Representing and Implementing Matrices Using Algebraic ZX-calculus

In linear algebra applications, elementary matrices hold a significant role. This paper presents a diagrammatic representation of all $2^m\times 2^n$-sized elementary matrices in algebraic ZX-calculus, showcasing their properties on inverses and transpose through diagrammatic rewriting. Additionally, the paper uses this representation to depict the Jozsa-style matchgate in algebraic ZX-calculus. To further enhance practical use, we have implemented this representation in \texttt{discopy}. Overall, this work sets the groundwork for more applications of ZX-calculus such as synthesising controlled matrices [arXiv:2212.04462] in quantum computing.

==> TikZit/0plus0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-0.25, -0.75) {$0$};
		\node [style=H box] (1) at (1.25, 0) {$0$};
		\node [style=H box] (2) at (-0.25, 0.75) {$0$};
		\node [style=none] (3) at (-2.25, -1.25) {};
		\node [style=vtriang] (4) at (-1.5, 0.75) {};
		\node [style=none] (5) at (-2.25, 1) {};
		\node [style=gn] (6) at (-2.25, 0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=vtriang] (8) at (-1.5, -0.75) {};
		\node [style=gn] (9) at (-0.75, -0.75) {};
		\node [style=rn] (10) at (-1.25, 0) {};
		\node [style=gn_phase] (11) at (0.25, 0.75) {$\beta$};
		\node [style=gn_phase] (12) at (0.25, -0.75) {$\alpha$};
		\node [style=none] (13) at (1.25, 1) {};
		\node [style=gn] (14) at (-0.75, 0.75) {};
		\node [style=none] (15) at (0.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6);
		\draw (6) to (3.center);
		\draw (6) to (10);
		\draw (10) to (14);
		\draw (10) to (9);
		\draw (14) to (11);
		\draw (9) to (12);
		\draw (13.center) to (7.center);
		\draw [bend left=45, looseness=1.00] (6) to (4);
		\draw (4) to (14);
		\draw [bend right=45, looseness=1.00] (6) to (8);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/0plus0ct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.25, 1) {};
		\node [style=gn] (1) at (-2.25, 1) {};
		\node [style=triangle] (2) at (-3, 0) {};
		\node [style=triangle] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (-3, 0.25) {};
		\node [style=rn] (5) at (-2.25, -0.75) {};
		\node [style=none] (6) at (-1.5, 0.25) {};
		\node [style=H box] (7) at (-2.75, -0.5) {$0$};
		\node [style=H box] (8) at (-1.75, -0.5) {$0$};
		\node [style=none] (9) at (-3.5, 1) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (-0.75, 0) {$=$};
		\node [style=rn] (12) at (-0.25, 0.25) {};
		\node [style=gn] (13) at (-0.25, 0.75) {};
		\node [style=H box] (14) at (0.25, 0.25) {$0$};
		\node [style=none] (15) at (0.25, 1) {};
		\node [style=none] (16) at (0.25, -0.5) {};
		\node [style=rn] (17) at (1.75, 0.25) {};
		\node [style=gn] (18) at (1.75, 0.75) {};
		\node [style=none] (19) at (0.75, 0) {$=$};
		\node [style=rn] (20) at (2.25, 0.5) {};
		\node [style=none] (21) at (2.25, 1) {};
		\node [style=rn] (22) at (2.25, 0) {};
		\node [style=none] (23) at (2.25, -0.5) {};
		\node [style=rn] (24) at (1.25, -0.25) {};
		\node [style=gn] (25) at (1.25, 0.25) {};
		\node [style=rn] (26) at (1.75, -0.75) {};
		\node [style=gn] (27) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (4.center) to (1);
		\draw [bend left=45, looseness=1.25] (1) to (6.center);
		\draw (1) to (5);
		\draw [bend left, looseness=1.00] (5) to (4.center);
		\draw [bend right, looseness=1.00] (5) to (6.center);
		\draw (9.center) to (1);
		\draw (1) to (10.center);
		\draw [bend right=45, looseness=1.50] (13) to (12);
		\draw [bend left=45, looseness=1.50] (13) to (12);
		\draw (12) to (13);
		\draw (15.center) to (16.center);
		\draw [bend right=45, looseness=1.50] (18) to (17);
		\draw [bend left=45, looseness=1.50] (18) to (17);
		\draw (17) to (18);
		\draw (21.center) to (20);
		\draw (23.center) to (22);
		\draw [bend right=45, looseness=1.50] (25) to (24);
		\draw [bend left=45, looseness=1.50] (25) to (24);
		\draw (24) to (25);
		\draw [bend right=45, looseness=1.50] (27) to (26);
		\draw [bend left=45, looseness=1.50] (27) to (26);
		\draw (26) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/1jprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (-4.25, -0.25) {${\scriptstyle \frac{-\pi}{4}}$};
		\node [style=rn] (1) at (-4.75, 0) {};
		\node [style=gn] (2) at (-4.75, 0.5) {};
		\node [style=rn_phase] (3) at (-4.25, 0.25) {$\pi$};
		\node [style=gn_phase] (4) at (-4.25, 0.75) {$\frac{\pi}{4}$};
		\node [style=none] (5) at (-3.75, 0.25) {$\overset{1i}{=}$};
		\node [style=gn] (6) at (-3.25, 0.5) {};
		\node [style=rn_phase] (7) at (-2.75, -0.25) {$\pi$};
		\node [style=rn] (8) at (-3.25, 0) {};
		\node [style=gn_phase] (9) at (-2.75, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (10) at (-2.75, 0.25) {${\scriptstyle \frac{\pi}{4}}$};
		\node [style=gn] (11) at (-3.25, 1.5) {};
		\node [style=rn] (12) at (-3.25, 1) {};
		\node [style=rn_phase] (13) at (-3.25, -0.5) {$\pi$};
		\node [style=gn_phase] (14) at (-3.25, -1) {${\scriptstyle \frac{-\pi}{4}}$};
		\node [style=gn] (15) at (-2.75, -0.75) {};
		\node [style=none] (16) at (-2.25, 0.25) {$\overset{Picp}{=}$};
		\node [style=rn_phase] (17) at (-1.5, -0.5) {$\pi$};
		\node [style=gn_phase] (18) at (-1, 0) {$\frac{\pi}{2}$};
		\node [style=rn] (19) at (-1.5, 0) {};
		\node [style=gn] (20) at (-1.5, 0.5) {};
		\node [style=gn] (21) at (-1.5, 1.5) {};
		\node [style=gn_phase] (22) at (-1.5, -1) {${\scriptstyle \frac{-\pi}{4}}$};
		\node [style=rn] (23) at (-1.5, 1) {};
		\node [style=gn_phase] (24) at (0.25, 0) {$\frac{\pi}{2}$};
		\node [style=none] (25) at (-0.5, 0.25) {$\overset{\substack{Irt,\\Sca}}{=}$};
		\node [style=gbox] (26) at (0.25, 0.75) {${\scriptstyle\frac{1}{\sqrt{2}}-1}$};
		\node [style=gbox] (27) at (0.25, -0.75) {${\scriptstyle e^{\frac{-\pi}{4}}-1}$};
		\node [style=none] (28) at (1.25, 0) {$\overset{Sml}{=}$};
		\node [style=gbox] (29) at (2, 0) {$0$};
		\node [style=none] (30) at (4, 0.5) {$\cdot$};
		\node [style=none] (31) at (4, 0) {$\cdot$};
		\node [style=none] (32) at (3, -0.25) {$\cdot$};
		\node [style=none] (33) at (3, -0.5) {$\cdot$};
		\node [style=none] (34) at (3.25, 0.5) {$\cdot$};
		\node [style=none] (35) at (3, 0.5) {$\cdot$};
		\node [style=none] (36) at (4, 0.25) {$\cdot$};
		\node [style=none] (37) at (3, 0) {$\cdot$};
		\node [style=none] (38) at (3.75, -0.5) {$\cdot$};
		\node [style=none] (39) at (3.5, -0.5) {$\cdot$};
		\node [style=none] (40) at (4, -0.25) {$\cdot$};
		\node [style=none] (41) at (3, 0.25) {$\cdot$};
		\node [style=none] (42) at (3.5, 0.5) {$\cdot$};
		\node [style=none] (43) at (3.75, 0.5) {$\cdot$};
		\node [style=none] (44) at (4, -0.5) {$\cdot$};
		\node [style=none] (45) at (3.25, -0.5) {$\cdot$};
		\node [style=none] (46) at (2.5, 0) {$\overset{Zos}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (2) to (1);
		\draw [bend left=45, looseness=1.50] (2) to (1);
		\draw (1) to (2);
		\draw (3) to (4);
		\draw (3) to (0);
		\draw [bend right=45, looseness=1.50] (6) to (8);
		\draw [bend left=45, looseness=1.50] (6) to (8);
		\draw (8) to (6);
		\draw (7) to (9);
		\draw (7) to (10);
		\draw [bend right=45, looseness=1.50] (11) to (12);
		\draw [bend left=45, looseness=1.50] (11) to (12);
		\draw (12) to (11);
		\draw (13) to (14);
		\draw (7) to (15);
		\draw [bend right=45, looseness=1.50] (20) to (19);
		\draw [bend left=45, looseness=1.50] (20) to (19);
		\draw (19) to (20);
		\draw [bend right=45, looseness=1.50] (21) to (23);
		\draw [bend left=45, looseness=1.50] (21) to (23);
		\draw (23) to (21);
		\draw (17) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/1ovsrt2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.25, -0.25) {};
		\node [style=gn, scale=1] (1) at (-1.25, 0.25) {};
		\node [style=none] (2) at (-0.75, 0) {$=$};
		\node [style=gbox] (3) at (0, 0) {$\frac{1}{\sqrt{2}}-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.25] (1) to (0);
		\draw [bend right, looseness=1.25] (1) to (0);
		\draw (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/1ovsrt2prf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-1.5, 0.25) {};
		\node [style=rn] (1) at (-1.5, -0.25) {};
		\node [style=gbox] (2) at (0.25, -0.5) {$\frac{1}{\sqrt{2}}$};
		\node [style=rn] (3) at (-0.25, -0.25) {};
		\node [style=rn_phase] (4) at (0.25, 0) {$\pi$};
		\node [style=gn, scale=1] (5) at (-0.25, 0.25) {};
		\node [style=none] (6) at (1, 0) {$\overset{Sca}{=}$};
		\node [style=gbox] (7) at (2, 0) {$\frac{1}{\sqrt{2}}-1$};
		\node [style=none] (8) at (-0.75, 0) {$\overset{Ept}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.25] (0) to (1);
		\draw [bend right, looseness=1.25] (0) to (1);
		\draw (0) to (1);
		\draw [bend left, looseness=1.25] (5) to (3);
		\draw [bend right, looseness=1.25] (5) to (3);
		\draw (5) to (3);
		\draw (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/1triangle1pibw2gndm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=triangle] (3) at (-1, 0) {};
		\node [style=none] (4) at (0, 0) {=};
		\node [style=gn, scale=1] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.75) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (-0.75, 0.75) {};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=rn_phase] (10) at (-0.5, 0) {$\pi$};
		\node [style=rn_phase] (11) at (0.5, 0.25) {$\pi$};
		\node [style=rn] (12) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.75] (5) to (3);
		\draw [bend right, looseness=0.75] (7.center) to (3);
		\draw (5) to (6.center);
		\draw (0) to (8.center);
		\draw [bend left, looseness=1.50] (0) to (5);
		\draw (2.center) to (11);
		\draw (12) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/1triangle1pibw2gndmprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0.75) {};
		\node [style=gn, scale=1] (1) at (-3.75, 0.5) {};
		\node [style=triangle] (2) at (-4, 0) {};
		\node [style=rn_phase] (3) at (-3.5, 0) {$\pi$};
		\node [style=none] (4) at (-3.75, 0.5) {};
		\node [style=gn, scale=1] (5) at (-3.75, -0.5) {};
		\node [style=none] (6) at (-3.75, -0.75) {};
		\node [style=none] (7) at (-3.75, 0.5) {};
		\node [style=triangle] (8) at (-2.5, 0) {};
		\node [style=none] (9) at (-2.25, 0.75) {};
		\node [style=gn, scale=1] (10) at (-2.5, -0.5) {};
		\node [style=rn_phase] (11) at (-2, -0.75) {$\pi$};
		\node [style=none] (12) at (-2.5, -0.75) {};
		\node [style=none] (13) at (-2.25, 0.5) {};
		\node [style=gn, scale=1] (14) at (-2.25, 0.5) {};
		\node [style=rn] (15) at (-2, -0.25) {};
		\node [style=gn, scale=1] (16) at (-0.5, -0.5) {};
		\node [style=none] (17) at (-0.75, 0.5) {};
		\node [style=none] (18) at (-0.5, -1) {};
		\node [style=rn] (19) at (-1, -0.25) {};
		\node [style=gn, scale=1] (20) at (-0.75, 0.5) {};
		\node [style=triangle] (21) at (-0.5, 0) {};
		\node [style=none] (22) at (-0.75, 0.75) {};
		\node [style=rn_phase] (23) at (-0.5, -1) {$\pi$};
		\node [style=none] (24) at (-1, -0.75) {};
		\node [style=rn_phase] (25) at (0.5, -0.25) {$\pi$};
		\node [style=none] (26) at (0.5, -0.75) {};
		\node [style=none] (27) at (0.75, 0.75) {};
		\node [style=gn, scale=1] (28) at (0.75, 0.5) {};
		\node [style=none] (29) at (0.75, 0.5) {};
		\node [style=triangle] (30) at (1, 0) {};
		\node [style=rn_phase] (31) at (1, -0.5) {$\pi$};
		\node [style=gn, scale=1] (32) at (2.25, 0.5) {};
		\node [style=none] (33) at (2.25, 0.75) {};
		\node [style=none] (34) at (1.5, 0) { $\overset{ \ref{trianglerpidotlm}}{=}$ };
		\node [style=none] (35) at (2, -0.75) {};
		\node [style=rn_phase] (36) at (2.5, -0.25) {$\pi$};
		\node [style=none] (37) at (2.25, 0.5) {};
		\node [style=rn_phase] (38) at (2, -0.25) {$\pi$};
		\node [style=none] (39) at (3.5, 0.75) {};
		\node [style=none] (40) at (3.5, -0.75) {};
		\node [style=rn_phase] (41) at (3.5, 0.25) {$\pi$};
		\node [style=rn] (42) at (3.5, -0.25) {};
		\node [style=none] (43) at (-3, 0) {$\overset{S1}{=}$};
		\node [style=none] (44) at (-1.5, 0) {$\overset{Sym}{=}$};
		\node [style=none] (45) at (0, 0) {$\overset{B3}{=}$};
		\node [style=none] (46) at (3, 0) {$\overset{B3}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.75] (5) to (2);
		\draw [bend right, looseness=0.75] (7.center) to (2);
		\draw (5) to (6.center);
		\draw (1) to (0.center);
		\draw [bend left, looseness=1.50] (1) to (5);
		\draw (10) to (8);
		\draw [bend right, looseness=0.75] (13.center) to (8);
		\draw (10) to (12.center);
		\draw (14) to (15);
		\draw (9.center) to (13.center);
		\draw (10) to (15);
		\draw (15) to (11);
		\draw (16) to (21);
		\draw [bend left, looseness=0.75] (17.center) to (21);
		\draw (16) to (18.center);
		\draw (20) to (19);
		\draw (22.center) to (17.center);
		\draw (16) to (19);
		\draw (19) to (24.center);
		\draw [bend left, looseness=0.75] (29.center) to (30);
		\draw (28) to (25);
		\draw (27.center) to (29.center);
		\draw (25) to (26.center);
		\draw (30) to (31);
		\draw (32) to (38);
		\draw (33.center) to (37.center);
		\draw (38) to (35.center);
		\draw (33.center) to (36);
		\draw (39.center) to (41);
		\draw (42) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/1tricpto2red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.5) {};
		\node [style=triangle] (1) at (-0.5, 0.25) {};
		\node [style=gn] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (0, 0) {=};
		\node [style=gn] (6) at (1, -0.25) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=triangle] (10) at (1, 0) {};
		\node [style=gn] (11) at (1, 0.5) {};
		\node [style=none] (12) at (0.5, -0.25) {};
		\node [style=none] (13) at (1.5, -0.25) {};
		\node [style=none] (14) at (1, 1) {};
		\node [style=none] (15) at (1.5, -0.75) {};
		\node [style=none] (16) at (0.5, -0.75) {};
		\node [style=rn] (17) at (0.5, -0.5) {};
		\node [style=rn] (18) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=0.75] (2) to (3.center);
		\draw [bend left, looseness=0.75] (2) to (0.center);
		\draw (4.center) to (2);
		\draw [bend right, looseness=0.75] (6) to (7.center);
		\draw [bend left, looseness=0.75] (6) to (8.center);
		\draw (9.center) to (6);
		\draw [bend right, looseness=0.75] (11) to (12.center);
		\draw [bend left, looseness=0.75] (11) to (13.center);
		\draw (14.center) to (11);
		\draw (12.center) to (7.center);
		\draw (13.center) to (15.center);
		\draw (16.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/1tricpto2redprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.25) {};
		\node [style=none] (1) at (-2.5, -0.25) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=rn] (3) at (-2.5, -0.5) {};
		\node [style=none] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (-2.5, -0.75) {};
		\node [style=none] (7) at (-1.5, -0.75) {};
		\node [style=gn] (8) at (-2, 0.5) {};
		\node [style=gn] (9) at (-2, -0.25) {};
		\node [style=rn] (10) at (-1.5, -0.5) {};
		\node [style=triangle] (11) at (-2, 0) {};
		\node [style=none] (12) at (-2.5, -0.5) {};
		\node [style=none] (13) at (-1, 0) {$\overset{Sym}{=}$ };
		\node [style=rn] (14) at (0.5, -0.5) {};
		\node [style=none] (15) at (0.5, -0.5) {};
		\node [style=none] (16) at (-0.5, 1.25) {};
		\node [style=none] (17) at (0.5, -0.75) {};
		\node [style=none] (18) at (0.5, -0.5) {};
		\node [style=none] (19) at (-0.5, -0.75) {};
		\node [style=triangle] (20) at (-0.5, 0) {};
		\node [style=rn] (21) at (0, -0.25) {};
		\node [style=gn] (22) at (-0.5, 0.5) {};
		\node [style=gn] (23) at (-0.5, -0.5) {};
		\node [style=gn] (24) at (-0.5, 1) {};
		\node [style=triangle] (25) at (1.25, 0) {};
		\node [style=rn] (26) at (1.75, -0.25) {};
		\node [style=none] (27) at (1.25, 1) {};
		\node [style=none] (28) at (1.75, -0.75) {};
		\node [style=none] (29) at (1.25, -0.75) {};
		\node [style=gn] (30) at (1.25, -0.5) {};
		\node [style=none] (31) at (1.75, -0.25) {};
		\node [style=gn] (32) at (1.25, 0.5) {};
		\node [style=none] (33) at (0.75, 0) {$\overset{S1}{=}$ };
		\node [style=rn] (34) at (1.75, -0.25) {};
		\node [style=none] (35) at (1.75, -0.25) {};
		\node [style=gn] (36) at (1.25, 0.5) {};
		\node [style=gn] (37) at (2.75, 0) {};
		\node [style=none] (38) at (2.5, -0.5) {};
		\node [style=none] (39) at (3, -0.5) {};
		\node [style=none] (40) at (2.75, 0.75) {};
		\node [style=triangle] (41) at (2.75, 0.25) {};
		\node [style=none] (42) at (2.25, 0) {$\overset{Hopf}{=}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=0.75] (9) to (12.center);
		\draw [bend left, looseness=0.75] (9) to (4.center);
		\draw (5.center) to (9);
		\draw [bend right, looseness=0.75] (8) to (1.center);
		\draw [bend left, looseness=0.75] (8) to (0.center);
		\draw (2.center) to (8);
		\draw (1.center) to (12.center);
		\draw (0.center) to (7.center);
		\draw (6.center) to (1.center);
		\draw (15.center) to (17.center);
		\draw (21) to (18.center);
		\draw [bend right=15, looseness=1.00] (21) to (22);
		\draw (16.center) to (19.center);
		\draw (21) to (23);
		\draw [bend left=15, looseness=1.00] (24) to (18.center);
		\draw (35.center) to (28.center);
		\draw (26) to (31.center);
		\draw [bend left, looseness=0.75] (26) to (32);
		\draw (27.center) to (29.center);
		\draw (26) to (30);
		\draw [bend left, looseness=1.00] (36) to (31.center);
		\draw [bend right, looseness=0.75] (37) to (38.center);
		\draw [bend left, looseness=0.75] (37) to (39.center);
		\draw (40.center) to (37);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/2ands1triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=zhbx] (1) at (-1.75, 1) {$\wedge$};
		\node [style=none] (2) at (-2.25, 1.75) {};
		\node [style=none] (3) at (-2.25, 1.75) {};
		\node [style=none] (4) at (-0.5, -1.25) {};
		\node [style=gn, scale=1] (5) at (-2.25, 1.5) {};
		\node [style=none] (6) at (-0.5, 1.75) {};
		\node [style=none] (7) at (-1, 1.75) {};
		\node [style=gn, scale=1] (8) at (-0.5, 1.5) {};
		\node [style=none] (9) at (-1, -1.25) {};
		\node [style=none] (10) at (-1, 1.75) {};
		\node [style=gn, scale=1] (11) at (-1.75, 0.5) {};
		\node [style=triangle] (12) at (-1.75, 0) {};
		\node [style=gn, scale=1] (13) at (-1.75, -0.5) {};
		\node [style=zhbx] (14) at (-2, -1) {$\wedge$};
		\node [style=none] (15) at (-2.25, -1.25) {};
		\node [style=gn, scale=1] (16) at (-1, 1.5) {};
		\node [style=none] (17) at (-1.25, -1) {};
		\node [style=none] (18) at (-2, -1.25) {};
		\node [style=none] (19) at (-1.5, -1.25) {};
		\node [style=gn, scale=1] (20) at (2.25, 1.5) {};
		\node [style=none] (21) at (1.25, -1.25) {};
		\node [style=triangle] (22) at (1, 0) {};
		\node [style=none] (23) at (0.5, 1.75) {};
		\node [style=none] (24) at (1.75, 1.75) {};
		\node [style=none] (25) at (0.75, -1.25) {};
		\node [style=gn, scale=1] (26) at (0.5, 1.5) {};
		\node [style=none] (27) at (1.75, 1.75) {};
		\node [style=none] (28) at (2.25, -1.25) {};
		\node [style=none] (29) at (0.5, 1.75) {};
		\node [style=gn, scale=1] (30) at (1, 0.5) {};
		\node [style=gn, scale=1] (31) at (1, -0.5) {};
		\node [style=none] (32) at (2.25, 1.75) {};
		\node [style=none] (33) at (1.75, -1.25) {};
		\node [style=zhbx] (34) at (1, 1) {$\wedge$};
		\node [style=none] (35) at (0.5, -1.25) {};
		\node [style=gn, scale=1] (36) at (1.75, 1.5) {};
		\node [style=none] (37) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (15.center);
		\draw (10.center) to (9.center);
		\draw (1) to (12);
		\draw (5) to (1);
		\draw (16) to (1);
		\draw (6.center) to (4.center);
		\draw [bend right=15, looseness=1.00] (1) to (8);
		\draw (12) to (13);
		\draw (5) to (14);
		\draw (14) to (13);
		\draw [bend left, looseness=0.75] (8) to (14);
		\draw (14) to (18.center);
		\draw [bend left=15, looseness=1.00] (13) to (19.center);
		\draw [bend left=15, looseness=1.00] (11) to (17.center);
		\draw (23.center) to (35.center);
		\draw (27.center) to (33.center);
		\draw (32.center) to (28.center);
		\draw (26) to (34);
		\draw (34) to (36);
		\draw (34) to (20);
		\draw (34) to (31);
		\draw (31) to (25.center);
		\draw (31) to (21.center);
		\draw [bend left=15, looseness=1.00] (30) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/2ands1triangleprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 0.25) {};
		\node [style=gn, scale=1] (1) at (-5.75, 2) {};
		\node [style=gn, scale=1] (2) at (-6.25, 3) {};
		\node [style=none] (3) at (-5, 3.25) {};
		\node [style=none] (4) at (-5, 0.25) {};
		\node [style=gn, scale=1] (5) at (-5.75, 1) {};
		\node [style=none] (6) at (-4.5, 0.25) {};
		\node [style=none] (7) at (-5, 3.25) {};
		\node [style=none] (8) at (-6, 0.25) {};
		\node [style=none] (9) at (-5.25, 0.5) {};
		\node [style=none] (10) at (-4.25, 1.5) {$=$};
		\node [style=none] (11) at (-4.5, 3.25) {};
		\node [style=gn, scale=1] (12) at (-4.5, 3) {};
		\node [style=triangle] (13) at (-5.75, 1.5) {};
		\node [style=none] (14) at (-6.25, 3.25) {};
		\node [style=zhbx] (15) at (-5.75, 2.5) {$\wedge$};
		\node [style=zhbx] (16) at (-6, 0.5) {$\wedge$};
		\node [style=none] (17) at (-6.25, 3.25) {};
		\node [style=gn, scale=1] (18) at (-5, 3) {};
		\node [style=none] (19) at (-5.5, 0.25) {};
		\node [style=none] (20) at (-2, 1.5) {$=$};
		\node [style=none] (21) at (-4, 0.25) {};
		\node [style=none] (22) at (-2.75, 0.25) {};
		\node [style=triangle] (23) at (-3.5, 1.5) {};
		\node [style=none] (24) at (-2.25, 3.25) {};
		\node [style=none] (25) at (-2.75, 3.25) {};
		\node [style=none] (26) at (-4, 3.25) {};
		\node [style=none] (27) at (-2.25, 0.25) {};
		\node [style=gn, scale=1] (28) at (-2.25, 3) {};
		\node [style=gn, scale=1] (29) at (-3.5, 1) {};
		\node [style=none] (30) at (-3.75, 0.25) {};
		\node [style=none] (31) at (-2.75, 3.25) {};
		\node [style=none] (32) at (-3, 0.5) {};
		\node [style=none] (33) at (-3.25, 0.25) {};
		\node [style=gn, scale=1] (34) at (-2.75, 3) {};
		\node [style=gn, scale=1] (35) at (-4, 3) {};
		\node [style=none] (36) at (-4, 3.25) {};
		\node [style=zhbx] (37) at (-3.75, 0.5) {$\wedge$};
		\node [style=zhbx] (38) at (-3.5, 2.25) {$\wedge$};
		\node [style=zhbx] (39) at (-3, 2.25) {$\wedge$};
		\node [style=none] (40) at (-1.75, 0.25) {};
		\node [style=none] (41) at (-1.75, 3.25) {};
		\node [style=none] (42) at (-0.75, 1.75) {};
		\node [style=none] (43) at (-1.5, 0.25) {};
		\node [style=none] (44) at (-0.25, 0.25) {};
		\node [style=gn, scale=1] (45) at (-0.25, 3) {};
		\node [style=gn, scale=1] (46) at (-1.25, 1.75) {};
		\node [style=none] (47) at (-1.75, 3.25) {};
		\node [style=none] (48) at (-0.5, 0.5) {};
		\node [style=none] (49) at (-0.25, 3.25) {};
		\node [style=gn, scale=1] (50) at (0.5, 3) {};
		\node [style=none] (51) at (0.75, 1.5) {$=$};
		\node [style=none] (52) at (-0.25, 3.25) {};
		\node [style=zhbx] (53) at (-1.5, 0.5) {$\wedge$};
		\node [style=zhbx] (54) at (-0.5, 2.25) {$\wedge$};
		\node [style=gn, scale=1] (55) at (-1.75, 3) {};
		\node [style=none] (56) at (0.5, 3.25) {};
		\node [style=none] (57) at (0.5, 0.25) {};
		\node [style=triangle] (58) at (-1.5, 2.25) {};
		\node [style=triangle] (59) at (-1, 2.25) {};
		\node [style=triangle] (60) at (0, 2.25) {};
		\node [style=gn, scale=1] (61) at (-0.75, 1.75) {};
		\node [style=none] (62) at (-1, 0.25) {};
		\node [style=none] (63) at (1.75, 0.25) {};
		\node [style=none] (64) at (3.5, 1.5) {$=$};
		\node [style=triangle] (65) at (2.75, 2.25) {};
		\node [style=none] (66) at (2, 1.75) {};
		\node [style=zhbx] (67) at (2.25, 2.25) {$\wedge$};
		\node [style=none] (68) at (2.5, 3.25) {};
		\node [style=gn, scale=1] (69) at (2.5, 3) {};
		\node [style=gn, scale=1] (70) at (2, 1.75) {};
		\node [style=none] (71) at (1.25, 0.25) {};
		\node [style=none] (72) at (2.5, 3.25) {};
		\node [style=none] (73) at (2.5, 0.25) {};
		\node [style=gn, scale=1] (74) at (3.25, 3) {};
		\node [style=triangle] (75) at (1.25, 2.25) {};
		\node [style=none] (76) at (3.25, 3.25) {};
		\node [style=none] (77) at (3.25, 0.25) {};
		\node [style=none] (78) at (1, 0.25) {};
		\node [style=none] (79) at (2.25, 0.5) {};
		\node [style=none] (80) at (1, 3.25) {};
		\node [style=none] (81) at (1, 3.25) {};
		\node [style=gn, scale=1] (82) at (1, 3) {};
		\node [style=triangle] (83) at (1.75, 2.25) {};
		\node [style=zhbx] (84) at (1.25, 0.5) {$\wedge$};
		\node [style=none] (85) at (3.75, 3.25) {};
		\node [style=gn, scale=1] (86) at (3.75, 3) {};
		\node [style=triangle] (87) at (4.5, 2.25) {};
		\node [style=none] (88) at (4, 0.25) {};
		\node [style=none] (89) at (5.25, 0.25) {};
		\node [style=none] (90) at (5.25, 3.25) {};
		\node [style=triangle] (91) at (4, 2.25) {};
		\node [style=zhbx] (92) at (5, 2.25) {$\wedge$};
		\node [style=none] (93) at (5, 0.5) {};
		\node [style=none] (94) at (3.75, 3.25) {};
		\node [style=none] (95) at (5.25, 3.25) {};
		\node [style=gn, scale=1] (96) at (6, 3) {};
		\node [style=none] (97) at (6, 0.25) {};
		\node [style=none] (98) at (6, 3.25) {};
		\node [style=none] (99) at (4.5, 0.25) {};
		\node [style=none] (100) at (3.75, 0.25) {};
		\node [style=gn, scale=1] (101) at (4.75, 1.75) {};
		\node [style=none] (102) at (4.75, 1.75) {};
		\node [style=none] (103) at (-6.25, -2) {$=$};
		\node [style=triangle] (104) at (5.5, 2.25) {};
		\node [style=gn, scale=1] (105) at (5.25, 3) {};
		\node [style=none] (106) at (-4.5, -3.5) {};
		\node [style=gn, scale=1] (107) at (-3.75, -0.75) {};
		\node [style=none] (108) at (-4.5, -0.5) {};
		\node [style=gn, scale=1] (109) at (-4.5, -0.75) {};
		\node [style=none] (110) at (-3.75, -0.5) {};
		\node [style=none] (111) at (-5.25, -3.5) {};
		\node [style=none] (112) at (-6, -3.5) {};
		\node [style=none] (113) at (-4.75, -3.25) {};
		\node [style=none] (114) at (-5.75, -3.5) {};
		\node [style=none] (115) at (-3.75, -3.5) {};
		\node [style=gn, scale=1] (116) at (-6, -0.75) {};
		\node [style=none] (117) at (-6, -0.5) {};
		\node [style=none] (118) at (-4.5, -0.5) {};
		\node [style=none] (119) at (-6, -0.5) {};
		\node [style=none] (120) at (-3.5, -2) {$=$};
		\node [style=zhbx] (121) at (-4.75, -1.5) {$\wedge$};
		\node [style=zhbx] (122) at (-5.5, -1.5) {$\wedge$};
		\node [style=triangle] (123) at (-5.5, -2) {};
		\node [style=gn, scale=1] (124) at (-5.5, -2.5) {};
		\node [style=none] (125) at (-2.5, -3.5) {};
		\node [style=zhbx] (126) at (-2.75, -1.25) {$\wedge$};
		\node [style=triangle] (127) at (-2.75, -2.25) {};
		\node [style=none] (128) at (-1.75, -0.5) {};
		\node [style=none] (129) at (-1, -3.5) {};
		\node [style=gn, scale=1] (130) at (-1.75, -0.75) {};
		\node [style=none] (131) at (-2, -3.25) {};
		\node [style=none] (132) at (-1.75, -3.5) {};
		\node [style=none] (133) at (-3.25, -0.5) {};
		\node [style=none] (134) at (-1.75, -0.5) {};
		\node [style=gn, scale=1] (135) at (-1, -0.75) {};
		\node [style=none] (136) at (-1, -0.5) {};
		\node [style=none] (137) at (-3.25, -3.5) {};
		\node [style=none] (138) at (-3.25, -0.5) {};
		\node [style=gn, scale=1] (139) at (-2.75, -2.75) {};
		\node [style=none] (140) at (-3, -3.5) {};
		\node [style=gn, scale=1] (141) at (-3.25, -0.75) {};
		\node [style=gn, scale=1] (142) at (-2.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (0.center);
		\draw (7.center) to (4.center);
		\draw (15) to (13);
		\draw (2) to (15);
		\draw (18) to (15);
		\draw (11.center) to (6.center);
		\draw [bend right=15, looseness=1.00] (15) to (12);
		\draw (13) to (5);
		\draw (2) to (16);
		\draw (16) to (5);
		\draw [bend left, looseness=0.75] (12) to (16);
		\draw (16) to (8.center);
		\draw [bend left=15, looseness=1.00] (5) to (19.center);
		\draw [bend left=15, looseness=1.00] (1) to (9.center);
		\draw (26.center) to (21.center);
		\draw (31.center) to (22.center);
		\draw (24.center) to (27.center);
		\draw (23) to (29);
		\draw (35) to (37);
		\draw (37) to (29);
		\draw [bend left, looseness=0.75] (28) to (37);
		\draw (37) to (30.center);
		\draw [bend left=15, looseness=1.00] (29) to (33.center);
		\draw (38) to (23);
		\draw (39) to (32.center);
		\draw (35) to (38);
		\draw (38) to (34);
		\draw (28) to (38);
		\draw (39) to (35);
		\draw (39) to (34);
		\draw (39) to (28);
		\draw (47.center) to (40.center);
		\draw (49.center) to (44.center);
		\draw (56.center) to (57.center);
		\draw (55) to (53);
		\draw (53) to (46);
		\draw [bend left, looseness=0.75] (50) to (53);
		\draw (53) to (43.center);
		\draw [bend left=15, looseness=1.00] (46) to (42.center);
		\draw (54) to (48.center);
		\draw (54) to (55);
		\draw (54) to (45);
		\draw (54) to (50);
		\draw [bend left=15, looseness=1.00] (55) to (58);
		\draw (58) to (46);
		\draw (42.center) to (59);
		\draw [bend right=45, looseness=0.75] (42.center) to (60);
		\draw [bend left, looseness=1.00] (60) to (50);
		\draw [bend left=45, looseness=0.75] (59) to (45);
		\draw (61) to (62.center);
		\draw (81.center) to (78.center);
		\draw (72.center) to (73.center);
		\draw (76.center) to (77.center);
		\draw [bend left=15, looseness=1.00] (70) to (66.center);
		\draw (67) to (79.center);
		\draw (67) to (82);
		\draw (67) to (69);
		\draw (67) to (74);
		\draw [bend left=15, looseness=1.00] (82) to (75);
		\draw [bend right, looseness=1.00] (75) to (70);
		\draw (66.center) to (83);
		\draw [bend right=45, looseness=0.75] (66.center) to (65);
		\draw [bend left, looseness=1.00] (65) to (74);
		\draw [bend left=45, looseness=0.75] (83) to (69);
		\draw (66.center) to (63.center);
		\draw (84) to (71.center);
		\draw (70) to (84);
		\draw [bend left=15, looseness=1.25] (74) to (84);
		\draw (85.center) to (100.center);
		\draw (95.center) to (89.center);
		\draw (98.center) to (97.center);
		\draw [bend left=15, looseness=1.00] (101) to (102.center);
		\draw (92) to (93.center);
		\draw (92) to (86);
		\draw (92) to (105);
		\draw (92) to (96);
		\draw [bend left=15, looseness=1.00] (86) to (91);
		\draw [bend right, looseness=1.00] (91) to (101);
		\draw (102.center) to (87);
		\draw [bend right=45, looseness=0.75] (102.center) to (104);
		\draw [bend left, looseness=1.00] (104) to (96);
		\draw [bend left=45, looseness=0.75] (87) to (105);
		\draw (102.center) to (99.center);
		\draw (101) to (88.center);
		\draw (117.center) to (112.center);
		\draw (118.center) to (106.center);
		\draw (110.center) to (115.center);
		\draw (121) to (113.center);
		\draw (121) to (116);
		\draw (121) to (109);
		\draw (121) to (107);
		\draw (116) to (122);
		\draw (122) to (109);
		\draw (122) to (107);
		\draw (122) to (124);
		\draw (124) to (114.center);
		\draw (124) to (111.center);
		\draw (138.center) to (137.center);
		\draw (134.center) to (132.center);
		\draw (136.center) to (129.center);
		\draw (141) to (126);
		\draw (126) to (130);
		\draw (126) to (135);
		\draw (126) to (139);
		\draw (139) to (140.center);
		\draw (139) to (125.center);
		\draw (142) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/2blackonegreen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.5) {};
		\node [style=triangle] (1) at (-1.75, 0.5) {};
		\node [style=gn] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (-0.5, 1.5) {};
		\node [style=none] (4) at (-2, -0.5) {};
		\node [style=gn, scale=1] (5) at (-1.75, 1) {};
		\node [style=rn, scale=1] (6) at (-1.25, 0) {};
		\node [style=rn, scale=1] (7) at (-2.5, 0) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=rn, scale=1] (10) at (-1, -0.5) {};
		\node [style=gn] (11) at (-1.5, -0.75) {};
		\node [style=none] (12) at (-1.5, -1.25) {};
		\node [style=gn, scale=1] (13) at (-0.5, 1) {};
		\node [style=none] (14) at (-1, -0.5) {};
		\node [style=none] (15) at (-2, -0.5) {};
		\node [style=rn, scale=1] (16) at (-2, -0.5) {};
		\node [style=gn] (17) at (-0.5, 0) {};
		\node [style=triangle] (18) at (-0.5, 0.5) {};
		\node [style=none] (19) at (1, 0.25) {};
		\node [style=gbox] (20) at (1, 0.25) { ${\scriptstyle  2}$ };
		\node [style=none] (21) at (1, -0.75) {};
		\node [style=none] (22) at (1.25, 0.75) {};
		\node [style=none] (23) at (0.5, 0.75) {};
		\node [style=none] (24) at (1, 0.25) {};
		\node [style=triangle] (25) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (2);
		\draw (14.center) to (2);
		\draw (5) to (1);
		\draw (1) to (2);
		\draw (0.center) to (5);
		\draw (7) to (5);
		\draw (7) to (15.center);
		\draw (6) to (17);
		\draw (8.center) to (17);
		\draw (13) to (18);
		\draw (18) to (17);
		\draw (3.center) to (13);
		\draw (6) to (13);
		\draw (6) to (4.center);
		\draw (16) to (11);
		\draw (8.center) to (11);
		\draw (11) to (12.center);
		\draw (20) to (25);
		\draw (23.center) to (19.center);
		\draw (19.center) to (22.center);
		\draw (25) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/2blackonegreenprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-5.5, 2.75) {};
		\node [style=gn] (1) at (-5.25, 1) {};
		\node [style=gn, scale=1] (2) at (-4.25, 2.75) {};
		\node [style=none] (3) at (-5.5, 3.25) {};
		\node [style=triangle] (4) at (-4.25, 2.25) {};
		\node [style=gn] (5) at (-5.5, 1.75) {};
		\node [style=none] (6) at (-4.75, 1.25) {};
		\node [style=none] (7) at (-4.25, 3.25) {};
		\node [style=none] (8) at (-5.75, 1.25) {};
		\node [style=none] (9) at (-4.75, 1.25) {};
		\node [style=rn, scale=1] (10) at (-4.75, 1.25) {};
		\node [style=rn, scale=1] (11) at (-5.75, 1.25) {};
		\node [style=none] (12) at (-5.25, 0.5) {};
		\node [style=rn, scale=1] (13) at (-5, 1.75) {};
		\node [style=none] (14) at (-5.75, 1.25) {};
		\node [style=rn, scale=1] (15) at (-6.25, 1.75) {};
		\node [style=none] (16) at (-4, 1.5) {$=$};
		\node [style=triangle] (17) at (-5.5, 2.25) {};
		\node [style=gn] (18) at (-4.25, 1.75) {};
		\node [style=none] (19) at (-3.25, 3.25) {};
		\node [style=triangle] (20) at (-3.25, 2.25) {};
		\node [style=gn] (21) at (-3.25, 1.75) {};
		\node [style=none] (22) at (-2, 3.25) {};
		\node [style=none] (23) at (-3.75, 2) {};
		\node [style=gn, scale=1] (24) at (-3.25, 2.75) {};
		\node [style=rn, scale=1] (25) at (-2.75, 1.75) {};
		\node [style=rn, scale=1] (26) at (-3.5, 1.25) {};
		\node [style=none] (27) at (-2.5, 1.25) {};
		\node [style=none] (28) at (-1.75, 1.5) {$=$};
		\node [style=rn, scale=1] (29) at (-2.5, 1.25) {};
		\node [style=gn] (30) at (-3, 1) {};
		\node [style=none] (31) at (-3, 0.5) {};
		\node [style=gn, scale=1] (32) at (-2, 2.75) {};
		\node [style=none] (33) at (-2.5, 1.25) {};
		\node [style=none] (34) at (-3.5, 1.25) {};
		\node [style=rn, scale=1] (35) at (-3.5, 1.25) {};
		\node [style=gn] (36) at (-2, 1.75) {};
		\node [style=triangle] (37) at (-2, 2.25) {};
		\node [style=rn, scale=1] (38) at (-3.75, 2) {};
		\node [style=triangle] (39) at (-0.75, 2.25) {};
		\node [style=triangle] (40) at (0.5, 2.25) {};
		\node [style=none] (41) at (-0.75, 3.25) {};
		\node [style=gn] (42) at (0.5, 1.75) {};
		\node [style=none] (43) at (-0.5, 0.5) {};
		\node [style=gn, scale=1] (44) at (-0.75, 2.75) {};
		\node [style=rn, scale=1] (45) at (-1.25, 2) {};
		\node [style=none] (46) at (-1.25, 2) {};
		\node [style=rn, scale=1] (47) at (-0.25, 1.75) {};
		\node [style=none] (48) at (0.5, 3.25) {};
		\node [style=gn, scale=1] (49) at (0.5, 2.75) {};
		\node [style=none] (50) at (0.75, 1.5) {$=$};
		\node [style=gn] (51) at (0, 1.25) {};
		\node [style=rn, scale=1] (52) at (-0.5, 1) {};
		\node [style=none] (53) at (1.5, 1.75) {};
		\node [style=gn, scale=1] (54) at (2.25, 2.75) {};
		\node [style=gn] (55) at (2.25, 1.75) {};
		\node [style=triangle] (56) at (2.25, 2.25) {};
		\node [style=none] (57) at (1.25, 0.5) {};
		\node [style=none] (58) at (2.5, 1.5) {$=$};
		\node [style=none] (59) at (2.25, 3.25) {};
		\node [style=rn, scale=1] (60) at (1.25, 1) {};
		\node [style=gn, scale=1] (61) at (1, 2.75) {};
		\node [style=triangle] (62) at (1, 2.25) {};
		\node [style=rn, scale=1] (63) at (1.5, 1.75) {};
		\node [style=none] (64) at (1, 3.25) {};
		\node [style=rn, scale=1] (65) at (1.5, 1.75) {};
		\node [style=gn] (66) at (2.25, 1.75) {};
		\node [style=none] (67) at (4.5, 1.5) {$=$};
		\node [style=none] (68) at (4.25, 3.25) {};
		\node [style=gn, scale=1] (69) at (4.25, 2.75) {};
		\node [style=gn, scale=1] (70) at (3, 2.75) {};
		\node [style=triangle] (71) at (4.25, 2.25) {};
		\node [style=none] (72) at (3, 3.25) {};
		\node [style=none] (73) at (3.25, 0.5) {};
		\node [style=rn, scale=1] (74) at (3.25, 1) {};
		\node [style=triangle] (75) at (3, 2.25) {};
		\node [style=gn, scale=1] (76) at (5.5, 2.5) {};
		\node [style=gn, scale=1] (77) at (5.5, 2.5) {};
		\node [style=none] (78) at (5.25, 0.5) {};
		\node [style=rn, scale=1] (79) at (5.25, 1) {};
		\node [style=none] (80) at (5.75, 3) {};
		\node [style=none] (81) at (5.25, 3) {};
		\node [style=triangle] (82) at (5, 1.75) {};
		\node [style=none] (83) at (6, 1.5) {$\overset{\ref{2triangle1gr1rdlm}}{=}$};
		\node [style=triangle] (84) at (5.75, 1.75) {};
		\node [style=triangle] (85) at (6.75, 1.25) {};
		\node [style=gbox] (86) at (6.75, 1.75) { ${\scriptstyle  2}$ };
		\node [style=none] (87) at (6.75, 1.75) {};
		\node [style=none] (88) at (6.75, 1.75) {};
		\node [style=none] (89) at (7, 2.25) {};
		\node [style=none] (90) at (6.25, 2.25) {};
		\node [style=none] (91) at (6.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (5);
		\draw (6.center) to (5);
		\draw (0) to (17);
		\draw (17) to (5);
		\draw (3.center) to (0);
		\draw (15) to (0);
		\draw (15) to (14.center);
		\draw (13) to (18);
		\draw (9.center) to (18);
		\draw (2) to (4);
		\draw (4) to (18);
		\draw (7.center) to (2);
		\draw (13) to (2);
		\draw (13) to (8.center);
		\draw (11) to (1);
		\draw (9.center) to (1);
		\draw (1) to (12.center);
		\draw (26) to (21);
		\draw (33.center) to (21);
		\draw (24) to (20);
		\draw (20) to (21);
		\draw (19.center) to (24);
		\draw [bend left=45, looseness=1.00] (26) to (24);
		\draw (26) to (34.center);
		\draw (25) to (36);
		\draw (27.center) to (36);
		\draw (32) to (37);
		\draw (37) to (36);
		\draw (22.center) to (32);
		\draw (25) to (32);
		\draw (25) to (23.center);
		\draw (35) to (30);
		\draw (27.center) to (30);
		\draw (30) to (31.center);
		\draw (44) to (39);
		\draw (41.center) to (44);
		\draw (47) to (42);
		\draw (49) to (40);
		\draw (40) to (42);
		\draw (48.center) to (49);
		\draw (47) to (49);
		\draw [bend right=15, looseness=1.00] (47) to (46.center);
		\draw (52) to (51);
		\draw (44) to (45);
		\draw (52) to (43.center);
		\draw (51) to (42);
		\draw (52) to (39);
		\draw (46.center) to (51);
		\draw (61) to (62);
		\draw (64.center) to (61);
		\draw [bend left=45, looseness=1.00] (65) to (55);
		\draw (54) to (56);
		\draw (56) to (55);
		\draw (59.center) to (54);
		\draw (65) to (54);
		\draw [bend right=15, looseness=1.00] (65) to (53.center);
		\draw (60) to (66);
		\draw (61) to (63);
		\draw (60) to (57.center);
		\draw (66) to (55);
		\draw (60) to (62);
		\draw [bend right, looseness=1.00] (53.center) to (66);
		\draw (70) to (75);
		\draw (72.center) to (70);
		\draw (69) to (71);
		\draw (68.center) to (69);
		\draw (74) to (73.center);
		\draw (74) to (75);
		\draw [bend left=15, looseness=0.75] (71) to (74);
		\draw (70) to (69);
		\draw [bend right=15, looseness=1.00] (76) to (82);
		\draw (81.center) to (76);
		\draw [bend left=15, looseness=1.00] (77) to (84);
		\draw (80.center) to (77);
		\draw (79) to (78.center);
		\draw (79) to (82);
		\draw [bend left=15, looseness=0.75] (84) to (79);
		\draw (76) to (77);
		\draw (86) to (85);
		\draw (90.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw (85) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/2by2dm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -1) {};
		\node [style=none] (1) at (-4.75, -0.5) {};
		\node [style=none] (2) at (-5.25, -1.5) {};
		\node [style=none] (3) at (-4.25, 1.5) {};
		\node [style=none] (4) at (-5.25, 0) {};
		\node [style=none] (5) at (-4.75, 1) {};
		\node [style=none] (6) at (-4.75, -0.5) {};
		\node [style=none] (7) at (-4.75, 1) {};
		\node [style=none] (8) at (-4.75, -2) {};
		\node [style=none] (9) at (-4.25, -1.5) {};
		\node [style=none] (10) at (-5.25, -1) {};
		\node [style=none] (11) at (-4.75, -1) {};
		\node [style=none] (12) at (-4.75, -0.5) {};
		\node [style=none] (13) at (-4.75, 0) {};
		\node [style=none] (14) at (-4.75, 1) {};
		\node [style=none] (15) at (-5.25, 1.5) {};
		\node [style=none] (16) at (-4.25, -0.5) {};
		\node [style=none] (17) at (-4.75, -1.5) {};
		\node [style=none] (18) at (-4.75, -0.25) { ${\scriptstyle  R_{0\times(c)+ 1}}$   };
		\node [style=none] (19) at (-5.25, 1) {};
		\node [style=none] (20) at (-4.75, 2) {};
		\node [style=none] (21) at (-4.25, 1) {};
		\node [style=none] (22) at (-4.75, 1.5) {};
		\node [style=none] (23) at (-4.25, 0) {};
		\node [style=none] (24) at (-4.75, -1.25) { ${\scriptstyle  R_{0\times(a)}}$   };
		\node [style=none] (25) at (-4.75, 1.25) {${\scriptstyle  C_{0\times(\frac{b}{a})+ 1}}$   };
		\node [style=none] (26) at (-5.25, -0.5) {};
		\node [style=none] (27) at (-3.75, 0) {$=$};
		\node [style=gbox] (28) at (-4.75, 0.5) {$k$};
		\node [style=gbox] (29) at (-2.75, 1) {$k$};
		\node [style=none] (30) at (-2.75, -3) {};
		\node [style=none] (31) at (-2.75, 3.5) {};
		\node [style=gn, scale=1] (32) at (-2.75, 0.5) {};
		\node [style=rn] (33) at (-2.75, -1.25) {};
		\node [style=rn_phase] (34) at (-3.25, 0) {$\pi$};
		\node [style=triangle] (35) at (-3.25, -0.5) {};
		\node [style=gbox] (36) at (-3.25, -1) {$c$};
		\node [style=gn, scale=1] (37) at (-2.75, 1.5) {};
		\node [style=gbox] (38) at (-3.25, 3) { ${\scriptstyle  \frac{b}{a}}$   };
		\node [style=rn_phase] (39) at (-3.25, 2) {$\pi$};
		\node [style=rn] (40) at (-2.75, 3.25) {};
		\node [style=dtriangle] (41) at (-3.25, 2.5) {};
		\node [style=gn, scale=1] (42) at (-2.75, -1.75) {};
		\node [style=rn_phase] (43) at (-3.75, -2) {$\pi$};
		\node [style=rn_phase] (44) at (-3.25, -2) {$\pi$};
		\node [style=zhbx] (45) at (-3.5, -2.5) {$\wedge$};
		\node [style=gbox] (46) at (-3.5, -3) {$a$};
		\node [style=gbox] (47) at (-1.25, 1) {$k$};
		\node [style=none] (48) at (-1.25, 3.5) {};
		\node [style=zhbx] (49) at (-1.75, -2.5) {$\wedge$};
		\node [style=none] (50) at (-2.25, 0) {$=$};
		\node [style=none] (51) at (-1.25, -3) {};
		\node [style=gbox] (52) at (-1.75, -3) {$a$};
		\node [style=gn, scale=1] (53) at (-1.25, 0) {};
		\node [style=gbox] (54) at (-1.75, -1) {$c$};
		\node [style=rn] (55) at (-1.25, -1.25) {};
		\node [style=gn, scale=1] (56) at (-1.25, -2.25) {};
		\node [style=triangle] (57) at (-1.75, -0.5) {};
		\node [style=rn_phase] (58) at (-1.25, 0.5) {$\pi$};
		\node [style=rn_phase] (59) at (-1.25, -0.75) {$\pi$};
		\node [style=rn_phase] (60) at (-1.25, -1.75) {$\pi$};
		\node [style=rn_phase] (61) at (-1.25, -2.75) {$\pi$};
		\node [style=rn_phase] (62) at (0.25, 0) {$\pi$};
		\node [style=rn_phase] (63) at (0.25, -2.75) {$\pi$};
		\node [style=gn, scale=1] (64) at (0.25, -0.5) {};
		\node [style=triangle] (65) at (-0.25, -1) {};
		\node [style=rn] (66) at (0.25, -1.75) {};
		\node [style=none] (67) at (-0.75, 0) {$=$};
		\node [style=none] (68) at (0.25, -3) {};
		\node [style=gbox] (69) at (-0.25, -1.5) {$c$};
		\node [style=gbox] (70) at (0.25, 0.5) {$k$};
		\node [style=gbox] (71) at (0.25, -2.25) {$a$};
		\node [style=none] (72) at (0.25, 3) {};
		\node [style=gbox] (73) at (1.75, 0.5) {$k$};
		\node [style=rn] (74) at (1.75, -2.25) {};
		\node [style=gbox] (75) at (1.25, -2) { ${\scriptstyle  \frac{c}{a}}$   };
		\node [style=none] (76) at (1.75, -3) {};
		\node [style=gbox] (77) at (1.75, -0.5) {$a$};
		\node [style=rn_phase] (78) at (1.75, 0) {$\pi$};
		\node [style=rn_phase] (79) at (1.75, -2.75) {$\pi$};
		\node [style=triangle] (80) at (1.25, -1.5) {};
		\node [style=none] (81) at (1.75, 3) {};
		\node [style=gn, scale=1] (82) at (1.75, -1) {};
		\node [style=none] (83) at (0.75, 0) {$=$};
		\node [style=none] (84) at (3.25, 2.5) {};
		\node [style=gbox] (85) at (3.25, 0.5) {$k$};
		\node [style=none] (86) at (2.25, 0) {$=$};
		\node [style=rn_phase] (87) at (2.75, 1) {$\pi$};
		\node [style=triangle] (88) at (2.75, -2.25) {};
		\node [style=rn_phase] (89) at (3.25, 0) {$\pi$};
		\node [style=gbox] (90) at (2.75, -2.75) { ${\scriptstyle  \frac{c}{a}}$   };
		\node [style=dtriangle] (91) at (2.75, 1.5) {};
		\node [style=gbox] (92) at (3.25, -0.5) {$a$};
		\node [style=gbox] (93) at (2.75, 2) { ${\scriptstyle  \frac{b}{a}}$   };
		\node [style=rn] (94) at (3.25, 2.25) {};
		\node [style=none] (95) at (3.25, -3) {};
		\node [style=rn_phase] (96) at (2.75, -1.75) {$\pi$};
		\node [style=rn] (97) at (3.25, -2.75) {};
		\node [style=gn, scale=1] (98) at (3.25, -1.5) {};
		\node [style=rn_phase] (99) at (3.25, -1) {$\pi$};
		\node [style=gn, scale=1] (100) at (3.25, 1) {};
		\node [style=gn, scale=1] (101) at (4.75, -0.75) {};
		\node [style=none] (102) at (4.75, 1.75) {};
		\node [style=gbox] (103) at (4.25, -0.5) {$a$};
		\node [style=gn, scale=1] (104) at (4.75, 0.25) {};
		\node [style=gbox] (105) at (4.25, 1.5) { ${\scriptstyle  \frac{b}{a}}$   };
		\node [style=none] (106) at (3.75, 0) {$=$};
		\node [style=rn_phase] (107) at (4.25, -1) {$\pi$};
		\node [style=rn] (108) at (4.75, -2) {};
		\node [style=triangle] (109) at (4.25, -1.5) {};
		\node [style=none] (110) at (4.75, -2.25) {};
		\node [style=rn] (111) at (4.75, 1.5) {};
		\node [style=dtriangle] (112) at (4.25, 1) {};
		\node [style=rn_phase] (113) at (4.25, 0.5) {$\pi$};
		\node [style=rn_phase] (114) at (4.25, 0) {$\pi$};
		\node [style=gbox] (115) at (4.75, -0.25) { ${\scriptstyle  \frac{k}{a}}$   };
		\node [style=gbox] (116) at (4.25, -2) { ${\scriptstyle  \frac{c}{a}}$   };
		\node [style=rn_phase] (117) at (-1.75, 2) {$\pi$};
		\node [style=gbox] (118) at (-1.75, 3) { ${\scriptstyle  \frac{b}{a}}$   };
		\node [style=gn, scale=1] (119) at (-1.25, 1.5) {};
		\node [style=rn] (120) at (-1.25, 3.25) {};
		\node [style=dtriangle] (121) at (-1.75, 2.5) {};
		\node [style=rn_phase] (122) at (-0.25, 1.5) {$\pi$};
		\node [style=gbox] (123) at (-0.25, 2.5) { ${\scriptstyle  \frac{b}{a}}$   };
		\node [style=gn, scale=1] (124) at (0.25, 1) {};
		\node [style=rn] (125) at (0.25, 2.75) {};
		\node [style=dtriangle] (126) at (-0.25, 2) {};
		\node [style=rn_phase] (127) at (1.25, 1.5) {$\pi$};
		\node [style=gbox] (128) at (1.25, 2.5) { ${\scriptstyle  \frac{b}{a}}$   };
		\node [style=gn, scale=1] (129) at (1.75, 1) {};
		\node [style=rn] (130) at (1.75, 2.75) {};
		\node [style=dtriangle] (131) at (1.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (23.center);
		\draw (23.center) to (16.center);
		\draw (4.center) to (26.center);
		\draw (26.center) to (16.center);
		\draw (14.center) to (13.center);
		\draw (1.center) to (6.center);
		\draw (15.center) to (3.center);
		\draw (3.center) to (21.center);
		\draw (15.center) to (19.center);
		\draw (19.center) to (21.center);
		\draw (20.center) to (22.center);
		\draw (7.center) to (5.center);
		\draw (10.center) to (0.center);
		\draw (0.center) to (9.center);
		\draw (10.center) to (2.center);
		\draw (2.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (17.center) to (8.center);
		\draw (31.center) to (30.center);
		\draw (32) to (34);
		\draw (34) to (36);
		\draw (36) to (33);
		\draw (37) to (39);
		\draw (39) to (38);
		\draw (38) to (40);
		\draw (43) to (45);
		\draw (44) to (45);
		\draw [bend left, looseness=0.75] (44) to (42);
		\draw [bend left=45, looseness=1.00] (43) to (42);
		\draw (45) to (46);
		\draw (48.center) to (51.center);
		\draw (54) to (55);
		\draw (49) to (52);
		\draw [bend right, looseness=1.00] (53) to (57);
		\draw (57) to (54);
		\draw [bend right=75, looseness=1.75] (56) to (49);
		\draw [bend right, looseness=1.00] (56) to (49);
		\draw (72.center) to (68.center);
		\draw (69) to (66);
		\draw [bend right, looseness=1.00] (64) to (65);
		\draw (65) to (69);
		\draw (81.center) to (76.center);
		\draw (75) to (74);
		\draw [bend right, looseness=1.00] (82) to (80);
		\draw (80) to (75);
		\draw (84.center) to (95.center);
		\draw (90) to (97);
		\draw (93) to (94);
		\draw (93) to (91);
		\draw (88) to (90);
		\draw (98) to (96);
		\draw (96) to (88);
		\draw (87) to (91);
		\draw (87) to (100);
		\draw (102.center) to (110.center);
		\draw (116) to (108);
		\draw (105) to (111);
		\draw (105) to (112);
		\draw (109) to (116);
		\draw (101) to (107);
		\draw (107) to (109);
		\draw (113) to (112);
		\draw (113) to (104);
		\draw (114) to (103);
		\draw (119) to (117);
		\draw (117) to (118);
		\draw (118) to (120);
		\draw (124) to (122);
		\draw (122) to (123);
		\draw (123) to (125);
		\draw (129) to (127);
		\draw (127) to (128);
		\draw (128) to (130);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/2g1had.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=H box] (1) at (-0.5, 0) {$H$};
		\node [style=gn] (2) at (-1, 0) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=gn_phase] (5) at (1, 0) {$\pi$};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=rn] (8) at (0.5, 0.25) {};
		\node [style=gn] (9) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw [bend left=60, looseness=1.50] (2) to (1);
		\draw (2) to (0.center);
		\draw [bend left=60, looseness=1.50] (1) to (2);
		\draw (6.center) to (7.center);
		\draw [bend right, looseness=1.00] (8) to (9);
		\draw [bend left, looseness=1.00] (8) to (9);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/2g1hadprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {$=$};
		\node [style=none] (1) at (-5, 0.5) {};
		\node [style=none] (2) at (-5, -0.5) {};
		\node [style=H box] (3) at (-4.5, 0) {$H$};
		\node [style=gn] (4) at (-5, 0) {};
		\node [style=gn] (5) at (-3.5, -0.25) {};
		\node [style=rn] (6) at (-3.5, 0.25) {};
		\node [style=none] (7) at (-3, -0.5) {};
		\node [style=none] (8) at (-3, 0.5) {};
		\node [style=gn] (9) at (-3, 0) {};
		\node [style=none] (10) at (-2.25, -0.75) {};
		\node [style=none] (11) at (-2.25, 0.5) {};
		\node [style=dtriangle] (12) at (-2.25, -0.5) {};
		\node [style=gbox] (13) at (-2.25, 0) {$-2$};
		\node [style=triangle] (14) at (-2.25, 0.25) {};
		\node [style=gbox] (15) at (0, -0.5) {$-2$};
		\node [style=rn] (16) at (-1.25, 0.25) {};
		\node [style=none] (17) at (0.5, 0.25) {};
		\node [style=none] (18) at (0, 0.75) {};
		\node [style=triangle] (19) at (0.5, 0) {};
		\node [style=gn] (20) at (0, 0.5) {};
		\node [style=none] (21) at (-0.75, -0.75) {};
		\node [style=none] (22) at (-1.75, 0) {$=$};
		\node [style=gn] (23) at (-1.25, -0.25) {};
		\node [style=none] (24) at (0.5, -0.25) {};
		\node [style=none] (25) at (-0.5, -0.25) {};
		\node [style=none] (26) at (-0.5, 0.25) {};
		\node [style=triangle] (27) at (-0.5, 0) {};
		\node [style=none] (28) at (1, 0) {$=$};
		\node [style=gbox] (29) at (2.25, -0.5) {$-2$};
		\node [style=none] (30) at (2.25, 0.75) {};
		\node [style=rn] (31) at (1.5, 0.25) {};
		\node [style=none] (32) at (2, -0.75) {};
		\node [style=triangle] (33) at (2.25, 0) {};
		\node [style=gn] (34) at (1.5, -0.25) {};
		\node [style=gn] (35) at (2.25, 0.5) {};
		\node [style=rn] (36) at (3.25, 0.25) {};
		\node [style=none] (37) at (4, 0.75) {};
		\node [style=none] (38) at (2.75, 0) {$=$};
		\node [style=gn] (39) at (3.25, -0.25) {};
		\node [style=none] (40) at (3.75, -0.75) {};
		\node [style=gn] (41) at (4, 0.5) {};
		\node [style=gbox] (42) at (4, 0) {$-1$};
		\node [style=gn_phase] (43) at (5.5, 0) {$\pi$};
		\node [style=none] (44) at (4.5, 0) {$=$};
		\node [style=none] (45) at (5.5, 0.5) {};
		\node [style=gn] (46) at (5, -0.25) {};
		\node [style=rn] (47) at (5, 0.25) {};
		\node [style=none] (48) at (5.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4);
		\draw [bend left=60, looseness=1.50] (4) to (3);
		\draw (4) to (2.center);
		\draw [bend left=60, looseness=1.50] (3) to (4);
		\draw [bend right, looseness=1.00] (6) to (5);
		\draw [bend left, looseness=1.00] (6) to (5);
		\draw (6) to (5);
		\draw (8.center) to (9);
		\draw (9) to (7.center);
		\draw (11.center) to (10.center);
		\draw [bend left=45, looseness=0.75] (9) to (11.center);
		\draw [bend right, looseness=1.00] (9) to (10.center);
		\draw [bend right, looseness=1.00] (16) to (23);
		\draw [bend left, looseness=1.00] (16) to (23);
		\draw (16) to (23);
		\draw (18.center) to (20);
		\draw [bend right=75, looseness=1.00] (20) to (21.center);
		\draw [bend left=45, looseness=0.75] (20) to (17.center);
		\draw (17.center) to (24.center);
		\draw (26.center) to (25.center);
		\draw [bend right, looseness=1.00] (20) to (26.center);
		\draw [bend right=45, looseness=1.25] (25.center) to (15);
		\draw [bend left=45, looseness=1.25] (24.center) to (15);
		\draw [bend right, looseness=1.00] (31) to (34);
		\draw [bend left, looseness=1.00] (31) to (34);
		\draw (31) to (34);
		\draw (30.center) to (35);
		\draw [bend right=60, looseness=0.75] (35) to (32.center);
		\draw (30.center) to (29);
		\draw [bend right, looseness=1.00] (36) to (39);
		\draw [bend left, looseness=1.00] (36) to (39);
		\draw (36) to (39);
		\draw (37.center) to (41);
		\draw [bend right=60, looseness=0.75] (41) to (40.center);
		\draw (37.center) to (42);
		\draw (45.center) to (48.center);
		\draw [bend right, looseness=1.00] (47) to (46);
		\draw [bend left, looseness=1.00] (47) to (46);
		\draw (47) to (46);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/2legsspidertensor1line.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (-0.25, -0.75) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=none] (5) at (0.25, 0.75) {};
		\node [style=none] (6) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (4.center) to (0);
		\draw [bend right=15, looseness=1.00] (0) to (3.center);
		\draw [bend left=15, looseness=1.00] (0) to (1.center);
		\draw [bend right=15, looseness=1.00] (0) to (2.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/2ndcolumnplusto34by4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-1.25, -0.5) {};
		\node [style=none] (1) at (-0.75, -1.25) {};
		\node [style=gn, scale=1] (2) at (-0.75, 0.75) {};
		\node [style=rn] (3) at (-1.75, -1) {};
		\node [style=zhbx] (4) at (-1.25, 0) {$\wedge$};
		\node [style=rn] (5) at (-0.75, -1) {};
		\node [style=rn_phase] (6) at (-1.5, 0.5) {$\pi$};
		\node [style=gn, scale=1] (7) at (-1.75, 1) {};
		\node [style=none] (8) at (-1.75, 1.25) {};
		\node [style=none] (9) at (-0.75, 1.25) {};
		\node [style=none] (10) at (-1.75, -1.25) {};
		\node [style=gn, scale=1] (11) at (-1.25, -1) {};
		\node [style=none] (12) at (-2.25, 1.25) {};
		\node [style=none] (13) at (-2.75, 1.25) {};
		\node [style=none] (14) at (0.25, -1.25) {};
		\node [style=none] (15) at (-0.25, -1.25) {};
		\node [style=none] (16) at (-0.75, -1.25) {};
		\node [style=none] (17) at (-1.75, -1.25) {};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=none] (19) at (1.75, 1.25) {};
		\node [style=gn, scale=1] (20) at (1.75, -0.75) {};
		\node [style=rn] (21) at (0.75, 1) {};
		\node [style=zhbx] (22) at (1.25, 0) {$\vee$};
		\node [style=rn] (23) at (1.75, 1) {};
		\node [style=rn_phase] (24) at (1, -0.5) {$\pi$};
		\node [style=gn, scale=1] (25) at (0.75, -1) {};
		\node [style=none] (26) at (0.75, -1.25) {};
		\node [style=none] (27) at (1.75, -1.25) {};
		\node [style=none] (28) at (0.75, 1.25) {};
		\node [style=gn, scale=1] (29) at (1.25, 1) {};
		\node [style=dtriangle] (30) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (8.center);
		\draw (4) to (6);
		\draw (6) to (7);
		\draw (2) to (4);
		\draw (7) to (10.center);
		\draw (9.center) to (1.center);
		\draw (4) to (11);
		\draw (3) to (11);
		\draw (11) to (5);
		\draw [bend left=90, looseness=1.25] (13.center) to (8.center);
		\draw [bend left=90, looseness=0.75] (12.center) to (9.center);
		\draw [bend right=90, looseness=0.75] (17.center) to (15.center);
		\draw [bend right=90, looseness=0.75] (16.center) to (14.center);
		\draw (25) to (26.center);
		\draw (22) to (24);
		\draw (24) to (25);
		\draw (20) to (22);
		\draw (25) to (28.center);
		\draw (27.center) to (19.center);
		\draw (22) to (29);
		\draw (21) to (29);
		\draw (29) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/2ndcolumnplusto44by4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.75, -1) {};
		\node [style=none] (1) at (1.75, -1.25) {};
		\node [style=none] (2) at (0.75, 1.25) {};
		\node [style=none] (3) at (-0.25, -1.25) {};
		\node [style=none] (4) at (1.75, 1.25) {};
		\node [style=zhbx] (5) at (1.25, 0) {$\vee$};
		\node [style=none] (6) at (-1.75, -1.25) {};
		\node [style=rn_phase] (7) at (1, -0.5) {$\pi$};
		\node [style=none] (8) at (0.75, -1.25) {};
		\node [style=none] (9) at (-2.75, 1.25) {};
		\node [style=none] (10) at (0.25, -1.25) {};
		\node [style=gn, scale=1] (11) at (0.75, -1) {};
		\node [style=gn, scale=1] (12) at (1.75, -0.75) {};
		\node [style=none] (13) at (-2.25, 1.25) {};
		\node [style=none] (14) at (-1.75, -1.25) {};
		\node [style=gn, scale=1] (15) at (-1.75, 1) {};
		\node [style=none] (16) at (-0.75, 1.25) {};
		\node [style=gn, scale=1] (17) at (-0.75, 0.75) {};
		\node [style=none] (18) at (-1.75, 1.25) {};
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=zhbx] (20) at (-1.25, 0) {$\wedge$};
		\node [style=none] (21) at (-0.75, -1.25) {};
		\node [style=rn_phase] (22) at (-1.5, 0.5) {$\pi$};
		\node [style=triangle] (23) at (-1.25, -0.5) {};
		\node [style=dtriangle] (24) at (1.25, 0.5) {};
		\node [style=none] (25) at (-0.75, -1.25) {};
		\node [style=rn] (26) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (18.center);
		\draw (20) to (22);
		\draw (22) to (15);
		\draw (17) to (20);
		\draw (15) to (14.center);
		\draw (16.center) to (25.center);
		\draw [bend left=90, looseness=1.25] (9.center) to (18.center);
		\draw [bend left=90, looseness=0.75] (13.center) to (16.center);
		\draw [bend right=90, looseness=0.75] (6.center) to (3.center);
		\draw [bend right=90, looseness=0.75] (21.center) to (10.center);
		\draw (11) to (8.center);
		\draw (5) to (7);
		\draw (7) to (11);
		\draw (12) to (5);
		\draw (11) to (2.center);
		\draw (1.center) to (4.center);
		\draw (20) to (23);
		\draw [bend left=45, looseness=1.00] (23) to (0);
		\draw [bend left=45, looseness=1.00] (26) to (24);
		\draw (24) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/2ndrowtimes1rd4by4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.75) {};
		\node [style=gn, scale=1] (1) at (-0.5, 1) {};
		\node [style=rn_phase] (2) at (-0.25, 0.5) {$\pi$};
		\node [style=none] (3) at (-0.5, 1.25) {};
		\node [style=none] (4) at (0.5, 1.25) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=gn, scale=1] (6) at (0.5, 0.75) {};
		\node [style=gbox] (7) at (0, -0.5) {${\scriptstyle \frac{1}{3}}$};
		\node [style=zhbx] (8) at (0, 0) {$\wedge$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (7);
		\draw (1) to (3.center);
		\draw (8) to (2);
		\draw (2) to (1);
		\draw (6) to (8);
		\draw (1) to (0.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/2ndrowtplusto24by4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.25) {};
		\node [style=gn, scale=1] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (-0.5, 1.25) {};
		\node [style=zhbx] (3) at (0, 0) {$\wedge$};
		\node [style=rn_phase] (4) at (-0.25, 0.5) {$\pi$};
		\node [style=none] (5) at (-0.5, -1.25) {};
		\node [style=none] (6) at (0.5, -1.25) {};
		\node [style=gn, scale=1] (7) at (0.5, 0.75) {};
		\node [style=gn, scale=1] (8) at (0, -1) {};
		\node [style=triangle] (9) at (0, -0.5) {};
		\node [style=rn] (10) at (-0.5, -1) {};
		\node [style=rn] (11) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (3) to (4);
		\draw (4) to (1);
		\draw (7) to (3);
		\draw (1) to (5.center);
		\draw (0.center) to (6.center);
		\draw (3) to (8);
		\draw (10) to (8);
		\draw (8) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/2ndrowtplusto44by4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0.5, -1.25) {};
		\node [style=gn, scale=1] (2) at (0.5, 0.75) {};
		\node [style=rn] (3) at (-0.5, -1) {};
		\node [style=zhbx] (4) at (0, 0) {$\wedge$};
		\node [style=rn_phase] (5) at (-0.25, 0.5) {$\pi$};
		\node [style=gn, scale=1] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (-0.5, 1.25) {};
		\node [style=none] (8) at (0.5, 1.25) {};
		\node [style=none] (9) at (-0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7.center);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (2) to (4);
		\draw (6) to (9.center);
		\draw (8.center) to (1.center);
		\draw (4) to (0);
		\draw [bend left=45, looseness=1.00] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/2triangle1gr1rd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.25) {};
		\node [style=none] (1) at (0.75, 0.25) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=triangle] (3) at (0.75, -0.25) {};
		\node [style=triangle] (4) at (-1, 0.25) {};
		\node [style=none] (5) at (-0.75, 1.25) {};
		\node [style=gbox] (6) at (0.75, 0.25) { ${\scriptstyle  2}$ };
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=gn, scale=1] (8) at (-0.75, 0.75) {};
		\node [style=triangle] (9) at (-0.5, 0.25) {};
		\node [style=none] (10) at (0.75, 0.75) {};
		\node [style=rn, scale=1] (11) at (-0.75, -0.25) {};
		\node [style=none] (12) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (8) to (9);
		\draw (5.center) to (8);
		\draw (11) to (12.center);
		\draw [bend left=15, looseness=1.00] (11) to (4);
		\draw [bend left, looseness=1.00] (9) to (11);
		\draw (6) to (3);
		\draw (10.center) to (0.center);
		\draw (3) to (7.center);
		\draw [bend right=15, looseness=1.00] (8) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/2triangle2gr1pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-0.75, 0.75) {};
		\node [style=triangle] (1) at (-1, 0) {};
		\node [style=gn, scale=1] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (-0.75, 1.25) {};
		\node [style=none] (4) at (-0.75, -1.25) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=dtriangle] (6) at (-0.5, 0.25) {};
		\node [style=rn, scale=1] (7) at (-0.5, -0.25) {$\pi$};
		\node [style=none] (8) at (0.5, 0.75) {};
		\node [style=gn, scale=1] (9) at (0.5, 0.25) {};
		\node [style=rn, scale=1] (10) at (0.5, -0.25) {};
		\node [style=none] (11) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (2) to (4.center);
		\draw [bend left=15, looseness=1.00] (2) to (1);
		\draw [bend right=15, looseness=1.00] (0) to (1);
		\draw [bend left, looseness=0.75] (0) to (6);
		\draw (6) to (7);
		\draw [bend left, looseness=1.00] (7) to (2);
		\draw (8.center) to (9);
		\draw (10) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/2triangle2gr1piprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-3.25, -0.75) {};
		\node [style=none] (1) at (-3.25, -1.25) {};
		\node [style=none] (2) at (-3.25, 1.25) {};
		\node [style=gn, scale=1] (3) at (-3.25, 0.75) {};
		\node [style=dtriangle] (4) at (-3, 0.25) {};
		\node [style=triangle] (5) at (-3.5, 0) {};
		\node [style=none] (6) at (-2.5, 0) {$=$};
		\node [style=rn, scale=1] (7) at (-3, -0.25) {$\pi$};
		\node [style=gn, scale=1] (8) at (-1.75, 0.75) {};
		\node [style=none] (9) at (-1.75, 1.25) {};
		\node [style=gn, scale=1] (10) at (-1.75, -0.75) {};
		\node [style=triangle] (11) at (-2, 0) {};
		\node [style=none] (12) at (-1.75, -1.25) {};
		\node [style=none] (13) at (-1, 0) {$=$};
		\node [style=triangle] (14) at (-1.5, -0.25) {};
		\node [style=rn, scale=1] (15) at (-1.5, 0.25) {$\pi$};
		\node [style=gn, scale=1] (16) at (-0.25, 0.75) {};
		\node [style=none] (17) at (-0.25, -1.25) {};
		\node [style=none] (18) at (0.5, 0) {$=$};
		\node [style=triangle] (19) at (0, -0.25) {};
		\node [style=triangle] (20) at (-0.5, 0) {};
		\node [style=gn, scale=1] (21) at (-0.25, -0.75) {};
		\node [style=none] (22) at (-0.25, 1.25) {};
		\node [style=rn, scale=1] (23) at (0, 0.25) {};
		\node [style=gn, scale=1] (24) at (1.25, -0.75) {};
		\node [style=triangle] (25) at (1, 0) {};
		\node [style=triangle] (26) at (1.5, -0.25) {};
		\node [style=gn, scale=1] (27) at (1.25, 0.75) {};
		\node [style=none] (28) at (1.25, 1.25) {};
		\node [style=none] (29) at (1.25, -1.25) {};
		\node [style=rn, scale=1] (30) at (1.5, 0.25) {};
		\node [style=gn, scale=1] (31) at (2.5, 0.25) {};
		\node [style=none] (32) at (2.5, -0.75) {};
		\node [style=rn, scale=1] (33) at (2.5, -0.25) {};
		\node [style=none] (34) at (2, 0) {$=$};
		\node [style=none] (35) at (2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (0) to (1.center);
		\draw [bend left=15, looseness=1.00] (0) to (5);
		\draw [bend right=15, looseness=1.00] (3) to (5);
		\draw [bend left, looseness=0.75] (3) to (4);
		\draw (4) to (7);
		\draw [bend left, looseness=1.00] (7) to (0);
		\draw (9.center) to (8);
		\draw (10) to (12.center);
		\draw [bend left=15, looseness=1.00] (10) to (11);
		\draw [bend right=15, looseness=1.00] (8) to (11);
		\draw [bend left, looseness=0.75] (14) to (10);
		\draw (14) to (15);
		\draw [bend right, looseness=1.00] (15) to (8);
		\draw (22.center) to (16);
		\draw (21) to (17.center);
		\draw [bend left=15, looseness=1.00] (21) to (20);
		\draw [bend right=15, looseness=1.00] (16) to (20);
		\draw [bend left, looseness=0.75] (19) to (21);
		\draw (19) to (23);
		\draw [bend right, looseness=1.00] (23) to (16);
		\draw (16) to (23);
		\draw (28.center) to (27);
		\draw (24) to (29.center);
		\draw [bend left=15, looseness=1.00] (24) to (25);
		\draw [bend right=15, looseness=1.00] (27) to (25);
		\draw [bend left, looseness=0.75] (26) to (24);
		\draw (30) to (26);
		\draw (35.center) to (31);
		\draw (33) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/2trianglebw2gnlmdm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=triangle] (4) at (-1, 0) {};
		\node [style=gn, scale=1] (5) at (-0.75, -0.5) {};
		\node [style=gn, scale=1] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (-0.75, 0.75) {};
		\node [style=triangle] (8) at (0.5, 0) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=0.75] (5) to (0);
		\draw [bend left, looseness=0.75] (5) to (4);
		\draw [bend right, looseness=0.75] (3.center) to (4);
		\draw [bend left, looseness=1.00] (1.center) to (0);
		\draw (5) to (2.center);
		\draw (6) to (7.center);
		\draw (9.center) to (8);
		\draw (8) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/2trianglebw2gnlmdmprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-3.25, 0.5) {};
		\node [style=triangle] (1) at (-3, 0) {};
		\node [style=triangle] (2) at (-3.5, 0) {};
		\node [style=none] (3) at (-2.5, 0) {=};
		\node [style=gn, scale=1] (4) at (-3.25, -0.5) {};
		\node [style=none] (5) at (-3.25, -0.75) {};
		\node [style=none] (6) at (-3.25, 0.75) {};
		\node [style=none] (7) at (-3.25, 0.5) {};
		\node [style=none] (8) at (-3.25, 0.5) {};
		\node [style=none] (9) at (-1.75, 1) {};
		\node [style=gn, scale=1] (10) at (-1.75, 0.75) {};
		\node [style=triangle] (11) at (-1.5, 0.25) {};
		\node [style=none] (12) at (-1.75, 0.75) {};
		\node [style=none] (13) at (-1.75, 0.75) {};
		\node [style=triangle] (14) at (-2, 0.25) {};
		\node [style=gn, scale=1] (15) at (-2, -0.25) {};
		\node [style=rn] (16) at (-1.5, -0.25) {};
		\node [style=gn, scale=1] (17) at (-1.75, -0.75) {};
		\node [style=none] (18) at (-1.75, -1) {};
		\node [style=none] (19) at (-1, 0) {=};
		\node [style=gn, scale=1] (20) at (-0.25, -0.75) {};
		\node [style=none] (21) at (-0.25, 0.75) {};
		\node [style=none] (22) at (-0.25, -1) {};
		\node [style=triangle] (23) at (0, 0.25) {};
		\node [style=none] (24) at (-0.25, 1) {};
		\node [style=none] (25) at (-0.25, 0.75) {};
		\node [style=triangle] (26) at (-0.5, 0.25) {};
		\node [style=gn, scale=1] (27) at (-0.25, 0.75) {};
		\node [style=rn] (28) at (0, -0.25) {};
		\node [style=none] (29) at (0.5, 0) {=};
		\node [style=none] (30) at (1.25, 0.75) {};
		\node [style=none] (31) at (1, -0.5) {};
		\node [style=triangle] (32) at (1.5, 0.25) {};
		\node [style=none] (33) at (1.25, 1) {};
		\node [style=none] (34) at (1.25, 0.75) {};
		\node [style=triangle] (35) at (1, 0.25) {};
		\node [style=gn, scale=1] (36) at (1.25, 0.75) {};
		\node [style=rn] (37) at (1.5, -0.25) {};
		\node [style=none] (38) at (2.5, -0.5) {};
		\node [style=none] (39) at (2, 0) {=};
		\node [style=none] (40) at (2.75, 0.5) {};
		\node [style=gn, scale=1] (41) at (2.75, 0.5) {};
		\node [style=none] (42) at (2.75, 0.5) {};
		\node [style=none] (43) at (2.75, 0.75) {};
		\node [style=triangle] (44) at (2.5, 0) {};
		\node [style=gn, scale=1] (45) at (3, 0) {};
		\node [style=none] (46) at (3.5, 0) {=};
		\node [style=triangle] (47) at (4, 0) {};
		\node [style=none] (48) at (4, -0.5) {};
		\node [style=none] (49) at (4, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=0.75] (4) to (1);
		\draw [bend left, looseness=0.75] (4) to (2);
		\draw [bend right, looseness=0.75] (7.center) to (2);
		\draw [bend left, looseness=1.00] (8.center) to (1);
		\draw (4) to (5.center);
		\draw (0) to (6.center);
		\draw [bend right, looseness=0.75] (13.center) to (14);
		\draw [bend left, looseness=1.00] (12.center) to (11);
		\draw (10) to (9.center);
		\draw (17) to (18.center);
		\draw (15) to (16);
		\draw (16) to (11);
		\draw (14) to (15);
		\draw (16) to (17);
		\draw (15) to (17);
		\draw [bend right, looseness=0.75] (21.center) to (26);
		\draw [bend left, looseness=1.00] (25.center) to (23);
		\draw (27) to (24.center);
		\draw (20) to (22.center);
		\draw (28) to (23);
		\draw [bend left=60, looseness=1.25] (28) to (20);
		\draw (26) to (22.center);
		\draw [bend right, looseness=0.75] (28) to (22.center);
		\draw [bend right, looseness=0.75] (30.center) to (35);
		\draw [bend left, looseness=1.00] (34.center) to (32);
		\draw (36) to (33.center);
		\draw (37) to (32);
		\draw (35) to (31.center);
		\draw [bend right, looseness=0.75] (42.center) to (44);
		\draw (41) to (43.center);
		\draw (44) to (38.center);
		\draw (45) to (42.center);
		\draw (49.center) to (47);
		\draw (47) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/2trianglebw2gnlmdmprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.75) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (4.25, -0.5) {};
		\node [style=rn] (3) at (1.75, -0.25) {};
		\node [style=triangle] (4) at (-2.75, 0) {};
		\node [style=triangle] (5) at (-1.25, 0.25) {};
		\node [style=none] (6) at (3, 0.5) {};
		\node [style=gn, scale=1] (7) at (3.25, 0) {};
		\node [style=gn, scale=1] (8) at (1.5, 0.75) {};
		\node [style=none] (9) at (2.75, -0.5) {};
		\node [style=gn, scale=1] (10) at (-3, -0.5) {};
		\node [style=triangle] (11) at (4.25, 0) {};
		\node [style=rn] (12) at (-1.25, -0.25) {};
		\node [style=none] (13) at (-1.5, 1) {};
		\node [style=none] (14) at (1.5, 1) {};
		\node [style=none] (15) at (1.25, -0.5) {};
		\node [style=none] (16) at (-1.5, 0.75) {};
		\node [style=none] (17) at (0, 0.75) {};
		\node [style=triangle] (18) at (-0.25, 0.25) {};
		\node [style=none] (19) at (-3, 0.5) {};
		\node [style=none] (20) at (0, 0.75) {};
		\node [style=triangle] (21) at (-1.75, 0.25) {};
		\node [style=gn, scale=1] (22) at (0, -0.75) {};
		\node [style=triangle] (23) at (1.25, 0.25) {};
		\node [style=triangle] (24) at (-3.25, 0) {};
		\node [style=rn] (25) at (0.25, -0.25) {};
		\node [style=none] (26) at (3, 0.5) {};
		\node [style=none] (27) at (0, -1) {};
		\node [style=none] (28) at (-3, 0.5) {};
		\node [style=triangle] (29) at (0.25, 0.25) {};
		\node [style=none] (30) at (-1.5, 0.75) {};
		\node [style=none] (31) at (-2.25, 0) {  $\overset{ \ref{2mprf}}{=}$  };
		\node [style=gn, scale=1] (32) at (0, 0.75) {};
		\node [style=none] (33) at (1.5, 0.75) {};
		\node [style=triangle] (34) at (2.75, 0) {};
		\node [style=none] (35) at (-1.5, -1) {};
		\node [style=gn, scale=1] (36) at (-1.5, -0.75) {};
		\node [style=gn, scale=1] (37) at (-1.75, -0.25) {};
		\node [style=none] (38) at (4.25, 0.5) {};
		\node [style=gn, scale=1] (39) at (-3, 0.5) {};
		\node [style=none] (40) at (-3, 0.75) {};
		\node [style=triangle] (41) at (1.75, 0.25) {};
		\node [style=gn, scale=1] (42) at (3, 0.5) {};
		\node [style=none] (43) at (2.25, 0) {$\overset{ \ref{triangleonreddotlm}}{=}$  };
		\node [style=none] (44) at (3, 0.75) {};
		\node [style=none] (45) at (-3, -0.75) {};
		\node [style=gn, scale=1] (46) at (-1.5, 0.75) {};
		\node [style=none] (47) at (-0.75, 0) {$\overset{S1}{=}$};
		\node [style=none] (48) at (0.75, 0) {$\overset{Hopf}{=}$};
		\node [style=none] (49) at (3.75, 0) {$\overset{S1}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=0.75] (10) to (4);
		\draw [bend left, looseness=0.75] (10) to (24);
		\draw [bend right, looseness=0.75] (28.center) to (24);
		\draw [bend left, looseness=1.00] (19.center) to (4);
		\draw (10) to (45.center);
		\draw (39) to (40.center);
		\draw [bend right, looseness=0.75] (30.center) to (21);
		\draw [bend left, looseness=1.00] (16.center) to (5);
		\draw (46) to (13.center);
		\draw (36) to (35.center);
		\draw (37) to (12);
		\draw (12) to (5);
		\draw (21) to (37);
		\draw (12) to (36);
		\draw (37) to (36);
		\draw [bend right, looseness=0.75] (17.center) to (18);
		\draw [bend left, looseness=1.00] (20.center) to (29);
		\draw (32) to (1.center);
		\draw (22) to (27.center);
		\draw (25) to (29);
		\draw [bend left=60, looseness=1.25] (25) to (22);
		\draw (18) to (27.center);
		\draw [bend right, looseness=0.75] (25) to (27.center);
		\draw [bend right, looseness=0.75] (33.center) to (23);
		\draw [bend left, looseness=1.00] (0.center) to (41);
		\draw (8) to (14.center);
		\draw (3) to (41);
		\draw (23) to (15.center);
		\draw [bend right, looseness=0.75] (26.center) to (34);
		\draw (42) to (44.center);
		\draw (34) to (9.center);
		\draw (7) to (26.center);
		\draw (38.center) to (11);
		\draw (11) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/2triangledeloop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.25, -0.75) {};
		\node [style=triangle] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (-1.75, -0.25) {};
		\node [style=none] (3) at (-1.25, -1.25) {};
		\node [style=none] (4) at (-2.25, 0.25) {};
		\node [style=triangle] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=gn] (7) at (-1.75, 0.75) {};
		\node [style=gn] (8) at (-2.25, -0.25) {};
		\node [style=none] (9) at (-0.75, -0.25) {};
		\node [style=none] (10) at (-1.75, 1.25) {};
		\node [style=none] (11) at (-2.25, -0.25) {};
		\node [style=rn] (12) at (-2.25, 0.25) {};
		\node [style=none] (13) at (-1.75, 0.25) {};
		\node [style=rn_phase] (14) at (-0.75, 0.75) {$\pi$};
		\node [style=none] (15) at (-0.75, 1.25) {};
		\node [style=triangle] (16) at (1.75, 0.25) {};
		\node [style=triangle] (17) at (0.75, 0.25) {};
		\node [style=none] (18) at (0.75, 0) {};
		\node [style=gn] (19) at (1.25, -0.5) {};
		\node [style=none] (20) at (1.25, -1) {};
		\node [style=none] (21) at (0.75, 1) {};
		\node [style=none] (22) at (1.75, 1) {};
		\node [style=none] (23) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (11.center);
		\draw (10.center) to (7);
		\draw (7) to (13.center);
		\draw (3.center) to (0);
		\draw [bend left, looseness=1.00] (0) to (2.center);
		\draw [bend right, looseness=0.75] (0) to (9.center);
		\draw (13.center) to (2.center);
		\draw (9.center) to (14);
		\draw (7) to (14);
		\draw (15.center) to (14);
		\draw (20.center) to (19);
		\draw [bend left, looseness=1.00] (19) to (18.center);
		\draw [bend right, looseness=0.75] (19) to (23.center);
		\draw (21.center) to (18.center);
		\draw (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/2triangledeloop2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn_phase] (0) at (-0.75, 0.75) {$\pi$};
		\node [style=gn] (1) at (-1.75, 0.75) {};
		\node [style=none] (2) at (-1.75, 1.25) {};
		\node [style=none] (3) at (-1.25, -1.25) {};
		\node [style=triangle] (4) at (-0.75, 0) {};
		\node [style=triangle] (5) at (-1.75, 0) {};
		\node [style=gn] (6) at (1.25, -0.5) {};
		\node [style=none] (7) at (-1.75, 0.25) {};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=none] (9) at (1.75, 1) {};
		\node [style=none] (10) at (0.75, 0) {};
		\node [style=none] (11) at (1.25, -1) {};
		\node [style=none] (12) at (1.75, 0) {};
		\node [style=triangle] (13) at (1.75, 0.25) {};
		\node [style=gn] (14) at (-1.25, -0.75) {};
		\node [style=none] (15) at (-0.75, 1.25) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=none] (17) at (-1.75, -0.25) {};
		\node [style=triangle] (18) at (0.75, 0.25) {};
		\node [style=none] (19) at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (7.center);
		\draw (3.center) to (14);
		\draw [bend left, looseness=1.00] (14) to (17.center);
		\draw [bend right, looseness=0.75] (14) to (19.center);
		\draw (7.center) to (17.center);
		\draw (19.center) to (0);
		\draw (1) to (0);
		\draw (15.center) to (0);
		\draw (11.center) to (6);
		\draw [bend left, looseness=1.00] (6) to (10.center);
		\draw [bend right, looseness=0.75] (6) to (12.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/2triangledeloop_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.25, 0.75) {};
		\node [style=triangle] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (-1.75, 0.25) {};
		\node [style=none] (3) at (-1.25, 1.25) {};
		\node [style=none] (4) at (-2.25, -0.25) {};
		\node [style=triangle] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=gn] (7) at (-1.75, -0.75) {};
		\node [style=gn] (8) at (-2.25, 0.25) {};
		\node [style=none] (9) at (-0.75, 0.25) {};
		\node [style=none] (10) at (-1.75, -1.25) {};
		\node [style=none] (11) at (-2.25, 0.25) {};
		\node [style=rn] (12) at (-2.25, -0.25) {};
		\node [style=none] (13) at (-1.75, -0.25) {};
		\node [style=rn_phase] (14) at (-0.75, -0.75) {$\pi$};
		\node [style=none] (15) at (-0.75, -1.25) {};
		\node [style=triangle] (16) at (1.75, -0.25) {};
		\node [style=triangle] (17) at (0.75, -0.25) {};
		\node [style=none] (18) at (0.75, 0) {};
		\node [style=gn] (19) at (1.25, 0.5) {};
		\node [style=none] (20) at (1.25, 1) {};
		\node [style=none] (21) at (0.75, -1) {};
		\node [style=none] (22) at (1.75, -1) {};
		\node [style=none] (23) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (11.center);
		\draw (10.center) to (7);
		\draw (7) to (13.center);
		\draw (3.center) to (0);
		\draw [bend right, looseness=1.00] (0) to (2.center);
		\draw [bend left, looseness=0.75] (0) to (9.center);
		\draw (13.center) to (2.center);
		\draw (9.center) to (14);
		\draw (7) to (14);
		\draw (15.center) to (14);
		\draw (20.center) to (19);
		\draw [bend right, looseness=1.00] (19) to (18.center);
		\draw [bend left, looseness=0.75] (19) to (23.center);
		\draw (21.center) to (18.center);
		\draw (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/2triangledeloopnopi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.25) {};
		\node [style=triangle] (1) at (1.25, -0.25) {};
		\node [style=none] (2) at (2.25, 0) {};
		\node [style=rn] (3) at (-0.25, -0.75) {};
		\node [style=none] (4) at (0.5, 0) {$=$};
		\node [style=none] (5) at (-1.75, -0.25) {};
		\node [style=none] (6) at (1.75, 1) {};
		\node [style=none] (7) at (-0.25, 0.25) {};
		\node [style=none] (8) at (2.25, -1) {};
		\node [style=triangle] (9) at (2.25, -0.25) {};
		\node [style=triangle] (10) at (-0.25, 0) {};
		\node [style=gn] (11) at (1.75, 0.5) {};
		\node [style=triangle] (12) at (-1.25, 0) {};
		\node [style=none] (13) at (-1.25, 0.25) {};
		\node [style=rn] (14) at (-1.75, -0.25) {};
		\node [style=none] (15) at (1.25, -1) {};
		\node [style=gn] (16) at (-0.75, 0.75) {};
		\node [style=none] (17) at (-0.75, 1.25) {};
		\node [style=none] (18) at (-0.25, -1.25) {};
		\node [style=none] (19) at (-1.25, -0.25) {};
		\node [style=gn] (20) at (-1.25, -0.75) {};
		\node [style=none] (21) at (-1.25, -1.25) {};
		\node [style=gn] (22) at (-1.75, 0.25) {};
		\node [style=none] (23) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw (21.center) to (20);
		\draw (20) to (19.center);
		\draw (17.center) to (16);
		\draw [bend right, looseness=1.00] (16) to (13.center);
		\draw [bend left, looseness=0.75] (16) to (7.center);
		\draw (19.center) to (13.center);
		\draw (7.center) to (3);
		\draw (20) to (3);
		\draw (18.center) to (3);
		\draw (6.center) to (11);
		\draw [bend right, looseness=1.00] (11) to (23.center);
		\draw [bend left, looseness=0.75] (11) to (2.center);
		\draw (15.center) to (23.center);
		\draw (8.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/2triangledeloopnopi2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {};
		\node [style=rn] (1) at (-0.5, -0.5) {};
		\node [style=gn] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=gn] (5) at (-0.75, 0.5) {};
		\node [style=triangle] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (-1, -0.75) {};
		\node [style=none] (8) at (1, -0.5) {};
		\node [style=none] (9) at (1, 0) {};
		\node [style=none] (10) at (-1, -0.25) {};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=triangle] (12) at (0.5, -0.25) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=none] (14) at (-0.75, 0.75) {};
		\node [style=gn] (15) at (-1, -0.5) {};
		\node [style=triangle] (16) at (1, -0.25) {};
		\node [style=triangle] (17) at (-1, 0) {};
		\node [style=none] (18) at (-1, 0.25) {};
		\node [style=none] (19) at (0.75, 0.5) {};
		\node [style=none] (20) at (2, 0.25) {};
		\node [style=none] (21) at (2, -0.75) {};
		\node [style=triangle] (22) at (2, 0) {};
		\node [style=gn] (23) at (2.25, 0.5) {};
		\node [style=none] (24) at (2.5, -0.25) {};
		\node [style=none] (25) at (1.5, 0) {$=$};
		\node [style=triangle] (26) at (2.5, 0) {};
		\node [style=rn] (27) at (2, -0.5) {};
		\node [style=none] (28) at (2.25, 0.75) {};
		\node [style=none] (29) at (2.5, 0.25) {};
		\node [style=none] (30) at (2.5, -0.75) {};
		\node [style=gn] (31) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (15);
		\draw (15) to (10.center);
		\draw (14.center) to (5);
		\draw [bend right, looseness=1.00] (5) to (18.center);
		\draw [bend left, looseness=0.75] (5) to (0.center);
		\draw (10.center) to (18.center);
		\draw (0.center) to (1);
		\draw (15) to (1);
		\draw (4.center) to (1);
		\draw (19.center) to (2);
		\draw [bend right, looseness=1.00] (2) to (13.center);
		\draw [bend left, looseness=0.75] (2) to (9.center);
		\draw (3.center) to (13.center);
		\draw (8.center) to (9.center);
		\draw (30.center) to (31);
		\draw (31) to (24.center);
		\draw (28.center) to (23);
		\draw [bend left, looseness=1.00] (23) to (29.center);
		\draw [bend right, looseness=0.75] (23) to (20.center);
		\draw (24.center) to (29.center);
		\draw (20.center) to (27);
		\draw (31) to (27);
		\draw (21.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/2triangledeloopnopi_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0.25) {};
		\node [style=triangle] (1) at (1.25, 0.25) {};
		\node [style=none] (2) at (2.25, 0) {};
		\node [style=rn] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (0.5, 0) {$=$};
		\node [style=none] (5) at (-1.75, 0.25) {};
		\node [style=none] (6) at (1.75, -1) {};
		\node [style=none] (7) at (-0.25, -0.25) {};
		\node [style=none] (8) at (2.25, 1) {};
		\node [style=triangle] (9) at (2.25, 0.25) {};
		\node [style=triangle] (10) at (-0.25, 0) {};
		\node [style=gn] (11) at (1.75, -0.5) {};
		\node [style=triangle] (12) at (-1.25, 0) {};
		\node [style=none] (13) at (-1.25, -0.25) {};
		\node [style=rn] (14) at (-1.75, 0.25) {};
		\node [style=none] (15) at (1.25, 1) {};
		\node [style=gn] (16) at (-0.75, -0.75) {};
		\node [style=none] (17) at (-0.75, -1.25) {};
		\node [style=none] (18) at (-0.25, 1.25) {};
		\node [style=none] (19) at (-1.25, 0.25) {};
		\node [style=gn] (20) at (-1.25, 0.75) {};
		\node [style=none] (21) at (-1.25, 1.25) {};
		\node [style=gn] (22) at (-1.75, -0.25) {};
		\node [style=none] (23) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw (21.center) to (20);
		\draw (20) to (19.center);
		\draw (17.center) to (16);
		\draw [bend left, looseness=1.00] (16) to (13.center);
		\draw [bend right, looseness=0.75] (16) to (7.center);
		\draw (19.center) to (13.center);
		\draw (7.center) to (3);
		\draw (20) to (3);
		\draw (18.center) to (3);
		\draw (6.center) to (11);
		\draw [bend left, looseness=1.00] (11) to (23.center);
		\draw [bend right, looseness=0.75] (11) to (2.center);
		\draw (15.center) to (23.center);
		\draw (8.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/2triangledeloopnopiflip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0.5) {};
		\node [style=triangle] (1) at (-2.25, 0.25) {};
		\node [style=triangle] (2) at (-1.25, 0.25) {};
		\node [style=gn, scale=1] (3) at (-1.75, 0) {};
		\node [style=none] (4) at (-2.25, 0.5) {};
		\node [style=none] (5) at (-1.25, 0.5) {};
		\node [style=none] (6) at (-0.75, 0) {$=$};
		\node [style=triangle] (7) at (0.75, 0.25) {};
		\node [style=none] (8) at (0.25, -0.5) {};
		\node [style=none] (9) at (-0.25, 1) {};
		\node [style=triangle] (10) at (-0.25, 0.25) {};
		\node [style=none] (11) at (0.75, 1) {};
		\node [style=gn, scale=1] (12) at (0.25, 0) {};
		\node [style=gn, scale=1] (13) at (-0.25, 0.75) {};
		\node [style=rn_phase] (14) at (0.75, 0.75) {$\pi$};
		\node [style=none] (15) at (2.25, -0.5) {};
		\node [style=triangle] (16) at (1.75, 0.25) {};
		\node [style=gn, scale=1] (17) at (2.75, 0.75) {};
		\node [style=gn, scale=1] (18) at (2.25, 0) {};
		\node [style=none] (19) at (1.25, 0) {$=$};
		\node [style=none] (20) at (1.75, 1) {};
		\node [style=triangle] (21) at (2.75, 0.25) {};
		\node [style=none] (22) at (2.75, 1) {};
		\node [style=rn_phase] (23) at (1.75, 0.75) {$\pi$};
		\node [style=rn] (24) at (1.75, -0.75) {};
		\node [style=gn] (25) at (1.75, -0.25) {};
		\node [style=rn] (26) at (-0.25, -0.75) {};
		\node [style=gn] (27) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (1) to (3);
		\draw [bend right=45, looseness=1.00] (3) to (2);
		\draw (4.center) to (1);
		\draw (5.center) to (2);
		\draw (3) to (0.center);
		\draw [bend right=45, looseness=1.00] (10) to (12);
		\draw [bend right=45, looseness=1.00] (12) to (7);
		\draw (9.center) to (10);
		\draw (11.center) to (7);
		\draw (12) to (8.center);
		\draw (13) to (14);
		\draw [bend left=45, looseness=1.00] (21) to (18);
		\draw [bend left=45, looseness=1.00] (18) to (16);
		\draw (22.center) to (21);
		\draw (20.center) to (16);
		\draw (18) to (15.center);
		\draw (17) to (23);
		\draw (25) to (24);
		\draw (27) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/2triangledeloopnopiflipns.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-0.25, -0.25) {};
		\node [style=rn_phase] (1) at (1.25, 0.5) {$\pi$};
		\node [style=gn, scale=1] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-2.75, 0.25) {};
		\node [style=triangle] (4) at (-2.75, 0) {};
		\node [style=none] (5) at (-1.25, -0.25) {$=$};
		\node [style=none] (6) at (1.75, -0.75) {};
		\node [style=none] (7) at (-0.25, -0.75) {};
		\node [style=triangle] (8) at (0.25, 0) {};
		\node [style=rn_phase] (9) at (0.25, 0.5) {$\pi$};
		\node [style=triangle] (10) at (1.25, 0) {};
		\node [style=none] (11) at (-0.75, 0.75) {};
		\node [style=gn, scale=1] (12) at (1.75, -0.25) {};
		\node [style=gn, scale=1] (13) at (2.25, 0.5) {};
		\node [style=gn, scale=1] (14) at (-2.25, -0.25) {};
		\node [style=none] (15) at (-2.25, -0.75) {};
		\node [style=triangle] (16) at (-0.75, 0) {};
		\node [style=none] (17) at (2.25, 0.75) {};
		\node [style=triangle] (18) at (2.25, 0) {};
		\node [style=none] (19) at (1.25, 0.75) {};
		\node [style=none] (20) at (0.25, 0.75) {};
		\node [style=none] (21) at (-1.75, 0.25) {};
		\node [style=none] (22) at (0.75, -0.25) {$=$};
		\node [style=triangle] (23) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (4) to (14);
		\draw [bend right=45, looseness=1.00] (14) to (23);
		\draw (3.center) to (4);
		\draw (21.center) to (23);
		\draw (14) to (15.center);
		\draw [bend right=45, looseness=1.00] (16) to (0);
		\draw [bend right=45, looseness=1.00] (0) to (8);
		\draw (11.center) to (16);
		\draw (20.center) to (8);
		\draw (0) to (7.center);
		\draw (2) to (9);
		\draw [bend left=45, looseness=1.00] (18) to (12);
		\draw [bend left=45, looseness=1.00] (12) to (10);
		\draw (17.center) to (18);
		\draw (19.center) to (10);
		\draw (12) to (6.center);
		\draw (13) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/2triangledown.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.25) {};
		\node [style=none] (1) at (-0.75, 1.5) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (-1.75, -1.25) {};
		\node [style=rn] (4) at (1.25, 0.5) {};
		\node [style=none] (5) at (1.25, -1.25) {};
		\node [style=gn] (6) at (2.25, -0.75) {};
		\node [style=none] (7) at (2.25, -1.25) {};
		\node [style=gn] (8) at (-0.75, 1) {};
		\node [style=triangle] (9) at (-0.75, 0.25) {};
		\node [style=gn_phase] (10) at (2.25, 0.5) {$\pi$};
		\node [style=none] (11) at (2.25, 1) {};
		\node [style=gn] (12) at (-0.75, -0.25) {};
		\node [style=rn] (13) at (-1.75, 0.5) {};
		\node [style=dtriangle] (14) at (-0.75, -0.75) {};
		\node [style=dtriangle] (15) at (1.25, -0.5) {};
		\node [style=gn_phase] (16) at (1.25, 0) {$\pi$};
		\node [style=gn] (17) at (0.75, 0) {};
		\node [style=none] (18) at (0.75, 0) {};
		\node [style=rn] (19) at (0.75, 0.5) {};
		\node [style=none] (20) at (0.75, 0.5) {};
		\node [style=H box] (21) at (2.25, 0) {$H$};
		\node [style=vtriang] (22) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (3.center);
		\draw (13) to (12);
		\draw (12) to (8);
		\draw (13) to (8);
		\draw (1.center) to (8);
		\draw (12) to (0.center);
		\draw (4) to (5.center);
		\draw (4) to (6);
		\draw (6) to (10);
		\draw (4) to (10);
		\draw (11.center) to (10);
		\draw (6) to (7.center);
		\draw (20.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/2triangledown_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.5) {};
		\node [style=none] (1) at (-0.75, -1.25) {};
		\node [style=none] (2) at (0, 0.25) {$=$};
		\node [style=none] (3) at (-1.75, 1.5) {};
		\node [style=rn] (4) at (1.25, -0.25) {};
		\node [style=none] (5) at (1.25, 1.5) {};
		\node [style=gn] (6) at (2.25, 1) {};
		\node [style=none] (7) at (2.25, 1.5) {};
		\node [style=gn] (8) at (-0.75, -0.75) {};
		\node [style=triangle] (9) at (-0.75, 0) {};
		\node [style=gn_phase] (10) at (2.25, -0.25) {$\pi$};
		\node [style=none] (11) at (2.25, -0.75) {};
		\node [style=gn] (12) at (-0.75, 0.5) {};
		\node [style=rn] (13) at (-1.75, -0.25) {};
		\node [style=dtriangle] (14) at (-0.75, 1) {};
		\node [style=dtriangle] (15) at (1.25, 0.75) {};
		\node [style=gn_phase] (16) at (1.25, 0.25) {$\pi$};
		\node [style=gn] (17) at (0.75, 0.25) {};
		\node [style=none] (18) at (0.75, 0.25) {};
		\node [style=rn] (19) at (0.75, -0.25) {};
		\node [style=none] (20) at (0.75, -0.25) {};
		\node [style={H box}] (21) at (2.25, 0.25) {$H$};
		\node [style=vtriang] (22) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (3.center);
		\draw (13) to (12);
		\draw (12) to (8);
		\draw (13) to (8);
		\draw (1.center) to (8);
		\draw (12) to (0.center);
		\draw (4) to (5.center);
		\draw (4) to (6);
		\draw (6) to (10);
		\draw (4) to (10);
		\draw (11.center) to (10);
		\draw (6) to (7.center);
		\draw (20.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/2triangledownproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 0.25) {};
		\node [style=dtriangle] (1) at (-7.5, 1) {};
		\node [style=vtriang] (2) at (-7, 2) {};
		\node [style=rn] (3) at (-7.5, 2) {};
		\node [style=none] (4) at (-6.5, 0.25) {};
		\node [style=H box] (5) at (-6.5, 1.5) {$H$};
		\node [style=gn_phase] (6) at (-7.5, 1.5) {$\pi$};
		\node [style=gn] (7) at (-6.5, 0.75) {};
		\node [style=gn_phase] (8) at (-6.5, 2) {$\pi$};
		\node [style=none] (9) at (-6.5, 2.5) {};
		\node [style=gn, scale=1] (10) at (-7, 0.75) {};
		\node [style=rn] (11) at (-7, 0.25) {};
		\node [style=none] (12) at (-3.5, 1.25) {$=$};
		\node [style=none] (13) at (-5.5, 0.25) {};
		\node [style=dtriangle] (14) at (-5.5, 0.5) {};
		\node [style=gn_phase] (15) at (-4, 2) {$\pi$};
		\node [style=H box] (16) at (-4, 0.75) {$H$};
		\node [style=rn] (17) at (-4, 1.25) {};
		\node [style=rn] (18) at (-4.75, 0.25) {};
		\node [style=gn_phase] (19) at (-5.5, 1) {$\pi$};
		\node [style=none] (20) at (-4, 2.5) {};
		\node [style=vtriang] (21) at (-4.5, 2) {};
		\node [style=gn] (22) at (-5.5, 2) {};
		\node [style=none] (23) at (-4, 0.25) {};
		\node [style=gn, scale=1] (24) at (-4.75, 0.75) {};
		\node [style=H box] (25) at (-5.5, 1.5) {$H$};
		\node [style=H box] (26) at (-5, 2) {$H$};
		\node [style=none] (27) at (-6, 1.25) {$\overset{H}{=}$};
		\node [style=rn] (28) at (-1.5, 1.25) {};
		\node [style=none] (29) at (-3, 0.25) {};
		\node [style=none] (30) at (-1.5, 2.5) {};
		\node [style=gn, scale=1] (31) at (-2.25, 0.75) {};
		\node [style=dtriangle] (32) at (-3, 0.5) {};
		\node [style=vtriang] (33) at (-2, 2) {};
		\node [style=rn] (34) at (-2.25, 0.25) {};
		\node [style=H box] (35) at (-3, 1) {$H$};
		\node [style=gn_phase] (36) at (-1.5, 2) {$\pi$};
		\node [style=H box] (37) at (-2.5, 2) {$H$};
		\node [style=gn] (38) at (-3, 2) {};
		\node [style=none] (39) at (-1.5, 0.25) {};
		\node [style=H box] (40) at (-1.5, 0.75) {$H$};
		\node [style=rn_phase] (41) at (-3, 1.5) {$\pi$};
		\node [style=none] (42) at (-1, 1.25) {$\overset{TRH}{=}$};
		\node [style=none] (43) at (0, 0) {};
		\node [style=H box] (44) at (1, 0.5) {$H$};
		\node [style=rn] (45) at (1, 1.25) {};
		\node [style=gn_phase] (46) at (0, 1.25) {$\pi$};
		\node [style=vtriang] (47) at (-0.5, 2) {};
		\node [style=none] (48) at (0, 2.75) {};
		\node [style=gn_phase] (49) at (0, 2.5) {$\pi$};
		\node [style=none] (50) at (1, 0) {};
		\node [style=gn] (51) at (-1, 2) {};
		\node [style=gn] (52) at (0, 2) {};
		\node [style=triangle] (53) at (0, 1.5) {};
		\node [style=gn, scale=1] (54) at (-1, 0.25) {};
		\node [style=gn, scale=1] (55) at (0, 0.25) {};
		\node [style=vrt] (56) at (-0.5, 0.25) {};
		\node [style=triangle] (57) at (0, 0.75) {};
		\node [style=none] (58) at (2.25, 3) {};
		\node [style=none] (59) at (1.5, 1.25) {$\overset{TRPh}{=}$};
		\node [style=none] (60) at (3.25, 0) {};
		\node [style=rn] (61) at (3.25, 1.25) {};
		\node [style=gn, scale=1] (62) at (2.75, 0.5) {};
		\node [style=gn_phase] (63) at (2.25, 1.25) {$\pi$};
		\node [style=H box] (64) at (3.25, 0.5) {$H$};
		\node [style=triangle] (65) at (2.25, 1.5) {};
		\node [style=gn_phase] (66) at (2.25, 2) {$\pi$};
		\node [style=none] (67) at (2.25, 0) {};
		\node [style=triangle] (68) at (2.25, 0.75) {};
		\node [style=rn] (69) at (2.75, 0) {};
		\node [style=gbox] (70) at (2.25, 2.5) {$\frac{1}{2}$};
		\node [style=gbox] (71) at (2.25, 0.25) {$2$};
		\node [style=gn] (72) at (4.25, 2) {};
		\node [style=rn] (73) at (5.25, 1.25) {};
		\node [style=none] (74) at (-7.75, -2.5) {$\overset{TRmv}{=}$};
		\node [style=triangle] (75) at (4.25, 0.75) {};
		\node [style=H box] (76) at (5.25, 0.25) {$H$};
		\node [style=gn] (77) at (4.25, 1.25) {};
		\node [style=none] (78) at (5.25, 0) {};
		\node [style=none] (79) at (4.25, 3) {};
		\node [style=gbox] (80) at (4.25, 2.5) {$\frac{1}{2}$};
		\node [style=gbox] (81) at (4.25, 0.25) {$2$};
		\node [style=gn, scale=1] (82) at (4.75, 0.5) {};
		\node [style=triangle] (83) at (4.25, 1.5) {};
		\node [style=none] (84) at (4.25, 0) {};
		\node [style=rn] (85) at (4.75, 0) {};
		\node [style=none] (86) at (3.75, 1.25) {$=$};
		\node [style=gn_phase] (87) at (5.25, 0.75) {$\pi$};
		\node [style=rn] (88) at (-6, -2.75) {};
		\node [style=gn] (89) at (-7, -2) {};
		\node [style=triangle] (90) at (-7, -1.75) {};
		\node [style=gbox] (91) at (-7, -3.5) {$2$};
		\node [style=none] (92) at (-7, -4) {};
		\node [style=rn] (93) at (-6.5, -4) {};
		\node [style=gn] (94) at (-7, -2.75) {};
		\node [style=gbox] (95) at (-7, -1.25) {$\frac{1}{2}$};
		\node [style=none] (96) at (-7, -0.75) {};
		\node [style=none] (97) at (-6, -4) {};
		\node [style=gn, scale=1] (98) at (-6.5, -3.5) {};
		\node [style=H box] (99) at (-6, -3.75) {$H$};
		\node [style=triangle] (100) at (-7, -2.5) {};
		\node [style=gn_phase] (101) at (-6, -3.25) {$\pi$};
		\node [style=triangle] (102) at (-5, -1.75) {};
		\node [style=rn] (103) at (-4.5, -4) {};
		\node [style=rn] (104) at (-5, -2.75) {};
		\node [style=none] (105) at (-4, -4) {};
		\node [style=gbox] (106) at (-5, -1.25) {$\frac{1}{2}$};
		\node [style=none] (107) at (-5.5, -2.5) {$\overset{SYM}{=}$};
		\node [style=none] (108) at (-5, -0.75) {};
		\node [style=H box] (109) at (-4, -3.75) {$H$};
		\node [style=none] (110) at (-5, -4) {};
		\node [style=gn] (111) at (-5, -2) {};
		\node [style=gn, scale=1] (112) at (-4.5, -3.5) {};
		\node [style=triangle] (113) at (-4, -2.5) {};
		\node [style=gn_phase] (114) at (-4, -3.25) {$\pi$};
		\node [style=gbox] (115) at (-5, -3.5) {$2$};
		\node [style=gn] (116) at (-4, -2.75) {};
		\node [style=none] (117) at (-3.5, -2.5) {$\overset{TRmv}{=}$};
		\node [style=H box] (118) at (-1.75, -3.25) {$H$};
		\node [style=gn] (119) at (-1.75, -2.5) {};
		\node [style=gbox] (120) at (-2.75, -1.25) {$\frac{1}{2}$};
		\node [style=gn, scale=1] (121) at (-2.25, -3.5) {};
		\node [style=none] (122) at (-1.75, -4) {};
		\node [style=none] (123) at (-2.75, -4) {};
		\node [style=triangle] (124) at (-1.75, -2.25) {};
		\node [style=gn] (125) at (-2.75, -1.75) {};
		\node [style=none] (126) at (-2.75, -0.75) {};
		\node [style=rn] (127) at (-2.25, -4) {};
		\node [style=gbox] (128) at (-2.75, -3.5) {$2$};
		\node [style=triangle] (129) at (-1.75, -3) {};
		\node [style=rn] (130) at (-2.75, -2.5) {};
		\node [style=rn_phase] (131) at (-1.75, -3.75) {$\pi$};
		\node [style=none] (132) at (-1.25, -2.5) {$\overset{TR9}{=}$};
		\node [style=triangle] (133) at (0.5, -3.25) {};
		\node [style=rn_phase] (134) at (0.5, -3.75) {$\pi$};
		\node [style=none] (135) at (-0.5, -1) {};
		\node [style=none] (136) at (-0.5, -3.75) {};
		\node [style=none] (137) at (0.5, -4) {};
		\node [style=rn] (138) at (0, -3.75) {};
		\node [style=gn, scale=1] (139) at (0, -3.25) {};
		\node [style=rn] (140) at (-0.5, -2.25) {};
		\node [style=H box] (141) at (0.5, -3.5) {$H$};
		\node [style=gn] (142) at (-0.5, -1.5) {};
		\node [style=triangle] (143) at (0.5, -2) {};
		\node [style=gn] (144) at (0.5, -2.25) {};
		\node [style=gbox] (145) at (0.5, -2.75) {$\frac{1}{2}$};
		\node [style=none] (146) at (2.5, -4) {};
		\node [style=triangle] (147) at (2.5, -2) {};
		\node [style=gn] (148) at (1.5, -1.5) {};
		\node [style=none] (149) at (1.5, -1) {};
		\node [style=gbox] (150) at (2.5, -2.75) {$\frac{1}{2}$};
		\node [style=rn] (151) at (1.5, -2.25) {};
		\node [style=none] (152) at (1.5, -3.75) {};
		\node [style=gn] (153) at (2.5, -2.25) {};
		\node [style=none] (154) at (1, -2.5) {$\overset{TRH}{=}$};
		\node [style=gn] (155) at (2.5, -3.25) {};
		\node [style=gn] (156) at (3.5, -3.25) {};
		\node [style=vtriang] (157) at (3, -3.25) {};
		\node [style=dtriangle] (158) at (2.5, -3.75) {};
		\node [style=none] (159) at (3.75, -2.75) {$=$};
		\node [style=rn] (160) at (4.25, -2.25) {};
		\node [style=none] (161) at (5, -3.75) {};
		\node [style=dtriangle] (162) at (5, -3.5) {};
		\node [style=none] (163) at (4.25, -3.75) {};
		\node [style=gn] (164) at (5, -1.75) {};
		\node [style=none] (165) at (5, -1.25) {};
		\node [style=gn] (166) at (5, -3) {};
		\node [style=triangle] (167) at (5, -2.5) {};
		\node [style=rn] (168) at (0.5, 0) {};
		\node [style=gn, scale=1] (169) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0.center);
		\draw (3) to (7);
		\draw (7) to (8);
		\draw (3) to (8);
		\draw (9.center) to (8);
		\draw (7) to (4.center);
		\draw (10) to (11);
		\draw (22) to (13.center);
		\draw (22) to (17);
		\draw (17) to (15);
		\draw (22) to (15);
		\draw (20.center) to (15);
		\draw (17) to (23.center);
		\draw (24) to (18);
		\draw (38) to (29.center);
		\draw (38) to (28);
		\draw (28) to (36);
		\draw (38) to (36);
		\draw (30.center) to (36);
		\draw (28) to (39.center);
		\draw (31) to (34);
		\draw (46) to (43.center);
		\draw (46) to (45);
		\draw (45) to (49);
		\draw (46) to (49);
		\draw (48.center) to (49);
		\draw (45) to (50.center);
		\draw (51) to (52);
		\draw (54) to (55);
		\draw (63) to (67.center);
		\draw (63) to (61);
		\draw (61) to (66);
		\draw (63) to (66);
		\draw (58.center) to (66);
		\draw (61) to (60.center);
		\draw (62) to (69);
		\draw (77) to (84.center);
		\draw (77) to (73);
		\draw (73) to (72);
		\draw (77) to (72);
		\draw (79.center) to (72);
		\draw (73) to (78.center);
		\draw (82) to (85);
		\draw (94) to (92.center);
		\draw (94) to (88);
		\draw (88) to (89);
		\draw (94) to (89);
		\draw (96.center) to (89);
		\draw (88) to (97.center);
		\draw (98) to (93);
		\draw (104) to (111);
		\draw (108.center) to (111);
		\draw (104) to (110.center);
		\draw (112) to (103);
		\draw (104) to (116);
		\draw (116) to (105.center);
		\draw (113) to (116);
		\draw [bend left=60, looseness=0.75] (111) to (113);
		\draw (130) to (125);
		\draw (126.center) to (125);
		\draw (130) to (123.center);
		\draw (121) to (127);
		\draw (130) to (119);
		\draw (119) to (122.center);
		\draw (124) to (119);
		\draw [bend left=60, looseness=0.75] (125) to (124);
		\draw (140) to (142);
		\draw (135.center) to (142);
		\draw (140) to (136.center);
		\draw (139) to (138);
		\draw (140) to (144);
		\draw (144) to (137.center);
		\draw (143) to (144);
		\draw [bend left=60, looseness=0.75] (142) to (143);
		\draw (151) to (148);
		\draw (149.center) to (148);
		\draw (151) to (152.center);
		\draw (151) to (153);
		\draw (153) to (146.center);
		\draw (147) to (153);
		\draw [bend left=60, looseness=0.75] (148) to (147);
		\draw (155) to (156);
		\draw (160) to (163.center);
		\draw (160) to (166);
		\draw (166) to (164);
		\draw (160) to (164);
		\draw (165.center) to (164);
		\draw (166) to (161.center);
		\draw [bend left, looseness=1.25] (169) to (168);
		\draw [bend right, looseness=1.25] (169) to (168);
		\draw (169) to (168);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/2triangledownproof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.75, 1.75) {};
		\node [style=gn_phase] (1) at (-3.25, 2.5) {$\pi$};
		\node [style=none] (2) at (0.25, -3.25) {};
		\node [style=rn] (3) at (-1.75, -1.75) {};
		\node [style=gn] (4) at (3.25, -1.25) {};
		\node [style=gn] (5) at (-2.25, 2.5) {};
		\node [style=none] (6) at (-0.25, 1.75) {$\overset{\ref{TRH}}{=}$};
		\node [style=dtriangle] (7) at (1.25, -3.25) {};
		\node [style=none] (8) at (3.75, 1.75) {$\overset{2k}{=}$};
		\node [style=gbox] (9) at (-4, -3) {$2$};
		\node [style=vtriang] (10) at (-6.25, 2.5) {};
		\node [style=rn] (11) at (0.75, 0.5) {};
		\node [style=none] (12) at (-0.75, 0.75) {};
		\node [style=rn_phase] (13) at (-3, -3.25) {$\pi$};
		\node [style=gn] (14) at (-3, -2) {};
		\node [style=gn_phase] (15) at (-6.75, 2) {$\pi$};
		\node [style=H box] (16) at (-3.25, 1.25) {$H$};
		\node [style=triangle] (17) at (-3, -1.75) {};
		\node [style=none] (18) at (0.25, -0.5) {};
		\node [style=H box] (19) at (1.25, 1) {$H$};
		\node [style=gn] (20) at (-6.25, -1.5) {};
		\node [style=none] (21) at (-6.75, -2) {$\overset{Sym}{=}$};
		\node [style=gn, scale=1] (22) at (-3.5, -3) {};
		\node [style=H box] (23) at (-0.75, -3) {$H$};
		\node [style=none] (24) at (-6.25, -0.25) {};
		\node [style=rn_phase] (25) at (-0.75, -3.25) {$\pi$};
		\node [style=none] (26) at (2.25, 0.5) {};
		\node [style=gn] (27) at (3.25, -2.5) {};
		\node [style=rn] (28) at (5, 0.25) {};
		\node [style=H box] (29) at (-5.75, 2) {$H$};
		\node [style=rn] (30) at (-5.75, -3.5) {};
		\node [style=rn] (31) at (-6.25, 0.75) {};
		\node [style=gn, scale=1] (32) at (-1.5, 1.25) {};
		\node [style=triangle] (33) at (4.5, 2.5) {};
		\node [style=H box] (34) at (5.5, 0.5) {$H$};
		\node [style=gbox] (35) at (4.5, 0.75) {$2$};
		\node [style=none] (36) at (-5.75, 3) {};
		\node [style=gn_phase] (37) at (-5.75, 2.5) {$\pi$};
		\node [style=gn_phase] (38) at (-5.25, -2.75) {$\pi$};
		\node [style=gn_phase] (39) at (-4.75, 1.5) {$\pi$};
		\node [style=none] (40) at (-4.75, -2) {$\overset{2k}{=}$};
		\node [style=dtriangle] (41) at (-6.75, 1.5) {};
		\node [style=none] (42) at (1.25, -3.5) {};
		\node [style=gn] (43) at (-0.75, -1.75) {};
		\node [style=gn, scale=1] (44) at (-4, 1.25) {};
		\node [style=dtriangle] (45) at (-4.75, 1) {};
		\node [style=none] (46) at (-2.5, -2) {$\overset{Pcy}{=}$};
		\node [style=triangle] (47) at (0.25, 1.25) {};
		\node [style=gn_phase] (48) at (-0.75, 2.5) {$\pi$};
		\node [style=H box] (49) at (-4.75, 2) {$H$};
		\node [style=gbox] (50) at (2.25, 0.75) {$2$};
		\node [style=none] (51) at (-6.75, 0.75) {};
		\node [style=none] (52) at (-5.75, 0.75) {};
		\node [style=triangle] (53) at (1.25, -1.5) {};
		\node [style=rn] (54) at (-1.5, 0.75) {};
		\node [style=none] (55) at (-4.75, 0.75) {};
		\node [style=triangle] (56) at (4.5, 1.75) {};
		\node [style=none] (57) at (-5.25, 1.75) {$\overset{H}{=}$};
		\node [style=gbox] (58) at (-0.75, -2.25) {$\frac{1}{2}$};
		\node [style=none] (59) at (-4, -3.5) {};
		\node [style=none] (60) at (3.25, -3.25) {};
		\node [style=gn] (61) at (0.25, -1) {};
		\node [style=H box] (62) at (-5.25, -3.25) {$H$};
		\node [style=none] (63) at (-5.25, -3.5) {};
		\node [style=gn] (64) at (4.5, 2.25) {};
		\node [style=rn] (65) at (-4, -2) {};
		\node [style=dtriangle] (66) at (-2.25, 1) {};
		\node [style=gn] (67) at (-4, -1.25) {};
		\node [style=gn_phase] (68) at (3.25, 1.25) {$\pi$};
		\node [style=none] (69) at (3.25, -0.75) {};
		\node [style=H box] (70) at (3.25, 0.75) {$H$};
		\node [style=triangle] (71) at (2.25, 2) {};
		\node [style=none] (72) at (-3.25, 3) {};
		\node [style=none] (73) at (-0.75, -3.5) {};
		\node [style=none] (74) at (0.25, 3.5) {};
		\node [style=gn] (75) at (-1.75, -1) {};
		\node [style=rn] (76) at (2.5, -1.75) {};
		\node [style=rn] (77) at (0.25, -1.75) {};
		\node [style=none] (78) at (-1.75, -3.25) {};
		\node [style=none] (79) at (-0.75, 3) {};
		\node [style=none] (80) at (-2.25, 0.75) {};
		\node [style=gbox] (81) at (-6.25, -3) {$2$};
		\node [style=gn, scale=1] (82) at (0.75, 1) {};
		\node [style=none] (83) at (-1.75, -0.5) {};
		\node [style=gbox] (84) at (1.25, -2.25) {$\frac{1}{2}$};
		\node [style=gn] (85) at (2.25, 2.5) {};
		\node [style=rn] (86) at (-4, 0.75) {};
		\node [style=rn] (87) at (-6.25, -2.25) {};
		\node [style=triangle] (88) at (-5.25, -2) {};
		\node [style=triangle] (89) at (2.25, 1.25) {};
		\node [style=H box] (90) at (-1.75, 2.5) {$H$};
		\node [style=rn] (91) at (1.25, 1.75) {};
		\node [style=vtriang] (92) at (-1.25, 2.5) {};
		\node [style=gn, scale=1] (93) at (2.75, 1) {};
		\node [style=rn] (94) at (2.75, 0.5) {};
		\node [style=triangle] (95) at (-6.25, -1.25) {};
		\node [style=gn, scale=1] (96) at (-1.25, -2.75) {};
		\node [style=none] (97) at (-4, -0.25) {};
		\node [style=rn] (98) at (-1.25, -3.25) {};
		\node [style=gbox] (99) at (-4, -0.75) {$\frac{1}{2}$};
		\node [style=gn_phase] (100) at (0.25, 2.5) {$\pi$};
		\node [style=gn] (101) at (4.5, 1.5) {};
		\node [style=triangle] (102) at (-3, -2.5) {};
		\node [style=gbox] (103) at (2.25, 3) {$\frac{1}{2}$};
		\node [style=gn] (104) at (-4.75, 2.5) {};
		\node [style=gn, scale=1] (105) at (5, 0.75) {};
		\node [style=triangle] (106) at (-0.75, -1.5) {};
		\node [style=none] (107) at (-3, -3.5) {};
		\node [style=none] (108) at (2.5, -3.25) {};
		\node [style=H box] (109) at (-2.25, 1.5) {$H$};
		\node [style=none] (110) at (1.25, 0.5) {};
		\node [style=rn] (111) at (5.5, 1.5) {};
		\node [style=gbox] (112) at (0.25, 3) {$\frac{1}{2}$};
		\node [style=dtriangle] (113) at (3.25, -3) {};
		\node [style=none] (114) at (2.25, 3.5) {};
		\node [style=H box] (115) at (-4.25, 2.5) {$H$};
		\node [style=gn] (116) at (-5.25, -2.25) {};
		\node [style=rn] (117) at (-3.5, -3.5) {};
		\node [style=gbox] (118) at (-6.25, -0.75) {$\frac{1}{2}$};
		\node [style=none] (119) at (-3.25, 0.75) {};
		\node [style=rn] (120) at (-3.25, 1.75) {};
		\node [style=gn] (121) at (-5.75, 1.25) {};
		\node [style=gn, scale=1] (122) at (-5.75, -3) {};
		\node [style=gn_phase] (123) at (5.5, 1) {$\pi$};
		\node [style=none] (124) at (4.5, 3.5) {};
		\node [style=gn, scale=1] (125) at (-6.25, 1.25) {};
		\node [style=triangle] (126) at (3.25, -2) {};
		\node [style=gbox] (127) at (0.25, 0.75) {$2$};
		\node [style=rn_phase] (128) at (-2.25, 2) {$\pi$};
		\node [style=triangle] (129) at (0.25, 2) {};
		\node [style=gbox] (130) at (4.5, 3) {$\frac{1}{2}$};
		\node [style=rn] (131) at (3.25, 1.75) {};
		\node [style=rn] (132) at (-6.75, 2.5) {};
		\node [style=triangle] (133) at (-0.75, -2.75) {};
		\node [style=none] (134) at (4.5, 0.25) {};
		\node [style=vtriang] (135) at (-3.75, 2.5) {};
		\node [style=H box] (136) at (-3, -2.75) {$H$};
		\node [style=gn_phase] (137) at (0.25, 1.75) {$\pi$};
		\node [style=none] (138) at (0.25, 0.5) {};
		\node [style=H box] (139) at (-0.75, 1.25) {$H$};
		\node [style=none] (140) at (-6.25, -3.5) {};
		\node [style=none] (141) at (3.25, 0.5) {};
		\node [style=none] (142) at (5.5, 0.25) {};
		\node [style=gn] (143) at (1.25, -1.75) {};
		\node [style=gn] (144) at (2.25, 1.75) {};
		\node [style=none] (145) at (2, -2) {$=$};
		\node [style=none] (146) at (-2.75, 1.75) {$\overset{H}{=}$};
		\node [style=none] (147) at (1.75, 1.75) {$\overset{Picp}{=}$};
		\node [style=none] (148) at (-0.25, -2) {$\overset{\ref{TRH}}{=}$};
		\node [style=gbox] (149) at (1.25, -2.75) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (132) to (51.center);
		\draw (132) to (121);
		\draw (121) to (37);
		\draw (132) to (37);
		\draw (36.center) to (37);
		\draw (121) to (52.center);
		\draw (125) to (31);
		\draw (104) to (55.center);
		\draw (104) to (120);
		\draw (120) to (1);
		\draw (104) to (1);
		\draw (72.center) to (1);
		\draw (120) to (119.center);
		\draw (44) to (86);
		\draw (5) to (80.center);
		\draw (5) to (0);
		\draw (0) to (48);
		\draw (5) to (48);
		\draw (79.center) to (48);
		\draw (0) to (12.center);
		\draw (32) to (54);
		\draw (137) to (138.center);
		\draw (137) to (91);
		\draw (91) to (100);
		\draw (137) to (100);
		\draw (74.center) to (100);
		\draw (91) to (110.center);
		\draw (82) to (11);
		\draw (144) to (26.center);
		\draw (144) to (131);
		\draw (131) to (85);
		\draw (144) to (85);
		\draw (114.center) to (85);
		\draw (131) to (141.center);
		\draw (93) to (94);
		\draw (101) to (134.center);
		\draw (101) to (111);
		\draw (111) to (64);
		\draw (101) to (64);
		\draw (124.center) to (64);
		\draw (111) to (142.center);
		\draw (105) to (28);
		\draw (87) to (20);
		\draw (24.center) to (20);
		\draw (87) to (140.center);
		\draw (122) to (30);
		\draw (87) to (116);
		\draw (116) to (63.center);
		\draw (88) to (116);
		\draw [bend left=60, looseness=0.75] (20) to (88);
		\draw (65) to (67);
		\draw (97.center) to (67);
		\draw (65) to (59.center);
		\draw (22) to (117);
		\draw (65) to (14);
		\draw (14) to (107.center);
		\draw (17) to (14);
		\draw [bend left=60, looseness=0.75] (67) to (17);
		\draw (3) to (75);
		\draw (83.center) to (75);
		\draw (3) to (78.center);
		\draw (96) to (98);
		\draw (3) to (43);
		\draw (43) to (73.center);
		\draw (106) to (43);
		\draw [bend left=60, looseness=0.75] (75) to (106);
		\draw (77) to (61);
		\draw (18.center) to (61);
		\draw (77) to (2.center);
		\draw (77) to (143);
		\draw (143) to (42.center);
		\draw (53) to (143);
		\draw [bend left=60, looseness=0.75] (61) to (53);
		\draw (76) to (108.center);
		\draw (76) to (27);
		\draw (27) to (4);
		\draw (76) to (4);
		\draw (69.center) to (4);
		\draw (27) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/2trianglehopf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.25, -0.75) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=triangle] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (-1.75, -0.25) {};
		\node [style=none] (4) at (-1.25, -1.25) {};
		\node [style=triangle] (5) at (0.75, 0) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=gn] (7) at (-1.25, 0.75) {};
		\node [style=none] (8) at (0.75, -0.75) {};
		\node [style=none] (9) at (-0.75, -0.25) {};
		\node [style=none] (10) at (-0.75, 0.25) {};
		\node [style=none] (11) at (-1.25, 1.25) {};
		\node [style=none] (12) at (-1.75, 0.25) {};
		\node [style=triangle] (13) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (8.center);
		\draw (11.center) to (7);
		\draw [bend right, looseness=1.00] (7) to (12.center);
		\draw [bend left, looseness=0.75] (7) to (10.center);
		\draw (4.center) to (0);
		\draw [bend left, looseness=1.00] (0) to (3.center);
		\draw [bend right, looseness=0.75] (0) to (9.center);
		\draw (12.center) to (3.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/2trianglehopf_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.25, 0.75) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=triangle] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (-1.75, 0.25) {};
		\node [style=none] (4) at (-1.25, 1.25) {};
		\node [style=triangle] (5) at (0.75, 0) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=gn] (7) at (-1.25, -0.75) {};
		\node [style=none] (8) at (0.75, 0.75) {};
		\node [style=none] (9) at (-0.75, 0.25) {};
		\node [style=none] (10) at (-0.75, -0.25) {};
		\node [style=none] (11) at (-1.25, -1.25) {};
		\node [style=none] (12) at (-1.75, -0.25) {};
		\node [style=triangle] (13) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (8.center);
		\draw (11.center) to (7);
		\draw [bend left, looseness=1.00] (7) to (12.center);
		\draw [bend right, looseness=0.75] (7) to (10.center);
		\draw (4.center) to (0);
		\draw [bend right, looseness=1.00] (0) to (3.center);
		\draw [bend left, looseness=0.75] (0) to (9.center);
		\draw (12.center) to (3.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/2triangleup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, 1) {};
		\node [style=gn] (1) at (-0.75, -0.25) {};
		\node [style=triangle] (2) at (-0.75, -1) {};
		\node [style=triangle] (3) at (-0.75, 0.25) {};
		\node [style=rn] (4) at (-1.5, 0.25) {};
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style=none] (6) at (-0.75, -1.25) {};
		\node [style=none] (7) at (-1.5, -1.25) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=triangle] (9) at (1.25, 1) {};
		\node [style=none] (10) at (1.25, -1.25) {};
		\node [style=gn] (11) at (1.25, -0.75) {};
		\node [style=rn] (12) at (0.5, -0.25) {};
		\node [style=triangle] (13) at (1.25, -0.25) {};
		\node [style=none] (14) at (1.25, 1.5) {};
		\node [style=gn] (15) at (1.25, 0.5) {};
		\node [style=none] (16) at (0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (7.center);
		\draw (4) to (1);
		\draw (1) to (0);
		\draw (4) to (0);
		\draw (5.center) to (0);
		\draw (1) to (6.center);
		\draw (12) to (16.center);
		\draw (12) to (11);
		\draw (11) to (15);
		\draw (12) to (15);
		\draw (14.center) to (15);
		\draw (11) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/2triangleup_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, -0.75) {};
		\node [style=gn] (1) at (-0.75, 0.5) {};
		\node [style=triangle] (2) at (-0.75, 1.25) {};
		\node [style=triangle] (3) at (-0.75, 0) {};
		\node [style=rn] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (-0.75, -1.25) {};
		\node [style=none] (6) at (-0.75, 1.5) {};
		\node [style=none] (7) at (-1.5, 1.5) {};
		\node [style=none] (8) at (0, 0.25) {$=$};
		\node [style=triangle] (9) at (1.25, -0.75) {};
		\node [style=none] (10) at (1.25, 1.5) {};
		\node [style=gn] (11) at (1.25, 1) {};
		\node [style=rn] (12) at (0.5, 0.5) {};
		\node [style=triangle] (13) at (1.25, 0.5) {};
		\node [style=none] (14) at (1.25, -1.25) {};
		\node [style=gn] (15) at (1.25, -0.25) {};
		\node [style=none] (16) at (0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (7.center);
		\draw (4) to (1);
		\draw (1) to (0);
		\draw (4) to (0);
		\draw (5.center) to (0);
		\draw (1) to (6.center);
		\draw (12) to (16.center);
		\draw (12) to (11);
		\draw (11) to (15);
		\draw (12) to (15);
		\draw (14.center) to (15);
		\draw (11) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/2triangleupprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0.75) {};
		\node [style=triangle] (1) at (-3.25, 0.25) {};
		\node [style=none] (2) at (-3.25, -0.75) {};
		\node [style=gn] (3) at (-3.25, -0.25) {};
		\node [style=gn] (4) at (-3.25, 1) {};
		\node [style=triangle] (5) at (-3.25, 1.5) {};
		\node [style=none] (6) at (-3.25, 1.75) {};
		\node [style=rn] (7) at (-4, 0.25) {};
		\node [style=none] (8) at (-2.75, 0.25) {$\overset{\substack{B1\\Sym}}{=}$};
		\node [style=none] (9) at (-1.5, -1) {};
		\node [style=triangle] (10) at (-2, -0.5) {};
		\node [style=gn] (11) at (-2, 0) {};
		\node [style=gn] (12) at (-2, -1) {};
		\node [style=none] (13) at (-2, -1.5) {};
		\node [style=rn] (14) at (-1.5, -0.5) {};
		\node [style=gn] (15) at (-2, 0.5) {};
		\node [style=none] (16) at (-1.5, 0.5) {};
		\node [style=triangle] (17) at (-2, 1) {};
		\node [style=none] (18) at (-2, 0) {};
		\node [style=gn] (19) at (-2, 1.5) {};
		\node [style=rn] (20) at (-1.5, 1) {};
		\node [style=none] (21) at (-2, 2) {};
		\node [style=gn] (22) at (-1.5, 0.5) {};
		\node [style=none] (23) at (-1, 0.25) {$\overset{Aso}{=}$};
		\node [style=none] (24) at (0.5, -0.5) {};
		\node [style=none] (25) at (-0.5, 2) {};
		\node [style=gn] (26) at (0, 0.5) {};
		\node [style=gn] (27) at (-0.5, 0.5) {};
		\node [style=rn] (28) at (0, 1) {};
		\node [style=gn] (29) at (0.5, -0.5) {};
		\node [style=none] (30) at (0, 0.5) {};
		\node [style=gn] (31) at (0, -0.5) {};
		\node [style=gn] (32) at (-0.5, 1.5) {};
		\node [style=none] (33) at (1, 0.25) {$\overset{B1}{=}$};
		\node [style=triangle] (34) at (0, 0) {};
		\node [style=triangle] (35) at (-0.5, 1) {};
		\node [style=none] (36) at (0, -1) {};
		\node [style=none] (37) at (-0.5, 0) {};
		\node [style=rn] (38) at (0.5, 0) {};
		\node [style=triangle] (39) at (1.5, 0.5) {};
		\node [style=none] (40) at (2, -0.25) {};
		\node [style=none] (41) at (1.5, 1.5) {};
		\node [style=rn] (42) at (2, 0.5) {};
		\node [style=gn] (43) at (1.5, 0) {};
		\node [style=none] (44) at (1.5, -0.5) {};
		\node [style=gn] (45) at (1.5, 1) {};
		\node [style=triangle] (46) at (2, 0) {};
		\node [style=gn] (47) at (4, 0) {};
		\node [style=gn] (48) at (4, 1.25) {};
		\node [style=none] (49) at (4, -0.75) {};
		\node [style=rn] (50) at (3.25, 0.5) {};
		\node [style=triangle] (51) at (4, 0.5) {};
		\node [style=none] (52) at (3.25, -0.75) {};
		\node [style=none] (53) at (4, 1.75) {};
		\node [style=triangle] (54) at (4, -0.5) {};
		\node [style=none] (55) at (2.5, 0.25) {$\overset{Sym}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (0.center);
		\draw (7) to (3);
		\draw (3) to (4);
		\draw (7) to (4);
		\draw (6.center) to (4);
		\draw (3) to (2.center);
		\draw (14) to (12);
		\draw (12) to (11);
		\draw (14) to (11);
		\draw (14) to (9.center);
		\draw (13.center) to (12);
		\draw (20) to (15);
		\draw (15) to (19);
		\draw (20) to (19);
		\draw (20) to (16.center);
		\draw (18.center) to (15);
		\draw (21.center) to (19);
		\draw (38) to (31);
		\draw (31) to (26);
		\draw (38) to (26);
		\draw (38) to (24.center);
		\draw (36.center) to (31);
		\draw (28) to (27);
		\draw (27) to (32);
		\draw (28) to (32);
		\draw (28) to (30.center);
		\draw (37.center) to (27);
		\draw (25.center) to (32);
		\draw (42) to (43);
		\draw (43) to (45);
		\draw (42) to (45);
		\draw (42) to (40.center);
		\draw (44.center) to (43);
		\draw (41.center) to (45);
		\draw (50) to (52.center);
		\draw (50) to (47);
		\draw (47) to (48);
		\draw (50) to (48);
		\draw (53.center) to (48);
		\draw (47) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/2umaequivproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-5.75, 1.5) {};
		\node [style=none] (1) at (-4.75, 2.5) {};
		\node [style=none] (2) at (-4.25, 4) {};
		\node [style=gn] (3) at (-3.25, 1.5) {};
		\node [style=none] (4) at (-3.25, 0.5) {};
		\node [style=none] (5) at (-4.25, 3.75) {};
		\node [style=gn] (6) at (-5.75, 5) {};
		\node [style=gn] (7) at (-3.75, 4.5) {};
		\node [style=none] (8) at (-3.25, 5) {};
		\node [style=triangle] (9) at (-4.75, 2.75) {};
		\node [style=rn] (10) at (-3.75, 1) {};
		\node [style=none] (11) at (-5.75, 0.5) {};
		\node [style=none] (12) at (-5.25, 4) {};
		\node [style=rn] (13) at (-3.75, 5) {};
		\node [style=rn_phase] (14) at (-3.75, 5.5) {$\pi$};
		\node [style=none] (15) at (-4.5, 3) {$-1$};
		\node [style=gn] (16) at (-4.75, 3.25) {};
		\node [style=triangle] (17) at (-4.25, 3.75) {};
		\node [style=rn] (18) at (-3.25, 2.25) {};
		\node [style=rn_phase] (19) at (-3.75, 1.75) {$\pi$};
		\node [style=gn] (20) at (-5.75, 4.5) {};
		\node [style=none] (21) at (-3.75, 6) {};
		\node [style=none] (22) at (-5.75, 5.5) {};
		\node [style=gn] (23) at (-3.25, 1) {};
		\node [style=none] (24) at (-3.75, 0.5) {};
		\node [style=none] (25) at (-5.25, 3.75) {};
		\node [style=triangle] (26) at (-5.25, 3.75) {};
		\node [style=none] (27) at (-2.75, 3.25) {$=$};
		\node [style=none] (28) at (-1.75, 4) {};
		\node [style=rn] (29) at (-0.25, 1) {};
		\node [style=gn] (30) at (0.25, 1.5) {};
		\node [style=none] (31) at (0.75, 3.25) { $\overset{\ref{umapart}}{=}$};
		\node [style=none] (32) at (-1, 3) {$-1$};
		\node [style=rn_phase] (33) at (-0.25, 1.75) {$\pi$};
		\node [style=none] (34) at (-2.25, 0.5) {};
		\node [style=none] (35) at (0.25, 0.5) {};
		\node [style=triangle] (36) at (-1.25, 2.75) {};
		\node [style=gn] (37) at (-1.25, 3.25) {};
		\node [style=gn] (38) at (-1.75, 4.5) {};
		\node [style=triangle] (39) at (-0.75, 3.75) {};
		\node [style=triangle] (40) at (-1.75, 3.75) {};
		\node [style=rn_phase] (41) at (-1.5, 5.5) {$\pi$};
		\node [style=rn] (42) at (0.25, 2.25) {};
		\node [style=none] (43) at (0.25, 5) {};
		\node [style=rn] (44) at (-1.5, 5) {};
		\node [style=gn] (45) at (0.25, 1) {};
		\node [style=none] (46) at (-1.75, 3.75) {};
		\node [style=rn] (47) at (-2.25, 1.5) {};
		\node [style=none] (48) at (-0.75, 3.75) {};
		\node [style=none] (49) at (-2.25, 5.5) {};
		\node [style=none] (50) at (-1.25, 2.5) {};
		\node [style=gn] (51) at (-0.25, 4.5) {};
		\node [style=none] (52) at (-0.75, 4) {};
		\node [style=none] (53) at (-0.25, 0.5) {};
		\node [style=none] (54) at (-1.5, 6) {};
		\node [style=gn] (55) at (-2.25, 4) {};
		\node [style=gn] (56) at (4, 1.5) {};
		\node [style=none] (57) at (1.25, 0.5) {};
		\node [style=none] (58) at (4, 5) {};
		\node [style=none] (59) at (3.5, 0.5) {};
		\node [style=rn] (60) at (4, 2.25) {};
		\node [style=none] (61) at (4, 0.5) {};
		\node [style=gn] (62) at (4, 1) {};
		\node [style=rn] (63) at (3.5, 1) {};
		\node [style=none] (64) at (1.25, 5.25) {};
		\node [style=none] (65) at (-6.25, -2.5) {$\overset{S1}{=}$  };
		\node [style=rn] (66) at (1.25, 1.5) {};
		\node [style=gn] (67) at (1.25, 2.5) {};
		\node [style=none] (68) at (2.75, 3.5) {$-1$};
		\node [style=gn] (69) at (3.5, 4.75) {};
		\node [style=none] (70) at (3, 4.5) {};
		\node [style=triangle] (71) at (2.5, 3.25) {};
		\node [style=none] (72) at (2.5, 3) {};
		\node [style=none] (73) at (3, 4.25) {};
		\node [style=none] (74) at (3.5, 0.5) {};
		\node [style=none] (75) at (1.25, 2.5) {};
		\node [style=none] (76) at (1.75, 3.75) {};
		\node [style=gn] (77) at (2.5, 3.75) {};
		\node [style=rn] (78) at (3.5, 3) {};
		\node [style=none] (79) at (3.5, 5.25) {};
		\node [style=gn] (80) at (1.75, 3) {};
		\node [style=none] (81) at (4, 2.25) {};
		\node [style=triangle] (82) at (3, 4.25) {};
		\node [style=dtriangle] (83) at (1.75, 3.5) {};
		\node [style=none] (84) at (-4.25, -2.25) {$-1$};
		\node [style=none] (85) at (-5.75, -3.25) {};
		\node [style=none] (86) at (-4, -1.25) {};
		\node [style=triangle] (87) at (-4.5, -2.5) {};
		\node [style=none] (88) at (-3, -3.25) {};
		\node [style=none] (89) at (-4, -1.5) {};
		\node [style=gn] (90) at (-5.75, -3.25) {};
		\node [style=none] (91) at (-3.5, -5.25) {};
		\node [style=none] (92) at (-3, -0.75) {};
		\node [style=gn] (93) at (-5.75, -3.25) {};
		\node [style=gn] (94) at (-3, -4.25) {};
		\node [style=none] (95) at (-3.5, -0.5) {};
		\node [style=rn] (96) at (-3, -3.25) {};
		\node [style=none] (97) at (-2.5, -2.5) {$\overset{B2}{=}$  };
		\node [style=none] (98) at (-5.75, -0.5) {};
		\node [style=none] (99) at (-3, -5.25) {};
		\node [style=triangle] (100) at (-4, -1.5) {};
		\node [style=rn] (101) at (-3.5, -3.5) {};
		\node [style=gn] (102) at (-3.5, -1) {};
		\node [style=rn] (103) at (-5.75, -4.75) {};
		\node [style=gn] (104) at (-4.5, -2) {};
		\node [style=gn] (105) at (-3, -4.25) {};
		\node [style=dtriangle] (106) at (-5.25, -2.25) {};
		\node [style=none] (107) at (-4.5, -2.75) {};
		\node [style=rn] (108) at (-3.5, -3.5) {};
		\node [style=rn] (109) at (-3.5, -3.5) {};
		\node [style=none] (110) at (-5.75, -5.25) {};
		\node [style=none] (111) at (-3.5, -5.25) {};
		\node [style=none] (112) at (-5.25, -2) {};
		\node [style=gn] (113) at (-2, -4.5) {};
		\node [style=rn] (114) at (-2, -4) {};
		\node [style=none] (115) at (-2, -5.25) {};
		\node [style=gn] (116) at (0.75, -4) {};
		\node [style=none] (117) at (-0.25, -1.25) {};
		\node [style=rn] (118) at (0.75, -3.25) {};
		\node [style=dtriangle] (119) at (-1.5, -2.25) {};
		\node [style=none] (120) at (-0.5, -2.25) {$-1$};
		\node [style=gn] (121) at (-2, -3.25) {};
		\node [style=none] (122) at (-0.75, -2.75) {};
		\node [style=none] (123) at (0.25, -5.25) {};
		\node [style=gn] (124) at (0.25, -1) {};
		\node [style=none] (125) at (0.25, -5.25) {};
		\node [style=none] (126) at (1.25, -2.5) {$=$};
		\node [style=none] (127) at (0.75, -3.25) {};
		\node [style=none] (128) at (-2, -3.25) {};
		\node [style=none] (129) at (0.75, -0.75) {};
		\node [style=none] (130) at (0.75, -5.25) {};
		\node [style=gn] (131) at (-2, -3.25) {};
		\node [style=triangle] (132) at (-0.75, -2.5) {};
		\node [style=none] (133) at (-1.5, -2) {};
		\node [style=none] (134) at (-0.25, -1.5) {};
		\node [style=gn] (135) at (-0.75, -2) {};
		\node [style=none] (136) at (-2, -0.5) {};
		\node [style=triangle] (137) at (-0.25, -1.5) {};
		\node [style=none] (138) at (0.25, -0.5) {};
		\node [style=rn] (139) at (0.25, -4.5) {};
		\node [style=rn] (140) at (3.75, -4.5) {};
		\node [style=gn] (141) at (3.75, -1) {};
		\node [style=none] (142) at (4.25, -5.25) {};
		\node [style=none] (143) at (3.75, -0.5) {};
		\node [style=none] (144) at (4.25, -0.75) {};
		\node [style=none] (145) at (3.25, -1.25) {};
		\node [style=gn] (146) at (2.75, -2) {};
		\node [style=none] (147) at (2.25, -1.5) {};
		\node [style=gn] (148) at (1.75, -1) {};
		\node [style=rn] (149) at (4.25, -3.25) {};
		\node [style=gn] (150) at (4.25, -4) {};
		\node [style=triangle] (151) at (3.25, -1.5) {};
		\node [style=none] (152) at (1.75, -5.25) {};
		\node [style=none] (153) at (3.75, -5.25) {};
		\node [style=none] (154) at (2.75, -2.75) {};
		\node [style=none] (155) at (3.75, -5.25) {};
		\node [style=rn] (156) at (1.75, -4) {};
		\node [style=none] (157) at (1.75, -0.5) {};
		\node [style=none] (158) at (3, -2.25) {$-1$};
		\node [style=gn] (159) at (1.75, -4.5) {};
		\node [style=none] (160) at (3.25, -1.5) {};
		\node [style=none] (161) at (4.25, -3.25) {};
		\node [style=triangle] (162) at (2.75, -2.5) {};
		\node [style=triangle] (163) at (2.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (16);
		\draw [bend left=15, looseness=1.00] (16) to (25.center);
		\draw (25.center) to (12.center);
		\draw [bend right=15, looseness=1.25] (16) to (5.center);
		\draw (5.center) to (2.center);
		\draw (8.center) to (18);
		\draw (18) to (4.center);
		\draw [bend right=45, looseness=0.75] (1.center) to (18);
		\draw (22.center) to (20);
		\draw (20) to (11.center);
		\draw (21.center) to (7);
		\draw (7) to (24.center);
		\draw [bend left, looseness=1.00] (20) to (12.center);
		\draw [bend right, looseness=1.00] (7) to (2.center);
		\draw (0) to (3);
		\draw (23) to (10);
		\draw (6) to (13);
		\draw (50.center) to (37);
		\draw [bend left=15, looseness=1.00] (37) to (46.center);
		\draw (46.center) to (28.center);
		\draw [bend right=15, looseness=1.25] (37) to (48.center);
		\draw (48.center) to (52.center);
		\draw (43.center) to (42);
		\draw (42) to (35.center);
		\draw [bend right=45, looseness=0.75] (50.center) to (42);
		\draw (51) to (53.center);
		\draw [bend right, looseness=1.00] (51) to (52.center);
		\draw (47) to (30);
		\draw (45) to (29);
		\draw (38) to (44);
		\draw (54.center) to (44);
		\draw (44) to (51);
		\draw (38) to (28.center);
		\draw (38) to (55);
		\draw (49.center) to (34.center);
		\draw (58.center) to (60);
		\draw (60) to (61.center);
		\draw (66) to (56);
		\draw (62) to (63);
		\draw (64.center) to (57.center);
		\draw (72.center) to (77);
		\draw [bend right=15, looseness=1.25] (77) to (73.center);
		\draw (73.center) to (70.center);
		\draw (79.center) to (69);
		\draw (69) to (74.center);
		\draw [bend right, looseness=1.00] (69) to (70.center);
		\draw (80) to (78);
		\draw [bend right=15, looseness=1.25] (72.center) to (81.center);
		\draw (80) to (75.center);
		\draw (76.center) to (80);
		\draw (77) to (76.center);
		\draw (92.center) to (96);
		\draw (96) to (99.center);
		\draw (103) to (94);
		\draw (105) to (108);
		\draw (98.center) to (110.center);
		\draw (107.center) to (104);
		\draw [bend right=15, looseness=1.25] (104) to (89.center);
		\draw (89.center) to (86.center);
		\draw (95.center) to (102);
		\draw (102) to (91.center);
		\draw [bend right, looseness=1.00] (102) to (86.center);
		\draw [bend right=15, looseness=1.00] (90) to (101);
		\draw [bend right=15, looseness=1.00] (107.center) to (88.center);
		\draw (90) to (85.center);
		\draw [bend left, looseness=1.25] (112.center) to (90);
		\draw (104) to (112.center);
		\draw (129.center) to (118);
		\draw (118) to (130.center);
		\draw (136.center) to (115.center);
		\draw (122.center) to (135);
		\draw [bend right=15, looseness=1.25] (135) to (134.center);
		\draw (134.center) to (117.center);
		\draw (138.center) to (124);
		\draw (124) to (123.center);
		\draw [bend right, looseness=1.00] (124) to (117.center);
		\draw [bend right=15, looseness=0.75] (122.center) to (127.center);
		\draw (121) to (128.center);
		\draw [bend left, looseness=1.25] (133.center) to (121);
		\draw (135) to (133.center);
		\draw (114) to (116);
		\draw (113) to (115.center);
		\draw (113) to (115.center);
		\draw (139) to (113);
		\draw (139) to (124);
		\draw (144.center) to (149);
		\draw (149) to (142.center);
		\draw (157.center) to (152.center);
		\draw (154.center) to (146);
		\draw [bend right=15, looseness=1.25] (146) to (160.center);
		\draw (160.center) to (145.center);
		\draw (143.center) to (141);
		\draw (141) to (155.center);
		\draw [bend right, looseness=1.00] (141) to (145.center);
		\draw [bend right=15, looseness=1.00] (154.center) to (161.center);
		\draw [bend right=45, looseness=1.25] (147.center) to (148);
		\draw [bend left, looseness=1.00] (146) to (147.center);
		\draw (156) to (150);
		\draw (159) to (152.center);
		\draw (159) to (152.center);
		\draw (140) to (159);
		\draw (140) to (141);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/3and3gdotcircs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-1, 1.75) {};
		\node [style=none] (1) at (-1, 2.25) {};
		\node [style=gn, scale=1] (2) at (-1.75, -0.75) {};
		\node [style=none] (3) at (-1.5, 1.75) {};
		\node [style=triangle] (4) at (-1.75, -0.25) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=zhbx] (6) at (-1.25, 1.25) {$\wedge$};
		\node [style=none] (7) at (-1.25, 1.25) {};
		\node [style=gn, scale=1] (8) at (-1.5, 0.75) {};
		\node [style=none] (9) at (-2, 0.75) {};
		\node [style=zhbx] (10) at (-1.75, 0.25) {$\wedge$};
		\node [style=none] (11) at (-1.75, -1.25) {};
		\node [style=zhbx] (12) at (-1, -1) {$\wedge$};
		\node [style=none] (13) at (-1, -1.5) {};
		\node [style=none] (14) at (0, 0) {=};
		\node [style=gn, scale=1] (15) at (1.25, 0.75) {};
		\node [style=none] (16) at (1.25, 1.25) {};
		\node [style=triangle] (17) at (1.25, 0.25) {};
		\node [style=none] (18) at (2, -0.75) {};
		\node [style=zhbx] (19) at (1.25, 1.25) {$\wedge$};
		\node [style=none] (20) at (1, 1.75) {};
		\node [style=none] (21) at (1.75, 1.75) {};
		\node [style=gn, scale=1] (22) at (1.25, -0.25) {};
		\node [style=triangle] (23) at (0.75, 0.25) {};
		\node [style=none] (24) at (1.5, -0.75) {};
		\node [style=none] (25) at (1, -0.75) {};
		\node [style=none] (26) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (6);
		\draw (3.center) to (6);
		\draw (7.center) to (8);
		\draw (8) to (10);
		\draw (9.center) to (10);
		\draw (8) to (5.center);
		\draw (10) to (4);
		\draw (4) to (2);
		\draw (2) to (11.center);
		\draw (2) to (12);
		\draw (0) to (12);
		\draw (12) to (13.center);
		\draw (20.center) to (19);
		\draw (16.center) to (15);
		\draw (21.center) to (19);
		\draw (15) to (17);
		\draw (17) to (22);
		\draw [bend left=15, looseness=1.00] (15) to (18.center);
		\draw (22) to (25.center);
		\draw (22) to (24.center);
		\draw [bend right, looseness=1.00] (23) to (22);
		\draw (26.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/3and3gdotcircsprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-6.25, 1.5) {};
		\node [style=none] (1) at (-7, -1.5) {};
		\node [style=none] (2) at (-5.75, -1) {};
		\node [style=gn, scale=1] (3) at (-7, -1) {};
		\node [style=none] (4) at (-6.25, 2) {};
		\node [style=triangle] (5) at (-7, -0.5) {};
		\node [style=zhbx] (6) at (-6.25, -1.25) {$\wedge$};
		\node [style=zhbx] (7) at (-7, 0) {$\wedge$};
		\node [style=none] (8) at (-6.75, 1.5) {};
		\node [style=gn, scale=1] (9) at (-6.75, 0.5) {};
		\node [style=none] (10) at (-6.25, -1.75) {};
		\node [style=none] (11) at (-6.5, 1) {};
		\node [style=none] (12) at (-7.25, 0.5) {};
		\node [style=zhbx] (13) at (-6.5, 1) {$\wedge$};
		\node [style=none] (14) at (-5.5, 0) {$\overset{BiA}{=}$};
		\node [style=none] (15) at (-5, 1.5) {};
		\node [style=gn, scale=1] (16) at (-4, 1.25) {};
		\node [style=zhbx] (17) at (-4.25, 0.75) {$\wedge$};
		\node [style=none] (18) at (-4.75, -0.75) {};
		\node [style=triangle] (19) at (-4.75, 0) {};
		\node [style=none] (20) at (-5, 1) {};
		\node [style=none] (21) at (-4, -1) {};
		\node [style=gn, scale=1] (22) at (-4.75, -0.5) {};
		\node [style=zhbx] (23) at (-4.75, 0.5) {$\wedge$};
		\node [style=none] (24) at (-4.25, 0.75) {};
		\node [style=zhbx] (25) at (-4, -0.75) {$\wedge$};
		\node [style=none] (26) at (-4, 1.75) {};
		\node [style=none] (27) at (-4, 1.25) {};
		\node [style=none] (28) at (-3.5, 0.75) {};
		\node [style=gn, scale=1] (29) at (-4.75, 1.25) {};
		\node [style=zhbx] (30) at (-3.5, 0.75) {$\wedge$};
		\node [style=none] (31) at (-3.5, 0.25) {};
		\node [style=none] (32) at (-2.75, 1.25) {};
		\node [style=none] (33) at (-1.5, -1) {};
		\node [style=none] (34) at (-1.5, 1.75) {};
		\node [style=none] (35) at (-1, 0.25) {};
		\node [style=gn, scale=1] (36) at (-2.25, 0.25) {};
		\node [style=none] (37) at (-1.5, 1.25) {};
		\node [style=gn, scale=1] (38) at (-2.25, 1.25) {};
		\node [style=gn, scale=1] (39) at (-1.5, 1.25) {};
		\node [style=zhbx] (40) at (-1.5, -0.75) {$\wedge$};
		\node [style=none] (41) at (-3, 0) {$\overset{Inv}{=}$};
		\node [style=zhbx] (42) at (-1, 0.75) {$\wedge$};
		\node [style=none] (43) at (-2.25, 1.75) {};
		\node [style=none] (44) at (-1, 0.75) {};
		\node [style=none] (45) at (-2.25, -0.75) {};
		\node [style=gn, scale=1] (46) at (-2.25, 0.25) {};
		\node [style=triangle] (47) at (-2.25, 0.75) {};
		\node [style=triangle] (48) at (-1.75, 0.75) {};
		\node [style=triangle] (49) at (-2.75, 0.75) {};
		\node [style=gn, scale=1] (50) at (0.25, 0.25) {};
		\node [style=triangle] (51) at (0.75, 0.75) {};
		\node [style=none] (52) at (1.5, 0.75) {};
		\node [style=none] (53) at (0.25, 1.75) {};
		\node [style=triangle] (54) at (0.25, 0.75) {};
		\node [style=triangle] (55) at (-0.25, 0.75) {};
		\node [style=none] (56) at (1, 1.75) {};
		\node [style=none] (57) at (1.5, 0.25) {};
		\node [style=none] (58) at (1, 1.25) {};
		\node [style=none] (59) at (-0.25, 1.25) {};
		\node [style=gn, scale=1] (60) at (0.25, 1.25) {};
		\node [style=gn, scale=1] (61) at (0.25, 0.25) {};
		\node [style=zhbx] (62) at (1.5, 0.75) {$\wedge$};
		\node [style=none] (63) at (-0.5, 0) {$\overset{\ref{trianglecopylrlm}}{=}$};
		\node [style=none] (64) at (0.75, -0.5) {};
		\node [style=gn, scale=1] (65) at (1, 1.25) {};
		\node [style=none] (66) at (0.25, -0.75) {};
		\node [style=none] (67) at (4.75, 0) {$\overset{BiA}{=}$};
		\node [style=triangle] (68) at (5.5, 0) {};
		\node [style=gn, scale=1] (69) at (6, -0.5) {};
		\node [style=triangle] (70) at (6, 0) {};
		\node [style=none] (71) at (6.5, 1.5) {};
		\node [style=none] (72) at (6, 1) {};
		\node [style=none] (73) at (5.75, -1) {};
		\node [style=none] (74) at (6.25, -1) {};
		\node [style=none] (75) at (5.5, 0.5) {};
		\node [style=none] (76) at (5.75, 1.5) {};
		\node [style=gn, scale=1] (77) at (6, 0.5) {};
		\node [style=none] (78) at (6.75, -1) {};
		\node [style=zhbx] (79) at (6, 1) {$\wedge$};
		\node [style=none] (80) at (2, 0) {$\overset{Inv}{=}$};
		\node [style=none] (81) at (2.5, 1) {};
		\node [style=none] (82) at (3.5, -1) {};
		\node [style=gn, scale=1] (83) at (3.5, 1) {};
		\node [style=gn, scale=1] (84) at (3, -0.5) {};
		\node [style=none] (85) at (4, 0) {};
		\node [style=gn, scale=1] (86) at (3, -0.5) {};
		\node [style=triangle] (87) at (3, 0) {};
		\node [style=none] (88) at (3.5, 1.5) {};
		\node [style=gn, scale=1] (89) at (3, 1) {};
		\node [style=triangle] (90) at (2.5, 0.5) {};
		\node [style=none] (91) at (3.5, 1) {};
		\node [style=none] (92) at (3, 1.5) {};
		\node [style=zhbx] (93) at (4, 0.5) {$\wedge$};
		\node [style=none] (94) at (3, -1.25) {};
		\node [style=none] (95) at (4, 0.5) {};
		\node [style=zhbx] (96) at (3, 0.5) {$\wedge$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (13);
		\draw (8.center) to (13);
		\draw (11.center) to (9);
		\draw (9) to (7);
		\draw (12.center) to (7);
		\draw (9) to (2.center);
		\draw (7) to (5);
		\draw (5) to (3);
		\draw (3) to (1.center);
		\draw (3) to (6);
		\draw (0) to (6);
		\draw (6) to (10.center);
		\draw (26.center) to (16);
		\draw (16) to (17);
		\draw (15.center) to (17);
		\draw (20.center) to (23);
		\draw (23) to (19);
		\draw (19) to (22);
		\draw (22) to (18.center);
		\draw (22) to (25);
		\draw (16) to (25);
		\draw (25) to (21.center);
		\draw (29) to (30);
		\draw (27.center) to (30);
		\draw (30) to (31.center);
		\draw (17) to (23);
		\draw (34.center) to (39);
		\draw (36) to (45.center);
		\draw (36) to (40);
		\draw (39) to (40);
		\draw (40) to (33.center);
		\draw (38) to (42);
		\draw (37.center) to (42);
		\draw (42) to (35.center);
		\draw (43.center) to (46);
		\draw [bend right=15, looseness=0.75] (46) to (48);
		\draw [bend left=15, looseness=1.00] (48) to (39);
		\draw [bend left, looseness=0.75] (46) to (49);
		\draw (32.center) to (49);
		\draw (56.center) to (65);
		\draw (50) to (66.center);
		\draw (60) to (62);
		\draw (58.center) to (62);
		\draw (62) to (57.center);
		\draw (53.center) to (61);
		\draw [bend right=15, looseness=0.75] (61) to (51);
		\draw [bend left=15, looseness=1.00] (51) to (65);
		\draw [bend left, looseness=0.75] (61) to (55);
		\draw (59.center) to (55);
		\draw (61) to (64.center);
		\draw (76.center) to (79);
		\draw (72.center) to (77);
		\draw (71.center) to (79);
		\draw (77) to (70);
		\draw (70) to (69);
		\draw [bend left=15, looseness=1.00] (77) to (78.center);
		\draw (69) to (73.center);
		\draw (69) to (74.center);
		\draw [bend right, looseness=1.00] (68) to (69);
		\draw (75.center) to (68);
		\draw (88.center) to (83);
		\draw (86) to (94.center);
		\draw (89) to (93);
		\draw (91.center) to (93);
		\draw (93) to (85.center);
		\draw (92.center) to (84);
		\draw [bend left, looseness=0.75] (84) to (90);
		\draw (81.center) to (90);
		\draw (84) to (82.center);
		\draw (96) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/3and3gdotcircssimp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2.25) {};
		\node [style=gn, scale=1] (1) at (-1.5, 0.75) {};
		\node [style=gn, scale=1] (2) at (-1.5, -0.25) {};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=gn, scale=1] (5) at (-1, 1.75) {};
		\node [style=none] (6) at (-1.25, 1.25) {};
		\node [style=triangle] (7) at (-1.5, 0.25) {};
		\node [style=gn, scale=1] (8) at (1, -0.25) {};
		\node [style=none] (9) at (1, 1.25) {};
		\node [style=none] (10) at (1.5, 1.75) {};
		\node [style=triangle] (11) at (1, 0.25) {};
		\node [style=none] (12) at (0, 0) {=};
		\node [style=none] (13) at (1.25, -0.75) {};
		\node [style=none] (14) at (0.75, 1.75) {};
		\node [style=none] (15) at (-1.5, 1.75) {};
		\node [style=none] (16) at (-1, -1.5) {};
		\node [style=gn, scale=1] (17) at (1, 0.75) {};
		\node [style=zhbx] (18) at (-1, -1) {$\wedge$};
		\node [style=none] (19) at (1.75, -0.75) {};
		\node [style=zhbx] (20) at (1, 1.25) {$\wedge$};
		\node [style=zhbx] (21) at (-1.25, 1.25) {$\wedge$};
		\node [style=none] (22) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw (5) to (21);
		\draw (15.center) to (21);
		\draw (6.center) to (1);
		\draw (1) to (4.center);
		\draw (7) to (2);
		\draw (2) to (22.center);
		\draw (2) to (18);
		\draw (5) to (18);
		\draw (18) to (16.center);
		\draw (14.center) to (20);
		\draw (9.center) to (17);
		\draw (10.center) to (20);
		\draw (17) to (11);
		\draw (11) to (8);
		\draw [bend left=15, looseness=1.00] (17) to (19.center);
		\draw (8) to (3.center);
		\draw (8) to (13.center);
		\draw (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/3and3gdotcircssimpprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-3.5, 0.25) {};
		\node [style=gn, scale=1] (1) at (-3.5, -0.25) {};
		\node [style=zhbx] (2) at (-3, -1) {$\wedge$};
		\node [style=none] (3) at (-3, 2.25) {};
		\node [style=none] (4) at (-3, -1.5) {};
		\node [style=gn, scale=1] (5) at (-3.5, 0.75) {};
		\node [style=gn, scale=1] (6) at (-3, 1.75) {};
		\node [style=none] (7) at (-3.5, -0.75) {};
		\node [style=zhbx] (8) at (-3.25, 1.25) {$\wedge$};
		\node [style=none] (9) at (-3.5, 1.75) {};
		\node [style=none] (10) at (-3.25, 1.25) {};
		\node [style=none] (11) at (-2.25, 0) {$\overset{\substack{Bas1\\Inv}}{=}$};
		\node [style=none] (12) at (-2.5, -0.75) {};
		\node [style=none] (13) at (-1, 1.25) {};
		\node [style=zhbx] (14) at (-1, 1.25) {$\wedge$};
		\node [style=gn, scale=1] (15) at (-0.75, 1.75) {};
		\node [style=gn, scale=1] (16) at (-1.25, 0.75) {};
		\node [style=none] (17) at (-1.25, 1.75) {};
		\node [style=none] (18) at (-0.25, -0.75) {};
		\node [style=triangle] (19) at (-1.5, -0.25) {};
		\node [style=zhbx] (20) at (-0.75, -1) {$\wedge$};
		\node [style=gn, scale=1] (21) at (-1.5, -0.75) {};
		\node [style=none] (22) at (-1.5, -1.25) {};
		\node [style=none] (23) at (-1.75, 0.75) {};
		\node [style=zhbx] (24) at (-1.5, 0.25) {$\wedge$};
		\node [style=none] (25) at (-0.75, -1.5) {};
		\node [style=none] (26) at (-0.75, 2.25) {};
		\node [style=rn_phase] (27) at (-1.75, 0.75) {$\pi$};
		\node [style=none] (28) at (1.75, 1.5) {};
		\node [style=none] (29) at (2, -1) {};
		\node [style=triangle] (30) at (1.25, 0) {};
		\node [style=none] (31) at (0, 0) {$\overset{\ref{3and3gdotcirc}}{=}$};
		\node [style=none] (32) at (1.5, -1) {};
		\node [style=none] (33) at (1, -1) {};
		\node [style=none] (34) at (1.25, 1) {};
		\node [style=none] (35) at (1, 1.5) {};
		\node [style=gn, scale=1] (36) at (1.25, 0.5) {};
		\node [style=triangle] (37) at (0.75, 0) {};
		\node [style=zhbx] (38) at (1.25, 1) {$\wedge$};
		\node [style=gn, scale=1] (39) at (1.25, -0.5) {};
		\node [style=none] (40) at (0.75, 0.5) {};
		\node [style=rn_phase] (41) at (0.75, 0.5) {$\pi$};
		\node [style=none] (42) at (3.5, 1.5) {};
		\node [style=none] (43) at (2.75, -1) {};
		\node [style=gn, scale=1] (44) at (3, -0.5) {};
		\node [style=none] (45) at (3.75, -1) {};
		\node [style=none] (46) at (3, 1) {};
		\node [style=none] (47) at (3.25, -1) {};
		\node [style=gn, scale=1] (48) at (3, 0.5) {};
		\node [style=none] (49) at (2.75, 1.5) {};
		\node [style=zhbx] (50) at (3, 1) {$\wedge$};
		\node [style=none] (51) at (2.25, 0) {$\overset{Bas1}{=}$};
		\node [style=triangle] (52) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6);
		\draw (6) to (8);
		\draw (9.center) to (8);
		\draw (10.center) to (5);
		\draw (5) to (12.center);
		\draw (0) to (1);
		\draw (1) to (7.center);
		\draw (1) to (2);
		\draw (6) to (2);
		\draw (2) to (4.center);
		\draw (0) to (5);
		\draw (26.center) to (15);
		\draw (15) to (14);
		\draw (17.center) to (14);
		\draw (13.center) to (16);
		\draw (16) to (24);
		\draw (23.center) to (24);
		\draw (16) to (18.center);
		\draw (24) to (19);
		\draw (19) to (21);
		\draw (21) to (22.center);
		\draw (21) to (20);
		\draw (15) to (20);
		\draw (20) to (25.center);
		\draw (35.center) to (38);
		\draw (34.center) to (36);
		\draw (28.center) to (38);
		\draw (36) to (30);
		\draw (30) to (39);
		\draw [bend left=15, looseness=1.00] (36) to (29.center);
		\draw (39) to (33.center);
		\draw (39) to (32.center);
		\draw [bend right, looseness=1.00] (37) to (39);
		\draw (40.center) to (37);
		\draw (49.center) to (50);
		\draw (46.center) to (48);
		\draw (42.center) to (50);
		\draw (48) to (52);
		\draw (52) to (44);
		\draw [bend left=15, looseness=1.00] (48) to (45.center);
		\draw (44) to (43.center);
		\draw (44) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/3crossings.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.5) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-2.75, 1.75) {};
		\node [style=none] (3) at (-2.75, -0.25) {};
		\node [style=none] (4) at (-0.75, -0.25) {};
		\node [style=none] (5) at (-2.75, -1.5) {};
		\node [style=none] (6) at (-1.75, -0.25) {};
		\node [style=none] (7) at (-1.75, 0.75) {};
		\node [style=none] (8) at (-1.75, -1.5) {};
		\node [style=none] (9) at (-0.75, 1.75) {};
		\node [style=none] (10) at (-1.75, 1.75) {};
		\node [style=none] (11) at (-2.75, 0.75) {};
		\node [style=none] (12) at (2.75, 1.75) {};
		\node [style=none] (13) at (0.75, -0.25) {};
		\node [style=none] (14) at (2.75, -0.25) {};
		\node [style=none] (15) at (2.75, 0.75) {};
		\node [style=none] (16) at (0.75, 1.75) {};
		\node [style=none] (17) at (1.75, -0.25) {};
		\node [style=none] (18) at (1.75, -1.5) {};
		\node [style=none] (19) at (1.75, 0.75) {};
		\node [style=none] (20) at (0.75, -1.5) {};
		\node [style=none] (21) at (1.75, 1.75) {};
		\node [style=none] (22) at (2.75, -1.5) {};
		\node [style=none] (23) at (0.75, 0.75) {};
		\node [style=none] (24) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (8.center) to (3.center);
		\draw [in=-90, out=90, looseness=1.00] (5.center) to (6.center);
		\draw (3.center) to (11.center);
		\draw [in=-90, out=90, looseness=1.00] (11.center) to (10.center);
		\draw [in=-90, out=90, looseness=1.00] (7.center) to (2.center);
		\draw [in=-90, out=90, looseness=1.00] (6.center) to (1.center);
		\draw (1.center) to (9.center);
		\draw [in=90, out=-90, looseness=1.00] (7.center) to (4.center);
		\draw (4.center) to (0.center);
		\draw [in=-90, out=90, looseness=1.00] (18.center) to (14.center);
		\draw [in=-90, out=90, looseness=1.00] (22.center) to (17.center);
		\draw (14.center) to (15.center);
		\draw [in=-90, out=90, looseness=1.00] (15.center) to (21.center);
		\draw [in=-90, out=90, looseness=1.00] (19.center) to (12.center);
		\draw [in=-90, out=90, looseness=1.00] (17.center) to (23.center);
		\draw (23.center) to (16.center);
		\draw [in=90, out=-90, looseness=1.00] (19.center) to (13.center);
		\draw (13.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/3triangleswithrpi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-2, 0.25) {};
		\node [style=none] (1) at (0.75, -0.25) {-{\scriptsize1}};
		\node [style=none] (2) at (0.75, 1.5) {};
		\node [style=rn_phase] (3) at (0.75, 1.25) {$\pi$};
		\node [style=none] (4) at (-2, -0.75) {};
		\node [style=dtriangle] (5) at (0.5, -0.25) {};
		\node [style=none] (6) at (-1.25, 1.25) {};
		\node [style=gn, scale=1] (7) at (-1.25, 0.75) {};
		\node [style=none] (8) at (1.5, -0.75) {};
		\node [style=none] (9) at (0.5, -0.75) {};
		\node [style=rn, scale=1] (10) at (-0.5, -0.25) {$\pi$};
		\node [style=dtriangle] (11) at (-0.5, 0.25) {};
		\node [style=vtriang] (12) at (-1.25, -0.25) {};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=none] (14) at (-1, 0) {-{\scriptsize1}};
		\node [style=rn] (15) at (0.75, 0.25) {};
		\node [style=none] (16) at (-0.5, -0.75) {};
		\node [style=gn] (17) at (-2, -0.25) {};
		\node [style=triangle] (18) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (17);
		\draw (4.center) to (17);
		\draw (16.center) to (10);
		\draw (11) to (10);
		\draw [bend right, looseness=0.75] (11) to (7);
		\draw [bend right=45, looseness=0.75] (7) to (0);
		\draw (0) to (17);
		\draw (6.center) to (7);
		\draw [bend left=15, looseness=1.00] (9.center) to (15);
		\draw (2.center) to (15);
		\draw [bend left=15, looseness=1.00] (15) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/3triangleswithrpiprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0) {$=$};
		\node [style=rn, scale=1] (1) at (-4.5, -0.25) {$\pi$};
		\node [style=dtriangle] (2) at (-4.5, 0.25) {};
		\node [style=none] (3) at (-5, 0) {-{\scriptsize1}};
		\node [style=vtriang] (4) at (-5.25, -0.25) {};
		\node [style=triangle] (5) at (-6, 0.25) {};
		\node [style=none] (6) at (-5.25, 1.25) {};
		\node [style=gn, scale=1] (7) at (-5.25, 0.75) {};
		\node [style=none] (8) at (-4.5, -0.75) {};
		\node [style=none] (9) at (-6, -0.75) {};
		\node [style=gn] (10) at (-6, -0.25) {};
		\node [style=vtriang] (11) at (-3.25, -0.5) {};
		\node [style=dtriangle] (12) at (-4, 0.5) {};
		\node [style=none] (13) at (-2.25, 0) {$=$};
		\node [style=rn, scale=1] (14) at (-2.5, -0.5) {};
		\node [style=triangle] (15) at (-2.5, 0.25) {};
		\node [style=none] (16) at (-2.5, -0.75) {};
		\node [style=none] (17) at (-3.25, 1.5) {};
		\node [style=gn, scale=1] (18) at (-3.25, 0.75) {};
		\node [style=none] (19) at (-3, -0.25) {-{\scriptsize1}};
		\node [style=none] (20) at (-4, -0.75) {};
		\node [style=gn] (21) at (-4, -0.5) {};
		\node [style=rn, scale=1] (22) at (-4, 0) {$\pi$};
		\node [style=rn, scale=1] (23) at (-3.25, 1.25) {$\pi$};
		\node [style=none] (24) at (-1.75, -0.75) {};
		\node [style=none] (25) at (-1, 2) {};
		\node [style=triangle] (26) at (-0.25, 1) {};
		\node [style=gn] (27) at (-1.75, 0) {};
		\node [style=rn, scale=1] (28) at (-1.75, 0.5) {$\pi$};
		\node [style=gn, scale=1] (29) at (-1, 1.25) {};
		\node [style=dtriangle] (30) at (-1.75, 1) {};
		\node [style=vtriang] (31) at (-1, 0) {};
		\node [style=none] (32) at (0.25, 0) {$=$};
		\node [style=rn, scale=1] (33) at (-0.25, 0) {};
		\node [style=rn, scale=1] (34) at (-1, 1.75) {$\pi$};
		\node [style=none] (35) at (-0.25, -0.75) {};
		\node [style=gn, scale=1] (36) at (-1.75, -0.5) {$\pi$};
		\node [style=gn, scale=1] (37) at (-0.25, 0.5) {$\pi$};
		\node [style=gn, scale=1] (38) at (-0.25, -0.5) {$\pi$};
		\node [style=none] (39) at (2.25, -0.75) {};
		\node [style=gn, scale=1] (40) at (0.75, -0.5) {$\pi$};
		\node [style=none] (41) at (0.75, -0.75) {};
		\node [style=gn] (42) at (0.75, 0) {};
		\node [style=rn, scale=1] (43) at (0.75, 0.5) {$\pi$};
		\node [style=triangle] (44) at (2.25, 1) {};
		\node [style=none] (45) at (1.5, 2.5) {};
		\node [style=none] (46) at (2.75, 0) {$\overset{\ref{unproved1lm}}{=}$};
		\node [style=dtriangle] (47) at (0.75, 1) {};
		\node [style=rn, scale=1] (48) at (2.25, 0) {};
		\node [style=vtriang] (49) at (1.5, 0) {};
		\node [style=gn, scale=1] (50) at (1.5, 1.25) {};
		\node [style=rn, scale=1] (51) at (1.5, 2.25) {$\pi$};
		\node [style=gn, scale=1] (52) at (1.5, 1.75) {$\pi$};
		\node [style=gn, scale=1] (53) at (2.25, -0.5) {$\pi$};
		\node [style=none] (54) at (2.5, 1.25) {-{\scriptsize1}};
		\node [style=none] (55) at (3.25, -0.75) {};
		\node [style=none] (56) at (4, -0.75) {};
		\node [style=none] (57) at (3.5, 1.25) {-{\scriptsize1}};
		\node [style=triangle] (58) at (3.25, 1) {};
		\node [style=none] (59) at (3.25, 2.25) {};
		\node [style=dtriangle] (60) at (3.25, 0) {};
		\node [style=rn] (61) at (3.25, 0.5) {};
		\node [style=rn, scale=1] (62) at (3.25, 2) {$\pi$};
		\node [style=gn, scale=1] (63) at (3.25, 1.5) {$\pi$};
		\node [style=gn, scale=1] (64) at (3.25, -0.5) {$\pi$};
		\node [style=gn, scale=1] (65) at (3.75, 0) {$\pi$};
		\node [style=rn] (66) at (5.25, 0.25) {};
		\node [style=none] (67) at (5.25, 1.5) {};
		\node [style=dtriangle] (68) at (5, -0.25) {};
		\node [style=rn_phase] (69) at (5.25, 1.25) {$\pi$};
		\node [style=none] (70) at (5, -0.75) {};
		\node [style=triangle] (71) at (5.25, 0.75) {};
		\node [style=none] (72) at (5.25, -0.25) {-{\scriptsize1}};
		\node [style=none] (73) at (6, -0.75) {};
		\node [style=none] (74) at (4.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (10);
		\draw (9.center) to (10);
		\draw (8.center) to (1);
		\draw (2) to (1);
		\draw [bend right, looseness=0.75] (2) to (7);
		\draw [bend right=45, looseness=0.75] (7) to (5);
		\draw (5) to (10);
		\draw (6.center) to (7);
		\draw (14) to (21);
		\draw (20.center) to (21);
		\draw (16.center) to (14);
		\draw (15) to (14);
		\draw [bend right=60, looseness=0.75] (15) to (18);
		\draw [bend right=45, looseness=0.75] (18) to (12);
		\draw (12) to (21);
		\draw (17.center) to (18);
		\draw (33) to (27);
		\draw (24.center) to (27);
		\draw (35.center) to (33);
		\draw (26) to (33);
		\draw [bend right=60, looseness=0.75] (26) to (29);
		\draw [bend right=45, looseness=0.75] (29) to (30);
		\draw (30) to (27);
		\draw (25.center) to (29);
		\draw (48) to (42);
		\draw (41.center) to (42);
		\draw (39.center) to (48);
		\draw (44) to (48);
		\draw [bend right=60, looseness=0.75] (44) to (50);
		\draw [bend right=45, looseness=0.75] (50) to (47);
		\draw (47) to (42);
		\draw (45.center) to (50);
		\draw (55.center) to (61);
		\draw (59.center) to (61);
		\draw [bend left=15, looseness=1.00] (61) to (56.center);
		\draw [bend left=15, looseness=1.00] (70.center) to (66);
		\draw (67.center) to (66);
		\draw [bend left=15, looseness=1.00] (66) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/4by4iR24.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1.25) {};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=gn, scale=1] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (-0.25, 1) {};
		\node [style=none] (5) at (-2, 1) {};
		\node [style=gn, scale=1] (6) at (-2, 0.75) {};
		\node [style=none] (7) at (-0.25, -1.25) {};
		\node [style=gn] (8) at (-0.25, 0.75) {};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (10) at (-0.25, 1) {};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (-1, -1.25) {};
		\node [style=zhbx] (13) at (-1.25, 0) {$\wedge$};
		\node [style=rn, scale=1] (14) at (-1.5, 0.5) {};
		\node [style=rn_phase] (15) at (-0.75, 0.5) {$\pi$};
		\node [style=gn] (16) at (-1.25, -0.5) {};
		\node [style=rn, scale=1] (17) at (-2, -1) {};
		\node [style=rn, scale=1] (18) at (-1, -1) {};
		\node [style=none] (19) at (0.5, 1) {};
		\node [style=gn, scale=1] (20) at (0.5, 0.25) {};
		\node [style=none] (21) at (2.25, 1) {};
		\node [style=rn, scale=1] (22) at (1.5, -0.5) {};
		\node [style=zhbx] (23) at (1, 0) {$\wedge$};
		\node [style=rn_phase] (24) at (1.75, 0.5) {$\pi$};
		\node [style=gn, scale=1] (25) at (1.5, 0.75) {};
		\node [style=none] (26) at (2.25, 1) {};
		\node [style=none] (27) at (1.5, -1.25) {};
		\node [style=none] (28) at (0.5, 1) {};
		\node [style=gn] (29) at (2.25, 0.75) {};
		\node [style=none] (30) at (1.5, 1) {};
		\node [style=none] (31) at (1.5, 1) {};
		\node [style=rn, scale=1] (32) at (0.5, -1) {};
		\node [style=none] (33) at (2.25, -1.25) {};
		\node [style=none] (34) at (0.5, -1.25) {};
		\node [style=rn, scale=1] (35) at (0.5, 0.75) {};
		\node [style=gn, scale=1] (36) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (3) to (9.center);
		\draw (3) to (12.center);
		\draw (4.center) to (7.center);
		\draw (6) to (14);
		\draw (14) to (3);
		\draw (14) to (13);
		\draw (13) to (15);
		\draw (15) to (8);
		\draw (16) to (13);
		\draw (16) to (17);
		\draw (16) to (18);
		\draw (28.center) to (34.center);
		\draw (25) to (31.center);
		\draw (25) to (27.center);
		\draw (26.center) to (33.center);
		\draw (23) to (24);
		\draw (24) to (29);
		\draw (35) to (25);
		\draw (20) to (23);
		\draw [bend right, looseness=1.00] (23) to (22);
		\draw (32) to (36);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/4by4iR45.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.75) {};
		\node [style=rn_phase] (1) at (0, 0.5) {$\pi$};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (6) at (-0.75, -0.75) {};
		\node [style=none] (7) at (0.5, -0.75) {};
		\node [style=rn, scale=1] (8) at (0.75, -0.25) {};
		\node [style=gn] (9) at (0.5, 0.75) {};
		\node [style=none] (10) at (-0.75, 1) {};
		\node [style=zhbx] (11) at (-0.5, 0.25) {$\wedge$};
		\node [style=gn, scale=1] (12) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (6.center);
		\draw (3.center) to (7.center);
		\draw (11) to (1);
		\draw (1) to (9);
		\draw (12) to (11);
		\draw [bend right, looseness=1.00] (11) to (8);
		\draw (5.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/4by4iR45R24.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, scale=1] (0) at (-4.25, 0.75) {};
		\node [style=none] (1) at (-4.25, 2) {};
		\node [style=none] (2) at (-5, 2) {};
		\node [style=gn, scale=1] (3) at (-6, 1.75) {};
		\node [style=none] (4) at (-5, 0.25) {};
		\node [style=zhbx] (5) at (-5.75, 1) {$\wedge$};
		\node [style=none] (6) at (-6, 2) {};
		\node [style=gn] (7) at (-5, 1.75) {};
		\node [style=none] (8) at (-4.25, 0.25) {};
		\node [style=rn_phase] (9) at (-5.5, 1.5) {$\pi$};
		\node [style=none] (10) at (-6, 2) {};
		\node [style=none] (11) at (-6, 0.25) {};
		\node [style=none] (12) at (-5, 2) {};
		\node [style=none] (13) at (-5, 2) {};
		\node [style=rn_phase] (14) at (-4.75, 3.75) {$\pi$};
		\node [style=rn, scale=1] (15) at (-6, 2.25) {};
		\node [style=none] (16) at (-4.25, 4.25) {};
		\node [style=gn, scale=1] (17) at (-5, 4) {};
		\node [style=none] (18) at (-4.25, 4.25) {};
		\node [style=none] (19) at (-6, 4.25) {};
		\node [style=none] (20) at (-5, 4.25) {};
		\node [style=none] (21) at (-6, 2) {};
		\node [style=none] (22) at (-4.25, 2) {};
		\node [style=rn, scale=1] (23) at (-5, 2.75) {};
		\node [style=gn] (24) at (-4.25, 4) {};
		\node [style=none] (25) at (-5, 4.25) {};
		\node [style=none] (26) at (-6, 4.25) {};
		\node [style=zhbx] (27) at (-5.5, 3.25) {$\wedge$};
		\node [style=gn, scale=1] (28) at (-5, 2.25) {};
		\node [style=rn, scale=1] (29) at (-6, 4) {};
		\node [style=gn, scale=1] (30) at (-6, 3.5) {};
		\node [style=none] (31) at (-4, 2.25) {$=$};
		\node [style=none] (32) at (-2.75, 2) {};
		\node [style=none] (33) at (-2, 2.25) {$=$};
		\node [style=none] (34) at (-2.75, 0.25) {};
		\node [style=gn, scale=1] (35) at (-3.75, 1.75) {};
		\node [style=none] (36) at (-2.75, 2) {};
		\node [style=none] (37) at (-2.25, 4.75) {};
		\node [style=none] (38) at (-2.25, 4.75) {};
		\node [style=gn, scale=1] (39) at (-3.75, 4) {};
		\node [style=none] (40) at (-3.75, 0.25) {};
		\node [style=gn, scale=1] (41) at (-2.75, 4.5) {};
		\node [style=gn] (42) at (-2.75, 1.75) {};
		\node [style=none] (43) at (-3.75, 4.75) {};
		\node [style=none] (44) at (-3.75, 4.75) {};
		\node [style=gn] (45) at (-2.25, 4.5) {};
		\node [style=rn, scale=1] (46) at (-2.25, 1) {};
		\node [style=rn, scale=1] (47) at (-3.75, 2.25) {};
		\node [style=none] (48) at (-3.75, 2) {};
		\node [style=zhbx] (49) at (-3.25, 3.75) {$\wedge$};
		\node [style=none] (50) at (-2.75, 4.75) {};
		\node [style=none] (51) at (-2.25, 2) {};
		\node [style=none] (52) at (-3.75, 2) {};
		\node [style=rn, scale=1] (53) at (-3.75, 4.5) {};
		\node [style=none] (54) at (-3.75, 2) {};
		\node [style=zhbx] (55) at (-3.25, 1.25) {$\wedge$};
		\node [style=rn, scale=1] (56) at (-2.75, 3.25) {};
		\node [style=gn, scale=1] (57) at (-2.75, 2.25) {};
		\node [style=none] (58) at (-2.75, 2) {};
		\node [style=none] (59) at (-2.75, 4.75) {};
		\node [style=none] (60) at (-2.25, 2) {};
		\node [style=none] (61) at (-2.25, 0.25) {};
		\node [style=rn, scale=1] (62) at (-2.75, 2.75) {};
		\node [style=gn, scale=1] (63) at (-3.75, 2.75) {};
		\node [style=gn, scale=1] (64) at (-3.75, 0.5) {};
		\node [style=rn, scale=1] (65) at (-2.25, 0.5) {};
		\node [style=gn] (66) at (-0.25, 4.5) {};
		\node [style=none] (67) at (-0.75, 2.75) {};
		\node [style=rn, scale=1] (68) at (-0.75, 3.25) {};
		\node [style=rn, scale=1] (69) at (-0.25, 0.5) {};
		\node [style=rn, scale=1] (70) at (-0.25, 1) {};
		\node [style=none] (71) at (-0.25, 4.75) {};
		\node [style=none] (72) at (-0.25, 2) {};
		\node [style=none] (73) at (-1.75, 4.75) {};
		\node [style=none] (74) at (-0.75, 4.75) {};
		\node [style=none] (75) at (-0.75, 2.25) {};
		\node [style=none] (76) at (-1.75, 2.25) {};
		\node [style=gn, scale=1] (77) at (-1.75, 4) {};
		\node [style=none] (78) at (-0.25, 2) {};
		\node [style=zhbx] (79) at (-1.25, 1.25) {$\wedge$};
		\node [style=gn, scale=1] (80) at (-1.75, 0.5) {};
		\node [style=none] (81) at (0, 2.25) {$=$};
		\node [style=rn, scale=1] (82) at (-1.75, 2.75) {};
		\node [style=none] (83) at (-1.75, 4.75) {};
		\node [style=none] (84) at (-0.75, 2) {};
		\node [style=none] (85) at (-0.25, 0.25) {};
		\node [style=gn, scale=1] (86) at (-0.75, 4.5) {};
		\node [style=gn] (87) at (-0.75, 1.75) {};
		\node [style=none] (88) at (-0.75, 0.25) {};
		\node [style=none] (89) at (-1.75, 0.25) {};
		\node [style=rn, scale=1] (90) at (-1.75, 4.5) {};
		\node [style=none] (91) at (-1.75, 2.25) {};
		\node [style=none] (92) at (-0.75, 4.75) {};
		\node [style=zhbx] (93) at (-1.25, 3.75) {$\wedge$};
		\node [style=gn, scale=1] (94) at (-1.75, 1.75) {};
		\node [style=none] (95) at (-0.25, 4.75) {};
		\node [style=gn, scale=1] (96) at (-1.75, 2.25) {};
		\node [style=none] (97) at (2.25, 2) {};
		\node [style=zhbx] (98) at (1, 3.75) {$\wedge$};
		\node [style=none] (99) at (2.25, 0.25) {};
		\node [style=gn] (100) at (2.25, 4.5) {};
		\node [style=rn, scale=1] (101) at (0.5, 4.5) {};
		\node [style=none] (102) at (2.5, 2.25) {$=$};
		\node [style=none] (103) at (1.75, 0.25) {};
		\node [style=none] (104) at (2.25, 2) {};
		\node [style=none] (105) at (1.75, 4.75) {};
		\node [style=zhbx] (106) at (1, 1.5) {$\wedge$};
		\node [style=none] (107) at (2.25, 4.75) {};
		\node [style=gn] (108) at (1.75, 2) {};
		\node [style=none] (109) at (0.5, 4.75) {};
		\node [style=gn, scale=1] (110) at (1.75, 4.5) {};
		\node [style=none] (111) at (0.5, 4.75) {};
		\node [style=none] (112) at (0.5, 2.75) {};
		\node [style=rn, scale=1] (113) at (2.25, 0.5) {};
		\node [style=rn, scale=1] (114) at (2.25, 1) {};
		\node [style=none] (115) at (0.5, 0.25) {};
		\node [style=none] (116) at (1.75, 2.25) {};
		\node [style=none] (117) at (1.75, 4.75) {};
		\node [style=gn, scale=1] (118) at (0.5, 4) {};
		\node [style=gn, scale=1] (119) at (0.5, 0.5) {};
		\node [style=none] (120) at (2.25, 4.75) {};
		\node [style=rn, scale=1] (121) at (0.5, 2.75) {};
		\node [style=none] (122) at (0.5, 1.75) {};
		\node [style=none] (123) at (1.75, 2) {};
		\node [style=gn] (124) at (1.25, 3.25) {};
		\node [style=gn] (125) at (1.75, 3.25) {};
		\node [style=rn, scale=1] (126) at (1, 2.75) {};
		\node [style=rn, scale=1] (127) at (1.5, 2.75) {};
		\node [style=rn, scale=1] (128) at (2, 2.75) {};
		\node [style=none] (129) at (4.75, 0.25) {};
		\node [style=rn, scale=1] (130) at (3, 2.75) {};
		\node [style=gn, scale=1] (131) at (4.25, 4.5) {};
		\node [style=none] (132) at (4.75, 2) {};
		\node [style=none] (133) at (3, 1.75) {};
		\node [style=gn] (134) at (3.75, 3.25) {};
		\node [style=rn, scale=1] (135) at (3.5, 2.75) {};
		\node [style=none] (136) at (5, 2.25) {$=$};
		\node [style=rn, scale=1] (137) at (3, 4.5) {};
		\node [style=rn, scale=1] (138) at (4, 2.75) {};
		\node [style=none] (139) at (4.25, 2.25) {};
		\node [style=none] (140) at (3, 4.75) {};
		\node [style=zhbx] (141) at (3.5, 3.75) {$\wedge$};
		\node [style=zhbx] (142) at (3.75, 1.5) {$\wedge$};
		\node [style=none] (143) at (4.75, 4.75) {};
		\node [style=none] (144) at (4.25, 0.25) {};
		\node [style=gn, scale=1] (145) at (3, 4) {};
		\node [style=rn, scale=1] (146) at (4.75, 0.5) {};
		\node [style=rn, scale=1] (147) at (4.75, 1) {};
		\node [style=gn] (148) at (4.25, 3.25) {};
		\node [style=none] (149) at (4.25, 4.75) {};
		\node [style=none] (150) at (4.75, 4.75) {};
		\node [style=gn, scale=1] (151) at (3, 0.5) {};
		\node [style=none] (152) at (3, 2.75) {};
		\node [style=none] (153) at (3, 4.75) {};
		\node [style=gn] (154) at (4.75, 4.5) {};
		\node [style=none] (155) at (4.25, 4.75) {};
		\node [style=gn] (156) at (4.25, 2) {};
		\node [style=none] (157) at (4.75, 2) {};
		\node [style=none] (158) at (3, 0.25) {};
		\node [style=zhbx] (159) at (3.25, 1.5) {$\wedge$};
		\node [style=none] (160) at (-3.75, -0.5) {};
		\node [style=none] (161) at (-3.75, -0.5) {};
		\node [style=zhbx] (162) at (-4.75, -3.75) {$\wedge$};
		\node [style=none] (163) at (-6, -0.5) {};
		\node [style=rn, scale=1] (164) at (-4.5, -2.5) {};
		\node [style=rn, scale=1] (165) at (-6, -0.75) {};
		\node [style=gn, scale=1] (166) at (-4.25, -0.75) {};
		\node [style=rn, scale=1] (167) at (-3.75, -4.25) {};
		\node [style=zhbx] (168) at (-5, -1.5) {$\wedge$};
		\node [style=none] (169) at (-6, -0.5) {};
		\node [style=gn, scale=1] (170) at (-6, -1.25) {};
		\node [style=none] (171) at (-4.25, -0.5) {};
		\node [style=gn] (172) at (-4.75, -2) {};
		\node [style=none] (173) at (-3.75, -3.25) {};
		\node [style=gn] (174) at (-3.75, -0.75) {};
		\node [style=zhbx] (175) at (-5.25, -3.75) {$\wedge$};
		\node [style=none] (176) at (-4.25, -0.5) {};
		\node [style=none] (177) at (-6, -4.75) {};
		\node [style=none] (178) at (-3.75, -5) {};
		\node [style=none] (179) at (-3.75, -3.25) {};
		\node [style=none] (180) at (-3.5, -3) {$=$};
		\node [style=gn] (181) at (-4.25, -2) {};
		\node [style=none] (182) at (-4.25, -5) {};
		\node [style=gn, scale=1] (183) at (-6, -4.75) {};
		\node [style=none] (184) at (-6, -2.5) {};
		\node [style=rn, scale=1] (185) at (-3.75, -4.75) {};
		\node [style=none] (186) at (-6, -5) {};
		\node [style=gn] (187) at (-5.5, -2.5) {};
		\node [style=rn, scale=1] (188) at (-6, -3) {};
		\node [style=gn] (189) at (-6, -2.5) {};
		\node [style=rn, scale=1] (190) at (-5.5, -3) {};
		\node [style=rn, scale=1] (191) at (-5, -3) {};
		\node [style=gn] (192) at (-5, -2.5) {};
		\node [style=gn, scale=1] (193) at (-3, -1.25) {};
		\node [style=none] (194) at (-3, -5) {};
		\node [style=none] (195) at (-0.25, -5) {};
		\node [style=zhbx] (196) at (-2, -3.75) {$\wedge$};
		\node [style=none] (197) at (-3, -0.5) {};
		\node [style=none] (198) at (-0.25, -3.25) {};
		\node [style=gn, scale=1] (199) at (-3, -4.75) {};
		\node [style=gn] (200) at (-1.75, -2) {};
		\node [style=rn, scale=1] (201) at (-0.25, -4.25) {};
		\node [style=gn] (202) at (-1.25, -2) {};
		\node [style=none] (203) at (-0.25, -0.5) {};
		\node [style=gn, scale=1] (204) at (-1.25, -0.75) {};
		\node [style=gn] (205) at (-2, -2.5) {};
		\node [style=none] (206) at (-3, -4.75) {};
		\node [style=none] (207) at (-3, -0.5) {};
		\node [style=rn, scale=1] (208) at (-0.25, -4.75) {};
		\node [style=rn, scale=1] (209) at (-1.5, -2.5) {};
		\node [style=gn] (210) at (-0.25, -0.75) {};
		\node [style=none] (211) at (-1.25, -0.5) {};
		\node [style=none] (212) at (-1.25, -0.5) {};
		\node [style=none] (213) at (-1.25, -5) {};
		\node [style=rn, scale=1] (214) at (-2, -3) {};
		\node [style=zhbx] (215) at (-2, -1.5) {$\wedge$};
		\node [style=zhbx] (216) at (-1.5, -3.75) {$\wedge$};
		\node [style=none] (217) at (0, -3) {$=$};
		\node [style=gn] (218) at (-2.5, -2.5) {};
		\node [style=none] (219) at (-0.25, -3.25) {};
		\node [style=none] (220) at (-0.25, -0.5) {};
		\node [style=gn] (221) at (-3, -2.5) {};
		\node [style=rn, scale=1] (222) at (-3, -0.75) {};
		\node [style=none] (223) at (-3, -2.5) {};
		\node [style=zhbx] (224) at (-2.5, -3.75) {$\wedge$};
		\node [style=zhbx] (225) at (-3, -3.75) {$\wedge$};
		\node [style=zhbx] (226) at (-0.5, -3.75) {$\wedge$};
		\node [style=zhbx] (227) at (-1, -3.75) {$\wedge$};
		\node [style=zhbx] (228) at (2, -3.75) {$\wedge$};
		\node [style=zhbx] (229) at (2.5, -3.75) {$\wedge$};
		\node [style=none] (230) at (2.25, -0.5) {};
		\node [style=none] (231) at (3.25, -0.5) {};
		\node [style=rn, scale=1] (232) at (0.5, -0.75) {};
		\node [style=gn, scale=1] (233) at (0.5, -4.75) {};
		\node [style=zhbx] (234) at (0.5, -3.75) {$\wedge$};
		\node [style=gn, scale=1] (235) at (2.25, -0.75) {};
		\node [style=none] (236) at (0.5, -0.5) {};
		\node [style=gn] (237) at (3.25, -0.75) {};
		\node [style=none] (238) at (2.25, -0.5) {};
		\node [style=none] (239) at (3.25, -5) {};
		\node [style=gn] (240) at (0.5, -2.5) {};
		\node [style=gn] (241) at (2.25, -1.75) {};
		\node [style=zhbx] (242) at (1.5, -3.75) {$\wedge$};
		\node [style=none] (243) at (0.5, -5) {};
		\node [style=none] (244) at (3.25, -3.25) {};
		\node [style=rn, scale=1] (245) at (1.5, -3) {};
		\node [style=gn] (246) at (1.75, -2) {};
		\node [style=gn] (247) at (2.25, -1.75) {};
		\node [style=none] (248) at (2.25, -5) {};
		\node [style=rn, scale=1] (249) at (3.25, -4.75) {};
		\node [style=gn] (250) at (1.75, -2) {};
		\node [style=gn, scale=1] (251) at (0.5, -1.25) {};
		\node [style=zhbx] (252) at (1.5, -1.5) {$\wedge$};
		\node [style=rn, scale=1] (253) at (3.25, -4.25) {};
		\node [style=none] (254) at (0.5, -2.5) {};
		\node [style=none] (255) at (3.25, -3.25) {};
		\node [style=none] (256) at (3.25, -0.5) {};
		\node [style=none] (257) at (3.5, -3) {$=$};
		\node [style=none] (258) at (0.5, -0.5) {};
		\node [style=rn, scale=1] (259) at (2, -2.5) {};
		\node [style=none] (260) at (0.5, -4.75) {};
		\node [style=zhbx] (261) at (4.75, -1.5) {$\wedge$};
		\node [style=none] (262) at (3.75, -0.5) {};
		\node [style=rn, scale=1] (263) at (5.25, -2.5) {};
		\node [style=rn, scale=1] (264) at (6.5, -4.75) {};
		\node [style=gn] (265) at (5, -2) {};
		\node [style=none] (266) at (6.5, -3.25) {};
		\node [style=none] (267) at (6.75, -3) {$=$};
		\node [style=gn, scale=1] (268) at (3.75, -4.75) {};
		\node [style=gn] (269) at (5, -2) {};
		\node [style=zhbx] (270) at (5.25, -3.75) {$\wedge$};
		\node [style=zhbx] (271) at (5.75, -3.75) {$\wedge$};
		\node [style=gn] (272) at (5.5, -1.75) {};
		\node [style=rn, scale=1] (273) at (4.75, -3) {};
		\node [style=none] (274) at (3.75, -5) {};
		\node [style=none] (275) at (5.5, -0.5) {};
		\node [style=none] (276) at (6.5, -3.25) {};
		\node [style=gn] (277) at (3.75, -2.5) {};
		\node [style=zhbx] (278) at (3.75, -3.75) {$\wedge$};
		\node [style=none] (279) at (3.75, -0.5) {};
		\node [style=none] (280) at (5.5, -5) {};
		\node [style=rn, scale=1] (281) at (6.5, -4.25) {};
		\node [style=zhbx] (282) at (4.75, -3.75) {$\wedge$};
		\node [style=none] (283) at (6.5, -0.5) {};
		\node [style=gn] (284) at (6.5, -0.75) {};
		\node [style=none] (285) at (6.5, -5) {};
		\node [style=gn] (286) at (5.5, -1.75) {};
		\node [style=gn, scale=1] (287) at (5.5, -0.75) {};
		\node [style=none] (288) at (6.5, -0.5) {};
		\node [style=none] (289) at (3.75, -4.75) {};
		\node [style=none] (290) at (5.5, -0.5) {};
		\node [style=none] (291) at (3.75, -2.5) {};
		\node [style=rn, scale=1] (292) at (3.75, -1.25) {};
		\node [style=gn, scale=1] (293) at (3.75, -0.75) {};
		\node [style=gn, scale=1] (294) at (4.25, -0.75) {};
		\node [style=rn, scale=1] (295) at (4.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (11.center);
		\draw (12.center) to (4.center);
		\draw (5) to (9);
		\draw [bend left=45, looseness=1.25] (9) to (7);
		\draw (3) to (5);
		\draw [bend right, looseness=1.00] (5) to (0);
		\draw (1.center) to (8.center);
		\draw (26.center) to (21.center);
		\draw (17) to (20.center);
		\draw (17) to (13.center);
		\draw (18.center) to (22.center);
		\draw (27) to (14);
		\draw (14) to (24);
		\draw (29) to (17);
		\draw (30) to (27);
		\draw [bend right, looseness=1.00] (27) to (23);
		\draw (15) to (28);
		\draw (48.center) to (40.center);
		\draw (36.center) to (34.center);
		\draw (35) to (55);
		\draw [bend right, looseness=1.00] (55) to (46);
		\draw (51.center) to (61.center);
		\draw (44.center) to (52.center);
		\draw (41) to (50.center);
		\draw (41) to (58.center);
		\draw (38.center) to (60.center);
		\draw (53) to (41);
		\draw (39) to (49);
		\draw [bend right, looseness=1.00] (49) to (56);
		\draw (47) to (57);
		\draw (62) to (63);
		\draw (45) to (49);
		\draw (42) to (55);
		\draw (65) to (64);
		\draw (76.center) to (89.center);
		\draw (75.center) to (88.center);
		\draw (94) to (79);
		\draw [bend right, looseness=1.00] (79) to (70);
		\draw (78.center) to (85.center);
		\draw (83.center) to (91.center);
		\draw (86) to (74.center);
		\draw (86) to (67.center);
		\draw (95.center) to (72.center);
		\draw (90) to (86);
		\draw (77) to (93);
		\draw [bend right, looseness=1.00] (93) to (68);
		\draw (66) to (93);
		\draw (87) to (79);
		\draw (69) to (80);
		\draw (82) to (75.center);
		\draw (67.center) to (76.center);
		\draw (122.center) to (115.center);
		\draw (116.center) to (103.center);
		\draw [bend right, looseness=1.00] (106) to (114);
		\draw (104.center) to (99.center);
		\draw (111.center) to (112.center);
		\draw (110) to (117.center);
		\draw (120.center) to (97.center);
		\draw (101) to (110);
		\draw (118) to (98);
		\draw (100) to (98);
		\draw (108) to (106);
		\draw (113) to (119);
		\draw (121) to (116.center);
		\draw (124) to (126);
		\draw (126) to (125);
		\draw (124) to (127);
		\draw (127) to (125);
		\draw (124) to (128);
		\draw (128) to (125);
		\draw (124) to (98);
		\draw (110) to (125);
		\draw (121) to (126);
		\draw (127) to (122.center);
		\draw [bend right, looseness=0.75] (128) to (106);
		\draw (133.center) to (158.center);
		\draw (139.center) to (144.center);
		\draw [bend right, looseness=1.00] (142) to (147);
		\draw (132.center) to (129.center);
		\draw (140.center) to (152.center);
		\draw (131) to (149.center);
		\draw (150.center) to (157.center);
		\draw (137) to (131);
		\draw (145) to (141);
		\draw (154) to (141);
		\draw (156) to (142);
		\draw (146) to (151);
		\draw (130) to (139.center);
		\draw (134) to (135);
		\draw (135) to (148);
		\draw (134) to (138);
		\draw (138) to (148);
		\draw (134) to (141);
		\draw (131) to (148);
		\draw (130) to (135);
		\draw (138) to (133.center);
		\draw [bend right=45, looseness=0.50] (159) to (147);
		\draw (156) to (159);
		\draw [bend left=15, looseness=1.00] (134) to (159);
		\draw [bend right=15, looseness=1.00] (142) to (148);
		\draw (177.center) to (186.center);
		\draw [bend right, looseness=1.00] (162) to (167);
		\draw (173.center) to (178.center);
		\draw (169.center) to (184.center);
		\draw (166) to (176.center);
		\draw (161.center) to (179.center);
		\draw (165) to (166);
		\draw (170) to (168);
		\draw (174) to (168);
		\draw (185) to (183);
		\draw (172) to (164);
		\draw (164) to (181);
		\draw (172) to (168);
		\draw (166) to (181);
		\draw [bend left, looseness=0.75] (164) to (177.center);
		\draw [bend right=45, looseness=0.50] (175) to (167);
		\draw [bend left, looseness=0.75] (172) to (175);
		\draw [bend right=15, looseness=1.00] (162) to (181);
		\draw (189) to (188);
		\draw (188) to (187);
		\draw (189) to (190);
		\draw (190) to (187);
		\draw (189) to (191);
		\draw (191) to (187);
		\draw (192) to (188);
		\draw (192) to (190);
		\draw (192) to (191);
		\draw (187) to (172);
		\draw (192) to (181);
		\draw (188) to (175);
		\draw (190) to (162);
		\draw [bend left, looseness=1.00] (191) to (182.center);
		\draw (206.center) to (194.center);
		\draw [bend right, looseness=1.00] (216) to (201);
		\draw (219.center) to (195.center);
		\draw (207.center) to (223.center);
		\draw (204) to (212.center);
		\draw (220.center) to (198.center);
		\draw (222) to (204);
		\draw (193) to (215);
		\draw (210) to (215);
		\draw (208) to (199);
		\draw (200) to (209);
		\draw (209) to (202);
		\draw (200) to (215);
		\draw (204) to (202);
		\draw [bend left, looseness=1.25] (209) to (206.center);
		\draw [bend right=45, looseness=0.50] (196) to (201);
		\draw [bend left, looseness=0.75] (200) to (196);
		\draw [bend right=15, looseness=1.00] (216) to (202);
		\draw (221) to (214);
		\draw (214) to (218);
		\draw (205) to (214);
		\draw (218) to (200);
		\draw (205) to (202);
		\draw (214) to (213.center);
		\draw [bend right, looseness=0.75] (224) to (201);
		\draw [bend right, looseness=0.75] (225) to (201);
		\draw (227) to (201);
		\draw (226) to (201);
		\draw [bend left, looseness=1.00] (196) to (205);
		\draw (218) to (224);
		\draw (223.center) to (225);
		\draw [bend left, looseness=0.75] (224) to (200);
		\draw [bend left=75, looseness=0.75] (225) to (200);
		\draw (221) to (216);
		\draw [bend left=15, looseness=1.00] (218) to (227);
		\draw (205) to (226);
		\draw (202) to (227);
		\draw (202) to (226);
		\draw (260.center) to (243.center);
		\draw [bend right, looseness=1.00] (228) to (253);
		\draw (244.center) to (239.center);
		\draw (236.center) to (254.center);
		\draw (235) to (238.center);
		\draw (256.center) to (255.center);
		\draw (232) to (235);
		\draw (251) to (252);
		\draw (237) to (252);
		\draw (249) to (233);
		\draw (246) to (259);
		\draw (259) to (247);
		\draw (246) to (252);
		\draw (235) to (247);
		\draw [bend left, looseness=1.25] (259) to (260.center);
		\draw [bend right=45, looseness=0.50] (242) to (253);
		\draw [bend left, looseness=0.75] (246) to (242);
		\draw [bend right=15, looseness=1.00] (228) to (247);
		\draw (240) to (245);
		\draw [bend left=60, looseness=1.75] (245) to (250);
		\draw [bend left=60, looseness=1.25] (241) to (245);
		\draw (250) to (246);
		\draw (241) to (247);
		\draw (245) to (248.center);
		\draw [bend right, looseness=0.75] (234) to (253);
		\draw (229) to (253);
		\draw [bend left=75, looseness=1.50] (242) to (241);
		\draw (254.center) to (234);
		\draw [bend left=75, looseness=0.75] (234) to (246);
		\draw (240) to (228);
		\draw [bend right, looseness=0.75] (250) to (229);
		\draw (247) to (229);
		\draw (247) to (253);
		\draw [bend left=15, looseness=0.75] (246) to (253);
		\draw (289.center) to (274.center);
		\draw [bend right, looseness=1.00] (270) to (281);
		\draw (276.center) to (285.center);
		\draw (279.center) to (291.center);
		\draw (287) to (290.center);
		\draw (283.center) to (266.center);
		\draw (284) to (261);
		\draw (264) to (268);
		\draw (265) to (263);
		\draw (263) to (286);
		\draw (265) to (261);
		\draw (287) to (286);
		\draw [bend left, looseness=1.25] (263) to (289.center);
		\draw [bend right=45, looseness=0.50] (282) to (281);
		\draw [bend left, looseness=0.75] (265) to (282);
		\draw [bend right=15, looseness=1.00] (270) to (286);
		\draw (277) to (273);
		\draw [bend left=60, looseness=1.75] (273) to (269);
		\draw [bend left=60, looseness=1.25] (272) to (273);
		\draw (269) to (265);
		\draw (272) to (286);
		\draw (273) to (280.center);
		\draw [bend right, looseness=0.75] (278) to (281);
		\draw (271) to (281);
		\draw [bend left=75, looseness=1.50] (282) to (272);
		\draw (291.center) to (278);
		\draw [bend left=75, looseness=0.75] (278) to (265);
		\draw (277) to (270);
		\draw [bend right, looseness=0.75] (269) to (271);
		\draw (286) to (271);
		\draw (286) to (281);
		\draw [bend left=15, looseness=0.75] (265) to (281);
		\draw (293) to (292);
		\draw (294) to (295);
		\draw (294) to (292);
		\draw (293) to (295);
		\draw (294) to (287);
		\draw (295) to (261);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/4by4iR45R24v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-4.75, 1.75) {};
		\node [style=none] (1) at (-3, 4.25) {};
		\node [style=gn, scale=1] (2) at (-3.75, 4) {};
		\node [style=rn, scale=1] (3) at (-3, 0.75) {};
		\node [style=none] (4) at (-4.75, 2) {};
		\node [style=none] (5) at (-3.75, 2) {};
		\node [style=none] (6) at (-4.75, 0.25) {};
		\node [style=rn_phase] (7) at (-4.25, 1.5) {$\pi$};
		\node [style=rn, scale=1] (8) at (-4.75, 2.25) {};
		\node [style=none] (9) at (-3, 2) {};
		\node [style=none] (10) at (-4.75, 2) {};
		\node [style=rn, scale=1] (11) at (-4.75, 4) {};
		\node [style=none] (12) at (-4.75, 2) {};
		\node [style=gn, scale=1] (13) at (-3.75, 2.25) {};
		\node [style=none] (14) at (-3.75, 2) {};
		\node [style=none] (15) at (-3.75, 0.25) {};
		\node [style=gn, scale=1] (16) at (-4.75, 3.5) {};
		\node [style=zhbx] (17) at (-4.5, 1) {$\wedge$};
		\node [style=rn, scale=1] (18) at (-3.75, 2.75) {};
		\node [style=none] (19) at (-3.75, 2) {};
		\node [style=none] (20) at (-2.75, 2.25) {$=$};
		\node [style=none] (21) at (-3, 4.25) {};
		\node [style=gn] (22) at (-3.75, 1.75) {};
		\node [style=none] (23) at (-4.75, 4.25) {};
		\node [style=none] (24) at (-4.75, 4.25) {};
		\node [style=gn] (25) at (-3, 4) {};
		\node [style=rn_phase] (26) at (-3.5, 3.75) {$\pi$};
		\node [style=zhbx] (27) at (-4.25, 3.25) {$\wedge$};
		\node [style=none] (28) at (-3.75, 4.25) {};
		\node [style=none] (29) at (-3, 2) {};
		\node [style=none] (30) at (-3.75, 4.25) {};
		\node [style=none] (31) at (-3, 0.25) {};
		\node [style=gn] (32) at (-1, 4.5) {};
		\node [style=gn, scale=1] (33) at (-2.5, 2.75) {};
		\node [style=none] (34) at (-1.5, 2) {};
		\node [style=rn, scale=1] (35) at (-1.5, 3.25) {};
		\node [style=none] (36) at (-2.5, 2) {};
		\node [style=rn, scale=1] (37) at (-1, 1) {};
		\node [style=none] (38) at (-1, 4.75) {};
		\node [style=none] (39) at (-2.5, 4.75) {};
		\node [style=none] (40) at (-1, 2) {};
		\node [style=none] (41) at (-1.5, 4.75) {};
		\node [style=none] (42) at (-1.5, 2) {};
		\node [style=none] (43) at (-2.5, 2) {};
		\node [style=gn, scale=1] (44) at (-2.5, 4) {};
		\node [style=none] (45) at (-1, 2) {};
		\node [style=zhbx] (46) at (-2, 1.25) {$\wedge$};
		\node [style=none] (47) at (-0.75, 2.25) {$=$};
		\node [style=rn, scale=1] (48) at (-1.5, 2.75) {};
		\node [style=none] (49) at (-2.5, 4.75) {};
		\node [style=none] (50) at (-1.5, 2) {};
		\node [style=gn, scale=1] (51) at (-1.5, 2.25) {};
		\node [style=none] (52) at (-1, 0.25) {};
		\node [style=gn, scale=1] (53) at (-1.5, 4.5) {};
		\node [style=none] (54) at (-1.5, 0.25) {};
		\node [style=none] (55) at (-2.5, 0.25) {};
		\node [style=rn, scale=1] (56) at (-2.5, 2.25) {};
		\node [style=rn, scale=1] (57) at (-2.5, 4.5) {};
		\node [style=none] (58) at (-2.5, 2) {};
		\node [style=none] (59) at (-1.5, 4.75) {};
		\node [style=zhbx] (60) at (-2, 3.75) {$\wedge$};
		\node [style=gn, scale=1] (61) at (-2.5, 1.75) {};
		\node [style=none] (62) at (-1, 4.75) {};
		\node [style=rn, scale=1] (63) at (-1.75, 1.75) {};
		\node [style=gn, scale=1] (64) at (0.5, 2.75) {};
		\node [style=rn, scale=1] (65) at (1, 1) {};
		\node [style=none] (66) at (1, 0.25) {};
		\node [style=gn, scale=1] (67) at (-0.5, 4) {};
		\node [style=gn] (68) at (1, 4.5) {};
		\node [style=none] (69) at (0.5, 0.25) {};
		\node [style=none] (70) at (0.5, 2) {};
		\node [style=none] (71) at (1, 4.75) {};
		\node [style=none] (72) at (0.5, 2) {};
		\node [style=none] (73) at (1, 4.75) {};
		\node [style=none] (74) at (-0.5, 0.25) {};
		\node [style=rn, scale=1] (75) at (0.5, 3.25) {};
		\node [style=zhbx] (76) at (0, 1.5) {$\wedge$};
		\node [style=none] (77) at (-0.5, 4.75) {};
		\node [style=none] (78) at (1, 2) {};
		\node [style=none] (79) at (1.25, 2.25) {$=$};
		\node [style=none] (80) at (0.5, 2) {};
		\node [style=zhbx] (81) at (0, 3.75) {$\wedge$};
		\node [style=none] (82) at (0.5, 4.75) {};
		\node [style=none] (83) at (0.5, 4.75) {};
		\node [style=gn, scale=1] (84) at (0.5, 4.5) {};
		\node [style=none] (85) at (-0.5, 4.75) {};
		\node [style=none] (86) at (1, 2) {};
		\node [style=gn, scale=1] (87) at (-0.5, 2.25) {};
		\node [style=rn, scale=1] (88) at (-0.5, 4.5) {};
		\node [style=rn, scale=1] (89) at (0.5, 2.25) {};
		\node [style=none] (90) at (2.75, 1.5) {};
		\node [style=rn, scale=1] (91) at (1.5, 4.5) {};
		\node [style=none] (92) at (1.5, 0.25) {};
		\node [style=gn, scale=1] (93) at (1.5, 4) {};
		\node [style=none] (94) at (3.25, 1.5) {};
		\node [style=zhbx] (95) at (2, 3.75) {$\wedge$};
		\node [style=zhbx] (96) at (2, 1) {$\wedge$};
		\node [style=none] (97) at (3.25, 1.5) {};
		\node [style=none] (98) at (2.75, 1.5) {};
		\node [style=gn, scale=1] (99) at (1.5, 1.75) {};
		\node [style=rn, scale=1] (100) at (2.75, 1.75) {};
		\node [style=none] (101) at (2.75, 4.75) {};
		\node [style=none] (102) at (2.75, 1.5) {};
		\node [style=none] (103) at (1.5, 4.75) {};
		\node [style=none] (104) at (1.5, 4.75) {};
		\node [style=none] (105) at (2.75, 0.25) {};
		\node [style=none] (106) at (3.25, 4.75) {};
		\node [style=gn, scale=1] (107) at (2.75, 4.5) {};
		\node [style=rn, scale=1] (108) at (3.25, 0.5) {};
		\node [style=none] (109) at (2.75, 4.75) {};
		\node [style=none] (110) at (3.5, 2.25) {$=$};
		\node [style=none] (111) at (3.25, 4.75) {};
		\node [style=gn] (112) at (3.25, 4.5) {};
		\node [style=none] (113) at (3.25, 0.25) {};
		\node [style=gn] (114) at (2.75, 3.25) {};
		\node [style=gn] (115) at (2.25, 3.25) {};
		\node [style=rn, scale=1] (116) at (1.75, 2.75) {};
		\node [style=rn, scale=1] (117) at (2.25, 2.75) {};
		\node [style=rn, scale=1] (118) at (2.75, 2.75) {};
		\node [style=zhbx] (119) at (4.25, 3.75) {$\wedge$};
		\node [style=rn, scale=1] (120) at (3.75, 4.5) {};
		\node [style=none] (121) at (3.75, 4.75) {};
		\node [style=none] (122) at (5, 0.25) {};
		\node [style=none] (123) at (5.5, 1.5) {};
		\node [style=none] (124) at (5.5, 0.25) {};
		\node [style=none] (125) at (5.75, 2.25) {$=$};
		\node [style=none] (126) at (5, 1.5) {};
		\node [style=gn, scale=1] (127) at (3.75, 4) {};
		\node [style=rn, scale=1] (128) at (5, 1.75) {};
		\node [style=rn, scale=1] (129) at (5.5, 0.5) {};
		\node [style=none] (130) at (5.5, 1.5) {};
		\node [style=none] (131) at (5, 1.5) {};
		\node [style=gn] (132) at (5, 3.25) {};
		\node [style=none] (133) at (5.5, 4.75) {};
		\node [style=none] (134) at (5, 4.75) {};
		\node [style=none] (135) at (3.75, 4.75) {};
		\node [style=rn, scale=1] (136) at (4, 2.75) {};
		\node [style=none] (137) at (3.75, 0.25) {};
		\node [style=gn, scale=1] (138) at (5, 4.5) {};
		\node [style=rn, scale=1] (139) at (5, 2.75) {};
		\node [style=none] (140) at (5.5, 4.75) {};
		\node [style=gn, scale=1] (141) at (3.75, 1.75) {};
		\node [style=zhbx] (142) at (4.25, 1) {$\wedge$};
		\node [style=none] (143) at (5, 1.5) {};
		\node [style=gn] (144) at (4.5, 3.25) {};
		\node [style=gn] (145) at (5.5, 4.5) {};
		\node [style=none] (146) at (5, 4.75) {};
		\node [style=zhbx] (147) at (4.75, 1) {$\wedge$};
		\node [style=none] (148) at (-3.5, -0.5) {};
		\node [style=gn, scale=1] (149) at (-4.75, -1.25) {};
		\node [style=rn, scale=1] (150) at (-4.75, -0.75) {};
		\node [style=none] (151) at (-4.75, -0.5) {};
		\node [style=zhbx] (152) at (-4, -3.25) {$\wedge$};
		\node [style=none] (153) at (-4.75, -3.75) {};
		\node [style=none] (154) at (-3.5, -3.75) {};
		\node [style=rn, scale=1] (155) at (-3.5, -2.75) {};
		\node [style=gn, scale=1] (156) at (-3.5, -0.75) {};
		\node [style=none] (157) at (-3.5, -3.75) {};
		\node [style=zhbx] (158) at (-4.5, -3.25) {$\wedge$};
		\node [style=rn, scale=1] (159) at (-3.5, -2.75) {};
		\node [style=gn] (160) at (-3.5, -2.25) {};
		\node [style=none] (161) at (-3, -0.5) {};
		\node [style=none] (162) at (-4.75, -0.5) {};
		\node [style=none] (163) at (-3, -0.5) {};
		\node [style=none] (164) at (-3, -3.75) {};
		\node [style=none] (165) at (-2.75, -2.75) {$=$};
		\node [style=none] (166) at (-3.5, -0.5) {};
		\node [style=gn] (167) at (-3, -0.75) {};
		\node [style=gn, scale=1] (168) at (-4.75, -1.25) {};
		\node [style=none] (169) at (-3.5, -3.75) {};
		\node [style=zhbx] (170) at (-4.25, -1.5) {$\wedge$};
		\node [style=rn, scale=1] (171) at (-3, -3.5) {};
		\node [style=rn, scale=1] (172) at (-4.75, -2.25) {};
		\node [style=gn] (173) at (-4, -2) {};
		\node [style=none] (174) at (-2.5, -0.5) {};
		\node [style=gn] (175) at (-1.25, -2.25) {};
		\node [style=gn] (176) at (-1.75, -2) {};
		\node [style=zhbx] (177) at (-1.75, -3.25) {$\wedge$};
		\node [style=none] (178) at (-1.25, -0.5) {};
		\node [style=none] (179) at (-2.5, -0.5) {};
		\node [style=zhbx] (180) at (-2, -1.5) {$\wedge$};
		\node [style=rn, scale=1] (181) at (-2.5, -2.25) {};
		\node [style=gn, scale=1] (182) at (-2.5, -1.25) {};
		\node [style=gn, scale=1] (183) at (-1.25, -0.75) {};
		\node [style=none] (184) at (-2.5, -3.75) {};
		\node [style=rn, scale=1] (185) at (-0.75, -3.5) {};
		\node [style=rn, scale=1] (186) at (-1.25, -2.75) {};
		\node [style=none] (187) at (-0.5, -2.75) {$=$};
		\node [style=none] (188) at (-1.25, -3.75) {};
		\node [style=none] (189) at (-1.25, -3.75) {};
		\node [style=rn, scale=1] (190) at (-1.25, -2.75) {};
		\node [style=none] (191) at (-1.25, -3.75) {};
		\node [style=rn, scale=1] (192) at (-2.5, -0.75) {};
		\node [style=none] (193) at (-0.75, -0.5) {};
		\node [style=none] (194) at (-1.25, -0.5) {};
		\node [style=none] (195) at (-0.75, -0.5) {};
		\node [style=gn, scale=1] (196) at (-2.5, -1.25) {};
		\node [style=gn] (197) at (-0.75, -0.75) {};
		\node [style=none] (198) at (-0.75, -3.75) {};
		\node [style=none] (199) at (1.75, -3.75) {};
		\node [style=none] (200) at (1.75, -0.5) {};
		\node [style=rn, scale=1] (201) at (0, -3) {};
		\node [style=none] (202) at (0, -3.75) {};
		\node [style=none] (203) at (1.75, -0.5) {};
		\node [style=gn, scale=1] (204) at (1.25, -0.75) {};
		\node [style=none] (205) at (0, -0.5) {};
		\node [style=gn, scale=1] (206) at (0, -1.25) {};
		\node [style=gn] (207) at (1.25, -1.25) {};
		\node [style=rn, scale=1] (208) at (1.75, -3.25) {};
		\node [style=none] (209) at (1.25, -3.75) {};
		\node [style=none] (210) at (0, -0.5) {};
		\node [style=gn] (211) at (0, -2.25) {};
		\node [style=zhbx] (212) at (1.5, -1.75) {$\wedge$};
		\node [style=rn, scale=1] (213) at (0, -0.75) {};
		\node [style=gn, scale=1] (214) at (0, -1.25) {};
		\node [style=zhbx] (215) at (0.25, -1.75) {$\wedge$};
		\node [style=none] (216) at (1.25, -3.75) {};
		\node [style=rn, scale=1] (217) at (1.25, -2.25) {};
		\node [style=gn] (218) at (1.75, -1.25) {};
		\node [style=none] (219) at (2, -2.75) {$=$};
		\node [style=none] (220) at (1.25, -0.5) {};
		\node [style=none] (221) at (1.25, -0.5) {};
		\node [style=rn, scale=1] (222) at (1.25, -2.25) {};
		\node [style=none] (223) at (1.25, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (5.center) to (15.center);
		\draw (17) to (7);
		\draw [bend left=45, looseness=1.25] (7) to (22);
		\draw (0) to (17);
		\draw [bend right, looseness=1.00] (17) to (3);
		\draw (9.center) to (31.center);
		\draw (24.center) to (12.center);
		\draw (2) to (28.center);
		\draw (2) to (19.center);
		\draw (21.center) to (29.center);
		\draw (27) to (26);
		\draw (26) to (25);
		\draw (11) to (2);
		\draw (16) to (27);
		\draw [bend right, looseness=1.00] (27) to (18);
		\draw (8) to (13);
		\draw (43.center) to (55.center);
		\draw (42.center) to (54.center);
		\draw (61) to (46);
		\draw [bend right, looseness=1.00] (46) to (37);
		\draw (45.center) to (52.center);
		\draw (49.center) to (58.center);
		\draw (53) to (41.center);
		\draw (53) to (34.center);
		\draw (62.center) to (40.center);
		\draw (57) to (53);
		\draw (44) to (60);
		\draw [bend right, looseness=1.00] (60) to (35);
		\draw (56) to (51);
		\draw (48) to (33);
		\draw (32) to (60);
		\draw (63) to (46);
		\draw (63) to (51);
		\draw (61) to (63);
		\draw (72.center) to (69.center);
		\draw [bend right, looseness=1.00] (76) to (65);
		\draw (78.center) to (66.center);
		\draw (84) to (83.center);
		\draw (84) to (70.center);
		\draw (73.center) to (86.center);
		\draw (88) to (84);
		\draw (67) to (81);
		\draw [bend right, looseness=1.00] (81) to (75);
		\draw (68) to (81);
		\draw (87) to (89);
		\draw (87) to (76);
		\draw (85.center) to (87);
		\draw [bend right, looseness=0.75] (64) to (74.center);
		\draw [bend right=15, looseness=1.00] (64) to (76);
		\draw (102.center) to (105.center);
		\draw [bend right, looseness=1.00] (96) to (108);
		\draw (94.center) to (113.center);
		\draw (107) to (101.center);
		\draw (107) to (90.center);
		\draw (111.center) to (97.center);
		\draw (91) to (107);
		\draw (93) to (95);
		\draw (112) to (95);
		\draw (99) to (100);
		\draw (99) to (96);
		\draw (104.center) to (99);
		\draw (115) to (116);
		\draw (116) to (114);
		\draw (115) to (117);
		\draw (117) to (114);
		\draw (115) to (118);
		\draw (118) to (114);
		\draw (95) to (115);
		\draw [bend left=15, looseness=1.00] (116) to (92.center);
		\draw (117) to (96);
		\draw (143.center) to (122.center);
		\draw [bend right, looseness=1.00] (142) to (129);
		\draw (130.center) to (124.center);
		\draw (138) to (146.center);
		\draw (138) to (126.center);
		\draw (133.center) to (123.center);
		\draw (120) to (138);
		\draw (127) to (119);
		\draw (145) to (119);
		\draw (141) to (128);
		\draw (141) to (142);
		\draw (121.center) to (141);
		\draw (144) to (136);
		\draw (136) to (132);
		\draw (144) to (139);
		\draw (139) to (132);
		\draw (119) to (144);
		\draw [bend left=15, looseness=1.00] (136) to (137.center);
		\draw [bend right, looseness=0.75] (147) to (129);
		\draw (141) to (147);
		\draw (142) to (144);
		\draw [bend right, looseness=0.75] (132) to (147);
		\draw [bend right, looseness=1.00] (158) to (171);
		\draw (156) to (166.center);
		\draw (156) to (154.center);
		\draw (161.center) to (164.center);
		\draw (150) to (156);
		\draw (168) to (170);
		\draw (167) to (170);
		\draw [bend right=15, looseness=1.00] (149) to (155);
		\draw [bend left=15, looseness=0.75] (149) to (158);
		\draw (151.center) to (149);
		\draw (173) to (172);
		\draw (172) to (160);
		\draw (173) to (159);
		\draw (159) to (160);
		\draw (170) to (173);
		\draw (172) to (153.center);
		\draw [bend right, looseness=0.75] (152) to (171);
		\draw (149) to (152);
		\draw (158) to (173);
		\draw [bend right, looseness=0.75] (160) to (152);
		\draw (183) to (194.center);
		\draw (183) to (189.center);
		\draw (195.center) to (198.center);
		\draw (192) to (183);
		\draw (182) to (180);
		\draw (197) to (180);
		\draw [bend right=15, looseness=1.00] (196) to (190);
		\draw (174.center) to (196);
		\draw (176) to (181);
		\draw (181) to (175);
		\draw (176) to (186);
		\draw (186) to (175);
		\draw (180) to (176);
		\draw (181) to (184.center);
		\draw [bend right, looseness=0.75] (177) to (185);
		\draw (196) to (177);
		\draw [bend right, looseness=0.75] (175) to (177);
		\draw [bend right=45, looseness=1.00] (176) to (185);
		\draw (204) to (221.center);
		\draw (204) to (209.center);
		\draw (203.center) to (199.center);
		\draw (213) to (204);
		\draw (206) to (215);
		\draw (218) to (215);
		\draw (214) to (217);
		\draw (210.center) to (214);
		\draw (211) to (201);
		\draw (201) to (207);
		\draw (211) to (222);
		\draw (222) to (207);
		\draw (215) to (211);
		\draw (201) to (202.center);
		\draw [bend right=15, looseness=0.75] (212) to (208);
		\draw (214) to (212);
		\draw (207) to (212);
		\draw [bend right=45, looseness=1.00] (211) to (208);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/4by4inp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=gn, scale=1] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=gn] (4) at (-1.5, -0.25) {};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (0, -0.75) {};
		\node [style=zhbx] (7) at (-0.75, 0.25) {$\wedge$};
		\node [style=none] (8) at (-1.5, -0.75) {};
		\node [style=gn, scale=1] (9) at (0, 0.75) {};
		\node [style=none] (10) at (-2, 1) {};
		\node [style=none] (11) at (-2, 1) {};
		\node [style=none] (12) at (-2, -0.75) {};
		\node [style=none] (13) at (0.25, 0) {$=$};
		\node [style=none] (14) at (1, -0.75) {};
		\node [style=none] (15) at (1, 1) {};
		\node [style=gn, scale=1] (16) at (2, 0.25) {};
		\node [style=none] (17) at (0.5, 1) {};
		\node [style=none] (18) at (1, 1) {};
		\node [style=gn, scale=1] (19) at (1, 0.25) {};
		\node [style=none] (20) at (0.5, -0.75) {};
		\node [style=none] (21) at (2, 1) {};
		\node [style=none] (22) at (0.5, 1) {};
		\node [style=none] (23) at (2, 1) {};
		\node [style=none] (24) at (2, -0.75) {};
		\node [style=vrt] (25) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (8.center);
		\draw (9) to (2.center);
		\draw (9) to (6.center);
		\draw (7) to (9);
		\draw (1) to (7);
		\draw [bend left=60, looseness=0.75] (7) to (4);
		\draw (11.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw (16) to (21.center);
		\draw (16) to (24.center);
		\draw (17.center) to (20.center);
		\draw (19) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/5.1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (1, -0) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0, -0) {};
		\node [style=dn] (4) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (0.center) to (1.center);
		\draw [in=-90, out=90, looseness=1.00] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/5.2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dn] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (2.25, 2) {};
		\node [style=none] (2) at (2.25, -0) {};
		\node [style=none] (3) at (1.5, 0.9999999) {$=$};
		\node [style=none] (4) at (0.5, 0.9999999) {};
		\node [style=none] (5) at (0.2500001, 0.25) {};
		\node [style=none] (6) at (0.5, -0) {};
		\node [style=none] (7) at (0.2500001, 0.7499999) {};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=dn] (9) at (0.5, 1.5) {};
		\node [style=none] (10) at (0.9999999, 1.5) {};
		\node [style=none] (11) at (0.7500001, 1.75) {};
		\node [style=none] (12) at (0.7500001, 1.25) {};
		\node [style=none] (13) at (0.5, 0.9999999) {};
		\node [style=none] (14) at (0.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [in=0, out=-90, looseness=1.00] (4.center) to (5.center);
		\draw [in=90, out=0, looseness=1.00] (7.center) to (6.center);
		\draw [in=180, out=90, looseness=1.00] (8.center) to (7.center);
		\draw [in=180, out=-90, looseness=1.00] (8.center) to (5.center);
		\draw [in=180, out=90, looseness=1.00] (13.center) to (11.center);
		\draw [in=-90, out=180, looseness=1.00] (12.center) to (14.center);
		\draw [in=0, out=-90, looseness=1.00] (10.center) to (12.center);
		\draw [in=0, out=90, looseness=1.00] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/5.4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=bn] (2) at (0, -0) {};
		\node [style=bn] (3) at (0, 0.25) {};
		\node [style=none] (4) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (0.center) to (2);
		\draw [bend left, looseness=1.00] (2) to (1.center);
		\draw (2) to (3);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/CZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=gn] (3) at (0.5, 0) {};
		\node [style=H box] (4) at (0, 0) {$H$};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=gn] (6) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (5.center) to (1.center);
		\draw (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/Cswapandpahses.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.5) {};
		\node [style=none] (1) at (-1.75, -0.75) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=gn, scale=1] (3) at (-1.75, 1.25) {};
		\node [style=gn, scale=1] (4) at (-0.75, 1.25) {};
		\node [style=rn] (5) at (-1.25, 1) {};
		\node [style=rn] (6) at (-0.75, 0) {};
		\node [style=none] (7) at (-0.75, 1.5) {};
		\node [style=gn, scale=1] (8) at (-1.25, 0) {};
		\node [style=none] (9) at (-0.75, -0.75) {};
		\node [style=zhbx] (10) at (-1.25, 0.5) {$\wedge$};
		\node [style=none] (11) at (-2.25, 1.5) {};
		\node [style=rn] (12) at (-1.75, 0) {};
		\node [style=gn, scale=1] (13) at (-1.75, -0.5) {${\scriptstyle   \frac{-\pi}{2}}$};
		\node [style=gn, scale=1] (14) at (-0.75, -0.5) {${\scriptstyle   \frac{-\pi}{2}}$};
		\node [style=rn] (15) at (-1.25, -1) {};
		\node [style=none] (16) at (-1.25, -2) {};
		\node [style=gn, scale=1] (17) at (-1.25, -1.5) {${\scriptstyle   \frac{\pi}{2}}$};
		\node [style=none] (18) at (-2.5, 0.75) {};
		\node [style=gn, scale=1] (19) at (-2.5, 0) {${\scriptstyle   \frac{-\pi}{2}}$};
		\node [style=gn, scale=1] (20) at (2.5, 0.5) {${\scriptstyle   \frac{-\pi}{2}}$};
		\node [style=none] (21) at (0.75, 1) {};
		\node [style=gn, scale=1] (22) at (1.75, -0.75) {${\scriptstyle   \frac{\pi}{2}}$};
		\node [style=none] (23) at (1.75, 1) {};
		\node [style=none] (24) at (1.75, -1.25) {};
		\node [style=gn, scale=1] (25) at (1.75, 0.5) {${\scriptstyle   \frac{-\pi}{2}}$};
		\node [style=none] (26) at (1.25, 1) {};
		\node [style=rn] (27) at (1.75, -0.25) {};
		\node [style=gn, scale=1] (28) at (0.75, 0.5) {${\scriptstyle   \frac{-\pi}{2}}$};
		\node [style=gn, scale=1] (29) at (1.25, 0.5) {};
		\node [style=none] (30) at (2.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (4);
		\draw (0.center) to (3);
		\draw (1.center) to (3);
		\draw (4) to (6);
		\draw (9.center) to (6);
		\draw (8) to (6);
		\draw (3) to (5);
		\draw (5) to (4);
		\draw [bend right=15, looseness=1.00] (11.center) to (10);
		\draw (5) to (10);
		\draw (10) to (8);
		\draw (8) to (12);
		\draw (1.center) to (15);
		\draw (9.center) to (15);
		\draw (15) to (16.center);
		\draw [bend right, looseness=1.00] (19) to (15);
		\draw (18.center) to (19);
		\draw (23.center) to (27);
		\draw (27) to (24.center);
		\draw [bend right, looseness=1.00] (28) to (27);
		\draw (21.center) to (28);
		\draw (26.center) to (29);
		\draw (30.center) to (20);
		\draw [bend left=45, looseness=1.00] (20) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/Cswapandpahsesprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-5.75, 3.5) {};
		\node [style=none] (1) at (-5.25, 2.25) {$\overset{\ref{hexagonlemmalm}}{=}$};
		\node [style=none] (2) at (-5.75, 1.5) {};
		\node [style=none] (3) at (-5.75, 3.75) {};
		\node [style=rn] (4) at (-6.25, 1.25) {};
		\node [style=none] (5) at (-7.5, 3) {};
		\node [style=gn, scale=1] (6) at (-6.25, 2.25) {};
		\node [style=none] (7) at (-6.75, 3.75) {};
		\node [style=none] (8) at (-6.75, 1.5) {};
		\node [style=rn] (9) at (-5.75, 2.25) {};
		\node [style=rn] (10) at (-6.25, 3.25) {};
		\node [style=gn, scale=1] (11) at (-6.25, 0.75) {${\scriptstyle   \frac{\pi}{2}}$};
		\node [style=none] (12) at (-7.25, 3.75) {};
		\node [style=zhbx] (13) at (-6.25, 2.75) {$\wedge$};
		\node [style=gn, scale=1] (14) at (-5.75, 1.75) {${\scriptstyle   \frac{-\pi}{2}}$};
		\node [style=none] (15) at (-6.25, 0.25) {};
		\node [style=gn, scale=1] (16) at (-6.75, 1.75) {${\scriptstyle   \frac{-\pi}{2}}$};
		\node [style=gn, scale=1] (17) at (-6.75, 3.5) {};
		\node [style=rn] (18) at (-6.75, 2.25) {};
		\node [style=gn, scale=1] (19) at (-7.5, 2.25) {${\scriptstyle   \frac{-\pi}{2}}$};
		\node [style=rn] (20) at (-3.25, 1.5) {};
		\node [style=none] (21) at (-3.25, 0.5) {};
		\node [style=rn, scale=1] (22) at (-3.75, 2.25) {${\scriptstyle   \frac{\pi}{2}}$};
		\node [style=gn] (23) at (-2.25, 2.25) {};
		\node [style=gn, scale=1] (24) at (-4.75, 2.25) {${\scriptstyle   \frac{-\pi}{2}}$};
		\node [style=none] (25) at (-4.25, 3.75) {};
		\node [style=none] (26) at (-5, 3) {};
		\node [style=zhbx] (27) at (-3.25, 2.75) {$\wedge$};
		\node [style=rn] (28) at (-3.25, 3.25) {};
		\node [style=gn, scale=1] (29) at (-2.25, 3.5) {};
		\node [style=gn] (30) at (-4.25, 2.25) {};
		\node [style=gn, scale=1] (31) at (-3.25, 1) {${\scriptstyle   \frac{\pi}{2}}$};
		\node [style=none] (32) at (-4.75, 3.75) {};
		\node [style=none] (33) at (-2.25, 2.25) {};
		\node [style=none] (34) at (-4.25, 2.25) {};
		\node [style=none] (35) at (-2.25, 3.75) {};
		\node [style=gn, scale=1] (36) at (-3.25, 2.25) {};
		\node [style=gn, scale=1] (37) at (-4.25, 3.5) {};
		\node [style=rn, scale=1] (38) at (-2.75, 2.25) {${\scriptstyle   \frac{\pi}{2}}$};
		\node [style=none] (39) at (-1.75, 2.25) {$=$};
		\node [style=rn] (40) at (0, 1.75) {};
		\node [style=gn, scale=1] (41) at (-1, 3.75) {};
		\node [style=gn, scale=1] (42) at (1, 3.75) {};
		\node [style=none] (43) at (0, 0.25) {};
		\node [style=none] (44) at (1, 4.5) {};
		\node [style=rn] (45) at (0, 3.25) {};
		\node [style=gn] (46) at (-1, 4.25) {};
		\node [style=none] (47) at (0, 1.75) {};
		\node [style=zhbx] (48) at (0, 2.75) {$\wedge$};
		\node [style=rn, scale=1] (49) at (0.5, 3.25) {${\scriptstyle   \frac{\pi}{2}}$};
		\node [style=none] (50) at (-1.5, 3.75) {};
		\node [style=gn, scale=1] (51) at (0, 0.75) {${\scriptstyle   \frac{\pi}{2}}$};
		\node [style=none] (52) at (-1.75, 3.5) {};
		\node [style=gn] (53) at (1, 4.25) {};
		\node [style=gn, scale=1] (54) at (0, 2.25) {};
		\node [style=rn, scale=1] (55) at (-0.5, 3.25) {${\scriptstyle   \frac{\pi}{2}}$};
		\node [style=none] (56) at (-1, 4.5) {};
		\node [style=none] (57) at (1, 2.25) {$\overset{B2}{=}$ };
		\node [style=rn] (58) at (0, 1.25) {};
		\node [style=gn, scale=1] (59) at (-1.25, 2.5) {${\scriptstyle   \frac{-\pi}{2}}$};
		\node [style=rn, scale=1] (60) at (2.75, 2.75) {${\scriptstyle   \frac{\pi}{2}}$};
		\node [style=gn] (61) at (2.25, 3.75) {};
		\node [style=none] (62) at (1.5, 3.25) {};
		\node [style=none] (63) at (4.25, 2.25) {$=$};
		\node [style=none] (64) at (4.25, 4) {};
		\node [style=gn, scale=1] (65) at (3.25, 0.75) {${\scriptstyle   \frac{\pi}{2}}$};
		\node [style=none] (66) at (2.25, 4) {};
		\node [style=none] (67) at (3.25, 0.25) {};
		\node [style=gn] (68) at (4.25, 3.75) {};
		\node [style=gn, scale=1] (69) at (2.25, 3.75) {};
		\node [style=gn, scale=1] (70) at (4.25, 3.75) {};
		\node [style=zhbx] (71) at (3.25, 2.25) {$\wedge$};
		\node [style=gn, scale=1] (72) at (2.25, 2) {${\scriptstyle   \frac{-\pi}{2}}$};
		\node [style=gn, scale=1] (73) at (3.25, 1.75) {};
		\node [style=none] (74) at (1.75, 3.5) {};
		\node [style=rn, scale=1] (75) at (3.75, 2.75) {${\scriptstyle   \frac{\pi}{2}}$};
		\node [style=rn] (76) at (3.25, 1.25) {};
		\node [style=rn] (77) at (3.25, 3.25) {};
		\node [style=gn, scale=1] (78) at (3.25, 2.75) {};
		\node [style=zhbx] (79) at (6.5, 2.25) {$\wedge$};
		\node [style=gn, scale=1] (80) at (6.5, 0.75) {${\scriptstyle   \frac{\pi}{2}}$};
		\node [style=none] (81) at (4.75, 3.25) {};
		\node [style=none] (82) at (5.5, 4.25) {};
		\node [style=rn] (83) at (6.5, 3.25) {};
		\node [style=none] (84) at (-7.25, -2.25) {$=$};
		\node [style=none] (85) at (6.5, 0.25) {};
		\node [style=none] (86) at (5, 3.5) {};
		\node [style=gn, scale=1] (87) at (6.5, 2.75) {};
		\node [style=gn, scale=1] (88) at (5.5, 3.75) {${\scriptstyle   \frac{-\pi}{2}}$};
		\node [style=gn, scale=1] (89) at (6.5, 1.75) {$\pi$};
		\node [style=rn] (90) at (6.5, 1.25) {};
		\node [style=gn, scale=1] (91) at (5.5, 2) {${\scriptstyle   \frac{-\pi}{2}}$};
		\node [style=none] (92) at (7.5, 4.25) {};
		\node [style=gn, scale=1] (93) at (7.5, 3.75) {${\scriptstyle   \frac{-\pi}{2}}$};
		\node [style=H box] (94) at (7.25, 3.25) {$H$};
		\node [style=H box] (95) at (5.75, 3.25) {$H$};
		\node [style=gn, scale=1] (96) at (-5.5, -4.5) {${\scriptstyle   \frac{\pi}{2}}$};
		\node [style=none] (97) at (-4.5, -0.5) {};
		\node [style=none] (98) at (-7.25, -1.5) {};
		\node [style=rn] (99) at (-5.5, -1.5) {};
		\node [style=none] (100) at (-7, -1.25) {};
		\node [style=gn, scale=1] (101) at (-6.5, -1) {${\scriptstyle   \frac{-\pi}{2}}$};
		\node [style=gn, scale=1] (102) at (-5.5, -2) {};
		\node [style=none] (103) at (-5.5, -5) {};
		\node [style=H box] (104) at (-5.5, -3) {$H$};
		\node [style=gn, scale=1] (105) at (-4.5, -1) {${\scriptstyle   \frac{-\pi}{2}}$};
		\node [style=none] (106) at (-6.5, -0.5) {};
		\node [style=zhbx] (107) at (-5.5, -2.5) {$\wedge$};
		\node [style=rn, scale=1] (108) at (-5.5, -3.5) {$\pi$};
		\node [style=gn, scale=1] (109) at (-6.5, -2.75) {${\scriptstyle   \frac{-\pi}{2}}$};
		\node [style=rn] (110) at (-5.5, -4) {};
		\node [style=rn] (111) at (-2.5, -1.5) {};
		\node [style=gn, scale=1] (112) at (-2, -1) {${\scriptstyle   \frac{-\pi}{2}}$};
		\node [style=gn, scale=1] (113) at (-3, -1) {${\scriptstyle   \frac{-\pi}{2}}$};
		\node [style=gn, scale=1] (114) at (-3.5, -2.75) {${\scriptstyle   \frac{-\pi}{2}}$};
		\node [style=none] (115) at (-2, -0.5) {};
		\node [style=rn] (116) at (-2.5, -4) {};
		\node [style=none] (117) at (-3.75, -1.5) {};
		\node [style=none] (118) at (-2.5, -5) {};
		\node [style=gn, scale=1] (119) at (-2.5, -2) {};
		\node [style=zhbx] (120) at (-2.5, -2.5) {$\wedge$};
		\node [style=none] (121) at (-3.5, -1) {};
		\node [style=H box] (122) at (-2.5, -3) {$H$};
		\node [style=none] (123) at (-3, -0.5) {};
		\node [style=gn, scale=1] (124) at (-2.5, -4.5) {${\scriptstyle   \frac{\pi}{2}}$};
		\node [style=none] (125) at (-4.25, -2.25) {$\overset{B2}{=}$ };
		\node [style=rn, scale=1] (126) at (-2.5, -3.5) {$\pi$};
		\node [style=none] (127) at (-1, -1.5) {};
		\node [style=gn, scale=1] (128) at (0.25, -4.5) {${\scriptstyle   \frac{\pi}{2}}$};
		\node [style=none] (129) at (-0.75, -1) {};
		\node [style=none] (130) at (0.25, -5) {};
		\node [style=none] (131) at (-1.5, -2.25) {$\overset{\ref{andhadamapilm}}{=}$};
		\node [style=gn, scale=1] (132) at (-0.25, -1) {${\scriptstyle   \frac{-\pi}{2}}$};
		\node [style=none] (133) at (0.75, -0.5) {};
		\node [style=none] (134) at (-0.25, -0.5) {};
		\node [style=rn] (135) at (0.25, -1.5) {};
		\node [style=rn] (136) at (0.25, -4) {};
		\node [style=gn, scale=1] (137) at (0.75, -1) {${\scriptstyle   \frac{-\pi}{2}}$};
		\node [style=gn, scale=1] (138) at (-0.75, -2.75) {${\scriptstyle   \frac{-\pi}{2}}$};
		\node [style=gn, scale=1] (139) at (-0.5, -1.5) {};
		\node [style=gn, scale=1] (140) at (1.75, -1.75) {${\scriptstyle   \frac{-\pi}{2}}$};
		\node [style=gn, scale=1] (141) at (2.25, -1.75) {};
		\node [style=none] (142) at (1, -2.25) {$=$};
		\node [style=none] (143) at (1.75, -1.25) {};
		\node [style=gn, scale=1] (144) at (3.5, -1.75) {${\scriptstyle   \frac{-\pi}{2}}$};
		\node [style=gn, scale=1] (145) at (2.75, -1.75) {${\scriptstyle   \frac{-\pi}{2}}$};
		\node [style=none] (146) at (3.5, -1.25) {};
		\node [style=none] (147) at (2.25, -1.25) {};
		\node [style=none] (148) at (2.75, -3.5) {};
		\node [style=rn] (149) at (2.75, -2.5) {};
		\node [style=none] (150) at (2.75, -1.25) {};
		\node [style=gn, scale=1] (151) at (2.75, -3) {${\scriptstyle   \frac{\pi}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (7.center) to (17);
		\draw (8.center) to (17);
		\draw (0) to (9);
		\draw (2.center) to (9);
		\draw (6) to (9);
		\draw (17) to (10);
		\draw (10) to (0);
		\draw [bend right=15, looseness=1.00] (12.center) to (13);
		\draw (10) to (13);
		\draw (13) to (6);
		\draw (6) to (18);
		\draw (8.center) to (4);
		\draw (2.center) to (4);
		\draw (4) to (15.center);
		\draw [bend right, looseness=1.00] (19) to (4);
		\draw (5.center) to (19);
		\draw (35.center) to (29);
		\draw (25.center) to (37);
		\draw (34.center) to (37);
		\draw (29) to (23);
		\draw (33.center) to (23);
		\draw (36) to (23);
		\draw (37) to (28);
		\draw (28) to (29);
		\draw [bend right, looseness=0.50] (32.center) to (27);
		\draw (28) to (27);
		\draw (27) to (36);
		\draw (36) to (30);
		\draw (34.center) to (20);
		\draw (33.center) to (20);
		\draw (20) to (21.center);
		\draw [bend right, looseness=1.00] (24) to (20);
		\draw (26.center) to (24);
		\draw (44.center) to (42);
		\draw (56.center) to (41);
		\draw [bend left, looseness=0.75] (47.center) to (41);
		\draw (42) to (53);
		\draw (54) to (53);
		\draw (41) to (45);
		\draw (45) to (42);
		\draw [bend right, looseness=0.50] (50.center) to (48);
		\draw (45) to (48);
		\draw (48) to (54);
		\draw (54) to (46);
		\draw (47.center) to (40);
		\draw (40) to (43.center);
		\draw (52.center) to (59);
		\draw [bend right=15, looseness=1.00] (59) to (58);
		\draw [bend left=15, looseness=1.00] (42) to (40);
		\draw (64.center) to (70);
		\draw (66.center) to (69);
		\draw (70) to (68);
		\draw (73) to (68);
		\draw (69) to (77);
		\draw (77) to (70);
		\draw [bend right, looseness=0.50] (74.center) to (71);
		\draw (77) to (71);
		\draw (71) to (73);
		\draw (73) to (61);
		\draw (62.center) to (72);
		\draw [bend right=15, looseness=1.00] (72) to (76);
		\draw [bend right=45, looseness=1.00] (78) to (76);
		\draw (76) to (67.center);
		\draw (92.center) to (93);
		\draw (82.center) to (88);
		\draw (88) to (83);
		\draw (83) to (93);
		\draw [bend right, looseness=0.50] (86.center) to (79);
		\draw (83) to (79);
		\draw (79) to (89);
		\draw (81.center) to (91);
		\draw [bend right=15, looseness=1.00] (91) to (90);
		\draw [bend right=45, looseness=1.00] (87) to (90);
		\draw (90) to (85.center);
		\draw (88) to (89);
		\draw (93) to (89);
		\draw (97.center) to (105);
		\draw (106.center) to (101);
		\draw (101) to (99);
		\draw (99) to (105);
		\draw [bend right, looseness=0.50] (100.center) to (107);
		\draw (99) to (107);
		\draw (107) to (108);
		\draw (98.center) to (109);
		\draw [bend right=15, looseness=1.00] (109) to (110);
		\draw [bend right=45, looseness=1.00] (102) to (110);
		\draw (110) to (103.center);
		\draw [bend right=15, looseness=1.00] (101) to (108);
		\draw [bend left=15, looseness=1.00] (105) to (108);
		\draw (115.center) to (112);
		\draw (123.center) to (113);
		\draw (113) to (111);
		\draw (111) to (112);
		\draw [bend right, looseness=0.50] (121.center) to (120);
		\draw (111) to (120);
		\draw (117.center) to (114);
		\draw [bend right=15, looseness=1.00] (114) to (116);
		\draw [bend right=45, looseness=1.00] (119) to (116);
		\draw (116) to (118.center);
		\draw [bend right=60, looseness=1.25] (126) to (119);
		\draw (120) to (126);
		\draw (133.center) to (137);
		\draw (134.center) to (132);
		\draw (132) to (135);
		\draw (135) to (137);
		\draw (127.center) to (138);
		\draw [bend right=15, looseness=1.00] (138) to (136);
		\draw (136) to (130.center);
		\draw (129.center) to (139);
		\draw (135) to (136);
		\draw (150.center) to (149);
		\draw (149) to (148.center);
		\draw [bend right, looseness=1.00] (140) to (149);
		\draw (143.center) to (140);
		\draw (147.center) to (141);
		\draw (146.center) to (144);
		\draw [bend left=45, looseness=1.00] (144) to (149);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/Cy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=gn] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=rn_phase] (3) at (-0.75, -0.25) {\footnotesize$\pi$};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (0.75, 0.25) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=gn] (8) at (1, -0.25) {};
		\node [style=none] (9) at (1.25, 0.25) {};
		\node [style=none] (10) at (0.75, 0.5) {};
		\node [style=none] (11) at (1.25, 0.5) {};
		\node [style=rn_phase] (12) at (0.75, 0.25) {\footnotesize$\pi$};
		\node [style=rn_phase] (13) at (1.25, 0.25) {\footnotesize$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (1) to (0.center);
		\draw [bend left, looseness=1.00] (1) to (2.center);
		\draw (3) to (1);
		\draw [style=swap] (3) to (5.center);
		\draw [bend right, looseness=1.00] (8) to (9.center);
		\draw [bend left, looseness=1.00] (8) to (6.center);
		\draw [style=swap] (8) to (7.center);
		\draw [style=swap] (10.center) to (6.center);
		\draw [style=swap] (11.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/Distribution.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, scale=1] (0) at (-1.25, 0.75) {};
		\node [style=triangle] (1) at (1, 0.25) {};
		\node [style=triangle] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (-1.75, 1.25) {};
		\node [style=none] (4) at (1, -0.25) {-{\scriptsize1}};
		\node [style=none] (5) at (-0.75, 1.25) {};
		\node [style=triangle] (6) at (-1.25, 0.25) {};
		\node [style=none] (7) at (2.25, -0.25) {-{\scriptsize1}};
		\node [style=triangle] (8) at (-0.75, -0.75) {};
		\node [style=none] (9) at (1.5, 1) {};
		\node [style=triangle] (10) at (2.5, 0.25) {};
		\node [style=gn, scale=1] (11) at (2, 0.75) {};
		\node [style=triangle] (12) at (2, -0.5) {};
		\node [style=none] (13) at (1.5, -1.25) {};
		\node [style=triangle] (14) at (-0.25, 0.25) {};
		\node [style=none] (15) at (0, 0) {=};
		\node [style=gn, scale=1] (16) at (-0.75, -0.25) {};
		\node [style=none] (17) at (-1.5, 0.75) {};
		\node [style=none] (18) at (-1, 0.75) {};
		\node [style=none] (19) at (1.75, -1) {};
		\node [style=none] (20) at (0.25, 0.75) {};
		\node [style=none] (21) at (-0.5, -0.5) {-{\scriptsize1}};
		\node [style=triangle] (22) at (1.5, 0.25) {};
		\node [style=rn, scale=1] (23) at (1.5, -1) {};
		\node [style=none] (24) at (-0.25, 0.5) {};
		\node [style=none] (25) at (-0.75, -1) {};
		\node [style=triangle] (26) at (0.25, 0.25) {};
		\node [style=gn, scale=1] (27) at (2, 0) {};
		\node [style=none] (28) at (1.25, -1) {};
		\node [style=none] (29) at (2, 1.25) {};
		\node [style=gn, scale=1] (30) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (26) to (30);
		\draw [bend right=45, looseness=1.00] (30) to (1);
		\draw (30) to (2);
		\draw [bend right=45, looseness=1.00] (22) to (27);
		\draw [bend right=45, looseness=1.00] (27) to (10);
		\draw (27) to (12);
		\draw (29.center) to (11);
		\draw (20.center) to (26);
		\draw (23) to (13.center);
		\draw (28.center) to (23);
		\draw (23) to (19.center);
		\draw [bend right=45, looseness=1.25] (2) to (28.center);
		\draw [bend right=45, looseness=1.25] (19.center) to (12);
		\draw [bend right=45, looseness=1.00] (6) to (16);
		\draw [bend right=45, looseness=1.00] (16) to (14);
		\draw (16) to (8);
		\draw (8) to (25.center);
		\draw (0) to (6);
		\draw (17.center) to (0);
		\draw [bend right=45, looseness=1.00] (3.center) to (17.center);
		\draw (24.center) to (14);
		\draw (0) to (18.center);
		\draw [bend right=45, looseness=1.00] (18.center) to (5.center);
		\draw (9.center) to (22);
		\draw [bend right=45, looseness=1.00] (11) to (1);
		\draw [bend right=45, looseness=1.00] (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/HadaDecomSinglesrt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -1.25) {};
		\node [style=rn_phase] (1) at (0.75, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (2) at (1.5, 1.25) {};
		\node [style=gn_phase] (3) at (1.5, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn_phase] (4) at (1.5, 0) {$\frac{\pi}{2}$};
		\node [style=gn_phase] (5) at (0.75, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn_phase] (6) at (1.5, -0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (7) at (-0.25, 0.25) {};
		\node [style=gn] (8) at (-0.25, -0.5) {};
		\node [style=rn] (9) at (0.25, 0.25) {};
		\node [style=gn] (10) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (3) to (4);
		\draw (4) to (6);
		\draw (6) to (0.center);
		\draw (1) to (5);
		\draw [bend left=45, looseness=1.00] (7) to (8);
		\draw [bend right=45, looseness=1.00] (7) to (8);
		\draw (7) to (8);
		\draw [bend left=45, looseness=1.00] (9) to (10);
		\draw [bend right=45, looseness=1.00] (9) to (10);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/HadaDecomSinglesrt2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (0, 0.5) {$\nicefrac{\pi}{2}$};
		\node [style=gn_phase] (1) at (0, -0.5) {$\nicefrac{\pi}{2}$};
		\node [style=none] (2) at (0, 1) {};
		\node [style=rn] (3) at (0, 0) {};
		\node [style=gn_phase] (4) at (0.75, 0.25) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=none] (5) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3);
		\draw (3) to (1);
		\draw (1) to (5.center);
		\draw (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/HadaDecomdit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=rn_phase] (1) at (0.5, 0) {$\overrightarrow{\tau}$};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=H box] (4) at (-0.5, 0) {$H$};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=gn_phase] (6) at (0.5, 0.5) {$\overrightarrow{\tau}$};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=gn_phase] (8) at (0.5, -0.5) {$\overrightarrow{\tau}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4);
		\draw (7.center) to (4);
		\draw (0.center) to (6);
		\draw (6) to (1);
		\draw (1) to (8);
		\draw (8) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/Hadamardwhite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.75) {};
		\node [style=wn] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (-1, 0) {$\frac{\sqrt{2}-2}{2}$};
		\node [style=wn] (3) at (-0.25, 0.75) {};
		\node [style=wn] (4) at (-0.25, -0.75) {};
		\node [style=none] (5) at (0.25, -0.75) {};
		\node [style=dn] (6) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (5.center);
		\draw (0.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/Hadamardwhiteint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, 0.75) {};
		\node [style=gn_phase] (1) at (-1, -0.75) {$\pi$};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=H box] (3) at (-1, 0) {$1-\frac{1}{\sqrt{2}}$};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (1, 0.25) {};
		\node [style=rn] (6) at (0, 0.25) {};
		\node [style=gn] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (0, 0.25) {};
		\node [style=none] (9) at (0.5, -0.75) {};
		\node [style=gn] (10) at (0, -0.25) {};
		\node [style=none] (11) at (0.5, -0.25) {};
		\node [style=none] (12) at (1.5, 0.75) {};
		\node [style=none] (13) at (1.5, -0.75) {};
		\node [style=gn] (14) at (1.5, -0.25) {};
		\node [style=none] (15) at (0.5, 0.75) {};
		\node [style=H box] (16) at (1, -0.25) {$H$};
		\node [style=none] (17) at (1.5, -0.25) {};
		\node [style=none] (18) at (0, -0.25) {};
		\node [style=gn] (19) at (0.5, -0.75) {};
		\node [style=gn] (20) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw (0) to (2.center);
		\draw [bend left=35, looseness=1.00] (12.center) to (5.center);
		\draw [bend right=35, looseness=1.00] (17.center) to (5.center);
		\draw [bend right=35, looseness=1.00] (15.center) to (5.center);
		\draw [bend left=35, looseness=1.00] (11.center) to (5.center);
		\draw (8.center) to (18.center);
		\draw (11.center) to (17.center);
		\draw (11.center) to (9.center);
		\draw (17.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/Hadamardwhiteint2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=gn] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=gn] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (-0.5, 0.75) {};
		\node [style=H box] (7) at (0, -0.25) {$H$};
		\node [style=none] (8) at (0.5, 0.75) {};
		\node [style=gn] (9) at (-0.5, -0.75) {};
		\node [style=gn] (10) at (0.5, -0.25) {};
		\node [style=none] (11) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=35, looseness=1.00] (8.center) to (1.center);
		\draw [bend right=35, looseness=1.00] (0.center) to (1.center);
		\draw [bend right=35, looseness=1.00] (6.center) to (1.center);
		\draw [bend left=35, looseness=1.00] (11.center) to (1.center);
		\draw (11.center) to (0.center);
		\draw (11.center) to (2.center);
		\draw (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/Hadamardxwx-new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-7.25, 3.5) {};
		\node [style=rn] (1) at (-7.25, 3) {};
		\node [style=H box] (2) at (-3.25, 3.25) {$0$};
		\node [style=vtriang] (3) at (-4.25, 3.25) {};
		\node [style=gn_phase] (4) at (-3.25, 3.75) {$\frac{\pi}{4}$};
		\node [style=none] (5) at (-8.25, 3.25) {$=$};
		\node [style=rn] (6) at (-5.5, 2.5) {};
		\node [style=gn] (7) at (-6.75, 3.75) {};
		\node [style=gn] (8) at (-7.25, 4) {};
		\node [style=gn_phase] (9) at (-2.75, 3.25) {$\frac{\pi}{2}$};
		\node [style=none] (10) at (-7.75, 2.75) {};
		\node [style=none] (11) at (-7.75, 3.75) {};
		\node [style=gn] (12) at (-5.5, 3.75) {};
		\node [style=rn] (13) at (-4.25, 3.75) {};
		\node [style=H box] (14) at (-7.75, 3.25) {$H$};
		\node [style=gn] (15) at (-4.25, 4.5) {};
		\node [style=gn_phase] (16) at (-2.5, 2.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (17) at (-5.5, 3.75) {};
		\node [style=gn] (18) at (-5, 2.5) {};
		\node [style=H box] (19) at (-3.75, 3.75) {$\frac{1}{2}$};
		\node [style=gn] (20) at (-6.75, 3) {};
		\node [style=none] (21) at (-6.75, 2.25) {};
		\node [style=vtriang] (22) at (-4.75, 4.5) {};
		\node [style=H box] (23) at (-3.25, 2.5) {$\frac{1}{2}$};
		\node [style=vtriang] (24) at (-6, 3.75) {};
		\node [style=rn] (25) at (-3.75, 2.5) {};
		\node [style=gn] (26) at (-3.75, 3.25) {};
		\node [style=rn] (27) at (-7.25, 4.5) {};
		\node [style=gn] (28) at (-6.75, 2.25) {};
		\node [style=gn] (29) at (-7.25, 2.5) {};
		\node [style=none] (30) at (-6.75, 3.75) {};
		\node [style=gn_phase] (31) at (-3.25, 4.5) {$\pi$};
		\node [style=gn] (32) at (0.75, 3.75) {};
		\node [style=vtriang] (33) at (0.25, 3.75) {};
		\node [style=vtriang] (34) at (1.5, 4.5) {};
		\node [style=rn] (35) at (0.75, 2.5) {};
		\node [style=none] (36) at (-0.5, 3.75) {};
		\node [style=none] (37) at (-2, 3.25) {$\overset{\substack{\ref{lem:6b},L5,\\S1,\ref{lemma0decom}}}{=}$ };
		\node [style=gn_phase] (38) at (3.75, 2.5) {$\frac{-\pi}{4}$};
		\node [style=H box] (39) at (-1.5, 2.75) {$H$};
		\node [style=gn] (40) at (-0.5, 2.25) {};
		\node [style=rn] (41) at (-1, 3.75) {};
		\node [style=gn] (42) at (-1, 3.25) {};
		\node [style=gn] (43) at (2.5, 3.25) {};
		\node [style=gn] (44) at (-0.5, 3.75) {};
		\node [style=gn_phase] (45) at (3, 3.75) {$\frac{5\pi}{4}$};
		\node [style=gn] (46) at (-1, 2.25) {};
		\node [style=rn] (47) at (-1, 2.75) {};
		\node [style=gn] (48) at (2, 4.5) {};
		\node [style=rn] (49) at (2.5, 2.5) {};
		\node [style=rn] (50) at (2, 3.75) {};
		\node [style=vtriang] (51) at (2, 3.25) {};
		\node [style=H box] (52) at (3, 2.5) {$\frac{1}{2}$};
		\node [style=none] (53) at (-0.5, 2.25) {};
		\node [style=none] (54) at (-1.5, 2.25) {};
		\node [style=gn] (55) at (1.25, 2.5) {};
		\node [style=none] (56) at (-1.5, 3.25) {};
		\node [style=gn_phase] (57) at (0.75, 3.75) {$\pi$};
		\node [style=H box] (58) at (2.5, 3.75) {$\frac{1}{2}$};
		\node [style=gn] (59) at (-0.5, 3) {};
		\node [style=rn] (60) at (3.5, 3.25) {};
		\node [style=gn_phase] (61) at (4, 3.25) {$\frac{\pi}{2}$};
		\node [style=rn] (62) at (3, 3.25) {};
		\node [style=none] (63) at (-7.75, -0.75) {};
		\node [style=rn] (64) at (-7.25, 0.75) {};
		\node [style=gn] (65) at (-6.75, 0.75) {};
		\node [style=gn] (66) at (-7.25, 0.25) {};
		\node [style=rn] (67) at (-5.5, -0.5) {};
		\node [style=H box] (68) at (-4.5, 0.75) {$\frac{1}{2}$};
		\node [style=gn] (69) at (-6.75, -0.75) {};
		\node [style=none] (70) at (-6.75, -0.75) {};
		\node [style=gn] (71) at (-5.5, 0.75) {};
		\node [style=gn_phase] (72) at (-4, 0.75) {$\frac{5\pi}{4}$};
		\node [style=none] (73) at (-7.75, 0.25) {};
		\node [style=none] (74) at (-5, -0.5) {};
		\node [style=gn] (75) at (-7.25, -0.75) {};
		\node [style=none] (76) at (-4.75, 0.75) {};
		\node [style=gn] (77) at (-6.75, 0) {};
		\node [style=gn_phase] (78) at (-5.5, 0.75) {$\pi$};
		\node [style=H box] (79) at (-7.75, -0.25) {$H$};
		\node [style=gn_phase] (80) at (-4, -0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (81) at (-4.25, -0.5) {};
		\node [style=H box] (82) at (-4.75, -0.5) {$\frac{1}{2}$};
		\node [style=vtriang] (83) at (-6, 0.75) {};
		\node [style=none] (84) at (-6.75, 0.75) {};
		\node [style=rn] (85) at (-7.25, -0.25) {};
		\node [style=vtriang] (86) at (-5, 0.75) {};
		\node [style=none] (87) at (-8.5, 0) {$\overset{\substack{\ref{lem:3},TR7,\\B1,\ref{pbtsaa}}}{=}$ };
		\node [style=gn_phase] (88) at (1, -0.5) {$\frac{3\pi}{4}$};
		\node [style=H box] (89) at (0.25, -0.5) {$\frac{1}{2}$};
		\node [style=rn] (90) at (-2.25, 0.75) {};
		\node [style=none] (91) at (0, -0.5) {};
		\node [style=none] (92) at (-3.5, 0) {$\overset{\substack{\ref{lem:6},L5,\\S1}}{=}$ };
		\node [style=none] (93) at (-1.75, 0.75) {};
		\node [style=vtriang] (94) at (0, 0.75) {};
		\node [style=H box] (95) at (0.5, 0.75) {$\frac{1}{2}$};
		\node [style=gn] (96) at (-1.75, 0.75) {};
		\node [style=none] (97) at (0.25, 0.75) {};
		\node [style=none] (98) at (-2.75, 0.25) {};
		\node [style=H box] (99) at (-2.75, -0.25) {$H$};
		\node [style=gn] (100) at (-2.25, 0.25) {};
		\node [style=vtriang] (101) at (-1, 0.75) {};
		\node [style=gn] (102) at (-1.75, -0.75) {};
		\node [style=gn_phase] (103) at (-0.5, 0.75) {$\pi$};
		\node [style=gn] (104) at (-0.5, 0.75) {};
		\node [style=gn_phase] (105) at (1, 0.75) {$\frac{5\pi}{4}$};
		\node [style=gn] (106) at (-2.25, -0.75) {};
		\node [style=rn] (107) at (-0.5, -0.5) {};
		\node [style=none] (108) at (-2.75, -0.75) {};
		\node [style=none] (109) at (-1.75, -0.75) {};
		\node [style=gn_phase] (110) at (-1.75, 0) {$\pi$};
		\node [style=none] (111) at (0.75, -0.5) {};
		\node [style=rn] (112) at (-2.25, -0.25) {};
		\node [style=none] (113) at (6.25, 0.5) {};
		\node [style=gn] (114) at (2.75, 0.25) {};
		\node [style=vtriang] (115) at (5.25, 0.5) {};
		\node [style=none] (116) at (2.25, 0.25) {};
		\node [style=none] (117) at (2.25, -0.75) {};
		\node [style=H box] (118) at (2.25, -0.25) {$H$};
		\node [style=none] (119) at (3.25, 0) {};
		\node [style=gn] (120) at (5.75, 0.5) {};
		\node [style=gn] (121) at (2.75, -0.75) {};
		\node [style=gn] (122) at (5.75, 0.5) {};
		\node [style=gn_phase] (123) at (6.25, -0.25) {$\frac{3\pi}{4}$};
		\node [style=gn_phase] (124) at (6.25, 0.5) {$\frac{5\pi}{4}$};
		\node [style=H box] (125) at (4.25, 0) {$\frac{1}{2}$};
		\node [style=none] (126) at (6.25, -0.25) {};
		\node [style=rn] (127) at (2.75, 0.75) {};
		\node [style=gn] (128) at (4.75, 0) {};
		\node [style=vtriang] (129) at (3.75, 0) {};
		\node [style=none] (130) at (1.5, 0) {$\overset{\substack{TR8,TR13^{\prime},\\S1}}{=}$ };
		\node [style=rn] (131) at (5.75, -0.25) {};
		\node [style=rn] (132) at (2.75, -0.25) {};
		\node [style=gn_phase] (133) at (3.25, 0) {$\pi$};
		\node [style=none] (134) at (-8.5, -2.25) {$\overset{\substack{\ref{greenpitriangl},\ref{halfbox},\\S1}}{=}$ };
		\node [style=gn_phase] (135) at (-5, -2.25) {$\frac{5\pi}{4}$};
		\node [style=gn] (136) at (-6.75, -3) {};
		\node [style=vtriang] (137) at (-6, -2.25) {};
		\node [style=gn] (138) at (-6.75, -1.75) {};
		\node [style=none] (139) at (-7.75, -3) {};
		\node [style=gn_phase] (140) at (-7.25, -2) {$\pi$};
		\node [style=triangle] (141) at (-6.75, -2.25) {};
		\node [style=H box] (142) at (-7.75, -2.5) {$H$};
		\node [style=rn_phase] (143) at (-7.25, -3) {$\pi$};
		\node [style=rn_phase] (144) at (-7.25, -2.5) {$\pi$};
		\node [style=gn] (145) at (-5.5, -2.25) {};
		\node [style=rn] (146) at (-5.5, -3) {};
		\node [style=gn_phase] (147) at (-5, -3) {$\frac{3\pi}{4}$};
		\node [style=none] (148) at (-7.75, -2) {};
		\node [style=none] (149) at (-4, -2.5) {$\overset{\substack{\ref{lem:6b},TR3,\\\ref{redpilefttriangl}}}{=}$ };
		\node [style=gn_phase] (150) at (-3, -2) {$\pi$};
		\node [style=rn_phase] (151) at (-1.5, -2.75) {$\pi$};
		\node [style=rn] (152) at (-2.5, -2.5) {};
		\node [style=none] (153) at (-3.5, -2.25) {};
		\node [style=gn_phase] (154) at (-1.5, -2) {$\frac{5\pi}{4}$};
		\node [style=rn_phase] (155) at (-2, -2.5) {$\pi$};
		\node [style=gn] (156) at (-2, -3.5) {};
		\node [style=gn_phase] (157) at (-1.5, -3.5) {$\frac{3\pi}{4}$};
		\node [style=rn] (158) at (-2.5, -3.5) {};
		\node [style=gn] (159) at (-2.5, -2) {};
		\node [style=gn] (160) at (-2, -2) {};
		\node [style=H box] (161) at (-3.5, -2.75) {$H$};
		\node [style=rn] (162) at (-2, -3) {};
		\node [style=none] (163) at (-3.5, -3.25) {};
		\node [style=gn] (164) at (-2.5, -3) {};
		\node [style=rn_phase] (165) at (-3, -2.5) {$\pi$};
		\node [style=gn_phase] (166) at (0.25, -2.75) {$\pi$};
		\node [style=gn_phase] (167) at (0.75, -3.75) {$\frac{3\pi}{4}$};
		\node [style=none] (168) at (-0.25, -2.5) {};
		\node [style=rn_phase] (169) at (0.25, -3.25) {$\pi$};
		\node [style=rn_phase] (170) at (0.75, -3) {$\pi$};
		\node [style=none] (171) at (-0.75, -2.75) {$\overset{\ref{emptypiby4sim},\ref{pbtsaa}}{=}$};
		\node [style=H box] (172) at (-0.25, -3) {$H$};
		\node [style=gn_phase] (173) at (0.75, -2.25) {$\frac{5\pi}{4}$};
		\node [style=none] (174) at (-0.25, -3.5) {};
		\node [style=none] (175) at (1.75, -3) {$\overset{\ref{emptyvariant}}{=}$};
		\node [style=H box] (176) at (2.25, -3) {$H$};
		\node [style=none] (177) at (2.25, -2.5) {};
		\node [style=none] (178) at (2.25, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (13);
		\draw (13) to (15);
		\draw (15) to (31);
		\draw [bend left=45, looseness=1.00] (17) to (22);
		\draw (22) to (15);
		\draw (13) to (4);
		\draw (30.center) to (20);
		\draw (20) to (21.center);
		\draw [bend right=15, looseness=1.25] (20) to (6);
		\draw (6) to (12);
		\draw [bend left=45, looseness=1.00] (20) to (24);
		\draw (24) to (12);
		\draw (18) to (25);
		\draw (25) to (26);
		\draw (26) to (9);
		\draw [bend left=45, looseness=1.00] (18) to (3);
		\draw (3) to (26);
		\draw (25) to (16);
		\draw (6) to (18);
		\draw (29) to (1);
		\draw (8) to (27);
		\draw (11.center) to (10.center);
		\draw (32) to (50);
		\draw (50) to (48);
		\draw [bend left=45, looseness=1.00] (32) to (34);
		\draw (34) to (48);
		\draw (50) to (45);
		\draw (36.center) to (59);
		\draw (59) to (53.center);
		\draw [bend right=15, looseness=1.25] (59) to (35);
		\draw (35) to (57);
		\draw [bend left=45, looseness=1.00] (59) to (33);
		\draw (33) to (57);
		\draw (55) to (49);
		\draw (49) to (43);
		\draw [bend left=45, looseness=1.00] (55) to (51);
		\draw (51) to (43);
		\draw (49) to (38);
		\draw (35) to (55);
		\draw (46) to (47);
		\draw (42) to (41);
		\draw (56.center) to (54.center);
		\draw (60) to (61);
		\draw (43) to (62);
		\draw (71) to (76.center);
		\draw (76.center) to (72);
		\draw (84.center) to (77);
		\draw (77) to (70.center);
		\draw [bend right=15, looseness=1.25] (77) to (67);
		\draw (67) to (78);
		\draw [bend left=45, looseness=1.00] (77) to (83);
		\draw (83) to (78);
		\draw (74.center) to (81.center);
		\draw (81.center) to (80);
		\draw (67) to (74.center);
		\draw (75) to (85);
		\draw (66) to (64);
		\draw (73.center) to (63.center);
		\draw (104) to (97.center);
		\draw (97.center) to (105);
		\draw (93.center) to (110);
		\draw (110) to (109.center);
		\draw [bend right=15, looseness=1.25] (110) to (107);
		\draw (107) to (103);
		\draw [bend left=45, looseness=1.00] (110) to (101);
		\draw (101) to (103);
		\draw (91.center) to (111.center);
		\draw (111.center) to (88);
		\draw (107) to (91.center);
		\draw (106) to (112);
		\draw (100) to (90);
		\draw (98.center) to (108.center);
		\draw (120) to (113.center);
		\draw (113.center) to (124);
		\draw (119.center) to (128);
		\draw [bend right=15, looseness=1.25] (128) to (131);
		\draw (131) to (122);
		\draw [bend left=45, looseness=1.00] (128) to (115);
		\draw (115) to (122);
		\draw (131) to (126.center);
		\draw (121) to (132);
		\draw (114) to (127);
		\draw (116.center) to (117.center);
		\draw (148.center) to (139.center);
		\draw (136) to (146);
		\draw (146) to (145);
		\draw [bend left=45, looseness=1.00] (136) to (137);
		\draw (137) to (145);
		\draw (135) to (145);
		\draw (146) to (147);
		\draw (138) to (136);
		\draw [bend right=45, looseness=1.50] (140) to (144);
		\draw [bend left=45, looseness=1.50] (140) to (144);
		\draw (144) to (140);
		\draw (143) to (136);
		\draw (153.center) to (163.center);
		\draw (151) to (154);
		\draw (151) to (157);
		\draw [bend right=45, looseness=1.50] (150) to (165);
		\draw [bend left=45, looseness=1.50] (150) to (165);
		\draw (165) to (150);
		\draw [bend right=45, looseness=1.50] (164) to (158);
		\draw [bend left=45, looseness=1.50] (164) to (158);
		\draw (158) to (164);
		\draw [bend right=45, looseness=1.50] (159) to (152);
		\draw [bend left=45, looseness=1.50] (159) to (152);
		\draw (152) to (159);
		\draw (160) to (155);
		\draw (156) to (162);
		\draw (168.center) to (174.center);
		\draw (170) to (173);
		\draw (170) to (167);
		\draw [bend right=45, looseness=1.50] (166) to (169);
		\draw [bend left=45, looseness=1.50] (166) to (169);
		\draw (169) to (166);
		\draw (177.center) to (178.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/Hadamardxwx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (-1.25, 4.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (1) at (-3, 6.75) {};
		\node [style=none] (2) at (-5.5, 4.5) {};
		\node [style=H box] (3) at (-2, 4.75) {$\frac{1}{2}$};
		\node [style=gn] (4) at (-6, 5.75) {};
		\node [style=gn_phase] (5) at (-2, 6.75) {$\pi$};
		\node [style=vtriang] (6) at (-3, 5.5) {};
		\node [style=rn] (7) at (-4.25, 4.75) {};
		\node [style=none] (8) at (-5.5, 6) {};
		\node [style=H box] (9) at (-2.5, 6) {$\frac{1}{2}$};
		\node [style=vtriang] (10) at (-3.5, 6.75) {};
		\node [style=gn_phase] (11) at (-2, 6) {$\frac{\pi}{4}$};
		\node [style=H box] (12) at (-2, 5.5) {$0$};
		\node [style=gn] (13) at (-4.25, 6) {};
		\node [style=gn] (14) at (-2.5, 5.5) {};
		\node [style=vtriang] (15) at (-4.75, 6) {};
		\node [style=gn] (16) at (-4.25, 6) {};
		\node [style=rn] (17) at (-2.5, 4.75) {};
		\node [style=gn] (18) at (-3.75, 4.75) {};
		\node [style=rn] (19) at (-3, 6) {};
		\node [style=gn_phase] (20) at (-1.5, 5.5) {$\frac{\pi}{2}$};
		\node [style=gn] (21) at (-5.5, 5.25) {};
		\node [style=rn] (22) at (-6, 5.25) {};
		\node [style=gn] (23) at (-6, 4.75) {};
		\node [style=none] (24) at (-1, 5.5) {$=$};
		\node [style=rn] (25) at (-6, 6.75) {};
		\node [style=none] (26) at (-6.5, 5) {};
		\node [style=H box] (27) at (-6.5, 5.5) {$H$};
		\node [style=none] (28) at (-6.5, 6) {};
		\node [style=gn] (29) at (-6, 6.25) {};
		\node [style=none] (30) at (-7, 5.5) {$=$};
		\node [style=rn] (31) at (0, 5.25) {};
		\node [style=H box] (32) at (6.25, 4.75) {$\frac{1}{2}$};
		\node [style=rn] (33) at (0, 6.75) {};
		\node [style=none] (34) at (0.5, 6) {};
		\node [style=rn] (35) at (1.75, 4.75) {};
		\node [style=H box] (36) at (6.25, 5.5) {$0$};
		\node [style=gn] (37) at (4.5, 4.75) {};
		\node [style=gn] (38) at (1.75, 6) {};
		\node [style=rn] (39) at (5.75, 4.75) {};
		\node [style=gn] (40) at (0, 5.75) {};
		\node [style=H box] (41) at (-0.5, 5.5) {$H$};
		\node [style=gn] (42) at (5.75, 5.5) {};
		\node [style=none] (43) at (-0.5, 5) {};
		\node [style=gn_phase] (44) at (7, 4.75) {$\frac{-\pi}{4}$};
		\node [style=vtriang] (45) at (5.25, 5.5) {};
		\node [style=gn] (46) at (0.5, 5.25) {};
		\node [style=none] (47) at (0.5, 4.5) {};
		\node [style=gn] (48) at (0, 4.75) {};
		\node [style=none] (49) at (-0.5, 6) {};
		\node [style=gn] (50) at (0, 6.25) {};
		\node [style=vtriang] (51) at (1.25, 6) {};
		\node [style=none] (52) at (-7.25, 3.25) {$=$};
		\node [style=gn] (53) at (1.75, 6) {};
		\node [style=gn_phase] (54) at (6.75, 5.5) {$\frac{\pi}{2}$};
		\node [style=gn] (55) at (3.5, 5.5) {};
		\node [style=vtriang] (56) at (3, 5.5) {};
		\node [style=gn] (57) at (2.25, 4.75) {};
		\node [style=rn] (58) at (3.5, 4.75) {};
		\node [style=gn] (59) at (2.25, 4.75) {};
		\node [style=H box] (60) at (4, 5.5) {$\frac{1}{2}$};
		\node [style=gn_phase] (61) at (4.5, 5.5) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (62) at (2.75, 6) {$\pi$};
		\node [style=H box] (63) at (-0.5, 2.5) {$\frac{1}{2}$};
		\node [style=H box] (64) at (-6.75, 3.25) {$H$};
		\node [style=gn_phase] (65) at (-5, 3.75) {$\pi$};
		\node [style=gn_phase] (66) at (0.25, 2.5) {$\frac{-\pi}{4}$};
		\node [style=vtriang] (67) at (-1.5, 3.25) {};
		\node [style=gn] (68) at (-4.5, 2.5) {};
		\node [style=rn] (69) at (-3.25, 2.5) {};
		\node [style=H box] (70) at (-2.75, 3.25) {$\frac{1}{2}$};
		\node [style=gn] (71) at (-3.25, 3.25) {};
		\node [style=rn] (72) at (-5, 2.5) {};
		\node [style=gn] (73) at (-4.5, 2.5) {};
		\node [style=vtriang] (74) at (-3.75, 3.25) {};
		\node [style=gn] (75) at (-6.25, 3) {};
		\node [style=none] (76) at (-6.25, 3.75) {};
		\node [style=vtriang] (77) at (-5.5, 3.75) {};
		\node [style=gn] (78) at (-2.25, 2.5) {};
		\node [style=gn_phase] (79) at (-2.25, 3.25) {$\frac{\pi}{4}$};
		\node [style=none] (80) at (-6.75, 3.75) {};
		\node [style=gn] (81) at (-4.25, 3.75) {};
		\node [style=none] (82) at (-6.25, 2.25) {};
		\node [style=none] (83) at (-6.75, 2.75) {};
		\node [style=rn] (84) at (-1, 2.5) {};
		\node [style=gn] (85) at (-1, 3.25) {};
		\node [style=gn_phase] (86) at (0.5, 3.25) {$\frac{\pi}{2}$};
		\node [style=rn] (87) at (-0.5, 3.25) {};
		\node [style=rn] (88) at (0, 3.25) {};
		\node [style=gn_phase] (89) at (6.5, 2.5) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (90) at (6.5, 3.25) {$\frac{\pi}{4}$};
		\node [style=none] (91) at (1, 3) {$=$};
		\node [style=H box] (92) at (2, 3) {$H$};
		\node [style=none] (93) at (2, 2.5) {};
		\node [style=none] (94) at (2.5, 2.25) {};
		\node [style=gn] (95) at (4.25, 2.5) {};
		\node [style=gn] (96) at (5.5, 3.25) {};
		\node [style=H box] (97) at (6, 2.5) {$\frac{1}{2}$};
		\node [style=vtriang] (98) at (3.25, 3.75) {};
		\node [style=gn] (99) at (1.5, 3.5) {};
		\node [style=rn] (100) at (5.5, 2.5) {};
		\node [style=gn] (101) at (4.25, 2.5) {};
		\node [style=rn] (102) at (3.75, 2.5) {};
		\node [style=gn] (103) at (2.5, 3) {};
		\node [style=none] (104) at (2.5, 3.75) {};
		\node [style=none] (105) at (2, 3.5) {};
		\node [style=gn_phase] (106) at (3.75, 3.75) {$\pi$};
		\node [style=vtriang] (107) at (5, 3.25) {};
		\node [style=H box] (108) at (6, 3.25) {$\frac{1}{2}$};
		\node [style=gn] (109) at (1.5, 2.5) {};
		\node [style=rn] (110) at (1.5, 3) {};
		\node [style=gn] (111) at (-6.75, 0.5) {};
		\node [style=gn_phase] (112) at (-4.5, 1.75) {$\pi$};
		\node [style=gn] (113) at (-5.75, 1) {};
		\node [style=gn] (114) at (-3.5, 0.5) {};
		\node [style=rn] (115) at (-2.25, 0.5) {};
		\node [style=gn] (116) at (-2.25, 1.25) {};
		\node [style=none] (117) at (-5.75, 0.25) {};
		\node [style=gn] (118) at (-6.75, 1.5) {};
		\node [style=vtriang] (119) at (-2.75, 1.25) {};
		\node [style=gn_phase] (120) at (-1.75, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (121) at (-4.5, 0.5) {};
		\node [style=H box] (122) at (-6.25, 1) {$H$};
		\node [style=none] (123) at (-6.25, 1.5) {};
		\node [style=vtriang] (124) at (-5, 1.75) {};
		\node [style=none] (125) at (-6.25, 0.5) {};
		\node [style=gn] (126) at (-3.5, 0.5) {};
		\node [style=rn] (127) at (-6.75, 1) {};
		\node [style=H box] (128) at (-4, 0.5) {$\frac{1}{2}$};
		\node [style=none] (129) at (-5.75, 1.75) {};
		\node [style=gn_phase] (130) at (-1.75, 1.25) {$\frac{\pi}{4}$};
		\node [style=none] (131) at (-7.25, 1) {$=$};
		\node [style=none] (132) at (0.5, 1.75) {};
		\node [style=gn_phase] (133) at (4, 0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (134) at (0.5, 0.25) {};
		\node [style=gn] (135) at (3.5, 1.25) {};
		\node [style=none] (136) at (-1, 1) {$=$};
		\node [style=rn] (137) at (3.5, 0.5) {};
		\node [style=gn_phase] (138) at (1.75, 1.75) {$\pi$};
		\node [style=vtriang] (139) at (1.25, 1.75) {};
		\node [style=gn_phase] (140) at (4, 1.25) {$\frac{\pi}{4}$};
		\node [style=rn] (141) at (1.75, 0.5) {};
		\node [style=gn] (142) at (2.25, 0.5) {};
		\node [style=H box] (143) at (0, 1) {$H$};
		\node [style=gn] (144) at (-0.5, 0.5) {};
		\node [style=rn] (145) at (-0.5, 1) {};
		\node [style=gn] (146) at (2.25, 0.5) {};
		\node [style=gn] (147) at (0.5, 1) {};
		\node [style=none] (148) at (0, 0.5) {};
		\node [style=none] (149) at (0, 1.5) {};
		\node [style=vtriang] (150) at (3, 1.25) {};
		\node [style=gn] (151) at (2.25, 1.75) {};
		\node [style=triangle] (152) at (2.25, 1.25) {};
		\node [style=none] (153) at (-7.25, -1) {$=$};
		\node [style=none] (154) at (-6.25, -1.5) {};
		\node [style=none] (155) at (-5.75, -1.75) {};
		\node [style=gn] (156) at (-4, -0.25) {};
		\node [style=vtriang] (157) at (-5, -0.75) {};
		\node [style=gn_phase] (158) at (-2.25, -1.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (159) at (-4.5, -1.5) {};
		\node [style=gn_phase] (160) at (-5.75, -1) {$\pi$};
		\node [style=none] (161) at (-6.25, -0.5) {};
		\node [style=gn_phase] (162) at (-4, -1.5) {$\pi$};
		\node [style=gn_phase] (163) at (-2.25, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (164) at (-2.75, -1.5) {};
		\node [style=none] (165) at (-5.75, -0.25) {};
		\node [style=triangle] (166) at (-4, -0.75) {};
		\node [style=vtriang] (167) at (-3.25, -0.75) {};
		\node [style=H box] (168) at (-6.25, -1) {$H$};
		\node [style=gn] (169) at (-2.75, -0.75) {};
		\node [style=rn] (170) at (-6.75, -1) {};
		\node [style=gn] (171) at (-6.75, -1.5) {};
		\node [style=gn] (172) at (-5.75, 1.75) {};
		\node [style=gn] (173) at (2, 2.5) {};
		\node [style=gn] (174) at (2.5, 3.75) {};
		\node [style=gn] (175) at (-6.25, 2.25) {};
		\node [style=gn] (176) at (-6.25, 3.75) {};
		\node [style=gn] (177) at (0.5, 6) {};
		\node [style=gn] (178) at (0.5, 4.5) {};
		\node [style=gn] (179) at (-5.5, 4.5) {};
		\node [style=gn] (180) at (-5.5, 6) {};
		\node [style=gn] (181) at (-5.75, -1.75) {};
		\node [style=gn] (182) at (-5.75, -0.25) {};
		\node [style=gn] (183) at (0.5, 1.75) {};
		\node [style=gn] (184) at (0.5, 0.25) {};
		\node [style=gn] (185) at (-5.75, 0.25) {};
		\node [style=gn_phase] (186) at (-1.5, -1.75) {$\pi$};
		\node [style=none] (187) at (-1.25, -1.5) {};
		\node [style=triangle] (188) at (-0.5, -1) {};
		\node [style=none] (189) at (-1.25, -0.5) {};
		\node [style=gn] (190) at (0.75, -1) {};
		\node [style=gn_phase] (191) at (-0.5, -1.75) {$\pi$};
		\node [style=rn] (192) at (0.75, -1.75) {};
		\node [style=none] (193) at (-1.75, -1) {$=$};
		\node [style=gn_phase] (194) at (1.25, -1.75) {$\frac{-\pi}{4}$};
		\node [style=vtriang] (195) at (0.25, -1) {};
		\node [style=gn] (196) at (-0.5, -0.5) {};
		\node [style=gn_phase] (197) at (1.25, -1) {$\frac{\pi}{4}$};
		\node [style=vtriang] (198) at (-1, -1.75) {};
		\node [style=H box] (199) at (-1.25, -1) {$H$};
		\node [style=none] (200) at (2.25, -1.5) {};
		\node [style=gn_phase] (201) at (5.25, -1.75) {$\frac{3\pi}{4}$};
		\node [style=gn_phase] (202) at (5.25, -1) {$\frac{5\pi}{4}$};
		\node [style=rn] (203) at (4.75, -1.75) {};
		\node [style=H box] (204) at (2.25, -1) {$H$};
		\node [style=rn_phase] (205) at (3, -1.75) {$\pi$};
		\node [style=gn] (206) at (3.5, -1.75) {};
		\node [style=none] (207) at (1.75, -1) {$=$};
		\node [style=none] (208) at (2.25, -0.5) {};
		\node [style=triangle] (209) at (3.5, -1) {};
		\node [style=vtriang] (210) at (4.25, -1) {};
		\node [style=gn] (211) at (3.5, -0.5) {};
		\node [style=gn] (212) at (4.75, -1) {};
		\node [style=rn_phase] (213) at (2.75, -1.25) {$\pi$};
		\node [style=gn_phase] (214) at (2.75, -0.75) {$\pi$};
		\node [style=none] (215) at (-6.75, -3) {};
		\node [style=none] (216) at (-6.75, -4) {};
		\node [style=vtriang] (217) at (-4.25, -3) {};
		\node [style=H box] (218) at (-6.75, -3.5) {$H$};
		\node [style=gn_phase] (219) at (-3.25, -3.75) {$\frac{3\pi}{4}$};
		\node [style=gn_phase] (220) at (-3.75, -3) {$\frac{5\pi}{4}$};
		\node [style=none] (221) at (-7.25, -3.25) {$=$};
		\node [style=rn_phase] (222) at (-6.25, -3.25) {$\pi$};
		\node [style=rn_phase] (223) at (-3.75, -3.75) {$\pi$};
		\node [style=gn_phase] (224) at (-6.25, -2.75) {$\pi$};
		\node [style=rn] (225) at (-5.75, -4.25) {};
		\node [style=gn] (226) at (-5.75, -3.75) {};
		\node [style=rn] (227) at (-5.75, -3.25) {};
		\node [style=gn] (228) at (-5.75, -2.75) {};
		\node [style=gn] (229) at (-5.25, -2.75) {};
		\node [style=triangle] (230) at (-5.25, -3.25) {};
		\node [style=rn_phase] (231) at (-4.75, -3) {$\pi$};
		\node [style=rn_phase] (232) at (-5.25, -3.75) {$\pi$};
		\node [style=rn_phase] (233) at (-2, -3.25) {$\pi$};
		\node [style=gn] (234) at (-1.5, -2.75) {};
		\node [style=rn_phase] (235) at (-1, -3.75) {$\pi$};
		\node [style=gn_phase] (236) at (-2, -2.75) {$\pi$};
		\node [style=H box] (237) at (-2.5, -3.5) {$H$};
		\node [style=gn_phase] (238) at (0, -4) {$\frac{3\pi}{4}$};
		\node [style=rn] (239) at (-1.5, -3.25) {};
		\node [style=gn] (240) at (-1, -3) {};
		\node [style=none] (241) at (-2.5, -4) {};
		\node [style=none] (242) at (-2.5, -3) {};
		\node [style=gn_phase] (243) at (0, -3) {$\frac{5\pi}{4}$};
		\node [style=rn] (244) at (-1.5, -4.25) {};
		\node [style=gn] (245) at (-1.5, -3.75) {};
		\node [style=none] (246) at (-3, -3.25) {$=$};
		\node [style=rn_phase] (247) at (0, -3.5) {$\pi$};
		\node [style=gn] (248) at (-0.5, -3.5) {};
		\node [style=rn] (249) at (-0.5, -3) {};
		\node [style=gn_phase] (250) at (2.75, -3) {$\frac{-3\pi}{4}$};
		\node [style=H box] (251) at (1, -3.5) {$H$};
		\node [style=gn_phase] (252) at (1.5, -3.5) {$\pi$};
		\node [style=none] (253) at (1, -4) {};
		\node [style=rn_phase] (254) at (2.25, -4) {$\pi$};
		\node [style=rn_phase] (255) at (1.5, -4) {$\pi$};
		\node [style=gn_phase] (256) at (1.75, -3) {$\frac{3\pi}{4}$};
		\node [style=none] (257) at (0.5, -3.25) {$=$};
		\node [style=none] (258) at (1, -3) {};
		\node [style=gn_phase] (259) at (4.25, -3.5) {$\pi$};
		\node [style=none] (260) at (3.75, -3) {};
		\node [style=rn] (261) at (5, -4) {};
		\node [style=none] (262) at (3.25, -3.25) {$=$};
		\node [style=gn_phase] (263) at (4.75, -3.5) {$\frac{3\pi}{4}$};
		\node [style=gn_phase] (264) at (5.5, -3.5) {$\frac{-3\pi}{4}$};
		\node [style=rn] (265) at (4.25, -4) {};
		\node [style=none] (266) at (3.75, -4) {};
		\node [style=H box] (267) at (3.75, -3.5) {$H$};
		\node [style=gn] (268) at (4.75, -4.5) {};
		\node [style=rn_phase] (269) at (4.75, -5) {$\pi$};
		\node [style=gn] (270) at (5, -2.5) {};
		\node [style=rn] (271) at (5, -3) {};
		\node [style=gn] (272) at (5.25, -5) {};
		\node [style=rn] (273) at (5.25, -4.5) {};
		\node [style=gn] (274) at (5.75, -5) {};
		\node [style=rn] (275) at (5.75, -4.5) {};
		\node [style=gn_phase] (276) at (-5.5, -5.75) {$\frac{-3\pi}{4}$};
		\node [style=gn] (277) at (-6, -4.75) {};
		\node [style=rn] (278) at (-6, -6.25) {};
		\node [style=gn_phase] (279) at (-6.25, -5.75) {$\frac{3\pi}{4}$};
		\node [style=none] (280) at (-6.75, -5.5) {};
		\node [style=none] (281) at (-6.75, -6.5) {};
		\node [style=rn_phase] (282) at (-6.25, -7.25) {$\pi$};
		\node [style=none] (283) at (-7.25, -6) {$=$};
		\node [style=H box] (284) at (-6.75, -6) {$H$};
		\node [style=gn_phase] (285) at (-6.25, -6.75) {$\pi$};
		\node [style=rn] (286) at (-6, -5.25) {};
		\node [style=rn_phase] (287) at (-3.5, -6.75) {$\pi$};
		\node [style=none] (288) at (-4.25, -5.5) {};
		\node [style=rn] (289) at (-3.5, -5.75) {};
		\node [style=gn_phase] (290) at (-3.75, -6.25) {$\frac{-\pi}{4}$};
		\node [style=H box] (291) at (-4.25, -6) {$H$};
		\node [style=gn] (292) at (-3.5, -5.25) {};
		\node [style=none] (293) at (-4.25, -6.5) {};
		\node [style=gn_phase] (294) at (-3, -6.25) {$\frac{\pi}{4}$};
		\node [style=none] (295) at (-4.75, -6) {$=$};
		\node [style=gn_phase] (296) at (-1.25, -6.5) {$\frac{-\pi}{4}$};
		\node [style=H box] (297) at (-1.75, -6) {$H$};
		\node [style=gn_phase] (298) at (-1.25, -5.5) {$\frac{\pi}{4}$};
		\node [style=none] (299) at (-1.75, -5.5) {};
		\node [style=none] (300) at (-1.75, -6.5) {};
		\node [style=rn_phase] (301) at (-1.25, -6) {$\pi$};
		\node [style=none] (302) at (-2.25, -6) {$=$};
		\node [style=rn] (303) at (-0.75, -6.25) {};
		\node [style=gn] (304) at (-0.75, -5.75) {};
		\node [style=none] (305) at (0.25, -5.5) {};
		\node [style=H box] (306) at (0.25, -6) {$H$};
		\node [style=none] (307) at (-0.25, -6) {$=$};
		\node [style=none] (308) at (0.25, -6.5) {};
		\node [style=gn] (309) at (2.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (19);
		\draw (19) to (1);
		\draw (1) to (5);
		\draw [bend left=45, looseness=1.00] (16) to (10);
		\draw (10) to (1);
		\draw (19) to (11);
		\draw (8.center) to (21);
		\draw (21) to (2.center);
		\draw [bend right=15, looseness=1.25] (21) to (7);
		\draw (7) to (13);
		\draw [bend left=45, looseness=1.00] (21) to (15);
		\draw (15) to (13);
		\draw (18) to (17);
		\draw (17) to (14);
		\draw (14) to (20);
		\draw [bend left=45, looseness=1.00] (18) to (6);
		\draw (6) to (14);
		\draw (17) to (0);
		\draw (7) to (18);
		\draw (23) to (22);
		\draw (29) to (25);
		\draw (28.center) to (26.center);
		\draw (34.center) to (46);
		\draw (46) to (47.center);
		\draw [bend right=15, looseness=1.25] (46) to (35);
		\draw (35) to (38);
		\draw [bend left=45, looseness=1.00] (46) to (51);
		\draw (51) to (38);
		\draw (37) to (39);
		\draw (39) to (42);
		\draw (42) to (54);
		\draw [bend left=45, looseness=1.00] (37) to (45);
		\draw (45) to (42);
		\draw (39) to (44);
		\draw (35) to (37);
		\draw (48) to (31);
		\draw (50) to (33);
		\draw (49.center) to (43.center);
		\draw (59) to (58);
		\draw (58) to (55);
		\draw [bend left=45, looseness=1.00] (59) to (56);
		\draw (56) to (55);
		\draw (61) to (55);
		\draw (53) to (62);
		\draw (76.center) to (75);
		\draw (75) to (82.center);
		\draw [bend right=15, looseness=1.25] (75) to (72);
		\draw (72) to (65);
		\draw [bend left=45, looseness=1.00] (75) to (77);
		\draw (77) to (65);
		\draw (78) to (84);
		\draw (84) to (85);
		\draw [bend left=45, looseness=1.00] (78) to (67);
		\draw (67) to (85);
		\draw (84) to (66);
		\draw (72) to (78);
		\draw (80.center) to (83.center);
		\draw (73) to (69);
		\draw (69) to (71);
		\draw [bend left=45, looseness=1.00] (73) to (74);
		\draw (74) to (71);
		\draw (79) to (71);
		\draw (87) to (85);
		\draw (104.center) to (103);
		\draw (103) to (94.center);
		\draw [bend right=15, looseness=1.25] (103) to (102);
		\draw (102) to (106);
		\draw [bend left=45, looseness=1.00] (103) to (98);
		\draw (98) to (106);
		\draw (105.center) to (93.center);
		\draw (101) to (100);
		\draw (100) to (96);
		\draw [bend left=45, looseness=1.00] (101) to (107);
		\draw (107) to (96);
		\draw (90) to (96);
		\draw (88) to (86);
		\draw (109) to (110);
		\draw (100) to (89);
		\draw (102) to (101);
		\draw (129.center) to (113);
		\draw (113) to (117.center);
		\draw [bend right=15, looseness=1.25] (113) to (121);
		\draw (121) to (112);
		\draw [bend left=45, looseness=1.00] (113) to (124);
		\draw (124) to (112);
		\draw (123.center) to (125.center);
		\draw (126) to (115);
		\draw (115) to (116);
		\draw [bend left=45, looseness=1.00] (126) to (119);
		\draw (119) to (116);
		\draw (130) to (116);
		\draw (111) to (127);
		\draw (115) to (120);
		\draw (121) to (126);
		\draw (132.center) to (147);
		\draw (147) to (134.center);
		\draw [bend right=15, looseness=1.25] (147) to (141);
		\draw (141) to (138);
		\draw [bend left=45, looseness=1.00] (147) to (139);
		\draw (139) to (138);
		\draw (149.center) to (148.center);
		\draw (142) to (137);
		\draw (137) to (135);
		\draw [bend left=45, looseness=1.00] (142) to (150);
		\draw (150) to (135);
		\draw (140) to (135);
		\draw (144) to (145);
		\draw (137) to (133);
		\draw (141) to (142);
		\draw (146) to (151);
		\draw (165.center) to (160);
		\draw (160) to (155.center);
		\draw [bend right=15, looseness=1.25] (160) to (159);
		\draw [bend left=15, looseness=1.25] (160) to (157);
		\draw (161.center) to (154.center);
		\draw (162) to (164);
		\draw (164) to (169);
		\draw [bend left=45, looseness=1.00] (162) to (167);
		\draw (167) to (169);
		\draw (163) to (169);
		\draw (171) to (170);
		\draw (164) to (158);
		\draw (159) to (162);
		\draw [bend left=60, looseness=1.50] (157) to (159);
		\draw (156) to (162);
		\draw (186) to (198);
		\draw (189.center) to (187.center);
		\draw (191) to (192);
		\draw (192) to (190);
		\draw [bend left=45, looseness=1.00] (191) to (195);
		\draw (195) to (190);
		\draw (197) to (190);
		\draw (192) to (194);
		\draw (196) to (191);
		\draw (191) to (198);
		\draw (208.center) to (200.center);
		\draw (206) to (203);
		\draw (203) to (212);
		\draw [bend left=45, looseness=1.00] (206) to (210);
		\draw (210) to (212);
		\draw (202) to (212);
		\draw (203) to (201);
		\draw (211) to (206);
		\draw [bend right=45, looseness=1.50] (214) to (213);
		\draw [bend left=45, looseness=1.50] (214) to (213);
		\draw (213) to (214);
		\draw (205) to (206);
		\draw (215.center) to (216.center);
		\draw (223) to (220);
		\draw (217) to (220);
		\draw (223) to (219);
		\draw [bend right=45, looseness=1.50] (224) to (222);
		\draw [bend left=45, looseness=1.50] (224) to (222);
		\draw (222) to (224);
		\draw [bend right=45, looseness=1.50] (226) to (225);
		\draw [bend left=45, looseness=1.50] (226) to (225);
		\draw (225) to (226);
		\draw [bend right=45, looseness=1.50] (228) to (227);
		\draw [bend left=45, looseness=1.50] (228) to (227);
		\draw (227) to (228);
		\draw (229) to (232);
		\draw (231) to (217);
		\draw (242.center) to (241.center);
		\draw (247) to (243);
		\draw (247) to (238);
		\draw [bend right=45, looseness=1.50] (236) to (233);
		\draw [bend left=45, looseness=1.50] (236) to (233);
		\draw (233) to (236);
		\draw [bend right=45, looseness=1.50] (245) to (244);
		\draw [bend left=45, looseness=1.50] (245) to (244);
		\draw (244) to (245);
		\draw [bend right=45, looseness=1.50] (234) to (239);
		\draw [bend left=45, looseness=1.50] (234) to (239);
		\draw (239) to (234);
		\draw (240) to (235);
		\draw (248) to (249);
		\draw (258.center) to (253.center);
		\draw [bend right=15, looseness=1.00] (254) to (250);
		\draw [bend left=15, looseness=1.25] (254) to (256);
		\draw [bend right=45, looseness=1.50] (252) to (255);
		\draw [bend left=45, looseness=1.50] (252) to (255);
		\draw (255) to (252);
		\draw (260.center) to (266.center);
		\draw [bend right=15, looseness=1.00] (261) to (264);
		\draw [bend left=15, looseness=1.25] (261) to (263);
		\draw [bend right=45, looseness=1.50] (259) to (265);
		\draw [bend left=45, looseness=1.50] (259) to (265);
		\draw (265) to (259);
		\draw (268) to (269);
		\draw (265) to (268);
		\draw (261) to (268);
		\draw (270) to (271);
		\draw (271) to (263);
		\draw (271) to (264);
		\draw (272) to (273);
		\draw (274) to (275);
		\draw (280.center) to (281.center);
		\draw [bend right=15, looseness=1.00] (278) to (276);
		\draw [bend left=15, looseness=1.25] (278) to (279);
		\draw (285) to (282);
		\draw (278) to (285);
		\draw (277) to (286);
		\draw (286) to (279);
		\draw (286) to (276);
		\draw (288.center) to (293.center);
		\draw [bend right=15, looseness=1.00] (287) to (294);
		\draw [bend left=15, looseness=1.25] (287) to (290);
		\draw (292) to (289);
		\draw (289) to (290);
		\draw (289) to (294);
		\draw (299.center) to (300.center);
		\draw (301) to (298);
		\draw (301) to (296);
		\draw [bend right=45, looseness=1.50] (304) to (303);
		\draw [bend left=45, looseness=1.50] (304) to (303);
		\draw (303) to (304);
		\draw (305.center) to (308.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/Hadascalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.25, 0.25) {};
		\node [style=gn] (1) at (-0.25, -0.25) {};
		\node [style=H box] (2) at (0.25, 0) {$H$};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/Hopftrprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=gn] (2) at (-2.75, 0.5) {};
		\node [style=none] (3) at (-3.25, -0.25) {};
		\node [style=none] (4) at (-2.75, -1) {};
		\node [style=none] (5) at (-2, 0) {$=$};
		\node [style=gn] (6) at (-3.25, -0.25) {};
		\node [style=none] (7) at (-2.5, 0) {};
		\node [style=rn] (8) at (-3.25, 0.25) {};
		\node [style=none] (9) at (-3.25, 0.25) {};
		\node [style=none] (10) at (-2.75, 1) {};
		\node [style=rn] (11) at (-2.75, -0.5) {};
		\node [style=none] (12) at (-2.75, 0.5) {};
		\node [style=gn] (13) at (-1, 0.5) {};
		\node [style=triangle] (14) at (-0.5, 0) {};
		\node [style=rn] (15) at (-1, -0.5) {};
		\node [style=none] (16) at (-0.5, 0) {};
		\node [style=gn] (17) at (-0.5, -0.5) {};
		\node [style=none] (18) at (-1, -1) {};
		\node [style=none] (19) at (-1, 0.5) {};
		\node [style=none] (20) at (-1, 1) {};
		\node [style=gn] (21) at (-1.5, -0.25) {};
		\node [style=rn] (22) at (-1.5, 0.25) {};
		\node [style=gn] (23) at (-0.5, -1) {};
		\node [style=none] (24) at (0, 0) {$\overset{Sym}{=}$};
		\node [style=rn] (25) at (1.5, -0.5) {};
		\node [style=gn] (26) at (1.5, 0.5) {};
		\node [style=rn] (27) at (0.5, 0.25) {};
		\node [style=gn] (28) at (0.5, -0.25) {};
		\node [style=gn] (29) at (1.5, -1) {};
		\node [style=none] (30) at (1, -1) {};
		\node [style=gn] (31) at (1, -0.5) {};
		\node [style=triangle] (32) at (1, 0) {};
		\node [style=none] (33) at (1, 0) {};
		\node [style=none] (34) at (1.5, 0.5) {};
		\node [style=none] (35) at (1.5, 1) {};
		\node [style=triangle] (36) at (2.5, 0) {};
		\node [style=none] (37) at (2.5, -0.5) {};
		\node [style=none] (38) at (2.5, 0.5) {};
		\node [style=none] (39) at (2, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (3.center);
		\draw (10.center) to (2);
		\draw [bend left, looseness=0.75] (2) to (1.center);
		\draw (4.center) to (11);
		\draw [bend left, looseness=1.00] (11) to (12.center);
		\draw [bend right, looseness=0.75] (11) to (7.center);
		\draw (1.center) to (7.center);
		\draw (20.center) to (13);
		\draw [bend left, looseness=0.75] (13) to (16.center);
		\draw (18.center) to (15);
		\draw [bend left, looseness=1.00] (15) to (19.center);
		\draw (15) to (17);
		\draw (16.center) to (17);
		\draw (22) to (21);
		\draw (23) to (17);
		\draw (35.center) to (26);
		\draw [bend right, looseness=0.75] (26) to (33.center);
		\draw (29) to (25);
		\draw [bend right, looseness=1.00] (25) to (34.center);
		\draw (25) to (31);
		\draw (33.center) to (31);
		\draw (27) to (28);
		\draw (30.center) to (31);
		\draw (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/Hopftrprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-0.75, 0) {};
		\node [style=triangle] (1) at (-2.5, 0) {};
		\node [style=rn] (2) at (1, -0.5) {};
		\node [style=gn] (3) at (1, -1) {};
		\node [style=triangle] (4) at (2, 0) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=gn] (8) at (-1.25, 0.5) {};
		\node [style=none] (9) at (-0.75, 0) {};
		\node [style=rn] (10) at (-1.25, -0.5) {};
		\node [style=rn] (11) at (-2.75, -0.5) {};
		\node [style=none] (12) at (-1.25, 0.5) {};
		\node [style=gn] (13) at (-0.75, -0.75) {};
		\node [style=none] (14) at (-1.25, 1) {};
		\node [style=none] (15) at (-2.75, 0.5) {};
		\node [style=none] (16) at (-0.25, 0) {$\overset{Sym}{=}$};
		\node [style=none] (17) at (-2.5, 0) {};
		\node [style=gn] (18) at (0.5, -0.5) {};
		\node [style=none] (19) at (2, -0.5) {};
		\node [style=none] (20) at (-2.5, 0) {};
		\node [style=none] (21) at (0.5, -1) {};
		\node [style=none] (22) at (0.5, 0) {};
		\node [style=gn] (23) at (-0.75, -0.25) {};
		\node [style=none] (24) at (-1.25, -1) {};
		\node [style=none] (25) at (-2.75, -1) {};
		\node [style=gn] (26) at (1, 0.5) {};
		\node [style=gn] (27) at (-2.75, 0.5) {};
		\node [style=none] (28) at (-2.75, 1) {};
		\node [style=triangle] (29) at (0.5, 0) {};
		\node [style=none] (30) at (-2, 0) {$\overset{\substack{S1\\S2}}{=}$ };
		\node [style=none] (31) at (1.5, 0) {$\overset{\substack{S1\\B1}}{=}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (27);
		\draw [bend left, looseness=0.75] (27) to (20.center);
		\draw (25.center) to (11);
		\draw [bend left, looseness=1.00] (11) to (15.center);
		\draw [bend right, looseness=0.75] (11) to (17.center);
		\draw (20.center) to (17.center);
		\draw (14.center) to (8);
		\draw [bend left, looseness=1.00] (8) to (9.center);
		\draw (24.center) to (10);
		\draw [bend left, looseness=1.00] (10) to (12.center);
		\draw (10) to (23);
		\draw (9.center) to (23);
		\draw (13) to (23);
		\draw (7.center) to (26);
		\draw [bend right, looseness=0.75] (26) to (22.center);
		\draw (3) to (2);
		\draw [bend right, looseness=1.00] (2) to (5.center);
		\draw (2) to (18);
		\draw (22.center) to (18);
		\draw (21.center) to (18);
		\draw (19.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/Hopfx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=rn] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=gn] (4) at (0.5, -0.25) {};
		\node [style=gn] (5) at (-0.75, -0.25) {};
		\node [style=rn] (6) at (-0.75, 0.25) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2) to (1.center);
		\draw (4) to (3.center);
		\draw [style=none] (6) to (7.center);
		\draw (5) to (8.center);
		\draw [style=swap, bend right=45, looseness=1.25] (6) to (5);
		\draw [style=swap, bend left=45, looseness=1.25] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/Hrule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box, scale=1] (0) at (-1, 0) {$H$};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-0.5, 0) {=};
		\node [style=none] (4) at (1.5, 0) {=};
		\node [style=triangle] (5) at (0, 0.5) {};
		\node [style=dtriangle] (6) at (0, -0.5) {};
		\node [style=gn, scale=1] (7) at (0, 0) {$\pi$};
		\node [style=vtriang] (8) at (0.5, 0) {};
		\node [style=none] (9) at (0, 0.75) {};
		\node [style=none] (10) at (0, -1) {};
		\node [style=gn, scale=1] (11) at (1, 0) {};
		\node [style=none] (12) at (2, 1) {};
		\node [style=none] (13) at (2, -1) {};
		\node [style=gn, scale=1] (14) at (3.25, 0) {};
		\node [style=dtriangle] (15) at (2, 0.5) {};
		\node [style=triangle] (16) at (2, -0.5) {};
		\node [style=gn, scale=1] (17) at (2, 0) {$\pi$};
		\node [style=none] (18) at (2.25, -0.25) {-{\scriptsize1}};
		\node [style=none] (19) at (2.25, 0.5) {-{\scriptsize1}};
		\node [style=vrt] (20) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (9.center) to (10.center);
		\draw (7) to (11);
		\draw (12.center) to (13.center);
		\draw (17) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/P2simplification.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 2.75) {};
		\node [style=triangle] (1) at (-7, -1.75) {};
		\node [style=none] (2) at (-6.5, 0.25) {};
		\node [style=none] (3) at (-7.5, -1) {};
		\node [style=none] (4) at (-5.5, 0.25) {};
		\node [style=none] (5) at (-5.5, -3.25) {};
		\node [style=triangle] (6) at (-7, -2.75) {};
		\node [style=none] (7) at (-7.5, -1) {};
		\node [style=none] (8) at (-6.5, 0.25) {};
		\node [style=zhbx] (9) at (-7, 0.75) {$\vee$};
		\node [style=rn] (10) at (-6.5, -2.25) {};
		\node [style=rn] (11) at (-5.5, -2.75) {};
		\node [style=none] (12) at (-6.5, -3.25) {};
		\node [style=none] (13) at (-5.5, -3.25) {};
		\node [style=none] (14) at (-6.5, 2.75) {};
		\node [style=dtriangle] (15) at (-7, 2.25) {};
		\node [style=gn, scale=1] (16) at (-7.5, -1) {};
		\node [style=gn, scale=1] (17) at (-5.5, -0.25) {};
		\node [style=none] (18) at (-7.5, -3.25) {};
		\node [style=none] (19) at (-7.5, 0.25) {};
		\node [style=none] (20) at (-7.5, -3.25) {};
		\node [style=none] (21) at (-7.5, 2.75) {};
		\node [style=gn, scale=1] (22) at (-7, -2.25) {};
		\node [style=gn, scale=1] (23) at (-5.5, 0.25) {};
		\node [style=rn_phase] (24) at (-6, -1.25) {$\pi$};
		\node [style=none] (25) at (-6.5, -1) {};
		\node [style=none] (26) at (-5.5, -1) {};
		\node [style=dtriangle] (27) at (-7, 1.25) {};
		\node [style=gn, scale=1] (28) at (-7, -0.25) {};
		\node [style=zhbx] (29) at (-7, -1.25) {$\wedge$};
		\node [style=rn_phase] (30) at (-6, 0.5) {$\pi$};
		\node [style=none] (31) at (-5.5, 0.25) {};
		\node [style=none] (32) at (-7.5, 0.25) {};
		\node [style=none] (33) at (-6.5, -3.25) {};
		\node [style=rn] (34) at (-6.25, -0.25) {};
		\node [style=gn, scale=1] (35) at (-6.5, 0.25) {};
		\node [style=none] (36) at (-6.5, -1) {};
		\node [style=rn] (37) at (-6.5, 1.75) {};
		\node [style=gn, scale=1] (38) at (-6.5, -1) {};
		\node [style=none] (39) at (-5.5, -1) {};
		\node [style=gn, scale=1] (40) at (-5.5, -1) {};
		\node [style=gn, scale=1] (41) at (-7.5, 0.25) {};
		\node [style=gbox] (42) at (-6, -0.75) {${\scriptstyle \frac{1}{3}}$};
		\node [style=rn] (43) at (-5.5, 2.25) {};
		\node [style=gn, scale=1] (44) at (-7, 1.75) {};
		\node [style=none] (45) at (-5.25, 0) {$=$};
		\node [style=rn] (46) at (-4, -2.25) {};
		\node [style=dtriangle] (47) at (-4.5, 1.25) {};
		\node [style=gn, scale=1] (48) at (-4.5, 1.75) {};
		\node [style=gbox] (49) at (-3.5, -0.75) {${\scriptstyle \frac{1}{3}}$};
		\node [style=dtriangle] (50) at (-4.5, 2.25) {};
		\node [style=none] (51) at (-3, -3.25) {};
		\node [style=rn_phase] (52) at (-3.5, -1.25) {$\pi$};
		\node [style=none] (53) at (-3, -1) {};
		\node [style=gn, scale=1] (54) at (-3, 0.25) {};
		\node [style=none] (55) at (-4, -3.25) {};
		\node [style=none] (56) at (-3, -3.25) {};
		\node [style=none] (57) at (-4, -1) {};
		\node [style=rn] (58) at (-3.75, -0.25) {};
		\node [style=none] (59) at (-5, 2.75) {};
		\node [style=none] (60) at (-5, 0.25) {};
		\node [style=none] (61) at (-2.75, 0) {$=$};
		\node [style=rn_phase] (62) at (-3.5, 0.5) {$\pi$};
		\node [style=gn, scale=1] (63) at (-3, -1) {};
		\node [style=none] (64) at (-3, 0.25) {};
		\node [style=gn, scale=1] (65) at (-3, -0.25) {};
		\node [style=none] (66) at (-5, -1.25) {};
		\node [style=rn] (67) at (-3, -2.75) {};
		\node [style=none] (68) at (-5, 0.25) {};
		\node [style=none] (69) at (-3, -1) {};
		\node [style=none] (70) at (-3, 0.25) {};
		\node [style=triangle] (71) at (-4.5, -2.75) {};
		\node [style=gn, scale=1] (72) at (-4.5, -0.25) {};
		\node [style=none] (73) at (-5, -3.25) {};
		\node [style=rn] (74) at (-3, 2.25) {};
		\node [style=none] (75) at (-4, -1) {};
		\node [style=none] (76) at (-4, 0.25) {};
		\node [style=none] (77) at (-4, -3.25) {};
		\node [style=triangle] (78) at (-4.5, -1.75) {};
		\node [style=zhbx] (79) at (-4.5, 0.75) {$\vee$};
		\node [style=zhbx] (80) at (-4.5, -1.25) {$\wedge$};
		\node [style=gn, scale=1] (81) at (-4.5, -2.25) {};
		\node [style=none] (82) at (-4, 2.75) {};
		\node [style=none] (83) at (-4, 0.25) {};
		\node [style=rn] (84) at (-4, 1.75) {};
		\node [style=none] (85) at (-3, 2.75) {};
		\node [style=none] (86) at (-5, -3.25) {};
		\node [style=none] (87) at (-1.5, 0.25) {};
		\node [style=none] (88) at (-0.5, -3.25) {};
		\node [style=none] (89) at (-1.5, 2.75) {};
		\node [style=none] (90) at (-0.5, 0.25) {};
		\node [style=none] (91) at (-1.5, -3.25) {};
		\node [style=rn_phase] (92) at (-1.25, -0.25) {$\pi$};
		\node [style=dtriangle] (93) at (-2, 1.25) {};
		\node [style=triangle] (94) at (-2, -2.75) {};
		\node [style=gn, scale=1] (95) at (-0.5, -1) {};
		\node [style=triangle] (96) at (-2, -1.75) {};
		\node [style=rn] (97) at (-1.5, 1.75) {};
		\node [style=rn] (98) at (-1.5, -2.25) {};
		\node [style=none] (99) at (-1.5, -3.25) {};
		\node [style=none] (100) at (-2.5, 0.25) {};
		\node [style=none] (101) at (-2.5, -1.25) {};
		\node [style=gn, scale=1] (102) at (-2, -2.25) {};
		\node [style=none] (103) at (-0.5, -1) {};
		\node [style=none] (104) at (-0.5, -3.25) {};
		\node [style=rn_phase] (105) at (-0.5, -2.25) {$\pi$};
		\node [style=zhbx] (106) at (-2, 0.75) {$\vee$};
		\node [style=none] (107) at (-2.5, 2.75) {};
		\node [style=none] (108) at (-2.5, -3.25) {};
		\node [style=none] (109) at (-1.5, -1) {};
		\node [style=none] (110) at (-0.25, 0) {$=$};
		\node [style=none] (111) at (-1.5, 0.25) {};
		\node [style=gn, scale=1] (112) at (-2, -0.25) {};
		\node [style=gbox] (113) at (-1, -0.75) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (114) at (-2.5, 0.25) {};
		\node [style=gn, scale=1] (115) at (-2, 1.75) {};
		\node [style=rn] (116) at (-0.5, 2.25) {};
		\node [style=none] (117) at (-2.5, -3.25) {};
		\node [style=dtriangle] (118) at (-2, 2.25) {};
		\node [style=rn_phase] (119) at (-0.5, 1.75) {$\pi$};
		\node [style=none] (120) at (-0.5, 2.75) {};
		\node [style=none] (121) at (-0.5, 0.25) {};
		\node [style=rn] (122) at (-0.5, -2.75) {};
		\node [style=none] (123) at (-1.5, -1) {};
		\node [style=gn, scale=1] (124) at (-0.5, -0.25) {};
		\node [style=gn, scale=1] (125) at (-0.5, 0.25) {};
		\node [style=zhbx] (126) at (-2, -1.25) {$\wedge$};
		\node [style=none] (127) at (-0.5, -1) {};
		\node [style=gn, scale=1] (128) at (0.5, -0.25) {};
		\node [style=none] (129) at (1, -1) {};
		\node [style=none] (130) at (0, -3.25) {};
		\node [style=none] (131) at (0, -3.25) {};
		\node [style=gn, scale=1] (132) at (0.5, -1.25) {};
		\node [style=none] (133) at (1, -1) {};
		\node [style=none] (134) at (1, 2.75) {};
		\node [style=rn] (135) at (1, -2.25) {};
		\node [style=rn] (136) at (1, 1.75) {};
		\node [style=rn_phase] (137) at (1.25, -0.25) {$\pi$};
		\node [style=gn, scale=1] (138) at (0.5, -2.25) {};
		\node [style=zhbx] (139) at (0.5, -0.75) {$\wedge$};
		\node [style=none] (140) at (0, 0.25) {};
		\node [style=none] (141) at (2, 2.75) {};
		\node [style=gbox] (142) at (1.5, 0.25) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (143) at (0, -1.25) {};
		\node [style=rn_phase] (144) at (2, -2.25) {$\pi$};
		\node [style=triangle] (145) at (0.5, -1.75) {};
		\node [style=gn, scale=1] (146) at (2, -0.25) {};
		\node [style=none] (147) at (1, 0.25) {};
		\node [style=none] (148) at (2, -3.25) {};
		\node [style=none] (149) at (0, 2.75) {};
		\node [style=none] (150) at (2, 0.25) {};
		\node [style=none] (151) at (2, -3.25) {};
		\node [style=rn_phase] (152) at (2, 1.75) {$\pi$};
		\node [style=rn] (153) at (2, 2.25) {};
		\node [style=gn, scale=1] (154) at (0.5, 1.75) {};
		\node [style=none] (155) at (2, 0.25) {};
		\node [style=none] (156) at (1, -3.25) {};
		\node [style=none] (157) at (2, -0.75) {};
		\node [style=none] (158) at (2.25, 0) {$=$};
		\node [style=none] (159) at (2, -0.75) {};
		\node [style=triangle] (160) at (0.5, -2.75) {};
		\node [style=none] (161) at (1, 0.25) {};
		\node [style=dtriangle] (162) at (0.5, 1.25) {};
		\node [style=gn, scale=1] (163) at (2, -0.25) {};
		\node [style=none] (164) at (1, -3.25) {};
		\node [style=none] (165) at (0, 0.25) {};
		\node [style=rn] (166) at (2, -2.75) {};
		\node [style=dtriangle] (167) at (0.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (19.center) to (28);
		\draw [bend right=15, looseness=1.00] (28) to (8.center);
		\draw [bend left=15, looseness=1.00] (28) to (36.center);
		\draw [bend right=15, looseness=1.00] (28) to (3.center);
		\draw (31.center) to (39.center);
		\draw (21.center) to (19.center);
		\draw (14.center) to (8.center);
		\draw (0.center) to (31.center);
		\draw (3.center) to (20.center);
		\draw (25.center) to (33.center);
		\draw (39.center) to (5.center);
		\draw (29) to (6);
		\draw (16) to (29);
		\draw (38) to (29);
		\draw [bend right=15, looseness=1.00] (29) to (40);
		\draw (22) to (10);
		\draw [bend right=45, looseness=0.75] (6) to (11);
		\draw (41) to (9);
		\draw (35) to (9);
		\draw [bend left=15, looseness=1.00] (9) to (23);
		\draw (44) to (37);
		\draw (15) to (9);
		\draw [bend right=45, looseness=1.00] (43) to (15);
		\draw (28) to (17);
		\draw (34) to (42);
		\draw [bend right=15, looseness=1.00] (60.center) to (72);
		\draw [bend right=15, looseness=1.00] (72) to (76.center);
		\draw [bend left=15, looseness=1.00] (72) to (75.center);
		\draw [bend right=15, looseness=1.00] (72) to (66.center);
		\draw (70.center) to (53.center);
		\draw (59.center) to (60.center);
		\draw (82.center) to (76.center);
		\draw (85.center) to (70.center);
		\draw (66.center) to (86.center);
		\draw (57.center) to (77.center);
		\draw (53.center) to (56.center);
		\draw (80) to (71);
		\draw [bend right=15, looseness=1.00] (80) to (63);
		\draw (81) to (46);
		\draw [bend right=45, looseness=0.75] (71) to (67);
		\draw [bend left=15, looseness=1.00] (79) to (54);
		\draw (48) to (84);
		\draw (50) to (79);
		\draw [bend right=45, looseness=1.00] (74) to (50);
		\draw (72) to (65);
		\draw (58) to (49);
		\draw (72) to (80);
		\draw (79) to (72);
		\draw [bend right=15, looseness=1.00] (114.center) to (112);
		\draw [bend right=15, looseness=1.00] (112) to (111.center);
		\draw [bend left=15, looseness=1.00] (112) to (109.center);
		\draw [bend right=15, looseness=1.00] (112) to (101.center);
		\draw (90.center) to (103.center);
		\draw (107.center) to (114.center);
		\draw (89.center) to (111.center);
		\draw (120.center) to (90.center);
		\draw (101.center) to (117.center);
		\draw (123.center) to (99.center);
		\draw (103.center) to (104.center);
		\draw (126) to (94);
		\draw [bend right=15, looseness=1.00] (126) to (95);
		\draw (102) to (98);
		\draw [bend right=45, looseness=0.75] (94) to (122);
		\draw [bend left=15, looseness=1.00] (106) to (125);
		\draw (115) to (97);
		\draw (118) to (106);
		\draw [bend right=45, looseness=1.00] (116) to (118);
		\draw (112) to (124);
		\draw (92) to (113);
		\draw (112) to (126);
		\draw (106) to (112);
		\draw [bend right=15, looseness=1.00] (165.center) to (128);
		\draw [bend right=15, looseness=1.00] (128) to (161.center);
		\draw [bend left=15, looseness=1.00] (128) to (133.center);
		\draw [bend right=15, looseness=1.00] (128) to (143.center);
		\draw (155.center) to (159.center);
		\draw (149.center) to (165.center);
		\draw (134.center) to (161.center);
		\draw (141.center) to (155.center);
		\draw (143.center) to (131.center);
		\draw (129.center) to (164.center);
		\draw (159.center) to (148.center);
		\draw (139) to (160);
		\draw [bend right=15, looseness=1.00] (139) to (146);
		\draw (138) to (135);
		\draw [bend right=45, looseness=0.75] (160) to (166);
		\draw (154) to (136);
		\draw (128) to (163);
		\draw (137) to (142);
		\draw (128) to (139);
		\draw [bend left, looseness=0.75] (162) to (132);
		\draw (167) to (162);
		\draw [bend left=60, looseness=0.50] (167) to (153);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/QBCRule1-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 0.25) {};
		\node [style=none] (1) at (-0.75, -2.75) {};
		\node [style=none] (2) at (-0.25, 2.75) {};
		\node [style=none] (3) at (-6.25, -2.75) {};
		\node [style=triangle] (4) at (-2.75, 1.5) {};
		\node [style=triangle] (5) at (-2, 0.25) {};
		\node [style=gn, scale=1.8] (6) at (-5.75, 2.75) {};
		\node [style=rn, scale=1.8] (7) at (-5.25, 0.25) {};
		\node [style=none] (8) at (-6.5, -1.75) {-{\scriptsize1}};
		\node [style=gn, scale=1.8] (9) at (-5.75, -0.25) {};
		\node [style=none] (10) at (-1.75, -0.5) {};
		\node [style=none] (11) at (-7.75, -3.25) {};
		\node [style=none] (12) at (-6.75, 0.75) {};
		\node [style=rn, scale=1.8] (13) at (-5.25, -2.75) {};
		\node [style=none] (14) at (-3.75, -2.75) {};
		\node [style=none] (15) at (-6.25, -0.75) {};
		\node [style=none] (16) at (-7.25, 2.25) {};
		\node [style=none] (17) at (-1.25, 1.5) {};
		\node [style=none] (18) at (-7.25, -0.75) {};
		\node [style=triangle] (19) at (-6.75, 1) {};
		\node [style=gn, scale=1.8] (20) at (-3.75, -0) {};
		\node [style=none] (21) at (-2, 1.5) {. . .};
		\node [style=triangle] (22) at (-6.25, -0.75) {};
		\node [style=triangle] (23) at (-3.25, -0.5) {};
		\node [style=none] (24) at (-4.5, -0) {=};
		\node [style=none] (25) at (-5.75, -3.25) {};
		\node [style=none] (26) at (-6.5, 1.25) {-{\scriptsize1}};
		\node [style=triangle] (27) at (-1.75, -0.5) {};
		\node [style=gn, scale=1.8] (28) at (-2.5, -1.25) {};
		\node [style=none] (29) at (-6.75, -2.25) {};
		\node [style=gn, scale=1.8] (30) at (-6.75, 1.5) {};
		\node [style=none] (31) at (-1.75, 0.5) {-{\scriptsize1}};
		\node [style=none] (32) at (-2.75, 1.5) {};
		\node [style=none] (33) at (-5.25, 3.25) {};
		\node [style=gn, scale=1.8] (34) at (-7.75, -0.25) {};
		\node [style=none] (35) at (-2.25, -1.5) {-{\scriptsize1}};
		\node [style=gn, scale=1.8] (36) at (-0.75, 2) {};
		\node [style=triangle] (37) at (-7.25, 2.25) {};
		\node [style=triangle] (38) at (-1.25, 1.5) {};
		\node [style=triangle] (39) at (-6.75, -2) {};
		\node [style=gn, scale=1.8] (40) at (-7.75, 2.75) {};
		\node [style=none] (41) at (-0.25, -2.75) {};
		\node [style=none] (42) at (-4.5, 0.25) {{\small S1}};
		\node [style=gn, scale=1.8] (43) at (-6.75, -1.5) {};
		\node [style=gn, scale=1.8] (44) at (-3.75, 2) {};
		\node [style=triangle] (45) at (-6.25, 2.25) {};
		\node [style=gn, scale=1.8] (46) at (-0.75, -0) {};
		\node [style=triangle] (47) at (-2.5, -1.75) {};
		\node [style=none] (48) at (-6.75, 2.25) {. . .};
		\node [style=none] (49) at (-6.75, -0.75) {. . .};
		\node [style=rn, scale=1.8] (50) at (-2, -2.25) {};
		\node [style=triangle] (51) at (-7.25, -0.75) {};
		\node [style=none] (52) at (-3.75, 2.75) {};
		\node [style=none] (53) at (-1.25, -0) {};
		\node [style=none] (54) at (-0.75, 2.75) {};
		\node [style=none] (55) at (-7.75, 3.25) {};
		\node [style=rn, scale=1.8] (56) at (-0.25, -2.25) {};
		\node [style=none] (57) at (-2.5, -0.5) {. . .};
		\node [style=gn, scale=1.8] (58) at (-2, 0.75) {};
		\node [style=none] (59) at (-6.25, 2.25) {};
		\node [style=none] (60) at (-3.25, -0.5) {};
		\node [style=none] (61) at (-5.25, -3.25) {};
		\node [style=none] (62) at (-5.75, 3.25) {};
		\node [style=none] (63) at (-3.25, 2) {};
		\node [style=none] (64) at (0.5, -0) {=};
		\node [style=none] (65) at (0.5, 0.25) {{\small L3}};
		\node [style=none] (66) at (3.25, 2) {};
		\node [style=gn, scale=1.8] (67) at (2.25, -0.5) {};
		\node [style=gn, scale=1.8] (68) at (3.25, 1.5) {};
		\node [style=triangle] (69) at (2.75, 1) {};
		\node [style=gn, scale=1.8] (70) at (2.25, 0.5) {};
		\node [style=none] (71) at (2.25, 1) {...};
		\node [style=triangle] (72) at (2.25, -0) {};
		\node [style=triangle] (73) at (1.75, 1) {};
		\node [style=gn, scale=1.8] (74) at (1.25, 1.5) {};
		\node [style=none] (75) at (3.25, -2) {};
		\node [style=none] (76) at (1.25, 2) {};
		\node [style=none] (77) at (1.25, -2) {};
		\node [style=none] (78) at (2.5, 0.25) {-{\scriptsize1}};
		\node [style=none] (79) at (3.75, 2) {};
		\node [style=none] (80) at (3.75, -2) {};
		\node [style=rn, scale=1.8] (81) at (3.75, -1.5) {};
		\node [style=rn, scale=1.8] (82) at (2.25, -1.5) {};
		\node [style=triangle] (83) at (5.75, 1) {};
		\node [style=gn, scale=1.8] (84) at (7.25, 1.5) {};
		\node [style=gn, scale=1.8] (85) at (6.25, 0.5) {};
		\node [style=none] (86) at (6.25, 1) {...};
		\node [style=triangle] (87) at (6.75, 1) {};
		\node [style=gn, scale=1.8] (88) at (6.25, -0.5) {};
		\node [style=gn, scale=1.8] (89) at (5.25, 1.5) {};
		\node [style=none] (90) at (7.75, -2) {};
		\node [style=none] (91) at (5.25, -2) {};
		\node [style=triangle] (92) at (6.25, -0) {};
		\node [style=none] (93) at (7.75, 2) {};
		\node [style=none] (94) at (5.25, 2) {};
		\node [style=rn, scale=1.8] (95) at (7.75, -1.5) {};
		\node [style=none] (96) at (4.5, -0) {=};
		\node [style=none] (97) at (6.5, 0.25) {-{\scriptsize1}};
		\node [style=rn, scale=1.8] (98) at (6.25, -1.5) {};
		\node [style=none] (99) at (7.25, 2) {};
		\node [style=none] (100) at (7.25, -2) {};
		\node [style=none] (101) at (4.5, 0.25) {{\small P2}};
		\node [style=none] (102) at (-5.75, 3.5) {};
		\node [style=none] (103) at (-7.75, 3.5) {};
		\node [style=none] (104) at (1.25, 2.25) {};
		\node [style=none] (105) at (3.25, 2.25) {};
		\node [style=none] (106) at (-3.75, 3) {};
		\node [style=none] (107) at (-0.75, 3) {};
		\node [style=none] (108) at (7.25, 2.25) {};
		\node [style=none] (109) at (5.25, 2.25) {};
		\node [style=none] (110) at (-5.25, 3.5) {$t_1$};
		\node [style=none] (111) at (3.75, 2.25) {$t_1$};
		\node [style=none] (112) at (-0.25, 3) {$t_1$};
		\node [style=none] (113) at (7.75, 2.25) {$t_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58) to (5);
		\draw [bend right=45, looseness=1.00] (32.center) to (58);
		\draw [bend right=45, looseness=1.00] (28) to (10.center);
		\draw (28) to (47);
		\draw [bend right=45, looseness=1.00] (53.center) to (10.center);
		\draw (53.center) to (46);
		\draw (52.center) to (44);
		\draw (54.center) to (36);
		\draw [bend right=45, looseness=1.00] (58) to (17.center);
		\draw [bend right=45, looseness=1.00] (60.center) to (28);
		\draw (44) to (20);
		\draw (20) to (14.center);
		\draw (46) to (1.center);
		\draw (36) to (46);
		\draw (56) to (41.center);
		\draw (2.center) to (56);
		\draw (5) to (50);
		\draw (50) to (56);
		\draw [bend right=45, looseness=1.00] (47) to (50);
		\draw (19) to (12.center);
		\draw [bend right=45, looseness=1.00] (30) to (59.center);
		\draw (30) to (19);
		\draw [bend right=45, looseness=1.00] (16.center) to (30);
		\draw [bend right=45, looseness=1.00] (16.center) to (40);
		\draw [bend right=45, looseness=1.00] (6) to (59.center);
		\draw (40) to (55.center);
		\draw (62.center) to (6);
		\draw (39) to (29.center);
		\draw [bend right=45, looseness=1.00] (43) to (15.center);
		\draw (43) to (39);
		\draw [bend right=45, looseness=1.00] (18.center) to (43);
		\draw [bend right=45, looseness=1.00] (18.center) to (34);
		\draw [bend right=45, looseness=1.00] (9) to (15.center);
		\draw (34) to (11.center);
		\draw (9) to (25.center);
		\draw (40) to (34);
		\draw (6) to (9);
		\draw (61.center) to (13);
		\draw (13) to (7);
		\draw (7) to (33.center);
		\draw (0.center) to (7);
		\draw (3.center) to (13);
		\draw [bend right=45, looseness=1.00] (12.center) to (0.center);
		\draw [bend right=45, looseness=1.00] (29.center) to (3.center);
		\draw (44) to (63.center);
		\draw [bend right=45, looseness=1.00] (36) to (17.center);
		\draw [bend right=45, looseness=1.00] (32.center) to (63.center);
		\draw [bend right=45, looseness=1.00] (60.center) to (20);
		\draw [bend right=45, looseness=1.00] (73) to (70);
		\draw [bend right=45, looseness=1.00] (70) to (69);
		\draw (70) to (72);
		\draw (67) to (72);
		\draw [bend right=45, looseness=1.00] (73) to (74);
		\draw [bend right=45, looseness=1.00] (68) to (69);
		\draw (76.center) to (74);
		\draw (66.center) to (68);
		\draw (74) to (77.center);
		\draw (68) to (75.center);
		\draw (81) to (80.center);
		\draw (79.center) to (81);
		\draw (82) to (81);
		\draw [bend right=45, looseness=1.00] (83) to (85);
		\draw [bend right=45, looseness=1.00] (85) to (87);
		\draw (85) to (92);
		\draw (88) to (92);
		\draw [bend right=45, looseness=1.00] (83) to (89);
		\draw [bend right=45, looseness=1.00] (84) to (87);
		\draw (94.center) to (89);
		\draw (99.center) to (84);
		\draw (89) to (91.center);
		\draw (84) to (100.center);
		\draw (95) to (90.center);
		\draw (93.center) to (95);
		\draw (98) to (95);
		\draw [bend right=45, looseness=1.00] (82) to (67);
		\draw [bend right=45, looseness=1.00] (67) to (82);
		\draw [style=braceedge] (103.center) to node[wire label, inner sep={5 pt}]{{\large$C_1$}} (102.center);
		\draw [style=braceedge] (104.center) to node[wire label, inner sep={5 pt}]{{\large$C_1$}} (105.center);
		\draw [style=braceedge] (106.center) to node[wire label, inner sep={5 pt}]{{\large$C_1$}} (107.center);
		\draw [style=braceedge] (109.center) to node[wire label, inner sep={5 pt}]{{\large$C_1$}} (108.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/QBCRule1-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1.8] (0) at (-5.25, -0) {\scalebox{0.65}{$\pi$}};
		\node [style=none] (1) at (-4.25, 1.5) {};
		\node [style=none] (2) at (-4.25, -1.5) {};
		\node [style=none] (3) at (-6.25, 1.5) {};
		\node [style=none] (4) at (-3, -0) {=};
		\node [style=none] (5) at (-7, 0.25) {{\small S1 \vertrule[1.7ex] S2}};
		\node [style=none] (6) at (-3.75, 1.5) {};
		\node [style=none] (7) at (-7, -0) {=};
		\node [style=none] (8) at (-6.25, -1.5) {};
		\node [style=triangle] (9) at (-4.75, 0.5) {};
		\node [style=none] (10) at (-3.75, -1.5) {};
		\node [style=triangle] (11) at (-5.75, 0.5) {};
		\node [style=triangle] (12) at (-5.25, -0.5) {};
		\node [style=none] (13) at (-5.25, 0.5) {...};
		\node [style=gn, scale=1.8] (14) at (-4.25, 1) {};
		\node [style=gn, scale=1.8] (15) at (-6.25, 1) {};
		\node [style=gn, scale=1.8] (16) at (-5.25, -1) {\scalebox{0.65}{$\pi$}};
		\node [style=none] (17) at (-3, 0.25) {{\small P5 \vertrule[1.7ex] B1}};
		\node [style=none] (18) at (-4.25, 1.75) {};
		\node [style=none] (19) at (-3.75, 1.75) {$t_1$};
		\node [style=none] (20) at (-6.25, 1.75) {};
		\node [style=none] (21) at (-2.25, 1.25) {};
		\node [style=gn, scale=1.8] (22) at (-2.25, 0.75) {};
		\node [style=triangle] (23) at (-1.75, 0.25) {};
		\node [style=gn, scale=1.8] (24) at (-0.25, 0.75) {};
		\node [style=none] (25) at (0.25, 1.5) {$t_1$};
		\node [style=none] (26) at (-0.25, -1.25) {};
		\node [style=none] (27) at (-1.25, 0.25) {...};
		\node [style=rn, scale=1.8] (28) at (-1.25, -0.75) {};
		\node [style=triangle] (29) at (-0.75, 0.25) {};
		\node [style=none] (30) at (0.25, 1.25) {};
		\node [style=gn, scale=1.8] (31) at (-1.25, -0.25) {};
		\node [style=none] (32) at (1, 0.25) {{\small P1 \vertrule[1.7ex] P3}};
		\node [style=none] (33) at (1, -0) {=};
		\node [style=none] (34) at (-0.25, 1.25) {};
		\node [style=none] (35) at (-0.25, 1.5) {};
		\node [style=none] (36) at (-2.25, 1.5) {};
		\node [style=none] (37) at (-2.25, -1.25) {};
		\node [style=none] (38) at (0.25, -1.25) {};
		\node [style=none] (39) at (1.75, 1.25) {};
		\node [style=none] (40) at (2.75, 0.25) {...};
		\node [style=none] (41) at (3.75, 1.5) {};
		\node [style=none] (42) at (1.75, -1.25) {};
		\node [style=none] (43) at (4.25, -1.25) {};
		\node [style=none] (44) at (3.75, -1.25) {};
		\node [style=gn, scale=1.8] (45) at (3.25, 0.25) {};
		\node [style=gn, scale=1.8] (46) at (2.25, 0.25) {};
		\node [style=none] (47) at (3.75, 1.25) {};
		\node [style=none] (48) at (4.25, 1.5) {$t_1$};
		\node [style=gn, scale=1.8] (49) at (3.75, 0.75) {};
		\node [style=gn, scale=1.8] (50) at (1.75, 0.75) {};
		\node [style=none] (51) at (4.25, 1.25) {};
		\node [style=none] (52) at (1.75, 1.5) {};
		\node [style=none] (53) at (5, 0.25) {{\small S1 \vertrule[1.7ex] S2}};
		\node [style=none] (54) at (5, -0) {=};
		\node [style=none] (55) at (6.75, 1.5) {};
		\node [style=none] (56) at (5.75, 1.5) {};
		\node [style=none] (57) at (6.75, 1.25) {};
		\node [style=none] (58) at (7.25, -1.25) {};
		\node [style=none] (59) at (7.25, 1.25) {};
		\node [style=none] (60) at (6.75, -1.25) {};
		\node [style=none] (61) at (5.75, 1.25) {};
		\node [style=none] (62) at (7.25, 1.5) {$t_1$};
		\node [style=none] (63) at (5.75, -1.25) {};
		\node [style=none] (64) at (6.25, -0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (11) to (0);
		\draw [bend right=45, looseness=1.00] (0) to (9);
		\draw (0) to (12);
		\draw (16) to (12);
		\draw [bend right=45, looseness=1.00] (11) to (15);
		\draw [bend right=45, looseness=1.00] (14) to (9);
		\draw (3.center) to (15);
		\draw (1.center) to (14);
		\draw (15) to (8.center);
		\draw (14) to (2.center);
		\draw (6.center) to (10.center);
		\draw [style=braceedge] (20.center) to node[wire label, inner sep={5 pt}]{{\large$C_1$}} (18.center);
		\draw [bend right=45, looseness=1.00] (23) to (31);
		\draw [bend right=45, looseness=1.00] (31) to (29);
		\draw [bend right=45, looseness=1.00] (23) to (22);
		\draw [bend right=45, looseness=1.00] (24) to (29);
		\draw (21.center) to (22);
		\draw (34.center) to (24);
		\draw (22) to (37.center);
		\draw (24) to (26.center);
		\draw (30.center) to (38.center);
		\draw [style=braceedge] (36.center) to node[wire label, inner sep={5 pt}]{{\large$C_1$}} (35.center);
		\draw (28) to (31);
		\draw [bend right=45, looseness=1.00] (46) to (50);
		\draw [bend right=45, looseness=1.00] (49) to (45);
		\draw (39.center) to (50);
		\draw (47.center) to (49);
		\draw (50) to (42.center);
		\draw (49) to (44.center);
		\draw (51.center) to (43.center);
		\draw [style=braceedge] (52.center) to node[wire label, inner sep={5 pt}]{{\large$C_1$}} (41.center);
		\draw (59.center) to (58.center);
		\draw [style=braceedge] (56.center) to node[wire label, inner sep={5 pt}]{{\large$C_1$}} (55.center);
		\draw (61.center) to (63.center);
		\draw (57.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/QBCRule2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 1.5) {-{\scriptsize1}};
		\node [style=gn, scale=1.8] (1) at (-4.5, 1.75) {};
		\node [style=none] (2) at (-4.5, 2.25) {. .  .};
		\node [style=none] (3) at (-4.5, 1) {};
		\node [style=triangle] (4) at (-4.5, 1.25) {};
		\node [style=none] (5) at (-3.25, 3.25) {};
		\node [style=none] (6) at (-3.75, 2.25) {};
		\node [style=triangle] (7) at (-3.75, 2.25) {};
		\node [style=gn, scale=1.8] (8) at (-3.25, 2.75) {};
		\node [style=none] (9) at (-4.25, 1.75) {};
		\node [style=none] (10) at (-5.75, 3.25) {};
		\node [style=gn, scale=1.8] (11) at (-5.75, 2.75) {};
		\node [style=triangle] (12) at (-5.25, 2.25) {};
		\node [style=none] (13) at (-5.75, -2.75) {};
		\node [style=gn, scale=1.8] (14) at (-4.25, -0) {};
		\node [style=none] (15) at (-4.25, 3.25) {};
		\node [style=none] (16) at (-4.25, -2.75) {};
		\node [style=rn, scale=1.8] (17) at (-0.75, -2.25) {};
		\node [style=rn, scale=1.8] (18) at (-1.25, 0.5) {};
		\node [style=gn, scale=1.8] (19) at (-3, -1) {};
		\node [style=none] (20) at (-4, 0.5) {};
		\node [style=none] (21) at (-3.25, -2.75) {};
		\node [style=none] (22) at (-1.75, -2.75) {};
		\node [style=none] (23) at (-3.75, -0.5) {};
		\node [style=none] (24) at (-1.75, 3.25) {};
		\node [style=none] (25) at (-3.25, -1) {};
		\node [style=gn, scale=1.8] (26) at (-1.75, -0) {};
		\node [style=none] (27) at (-5.25, 2.25) {};
		\node [style=triangle] (28) at (-3.75, -0.5) {};
		\node [style=triangle] (29) at (-2.25, -0.5) {};
		\node [style=none] (30) at (-2.5, -2.25) {};
		\node [style=none] (31) at (-3, -1.75) {};
		\node [style=none] (32) at (-2.75, -1.25) {-{\scriptsize1}};
		\node [style=triangle] (33) at (-3, -1.5) {};
		\node [style=none] (34) at (-0.75, 3.25) {};
		\node [style=none] (35) at (-0.75, -2.75) {};
		\node [style=none] (36) at (-2.25, -0.5) {};
		\node [style=none] (37) at (-1.25, -2.75) {};
		\node [style=none] (38) at (-1.25, 3.25) {};
		\node [style=none] (39) at (-2.75, -1) {};
		\node [style=none] (40) at (-4.75, 1.75) {};
		\node [style=none] (41) at (-5.75, 3.5) {};
		\node [style=none] (42) at (-3.25, 3.5) {};
		\node [style=none] (43) at (-1.25, 3.5) {$t_1$};
		\node [style=none] (44) at (-1.75, -3) {};
		\node [style=none] (45) at (-4.25, -3) {};
		\node [style=none] (46) at (-0.75, 3.5) {$t_2$};
		\node [style=none] (47) at (-3, -0.5) {. . .};
		\node [style=none] (48) at (2.25, -1) {};
		\node [style=none] (49) at (5.75, 3.5) {$t_2$};
		\node [style=none] (50) at (3.75, 1.75) {};
		\node [style=triangle] (51) at (4.25, 2.25) {};
		\node [style=gn, scale=1.8] (52) at (2, -1) {};
		\node [style=none] (53) at (5.25, 3.5) {$t_1$};
		\node [style=gn, scale=1.8] (54) at (0.75, -0) {};
		\node [style=triangle] (55) at (3.5, 1.25) {};
		\node [style=none] (56) at (3.25, 1.75) {};
		\node [style=none] (57) at (2.25, 3.25) {};
		\node [style=none] (58) at (5.75, 3.25) {};
		\node [style=gn, scale=1.8] (59) at (3.5, 1.75) {};
		\node [style=none] (60) at (2, -0.4999999) {. .  .};
		\node [style=none] (61) at (2.25, -2.75) {};
		\node [style=none] (62) at (3.5, 2.25) {. . .};
		\node [style=none] (63) at (1.25, -0.5) {};
		\node [style=none] (64) at (3.25, -2.75) {};
		\node [style=rn, scale=1.8] (65) at (5.75, 0.5) {};
		\node [style=gn, scale=1.8] (66) at (3.25, -0) {};
		\node [style=none] (67) at (3.25, 3.25) {};
		\node [style=none] (68) at (4.75, 3.25) {};
		\node [style=none] (69) at (4.75, -2.75) {};
		\node [style=none] (70) at (4.75, 3.5) {};
		\node [style=none] (71) at (3.25, -3) {};
		\node [style=none] (72) at (0.75, -2.75) {};
		\node [style=none] (73) at (1.75, -1) {};
		\node [style=none] (74) at (2.75, 2.25) {};
		\node [style=none] (75) at (2.5, -2.25) {};
		\node [style=none] (76) at (2, -1.75) {};
		\node [style=rn, scale=1.8] (77) at (5.25, -2.25) {};
		\node [style=triangle] (78) at (2.75, -0.5) {};
		\node [style=none] (79) at (5.25, -2.75) {};
		\node [style=gn, scale=1.8] (80) at (2.25, 2.75) {};
		\node [style=none] (81) at (2.25, -1.25) {-{\scriptsize1}};
		\node [style=none] (82) at (2.25, 3.5) {};
		\node [style=none] (83) at (5.75, -2.75) {};
		\node [style=none] (84) at (4, 0.5) {};
		\node [style=none] (85) at (0.75, -3) {};
		\node [style=triangle] (86) at (2, -1.5) {};
		\node [style=gn, scale=1.8] (87) at (4.75, 2.75) {};
		\node [style=none] (88) at (3.5, 1) {};
		\node [style=triangle] (89) at (1.25, -0.5) {};
		\node [style=none] (90) at (0.75, 3.25) {};
		\node [style=none] (91) at (2.75, -0.5) {};
		\node [style=none] (92) at (4.25, 2.25) {};
		\node [style=none] (93) at (3.75, 1.5) {-{\scriptsize1}};
		\node [style=none] (94) at (5.25, 3.25) {};
		\node [style=triangle] (95) at (2.75, 2.25) {};
		\node [style=none] (96) at (0, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3.center);
		\draw (1) to (4);
		\draw [bend right=45, looseness=1.00] (8) to (6.center);
		\draw (5.center) to (8);
		\draw (1) to (9.center);
		\draw [bend right=45, looseness=1.00] (9.center) to (6.center);
		\draw (10.center) to (11);
		\draw (11) to (13.center);
		\draw (15.center) to (14);
		\draw [bend right=45, looseness=1.00] (3.center) to (20.center);
		\draw (20.center) to (18);
		\draw (8) to (21.center);
		\draw (25.center) to (19);
		\draw [bend right=45, looseness=1.00] (23.center) to (25.center);
		\draw [bend right=45, looseness=1.00] (23.center) to (14);
		\draw (26) to (22.center);
		\draw (26) to (24.center);
		\draw (33) to (31.center);
		\draw [bend right=45, looseness=1.00] (31.center) to (30.center);
		\draw (19) to (33);
		\draw (30.center) to (17);
		\draw (34.center) to (17);
		\draw (17) to (35.center);
		\draw (38.center) to (18);
		\draw (18) to (37.center);
		\draw (14) to (16.center);
		\draw (40.center) to (1);
		\draw (19) to (39.center);
		\draw [bend right=45, looseness=1.00] (39.center) to (36.center);
		\draw [bend right=45, looseness=1.00] (26) to (36.center);
		\draw [bend right=45, looseness=1.00] (27.center) to (40.center);
		\draw [bend right=45, looseness=1.00] (27.center) to (11);
		\draw [style=braceedge] (41.center) to node[wire label, inner sep={5 pt}]{{\large$C_1$}} (42.center);
		\draw [style=braceedge] (44.center) to node[wire label, inner sep={5 pt}]{{\large$C_2$}} (45.center);
		\draw (86) to (76.center);
		\draw (52) to (86);
		\draw [bend right=45, looseness=1.00] (66) to (91.center);
		\draw (67.center) to (66);
		\draw (52) to (48.center);
		\draw [bend right=45, looseness=1.00] (48.center) to (91.center);
		\draw (90.center) to (54);
		\draw (54) to (72.center);
		\draw (57.center) to (80);
		\draw [bend right=45, looseness=1.00] (76.center) to (75.center);
		\draw (75.center) to (77);
		\draw (66) to (64.center);
		\draw (56.center) to (59);
		\draw [bend right=45, looseness=1.00] (74.center) to (56.center);
		\draw [bend right=45, looseness=1.00] (74.center) to (80);
		\draw (87) to (69.center);
		\draw (87) to (68.center);
		\draw (55) to (88.center);
		\draw [bend right=45, looseness=1.00] (88.center) to (84.center);
		\draw (59) to (55);
		\draw (84.center) to (65);
		\draw (58.center) to (65);
		\draw (65) to (83.center);
		\draw (94.center) to (77);
		\draw (77) to (79.center);
		\draw (80) to (61.center);
		\draw (73.center) to (52);
		\draw (59) to (50.center);
		\draw [bend right=45, looseness=1.00] (50.center) to (92.center);
		\draw [bend right=45, looseness=1.00] (87) to (92.center);
		\draw [bend right=45, looseness=1.00] (63.center) to (73.center);
		\draw [bend right=45, looseness=1.00] (63.center) to (54);
		\draw [style=braceedge] (82.center) to node[wire label, inner sep={5 pt}]{{\large$C_2$}} (70.center);
		\draw [style=braceedge] (71.center) to node[wire label, inner sep={5 pt}]{{\large$C_1$}} (85.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/QBCRule3-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-9, 2.25) {};
		\node [style=gn, scale=1.8] (1) at (-10.25, 3.75) {};
		\node [style=gn, scale=1.8] (2) at (-9, 2.75) {};
		\node [style=triangle] (3) at (-8.25, 0.5) {};
		\node [style=none] (4) at (-9.25, 2.75) {};
		\node [style=none] (5) at (-8.5, 1.5) {};
		\node [style=gn, scale=1.8] (6) at (-8.75, 1) {};
		\node [style=none] (7) at (-7.75, 4.25) {};
		\node [style=none] (8) at (-8.75, 2.5) {-{\scriptsize1}};
		\node [style=none] (9) at (-7.5, 0.5) {. . .};
		\node [style=none] (10) at (-5, 4.25) {};
		\node [style=none] (11) at (-9, 2) {};
		\node [style=rn, scale=1.8] (12) at (-5.5, 1.5) {};
		\node [style=triangle] (13) at (-9.75, 3.25) {};
		\node [style=none] (14) at (-8.25, 3.25) {};
		\node [style=triangle] (15) at (-7.5, -0.5) {};
		\node [style=none] (16) at (-7.75, 4.5) {};
		\node [style=rn, scale=1.8] (17) at (-5, -1.25) {};
		\node [style=none] (18) at (-8.75, 4.25) {};
		\node [style=triangle] (19) at (-6.75, 0.5) {};
		\node [style=none] (20) at (-7.5, -0.75) {};
		\node [style=none] (21) at (-10.25, 4.25) {};
		\node [style=none] (22) at (-6.25, 4.25) {};
		\node [style=none] (23) at (-6.75, 0.5) {};
		\node [style=none] (24) at (-10.25, 4.5) {};
		\node [style=none] (25) at (-7.25, -0) {};
		\node [style=gn, scale=1.8] (26) at (-7.5, -0) {};
		\node [style=gn, scale=1.8] (27) at (-6.25, 1) {};
		\node [style=none] (28) at (-5.5, -4.75) {};
		\node [style=none] (29) at (-4.25, -0) {=};
		\node [style=none] (30) at (-8.75, -4.75) {};
		\node [style=none] (31) at (-8.25, 0.5) {};
		\node [style=gn, scale=1.8] (32) at (-7.75, 3.75) {};
		\node [style=none] (33) at (-5, 4.5) {$t_2$};
		\node [style=none] (34) at (-9, 3.25) {. .  .};
		\node [style=none] (35) at (-5.5, 4.5) {$t_1$};
		\node [style=none] (36) at (-7.75, -0) {};
		\node [style=triangle] (37) at (-8.25, 3.25) {};
		\node [style=none] (38) at (-7, -1.25) {};
		\node [style=none] (39) at (-7.25, -0.25) {-{\scriptsize1}};
		\node [style=none] (40) at (-8.75, 2.75) {};
		\node [style=none] (41) at (-9.75, 3.25) {};
		\node [style=none] (42) at (-5.5, 4.25) {};
		\node [style=none] (43) at (-6, 0.5) {};
		\node [style=gn, scale=1.8] (44) at (-5.5, 1) {};
		\node [style=none] (45) at (-6.5, -0) {};
		\node [style=none] (46) at (-1, -6) {};
		\node [style=none] (47) at (-5.5, -4.5) {};
		\node [style=triangle] (48) at (-1.25, -0.25) {};
		\node [style=triangle] (49) at (-6, 0.5) {};
		\node [style=none] (50) at (-9.25, -2.75) {};
		\node [style=triangle] (51) at (-6.75, -2.25) {};
		\node [style=triangle] (52) at (-8.25, -3.25) {};
		\node [style=none] (53) at (-8, -3) {-{\scriptsize1}};
		\node [style=none] (54) at (-6.75, -2.25) {};
		\node [style=triangle] (55) at (-9.75, -2.25) {};
		\node [style=gn, scale=1.8] (56) at (-10.25, -1.75) {};
		\node [style=none] (57) at (-7.25, -2.75) {};
		\node [style=gn, scale=1.8] (58) at (-8.25, -2.75) {};
		\node [style=none] (59) at (-8.25, -2.25) {. .  .};
		\node [style=rn, scale=1.8] (60) at (-5, -4) {};
		\node [style=gn, scale=1.8] (61) at (-6.25, -1.75) {};
		\node [style=none] (62) at (-9.75, -2.25) {};
		\node [style=none] (63) at (-8.25, -3.5) {};
		\node [style=none] (64) at (-7.75, -4) {};
		\node [style=none] (65) at (-7.75, -4.5) {};
		\node [style=none] (66) at (-6.25, -4.5) {};
		\node [style=none] (67) at (-5, -4.5) {};
		\node [style=none] (68) at (-10.25, -4.5) {};
		\node [style=none] (69) at (0.25, 0.25) {};
		\node [style=none] (70) at (-8.75, -4.5) {};
		\node [style=none] (71) at (-2.25, 3.5) {};
		\node [style=none] (72) at (-1.75, 3) {};
		\node [style=none] (73) at (-1.5, 4.75) {};
		\node [style=none] (74) at (-3, 4.75) {};
		\node [style=none] (75) at (-2.25, 4.75) {. . .};
		\node [style=none] (76) at (1.75, 5.75) {};
		\node [style=none] (77) at (-1, 6) {};
		\node [style=none] (78) at (-2.5, 4.25) {};
		\node [style=rn, scale=1.8] (79) at (1.25, 3) {};
		\node [style=none] (80) at (-2, 4) {-{\scriptsize1}};
		\node [style=none] (81) at (1.75, 6) {$t_2$};
		\node [style=triangle] (82) at (-3, 4.75) {};
		\node [style=gn, scale=1.8] (83) at (-3.5, 5.25) {};
		\node [style=none] (84) at (-2, 4.25) {};
		\node [style=none] (85) at (1.25, 5.75) {};
		\node [style=none] (86) at (-1, 5.75) {};
		\node [style=none] (87) at (-2, 5.75) {};
		\node [style=gn, scale=1.8] (88) at (-1, 5.25) {};
		\node [style=triangle] (89) at (-1.5, 4.75) {};
		\node [style=gn, scale=1.8] (90) at (-2.25, 4.25) {};
		\node [style=none] (91) at (0.5, 5.75) {};
		\node [style=none] (92) at (1.25, 6) {$t_1$};
		\node [style=triangle] (93) at (-2.25, 3.75) {};
		\node [style=none] (94) at (-3.5, 5.75) {};
		\node [style=none] (95) at (-3.5, 6) {};
		\node [style=none] (96) at (-2, 1.5) {};
		\node [style=gn, scale=1.8] (97) at (-3.5, 2.5) {};
		\node [style=none] (98) at (-3, 2) {};
		\node [style=none] (99) at (-1.5, 2) {};
		\node [style=gn, scale=1.8] (100) at (-2.25, 1.5) {};
		\node [style=triangle] (101) at (-2.25, 1) {};
		\node [style=none] (102) at (-2.5, 1.5) {};
		\node [style=gn, scale=1.8] (103) at (-1, 2.5) {};
		\node [style=none] (104) at (-2, 1.25) {-{\scriptsize1}};
		\node [style=triangle] (105) at (-3, 2) {};
		\node [style=none] (106) at (-1.75, 0.25) {};
		\node [style=none] (107) at (-2.25, 0.75) {};
		\node [style=none] (108) at (-2.25, 2) {. . .};
		\node [style=triangle] (109) at (-1.5, 2) {};
		\node [style=gn, scale=1.8] (110) at (1.25, 2.5) {};
		\node [style=gn, scale=1.8] (111) at (0.5, -0.25) {};
		\node [style=gn, scale=1.8] (112) at (-0.75, -1.25) {};
		\node [style=none] (113) at (0, -0.75) {};
		\node [style=triangle] (114) at (-0.75, -1.75) {};
		\node [style=none] (115) at (-0.75, -2) {};
		\node [style=none] (116) at (-0.5, -1.5) {-{\scriptsize1}};
		\node [style=none] (117) at (-1.5, -0.75) {};
		\node [style=none] (118) at (-1, -1.25) {};
		\node [style=none] (119) at (-0.75, -0.75) {. .  .};
		\node [style=none] (120) at (-0.25, -2.5) {};
		\node [style=triangle] (121) at (0, -0.75) {};
		\node [style=gn, scale=1.8] (122) at (-2, -0.25) {};
		\node [style=triangle] (123) at (-1.5, -0.75) {};
		\node [style=none] (124) at (-0.5, -1.25) {};
		\node [style=none] (125) at (0.75, 0.75) {};
		\node [style=none] (126) at (0.75, 2) {};
		\node [style=rn, scale=1.8] (127) at (1.75, -2.5) {};
		\node [style=triangle] (128) at (-0.25, -0.25) {};
		\node [style=none] (129) at (-3.5, -6) {};
		\node [style=none] (130) at (1.25, -6) {};
		\node [style=none] (131) at (1.75, -6) {};
		\node [style=rn, scale=1.8] (132) at (1.75, -5.5) {};
		\node [style=none] (133) at (-0.5, -0.75) {};
		\node [style=none] (134) at (-0.25, -5.5) {};
		\node [style=gn, scale=1.8] (135) at (-0.75, -4.25) {};
		\node [style=triangle] (136) at (-1.5, -3.5) {};
		\node [style=gn, scale=1.8] (137) at (-2, -3) {};
		\node [style=none] (138) at (-1.5, -3.5) {};
		\node [style=none] (139) at (0, -3.5) {};
		\node [style=none] (140) at (-1, -3.75) {};
		\node [style=none] (141) at (-0.75, -3.5) {. .  .};
		\node [style=triangle] (142) at (0, -3.5) {};
		\node [style=none] (143) at (-1.25, -3.25) {};
		\node [style=triangle] (144) at (-0.75, -4.75) {};
		\node [style=none] (145) at (-0.5, -4.5) {-{\scriptsize1}};
		\node [style=none] (146) at (-0.75, -5) {};
		\node [style=gn, scale=1.8] (147) at (0.5, -3) {};
		\node [style=none] (148) at (-2, -6) {};
		\node [style=none] (149) at (0.5, -6) {};
		\node [style=none] (150) at (1.25, -6.25) {};
		\node [style=none] (151) at (-2, -6.25) {};
		\node [style=gn, scale=1.8] (152) at (4.5, 2.75) {};
		\node [style=gn, scale=1.8] (153) at (3.25, 1) {};
		\node [style=none] (154) at (4.5, 2) {};
		\node [style=none] (155) at (4.5, -0.75) {};
		\node [style=none] (156) at (7.25, -4.5) {};
		\node [style=none] (157) at (3.75, 3.25) {};
		\node [style=none] (158) at (4.75, -4.5) {};
		\node [style=none] (159) at (6.75, -2.25) {};
		\node [style=none] (160) at (5, -1.25) {};
		\node [style=triangle] (161) at (5.25, 3.25) {};
		\node [style=triangle] (162) at (5.25, -2.25) {};
		\node [style=triangle] (163) at (5.25, 0.5) {};
		\node [style=gn, scale=1.8] (164) at (8, 1) {};
		\node [style=triangle] (165) at (4.5, 2.25) {};
		\node [style=none] (166) at (5.25, -2.25) {};
		\node [style=none] (167) at (6, -2.25) {. .  .};
		\node [style=none] (168) at (4.75, 2.5) {-{\scriptsize1}};
		\node [style=triangle] (169) at (6, -3.25) {};
		\node [style=triangle] (170) at (6.75, -2.25) {};
		\node [style=none] (171) at (8, -4.75) {};
		\node [style=triangle] (172) at (3.75, 3.25) {};
		\node [style=none] (173) at (6.5, -4) {};
		\node [style=triangle] (174) at (3.75, 0.5) {};
		\node [style=none] (175) at (6.25, -2.75) {};
		\node [style=none] (176) at (7.5, -0.75) {};
		\node [style=none] (177) at (4.75, -0) {};
		\node [style=gn, scale=1.8] (178) at (5.75, 3.75) {};
		\node [style=gn, scale=1.8] (179) at (7.25, -1.75) {};
		\node [style=none] (180) at (7.5, 0.5) {};
		\node [style=none] (181) at (5.25, 0.5) {};
		\node [style=rn, scale=1.8] (182) at (8, 1.5) {};
		\node [style=none] (183) at (7, -1.25) {};
		\node [style=rn, scale=1.8] (184) at (8.5, -4) {};
		\node [style=none] (185) at (4.5, 0.5) {. . .};
		\node [style=none] (186) at (4.75, -4.75) {};
		\node [style=gn, scale=1.8] (187) at (4.5, -0) {};
		\node [style=none] (188) at (5.25, 3.25) {};
		\node [style=none] (189) at (8.5, -4.5) {};
		\node [style=gn, scale=1.8] (190) at (6, -2.75) {};
		\node [style=gn, scale=1.8] (191) at (3.25, 3.75) {};
		\node [style=triangle] (192) at (4.5, -0.5) {};
		\node [style=none] (193) at (4.5, 3.25) {. . .};
		\node [style=gn, scale=1.8] (194) at (5.75, 1) {};
		\node [style=none] (195) at (3.75, 0.5) {};
		\node [style=none] (196) at (4.75, -0.25) {-{\scriptsize1}};
		\node [style=none] (197) at (5, 1.5) {};
		\node [style=none] (198) at (4.75, 2.75) {};
		\node [style=none] (199) at (4.25, 2.75) {};
		\node [style=none] (200) at (5.75, -4.5) {};
		\node [style=none] (201) at (6.25, -3) {-{\scriptsize1}};
		\node [style=none] (202) at (8, -4.5) {};
		\node [style=none] (203) at (6, -3.5) {};
		\node [style=none] (204) at (4.25, -0) {};
		\node [style=gn, scale=1.8] (205) at (4.75, -1.75) {};
		\node [style=none] (206) at (3.25, -4.5) {};
		\node [style=none] (207) at (5.75, -2.75) {};
		\node [style=none] (208) at (5.75, 4.5) {};
		\node [style=none] (209) at (3.25, 4.25) {};
		\node [style=none] (210) at (8, 4.25) {};
		\node [style=none] (211) at (3.25, 4.5) {};
		\node [style=none] (212) at (4.75, 4.25) {};
		\node [style=none] (213) at (5.75, 4.25) {};
		\node [style=none] (214) at (8.5, 4.5) {$t_2$};
		\node [style=none] (215) at (7.25, 4.25) {};
		\node [style=none] (216) at (8.5, 4.25) {};
		\node [style=none] (217) at (8, 4.5) {$t_1$};
		\node [style=rn, scale=1.8] (218) at (6, -1.25) {};
		\node [style=triangle] (219) at (6, -1.75) {};
		\node [style=none] (220) at (2.5, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (11.center);
		\draw (2) to (0);
		\draw [bend right=45, looseness=1.00] (32) to (14.center);
		\draw (7.center) to (32);
		\draw (2) to (40.center);
		\draw [bend right=45, looseness=1.00] (40.center) to (14.center);
		\draw (21.center) to (1);
		\draw (18.center) to (6);
		\draw [bend right=45, looseness=1.00] (11.center) to (5.center);
		\draw (5.center) to (12);
		\draw (36.center) to (26);
		\draw [bend right=45, looseness=1.00] (31.center) to (36.center);
		\draw [bend right=45, looseness=1.00] (31.center) to (6);
		\draw (27) to (22.center);
		\draw (15) to (20.center);
		\draw [bend right=45, looseness=1.00] (20.center) to (38.center);
		\draw (26) to (15);
		\draw (38.center) to (17);
		\draw (10.center) to (17);
		\draw (42.center) to (12);
		\draw (4.center) to (2);
		\draw (26) to (25.center);
		\draw [bend right=45, looseness=1.00] (25.center) to (23.center);
		\draw [bend right=45, looseness=1.00] (27) to (23.center);
		\draw [bend right=45, looseness=1.00] (41.center) to (4.center);
		\draw [bend right=45, looseness=1.00] (41.center) to (1);
		\draw [style=braceedge] (24.center) to node[wire label, inner sep={5 pt}]{{\large$C_2$}} (16.center);
		\draw [style=braceedge] (28.center) to node[wire label, inner sep={5 pt}]{{\large$C_1$}} (30.center);
		\draw (26) to (45.center);
		\draw [bend right=45, looseness=1.00] (45.center) to (43.center);
		\draw [bend right=45, looseness=1.00] (44) to (43.center);
		\draw (12) to (44);
		\draw (44) to (47.center);
		\draw (52) to (63.center);
		\draw (58) to (52);
		\draw [bend right=45, looseness=1.00] (61) to (54.center);
		\draw (58) to (57.center);
		\draw [bend right=45, looseness=1.00] (57.center) to (54.center);
		\draw [bend right=45, looseness=1.00] (63.center) to (64.center);
		\draw (64.center) to (60);
		\draw (50.center) to (58);
		\draw [bend right=45, looseness=1.00] (62.center) to (50.center);
		\draw [bend right=45, looseness=1.00] (62.center) to (56);
		\draw (1) to (56);
		\draw (56) to (68.center);
		\draw (6) to (70.center);
		\draw (27) to (61);
		\draw (61) to (66.center);
		\draw (17) to (60);
		\draw (60) to (67.center);
		\draw (32) to (65.center);
		\draw (93) to (71.center);
		\draw (90) to (93);
		\draw [bend right=45, looseness=1.00] (88) to (73.center);
		\draw (86.center) to (88);
		\draw (90) to (84.center);
		\draw [bend right=45, looseness=1.00] (84.center) to (73.center);
		\draw (94.center) to (83);
		\draw [bend right=45, looseness=1.00] (71.center) to (72.center);
		\draw (72.center) to (79);
		\draw (85.center) to (79);
		\draw (78.center) to (90);
		\draw [bend right=45, looseness=1.00] (74.center) to (78.center);
		\draw [bend right=45, looseness=1.00] (74.center) to (83);
		\draw [style=braceedge] (95.center) to node[wire label, inner sep={5 pt}]{{\large$C_2$}} (77.center);
		\draw (101) to (107.center);
		\draw (100) to (101);
		\draw [bend right=45, looseness=1.00] (103) to (99.center);
		\draw (100) to (96.center);
		\draw [bend right=45, looseness=1.00] (96.center) to (99.center);
		\draw [bend right=45, looseness=1.00] (107.center) to (106.center);
		\draw (102.center) to (100);
		\draw [bend right=45, looseness=1.00] (98.center) to (102.center);
		\draw [bend right=45, looseness=1.00] (98.center) to (97);
		\draw (79) to (110);
		\draw (83) to (97);
		\draw (88) to (103);
		\draw (114) to (115.center);
		\draw (112) to (114);
		\draw [bend right=45, looseness=1.00] (111) to (113.center);
		\draw (112) to (124.center);
		\draw [bend right=45, looseness=1.00] (124.center) to (113.center);
		\draw [bend right=45, looseness=1.00] (115.center) to (120.center);
		\draw (118.center) to (112);
		\draw [bend right=45, looseness=1.00] (117.center) to (118.center);
		\draw [bend right=45, looseness=1.00] (117.center) to (122);
		\draw (87.center) to (122);
		\draw (126.center) to (125.center);
		\draw [bend right=45, looseness=1.00] (69.center) to (125.center);
		\draw [bend right=45, looseness=1.00] (110) to (126.center);
		\draw (91.center) to (111);
		\draw (120.center) to (127);
		\draw (76.center) to (127);
		\draw (97) to (129.center);
		\draw (103) to (46.center);
		\draw (110) to (130.center);
		\draw (127) to (132);
		\draw (132) to (131.center);
		\draw [bend right=45, looseness=1.00] (69.center) to (128);
		\draw [bend right=45, looseness=1.00] (48) to (106.center);
		\draw [bend left=20, looseness=1.00] (112) to (133.center);
		\draw [bend left=20, looseness=1.00] (128) to (133.center);
		\draw (144) to (146.center);
		\draw [bend right=45, looseness=1.00] (135) to (139.center);
		\draw (135) to (144);
		\draw [bend right=45, looseness=1.00] (138.center) to (135);
		\draw [bend right=45, looseness=1.00] (138.center) to (137);
		\draw [bend right=45, looseness=1.00] (147) to (139.center);
		\draw [bend right=45, looseness=1.00] (146.center) to (134.center);
		\draw [bend right=20, looseness=1.00] (135) to (140.center);
		\draw [bend right=20, looseness=1.00] (143.center) to (140.center);
		\draw (134.center) to (132);
		\draw (48) to (143.center);
		\draw (122) to (137);
		\draw (111) to (147);
		\draw (137) to (148.center);
		\draw (147) to (149.center);
		\draw [style=braceedge] (150.center) to node[wire label, inner sep={5 pt}]{{\large$C_1$}} (151.center);
		\draw (165) to (154.center);
		\draw (152) to (165);
		\draw [bend right=45, looseness=1.00] (178) to (188.center);
		\draw (152) to (198.center);
		\draw [bend right=45, looseness=1.00] (198.center) to (188.center);
		\draw [bend right=45, looseness=1.00] (154.center) to (197.center);
		\draw (197.center) to (182);
		\draw (199.center) to (152);
		\draw [bend right=45, looseness=1.00] (157.center) to (199.center);
		\draw [bend right=45, looseness=1.00] (157.center) to (191);
		\draw (192) to (155.center);
		\draw (187) to (192);
		\draw [bend right=45, looseness=1.00] (194) to (181.center);
		\draw (187) to (177.center);
		\draw [bend right=45, looseness=1.00] (177.center) to (181.center);
		\draw [bend right=45, looseness=1.00] (155.center) to (160.center);
		\draw (204.center) to (187);
		\draw [bend right=45, looseness=1.00] (195.center) to (204.center);
		\draw [bend right=45, looseness=1.00] (195.center) to (153);
		\draw (182) to (164);
		\draw (191) to (153);
		\draw (178) to (194);
		\draw (169) to (203.center);
		\draw (190) to (169);
		\draw [bend right=45, looseness=1.00] (179) to (159.center);
		\draw (190) to (175.center);
		\draw [bend right=45, looseness=1.00] (175.center) to (159.center);
		\draw [bend right=45, looseness=1.00] (203.center) to (173.center);
		\draw (207.center) to (190);
		\draw [bend right=45, looseness=1.00] (166.center) to (207.center);
		\draw [bend right=45, looseness=1.00] (166.center) to (205);
		\draw (180.center) to (176.center);
		\draw [bend right=45, looseness=1.00] (183.center) to (176.center);
		\draw [bend right=45, looseness=1.00] (164) to (180.center);
		\draw (173.center) to (184);
		\draw (153) to (206.center);
		\draw (194) to (200.center);
		\draw (164) to (202.center);
		\draw [style=braceedge] (171.center) to node[wire label, inner sep={5 pt}]{{\large$C_1$}} (186.center);
		\draw [style=braceedge] (211.center) to node[wire label, inner sep={5 pt}]{{\large$C_2$}} (208.center);
		\draw (191) to (209.center);
		\draw (178) to (213.center);
		\draw (179) to (215.center);
		\draw (182) to (210.center);
		\draw (184) to (216.center);
		\draw (205) to (158.center);
		\draw (184) to (189.center);
		\draw (179) to (156.center);
		\draw (212.center) to (205);
		\draw (160.center) to (218);
		\draw (218) to (183.center);
		\draw (218) to (219);
		\draw (219) to (190);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/QBCRule3-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 2.5) {-{\scriptsize1}};
		\node [style=rn, scale=1.8] (1) at (-2, -4) {};
		\node [style=triangle] (2) at (-3.75, -2.25) {};
		\node [style=none] (3) at (-2.5, -4.75) {};
		\node [style=none] (4) at (-4.75, 4.5) {};
		\node [style=triangle] (5) at (-5.25, -2.25) {};
		\node [style=none] (6) at (-6.25, -0) {};
		\node [style=none] (7) at (-2, 4.25) {};
		\node [style=none] (8) at (-5.25, 3.25) {};
		\node [style=none] (9) at (-6.75, 0.5) {};
		\node [style=none] (10) at (-3, -0.75) {};
		\node [style=triangle] (11) at (-6.75, 3.25) {};
		\node [style=none] (12) at (-2, 4.5) {$t_2$};
		\node [style=gn, scale=1.8] (13) at (-6, 2.75) {};
		\node [style=rn, scale=1.8] (14) at (-4.5, -1.25) {};
		\node [style=none] (15) at (-6.75, 3.25) {};
		\node [style=none] (16) at (-2, -4.5) {};
		\node [style=none] (17) at (-5.75, -0.25) {-{\scriptsize1}};
		\node [style=none] (18) at (-6, 0.5) {. . .};
		\node [style=none] (19) at (-4, -4) {};
		\node [style=gn, scale=1.8] (20) at (-6, -0) {};
		\node [style=none] (21) at (-2.5, -4.5) {};
		\node [style=none] (22) at (-6, -0.75) {};
		\node [style=none] (23) at (-4.75, -2.75) {};
		\node [style=none] (24) at (-6.25, 2.75) {};
		\node [style=rn, scale=1.8] (25) at (-2.5, 1.5) {};
		\node [style=gn, scale=1.8] (26) at (-4.75, 1) {};
		\node [style=none] (27) at (-5.75, 4.25) {};
		\node [style=none] (28) at (-3.25, -4.5) {};
		\node [style=none] (29) at (-4.75, 4.25) {};
		\node [style=none] (30) at (-4.25, -3) {-{\scriptsize1}};
		\node [style=none] (31) at (-4.75, -4.5) {};
		\node [style=gn, scale=1.8] (32) at (-4.5, -2.75) {};
		\node [style=gn, scale=1.8] (33) at (-4.75, 3.75) {};
		\node [style=none] (34) at (-7.25, 4.5) {};
		\node [style=triangle] (35) at (-6, 2.25) {};
		\node [style=none] (36) at (-3.75, -2.25) {};
		\node [style=gn, scale=1.8] (37) at (-3.25, -1.75) {};
		\node [style=triangle] (38) at (-6.75, 0.5) {};
		\node [style=none] (39) at (-8, -0) {=};
		\node [style=none] (40) at (-3.5, -1.25) {};
		\node [style=none] (41) at (-5.5, 1.5) {};
		\node [style=gn, scale=1.8] (42) at (-7.25, 1) {};
		\node [style=triangle] (43) at (-5.25, 0.5) {};
		\node [style=gn, scale=1.8] (44) at (-2.5, 1) {};
		\node [style=triangle] (45) at (-5.25, 3.25) {};
		\node [style=none] (46) at (-4.25, -2.75) {};
		\node [style=gn, scale=1.8] (47) at (-7.25, 3.75) {};
		\node [style=none] (48) at (-5.75, -0) {};
		\node [style=none] (49) at (-7.25, 4.25) {};
		\node [style=none] (50) at (-2.5, 4.25) {};
		\node [style=triangle] (51) at (-4.5, -3.25) {};
		\node [style=none] (52) at (-5.25, -2.25) {};
		\node [style=none] (53) at (-3, 0.5) {};
		\node [style=none] (54) at (-5.75, -4.75) {};
		\node [style=none] (55) at (-7.25, -4.5) {};
		\node [style=none] (56) at (-6, 3.25) {. . .};
		\node [style=none] (57) at (-6, 2) {};
		\node [style=gn, scale=1.8] (58) at (-5.75, -1.75) {};
		\node [style=none] (59) at (-2.5, 4.5) {$t_1$};
		\node [style=none] (60) at (-5.5, -1.25) {};
		\node [style=none] (61) at (-4.5, -2.25) {. .  .};
		\node [style=none] (62) at (-5.25, 0.5) {};
		\node [style=triangle] (63) at (-6, -0.5) {};
		\node [style=none] (64) at (-5.75, 2.75) {};
		\node [style=none] (65) at (-5.75, -4.5) {};
		\node [style=none] (66) at (-4.5, -3.5) {};
		\node [style=none] (67) at (-3.25, 4.25) {};
		\node [style=triangle] (68) at (-4.5, -1.75) {};
		\node [style=none] (69) at (-1.25, -0) {=};
		\node [style=none] (70) at (3.25, -1.25) {};
		\node [style=none] (71) at (0, 3.25) {};
		\node [style=triangle] (72) at (0.75, -0.5) {};
		\node [style=rn, scale=1.8] (73) at (2.25, -1.25) {};
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (75) at (3, -2.25) {};
		\node [style=gn, scale=1.8] (76) at (3.5, -1.75) {};
		\node [style=triangle] (77) at (2.25, -3.25) {};
		\node [style=none] (78) at (-0.5, -4.5) {};
		\node [style=rn, scale=1.8] (79) at (4.75, -4) {};
		\node [style=none] (80) at (4.25, 4.5) {$t_1$};
		\node [style=triangle] (81) at (1.5, -2.25) {};
		\node [style=none] (82) at (0.75, 2) {};
		\node [style=none] (83) at (1, 4.25) {};
		\node [style=triangle] (84) at (1.5, 0.5) {};
		\node [style=none] (85) at (0.75, 3.25) {. . .};
		\node [style=triangle] (86) at (2.25, -1.75) {};
		\node [style=triangle] (87) at (0, 3.25) {};
		\node [style=none] (88) at (1.5, 0.5) {};
		\node [style=none] (89) at (2.75, -4) {};
		\node [style=none] (90) at (2, 4.25) {};
		\node [style=none] (91) at (2.5, -2.75) {};
		\node [style=none] (92) at (2.5, -3) {-{\scriptsize1}};
		\node [style=triangle] (93) at (1.5, 3.25) {};
		\node [style=none] (94) at (3.5, 4.25) {};
		\node [style=none] (95) at (0.75, 0.5) {. . .};
		\node [style=none] (96) at (4.75, 4.5) {$t_2$};
		\node [style=none] (97) at (1.25, -1.25) {};
		\node [style=gn, scale=1.8] (98) at (-0.5, 3.75) {};
		\node [style=none] (99) at (4.25, 4.25) {};
		\node [style=gn, scale=1.8] (100) at (2, 3.75) {};
		\node [style=none] (101) at (1.5, -2.25) {};
		\node [style=none] (102) at (2.25, -2.25) {. .  .};
		\node [style=none] (103) at (4.25, -4.5) {};
		\node [style=none] (104) at (2, 4.5) {};
		\node [style=none] (105) at (2.25, -3.5) {};
		\node [style=none] (106) at (0.5, 2.75) {};
		\node [style=none] (107) at (-0.5, 4.25) {};
		\node [style=none] (108) at (1, -0) {};
		\node [style=triangle] (109) at (0, 0.5) {};
		\node [style=none] (110) at (3.75, -0.75) {};
		\node [style=none] (111) at (1, -0.25) {-{\scriptsize1}};
		\node [style=triangle] (112) at (3, -2.25) {};
		\node [style=gn, scale=1.8] (113) at (1, -1.75) {};
		\node [style=none] (114) at (2, -2.75) {};
		\node [style=gn, scale=1.8] (115) at (2, 1) {};
		\node [style=none] (116) at (3.5, -4.5) {};
		\node [style=none] (117) at (1, 2.75) {};
		\node [style=gn, scale=1.8] (118) at (0.75, 2.75) {};
		\node [style=none] (119) at (4.75, 4.25) {};
		\node [style=gn, scale=1.8] (120) at (0.75, -0) {};
		\node [style=gn, scale=1.8] (121) at (-0.5, 1) {};
		\node [style=none] (122) at (1.25, 1.5) {};
		\node [style=none] (123) at (1, -4.5) {};
		\node [style=none] (124) at (4.75, -4.5) {};
		\node [style=none] (125) at (1.5, 3.25) {};
		\node [style=none] (126) at (0.5, -0) {};
		\node [style=none] (127) at (1, 2.5) {-{\scriptsize1}};
		\node [style=none] (128) at (1, -4.75) {};
		\node [style=gn, scale=1.8] (129) at (2.25, -2.75) {};
		\node [style=triangle] (130) at (0.75, 2.25) {};
		\node [style=none] (131) at (0.75, -0.75) {};
		\node [style=none] (132) at (4.25, -4.75) {};
		\node [style=none] (133) at (2, -4.5) {};
		\node [style=none] (134) at (-0.5, 4.5) {};
		\node [style=gn, scale=1.8] (135) at (3.75, 1.5) {};
		\node [style=gn, scale=1.8] (136) at (4.25, 1.5) {};
		\node [style=rn, scale=1.8] (137) at (4.25, 1) {};
		\node [style=rn, scale=1.8] (138) at (3.75, 1) {};
		\node [style=none] (139) at (5.5, -0) {=};
		\node [style=none] (140) at (-1.25, 0.25) {{\small B3}};
		\node [style=none] (141) at (-8, 0.25) {{\small L4}};
		\node [style=none] (142) at (10.75, 5.25) {$t_1$};
		\node [style=gn, scale=1.8] (143) at (8.75, 4.5) {};
		\node [style=none] (144) at (6.25, 5) {};
		\node [style=none] (145) at (7.75, 5) {};
		\node [style=triangle] (146) at (9.75, -2.75) {};
		\node [style=none] (147) at (7.75, -0.5) {};
		\node [style=none] (148) at (6.25, 5.25) {};
		\node [style=triangle] (149) at (6.75, 4) {};
		\node [style=gn, scale=1.8] (150) at (10.75, 2) {};
		\node [style=rn, scale=1.8] (151) at (9, -1.75) {};
		\node [style=rn, scale=1.8] (152) at (11.25, -4.5) {};
		\node [style=none] (153) at (8.75, 5) {};
		\node [style=none] (154) at (11.25, 5) {};
		\node [style=none] (155) at (10.75, -5) {};
		\node [style=none] (156) at (8.75, 5.25) {};
		\node [style=triangle] (157) at (9, -3.75) {};
		\node [style=none] (158) at (7.75, -5) {};
		\node [style=none] (159) at (10.75, 5) {};
		\node [style=none] (160) at (10.25, 5) {};
		\node [style=none] (161) at (7.75, 3.5) {};
		\node [style=triangle] (162) at (6.75, -0) {};
		\node [style=triangle] (163) at (8.25, -0) {};
		\node [style=gn, scale=1.8] (164) at (10.25, -2.25) {};
		\node [style=none] (165) at (6.75, -0) {};
		\node [style=none] (166) at (8.75, -5) {};
		\node [style=none] (167) at (7.5, -0) {. . .};
		\node [style=none] (168) at (11.25, -5) {};
		\node [style=gn, scale=1.8] (169) at (7.5, -0.5) {};
		\node [style=triangle] (170) at (7.5, 3) {};
		\node [style=gn, scale=1.8] (171) at (7.75, -2.25) {};
		\node [style=none] (172) at (9.75, -2.75) {};
		\node [style=none] (173) at (7.5, 4) {. . .};
		\node [style=none] (174) at (7.75, 3.25) {-{\scriptsize1}};
		\node [style=triangle] (175) at (7.5, -1) {};
		\node [style=gn, scale=1.8] (176) at (6.25, 4.5) {};
		\node [style=none] (177) at (10.25, -5) {};
		\node [style=none] (178) at (7.5, -1.25) {};
		\node [style=gn, scale=1.8] (179) at (9, -3.25) {};
		\node [style=none] (180) at (9.5, -4.5) {};
		\node [style=none] (181) at (11.25, 5.25) {$t_2$};
		\node [style=triangle] (182) at (8.25, -2.75) {};
		\node [style=gn, scale=1.8] (183) at (8.75, 0.5) {};
		\node [style=none] (184) at (9, -4) {};
		\node [style=none] (185) at (8.75, -3.25) {};
		\node [style=none] (186) at (8, -1.75) {};
		\node [style=none] (187) at (6.25, -5) {};
		\node [style=none] (188) at (6.75, 4) {};
		\node [style=none] (189) at (10.75, -5.25) {};
		\node [style=none] (190) at (8.25, 4) {};
		\node [style=none] (191) at (9.25, -3.5) {-{\scriptsize1}};
		\node [style=none] (192) at (8.25, -2.75) {};
		\node [style=triangle] (193) at (9, -2.25) {};
		\node [style=none] (194) at (7.75, -5.25) {};
		\node [style=gn, scale=1.8] (195) at (7.5, 3.5) {};
		\node [style=none] (196) at (7.25, -0.5) {};
		\node [style=none] (197) at (8.25, -0) {};
		\node [style=none] (198) at (9, -2.75) {. .  .};
		\node [style=none] (199) at (9.25, -3.25) {};
		\node [style=none] (200) at (7.25, 3.5) {};
		\node [style=triangle] (201) at (8.25, 4) {};
		\node [style=gn, scale=1.8] (202) at (6.25, 0.5) {};
		\node [style=none] (203) at (7.75, -0.75) {-{\scriptsize1}};
		\node [style=rn, scale=1.8] (204) at (10.75, 1.5) {};
		\node [style=gn, scale=1.8] (205) at (7.5, 2.5) {};
		\node [style=none] (206) at (7, 2) {};
		\node [style=none] (207) at (8, 2) {};
		\node [style=none] (208) at (7.5, 1) {};
		\node [style=none] (209) at (7, 1.5) {};
		\node [style=none] (210) at (8.5, 1.5) {};
		\node [style=rn, scale=1.8] (211) at (9, 1) {};
		\node [style=none] (212) at (9.5, 2) {};
		\node [style=none] (213) at (9, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35) to (57.center);
		\draw (13) to (35);
		\draw [bend right=45, looseness=1.00] (33) to (8.center);
		\draw (13) to (64.center);
		\draw [bend right=45, looseness=1.00] (64.center) to (8.center);
		\draw [bend right=45, looseness=1.00] (57.center) to (41.center);
		\draw (41.center) to (25);
		\draw (24.center) to (13);
		\draw [bend right=45, looseness=1.00] (15.center) to (24.center);
		\draw [bend right=45, looseness=1.00] (15.center) to (47);
		\draw (63) to (22.center);
		\draw (20) to (63);
		\draw [bend right=45, looseness=1.00] (26) to (62.center);
		\draw (20) to (48.center);
		\draw [bend right=45, looseness=1.00] (48.center) to (62.center);
		\draw [bend right=45, looseness=1.00] (22.center) to (60.center);
		\draw (6.center) to (20);
		\draw [bend right=45, looseness=1.00] (9.center) to (6.center);
		\draw [bend right=45, looseness=1.00] (9.center) to (42);
		\draw (25) to (44);
		\draw (47) to (42);
		\draw (33) to (26);
		\draw (51) to (66.center);
		\draw (32) to (51);
		\draw [bend right=45, looseness=1.00] (37) to (36.center);
		\draw (32) to (46.center);
		\draw [bend right=45, looseness=1.00] (46.center) to (36.center);
		\draw [bend right=45, looseness=1.00] (66.center) to (19.center);
		\draw (23.center) to (32);
		\draw [bend right=45, looseness=1.00] (52.center) to (23.center);
		\draw [bend right=45, looseness=1.00] (52.center) to (58);
		\draw (53.center) to (10.center);
		\draw [bend right=45, looseness=1.00] (40.center) to (10.center);
		\draw [bend right=45, looseness=1.00] (44) to (53.center);
		\draw (19.center) to (1);
		\draw (42) to (55.center);
		\draw (26) to (31.center);
		\draw (44) to (21.center);
		\draw [style=braceedge] (3.center) to node[wire label, inner sep={5 pt}]{{\large$C_1$}} (54.center);
		\draw [style=braceedge] (34.center) to node[wire label, inner sep={5 pt}]{{\large$C_2$}} (4.center);
		\draw (47) to (49.center);
		\draw (33) to (29.center);
		\draw (37) to (67.center);
		\draw (25) to (50.center);
		\draw (1) to (7.center);
		\draw (58) to (65.center);
		\draw (1) to (16.center);
		\draw (37) to (28.center);
		\draw (27.center) to (58);
		\draw (60.center) to (14);
		\draw (14) to (40.center);
		\draw (14) to (68);
		\draw (68) to (32);
		\draw (130) to (82.center);
		\draw (118) to (130);
		\draw [bend right=45, looseness=1.00] (100) to (125.center);
		\draw (118) to (117.center);
		\draw [bend right=45, looseness=1.00] (117.center) to (125.center);
		\draw [bend right=45, looseness=1.00] (82.center) to (122.center);
		\draw (106.center) to (118);
		\draw [bend right=45, looseness=1.00] (71.center) to (106.center);
		\draw [bend right=45, looseness=1.00] (71.center) to (98);
		\draw (72) to (131.center);
		\draw (120) to (72);
		\draw [bend right=45, looseness=1.00] (115) to (88.center);
		\draw (120) to (108.center);
		\draw [bend right=45, looseness=1.00] (108.center) to (88.center);
		\draw [bend right=45, looseness=1.00] (131.center) to (97.center);
		\draw (126.center) to (120);
		\draw [bend right=45, looseness=1.00] (74.center) to (126.center);
		\draw [bend right=45, looseness=1.00] (74.center) to (121);
		\draw (98) to (121);
		\draw (100) to (115);
		\draw (77) to (105.center);
		\draw (129) to (77);
		\draw [bend right=45, looseness=1.00] (76) to (75.center);
		\draw (129) to (91.center);
		\draw [bend right=45, looseness=1.00] (91.center) to (75.center);
		\draw [bend right=45, looseness=1.00] (105.center) to (89.center);
		\draw (114.center) to (129);
		\draw [bend right=45, looseness=1.00] (101.center) to (114.center);
		\draw [bend right=45, looseness=1.00] (101.center) to (113);
		\draw [bend right=45, looseness=1.00] (70.center) to (110.center);
		\draw (89.center) to (79);
		\draw (121) to (78.center);
		\draw (115) to (133.center);
		\draw [style=braceedge] (132.center) to node[wire label, inner sep={5 pt}]{{\large$C_1$}} (128.center);
		\draw [style=braceedge] (134.center) to node[wire label, inner sep={5 pt}]{{\large$C_2$}} (104.center);
		\draw (98) to (107.center);
		\draw (100) to (90.center);
		\draw (76) to (94.center);
		\draw (79) to (119.center);
		\draw (113) to (123.center);
		\draw (79) to (124.center);
		\draw (76) to (116.center);
		\draw (83.center) to (113);
		\draw (97.center) to (73);
		\draw (73) to (70.center);
		\draw (73) to (86);
		\draw (86) to (129);
		\draw (122.center) to (135);
		\draw (138) to (110.center);
		\draw (138) to (136);
		\draw (135) to (137);
		\draw (136) to (137);
		\draw (136) to (99.center);
		\draw (137) to (103.center);
		\draw (135) to (138);
		\draw (195) to (170);
		\draw [bend right=45, looseness=1.00] (143) to (190.center);
		\draw (195) to (161.center);
		\draw [bend right=45, looseness=1.00] (161.center) to (190.center);
		\draw (200.center) to (195);
		\draw [bend right=45, looseness=1.00] (188.center) to (200.center);
		\draw [bend right=45, looseness=1.00] (188.center) to (176);
		\draw (175) to (178.center);
		\draw (169) to (175);
		\draw [bend right=45, looseness=1.00] (183) to (197.center);
		\draw (169) to (147.center);
		\draw [bend right=45, looseness=1.00] (147.center) to (197.center);
		\draw [bend right=45, looseness=1.00] (178.center) to (186.center);
		\draw (196.center) to (169);
		\draw [bend right=45, looseness=1.00] (165.center) to (196.center);
		\draw [bend right=45, looseness=1.00] (165.center) to (202);
		\draw (176) to (202);
		\draw (143) to (183);
		\draw (157) to (184.center);
		\draw (179) to (157);
		\draw [bend right=45, looseness=1.00] (164) to (172.center);
		\draw (179) to (199.center);
		\draw [bend right=45, looseness=1.00] (199.center) to (172.center);
		\draw [bend right=45, looseness=1.00] (184.center) to (180.center);
		\draw (185.center) to (179);
		\draw [bend right=45, looseness=1.00] (192.center) to (185.center);
		\draw [bend right=45, looseness=1.00] (192.center) to (171);
		\draw (180.center) to (152);
		\draw (202) to (187.center);
		\draw (183) to (166.center);
		\draw [style=braceedge] (189.center) to node[wire label, inner sep={5 pt}]{{\large$C_1$}} (194.center);
		\draw [style=braceedge] (148.center) to node[wire label, inner sep={5 pt}]{{\large$C_2$}} (156.center);
		\draw (176) to (144.center);
		\draw (143) to (153.center);
		\draw (164) to (160.center);
		\draw (152) to (154.center);
		\draw (171) to (158.center);
		\draw (152) to (168.center);
		\draw (164) to (177.center);
		\draw (145.center) to (171);
		\draw (186.center) to (151);
		\draw (151) to (193);
		\draw (193) to (179);
		\draw (150) to (204);
		\draw (150) to (159.center);
		\draw (204) to (155.center);
		\draw (170) to (205);
		\draw [bend right=45, looseness=1.00] (207.center) to (205);
		\draw [bend right=45, looseness=1.00] (205) to (206.center);
		\draw [bend right=45, looseness=1.00] (207.center) to (210.center);
		\draw [bend right=45, looseness=1.00] (209.center) to (208.center);
		\draw (206.center) to (209.center);
		\draw (208.center) to (211);
		\draw (211) to (151);
		\draw (210.center) to (204);
		\draw (213.center) to (211);
		\draw (212.center) to (150);
		\draw [bend right=45, looseness=1.00] (212.center) to (213.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/QBCRule3-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, -1.25) {};
		\node [style=none] (1) at (-5.25, 5.75) {};
		\node [style=none] (2) at (-8.5, -2) {};
		\node [style=triangle] (3) at (-7.75, -3.5) {};
		\node [style=gn, scale=1.8] (4) at (-9.75, -0.2499997) {};
		\node [style=triangle] (5) at (-7, -4.5) {};
		\node [style=gn, scale=1.8] (6) at (-5.75, -3) {};
		\node [style=triangle] (7) at (-8.5, -1.75) {};
		\node [style=gn, scale=1.8] (8) at (-8.25, -3) {};
		\node [style=none] (9) at (-8.75, -1.25) {};
		\node [style=none] (10) at (-8.25, 4) {-{\scriptsize1}};
		\node [style=none] (11) at (-6.5, 3.5) {};
		\node [style=none] (12) at (-5.25, -5.75) {};
		\node [style=triangle] (13) at (-9.25, 4.75) {};
		\node [style=none] (14) at (-8.25, 5.75) {};
		\node [style=none] (15) at (-7.25, 5.75) {};
		\node [style=none] (16) at (-6.75, -4.25) {-{\scriptsize1}};
		\node [style=none] (17) at (-8.25, -1.5) {-{\scriptsize1}};
		\node [style=none] (18) at (-5.75, -5.75) {};
		\node [style=gn, scale=1.8] (19) at (-5.25, 3.5) {};
		\node [style=none] (20) at (-9.25, -0.75) {};
		\node [style=rn, scale=1.8] (21) at (-7, -2.5) {};
		\node [style=gn, scale=1.8] (22) at (-8.5, -1.25) {};
		\node [style=none] (23) at (-7.75, -3.5) {};
		\node [style=gn, scale=1.8] (24) at (-9.75, 5.25) {};
		\node [style=none] (25) at (-8.25, -5.75) {};
		\node [style=none] (26) at (-6.25, -3.5) {};
		\node [style=none] (27) at (-8, 3) {};
		\node [style=none] (28) at (-7.25, -5.75) {};
		\node [style=gn, scale=1.8] (29) at (-8.5, 4.25) {};
		\node [style=none] (30) at (-5.75, 5.75) {};
		\node [style=none] (31) at (-9.75, -5.75) {};
		\node [style=gn, scale=1.8] (32) at (-7, -4) {};
		\node [style=none] (33) at (-6.75, -4) {};
		\node [style=triangle] (34) at (-9.25, -0.75) {};
		\node [style=none] (35) at (-4.75, -5.75) {};
		\node [style=triangle] (36) at (-7.75, -0.75) {};
		\node [style=none] (37) at (-7, -3.5) {. .  .};
		\node [style=none] (38) at (-7, -4.75) {};
		\node [style=none] (39) at (-8.25, -6) {};
		\node [style=triangle] (40) at (-7, -3) {};
		\node [style=triangle] (41) at (-6.25, -3.5) {};
		\node [style=rn, scale=1.8] (42) at (-4.75, -5.25) {};
		\node [style=none] (43) at (-9.75, 5.75) {};
		\node [style=gn, scale=1.8] (44) at (-7.25, -0.2499997) {};
		\node [style=none] (45) at (-7.75, 4.75) {};
		\node [style=none] (46) at (-8, -2.5) {};
		\node [style=none] (47) at (-8.75, 4.25) {};
		\node [style=none] (48) at (-8.5, -0.75) {. . .};
		\node [style=triangle] (49) at (-8.5, 3.75) {};
		\node [style=none] (50) at (-9.25, 4.75) {};
		\node [style=none] (51) at (-8.25, 4.25) {};
		\node [style=triangle] (52) at (-7.75, 4.75) {};
		\node [style=none] (53) at (-7, 3) {};
		\node [style=none] (54) at (-7.25, -4) {};
		\node [style=gn, scale=1.8] (55) at (-7.25, 5.25) {};
		\node [style=none] (56) at (-8.5, 4.75) {. . .};
		\node [style=rn, scale=1.8] (57) at (-5.25, 3) {};
		\node [style=none] (58) at (-4.75, 5.75) {};
		\node [style=none] (59) at (-7.75, -0.75) {};
		\node [style=none] (60) at (-5.25, -6) {};
		\node [style=none] (61) at (-6.5, -5.25) {};
		\node [style=rn, scale=1.8] (62) at (-7, 0.2499997) {};
		\node [style=none] (63) at (-10.5, -0) {=};
		\node [style=none] (64) at (-10.5, 0.25) {{\small L3}};
		\node [style=none] (65) at (-9.75, 6) {};
		\node [style=none] (66) at (-7.25, 6) {};
		\node [style=none] (67) at (-5.25, 6) {$t_1$};
		\node [style=none] (68) at (-4.75, 6) {$t_2$};
		\node [style=none] (69) at (-4, -0) {=};
		\node [style=none] (70) at (-8.5, 3.5) {};
		\node [style=triangle] (71) at (-7.75, 2) {};
		\node [style=none] (72) at (-8.5, 2) {. . .};
		\node [style=none] (73) at (-8.75, 1.5) {};
		\node [style=none] (74) at (-8.5, 0.75) {};
		\node [style=gn, scale=1.8] (75) at (-8.5, 1.5) {};
		\node [style=none] (76) at (-7.75, 2) {};
		\node [style=none] (77) at (-8.25, 1.25) {-{\scriptsize1}};
		\node [style=gn, scale=1.8] (78) at (-9.75, 2.5) {};
		\node [style=none] (79) at (-8.25, 1.5) {};
		\node [style=gn, scale=1.8] (80) at (-7.25, 2.5) {};
		\node [style=none] (81) at (-9.25, 2) {};
		\node [style=triangle] (82) at (-8.5, 0.9999997) {};
		\node [style=triangle] (83) at (-9.25, 2) {};
		\node [style=none] (84) at (-8, 0.2499997) {};
		\node [style=none] (85) at (1.5, 3.25) {$t_1$};
		\node [style=none] (86) at (-0.2500005, 0.2499997) {};
		\node [style=triangle] (87) at (-0.2500005, -1.75) {};
		\node [style=none] (88) at (-0.4999995, -3) {};
		\node [style=none] (89) at (-1, 2) {};
		\node [style=none] (90) at (0, -1.25) {};
		\node [style=none] (91) at (-1.5, -3) {};
		\node [style=none] (92) at (1, -3) {};
		\node [style=none] (93) at (0, -1.5) {-{\scriptsize1}};
		\node [style=none] (94) at (-0.2500005, -2) {};
		\node [style=triangle] (95) at (-0.2500005, -0.2499997) {};
		\node [style=gn, scale=1.8] (96) at (1, -0.2499997) {};
		\node [style=none] (97) at (0.4999995, -0.75) {};
		\node [style=none] (98) at (-0.2500005, -0.75) {. .  .};
		\node [style=gn, scale=1.8] (99) at (-0.4999995, 2.5) {};
		\node [style=gn, scale=1.8] (100) at (1.5, 0.75) {};
		\node [style=none] (101) at (-1.5, -3.25) {};
		\node [style=gn, scale=1.8] (102) at (-1.75, 1.5) {};
		\node [style=rn, scale=1.8] (103) at (1.5, 0.2499997) {};
		\node [style=none] (104) at (-3, -3) {};
		\node [style=triangle] (105) at (-1.75, 0.9999997) {};
		\node [style=gn, scale=1.8] (106) at (-0.2500005, -1.25) {};
		\node [style=none] (107) at (-0.4999995, -1.25) {};
		\node [style=none] (108) at (1.999999, 3.25) {$t_2$};
		\node [style=none] (109) at (-1.75, 2) {. . .};
		\node [style=none] (110) at (-2.5, 2) {};
		\node [style=none] (111) at (1.999999, 3) {};
		\node [style=gn, scale=1.8] (112) at (-1.5, -0.2499997) {};
		\node [style=none] (113) at (-3, 3.25) {};
		\node [style=none] (114) at (-1.5, 1.25) {-{\scriptsize1}};
		\node [style=none] (115) at (-1.25, 0.2499997) {};
		\node [style=none] (116) at (1.999999, -3) {};
		\node [style=none] (117) at (1.5, -3.25) {};
		\node [style=none] (118) at (-0.4999995, 3) {};
		\node [style=rn, scale=1.8] (119) at (1.999999, -2.5) {};
		\node [style=none] (120) at (-1.999999, 1.5) {};
		\node [style=none] (121) at (-1, -0.75) {};
		\node [style=none] (122) at (-1.75, 0.75) {};
		\node [style=none] (123) at (1.5, 3) {};
		\node [style=none] (124) at (-1.5, 3) {};
		\node [style=none] (125) at (-1.5, 1.5) {};
		\node [style=none] (126) at (0.2500005, -2.5) {};
		\node [style=none] (127) at (0.2500005, 0.75) {};
		\node [style=none] (128) at (-0.4999995, 3.25) {};
		\node [style=none] (129) at (1, 3) {};
		\node [style=gn, scale=1.8] (130) at (-3, 2.5) {};
		\node [style=triangle] (131) at (-1, 2) {};
		\node [style=triangle] (132) at (-1, -0.75) {};
		\node [style=none] (133) at (1.5, -3) {};
		\node [style=triangle] (134) at (0.4999995, -0.75) {};
		\node [style=none] (135) at (-3, 3) {};
		\node [style=triangle] (136) at (-2.5, 2) {};
		\node [style=none] (137) at (2.75, -0) {=};
		\node [style=none] (138) at (2.75, 0.2500001) {{\small S1}};
		\node [style=none] (139) at (8.750001, -3) {};
		\node [style=none] (140) at (7.5, -3) {};
		\node [style=none] (141) at (5, -1.5) {-{\scriptsize1}};
		\node [style=none] (142) at (6, 3) {};
		\node [style=gn, scale=1.8] (143) at (6.25, 1.5) {};
		\node [style=none] (144) at (5.5, 2) {};
		\node [style=none] (145) at (3.5, -3) {};
		\node [style=gn, scale=1.8] (146) at (8.25, 2.5) {};
		\node [style=none] (147) at (5, -3) {};
		\node [style=none] (148) at (6, 1.5) {};
		\node [style=rn, scale=1.8] (149) at (8.750001, 0.2500001) {};
		\node [style=none] (150) at (4.5, -1.25) {};
		\node [style=triangle] (151) at (5.5, -0.75) {};
		\node [style=none] (152) at (6.5, 1.5) {};
		\node [style=gn, scale=1.8] (153) at (7.5, 2.5) {};
		\node [style=none] (154) at (4.75, -0.75) {. . .};
		\node [style=none] (155) at (5.25, -2.5) {};
		\node [style=triangle] (156) at (4.75, -1.75) {};
		\node [style=triangle] (157) at (7, 2) {};
		\node [style=none] (158) at (6.25, 2) {. .  .};
		\node [style=none] (159) at (5, 3) {};
		\node [style=none] (160) at (7, 2) {};
		\node [style=none] (161) at (5, -1.25) {};
		\node [style=gn, scale=1.8] (162) at (6, -0.2500001) {};
		\node [style=none] (163) at (6.5, 1.25) {-{\scriptsize1}};
		\node [style=none] (164) at (3.5, 3) {};
		\node [style=none] (165) at (6, -3) {};
		\node [style=none] (166) at (6.75, 0.2500001) {};
		\node [style=none] (167) at (8.25, -3) {};
		\node [style=gn, scale=1.8] (168) at (4.75, -1.25) {};
		\node [style=none] (169) at (6.25, 0.75) {};
		\node [style=none] (170) at (7.5, 3) {};
		\node [style=none] (171) at (8.25, 3.25) {$t_1$};
		\node [style=triangle] (172) at (4, -0.75) {};
		\node [style=none] (173) at (4.75, -2) {};
		\node [style=none] (174) at (4, -0.75) {};
		\node [style=none] (175) at (8.750001, 3.25) {$t_2$};
		\node [style=triangle] (176) at (5.5, 2) {};
		\node [style=gn, scale=1.8] (177) at (3.5, -0.2500001) {};
		\node [style=triangle] (178) at (6.25, 1) {};
		\node [style=none] (179) at (8.750001, 3) {};
		\node [style=gn, scale=1.8] (180) at (5, 2.5) {};
		\node [style=rn, scale=1.8] (181) at (8.25, -2.5) {};
		\node [style=none] (182) at (8.25, 3) {};
		\node [style=none] (183) at (5.5, -0.75) {};
		\node [style=triangle] (184) at (7.75, 2) {};
		\node [style=none] (185) at (6, 3.25) {};
		\node [style=none] (186) at (3.5, 3.25) {};
		\node [style=none] (187) at (5, -3.25) {};
		\node [style=none] (188) at (8.25, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29) to (49);
		\draw [bend right=45, looseness=1.00] (55) to (45.center);
		\draw (29) to (51.center);
		\draw [bend right=45, looseness=1.00] (51.center) to (45.center);
		\draw (47.center) to (29);
		\draw [bend right=45, looseness=1.00] (50.center) to (47.center);
		\draw [bend right=45, looseness=1.00] (50.center) to (24);
		\draw (7) to (2.center);
		\draw (22) to (7);
		\draw [bend right=45, looseness=1.00] (44) to (59.center);
		\draw (22) to (0.center);
		\draw [bend right=45, looseness=1.00] (0.center) to (59.center);
		\draw [bend right=45, looseness=1.00] (2.center) to (46.center);
		\draw (9.center) to (22);
		\draw [bend right=45, looseness=1.00] (20.center) to (9.center);
		\draw [bend right=45, looseness=1.00] (20.center) to (4);
		\draw (5) to (38.center);
		\draw (32) to (5);
		\draw [bend right=45, looseness=1.00] (6) to (26.center);
		\draw (32) to (33.center);
		\draw [bend right=45, looseness=1.00] (33.center) to (26.center);
		\draw [bend right=45, looseness=1.00] (38.center) to (61.center);
		\draw (54.center) to (32);
		\draw [bend right=45, looseness=1.00] (23.center) to (54.center);
		\draw [bend right=45, looseness=1.00] (23.center) to (8);
		\draw (61.center) to (42);
		\draw (4) to (31.center);
		\draw (44) to (28.center);
		\draw [style=braceedge] (60.center) to node[wire label, inner sep={5 pt}]{{\large$C_1$}} (39.center);
		\draw (24) to (43.center);
		\draw (55) to (15.center);
		\draw (6) to (30.center);
		\draw (42) to (58.center);
		\draw (8) to (25.center);
		\draw (42) to (35.center);
		\draw (6) to (18.center);
		\draw (14.center) to (8);
		\draw (46.center) to (21);
		\draw (21) to (40);
		\draw (40) to (32);
		\draw (19) to (57);
		\draw (19) to (1.center);
		\draw (57) to (12.center);
		\draw (62) to (21);
		\draw (27.center) to (57);
		\draw (53.center) to (62);
		\draw (11.center) to (19);
		\draw [bend right=45, looseness=1.00] (11.center) to (53.center);
		\draw [style=braceedge] (65.center) to node[wire label, inner sep={5 pt}]{{\large$C_2$}} (66.center);
		\draw (49) to (70.center);
		\draw [bend right=45, looseness=1.00] (70.center) to (27.center);
		\draw (75) to (82);
		\draw [bend right=45, looseness=1.00] (80) to (76.center);
		\draw (75) to (79.center);
		\draw [bend right=45, looseness=1.00] (79.center) to (76.center);
		\draw (73.center) to (75);
		\draw [bend right=45, looseness=1.00] (81.center) to (73.center);
		\draw [bend right=45, looseness=1.00] (81.center) to (78);
		\draw (82) to (74.center);
		\draw [bend right=45, looseness=1.00] (74.center) to (84.center);
		\draw (84.center) to (62);
		\draw (24) to (78);
		\draw (78) to (4);
		\draw (55) to (80);
		\draw (80) to (44);
		\draw (102) to (105);
		\draw [bend right=45, looseness=1.00] (99) to (89.center);
		\draw (102) to (125.center);
		\draw [bend right=45, looseness=1.00] (125.center) to (89.center);
		\draw (120.center) to (102);
		\draw [bend right=45, looseness=1.00] (110.center) to (120.center);
		\draw [bend right=45, looseness=1.00] (110.center) to (130);
		\draw (87) to (94.center);
		\draw (106) to (87);
		\draw [bend right=45, looseness=1.00] (96) to (97.center);
		\draw (106) to (90.center);
		\draw [bend right=45, looseness=1.00] (90.center) to (97.center);
		\draw [bend right=45, looseness=1.00] (94.center) to (126.center);
		\draw (107.center) to (106);
		\draw [bend right=45, looseness=1.00] (121.center) to (107.center);
		\draw [bend right=45, looseness=1.00] (121.center) to (112);
		\draw (126.center) to (119);
		\draw [style=braceedge] (117.center) to node[wire label, inner sep={5 pt}]{{\large$C_1$}} (101.center);
		\draw (130) to (135.center);
		\draw (99) to (118.center);
		\draw (96) to (129.center);
		\draw (119) to (111.center);
		\draw (112) to (91.center);
		\draw (119) to (116.center);
		\draw (96) to (92.center);
		\draw (124.center) to (112);
		\draw (95) to (106);
		\draw (100) to (103);
		\draw (100) to (123.center);
		\draw (103) to (133.center);
		\draw (115.center) to (103);
		\draw (127.center) to (100);
		\draw [bend right=45, looseness=1.00] (127.center) to (86.center);
		\draw [style=braceedge] (113.center) to node[wire label, inner sep={5 pt}]{{\large$C_2$}} (128.center);
		\draw (105) to (122.center);
		\draw [bend right=45, looseness=1.00] (122.center) to (115.center);
		\draw (130) to (104.center);
		\draw (99) to (88.center);
		\draw (86.center) to (95);
		\draw (168) to (156);
		\draw [bend right=45, looseness=1.00] (162) to (183.center);
		\draw (168) to (161.center);
		\draw [bend right=45, looseness=1.00] (161.center) to (183.center);
		\draw (150.center) to (168);
		\draw [bend right=45, looseness=1.00] (174.center) to (150.center);
		\draw [bend right=45, looseness=1.00] (174.center) to (177);
		\draw (178) to (169.center);
		\draw (143) to (178);
		\draw [bend right=45, looseness=1.00] (153) to (160.center);
		\draw (143) to (152.center);
		\draw [bend right=45, looseness=1.00] (152.center) to (160.center);
		\draw [bend right=45, looseness=1.00] (169.center) to (166.center);
		\draw (148.center) to (143);
		\draw [bend right=45, looseness=1.00] (144.center) to (148.center);
		\draw [bend right=45, looseness=1.00] (144.center) to (180);
		\draw (166.center) to (149);
		\draw (177) to (164.center);
		\draw (162) to (142.center);
		\draw (153) to (170.center);
		\draw (149) to (179.center);
		\draw (180) to (147.center);
		\draw (149) to (139.center);
		\draw (153) to (140.center);
		\draw (159.center) to (180);
		\draw (146) to (181);
		\draw (146) to (182.center);
		\draw (181) to (167.center);
		\draw (155.center) to (181);
		\draw (156) to (173.center);
		\draw [bend right=45, looseness=1.00] (173.center) to (155.center);
		\draw (177) to (145.center);
		\draw (162) to (165.center);
		\draw [bend right=45, looseness=1.00] (143) to (184);
		\draw [bend right=45, looseness=1.00] (146) to (184);
		\draw [style=braceedge] (186.center) to node[wire label, inner sep={5 pt}]{{\large$C_2$}} (185.center);
		\draw [style=braceedge] (188.center) to node[wire label, inner sep={5 pt}]{{\large$C_1$}} (187.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/QBCRule4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.75, -4.5) {};
		\node [style=none] (1) at (-10.75, -1.25) {};
		\node [style=none] (2) at (-12.25, -4.75) {};
		\node [style=none] (3) at (-8.5, -2.75) {};
		\node [style=none] (4) at (-10, -0.2500001) {-{\scriptsize1}};
		\node [style=none] (5) at (-8.5, -3) {-{\scriptsize1}};
		\node [style=none] (6) at (-11.5, 4.25) {};
		\node [style=none] (7) at (-12.25, 4.25) {};
		\node [style=none] (8) at (-9, 4.25) {};
		\node [style=none] (9) at (-10, -0) {};
		\node [style=none] (10) at (-10, -4.5) {};
		\node [style=triangle] (11) at (-8.75, -3.25) {};
		\node [style=none] (12) at (-12.25, 4.5) {$t_1$};
		\node [style=gn, scale=1.8] (13) at (-8.75, -2.75) {};
		\node [style=none] (14) at (-8, 3.25) {};
		\node [style=none] (15) at (-10.25, 0.5000001) {. . .};
		\node [style=triangle] (16) at (-8, 3.25) {};
		\node [style=none] (17) at (-10.25, -0.7500002) {};
		\node [style=none] (18) at (-9.25, -4) {};
		\node [style=triangle] (19) at (-11.75, 0.5000001) {};
		\node [style=none] (20) at (-12.75, 4.25) {};
		\node [style=triangle] (21) at (-9.5, 2.25) {};
		\node [style=none] (22) at (-12.25, -4.5) {};
		\node [style=none] (23) at (-7.5, 4.5) {};
		\node [style=none] (24) at (-11.25, -0) {};
		\node [style=triangle] (25) at (-8, -2.25) {};
		\node [style=gn, scale=1.8] (26) at (-9.5, 2.75) {};
		\node [style=none] (27) at (-8, -2.25) {};
		\node [style=triangle] (28) at (-11, 0.5000001) {};
		\node [style=none] (29) at (-9.5, 0.5000001) {};
		\node [style=none] (30) at (-9.5, -2.25) {};
		\node [style=none] (31) at (-7.5, -4.5) {};
		\node [style=gn, scale=1.8] (32) at (-10, -1.75) {};
		\node [style=rn, scale=1.8] (33) at (-12.25, -4) {};
		\node [style=none] (34) at (-9.5, 3.25) {. .  .};
		\node [style=gn, scale=1.8] (35) at (-10.25, -0) {};
		\node [style=none] (36) at (-11, 0.5000001) {};
		\node [style=gn, scale=1.8] (37) at (-9, 1) {};
		\node [style=gn, scale=1.8] (38) at (-12.25, 1) {};
		\node [style=none] (39) at (-8.5, 2.75) {};
		\node [style=none] (40) at (-8.75, -2.25) {. .  .};
		\node [style=none] (41) at (-7.5, 4.25) {};
		\node [style=none] (42) at (-12.75, 4.5) {$t_2$};
		\node [style=none] (43) at (-11.5, -4.5) {};
		\node [style=none] (44) at (-9, -4.75) {};
		\node [style=triangle] (45) at (-9.5, 0.5000001) {};
		\node [style=none] (46) at (-9, -4.5) {};
		\node [style=none] (47) at (-9, -2.75) {};
		\node [style=none] (48) at (-9.5, 2) {};
		\node [style=none] (49) at (-11, 3.25) {};
		\node [style=none] (50) at (-11.75, 0.5000001) {};
		\node [style=triangle] (51) at (-10.25, -0.5000001) {};
		\node [style=triangle] (52) at (-11, 3.25) {};
		\node [style=none] (53) at (-10, 4.25) {};
		\node [style=none] (54) at (-10.5, 2.75) {};
		\node [style=none] (55) at (-10, 4.5) {};
		\node [style=triangle] (56) at (-9.5, -2.25) {};
		\node [style=none] (57) at (-10.5, -0) {};
		\node [style=none] (58) at (-8.75, -3.5) {};
		\node [style=none] (59) at (-9.25, 2.5) {-{\scriptsize1}};
		\node [style=none] (60) at (-10, 1.5) {};
		\node [style=none] (61) at (-6.75, -0) {=};
		\node [style=none] (62) at (-2.75, 3.25) {};
		\node [style=none] (63) at (-5.5, 4.25) {};
		\node [style=none] (64) at (-2, -2.25) {};
		\node [style=gn, scale=1.8] (65) at (-0.7499997, -4) {};
		\node [style=none] (66) at (-3.25, 4.25) {};
		\node [style=none] (67) at (-5, -0.7500002) {};
		\node [style=none] (68) at (-3.5, -0.7500002) {. . .};
		\node [style=none] (69) at (-6, 4.5) {$t_2$};
		\node [style=none] (70) at (-2.25, 4.25) {};
		\node [style=none] (71) at (-4.25, 2) {};
		\node [style=gn, scale=1.8] (72) at (-3.5, -0.2500001) {};
		\node [style=none] (73) at (-3.25, -4.5) {};
		\node [style=none] (74) at (-3.5, 0.5000001) {};
		\node [style=none] (75) at (-2.75, -3.5) {};
		\node [style=none] (76) at (-2.25, -4.75) {};
		\node [style=none] (77) at (-4.5, -0.2500001) {};
		\node [style=none] (78) at (-3.25, 4.5) {};
		\node [style=gn, scale=1.8] (79) at (-4.75, -1.25) {};
		\node [style=none] (80) at (-0.7499997, 4.5) {};
		\node [style=none] (81) at (-2.75, 2) {. .  .};
		\node [style=gn, scale=1.8] (82) at (-2.75, 2.5) {};
		\node [style=none] (83) at (-6, 4.25) {};
		\node [style=gn, scale=1.8] (84) at (-5.5, -1.25) {};
		\node [style=none] (85) at (-4, 1) {};
		\node [style=none] (86) at (-2.75, -0.7500002) {};
		\node [style=none] (87) at (-4.25, -0.7500002) {};
		\node [style=none] (88) at (-5.5, 4.5) {$t_1$};
		\node [style=none] (89) at (-3.25, -0.2500001) {};
		\node [style=none] (90) at (-1.25, -3.5) {};
		\node [style=none] (91) at (-6, -4.5) {};
		\node [style=none] (92) at (-0.7499997, -4.5) {};
		\node [style=none] (93) at (-2, -3.5) {. .  .};
		\node [style=gn, scale=1.8] (94) at (-2, -3) {};
		\node [style=none] (95) at (-2.25, -4.5) {};
		\node [style=gn, scale=1.8] (96) at (-2.25, -1.25) {};
		\node [style=none] (97) at (-3.75, -0.2500001) {};
		\node [style=none] (98) at (-5.5, -4.75) {};
		\node [style=none] (99) at (-2.25, -3) {};
		\node [style=none] (100) at (-3.75, 2.5) {};
		\node [style=none] (101) at (-4.75, -4.5) {};
		\node [style=none] (102) at (-3.25, 3.75) {};
		\node [style=none] (103) at (-1.75, -3) {};
		\node [style=none] (104) at (-1.25, 2) {};
		\node [style=gn, scale=1.8] (105) at (-3.25, -4) {};
		\node [style=none] (106) at (-2.5, -1.75) {};
		\node [style=none] (107) at (-1.75, 2.5) {};
		\node [style=dtriangle] (108) at (-1.25, -3.5) {};
		\node [style=dtriangle] (109) at (-3.5, 0.2500001) {};
		\node [style=dtriangle] (110) at (-5, -0.7500002) {};
		\node [style=dtriangle] (111) at (-4.25, -0.7500002) {};
		\node [style=dtriangle] (112) at (-2.75, -0.7500002) {};
		\node [style=dtriangle] (113) at (-1.25, 2) {};
		\node [style=dtriangle] (114) at (-4.25, 2) {};
		\node [style=dtriangle] (115) at (-2.75, 3) {};
		\node [style=dtriangle] (116) at (-2, -2.5) {};
		\node [style=dtriangle] (117) at (-2.75, -3.5) {};
		\node [style=gn, scale=1.8] (118) at (-7.5, -1.75) {};
		\node [style=gn, scale=1.8] (119) at (-7.5, 3.75) {};
		\node [style=gn, scale=1.8] (120) at (-11.5, 3.75) {};
		\node [style=gn, scale=1.8] (121) at (-11.5, 1) {};
		\node [style=rn, scale=1.8] (122) at (-12.75, -1.25) {};
		\node [style=rn, scale=1.8] (123) at (-12.75, 1.5) {};
		\node [style=none] (124) at (-5.5, -4.5) {};
		\node [style=gn, scale=1.8] (125) at (-0.7499997, 1.5) {};
		\node [style=gn, scale=1.8] (126) at (-4.75, 1.5) {};
		\node [style=none] (127) at (-0.7499997, 4.25) {};
		\node [style=rn, scale=1.8] (128) at (-5.5, -1.75) {};
		\node [style=none] (129) at (-4.75, 4.25) {};
		\node [style=rn, scale=1.8] (130) at (-6, 1) {};
		\node [style=rn, scale=1.8] (131) at (-6, 3.75) {};
		\node [style=none] (132) at (0, -0) {=};
		\node [style=none] (133) at (3.249999, -0.7500002) {};
		\node [style=none] (134) at (0.7499997, 3) {};
		\node [style=dtriangle] (135) at (2.5, -2) {};
		\node [style=dtriangle] (136) at (4, -2) {};
		\node [style=none] (137) at (4.499999, -3) {};
		\node [style=gn, scale=1.8] (138) at (2, -2.5) {};
		\node [style=none] (139) at (2, 3) {};
		\node [style=gn, scale=1.8] (140) at (6, 0.2500001) {};
		\node [style=none] (141) at (4, -2) {};
		\node [style=none] (142) at (4.499999, 3) {};
		\node [style=gn, scale=1.8] (143) at (4.75, 1.25) {};
		\node [style=none] (144) at (5, 1.25) {};
		\node [style=none] (145) at (1.75, -2) {};
		\node [style=none] (146) at (2.5, -2) {};
		\node [style=none] (147) at (3, -1.5) {};
		\node [style=none] (148) at (3.500001, -3) {};
		\node [style=gn, scale=1.8] (149) at (3.500001, 0.2500001) {};
		\node [style=none] (150) at (3.249999, -2) {. . .};
		\node [style=none] (151) at (1.250001, 3.25) {$t_1$};
		\node [style=none] (152) at (4, 0.7500002) {};
		\node [style=none] (153) at (4.499999, 1.25) {};
		\node [style=none] (154) at (4.25, 2.5) {};
		\node [style=none] (155) at (0.7499997, 3.25) {$t_2$};
		\node [style=none] (156) at (3.500001, 3) {};
		\node [style=none] (157) at (3.500001, -1.5) {};
		\node [style=none] (158) at (1.250001, -3) {};
		\node [style=none] (159) at (4.499999, -3.25) {};
		\node [style=none] (160) at (0.7499997, -3) {};
		\node [style=gn, scale=1.8] (161) at (4.499999, -2.5) {};
		\node [style=none] (162) at (4.75, 2) {};
		\node [style=none] (163) at (3.500001, 3.25) {};
		\node [style=gn, scale=1.8] (164) at (3.249999, -1.5) {};
		\node [style=dtriangle] (165) at (3.249999, -1) {};
		\node [style=none] (166) at (1.250001, -3.25) {};
		\node [style=dtriangle] (167) at (4.75, 1.75) {};
		\node [style=none] (168) at (5.5, 0.7500002) {};
		\node [style=none] (169) at (2.249999, -1.5) {};
		\node [style=none] (170) at (4.75, 0.7500002) {. .  .};
		\node [style=none] (171) at (2, -3) {};
		\node [style=none] (172) at (6, 3.25) {};
		\node [style=none] (173) at (6, 3) {};
		\node [style=rn, scale=1.8] (174) at (0.7499997, -0.2500001) {};
		\node [style=none] (175) at (6, -3) {};
		\node [style=none] (176) at (2.75, -0.2500001) {};
		\node [style=dtriangle] (177) at (5.5, 0.7500002) {};
		\node [style=dtriangle] (178) at (1.75, -2) {};
		\node [style=dtriangle] (179) at (4, 0.7500002) {};
		\node [style=gn, scale=1.8] (180) at (1.250001, -2.5) {};
		\node [style=rn, scale=1.8] (181) at (1.250001, 2.5) {};
		\node [style=none] (182) at (1.250001, 3) {};
		\node [style=none] (183) at (-3, 2.75) {\begin{turn}{180}-{\scriptsize 1}\end{turn}};
		\node [style=none] (184) at (3, -1.25) {\begin{turn}{180}-{\scriptsize 1}\end{turn}};
		\node [style=none] (185) at (-2.25, -2.75) {\begin{turn}{180}-{\scriptsize 1}\end{turn}};
		\node [style=none] (186) at (4.499999, 1.5) {\begin{turn}{180}-{\scriptsize 1}\end{turn}};
		\node [style=none] (187) at (-3.75, -0) {\begin{turn}{180}-{\scriptsize 1}\end{turn}};
		\node [style=gn, scale=1.8] (188) at (10, -1.25) {};
		\node [style=triangle] (189) at (10.75, 2) {};
		\node [style=gn, scale=1.8] (190) at (8.75, -0.2500001) {};
		\node [style=none] (191) at (11.25, -3.25) {};
		\node [style=none] (192) at (12.75, -3) {};
		\node [style=triangle] (193) at (9.250001, -0.7500002) {};
		\node [style=none] (194) at (11.25, -3) {};
		\node [style=none] (195) at (9.75, -1.25) {};
		\node [style=none] (196) at (9.5, -2.5) {};
		\node [style=none] (197) at (10.25, -1.5) {-{\scriptsize1}};
		\node [style=gn, scale=1.8] (198) at (10.25, 2.5) {};
		\node [style=none] (199) at (9.250001, -0.7500002) {};
		\node [style=none] (200) at (11.5, 0.7500002) {};
		\node [style=triangle] (201) at (12.25, 2) {};
		\node [style=gn, scale=1.8] (202) at (7.999999, -0.2500001) {};
		\node [style=gn, scale=1.8] (203) at (12.75, 2.5) {};
		\node [style=none] (204) at (7.999999, -3) {};
		\node [style=none] (205) at (11.25, 1.5) {};
		\node [style=none] (206) at (11.75, 1.25) {-{\scriptsize1}};
		\node [style=gn, scale=1.8] (207) at (11.25, -0.2500001) {};
		\node [style=none] (208) at (12.25, 2) {};
		\node [style=none] (209) at (12.75, 3.25) {};
		\node [style=none] (210) at (10.25, 3.25) {};
		\node [style=none] (211) at (11.25, 3) {};
		\node [style=none] (212) at (12.75, 3) {};
		\node [style=gn, scale=1.8] (213) at (11.5, 1.5) {};
		\node [style=triangle] (214) at (8.5, -0.7500002) {};
		\node [style=none] (215) at (10.75, -0.7500002) {};
		\node [style=none] (216) at (10.25, -3) {};
		\node [style=none] (217) at (8.75, 3) {};
		\node [style=none] (218) at (7.999999, 3.25) {$t_1$};
		\node [style=none] (219) at (11.5, 2) {. .  .};
		\node [style=none] (220) at (10, -0.7500002) {. . .};
		\node [style=none] (221) at (8.5, -0.7500002) {};
		\node [style=none] (222) at (10.75, 2) {};
		\node [style=none] (223) at (7.999999, 3) {};
		\node [style=triangle] (224) at (10.75, -0.7500002) {};
		\node [style=none] (225) at (7.999999, -3.25) {};
		\node [style=none] (226) at (7.5, 3.25) {$t_2$};
		\node [style=none] (227) at (11.75, 1.5) {};
		\node [style=none] (228) at (8.999999, -1.25) {};
		\node [style=none] (229) at (10.25, -1.25) {};
		\node [style=triangle] (230) at (10, -1.75) {};
		\node [style=none] (231) at (7.5, -3) {};
		\node [style=none] (232) at (8.75, -3) {};
		\node [style=none] (233) at (10, -2) {};
		\node [style=rn, scale=1.8] (234) at (7.999999, 0.2500001) {};
		\node [style=triangle] (235) at (11.5, 1) {};
		\node [style=none] (236) at (10.25, 3) {};
		\node [style=rn, scale=1.8] (237) at (7.5, -2.5) {};
		\node [style=none] (238) at (7.5, 3) {};
		\node [style=none] (239) at (11, 0.2500001) {};
		\node [style=none] (240) at (6.75, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (58.center);
		\draw (13) to (11);
		\draw [bend left=45, looseness=1.00] (32) to (30.center);
		\draw (53.center) to (32);
		\draw (13) to (47.center);
		\draw [bend left=45, looseness=1.00] (47.center) to (30.center);
		\draw (8.center) to (37);
		\draw [bend left=45, looseness=1.00] (58.center) to (18.center);
		\draw (18.center) to (33);
		\draw (9.center) to (35);
		\draw [bend left=45, looseness=1.00] (29.center) to (9.center);
		\draw [bend left=45, looseness=1.00] (29.center) to (37);
		\draw (51) to (17.center);
		\draw [bend left=45, looseness=1.00] (17.center) to (1.center);
		\draw (35) to (51);
		\draw (7.center) to (33);
		\draw (3.center) to (13);
		\draw (35) to (57.center);
		\draw [bend left=45, looseness=1.00] (57.center) to (36.center);
		\draw [bend left=45, looseness=1.00] (27.center) to (3.center);
		\draw [style=braceedge] (55.center) to node[wire label, inner sep={5 pt}]{{\large$C_1$}} (23.center);
		\draw [style=braceedge] (44.center) to node[wire label, inner sep={5 pt}]{{\large$C_2$}} (2.center);
		\draw (35) to (24.center);
		\draw [bend left=45, looseness=1.00] (24.center) to (50.center);
		\draw [bend left=45, looseness=1.00] (38) to (50.center);
		\draw (33) to (38);
		\draw (38) to (22.center);
		\draw (21) to (48.center);
		\draw (26) to (21);
		\draw (26) to (54.center);
		\draw [bend left=45, looseness=1.00] (54.center) to (49.center);
		\draw [bend left=45, looseness=1.00] (48.center) to (60.center);
		\draw (39.center) to (26);
		\draw [bend left=45, looseness=1.00] (14.center) to (39.center);
		\draw (37) to (46.center);
		\draw (32) to (10.center);
		\draw [bend right=45, looseness=1.00] (105) to (75.center);
		\draw (66.center) to (105);
		\draw (94) to (99.center);
		\draw [bend right=45, looseness=1.00] (99.center) to (75.center);
		\draw (70.center) to (96);
		\draw [bend right=45, looseness=1.00] (64.center) to (106.center);
		\draw (89.center) to (72);
		\draw [bend right=45, looseness=1.00] (86.center) to (89.center);
		\draw [bend right=45, looseness=1.00] (86.center) to (96);
		\draw [bend right=45, looseness=1.00] (74.center) to (85.center);
		\draw (103.center) to (94);
		\draw (72) to (97.center);
		\draw [bend right=45, looseness=1.00] (97.center) to (87.center);
		\draw [bend right=45, looseness=1.00] (79) to (87.center);
		\draw [bend right=45, looseness=1.00] (90.center) to (103.center);
		\draw [bend right=45, looseness=1.00] (90.center) to (65);
		\draw [style=braceedge] (78.center) to node[wire label, inner sep={5 pt}]{{\large$C_1$}} (80.center);
		\draw [style=braceedge] (76.center) to node[wire label, inner sep={5 pt}]{{\large$C_2$}} (98.center);
		\draw (72) to (77.center);
		\draw [bend right=45, looseness=1.00] (77.center) to (67.center);
		\draw [bend right=45, looseness=1.00] (84) to (67.center);
		\draw (82) to (100.center);
		\draw [bend right=45, looseness=1.00] (100.center) to (71.center);
		\draw [bend right=45, looseness=1.00] (62.center) to (102.center);
		\draw (107.center) to (82);
		\draw [bend right=45, looseness=1.00] (104.center) to (107.center);
		\draw (96) to (95.center);
		\draw (105) to (73.center);
		\draw (94) to (116);
		\draw (64.center) to (116);
		\draw (74.center) to (109);
		\draw (109) to (72);
		\draw (62.center) to (115);
		\draw (115) to (82);
		\draw (20.center) to (123);
		\draw (123) to (122);
		\draw (122) to (0.center);
		\draw (121) to (43.center);
		\draw (6.center) to (120);
		\draw (120) to (121);
		\draw (41.center) to (119);
		\draw (119) to (118);
		\draw (118) to (31.center);
		\draw (122) to (1.center);
		\draw (123) to (60.center);
		\draw [bend right=45, looseness=1.00] (119) to (14.center);
		\draw [bend right=45, looseness=1.00] (36.center) to (121);
		\draw [bend right=45, looseness=1.00] (118) to (27.center);
		\draw [bend right=45, looseness=1.00] (49.center) to (120);
		\draw (84) to (63.center);
		\draw (84) to (128);
		\draw (128) to (124.center);
		\draw (128) to (106.center);
		\draw (129.center) to (126);
		\draw (126) to (79);
		\draw (79) to (101.center);
		\draw (127.center) to (125);
		\draw (125) to (65);
		\draw (65) to (92.center);
		\draw (83.center) to (131);
		\draw (131) to (130);
		\draw (130) to (91.center);
		\draw (130) to (85.center);
		\draw (131) to (102.center);
		\draw [bend right=45, looseness=1.00] (126) to (71.center);
		\draw [bend right=45, looseness=1.00] (104.center) to (125);
		\draw [bend right=45, looseness=1.00] (149) to (152.center);
		\draw (156.center) to (149);
		\draw (143) to (153.center);
		\draw [bend right=45, looseness=1.00] (153.center) to (152.center);
		\draw (142.center) to (161);
		\draw [bend right=45, looseness=1.00] (162.center) to (154.center);
		\draw (157.center) to (164);
		\draw [bend right=45, looseness=1.00] (141.center) to (157.center);
		\draw [bend right=45, looseness=1.00] (141.center) to (161);
		\draw [bend right=45, looseness=1.00] (133.center) to (176.center);
		\draw (144.center) to (143);
		\draw (164) to (147.center);
		\draw [bend right=45, looseness=1.00] (147.center) to (146.center);
		\draw [bend right=45, looseness=1.00] (138) to (146.center);
		\draw [bend right=45, looseness=1.00] (168.center) to (144.center);
		\draw [bend right=45, looseness=1.00] (168.center) to (140);
		\draw [style=braceedge] (163.center) to node[wire label, inner sep={5 pt}]{{\large$C_1$}} (172.center);
		\draw [style=braceedge] (159.center) to node[wire label, inner sep={5 pt}]{{\large$C_2$}} (166.center);
		\draw (164) to (169.center);
		\draw [bend right=45, looseness=1.00] (169.center) to (145.center);
		\draw (161) to (137.center);
		\draw (149) to (148.center);
		\draw (143) to (167);
		\draw (162.center) to (167);
		\draw (133.center) to (165);
		\draw (165) to (164);
		\draw (138) to (171.center);
		\draw (140) to (175.center);
		\draw (174) to (160.center);
		\draw (174) to (176.center);
		\draw (134.center) to (174);
		\draw (180) to (158.center);
		\draw (173.center) to (140);
		\draw (139.center) to (138);
		\draw (182.center) to (181);
		\draw (181) to (180);
		\draw (181) to (154.center);
		\draw [bend right=45, looseness=1.00] (180) to (145.center);
		\draw (235) to (200.center);
		\draw (213) to (235);
		\draw [bend left=45, looseness=1.00] (198) to (222.center);
		\draw (236.center) to (198);
		\draw (213) to (205.center);
		\draw [bend left=45, looseness=1.00] (205.center) to (222.center);
		\draw (211.center) to (207);
		\draw [bend left=45, looseness=1.00] (200.center) to (239.center);
		\draw (239.center) to (234);
		\draw (229.center) to (188);
		\draw [bend left=45, looseness=1.00] (215.center) to (229.center);
		\draw [bend left=45, looseness=1.00] (215.center) to (207);
		\draw (230) to (233.center);
		\draw [bend left=45, looseness=1.00] (233.center) to (196.center);
		\draw (188) to (230);
		\draw (223.center) to (234);
		\draw (227.center) to (213);
		\draw (188) to (195.center);
		\draw [bend left=45, looseness=1.00] (195.center) to (199.center);
		\draw [bend left=45, looseness=1.00] (208.center) to (227.center);
		\draw [style=braceedge] (210.center) to node[wire label, inner sep={5 pt}]{{\large$C_1$}} (209.center);
		\draw [style=braceedge] (191.center) to node[wire label, inner sep={5 pt}]{{\large$C_2$}} (225.center);
		\draw (188) to (228.center);
		\draw [bend left=45, looseness=1.00] (228.center) to (221.center);
		\draw [bend left=45, looseness=1.00] (202) to (221.center);
		\draw (234) to (202);
		\draw (202) to (204.center);
		\draw (207) to (194.center);
		\draw (198) to (216.center);
		\draw (237) to (231.center);
		\draw (190) to (232.center);
		\draw (203) to (192.center);
		\draw (237) to (196.center);
		\draw [bend right=45, looseness=1.00] (199.center) to (190);
		\draw [bend right=45, looseness=1.00] (203) to (208.center);
		\draw (212.center) to (203);
		\draw (237) to (238.center);
		\draw (190) to (217.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/QBCRule5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1.8] (0) at (-8.75, 1) {};
		\node [style=none] (1) at (-9.25, 0.5) {};
		\node [style=triangle] (2) at (-9.25, 0.5) {};
		\node [style=none] (3) at (-10, -0.25) {};
		\node [style=rn, scale=1.8] (4) at (-12, -1.5) {};
		\node [style=none] (5) at (-11.5, -2) {};
		\node [style=none] (6) at (-12, 2) {};
		\node [style=none] (7) at (-12, -2) {};
		\node [style=none] (8) at (-8.25, 2) {};
		\node [style=none] (9) at (-8.75, 2) {};
		\node [style=none] (10) at (-7.5, 0.25) {{\small S1 \vertrule[1.7ex] S2}};
		\node [style=none] (11) at (-8.25, -2) {};
		\node [style=none] (12) at (-7.5, -0) {=};
		\node [style=none] (13) at (-9.5, -2) {};
		\node [style=none] (14) at (-8.75, -2) {};
		\node [style=gn, scale=1.8] (15) at (-8.75, 1.5) {};
		\node [style=rn, scale=1.8] (16) at (-8.25, 1.5) {};
		\node [style=rn, scale=1.8] (17) at (-8.25, 2.25) {};
		\node [style=none] (18) at (-9.5, -2.25) {};
		\node [style=none] (19) at (-11.5, -2.25) {};
		\node [style=none] (20) at (-12, -2.25) {{\small $t_2$}};
		\node [style=none] (21) at (-11.5, 2) {};
		\node [style=none] (22) at (-9.5, 2) {};
		\node [style=none] (23) at (-8.25, -2.25) {{\small $t_1$}};
		\node [style=none] (24) at (-8.75, -2.25) {{\small $c_1$}};
		\node [style=none] (25) at (-10.25, -0.5) {-{\scriptsize1}};
		\node [style=none] (26) at (-10, 0.5) {};
		\node [style=triangle] (27) at (-10.5, -0.75) {};
		\node [style=triangle] (28) at (-11, 0.5) {};
		\node [style=triangle] (29) at (-10, 0.5) {};
		\node [style=gn, scale=1.8] (30) at (-11.5, 1) {};
		\node [style=none] (31) at (-11, 0.5) {};
		\node [style=gn, scale=1.8] (32) at (-9.5, 1) {};
		\node [style=none] (33) at (-11, -1.5) {};
		\node [style=gn, scale=1.8] (34) at (-10.5, -0.25) {};
		\node [style=none] (35) at (-10.5, -1) {};
		\node [style=none] (36) at (-10.5, 0.5) {. . .};
		\node [style=none] (37) at (-5, -0.5) {-{\scriptsize1}};
		\node [style=none] (38) at (-4.75, 0.5) {};
		\node [style=none] (39) at (-6.25, -2.25) {};
		\node [style=gn, scale=1.8] (40) at (-4.25, 1) {};
		\node [style=none] (41) at (-4.75, -0.25) {};
		\node [style=none] (42) at (-6.75, -2) {};
		\node [style=none] (43) at (-4.25, -2.25) {};
		\node [style=triangle] (44) at (-5.25, -0.75) {};
		\node [style=none] (45) at (-4, 0.5) {};
		\node [style=none] (46) at (-6.75, -2.25) {{\small $t_2$}};
		\node [style=none] (47) at (-5.75, -1.5) {};
		\node [style=gn, scale=1.8] (48) at (-3.5, 1) {};
		\node [style=triangle] (49) at (-5.75, 0.5) {};
		\node [style=triangle] (50) at (-4, 0.5) {};
		\node [style=none] (51) at (-5.25, -1) {};
		\node [style=triangle] (52) at (-4.75, 0.5) {};
		\node [style=none] (53) at (-3.5, -2) {};
		\node [style=none] (54) at (-3.5, 2) {};
		\node [style=none] (55) at (-6.25, 2) {};
		\node [style=gn, scale=1.8] (56) at (-3.5, 1.5) {};
		\node [style=none] (57) at (-3, -2) {};
		\node [style=gn, scale=1.8] (58) at (-5.25, -0.25) {};
		\node [style=rn, scale=1.8] (59) at (-6.75, -1.5) {};
		\node [style=none] (60) at (-5.75, 0.5) {};
		\node [style=none] (61) at (-4.25, -2) {};
		\node [style=none] (62) at (-2.25, 0.25) {{\small S1}};
		\node [style=gn, scale=1.8] (63) at (-6.25, 1) {};
		\node [style=none] (64) at (-4.25, 2) {};
		\node [style=none] (65) at (-2.25, -0) {=};
		\node [style=none] (66) at (-5.25, 0.5) {. . .};
		\node [style=none] (67) at (-6.75, 2) {};
		\node [style=none] (68) at (-3.5, -2.25) {{\small $c_1$}};
		\node [style=none] (69) at (-6.25, -2) {};
		\node [style=none] (70) at (-3, -2.25) {{\small $t_1$}};
		\node [style=none] (71) at (-3, 1) {};
		\node [style=triangle] (72) at (1.25, 0.75) {};
		\node [style=gn, scale=1.8] (73) at (1.75, 1.25) {};
		\node [style=none] (74) at (-0.5, 0.75) {};
		\node [style=none] (75) at (1.25, 0.75) {};
		\node [style=none] (76) at (1, -1.75) {};
		\node [style=none] (77) at (3, 0.5) {{\small S1}};
		\node [style=none] (78) at (-1.5, -1.75) {};
		\node [style=none] (79) at (-1.5, 1.75) {};
		\node [style=rn, scale=1.8] (80) at (-1.5, -1.25) {};
		\node [style=none] (81) at (1.75, 1.75) {};
		\node [style=none] (82) at (-1, 1.75) {};
		\node [style=none] (83) at (-0.5, -1.25) {};
		\node [style=triangle] (84) at (0, -0.5) {};
		\node [style=gn, scale=1.8] (85) at (-1, 1.25) {};
		\node [style=triangle] (86) at (-0.5, 0.75) {};
		\node [style=none] (87) at (3, 0.25) {=};
		\node [style=gn, scale=1.8] (88) at (0, -0) {};
		\node [style=none] (89) at (0.5, 0.75) {};
		\node [style=none] (90) at (0, 0.75) {. . .};
		\node [style=none] (91) at (2.25, 0.75) {};
		\node [style=none] (92) at (1.75, -1.75) {};
		\node [style=triangle] (93) at (0.5, 0.75) {};
		\node [style=none] (94) at (1.75, -2) {{\small $c_1$}};
		\node [style=gn, scale=1.8] (95) at (1, 1.25) {};
		\node [style=none] (96) at (1, -2) {};
		\node [style=none] (97) at (2.25, -2) {{\small $t_1$}};
		\node [style=none] (98) at (0.25, -0.25) {-{\scriptsize1}};
		\node [style=none] (99) at (0, -0.75) {};
		\node [style=none] (100) at (2.25, -1.75) {};
		\node [style=none] (101) at (-1, -1.75) {};
		\node [style=none] (102) at (0.5, -0) {};
		\node [style=none] (103) at (-1.5, -2) {{\small $t_2$}};
		\node [style=none] (104) at (-1, -2) {};
		\node [style=none] (105) at (1, 1.75) {};
		\node [style=gn, scale=1.8] (106) at (6.25, 1) {};
		\node [style=none] (107) at (4.75, -1.5) {};
		\node [style=none] (108) at (5.25, -1) {};
		\node [style=none] (109) at (7.25, -2) {};
		\node [style=none] (110) at (6.25, -2.25) {};
		\node [style=none] (111) at (5.75, -0.25) {};
		\node [style=triangle] (112) at (4.75, 0.5) {};
		\node [style=triangle] (113) at (5.75, 0.5) {};
		\node [style=none] (114) at (6.5, 0.5) {};
		\node [style=none] (115) at (5.75, 0.5) {};
		\node [style=triangle] (116) at (5.25, -0.75) {};
		\node [style=none] (117) at (4.75, 0.5) {};
		\node [style=none] (118) at (5.25, 0.5) {. . .};
		\node [style=none] (119) at (4.25, -2) {};
		\node [style=none] (120) at (3.75, 2) {};
		\node [style=gn, scale=1.8] (121) at (5.25, -0.25) {};
		\node [style=none] (122) at (12.25, 2) {};
		\node [style=none] (123) at (4.25, 2) {};
		\node [style=none] (124) at (5.5, -0.5) {-{\scriptsize1}};
		\node [style=none] (125) at (6.75, -2.25) {{\small $t_1$}};
		\node [style=none] (126) at (4.25, -2.25) {};
		\node [style=gn, scale=1.8] (127) at (4.25, 1) {};
		\node [style=none] (128) at (3.75, -2) {};
		\node [style=none] (129) at (7.25, -2.25) {{\small $c_1$}};
		\node [style=rn, scale=1.8] (130) at (3.75, -1.5) {};
		\node [style=none] (131) at (6.25, -2) {};
		\node [style=none] (132) at (6.75, -2) {};
		\node [style=none] (133) at (6.25, 2) {};
		\node [style=none] (134) at (3.75, -2.25) {{\small $t_2$}};
		\node [style=triangle] (135) at (6.5, 0.5) {};
		\node [style=gn, scale=1.8] (136) at (7.25, 1) {};
		\node [style=gn, scale=1.8] (137) at (6.75, 1.5) {};
		\node [style=none] (138) at (6.75, 2) {};
		\node [style=none] (139) at (7, 1) {};
		\node [style=none] (140) at (8, -0) {=};
		\node [style=none] (141) at (8, 0.25) {{\small S1 \vertrule[1.7ex] S2}};
		\node [style=triangle] (142) at (10.25, -0.75) {};
		\node [style=gn, scale=1.8] (143) at (12.25, 1) {};
		\node [style=triangle] (144) at (11.5, 0.5) {};
		\node [style=gn, scale=1.8] (145) at (10.25, -0.25) {};
		\node [style=none] (146) at (10.5, -0.5) {-{\scriptsize1}};
		\node [style=none] (147) at (10.75, -0.25) {};
		\node [style=none] (148) at (11.25, 2) {};
		\node [style=gn, scale=1.8] (149) at (11.75, 1.5) {};
		\node [style=none] (150) at (9.25, -2) {};
		\node [style=none] (151) at (12, 1) {};
		\node [style=none] (152) at (10.25, -1) {};
		\node [style=none] (153) at (11.25, -2.25) {};
		\node [style=none] (154) at (11.75, -2) {};
		\node [style=triangle] (155) at (10.75, 0.5) {};
		\node [style=none] (156) at (11.5, 0.5) {};
		\node [style=none] (157) at (9.25, -2.25) {};
		\node [style=none] (158) at (12.25, -2.25) {{\small $c_1$}};
		\node [style=none] (159) at (8.75, 2) {};
		\node [style=none] (160) at (9.25, 2) {};
		\node [style=none] (161) at (8.75, -2.25) {{\small $t_2$}};
		\node [style=none] (162) at (10.75, 0.5) {};
		\node [style=none] (163) at (11.25, -2) {};
		\node [style=rn, scale=1.8] (164) at (8.75, -1.5) {};
		\node [style=gn, scale=1.8] (165) at (11.25, 1) {};
		\node [style=none] (166) at (8.75, -2) {};
		\node [style=triangle] (167) at (9.75, 0.5) {};
		\node [style=none] (168) at (11.75, -2.25) {{\small $t_1$}};
		\node [style=none] (169) at (12.25, -2) {};
		\node [style=none] (170) at (9.75, -1.5) {};
		\node [style=none] (171) at (10.25, 0.5) {. . .};
		\node [style=none] (172) at (9.75, 0.5) {};
		\node [style=none] (173) at (11.75, 2) {};
		\node [style=gn, scale=1.8] (174) at (9.25, 1) {};
		\node [style=rn, scale=1.8] (175) at (12.25, 1.5) {};
		\node [style=rn, scale=1.8] (176) at (12.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (3.center) to (1.center);
		\draw [bend right=45, looseness=1.00] (0) to (1.center);
		\draw (6.center) to (4);
		\draw (4) to (7.center);
		\draw (9.center) to (15);
		\draw (0) to (14.center);
		\draw (8.center) to (16);
		\draw (17) to (8.center);
		\draw (15) to (16);
		\draw (15) to (0);
		\draw (16) to (11.center);
		\draw [style=braceedge] (18.center) to node[wire label, inner sep={5 pt}]{{\large$C_2$}} (19.center);
		\draw (27) to (35.center);
		\draw [bend right=45, looseness=1.00] (34) to (26.center);
		\draw (34) to (27);
		\draw [bend right=45, looseness=1.00] (31.center) to (34);
		\draw [bend right=45, looseness=1.00] (31.center) to (30);
		\draw [bend right=45, looseness=1.00] (32) to (26.center);
		\draw [bend left=45, looseness=1.00] (35.center) to (33.center);
		\draw (34) to (3.center);
		\draw (4) to (33.center);
		\draw (21.center) to (30);
		\draw (30) to (5.center);
		\draw (13.center) to (32);
		\draw (32) to (22.center);
		\draw [bend right=45, looseness=1.00] (41.center) to (45.center);
		\draw [bend right=45, looseness=1.00] (48) to (45.center);
		\draw (67.center) to (59);
		\draw (59) to (42.center);
		\draw (54.center) to (56);
		\draw (48) to (53.center);
		\draw (56) to (48);
		\draw [style=braceedge] (43.center) to node[wire label, inner sep={5 pt}]{{\large$C_2$}} (39.center);
		\draw (44) to (51.center);
		\draw [bend right=45, looseness=1.00] (58) to (38.center);
		\draw (58) to (44);
		\draw [bend right=45, looseness=1.00] (60.center) to (58);
		\draw [bend right=45, looseness=1.00] (60.center) to (63);
		\draw [bend right=45, looseness=1.00] (40) to (38.center);
		\draw [bend left=45, looseness=1.00] (51.center) to (47.center);
		\draw (58) to (41.center);
		\draw (59) to (47.center);
		\draw (55.center) to (63);
		\draw (63) to (69.center);
		\draw (61.center) to (40);
		\draw (40) to (64.center);
		\draw (57.center) to (71.center);
		\draw [bend right=45, looseness=1.00] (71.center) to (56);
		\draw [bend right=45, looseness=1.00] (102.center) to (75.center);
		\draw [bend right=45, looseness=1.00] (73) to (75.center);
		\draw (79.center) to (80);
		\draw (80) to (78.center);
		\draw (73) to (92.center);
		\draw [style=braceedge] (96.center) to node[wire label, inner sep={5 pt}]{{\large$C_2$}} (104.center);
		\draw (84) to (99.center);
		\draw [bend right=45, looseness=1.00] (88) to (89.center);
		\draw (88) to (84);
		\draw [bend right=45, looseness=1.00] (74.center) to (88);
		\draw [bend right=45, looseness=1.00] (74.center) to (85);
		\draw [bend right=45, looseness=1.00] (95) to (89.center);
		\draw [bend left=45, looseness=1.00] (99.center) to (83.center);
		\draw (88) to (102.center);
		\draw (80) to (83.center);
		\draw (82.center) to (85);
		\draw (85) to (101.center);
		\draw (76.center) to (95);
		\draw (95) to (105.center);
		\draw (100.center) to (91.center);
		\draw (81.center) to (73);
		\draw [bend right=45, looseness=1.00] (91.center) to (73);
		\draw [bend right=45, looseness=1.00] (111.center) to (114.center);
		\draw (120.center) to (130);
		\draw (130) to (128.center);
		\draw [style=braceedge] (110.center) to node[wire label, inner sep={5 pt}]{{\large$C_2$}} (126.center);
		\draw (116) to (108.center);
		\draw [bend right=45, looseness=1.00] (121) to (115.center);
		\draw (121) to (116);
		\draw [bend right=45, looseness=1.00] (117.center) to (121);
		\draw [bend right=45, looseness=1.00] (117.center) to (127);
		\draw [bend right=45, looseness=1.00] (106) to (115.center);
		\draw [bend left=45, looseness=1.00] (108.center) to (107.center);
		\draw (121) to (111.center);
		\draw (130) to (107.center);
		\draw (123.center) to (127);
		\draw (127) to (119.center);
		\draw (131.center) to (106);
		\draw (106) to (133.center);
		\draw (139.center) to (136);
		\draw (136) to (109.center);
		\draw (137) to (132.center);
		\draw (138.center) to (137);
		\draw [bend right=45, looseness=1.00] (139.center) to (114.center);
		\draw [bend right=45, looseness=1.00] (136) to (137);
		\draw [bend right=45, looseness=1.00] (147.center) to (156.center);
		\draw (159.center) to (164);
		\draw (164) to (166.center);
		\draw [style=braceedge] (153.center) to node[wire label, inner sep={5 pt}]{{\large$C_2$}} (157.center);
		\draw (142) to (152.center);
		\draw [bend right=45, looseness=1.00] (145) to (162.center);
		\draw (145) to (142);
		\draw [bend right=45, looseness=1.00] (172.center) to (145);
		\draw [bend right=45, looseness=1.00] (172.center) to (174);
		\draw [bend right=45, looseness=1.00] (165) to (162.center);
		\draw [bend left=45, looseness=1.00] (152.center) to (170.center);
		\draw (145) to (147.center);
		\draw (164) to (170.center);
		\draw (160.center) to (174);
		\draw (174) to (150.center);
		\draw (163.center) to (165);
		\draw (165) to (148.center);
		\draw (151.center) to (143);
		\draw (143) to (169.center);
		\draw (149) to (154.center);
		\draw (173.center) to (149);
		\draw [bend right=45, looseness=1.00] (151.center) to (156.center);
		\draw (175) to (143);
		\draw (149) to (175);
		\draw (122.center) to (175);
		\draw (176) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/QBCRule6-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, -2) {{\small $t$}};
		\node [style=none] (1) at (-8.5, -2) {};
		\node [style=none] (2) at (-7.75, -2) {{\small $i$}};
		\node [style=none] (3) at (-10.5, -2) {};
		\node [style=none] (4) at (9, -1.5) {};
		\node [style=gn, scale=1.8] (5) at (-10.5, 1.25) {};
		\node [style=rn, scale=1.8] (6) at (9.5, 1.5) {};
		\node [style=none] (7) at (-9.25, -0.2500001) {-{\scriptsize1}};
		\node [style=none] (8) at (4.5, -0.5000001) {};
		\node [style=none] (9) at (-9.5, 0.75) {...};
		\node [style=rn, scale=1.8] (10) at (3.000001, -1) {};
		\node [style=none] (11) at (8, 1.25) {};
		\node [style=none] (12) at (-11, -1.75) {};
		\node [style=none] (13) at (-8.5, -1.75) {};
		\node [style=none] (14) at (-3.75, -1.75) {};
		\node [style=none] (15) at (-8.25, 0.75) {};
		\node [style=none] (16) at (5.5, 1.25) {};
		\node [style=none] (17) at (-7.75, -1.75) {};
		\node [style=none] (18) at (7.5, -1.5) {};
		\node [style=none] (19) at (-11, 1.75) {};
		\node [style=triangle] (20) at (-4.75, -0.4999999) {};
		\node [style=none] (21) at (-0.5000002, 0.75) {};
		\node [style=rn, scale=1.8] (22) at (-0.5000002, 0.2499999) {};
		\node [style=none] (23) at (-4.75, -0.75) {};
		\node [style=none] (24) at (-8.5, 1.75) {};
		\node [style=rn, scale=1.8] (25) at (-6.25, -1.25) {};
		\node [style=none] (26) at (0.9999997, 1.75) {};
		\node [style=rn, scale=1.8] (27) at (1.500001, 2) {};
		\node [style=gn, scale=1.8] (28) at (0.9999997, 1.25) {};
		\node [style=none] (29) at (-7, -0) {=};
		\node [style=gn, scale=1.8] (30) at (5.5, 0.75) {};
		\node [style=none] (31) at (-9, -0) {};
		\node [style=none] (32) at (-6.25, 1.75) {};
		\node [style=gn, scale=1.8] (33) at (-9.5, -0) {};
		\node [style=gn, scale=1.8] (34) at (3.5, 0.75) {};
		\node [style=rn, scale=1.8] (35) at (-3.5, 0.75) {};
		\node [style=gn, scale=1.8] (36) at (-0.9999997, 1.25) {};
		\node [style=none] (37) at (-9.5, -0.75) {};
		\node [style=none] (38) at (3.000001, -1.5) {};
		\node [style=gn, scale=1.8] (39) at (4, 0.2499999) {};
		\node [style=none] (40) at (-10, -1.25) {};
		\node [style=none] (41) at (-5.75, 1.75) {};
		\node [style=none] (42) at (4, -1) {};
		\node [style=rn, scale=1.8] (43) at (-3, 0.75) {};
		\node [style=triangle] (44) at (0.5000002, 0.75) {};
		\node [style=gn, scale=1.8] (45) at (-4.75, -0) {};
		\node [style=none] (46) at (5.5, -1.5) {};
		\node [style=none] (47) at (-10.5, 1.75) {};
		\node [style=gn, scale=1.8] (48) at (-8.5, 1.25) {};
		\node [style=none] (49) at (-0.9999997, -1.75) {};
		\node [style=none] (50) at (-5.25, 0.75) {};
		\node [style=none] (51) at (0, 0.75) {...};
		\node [style=none] (52) at (-5.75, -1.75) {};
		\node [style=none] (53) at (1.500001, -1.75) {};
		\node [style=none] (54) at (3.5, -1.5) {};
		\node [style=none] (55) at (-9, 0.75) {};
		\node [style=triangle] (56) at (-9.5, -0.4999999) {};
		\node [style=none] (57) at (6.75, -0) {=};
		\node [style=none] (58) at (-6.25, -1.75) {};
		\node [style=none] (59) at (0.9999997, -1.75) {};
		\node [style=none] (60) at (4.5, 0.2499999) {...};
		\node [style=none] (61) at (-1.5, -1.75) {};
		\node [style=rn, scale=1.8] (62) at (6, 1.5) {};
		\node [style=gn, scale=1.8] (63) at (5, 0.2499999) {};
		\node [style=none] (64) at (6, -1.5) {};
		\node [style=none] (65) at (-10.5, -1.75) {};
		\node [style=none] (66) at (-4.75, 0.75) {...};
		\node [style=triangle] (67) at (-8.25, 0.75) {};
		\node [style=none] (68) at (7.5, 1.25) {};
		\node [style=gn, scale=1.8] (69) at (-7.75, 1.25) {};
		\node [style=none] (70) at (-4.25, -0) {};
		\node [style=rn, scale=1.8] (71) at (0, -0) {};
		\node [style=none] (72) at (-3, -1.75) {};
		\node [style=triangle] (73) at (-5.25, 0.75) {};
		\node [style=none] (74) at (9, 1.25) {};
		\node [style=none] (75) at (9.5, -1.5) {};
		\node [style=rn, scale=1.8] (76) at (-7.75, 2) {};
		\node [style=none] (77) at (-2.25, -0) {=};
		\node [style=none] (78) at (-5.25, -1.25) {};
		\node [style=none] (79) at (0, -0.75) {};
		\node [style=none] (80) at (-0.9999997, 1.75) {};
		\node [style=rn, scale=1.8] (81) at (4.5, -0.2499999) {};
		\node [style=none] (82) at (2.250001, -0) {=};
		\node [style=none] (83) at (-10, 0.75) {};
		\node [style=rn, scale=1.8] (84) at (-11, -1.25) {};
		\node [style=none] (85) at (-1.5, 1.75) {};
		\node [style=none] (86) at (0.2499997, -0.2500001) {-{\scriptsize1}};
		\node [style=gn, scale=1.8] (87) at (-3.75, 1.25) {};
		\node [style=none] (88) at (-4.25, 0.75) {};
		\node [style=none] (89) at (8.499999, -0) {...};
		\node [style=none] (90) at (0.5000002, 0.75) {};
		\node [style=none] (91) at (-4.5, -0.2500001) {-{\scriptsize1}};
		\node [style=triangle] (92) at (-0.5000002, 0.75) {};
		\node [style=triangle] (93) at (-4.25, 0.75) {};
		\node [style=rn, scale=1.8] (94) at (-1.5, -1.25) {};
		\node [style=rn, scale=1.8] (95) at (0.5000002, 0.2499999) {};
		\node [style=none] (96) at (-0.5000002, -1.25) {};
		\node [style=none] (97) at (3.000001, 1.25) {};
		\node [style=none] (98) at (-3.75, 1.75) {};
		\node [style=triangle] (99) at (-9, 0.75) {};
		\node [style=none] (100) at (8, -1.5) {};
		\node [style=triangle] (101) at (-10, 0.75) {};
		\node [style=triangle] (102) at (0, -0.4999999) {};
		\node [style=gn, scale=1.8] (103) at (-5.75, 1.25) {};
		\node [style=none] (104) at (3.5, 1.25) {};
		\node [style=none] (105) at (-3, -2) {{\small $i$}};
		\node [style=none] (106) at (-5.75, -2) {};
		\node [style=none] (107) at (-3.75, -2) {};
		\node [style=none] (108) at (-6.25, -2) {{\small $t$}};
		\node [style=none] (109) at (-0.9999997, -2) {};
		\node [style=none] (110) at (-1.5, -2) {{\small $t$}};
		\node [style=none] (111) at (0.9999997, -2) {};
		\node [style=none] (112) at (1.500001, -2) {{\small $i$}};
		\node [style=none] (113) at (5.5, -1.75) {};
		\node [style=none] (114) at (6, -1.75) {{\small $i$}};
		\node [style=none] (115) at (3.000001, -1.75) {{\small $t$}};
		\node [style=none] (116) at (3.5, -1.75) {};
		\node [style=none] (117) at (9, -1.75) {};
		\node [style=none] (118) at (9.5, -1.75) {{\small $i$}};
		\node [style=none] (119) at (7.5, -1.75) {{\small $t$}};
		\node [style=none] (120) at (8, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (1.center) to node[wire label, inner sep={5 pt}]{{\large$C$}} (3.center);
		\draw (56) to (37.center);
		\draw [bend right=45, looseness=1.00] (33) to (55.center);
		\draw (33) to (56);
		\draw [bend right=45, looseness=1.00] (83.center) to (33);
		\draw [bend right=45, looseness=1.00] (83.center) to (5);
		\draw [bend left=45, looseness=1.00] (15.center) to (69);
		\draw [bend right=45, looseness=1.00] (48) to (55.center);
		\draw (76) to (69);
		\draw (69) to (17.center);
		\draw (5) to (65.center);
		\draw (5) to (47.center);
		\draw (24.center) to (48);
		\draw (48) to (13.center);
		\draw (19.center) to (84);
		\draw (84) to (12.center);
		\draw (40.center) to (84);
		\draw [bend left=45, looseness=1.00] (37.center) to (40.center);
		\draw [bend left=45, looseness=1.00] (15.center) to (31.center);
		\draw (31.center) to (33);
		\draw (20) to (23.center);
		\draw [bend right=45, looseness=1.00] (45) to (88.center);
		\draw (45) to (20);
		\draw [bend right=45, looseness=1.00] (50.center) to (45);
		\draw [bend right=45, looseness=1.00] (50.center) to (103);
		\draw [bend right=45, looseness=1.00] (87) to (88.center);
		\draw (103) to (52.center);
		\draw (103) to (41.center);
		\draw (98.center) to (87);
		\draw (87) to (14.center);
		\draw (32.center) to (25);
		\draw (25) to (58.center);
		\draw (78.center) to (25);
		\draw [bend left=45, looseness=1.00] (23.center) to (78.center);
		\draw [bend left=45, looseness=1.00] (35) to (70.center);
		\draw (70.center) to (45);
		\draw (43) to (72.center);
		\draw [bend right=45, looseness=1.00] (39) to (34);
		\draw [bend right=45, looseness=1.00] (30) to (63);
		\draw (34) to (54.center);
		\draw (34) to (104.center);
		\draw (16.center) to (30);
		\draw (30) to (46.center);
		\draw (97.center) to (10);
		\draw (10) to (38.center);
		\draw (42.center) to (10);
		\draw [bend left=45, looseness=1.00] (8.center) to (42.center);
		\draw (62) to (64.center);
		\draw (81) to (8.center);
		\draw (6) to (75.center);
		\draw (11.center) to (100.center);
		\draw (74.center) to (4.center);
		\draw (68.center) to (18.center);
		\draw (102) to (79.center);
		\draw [bend right=45, looseness=1.00] (21.center) to (36);
		\draw [bend right=45, looseness=1.00] (28) to (90.center);
		\draw (36) to (49.center);
		\draw (36) to (80.center);
		\draw (26.center) to (28);
		\draw (28) to (59.center);
		\draw (85.center) to (94);
		\draw (94) to (61.center);
		\draw (96.center) to (94);
		\draw [bend left=45, looseness=1.00] (79.center) to (96.center);
		\draw (27) to (53.center);
		\draw (92) to (22);
		\draw (44) to (95);
		\draw (71) to (102);
		\draw [style=braceedge] (107.center) to node[wire label, inner sep={5 pt}]{{\large$C$}} (106.center);
		\draw [style=braceedge] (111.center) to node[wire label, inner sep={5 pt}]{{\large$C$}} (109.center);
		\draw [style=braceedge] (113.center) to node[wire label, inner sep={5 pt}]{{\large$C$}} (116.center);
		\draw [style=braceedge] (117.center) to node[wire label, inner sep={5 pt}]{{\large$C$}} (120.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/QBCRule6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, -2) {{\small $t$}};
		\node [style=none] (1) at (-8.5, -2) {};
		\node [style=none] (2) at (-7.75, -2) {{\small $i$}};
		\node [style=none] (3) at (-10.5, -2) {};
		\node [style=none] (4) at (9, -1.5) {};
		\node [style=gn, scale=1.8] (5) at (-10.5, 1.25) {};
		\node [style=rn, scale=1.8] (6) at (9.5, 1.5) {};
		\node [style=none] (7) at (-9.25, -0.2500001) {-{\scriptsize1}};
		\node [style=none] (8) at (4.5, -0.5000001) {};
		\node [style=none] (9) at (-9.5, 0.75) {...};
		\node [style=none] (10) at (2.250001, 0.2499999) {{\small P3 \vertrule[1.7ex] P7}};
		\node [style=rn, scale=1.8] (11) at (3.000001, -1) {};
		\node [style=none] (12) at (8, 1.25) {};
		\node [style=none] (13) at (-11, -1.75) {};
		\node [style=none] (14) at (-8.5, -1.75) {};
		\node [style=none] (15) at (-3.75, -1.75) {};
		\node [style=none] (16) at (-8.25, 0.75) {};
		\node [style=none] (17) at (5.5, 1.25) {};
		\node [style=none] (18) at (-7.75, -1.75) {};
		\node [style=none] (19) at (7.5, -1.5) {};
		\node [style=none] (20) at (-11, 1.75) {};
		\node [style=none] (21) at (-2.25, 0.2499999) {{\small P1}};
		\node [style=triangle] (22) at (-4.75, -0.4999999) {};
		\node [style=none] (23) at (-0.5000002, 0.75) {};
		\node [style=rn, scale=1.8] (24) at (-0.5000002, 0.2499999) {};
		\node [style=none] (25) at (-4.75, -0.75) {};
		\node [style=none] (26) at (-8.5, 1.75) {};
		\node [style=rn, scale=1.8] (27) at (-6.25, -1.25) {};
		\node [style=none] (28) at (0.9999997, 1.75) {};
		\node [style=none] (29) at (-7, 0.2500001) {{\small B2 \vertrule[1.7ex] T1}};
		\node [style=rn, scale=1.8] (30) at (1.500001, 2) {};
		\node [style=gn, scale=1.8] (31) at (0.9999997, 1.25) {};
		\node [style=none] (32) at (-7, -0) {=};
		\node [style=gn, scale=1.8] (33) at (5.5, 0.75) {};
		\node [style=none] (34) at (-9, -0) {};
		\node [style=none] (35) at (-6.25, 1.75) {};
		\node [style=gn, scale=1.8] (36) at (-9.5, -0) {};
		\node [style=gn, scale=1.8] (37) at (3.5, 0.75) {};
		\node [style=rn, scale=1.8] (38) at (-3.5, 0.75) {};
		\node [style=gn, scale=1.8] (39) at (-0.9999997, 1.25) {};
		\node [style=none] (40) at (-9.5, -0.75) {};
		\node [style=none] (41) at (3.000001, -1.5) {};
		\node [style=gn, scale=1.8] (42) at (4, 0.2499999) {};
		\node [style=none] (43) at (-10, -1.25) {};
		\node [style=none] (44) at (-5.75, 1.75) {};
		\node [style=none] (45) at (4, -1) {};
		\node [style=rn, scale=1.8] (46) at (-3, 0.75) {};
		\node [style=triangle] (47) at (0.5000002, 0.75) {};
		\node [style=gn, scale=1.8] (48) at (-4.75, -0) {};
		\node [style=none] (49) at (5.5, -1.5) {};
		\node [style=none] (50) at (-10.5, 1.75) {};
		\node [style=gn, scale=1.8] (51) at (-8.5, 1.25) {};
		\node [style=none] (52) at (-0.9999997, -1.75) {};
		\node [style=none] (53) at (-5.25, 0.75) {};
		\node [style=none] (54) at (0, 0.75) {...};
		\node [style=none] (55) at (-5.75, -1.75) {};
		\node [style=none] (56) at (1.500001, -1.75) {};
		\node [style=none] (57) at (3.5, -1.5) {};
		\node [style=none] (58) at (-9, 0.75) {};
		\node [style=triangle] (59) at (-9.5, -0.4999999) {};
		\node [style=none] (60) at (6.75, 0.2499999) {{\small S1 \vertrule[1.7ex] S2}};
		\node [style=none] (61) at (6.75, -0) {=};
		\node [style=none] (62) at (-6.25, -1.75) {};
		\node [style=none] (63) at (0.9999997, -1.75) {};
		\node [style=none] (64) at (4.5, 0.2499999) {...};
		\node [style=none] (65) at (-1.5, -1.75) {};
		\node [style=rn, scale=1.8] (66) at (6, 1.5) {};
		\node [style=gn, scale=1.8] (67) at (5, 0.2499999) {};
		\node [style=none] (68) at (6, -1.5) {};
		\node [style=none] (69) at (-10.5, -1.75) {};
		\node [style=none] (70) at (-4.75, 0.75) {...};
		\node [style=triangle] (71) at (-8.25, 0.75) {};
		\node [style=none] (72) at (7.5, 1.25) {};
		\node [style=gn, scale=1.8] (73) at (-7.75, 1.25) {};
		\node [style=none] (74) at (-4.25, -0) {};
		\node [style=rn, scale=1.8] (75) at (0, -0) {};
		\node [style=none] (76) at (-3, -1.75) {};
		\node [style=triangle] (77) at (-5.25, 0.75) {};
		\node [style=none] (78) at (9, 1.25) {};
		\node [style=none] (79) at (9.5, -1.5) {};
		\node [style=rn, scale=1.8] (80) at (-7.75, 2) {};
		\node [style=none] (81) at (-2.25, -0) {=};
		\node [style=none] (82) at (-5.25, -1.25) {};
		\node [style=none] (83) at (0, -0.75) {};
		\node [style=none] (84) at (-0.9999997, 1.75) {};
		\node [style=rn, scale=1.8] (85) at (4.5, -0.2499999) {};
		\node [style=none] (86) at (2.250001, -0) {=};
		\node [style=none] (87) at (-10, 0.75) {};
		\node [style=rn, scale=1.8] (88) at (-11, -1.25) {};
		\node [style=none] (89) at (-1.5, 1.75) {};
		\node [style=none] (90) at (0.2499997, -0.2500001) {-{\scriptsize1}};
		\node [style=gn, scale=1.8] (91) at (-3.75, 1.25) {};
		\node [style=none] (92) at (-4.25, 0.75) {};
		\node [style=none] (93) at (8.499999, -0) {...};
		\node [style=none] (94) at (0.5000002, 0.75) {};
		\node [style=none] (95) at (-4.5, -0.2500001) {-{\scriptsize1}};
		\node [style=triangle] (96) at (-0.5000002, 0.75) {};
		\node [style=triangle] (97) at (-4.25, 0.75) {};
		\node [style=rn, scale=1.8] (98) at (-1.5, -1.25) {};
		\node [style=rn, scale=1.8] (99) at (0.5000002, 0.2499999) {};
		\node [style=none] (100) at (-0.5000002, -1.25) {};
		\node [style=none] (101) at (3.000001, 1.25) {};
		\node [style=none] (102) at (-3.75, 1.75) {};
		\node [style=triangle] (103) at (-9, 0.75) {};
		\node [style=none] (104) at (8, -1.5) {};
		\node [style=triangle] (105) at (-10, 0.75) {};
		\node [style=triangle] (106) at (0, -0.4999999) {};
		\node [style=gn, scale=1.8] (107) at (-5.75, 1.25) {};
		\node [style=none] (108) at (3.5, 1.25) {};
		\node [style=none] (109) at (-3, -2) {{\small $i$}};
		\node [style=none] (110) at (-5.75, -2) {};
		\node [style=none] (111) at (-3.75, -2) {};
		\node [style=none] (112) at (-6.25, -2) {{\small $t$}};
		\node [style=none] (113) at (-0.9999997, -2) {};
		\node [style=none] (114) at (-1.5, -2) {{\small $t$}};
		\node [style=none] (115) at (0.9999997, -2) {};
		\node [style=none] (116) at (1.500001, -2) {{\small $i$}};
		\node [style=none] (117) at (5.5, -1.75) {};
		\node [style=none] (118) at (6, -1.75) {{\small $i$}};
		\node [style=none] (119) at (3.000001, -1.75) {{\small $t$}};
		\node [style=none] (120) at (3.5, -1.75) {};
		\node [style=none] (121) at (9, -1.75) {};
		\node [style=none] (122) at (9.5, -1.75) {{\small $i$}};
		\node [style=none] (123) at (7.5, -1.75) {{\small $t$}};
		\node [style=none] (124) at (8, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (1.center) to node[wire label, inner sep={5 pt}]{{\large$C$}} (3.center);
		\draw (59) to (40.center);
		\draw [bend right=45, looseness=1.00] (36) to (58.center);
		\draw (36) to (59);
		\draw [bend right=45, looseness=1.00] (87.center) to (36);
		\draw [bend right=45, looseness=1.00] (87.center) to (5);
		\draw [bend left=45, looseness=1.00] (16.center) to (73);
		\draw [bend right=45, looseness=1.00] (51) to (58.center);
		\draw (80) to (73);
		\draw (73) to (18.center);
		\draw (5) to (69.center);
		\draw (5) to (50.center);
		\draw (26.center) to (51);
		\draw (51) to (14.center);
		\draw (20.center) to (88);
		\draw (88) to (13.center);
		\draw (43.center) to (88);
		\draw [bend left=45, looseness=1.00] (40.center) to (43.center);
		\draw [bend left=45, looseness=1.00] (16.center) to (34.center);
		\draw (34.center) to (36);
		\draw (22) to (25.center);
		\draw [bend right=45, looseness=1.00] (48) to (92.center);
		\draw (48) to (22);
		\draw [bend right=45, looseness=1.00] (53.center) to (48);
		\draw [bend right=45, looseness=1.00] (53.center) to (107);
		\draw [bend right=45, looseness=1.00] (91) to (92.center);
		\draw (107) to (55.center);
		\draw (107) to (44.center);
		\draw (102.center) to (91);
		\draw (91) to (15.center);
		\draw (35.center) to (27);
		\draw (27) to (62.center);
		\draw (82.center) to (27);
		\draw [bend left=45, looseness=1.00] (25.center) to (82.center);
		\draw [bend left=45, looseness=1.00] (38) to (74.center);
		\draw (74.center) to (48);
		\draw (46) to (76.center);
		\draw [bend right=45, looseness=1.00] (42) to (37);
		\draw [bend right=45, looseness=1.00] (33) to (67);
		\draw (37) to (57.center);
		\draw (37) to (108.center);
		\draw (17.center) to (33);
		\draw (33) to (49.center);
		\draw (101.center) to (11);
		\draw (11) to (41.center);
		\draw (45.center) to (11);
		\draw [bend left=45, looseness=1.00] (8.center) to (45.center);
		\draw (66) to (68.center);
		\draw (85) to (8.center);
		\draw (6) to (79.center);
		\draw (12.center) to (104.center);
		\draw (78.center) to (4.center);
		\draw (72.center) to (19.center);
		\draw (106) to (83.center);
		\draw [bend right=45, looseness=1.00] (23.center) to (39);
		\draw [bend right=45, looseness=1.00] (31) to (94.center);
		\draw (39) to (52.center);
		\draw (39) to (84.center);
		\draw (28.center) to (31);
		\draw (31) to (63.center);
		\draw (89.center) to (98);
		\draw (98) to (65.center);
		\draw (100.center) to (98);
		\draw [bend left=45, looseness=1.00] (83.center) to (100.center);
		\draw (30) to (56.center);
		\draw (96) to (24);
		\draw (47) to (99);
		\draw (75) to (106);
		\draw [style=braceedge] (111.center) to node[wire label, inner sep={5 pt}]{{\large$C$}} (110.center);
		\draw [style=braceedge] (115.center) to node[wire label, inner sep={5 pt}]{{\large$C$}} (113.center);
		\draw [style=braceedge] (117.center) to node[wire label, inner sep={5 pt}]{{\large$C$}} (120.center);
		\draw [style=braceedge] (121.center) to node[wire label, inner sep={5 pt}]{{\large$C$}} (124.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/TR10derive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.25) {};
		\node [style=none] (1) at (-2.75, -0.25) {};
		\node [style=none] (2) at (-2.25, 0) {$\overset{\substack{S1,S2,\\H}}{=}$};
		\node [style=none] (3) at (-3.75, 0.25) {};
		\node [style=gn] (4) at (-3.25, -0.75) {};
		\node [style=triangle] (5) at (-2.75, 0) {};
		\node [style=none] (6) at (-3.25, 1.25) {};
		\node [style=none] (7) at (-3.75, -0.25) {};
		\node [style=gn] (8) at (-3.25, 0.75) {};
		\node [style=triangle] (9) at (-3.75, 0) {};
		\node [style=none] (10) at (-3.25, -1.25) {};
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=none] (12) at (0, 0) { $\overset{TR12,\ref{lem:inv}}{=}$ };
		\node [style=none] (13) at (-1.75, 0.25) {};
		\node [style=gn] (14) at (-1.25, -0.75) {};
		\node [style=triangle] (15) at (-0.75, 0) {};
		\node [style=none] (16) at (-1.25, 1.25) {};
		\node [style=none] (17) at (-1.75, -0.25) {};
		\node [style=gn] (18) at (-1.25, 0.75) {};
		\node [style=triangle] (19) at (-1.75, 0) {};
		\node [style=none] (20) at (-1.25, -1.25) {};
		\node [style=rn] (21) at (-0.75, -0.75) {};
		\node [style=none] (22) at (-0.75, -0.75) {};
		\node [style=rn] (23) at (-0.75, -1.25) {};
		\node [style=rn] (24) at (0.5, 0.5) {};
		\node [style=gn] (25) at (0.5, 1) {};
		\node [style=none] (26) at (1.75, -0.75) {};
		\node [style=none] (27) at (0.75, -0.75) {};
		\node [style=none] (28) at (0.75, 0) {};
		\node [style=none] (29) at (1.75, 0) {};
		\node [style=none] (30) at (1.25, 1) {};
		\node [style=gn] (31) at (1.25, 0.5) {};
		\node [style=triangle] (32) at (0.75, -0.25) {};
		\node [style=triangle] (33) at (1.75, -0.25) {};
		\node [style=rn] (34) at (1.75, -0.75) {};
		\node [style=none] (35) at (2.75, 0) {};
		\node [style=none] (36) at (2.25, 0) { $\overset{\ref{lem:3},\ref{lem:inv}}{=}$  };
		\node [style=none] (37) at (3.25, 1) {};
		\node [style=none] (38) at (2.75, -0.75) {};
		\node [style=gn] (39) at (3.25, 0.5) {};
		\node [style=none] (40) at (3.75, 0) {};
		\node [style=triangle] (41) at (2.75, -0.25) {};
		\node [style=gn] (42) at (3.75, 0) {};
		\node [style=triangle] (43) at (4.75, 0) {};
		\node [style=none] (44) at (4.75, 0.75) {};
		\node [style=none] (45) at (4.75, -0.75) {};
		\node [style=none] (46) at (4.25, 0) {$\overset{S1,S2}{=}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (8);
		\draw [bend right, looseness=1.00] (8) to (3.center);
		\draw [bend left, looseness=0.75] (8) to (0.center);
		\draw (10.center) to (4);
		\draw [bend left, looseness=1.00] (4) to (7.center);
		\draw [bend right, looseness=0.75] (4) to (1.center);
		\draw (3.center) to (7.center);
		\draw (0.center) to (1.center);
		\draw (16.center) to (18);
		\draw [bend right, looseness=1.00] (18) to (13.center);
		\draw [bend left=45, looseness=0.75] (18) to (11.center);
		\draw (20.center) to (14);
		\draw [bend left, looseness=1.00] (14) to (17.center);
		\draw (13.center) to (17.center);
		\draw (14) to (11.center);
		\draw (22.center) to (23);
		\draw [bend right=45, looseness=1.50] (25) to (24);
		\draw [bend left=45, looseness=1.50] (25) to (24);
		\draw (24) to (25);
		\draw (30.center) to (31);
		\draw [bend right, looseness=1.00] (31) to (28.center);
		\draw [bend left, looseness=0.75] (31) to (29.center);
		\draw (28.center) to (27.center);
		\draw (29.center) to (26.center);
		\draw (37.center) to (39);
		\draw [bend right, looseness=1.00] (39) to (35.center);
		\draw [bend left, looseness=0.75] (39) to (40.center);
		\draw (35.center) to (38.center);
		\draw (44.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/TR10primederive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (-7.75, 0) {$\pi$};
		\node [style=none] (1) at (-7.75, 0.5) {};
		\node [style=none] (2) at (-7.75, -0.5) {};
		\node [style=none] (3) at (-7, 0) {$\overset{\ref{lem:3},S1}{=}$};
		\node [style=none] (4) at (-4.5, -1.25) {};
		\node [style=none] (5) at (-3.5, 2) {};
		\node [style=triangle] (6) at (-3.5, 0.25) {};
		\node [style=none] (7) at (-3.5, -1.25) {};
		\node [style=gn] (8) at (-3.5, -0.25) {};
		\node [style=rn] (9) at (-4.5, 0.5) {};
		\node [style=gn] (10) at (-3.5, 1) {};
		\node [style=dtriangle] (11) at (-3.5, -0.75) {};
		\node [style=triangle] (12) at (-6, 0) {};
		\node [style=none] (13) at (-6, 1.5) {};
		\node [style=gn] (14) at (-6, 0.5) {};
		\node [style=none] (15) at (-6.5, -0.75) {};
		\node [style=gn] (16) at (-6.5, 0.75) {};
		\node [style=rn] (17) at (-6.5, 0.25) {};
		\node [style=rn] (18) at (-6, -0.5) {};
		\node [style=gn_phase] (19) at (-6, 1) {$\pi$};
		\node [style=gn_phase] (20) at (-3.5, 1.5) {$\pi$};
		\node [style=none] (21) at (-5.25, 0) {$\overset{TR2,B1}{=}$};
		\node [style=rn] (22) at (-3.5, -1.25) {};
		\node [style=none] (23) at (-2.75, 0) {$\overset{TR9}{=}$};
		\node [style=gn_phase] (24) at (-0.75, 0.75) {$\pi$};
		\node [style=rn] (25) at (-1.75, 0.75) {};
		\node [style=vtriang] (26) at (-1.25, 0.75) {};
		\node [style=none] (27) at (-1.75, -1) {};
		\node [style=none] (28) at (-0.75, 1.75) {};
		\node [style=none] (29) at (-0.75, -1) {};
		\node [style=dtriangle] (30) at (-1.75, -0.25) {};
		\node [style=H box] (31) at (-0.75, 0.25) {$H$};
		\node [style=gn] (32) at (-0.75, -0.5) {};
		\node [style=gn_phase] (33) at (-1.75, 0.25) {$\pi$};
		\node [style=rn] (34) at (-0.75, -1) {};
		\node [style=gn_phase] (35) at (-0.75, 1.25) {$\pi$};
		\node [style=none] (36) at (2, 1.5) {};
		\node [style=gn_phase] (37) at (1, 0.25) {$\pi$};
		\node [style=rn] (38) at (1, 0.75) {};
		\node [style=dtriangle] (39) at (1, -0.25) {};
		\node [style=vtriang] (40) at (1.5, 0.75) {};
		\node [style=none] (41) at (1, -0.75) {};
		\node [style=none] (42) at (0, 0) {$\overset{B1,S1,H}{=}$};
		\node [style=gn] (43) at (2, 0.75) {};
		\node [style=none] (44) at (3.5, 1.25) {};
		\node [style=gn_phase] (45) at (3.5, 0.25) {$\pi$};
		\node [style=none] (46) at (3.5, -0.75) {};
		\node [style=none] (47) at (3.5, 0.75) {};
		\node [style=dtriangle] (48) at (3.5, 0.75) {};
		\node [style=dtriangle] (49) at (3.5, -0.25) {};
		\node [style=none] (50) at (2.75, 0) {$\overset{S2}{=}$};
		\node [style=none] (51) at (-7.5, -2.75) {$\Rightarrow$};
		\node [style=gn_phase] (52) at (-6.5, -2.75) {$\pi$};
		\node [style=none] (53) at (-6.5, -3.25) {};
		\node [style=none] (54) at (-6.5, -2.25) {};
		\node [style=none] (55) at (-5.75, -2.75) {$=$};
		\node [style=gn_phase] (56) at (-1.5, -3) {$\pi$};
		\node [style=none] (57) at (-1.5, -2.75) {};
		\node [style=none] (58) at (-1.5, -3.5) {};
		\node [style=none] (59) at (-2.25, -2.75) {};
		\node [style=none] (60) at (-0.75, -3.5) {};
		\node [style=gn_phase] (61) at (-4.5, -3) {$\pi$};
		\node [style=none] (62) at (-4.5, -3) {};
		\node [style=none] (63) at (-4.5, -3.25) {};
		\node [style=none] (64) at (-5.25, -3) {};
		\node [style=none] (65) at (-3.75, -3.25) {};
		\node [style=none] (66) at (-3, -2.75) {$=$};
		\node [style=dtriangle] (67) at (-1.5, -2.5) {};
		\node [style=dtriangle] (68) at (-1.5, -3.5) {};
		\node [style=none] (69) at (0.5, -2.5) {};
		\node [style=none] (70) at (0.5, -2) {};
		\node [style=triangle] (71) at (0.5, -3.5) {};
		\node [style=gn_phase] (72) at (0.5, -3) {$\pi$};
		\node [style=triangle] (73) at (0.5, -2.5) {};
		\node [style=none] (74) at (0.5, -4) {};
		\node [style=none] (75) at (-0.25, -3) {$=$};
		\node [style=gn] (76) at (-1.75, 1.25) {};
		\node [style=rn] (77) at (-1.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (1.center) to (2.center);
		\draw (9) to (4.center);
		\draw (9) to (8);
		\draw (8) to (10);
		\draw (9) to (10);
		\draw (5.center) to (10);
		\draw (8) to (7.center);
		\draw (13.center) to (14);
		\draw [bend right=45, looseness=1.50] (16) to (17);
		\draw [bend left=45, looseness=1.50] (16) to (17);
		\draw (17) to (16);
		\draw [bend right=15, looseness=1.00] (14) to (15.center);
		\draw (14) to (18);
		\draw (25) to (27.center);
		\draw (25) to (32);
		\draw (32) to (24);
		\draw (25) to (24);
		\draw (28.center) to (24);
		\draw (32) to (29.center);
		\draw (38) to (41.center);
		\draw (38) to (43);
		\draw (36.center) to (43);
		\draw (46.center) to (45);
		\draw (44.center) to (45);
		\draw (53.center) to (52);
		\draw (54.center) to (53.center);
		\draw (58.center) to (56);
		\draw (57.center) to (58.center);
		\draw [bend left=90, looseness=3.25] (59.center) to (57.center);
		\draw [bend right=90, looseness=2.25] (58.center) to (60.center);
		\draw (63.center) to (61);
		\draw (62.center) to (63.center);
		\draw [bend left=90, looseness=3.25] (64.center) to (62.center);
		\draw [bend right=90, looseness=2.50] (63.center) to (65.center);
		\draw (74.center) to (72);
		\draw (70.center) to (72);
		\draw (76) to (77);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/TR10primederive22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.75, 1.5) {};
		\node [style=vtriang] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (-3.25, 1.5) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (-0.75, 2) {};
		\node [style=none] (5) at (6.25, 1.25) {};
		\node [style=vtriang] (6) at (4.25, 0.75) {};
		\node [style=gn_phase] (7) at (2, 1.25) {$\pi$};
		\node [style=none] (8) at (6.25, 0.75) {};
		\node [style=rn] (9) at (-0.75, -1.25) {};
		\node [style=none] (10) at (2, -1) {};
		\node [style=rn] (11) at (2, -1) {};
		\node [style=gn_phase] (12) at (-5.25, 0) {$\pi$};
		\node [style=dtriangle] (13) at (3.75, -0.25) {};
		\node [style=gn] (14) at (-0.75, -0.25) {};
		\node [style=none] (15) at (0, 0) {$\overset{TR9}{=}$};
		\node [style=gn] (16) at (-3.25, 0.5) {};
		\node [style=none] (17) at (-5.25, -0.5) {};
		\node [style=rn] (18) at (1, 1.75) {};
		\node [style=dtriangle] (19) at (6.25, -0.25) {};
		\node [style=rn] (20) at (3.75, 0.75) {};
		\node [style=gn] (21) at (-3.75, 0.75) {};
		\node [style=dtriangle] (22) at (-0.75, -0.75) {};
		\node [style=dtriangle] (23) at (1, -0.25) {};
		\node [style=gn] (24) at (1, 1.25) {};
		\node [style=rn] (25) at (-3.75, 0.25) {};
		\node [style=none] (26) at (6.25, -0.75) {};
		\node [style=gn_phase] (27) at (-3.25, 1) {$\pi$};
		\node [style=none] (28) at (-3.75, -0.75) {};
		\node [style=none] (29) at (-4.5, 0) {$\overset{\ref{lem:3},S1}{=}$};
		\node [style=none] (30) at (3.75, -0.75) {};
		\node [style=gn_phase] (31) at (2, 0.75) {$\pi$};
		\node [style=none] (32) at (2.75, 0) {$\overset{B1,S1,H}{=}$};
		\node [style=gn_phase] (33) at (6.25, 0.25) {$\pi$};
		\node [style=triangle] (34) at (-3.25, 0) {};
		\node [style=none] (35) at (-5.25, 0.5) {};
		\node [style=triangle] (36) at (-0.75, 0.25) {};
		\node [style=rn] (37) at (1, 0.75) {};
		\node [style=gn] (38) at (-0.75, 1) {};
		\node [style=gn] (39) at (4.75, 0.75) {};
		\node [style=gn_phase] (40) at (3.75, 0.25) {$\pi$};
		\node [style=rn] (41) at (-1.75, 0.5) {};
		\node [style=none] (42) at (-0.75, -1.25) {};
		\node [style=none] (43) at (-1.75, -1.25) {};
		\node [style=gn_phase] (44) at (-0.75, 1.5) {$\pi$};
		\node [style=H box] (45) at (2, 0.25) {$H$};
		\node [style=rn] (46) at (-3.25, -0.5) {};
		\node [style=none] (47) at (5.25, 0) {$\overset{S2}{=}$};
		\node [style=dtriangle] (48) at (6.25, 0.75) {};
		\node [style=gn] (49) at (2, -0.5) {};
		\node [style=gn_phase] (50) at (1, 0.25) {$\pi$};
		\node [style=none] (51) at (-2.5, 0) {$\overset{TR2,B1}{=}$};
		\node [style=none] (52) at (2, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (12);
		\draw (35.center) to (17.center);
		\draw (41) to (43.center);
		\draw (41) to (14);
		\draw (14) to (38);
		\draw (41) to (38);
		\draw (4.center) to (38);
		\draw (14) to (42.center);
		\draw (2.center) to (16);
		\draw [bend right=45, looseness=1.50] (21) to (25);
		\draw [bend left=45, looseness=1.50] (21) to (25);
		\draw (25) to (21);
		\draw [bend right=15, looseness=1.00] (16) to (28.center);
		\draw (16) to (46);
		\draw (37) to (3.center);
		\draw (37) to (49);
		\draw (49) to (31);
		\draw (37) to (31);
		\draw (52.center) to (31);
		\draw (49) to (10.center);
		\draw (20) to (30.center);
		\draw (20) to (39);
		\draw (0.center) to (39);
		\draw (26.center) to (33);
		\draw (5.center) to (33);
		\draw (24) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/TR10primederive22new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {$\overset{TR7}{=}$};
		\node [style=rn] (1) at (-1.5, -1.25) {};
		\node [style=none] (2) at (5.5, -0.75) {};
		\node [style=triangle] (3) at (-1.5, 0.25) {};
		\node [style=none] (4) at (-6, 0.5) {};
		\node [style=gn] (5) at (-4.5, 0.75) {};
		\node [style=gn_phase] (6) at (5.5, 0.25) {$\pi$};
		\node [style=gn] (7) at (0.25, 1.25) {};
		\node [style=gn_phase] (8) at (-6, 0) {$\pi$};
		\node [style=none] (9) at (4, 1.5) {};
		\node [style=vtriang] (10) at (0.75, 0.75) {};
		\node [style=none] (11) at (4.5, 0) {$\overset{S2}{=}$};
		\node [style=none] (12) at (0.25, -1) {};
		\node [style=gn_phase] (13) at (-1.5, 1.5) {$\pi$};
		\node [style=rn] (14) at (0.25, 1.75) {};
		\node [style=none] (15) at (5.5, 0.75) {};
		\node [style=none] (16) at (-6, -0.5) {};
		\node [style=rn] (17) at (-2.5, 0.5) {};
		\node [style=gn_phase] (18) at (1.25, 1.25) {$\pi$};
		\node [style=none] (19) at (2, 0) {$\overset{B1,S1,H}{=}$};
		\node [style=none] (20) at (-1.5, -1.25) {};
		\node [style=none] (21) at (1.25, 1.75) {};
		\node [style=gn_phase] (22) at (0.25, 0.25) {$\pi$};
		\node [style=gn] (23) at (1.25, -0.5) {};
		\node [style=H box] (24) at (1.25, 0.25) {$H$};
		\node [style=rn] (25) at (3, 0.75) {};
		\node [style=rn] (26) at (0.25, 0.75) {};
		\node [style=gn] (27) at (-1.5, 1) {};
		\node [style=none] (28) at (-1.5, 2) {};
		\node [style=vtriang] (29) at (3.5, 0.75) {};
		\node [style=none] (30) at (1.25, -1) {};
		\node [style=none] (31) at (-4, 1.5) {};
		\node [style=none] (32) at (-5.25, 0) {$\overset{TR2',S1}{=}$};
		\node [style=none] (33) at (-2.5, -1.25) {};
		\node [style=gn_phase] (34) at (1.25, 0.75) {$\pi$};
		\node [style=gn_phase] (35) at (-4, 1) {$\pi$};
		\node [style=dtriangle] (36) at (0.25, -0.25) {};
		\node [style=dtriangle] (37) at (3, -0.25) {};
		\node [style=none] (38) at (-3.25, 0) {$\overset{TR2,B1}{=}$};
		\node [style=none] (39) at (-4.5, -0.75) {};
		\node [style=gn_phase] (40) at (3, 0.25) {$\pi$};
		\node [style=gn] (41) at (-1.5, -0.25) {};
		\node [style=none] (42) at (5.5, 1.25) {};
		\node [style=gn] (43) at (-4, 0.5) {};
		\node [style=rn] (44) at (-4, -0.5) {};
		\node [style=dtriangle] (45) at (5.5, -0.25) {};
		\node [style=gn] (46) at (4, 0.75) {};
		\node [style=dtriangle] (47) at (-1.5, -0.75) {};
		\node [style=triangle] (48) at (-4, 0) {};
		\node [style=rn] (49) at (-4.5, 0.25) {};
		\node [style=dtriangle] (50) at (5.5, 0.75) {};
		\node [style=none] (51) at (3, -0.75) {};
		\node [style=rn] (52) at (1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (8);
		\draw (4.center) to (16.center);
		\draw (17) to (33.center);
		\draw (17) to (41);
		\draw (41) to (27);
		\draw (17) to (27);
		\draw (28.center) to (27);
		\draw (41) to (20.center);
		\draw (31.center) to (43);
		\draw [bend right=45, looseness=1.50] (5) to (49);
		\draw [bend left=45, looseness=1.50] (5) to (49);
		\draw (49) to (5);
		\draw [bend right=15, looseness=1.00] (43) to (39.center);
		\draw (43) to (44);
		\draw (26) to (12.center);
		\draw (26) to (23);
		\draw (23) to (34);
		\draw (26) to (34);
		\draw (21.center) to (34);
		\draw (23) to (30.center);
		\draw (25) to (51.center);
		\draw (25) to (46);
		\draw (9.center) to (46);
		\draw (2.center) to (6);
		\draw (42.center) to (6);
		\draw (7) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/TR10primederive23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, -0.75) {};
		\node [style=none] (1) at (3.25, 1.5) {};
		\node [style=none] (2) at (0.75, 1.25) {};
		\node [style=triangle] (3) at (4.5, -1.75) {};
		\node [style=none] (4) at (4.5, -0.25) {};
		\node [style=triangle] (5) at (4.5, -0.75) {};
		\node [style=none] (6) at (4, 0.75) {};
		\node [style=none] (7) at (1.5, 1.25) {};
		\node [style=none] (8) at (3.25, 0.75) {};
		\node [style=dtriangle] (9) at (3.25, 0.75) {};
		\node [style=none] (10) at (4.5, -2.25) {};
		\node [style=none] (11) at (0.75, 1.5) {};
		\node [style=none] (12) at (-4, 1) {};
		\node [style=gn_phase] (13) at (3.25, 1.25) {$\pi$};
		\node [style=dtriangle] (14) at (3.25, 1.75) {};
		\node [style=none] (15) at (0, 1.5) {};
		\node [style=none] (16) at (-4, 2) {};
		\node [style=none] (17) at (2.5, 1.5) {};
		\node [style=gn_phase] (18) at (-4, 1.5) {$\pi$};
		\node [style=gn_phase] (19) at (4.5, -1.25) {$\pi$};
		\node [style=gn_phase] (20) at (0.75, 1.5) {$\pi$};
		\node [style=none] (21) at (-2.75, 1.5) {};
		\node [style=gn_phase] (22) at (-2, 1.5) {$\pi$};
		\node [style=none] (23) at (-2, 1.5) {};
		\node [style=none] (24) at (-2, 1.25) {};
		\node [style=none] (25) at (-1.25, 1.25) {};
		\node [style=none] (26) at (-3.25, 1.5) {$\overset{S1}{=}$};
		\node [style=gn] (27) at (-2.5, 2.25) {};
		\node [style=gn] (28) at (-1.5, 0.75) {};
		\node [style=none] (29) at (-0.75, 1.5) {$\overset{S3}{=}$};
		\node [style=none] (30) at (2, 1.5) {$\overset{\ref{TR10primederive2}}{=}$};
		\node [style=gn_phase] (31) at (-2.75, -1.5) {$\pi$};
		\node [style=none] (32) at (-3.5, -1.25) {};
		\node [style=none] (33) at (-2.75, -1.25) {};
		\node [style=none] (34) at (-2, -2) {};
		\node [style=none] (35) at (-2.75, -2) {};
		\node [style=none] (36) at (-3.5, -1.5) {};
		\node [style=triangle] (37) at (-3.5, -1.25) {};
		\node [style=triangle] (38) at (-2, -2) {};
		\node [style=none] (39) at (-2, -1.5) {};
		\node [style=none] (40) at (2.5, -1) {};
		\node [style=none] (41) at (1.75, -1) {};
		\node [style=triangle] (42) at (1.75, -1.5) {};
		\node [style=none] (43) at (2.5, -1.75) {};
		\node [style=none] (44) at (3.25, -1.75) {};
		\node [style=triangle] (45) at (3.25, -1.75) {};
		\node [style=none] (46) at (1.75, -1.75) {};
		\node [style=none] (47) at (3.25, -1.25) {};
		\node [style=gn_phase] (48) at (1.75, -1) {$\pi$};
		\node [style=none] (49) at (-0.25, -1.25) {};
		\node [style=gn_phase] (50) at (-0.25, -1.5) {$\pi$};
		\node [style=none] (51) at (-1, -1.25) {};
		\node [style=triangle] (52) at (-1, -1.25) {};
		\node [style=none] (53) at (-0.25, -2) {};
		\node [style=none] (54) at (0.5, -2) {};
		\node [style=triangle] (55) at (0.5, -2) {};
		\node [style=none] (56) at (-1, -1.5) {};
		\node [style=none] (57) at (0.5, -1.5) {};
		\node [style=gn] (58) at (-0.75, -0.5) {};
		\node [style=none] (59) at (-4, -1.25) {$\overset{\ref{downtriangledef}}{=}$};
		\node [style=none] (60) at (-1.5, -1.25) {$\overset{S3}{=}$};
		\node [style=none] (61) at (1, -1.25) {$\overset{S1,S3}{=}$};
		\node [style=none] (62) at (3.75, -1.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (18);
		\draw (16.center) to (12.center);
		\draw (8.center) to (13);
		\draw (1.center) to (8.center);
		\draw [bend left=90, looseness=3.25] (17.center) to (1.center);
		\draw [bend right=90, looseness=2.25] (8.center) to (6.center);
		\draw (2.center) to (20);
		\draw (11.center) to (2.center);
		\draw [bend left=90, looseness=3.25] (15.center) to (11.center);
		\draw [bend right=90, looseness=2.50] (2.center) to (7.center);
		\draw (10.center) to (19);
		\draw (4.center) to (19);
		\draw (24.center) to (22);
		\draw (23.center) to (24.center);
		\draw [bend left=90, looseness=3.25] (21.center) to (23.center);
		\draw [bend right=90, looseness=2.50] (24.center) to (25.center);
		\draw (35.center) to (31);
		\draw (33.center) to (35.center);
		\draw [bend left=90, looseness=3.25] (32.center) to (33.center);
		\draw [bend right=90, looseness=2.25] (35.center) to (34.center);
		\draw (32.center) to (36.center);
		\draw (39.center) to (34.center);
		\draw (40.center) to (43.center);
		\draw [bend left=90, looseness=3.25] (41.center) to (40.center);
		\draw [bend right=90, looseness=2.25] (43.center) to (44.center);
		\draw (41.center) to (46.center);
		\draw (47.center) to (44.center);
		\draw (53.center) to (50);
		\draw (49.center) to (53.center);
		\draw [bend left=90, looseness=3.25] (51.center) to (49.center);
		\draw [bend right=90, looseness=2.25] (53.center) to (54.center);
		\draw (51.center) to (56.center);
		\draw (57.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/TR11derive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 1) {};
		\node [style=none] (1) at (-6.25, 2) {};
		\node [style=gn] (2) at (-5.75, 0) {};
		\node [style=none] (3) at (-6.75, 0.5) {};
		\node [style=gn] (4) at (-6.75, 0.5) {};
		\node [style=none] (5) at (-6.25, 0.5) {};
		\node [style=none] (6) at (-5.75, -0.5) {};
		\node [style=none] (7) at (-6.25, 1) {};
		\node [style=gn] (8) at (-6.25, 1.5) {};
		\node [style=triangle] (9) at (-5.25, 0.75) {};
		\node [style=triangle] (10) at (-6.25, 0.75) {};
		\node [style=rn] (11) at (-6.75, 1) {};
		\node [style=none] (12) at (-5.25, 0.5) {};
		\node [style=rn_phase] (13) at (-5.25, 1.5) {$\pi$};
		\node [style=none] (14) at (-5.25, 2) {};
		\node [style=none] (15) at (-4.75, 0.75) {  $\overset{TR1}{=}$ };
		\node [style=none] (16) at (-4.25, 1) {};
		\node [style=none] (17) at (-3.75, 2) {};
		\node [style=gn] (18) at (-3.25, 0) {};
		\node [style=none] (19) at (-4.25, 0.5) {};
		\node [style=gn] (20) at (-4.25, 0.5) {};
		\node [style=none] (21) at (-3.75, 0.5) {};
		\node [style=none] (22) at (-3.25, -0.5) {};
		\node [style=none] (23) at (-3.75, 1) {};
		\node [style=gn] (24) at (-3.75, 1.5) {};
		\node [style=triangle] (25) at (-3.75, 0.75) {};
		\node [style=rn] (26) at (-4.25, 1) {};
		\node [style=none] (27) at (-2.75, 0.5) {};
		\node [style=rn] (28) at (-2.75, 1.5) {};
		\node [style=none] (29) at (-2.75, 2) {};
		\node [style=none] (30) at (-2, 0.75) { $\overset{\ref{lem:6b},TR1}{=}$};
		\node [style=dtriangle] (31) at (-2.75, 1) {};
		\node [style=rn_phase] (32) at (-2.75, 0.5) {$\pi$};
		\node [style=gn] (33) at (-1.25, 0.5) {};
		\node [style=dtriangle] (34) at (0.25, 0.75) {};
		\node [style=none] (35) at (-0.75, 2) {};
		\node [style=rn] (36) at (-1.25, 1) {};
		\node [style=none] (37) at (-0.75, 0.25) {};
		\node [style=none] (38) at (-0.25, -0.75) {};
		\node [style=none] (39) at (-1.25, 0.5) {};
		\node [style=none] (40) at (-0.75, 1) {};
		\node [style=none] (41) at (0.25, 2) {};
		\node [style=rn] (42) at (0.25, 1.5) {};
		\node [style=none] (43) at (0.25, 0.5) {};
		\node [style=rn_phase] (44) at (-0.25, -0.5) {$\pi$};
		\node [style=none] (45) at (-1.25, 1) {};
		\node [style=none] (46) at (0.75, 0.75) { $\overset{\ref{lem:6b}}{=}$};
		\node [style=gn] (47) at (-0.75, 1.5) {};
		\node [style=gn] (48) at (-0.25, 0) {};
		\node [style=rn_phase] (49) at (-0.75, 1) {$\pi$};
		\node [style=dtriangle] (50) at (-0.75, 0.5) {};
		\node [style=rn] (51) at (1.25, 1) {};
		\node [style=gn] (52) at (1.25, 0.5) {};
		\node [style=none] (53) at (-6.75, -2.5) { $\overset{TR12}{=}$};
		\node [style=none] (54) at (1.25, 0.5) {};
		\node [style=rn] (55) at (2.5, 1.25) {};
		\node [style=gn] (56) at (1.75, 1.25) {};
		\node [style=dtriangle] (57) at (2.5, 0.75) {};
		\node [style=none] (58) at (1.75, 0.5) {};
		\node [style=gn] (59) at (2.25, 0) {};
		\node [style=dtriangle] (60) at (1.75, 0.75) {};
		\node [style=none] (61) at (2.5, 0.5) {};
		\node [style=none] (62) at (2.25, -0.75) {};
		\node [style=none] (63) at (1.75, 2) {};
		\node [style=none] (64) at (1.75, 1) {};
		\node [style=rn_phase] (65) at (1.75, 1.75) {$\pi$};
		\node [style=rn_phase] (66) at (2.25, -0.5) {$\pi$};
		\node [style=none] (67) at (1.25, 1) {};
		\node [style=none] (68) at (2.5, 2) {};
		\node [style=rn_phase] (69) at (2.5, 1.75) {$\pi$};
		\node [style=rn_phase] (70) at (-5.25, -1.75) {$\pi$};
		\node [style=none] (71) at (-4.5, -2.5) { $\overset{TR1}{=}$};
		\node [style=none] (72) at (-6.25, -2.5) {};
		\node [style=rn_phase] (73) at (-6.25, -1.75) {$\pi$};
		\node [style=none] (74) at (-5.25, -1.25) {};
		\node [style=gn] (75) at (-5.75, -3) {};
		\node [style=none] (76) at (-6.25, -1.25) {};
		\node [style=none] (77) at (-5.25, -2.5) {};
		\node [style=rn_phase] (78) at (-5.75, -3.5) {$\pi$};
		\node [style=dtriangle] (79) at (-6.25, -2.25) {};
		\node [style=none] (80) at (-5.75, -3.75) {};
		\node [style=dtriangle] (81) at (-5.25, -2.25) {};
		\node [style=none] (82) at (-4, -1.5) {};
		\node [style=none] (83) at (-3.5, -3.75) {};
		\node [style=gn] (84) at (-3.5, -3) {};
		\node [style=rn_phase] (85) at (-4, -2.5) {$\pi$};
		\node [style=none] (86) at (-4, -2.5) {};
		\node [style=rn_phase] (87) at (-3, -2.5) {$\pi$};
		\node [style=none] (88) at (-3, -2.5) {};
		\node [style=rn_phase] (89) at (-3.5, -3.5) {$\pi$};
		\node [style=none] (90) at (-3, -1.5) {};
		\node [style=triangle] (91) at (-4, -2) {};
		\node [style=triangle] (92) at (-3, -2) {};
		\node [style=none] (93) at (-2, -1.75) {};
		\node [style=none] (94) at (-1, -1.75) {};
		\node [style=none] (95) at (-2, -2.5) {};
		\node [style=none] (96) at (-1, -2.5) {};
		\node [style=triangle] (97) at (-2, -2.25) {};
		\node [style=gn] (98) at (-1.5, -3) {};
		\node [style=triangle] (99) at (-1, -2.25) {};
		\node [style=none] (100) at (-1.5, -3.5) {};
		\node [style=none] (101) at (-2.5, -2.5) { $\overset{\ref{lem:6b}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (8);
		\draw (8) to (7.center);
		\draw (6.center) to (2);
		\draw [bend left, looseness=1.00] (2) to (5.center);
		\draw [bend right, looseness=0.75] (2) to (12.center);
		\draw (7.center) to (5.center);
		\draw (12.center) to (13);
		\draw (8) to (13);
		\draw (14.center) to (13);
		\draw (16.center) to (19.center);
		\draw (17.center) to (24);
		\draw (24) to (23.center);
		\draw (22.center) to (18);
		\draw [bend left, looseness=1.00] (18) to (21.center);
		\draw [bend right, looseness=0.75] (18) to (27.center);
		\draw (23.center) to (21.center);
		\draw (27.center) to (28);
		\draw (24) to (28);
		\draw (29.center) to (28);
		\draw (45.center) to (39.center);
		\draw (35.center) to (47);
		\draw (47) to (40.center);
		\draw (38.center) to (48);
		\draw [bend left, looseness=1.00] (48) to (37.center);
		\draw [bend right, looseness=0.75] (48) to (43.center);
		\draw (40.center) to (37.center);
		\draw (43.center) to (42);
		\draw (47) to (42);
		\draw (41.center) to (42);
		\draw (67.center) to (54.center);
		\draw (63.center) to (56);
		\draw (56) to (64.center);
		\draw (62.center) to (59);
		\draw [bend left, looseness=1.00] (59) to (58.center);
		\draw [bend right, looseness=0.75] (59) to (61.center);
		\draw (64.center) to (58.center);
		\draw (61.center) to (55);
		\draw (56) to (55);
		\draw (68.center) to (55);
		\draw (80.center) to (75);
		\draw [bend left, looseness=1.00] (75) to (72.center);
		\draw [bend right, looseness=0.75] (75) to (77.center);
		\draw (76.center) to (72.center);
		\draw (74.center) to (77.center);
		\draw (83.center) to (84);
		\draw [bend left, looseness=1.00] (84) to (86.center);
		\draw [bend right, looseness=0.75] (84) to (88.center);
		\draw (82.center) to (86.center);
		\draw (90.center) to (88.center);
		\draw (100.center) to (98);
		\draw [bend left, looseness=1.00] (98) to (95.center);
		\draw [bend right, looseness=0.75] (98) to (96.center);
		\draw (93.center) to (95.center);
		\draw (94.center) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/TR1314combine.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-0.75, -0.75) {$\lambda$};
		\node [style=gn] (1) at (-0.75, 1) {};
		\node [style=H box] (2) at (1.5, 0.5) {$\lambda$};
		\node [style=gn] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (-0.75, 1.25) {};
		\node [style=gn] (5) at (1.5, -1.25) {};
		\node [style=gn] (6) at (1.5, 0) {};
		\node [style=triangle] (7) at (1.5, -0.75) {};
		\node [style=none] (8) at (-1.75, -1.5) {};
		\node [style=none] (9) at (0.5, -1.5) {};
		\node [style=rn] (10) at (0.5, -0.5) {};
		\node [style=triangle] (11) at (-0.75, 0.25) {};
		\node [style=none] (12) at (1.5, 1.25) {};
		\node [style=rn] (13) at (-1.75, 0.5) {};
		\node [style=none] (14) at (-0.75, -1.5) {};
		\node [style=none] (15) at (1.5, -1.5) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=H box] (17) at (-1.75, -0.75) {$\lambda$};
		\node [style=gn_phase] (18) at (-1.75, -1.25) {$\alpha$};
		\node [style=gn_phase] (19) at (-0.75, -1.25) {$\alpha$};
		\node [style=gn_phase] (20) at (1.5, 1) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (8.center);
		\draw (13) to (3);
		\draw (3) to (1);
		\draw (13) to (1);
		\draw (4.center) to (1);
		\draw (3) to (14.center);
		\draw (10) to (9.center);
		\draw (10) to (5);
		\draw (5) to (6);
		\draw (10) to (6);
		\draw (12.center) to (6);
		\draw (5) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/TR1314combine2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-0.5, -0.25) {};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=rn] (2) at (0.5, 0.75) {};
		\node [style=gn] (3) at (1.5, 0) {};
		\node [style=gn] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=rn] (7) at (-1.5, 0) {};
		\node [style=gn] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -1) {};
		\node [style=none] (10) at (1.5, -1) {};
		\node [style=gn] (11) at (1.5, 1.25) {};
		\node [style=triangle] (12) at (1.5, 0.5) {};
		\node [style=none] (13) at (-1.5, -1) {};
		\node [style=none] (14) at (1.5, 1.5) {};
		\node [style=gbox] (15) at (-0.5, 1) {$a$};
		\node [style=gbox] (16) at (1.5, -0.5) {$a$};
		\node [style=gbox] (17) at (0.5, -0.5) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (9.center);
		\draw (2) to (3);
		\draw (3) to (11);
		\draw (2) to (11);
		\draw (14.center) to (11);
		\draw (3) to (10.center);
		\draw (7) to (13.center);
		\draw (7) to (4);
		\draw (4) to (8);
		\draw (7) to (8);
		\draw (6.center) to (8);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/TR1314combine2w.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=dbspider] (18) at (-1, -0.25) {};
		\node [style=none] (19) at (-1.5, -0.75) {};
		\node [style=none] (20) at (-0.5, -0.75) {};
		\node [style=none] (21) at (-1, 0.75) {};
		\node [style=dbspider] (22) at (1, 0) {};
		\node [style=none] (23) at (0.5, -0.5) {};
		\node [style=none] (24) at (1.5, -0.5) {};
		\node [style=none] (25) at (1, 0.75) {};
		\node [style=gbox] (26) at (-1, 0.275) {$a$};
		\node [style=gbox] (27) at (0.5, -0.675) {$a$};
		\node [style=none] (28) at (-1.5, -1) {};
		\node [style=none] (29) at (-0.5, -1) {};
		\node [style=none] (30) at (0.5, -1) {};
		\node [style=none] (31) at (1.5, -1) {};
		\node [style=gbox] (32) at (1.5, -0.675) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90] (19.center) to (18);
		\draw [in=90, out=-45] (18) to (20.center);
		\draw (18) to (21.center);
		\draw [in=-135, out=90] (23.center) to (22);
		\draw [in=90, out=-45] (22) to (24.center);
		\draw (22) to (25.center);
		\draw (31.center) to (24.center);
		\draw (30.center) to (23.center);
		\draw (28.center) to (19.center);
		\draw (29.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/TR4derive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.5) {};
		\node [style=gn] (1) at (-3, -0.25) {};
		\node [style=rn] (2) at (-3, 0.25) {};
		\node [style=gn_phase] (3) at (-2.5, 0.5) {$\pi$};
		\node [style=none] (4) at (-2, 0) {$\overset{S1}{=}$ };
		\node [style=none] (5) at (-3, 0.25) {};
		\node [style=none] (6) at (-3, -0.25) {};
		\node [style=none] (7) at (-2.5, -0.5) {};
		\node [style=dtriangle] (8) at (-2.5, 0) {};
		\node [style=none] (9) at (-1, -0.5) {};
		\node [style=dtriangle] (10) at (-1, 0) {};
		\node [style=gn_phase] (11) at (-1, 0.5) {$\pi$};
		\node [style=rn] (12) at (-1.5, 0.25) {};
		\node [style=none] (13) at (-1.5, 0.25) {};
		\node [style=gn] (14) at (-1.5, -0.25) {};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (-1.5, -0.25) {};
		\node [style=gn] (17) at (-1, 1) {};
		\node [style=gn_phase] (18) at (0, 0.25) {$\pi$};
		\node [style=dtriangle] (19) at (0, -0.25) {};
		\node [style=none] (20) at (-0.5, 0) {$\overset{TR3}{=}$ };
		\node [style=rn_phase] (21) at (0, 1.25) {$\pi$};
		\node [style=none] (22) at (0, -0.75) {};
		\node [style=none] (23) at (0, 0.25) {};
		\node [style=triangle] (24) at (0, 0.75) {};
		\node [style=none] (25) at (0.5, 0) {$\overset{TR6}{=}$ };
		\node [style=none] (26) at (1, -0.75) {};
		\node [style=triangle] (27) at (1, -0.25) {};
		\node [style=none] (28) at (1, -0.25) {};
		\node [style=rn_phase] (29) at (1, 0.75) {$\pi$};
		\node [style=rn_phase] (30) at (1, 0.25) {$\pi$};
		\node [style=none] (31) at (1.5, 0) {$\overset{S1,H}{=}$ };
		\node [style=triangle] (32) at (2, 0) {};
		\node [style=none] (33) at (2, 0.5) {};
		\node [style=none] (34) at (2, -0.5) {};
		\node [style=rn] (35) at (2, 0.5) {};
		\node [style=none] (36) at (2.5, 0) {$\overset{TR2}{=}$ };
		\node [style=none] (37) at (3, -0.25) {};
		\node [style=rn] (38) at (3, 0.25) {};
		\node [style=none] (39) at (3, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (7.center);
		\draw (5.center) to (6.center);
		\draw (15.center) to (9.center);
		\draw (13.center) to (16.center);
		\draw (17) to (15.center);
		\draw (23.center) to (22.center);
		\draw (21) to (23.center);
		\draw (28.center) to (26.center);
		\draw (29) to (28.center);
		\draw (33.center) to (34.center);
		\draw (39.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/TR5derive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 0) {$\overset{\ref{lem:com}}{=}$};
		\node [style=gn] (1) at (-6.25, -0.75) {};
		\node [style=none] (2) at (-6.25, -1.25) {};
		\node [style=none] (3) at (-6.75, 0.25) {};
		\node [style=none] (4) at (-7.25, 0.25) {};
		\node [style=none] (5) at (-6.25, 1.25) {};
		\node [style=none] (6) at (-7.25, -0.25) {};
		\node [style=rn] (7) at (-7.25, 0.25) {};
		\node [style=H box] (8) at (-6.75, 0) {$H$};
		\node [style=gn] (9) at (-6.25, 0.75) {};
		\node [style=none] (10) at (-5.75, 0.25) {};
		\node [style=gn] (11) at (-7.25, -0.25) {};
		\node [style=none] (12) at (-6.75, -0.25) {};
		\node [style=none] (13) at (-5.75, -0.25) {};
		\node [style=triangle] (14) at (-5.75, 0) {};
		\node [style=gn_phase] (15) at (6.75, 0) {$\pi$};
		\node [style=triangle] (16) at (6.75, 0.5) {};
		\node [style=none] (17) at (6.75, -0.5) {};
		\node [style=none] (18) at (6.75, 1) {};
		\node [style=none] (19) at (-4.75, -0.25) {};
		\node [style=none] (20) at (-4.25, -0.25) {};
		\node [style=none] (21) at (-2.5, 0) {$\overset{\substack{S1,S2,\\H}}{=}$};
		\node [style=none] (22) at (-4.75, 0.25) {};
		\node [style=none] (23) at (-3.75, -1.25) {};
		\node [style=gn] (24) at (-3.75, 0.75) {};
		\node [style=none] (25) at (-4.25, 0.25) {};
		\node [style=H box] (26) at (-3.25, 0) {$H$};
		\node [style=rn] (27) at (-4.75, 0.25) {};
		\node [style=gn] (28) at (-3.75, -0.75) {};
		\node [style=none] (29) at (-3.25, 0.25) {};
		\node [style=triangle] (30) at (-4.25, 0) {};
		\node [style=none] (31) at (-3.75, 1.25) {};
		\node [style=gn] (32) at (-4.75, -0.25) {};
		\node [style=none] (33) at (-3.25, -0.25) {};
		\node [style=none] (34) at (-1.75, -0.25) {};
		\node [style=none] (35) at (-1.75, 0.25) {};
		\node [style=triangle] (36) at (-1.25, 0) {};
		\node [style=none] (37) at (-0.75, -1.25) {};
		\node [style=H box] (38) at (-0.25, 0) {$H$};
		\node [style=none] (39) at (-1.25, -0.5) {};
		\node [style=none] (40) at (-0.75, 1.25) {};
		\node [style=rn] (41) at (-1.75, 0.25) {};
		\node [style=gn] (42) at (-0.75, 0.75) {};
		\node [style=none] (43) at (-0.25, 0.25) {};
		\node [style=gn] (44) at (-1.75, -0.25) {};
		\node [style=gn] (45) at (-0.75, -0.75) {};
		\node [style=none] (46) at (0.25, 0) {$\overset{\ref{TR5derived2}}{=}$};
		\node [style=none] (47) at (-1.25, 0.25) {};
		\node [style=none] (48) at (-0.25, -0.25) {};
		\node [style=rn] (49) at (-1.25, -0.5) {};
		\node [style=rn] (50) at (-1.5, -1) {};
		\node [style=rn] (51) at (0.75, 0) {};
		\node [style=gn] (52) at (1.25, -0.25) {};
		\node [style=none] (53) at (1.25, 2.25) {};
		\node [style=none] (54) at (0.75, 0) {};
		\node [style=none] (55) at (1.75, 0.75) {};
		\node [style=rn] (56) at (0.75, -1.5) {};
		\node [style=none] (57) at (0.75, 0) {};
		\node [style=triangle] (58) at (1.75, 0.5) {};
		\node [style=none] (59) at (1.25, -2.25) {};
		\node [style=gn] (60) at (1.25, 1.25) {};
		\node [style=none] (61) at (1.75, 0.25) {};
		\node [style=rn_phase] (62) at (1.25, 1.75) {$\pi$};
		\node [style=dtriangle] (63) at (0.75, -1) {};
		\node [style=dtriangle] (64) at (1.25, -0.75) {};
		\node [style=rn_phase] (65) at (1.25, -1.25) {$\pi$};
		\node [style=gn_phase] (66) at (1.25, -1.75) {$\pi$};
		\node [style=gn_phase] (67) at (0.75, -0.5) {$\pi$};
		\node [style=rn_phase] (68) at (3.5, -1.25) {$\pi$};
		\node [style=dtriangle] (69) at (3.5, -0.75) {};
		\node [style=none] (70) at (3.5, 2.25) {};
		\node [style=gn] (71) at (3.5, 1.25) {};
		\node [style=none] (72) at (3.5, -2.25) {};
		\node [style=none] (73) at (4.5, 0) {$\overset{\ref{TR5derived3}}{=}$};
		\node [style=gn_phase] (74) at (3.5, -1.75) {$\pi$};
		\node [style=gn] (75) at (3.5, -0.25) {};
		\node [style=none] (76) at (4, 0.75) {};
		\node [style=none] (77) at (3, 0.75) {};
		\node [style=none] (78) at (3, 0.75) {};
		\node [style=none] (79) at (4, 0.25) {};
		\node [style=triangle] (80) at (4, 0.5) {};
		\node [style=rn_phase] (81) at (3.5, 1.75) {$\pi$};
		\node [style=rn_phase] (82) at (5.25, 0.75) {$\pi$};
		\node [style=rn_phase] (83) at (5.25, -0.25) {$\pi$};
		\node [style=dtriangle] (84) at (5.25, 0.25) {};
		\node [style=none] (85) at (5.25, -1.25) {};
		\node [style=none] (86) at (5.25, 1.25) {};
		\node [style=gn_phase] (87) at (5.25, -0.75) {$\pi$};
		\node [style=none] (88) at (6, 0) {$\overset{\substack{TR1,S1,\\S2}}{=}$};
		\node [style=none] (89) at (2.25, 0) {$\overset{\substack{\ref{lem:6b},S2,\\S1}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (5.center) to (9);
		\draw [bend right, looseness=1.00] (9) to (3.center);
		\draw [bend left, looseness=0.75] (9) to (10.center);
		\draw (2.center) to (1);
		\draw [bend left, looseness=1.00] (1) to (12.center);
		\draw [bend right, looseness=0.75] (1) to (13.center);
		\draw (3.center) to (12.center);
		\draw (10.center) to (13.center);
		\draw (18.center) to (17.center);
		\draw (22.center) to (19.center);
		\draw (31.center) to (24);
		\draw [bend right, looseness=1.00] (24) to (25.center);
		\draw [bend left, looseness=0.75] (24) to (29.center);
		\draw (23.center) to (28);
		\draw [bend left, looseness=1.00] (28) to (20.center);
		\draw [bend right, looseness=0.75] (28) to (33.center);
		\draw (25.center) to (20.center);
		\draw (29.center) to (33.center);
		\draw (35.center) to (34.center);
		\draw (40.center) to (42);
		\draw [bend right, looseness=1.00] (42) to (47.center);
		\draw [bend left, looseness=0.75] (42) to (43.center);
		\draw (37.center) to (45);
		\draw [bend left, looseness=1.00] (45) to (39.center);
		\draw [bend right, looseness=0.75] (45) to (48.center);
		\draw (47.center) to (39.center);
		\draw (43.center) to (48.center);
		\draw (50) to (49);
		\draw (53.center) to (60);
		\draw [bend right, looseness=1.00] (60) to (57.center);
		\draw [bend left, looseness=0.75] (60) to (55.center);
		\draw (59.center) to (52);
		\draw [bend left, looseness=1.00] (52) to (54.center);
		\draw [bend right, looseness=0.75] (52) to (61.center);
		\draw (57.center) to (54.center);
		\draw (55.center) to (61.center);
		\draw (56) to (51);
		\draw (70.center) to (71);
		\draw [bend right, looseness=1.00] (71) to (78.center);
		\draw [bend left, looseness=0.75] (71) to (76.center);
		\draw (72.center) to (75);
		\draw [bend left, looseness=1.00] (75) to (77.center);
		\draw [bend right, looseness=0.75] (75) to (79.center);
		\draw (78.center) to (77.center);
		\draw (76.center) to (79.center);
		\draw (86.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/TR5derive2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 1.5) {};
		\node [style=rn] (1) at (-5, 0.75) {};
		\node [style=gn] (2) at (-5.5, 1) {};
		\node [style=gn] (3) at (-4.25, 0.75) {};
		\node [style=none] (4) at (-4.5, 2.5) {};
		\node [style=none] (5) at (-5, 0.75) {};
		\node [style=rn] (6) at (-5.5, 1.5) {};
		\node [style=none] (7) at (-4, 1.5) {};
		\node [style=none] (8) at (-3.5, 1.25) { $\overset{S1}{=}$ };
		\node [style=none] (9) at (-5, 0.25) {};
		\node [style=none] (10) at (-5.5, 1) {};
		\node [style=none] (11) at (-5, 1.5) {};
		\node [style=triangle] (12) at (-5, 1.25) {};
		\node [style=none] (13) at (-4.25, 0.25) {};
		\node [style=gn] (14) at (-4.5, 2) {};
		\node [style=none] (15) at (-4, 1.5) {};
		\node [style=none] (16) at (-0.75, 1.25) { $\overset{H,\ref{lem:6b}}{=}$};
		\node [style=none] (17) at (1.75, 1.25) { $\overset{TR1}{=}$ };
		\node [style=gn_phase] (18) at (-4.75, -4.25) {$\pi$};
		\node [style=gn_phase] (19) at (6, 0.5) {$\pi$};
		\node [style=dtriangle] (20) at (2.75, 1.25) {};
		\node [style=gn_phase] (21) at (-2, 2.75) {$\pi$};
		\node [style=gn_phase] (22) at (-1.5, 1.75) {$\pi$};
		\node [style=rn] (23) at (-3, 1.75) {};
		\node [style=gn] (24) at (-1.75, 0.75) {};
		\node [style=rn] (25) at (-2.5, 1) {};
		\node [style=none] (26) at (-2, 3.25) {};
		\node [style=H box] (27) at (-1.5, 1.25) {$H$};
		\node [style=none] (28) at (-2.5, 1) {};
		\node [style=none] (29) at (-2.5, 0.5) {};
		\node [style=gn] (30) at (-2, 2.25) {};
		\node [style=none] (31) at (-1.5, 1.25) {};
		\node [style=none] (32) at (-3, 1.25) {};
		\node [style=none] (33) at (-1.75, 0.25) {};
		\node [style=none] (34) at (-1.5, 1.75) {};
		\node [style=none] (35) at (-3, 1.75) {};
		\node [style=gn] (36) at (-3, 1.25) {};
		\node [style=triangle] (37) at (-2.5, 1.5) {};
		\node [style=none] (38) at (-2.5, 1.75) {};
		\node [style=none] (39) at (1.25, 1.75) {};
		\node [style=none] (40) at (-0.25, 1.75) {};
		\node [style=none] (41) at (0.25, 2) {};
		\node [style=none] (42) at (1.25, 1.5) {};
		\node [style=none] (43) at (1, 0.25) {};
		\node [style=triangle] (44) at (0.25, 1.75) {};
		\node [style=rn] (45) at (-0.25, 1.75) {};
		\node [style=H box] (46) at (1.25, 1.75) {$H$};
		\node [style=none] (47) at (-0.25, 1.25) {};
		\node [style=none] (48) at (0.25, 0.25) {};
		\node [style=rn] (49) at (0.25, 0.75) {};
		\node [style=gn] (50) at (1, 1) {};
		\node [style=none] (51) at (0.25, 0.75) {};
		\node [style=gn] (52) at (-0.25, 1.25) {};
		\node [style=none] (53) at (0.75, 3.25) {};
		\node [style=gn_phase] (54) at (0.75, 2.75) {$\pi$};
		\node [style=gn] (55) at (0.75, 2.25) {};
		\node [style=rn_phase] (56) at (0.25, 1.25) {$\pi$};
		\node [style=rn_phase] (57) at (1, 0.5) {$\pi$};
		\node [style=rn_phase] (58) at (3.5, 0.5) {$\pi$};
		\node [style=gn] (59) at (3.25, 2.25) {};
		\node [style=gn] (60) at (3.5, 1) {};
		\node [style=rn] (61) at (2.25, 1.75) {};
		\node [style=H box] (62) at (3.75, 1.75) {$H$};
		\node [style=none] (63) at (3.5, 0.25) {};
		\node [style=none] (64) at (2.25, 1.25) {};
		\node [style=none] (65) at (2.75, 0.25) {};
		\node [style=none] (66) at (3.75, 1.5) {};
		\node [style=rn] (67) at (2.75, 0.75) {};
		\node [style=gn] (68) at (2.25, 1.25) {};
		\node [style=none] (69) at (2.25, 1.75) {};
		\node [style=rn_phase] (70) at (2.75, 2) {$\pi$};
		\node [style=none] (71) at (2.75, 0.75) {};
		\node [style=none] (72) at (2.75, 2) {};
		\node [style=gn_phase] (73) at (3.25, 2.75) {$\pi$};
		\node [style=none] (74) at (3.25, 3.25) {};
		\node [style=none] (75) at (3.75, 1.75) {};
		\node [style=gn] (76) at (6, 1) {};
		\node [style=gn_phase] (77) at (5.75, 3.25) {$\pi$};
		\node [style=none] (78) at (5.25, 0.75) {};
		\node [style=none] (79) at (6.25, 1.5) {};
		\node [style=none] (80) at (6, -0.25) {};
		\node [style=gn] (81) at (4.75, 1.25) {};
		\node [style=none] (82) at (5.75, 3.75) {};
		\node [style=none] (83) at (5.25, 0.25) {};
		\node [style=none] (84) at (5.25, 1.5) {};
		\node [style=rn_phase] (85) at (6, 0) {$\pi$};
		\node [style=rn] (86) at (5.25, 0.75) {};
		\node [style=none] (87) at (4.75, 1.25) {};
		\node [style=gn] (88) at (5.75, 2.25) {};
		\node [style=dtriangle] (89) at (5.25, 1.25) {};
		\node [style=H box] (90) at (6.25, 1.5) {$H$};
		\node [style=rn_phase] (91) at (5.75, 2.75) {$\pi$};
		\node [style=none] (92) at (6.25, 1.5) {};
		\node [style=none] (93) at (4.75, 1.75) {};
		\node [style=rn] (94) at (4.75, 1.75) {};
		\node [style=gn_phase] (95) at (-4, -4) {$\pi$};
		\node [style=gn] (96) at (-4, -3.5) {};
		\node [style=rn_phase] (97) at (-4, -4.5) {$\pi$};
		\node [style=gn] (98) at (-4.25, -2.25) {};
		\node [style=none] (99) at (-4.75, -5.25) {};
		\node [style=none] (100) at (-3.75, -3) {};
		\node [style=none] (101) at (-3.75, -3) {};
		\node [style=rn_phase] (102) at (-4.25, -1.25) {$\pi$};
		\node [style=rn] (103) at (-4.75, -3.75) {};
		\node [style=none] (104) at (-4, -4.75) {};
		\node [style=none] (105) at (-4.75, -3.75) {};
		\node [style=H box] (106) at (-3.75, -3) {$H$};
		\node [style=none] (107) at (-4.25, -0.75) {};
		\node [style=dtriangle] (108) at (-4.75, -3.25) {};
		\node [style=none] (109) at (-4.75, -3) {};
		\node [style=gn_phase] (110) at (-4.25, -1.75) {$\pi$};
		\node [style=gn_phase] (111) at (-5.25, -3) {$\pi$};
		\node [style=rn_phase] (112) at (-5.25, -2.5) {$\pi$};
		\node [style=gn_phase] (113) at (-4.75, -4.75) {$\pi$};
		\node [style=none] (114) at (-1, -4.25) {};
		\node [style=none] (115) at (-3, -2.75) { $\overset{\ref{lem:inv},TR10^{\prime}}{=}$};
		\node [style=gn_phase] (116) at (-2.25, -2.75) {$\pi$};
		\node [style=none] (117) at (-1.75, -2.5) {};
		\node [style=gn] (118) at (-1, -3) {};
		\node [style=none] (119) at (-1.75, -3.25) {};
		\node [style=rn_phase] (120) at (-2.25, -2.25) {$\pi$};
		\node [style=dtriangle] (121) at (-1.75, -2.75) {};
		\node [style=gn_phase] (122) at (-1, -3.5) {$\pi$};
		\node [style=rn_phase] (123) at (-1, -4) {$\pi$};
		\node [style=gn_phase] (124) at (-1.75, -3.75) {$\pi$};
		\node [style=gn_phase] (125) at (-1.75, -4.75) {$\pi$};
		\node [style=none] (126) at (-1.25, -0.75) {};
		\node [style=none] (127) at (-0.75, -2.5) {};
		\node [style=none] (128) at (-1.75, -5.75) {};
		\node [style=H box] (129) at (-0.75, -2.5) {$H$};
		\node [style=rn] (130) at (-1.75, -3.25) {};
		\node [style=gn_phase] (131) at (-1.25, -1.75) {$\pi$};
		\node [style=none] (132) at (-0.75, -2.5) {};
		\node [style=rn_phase] (133) at (-1.25, -1.25) {$\pi$};
		\node [style=dtriangle] (134) at (-1.75, -4.25) {};
		\node [style=dtriangle] (135) at (-1.75, -5.25) {};
		\node [style=none] (136) at (0.75, -2.5) {};
		\node [style=none] (137) at (1.75, -2.25) {};
		\node [style=none] (138) at (1.5, -5) {};
		\node [style=rn_phase] (139) at (1.5, -4.5) {$\pi$};
		\node [style=rn_phase] (140) at (1.25, -1.25) {$\pi$};
		\node [style=gn_phase] (141) at (0.75, -3.75) {$\pi$};
		\node [style=gn_phase] (142) at (0.25, -2.75) {$\pi$};
		\node [style=gn] (143) at (1.25, -1.75) {};
		\node [style=none] (144) at (0.75, -4.75) {};
		\node [style=none] (145) at (1.25, -0.75) {};
		\node [style=rn_phase] (146) at (0.25, -2.25) {$\pi$};
		\node [style=none] (147) at (1.75, -2.5) {};
		\node [style=dtriangle] (148) at (0.75, -4.25) {};
		\node [style=none] (149) at (0.75, -3.25) {};
		\node [style=rn] (150) at (0.75, -3.25) {};
		\node [style=gn] (151) at (1.5, -3) {};
		\node [style=dtriangle] (152) at (1.5, -3.5) {};
		\node [style=gn_phase] (153) at (1.5, -4) {$\pi$};
		\node [style=none] (154) at (-2.25, -1.75) {};
		\node [style=rn] (155) at (-2.25, -1.25) {};
		\node [style=gn] (156) at (-2.25, -1.75) {};
		\node [style=none] (157) at (-2.25, -1.25) {};
		\node [style=gn] (158) at (-2.25, -3.25) {};
		\node [style=rn] (159) at (-2.25, -3.75) {};
		\node [style=gn] (160) at (0.25, -3.25) {};
		\node [style=rn] (161) at (0.25, -3.75) {};
		\node [style=triangle] (162) at (1.75, -2.5) {};
		\node [style=none] (163) at (3, -3.25) {};
		\node [style=triangle] (164) at (4, -2.5) {};
		\node [style=none] (165) at (3, -4.75) {};
		\node [style=rn_phase] (166) at (3.5, -1.25) {$\pi$};
		\node [style=none] (167) at (3.5, -0.75) {};
		\node [style=rn] (168) at (3, -3.25) {};
		\node [style=none] (169) at (4, -2.5) {};
		\node [style=gn] (170) at (3.75, -3) {};
		\node [style=dtriangle] (171) at (3.75, -3.5) {};
		\node [style=gn_phase] (172) at (3, -3.75) {$\pi$};
		\node [style=none] (173) at (3.75, -5) {};
		\node [style=none] (174) at (4, -2.25) {};
		\node [style=none] (175) at (3, -2.5) {};
		\node [style=dtriangle] (176) at (3, -4.25) {};
		\node [style=rn_phase] (177) at (3.75, -4) {$\pi$};
		\node [style=gn_phase] (178) at (3.75, -4.5) {$\pi$};
		\node [style=gn] (179) at (3.5, -1.75) {};
		\node [style=H box] (180) at (-4, 1.5) {$H$};
		\node [style=none] (181) at (4.25, 1.25) { $\overset{\ref{lem:6b},H}{=}$};
		\node [style=none] (182) at (-6, -2.75) { $\overset{K2,S1}{=}$ };
		\node [style=none] (183) at (-0.25, -2.75) { $\overset{TR9}{=}$ };
		\node [style=none] (184) at (2.5, -2.75) { $\overset{K2,\ref{lem:inv}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (10.center);
		\draw (4.center) to (14);
		\draw [bend right, looseness=1.00] (14) to (11.center);
		\draw [bend left, looseness=0.75] (14) to (7.center);
		\draw (13.center) to (3);
		\draw (3) to (5.center);
		\draw [bend right, looseness=0.75] (3) to (15.center);
		\draw (11.center) to (5.center);
		\draw (7.center) to (15.center);
		\draw (9.center) to (1);
		\draw (35.center) to (32.center);
		\draw (26.center) to (30);
		\draw [bend right, looseness=1.00] (30) to (38.center);
		\draw [bend left, looseness=0.75] (30) to (34.center);
		\draw (33.center) to (24);
		\draw [bend left, looseness=1.00] (24) to (28.center);
		\draw [bend right, looseness=0.75] (24) to (31.center);
		\draw (38.center) to (28.center);
		\draw (34.center) to (31.center);
		\draw (29.center) to (25);
		\draw (40.center) to (47.center);
		\draw (53.center) to (55);
		\draw [bend right, looseness=1.00] (55) to (41.center);
		\draw [bend left, looseness=0.75] (55) to (39.center);
		\draw (43.center) to (50);
		\draw [bend left, looseness=1.00] (50) to (51.center);
		\draw [bend right, looseness=0.75] (50) to (42.center);
		\draw (41.center) to (51.center);
		\draw (39.center) to (42.center);
		\draw (48.center) to (49);
		\draw (69.center) to (64.center);
		\draw (74.center) to (59);
		\draw [bend right, looseness=1.00] (59) to (72.center);
		\draw [bend left, looseness=0.75] (59) to (75.center);
		\draw (63.center) to (60);
		\draw [bend left, looseness=1.00] (60) to (71.center);
		\draw [bend right, looseness=0.75] (60) to (66.center);
		\draw (72.center) to (71.center);
		\draw (75.center) to (66.center);
		\draw (65.center) to (67);
		\draw (93.center) to (87.center);
		\draw (82.center) to (88);
		\draw [bend right, looseness=1.00] (88) to (84.center);
		\draw [bend left, looseness=0.75] (88) to (79.center);
		\draw (80.center) to (76);
		\draw [bend left, looseness=1.00] (76) to (78.center);
		\draw [bend right, looseness=0.75] (76) to (92.center);
		\draw (84.center) to (78.center);
		\draw (79.center) to (92.center);
		\draw (83.center) to (86);
		\draw (107.center) to (98);
		\draw [bend right, looseness=1.00] (98) to (109.center);
		\draw [bend left, looseness=0.75] (98) to (101.center);
		\draw (104.center) to (96);
		\draw [bend left, looseness=1.00] (96) to (105.center);
		\draw [bend right, looseness=0.75] (96) to (100.center);
		\draw (109.center) to (105.center);
		\draw (101.center) to (100.center);
		\draw (99.center) to (103);
		\draw (112) to (111);
		\draw (126.center) to (131);
		\draw [bend right, looseness=1.00] (131) to (117.center);
		\draw [bend left, looseness=0.75] (131) to (132.center);
		\draw (114.center) to (118);
		\draw [bend left, looseness=1.00] (118) to (119.center);
		\draw [bend right, looseness=0.75] (118) to (127.center);
		\draw (117.center) to (119.center);
		\draw (132.center) to (127.center);
		\draw (128.center) to (130);
		\draw (120) to (116);
		\draw (145.center) to (143);
		\draw [bend right, looseness=1.00] (143) to (136.center);
		\draw [bend left, looseness=0.75] (143) to (137.center);
		\draw (138.center) to (151);
		\draw [bend left, looseness=1.00] (151) to (149.center);
		\draw [bend right, looseness=0.75] (151) to (147.center);
		\draw (136.center) to (149.center);
		\draw (137.center) to (147.center);
		\draw (144.center) to (150);
		\draw (146) to (142);
		\draw (157.center) to (154.center);
		\draw [bend right=45, looseness=1.50] (158) to (159);
		\draw [bend left=45, looseness=1.50] (158) to (159);
		\draw (159) to (158);
		\draw [bend right=45, looseness=1.50] (160) to (161);
		\draw [bend left=45, looseness=1.50] (160) to (161);
		\draw (161) to (160);
		\draw (167.center) to (179);
		\draw [bend right, looseness=1.00] (179) to (175.center);
		\draw [bend left, looseness=0.75] (179) to (174.center);
		\draw (173.center) to (170);
		\draw [bend left, looseness=1.00] (170) to (163.center);
		\draw [bend right, looseness=0.75] (170) to (169.center);
		\draw (175.center) to (163.center);
		\draw (174.center) to (169.center);
		\draw (165.center) to (168);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/TR5derivepre.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=triangle] (2) at (-1.5, 0) {};
		\node [style=H box] (3) at (-0.5, 0.25) {$H$};
		\node [style=gn] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (-1.5, 0.25) {};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=none] (7) at (-0.75, -1) {};
		\node [style=none] (8) at (-1.5, -1) {};
		\node [style=gn] (9) at (-2, -0.25) {};
		\node [style=gn] (10) at (-0.75, -0.5) {};
		\node [style=none] (11) at (-2, 0.25) {};
		\node [style=none] (12) at (-2, -0.25) {};
		\node [style=rn] (13) at (-1.5, -0.5) {};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=none] (15) at (-0.5, 0.25) {};
		\node [style=rn] (16) at (-2, 0.25) {};
		\node [style=rn_phase] (17) at (1.5, -1) {$\pi$};
		\node [style=gn] (18) at (1.5, 0) {};
		\node [style=none] (19) at (0.75, 0.5) {};
		\node [style=none] (20) at (1.25, 2.25) {};
		\node [style=rn] (21) at (0.75, -0.25) {};
		\node [style=rn_phase] (22) at (1.25, 1.75) {$\pi$};
		\node [style=gn_phase] (23) at (1.5, -1.5) {$\pi$};
		\node [style=dtriangle] (24) at (1.5, -0.5) {};
		\node [style=none] (25) at (0.75, -0.25) {};
		\node [style=dtriangle] (26) at (0.75, -1.25) {};
		\node [style=none] (27) at (0.75, -1.75) {};
		\node [style=gn] (28) at (1.25, 1.25) {};
		\node [style=triangle] (29) at (1.75, 0.5) {};
		\node [style=none] (30) at (1.5, -2) {};
		\node [style=gn_phase] (31) at (0.75, -0.75) {$\pi$};
		\node [style=none] (32) at (1.75, 0.75) {};
		\node [style=none] (33) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (0.center) to (4);
		\draw [bend right, looseness=1.00] (4) to (5.center);
		\draw [bend left, looseness=0.75] (4) to (15.center);
		\draw (7.center) to (10);
		\draw (10) to (6.center);
		\draw [bend right, looseness=0.75] (10) to (1.center);
		\draw (5.center) to (6.center);
		\draw (15.center) to (1.center);
		\draw (8.center) to (13);
		\draw (20.center) to (28);
		\draw [bend right, looseness=1.00] (28) to (19.center);
		\draw [bend left, looseness=0.75] (28) to (32.center);
		\draw (30.center) to (18);
		\draw [bend left, looseness=1.00] (18) to (25.center);
		\draw [bend right, looseness=0.75] (18) to (33.center);
		\draw (19.center) to (25.center);
		\draw (32.center) to (33.center);
		\draw (27.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/TR5derivepre2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=gn] (4) at (-1, 1) {};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=gn] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (-1.5, 0.5) {};
		\node [style=none] (10) at (0.5, 0.75) {};
		\node [style=none] (11) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4);
		\draw [bend right, looseness=1.00] (4) to (9.center);
		\draw [bend left, looseness=0.75] (4) to (3.center);
		\draw (7.center) to (8);
		\draw [bend left, looseness=1.00] (8) to (2.center);
		\draw [bend right, looseness=0.75] (8) to (1.center);
		\draw (9.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/TR5derivepre2proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 0.5) {};
		\node [style=gn] (1) at (-5.75, -0.5) {};
		\node [style=triangle] (2) at (-5.25, 0.25) {};
		\node [style=none] (3) at (-6.25, 0.5) {};
		\node [style=none] (4) at (-5.25, 0) {};
		\node [style=none] (5) at (6.25, 1.25) {};
		\node [style=none] (6) at (-5.75, -1) {};
		\node [style=gn] (7) at (-5.75, 1) {};
		\node [style=none] (8) at (-4.5, 0.25) {  $\overset{S1,S2}{=}$};
		\node [style=none] (9) at (-5.25, 0.5) {};
		\node [style=none] (10) at (-5.75, 1.5) {};
		\node [style=none] (11) at (6.25, -0.25) {};
		\node [style=none] (12) at (-2.75, 0) {};
		\node [style=rn] (13) at (-3.75, -0.25) {};
		\node [style=triangle] (14) at (-2.75, 0.25) {};
		\node [style=gn] (15) at (-3.25, 1) {};
		\node [style=none] (16) at (-3.75, -0.25) {};
		\node [style=gn] (17) at (-3.25, -0.5) {};
		\node [style=none] (18) at (-3.75, 0.5) {};
		\node [style=rn] (19) at (-4, -0.75) {};
		\node [style=none] (20) at (-3.25, -1) {};
		\node [style=none] (21) at (-2.75, 0.5) {};
		\node [style=none] (22) at (-3.25, 1.5) {};
		\node [style=gn] (23) at (-0.75, 1) {};
		\node [style=none] (24) at (-2, 0.25) { $\overset{\ref{lem:4}}{=}$};
		\node [style=rn] (25) at (-0.25, -0.25) {};
		\node [style=none] (26) at (-0.25, 0.5) {};
		\node [style=none] (27) at (-0.25, -0.25) {};
		\node [style=none] (28) at (-1.25, 0.5) {};
		\node [style=none] (29) at (-1.25, 0) {};
		\node [style=none] (30) at (-1.25, -0.75) {};
		\node [style=gn] (31) at (-0.75, -0.5) {};
		\node [style=none] (32) at (-0.75, 1.5) {};
		\node [style=triangle] (33) at (-1.25, 0.25) {};
		\node [style=rn] (34) at (-1.25, -0.75) {};
		\node [style=none] (35) at (-0.25, -0.75) {};
		\node [style=none] (36) at (2.25, -0.25) {};
		\node [style=none] (37) at (0.5, 0.25) { $\overset{\ref{lem:4}}{=}$};
		\node [style=gn] (38) at (1.75, 1) {};
		\node [style=rn] (39) at (2.25, -0.25) {};
		\node [style=none] (40) at (1.25, 0.5) {};
		\node [style=none] (41) at (1.25, -0.25) {};
		\node [style=none] (42) at (2.25, 0.5) {};
		\node [style=none] (43) at (1.75, 1.5) {};
		\node [style=triangle] (44) at (1.25, 0.25) {};
		\node [style=rn] (45) at (1.25, -0.25) {};
		\node [style=none] (46) at (2.25, -0.75) {};
		\node [style=gn] (47) at (1, 1.25) {};
		\node [style=rn] (48) at (1, 0.75) {};
		\node [style=none] (49) at (3, 0.25) {$\overset{\ref{lem:3},\ref{lem:inv},S2}{=}$};
		\node [style=none] (50) at (4, 0.5) {};
		\node [style=none] (51) at (5, 0.5) {};
		\node [style=none] (52) at (4.5, 1.5) {};
		\node [style=gn] (53) at (4.5, 1) {};
		\node [style=none] (54) at (5, -0.25) {};
		\node [style=gn] (55) at (4, 0.5) {};
		\node [style=none] (56) at (5.75, 0.25) {$\overset{S1,S2}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (7);
		\draw [bend right, looseness=1.00] (7) to (0.center);
		\draw [bend left, looseness=0.75] (7) to (9.center);
		\draw (6.center) to (1);
		\draw [bend left, looseness=1.00] (1) to (3.center);
		\draw [bend right, looseness=0.75] (1) to (4.center);
		\draw (0.center) to (3.center);
		\draw (9.center) to (4.center);
		\draw (5.center) to (11.center);
		\draw [bend right, looseness=1.00] (15) to (18.center);
		\draw [bend left, looseness=0.75] (15) to (21.center);
		\draw (20.center) to (17);
		\draw [bend left, looseness=1.00] (17) to (16.center);
		\draw [bend right, looseness=0.75] (17) to (12.center);
		\draw (18.center) to (16.center);
		\draw (21.center) to (12.center);
		\draw (19) to (13);
		\draw (22.center) to (15);
		\draw [bend left, looseness=1.00] (23) to (26.center);
		\draw [bend right, looseness=0.75] (23) to (28.center);
		\draw (30.center) to (31);
		\draw [bend right, looseness=1.00] (31) to (27.center);
		\draw [bend left, looseness=0.75] (31) to (29.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (32.center) to (23);
		\draw (35.center) to (27.center);
		\draw [bend left, looseness=1.00] (38) to (42.center);
		\draw [bend right, looseness=0.75] (38) to (40.center);
		\draw (42.center) to (36.center);
		\draw (40.center) to (41.center);
		\draw (43.center) to (38);
		\draw (46.center) to (36.center);
		\draw [bend right=45, looseness=1.50] (47) to (48);
		\draw [bend left=45, looseness=1.50] (47) to (48);
		\draw (48) to (47);
		\draw [bend left, looseness=1.00] (53) to (51.center);
		\draw [bend right, looseness=0.75] (53) to (50.center);
		\draw (51.center) to (54.center);
		\draw (52.center) to (53);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/TR7derive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.25) {$\overset{S3}{=}$  };
		\node [style=none] (1) at (-4.25, 0.5) {};
		\node [style=none] (2) at (-5.75, 0) {};
		\node [style=rn] (3) at (-4.75, -0.5) {};
		\node [style=none] (4) at (-5.75, 0.5) {};
		\node [style=gn] (5) at (-5.75, 0) {};
		\node [style=rn] (6) at (-5.75, 0.5) {};
		\node [style=none] (7) at (-4.25, 0) {};
		\node [style=none] (8) at (-5.25, 0.25) {};
		\node [style=triangle] (9) at (-4.25, 0.25) {};
		\node [style=triangle] (10) at (6, 0.25) {};
		\node [style=none] (11) at (-4.75, 1.5) {};
		\node [style=none] (12) at (-5.25, 0.25) {};
		\node [style=none] (13) at (6, 1) {};
		\node [style=none] (14) at (6, -0.5) {};
		\node [style=gn] (15) at (-4.75, 1) {};
		\node [style=none] (16) at (-4.75, -1) {};
		\node [style=gn] (17) at (-2.75, 0) {};
		\node [style=gn] (18) at (-1.75, 1) {};
		\node [style=none] (19) at (-2, -0.75) {};
		\node [style=rn] (20) at (-2, -0.25) {};
		\node [style=rn] (21) at (-2.75, 0.5) {};
		\node [style=triangle] (22) at (-1.25, 0.25) {};
		\node [style=none] (23) at (-1.75, 1.5) {};
		\node [style=none] (24) at (-2.75, 0.5) {};
		\node [style=none] (25) at (-2.25, 0.25) {};
		\node [style=none] (26) at (-2.75, 0) {};
		\node [style=none] (27) at (-1.25, 0.5) {};
		\node [style=none] (28) at (-2.25, 0.25) {};
		\node [style=none] (29) at (-1.25, 0) {};
		\node [style=gn] (30) at (-1.5, -0.5) {};
		\node [style=triangle] (31) at (0.75, -0.5) {};
		\node [style=rn] (32) at (0, 0.5) {};
		\node [style=none] (33) at (-0.5, 0.25) {$\overset{\ref{lem:3}}{=}$};
		\node [style=none] (34) at (0.75, -1) {};
		\node [style=gn] (35) at (0.75, 0) {};
		\node [style=none] (36) at (0.75, 1.75) {};
		\node [style=gn] (37) at (0.75, 1.25) {};
		\node [style=triangle] (38) at (0.75, 0.5) {};
		\node [style=none] (39) at (0, -1) {};
		\node [style=rn] (40) at (0.75, -1) {};
		\node [style=none] (41) at (1.5, 0.25) {$\overset{TR8}{=}$ };
		\node [style=rn] (42) at (2, 0) {};
		\node [style=none] (43) at (2.75, -1) {};
		\node [style=triangle] (44) at (2.75, 0) {};
		\node [style=triangle] (45) at (2.75, 1.25) {};
		\node [style=gn] (46) at (2.75, 0.75) {};
		\node [style=gn] (47) at (2.75, -0.5) {};
		\node [style=none] (48) at (2, -1) {};
		\node [style=none] (49) at (2.75, 1.75) {};
		\node [style=rn] (50) at (2.75, -1) {};
		\node [style=none] (51) at (3.25, 0.25) {$\overset{B1}{=}$ };
		\node [style=rn] (52) at (4.5, -0.5) {};
		\node [style=none] (53) at (4.5, 1.75) {};
		\node [style=triangle] (54) at (4.5, 1.25) {};
		\node [style=rn] (55) at (3.75, 0) {};
		\node [style=triangle] (56) at (4.5, 0) {};
		\node [style=none] (57) at (3.75, -0.75) {};
		\node [style=gn] (58) at (4.5, 0.75) {};
		\node [style=none] (59) at (4, 1.25) {};
		\node [style=gn] (60) at (4, 0.75) {};
		\node [style=rn] (61) at (4, 1.25) {};
		\node [style=none] (62) at (4, 0.75) {};
		\node [style=none] (63) at (5.25, 0.25) { $\overset{\ref{lem:3},S2}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (14.center);
		\draw (4.center) to (2.center);
		\draw (11.center) to (15);
		\draw [bend right, looseness=1.00] (15) to (8.center);
		\draw [bend left, looseness=0.75] (15) to (1.center);
		\draw (16.center) to (3);
		\draw [bend left, looseness=1.00] (3) to (12.center);
		\draw [bend right, looseness=0.75] (3) to (7.center);
		\draw (8.center) to (12.center);
		\draw (1.center) to (7.center);
		\draw (24.center) to (26.center);
		\draw (23.center) to (18);
		\draw [bend right, looseness=1.00] (18) to (28.center);
		\draw [bend left, looseness=0.75] (18) to (27.center);
		\draw (19.center) to (20);
		\draw [bend left, looseness=1.00] (20) to (25.center);
		\draw [bend right=75, looseness=1.50] (20) to (29.center);
		\draw (28.center) to (25.center);
		\draw (27.center) to (29.center);
		\draw (32) to (39.center);
		\draw (32) to (35);
		\draw (35) to (37);
		\draw (32) to (37);
		\draw (36.center) to (37);
		\draw (35) to (34.center);
		\draw (42) to (48.center);
		\draw (42) to (47);
		\draw (47) to (46);
		\draw (42) to (46);
		\draw (49.center) to (46);
		\draw (47) to (43.center);
		\draw (55) to (57.center);
		\draw (55) to (58);
		\draw (53.center) to (58);
		\draw (58) to (52);
		\draw [bend left=60, looseness=1.50] (59.center) to (62.center);
		\draw [bend right=45, looseness=1.25] (59.center) to (60);
		\draw (59.center) to (60);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/UMAgate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-7.25, 5) {};
		\node [style=none] (1) at (-8.25, 5) {};
		\node [style=none] (2) at (-7.5, 4.25) {$-1$};
		\node [style=none] (3) at (-7.25, 5) {};
		\node [style=triangle] (4) at (-8.25, 5) {};
		\node [style=gn] (5) at (-6.75, 5.75) {};
		\node [style=gn] (6) at (-7.75, 4.5) {};
		\node [style=none] (7) at (-5.75, 4.5) {$=$};
		\node [style=none] (8) at (-6.25, 2) {};
		\node [style=none] (9) at (-7.25, 5.25) {};
		\node [style=none] (10) at (-7.75, 3.75) {};
		\node [style=triangle] (11) at (-7.75, 4) {};
		\node [style=none] (12) at (-8.75, 6.25) {};
		\node [style=none] (13) at (-6.75, 6.25) {};
		\node [style=gn] (14) at (-8.75, 5.75) {};
		\node [style=none] (15) at (-8.25, 5.25) {};
		\node [style=none] (16) at (-6.75, 2) {};
		\node [style=none] (17) at (-8.75, 2) {};
		\node [style=rn] (18) at (-6.25, 3.5) {};
		\node [style=none] (19) at (-6.25, 6.25) {};
		\node [style=gn] (20) at (-8.75, 2.5) {};
		\node [style=rn] (21) at (-6.75, 2.5) {};
		\node [style=gn] (22) at (-6.25, 3) {};
		\node [style=rn] (23) at (-8.75, 3) {};
		\node [style=rn] (24) at (-8.75, 6.25) {};
		\node [style=gn] (25) at (-5, 4.25) {};
		\node [style=rn] (26) at (-5, 3.75) {};
		\node [style=none] (27) at (-2.5, 6.25) {};
		\node [style=gn] (28) at (-3, 5.75) {};
		\node [style=none] (29) at (-4, 3.75) {};
		\node [style=none] (30) at (-3.75, 4.25) {$-1$};
		\node [style=rn] (31) at (-2.5, 3.5) {};
		\node [style=none] (32) at (-3, 2) {};
		\node [style=none] (33) at (-4.5, 5.5) {};
		\node [style=rn] (34) at (-5, 3) {};
		\node [style=rn] (35) at (-3, 2.5) {};
		\node [style=none] (36) at (-2, 4.5) {$=$};
		\node [style=gn] (37) at (-4, 4.5) {};
		\node [style=none] (38) at (-3.5, 5.25) {};
		\node [style=none] (39) at (-4.5, 5) {};
		\node [style=triangle] (40) at (-4, 4) {};
		\node [style=rn] (41) at (-4.5, 5.5) {};
		\node [style=none] (42) at (-3.5, 5) {};
		\node [style=gn] (43) at (-2.5, 3) {};
		\node [style=none] (44) at (-2.5, 2) {};
		\node [style=none] (45) at (-5, 2) {};
		\node [style=none] (46) at (-3, 6.25) {};
		\node [style=triangle] (47) at (-3.5, 5) {};
		\node [style=triangle] (48) at (-4.5, 5) {};
		\node [style=gn] (49) at (-5, 2.5) {};
		\node [style=rn] (50) at (-1.5, 3.75) {};
		\node [style=rn] (51) at (-1.5, 3) {};
		\node [style=none] (52) at (0.5, 6.25) {};
		\node [style=none] (53) at (0, 5) {};
		\node [style=none] (54) at (1, 6.25) {};
		\node [style=gn] (55) at (-1.5, 4.25) {};
		\node [style=rn] (56) at (-1, 5) {};
		\node [style=gn] (57) at (-0.5, 4.5) {};
		\node [style=none] (58) at (0, 5.25) {};
		\node [style=none] (59) at (-0.5, 3.75) {};
		\node [style=none] (60) at (0.5, 2) {};
		\node [style=none] (61) at (-0.25, 4.25) {$-1$};
		\node [style=triangle] (62) at (0, 5) {};
		\node [style=gn] (63) at (-1.5, 2.5) {};
		\node [style=gn] (64) at (0.5, 5.75) {};
		\node [style=none] (65) at (-1.5, 2) {};
		\node [style=none] (66) at (-8.75, -0.5) {$=$};
		\node [style=gn] (67) at (1, 3) {};
		\node [style=rn] (68) at (1, 3.5) {};
		\node [style=rn] (69) at (0.5, 2.5) {};
		\node [style=none] (70) at (-1, 5) {};
		\node [style=triangle] (71) at (-0.5, 4) {};
		\node [style=none] (72) at (1, 2) {};
		\node [style=none] (73) at (-6.25, 1.25) {};
		\node [style=none] (74) at (-7.25, -1.25) {};
		\node [style=none] (75) at (-6.25, -3) {};
		\node [style=gn] (76) at (-5.75, -2) {};
		\node [style=rn] (77) at (-6.25, -2.5) {};
		\node [style=none] (78) at (-6.75, 0.25) {};
		\node [style=rn] (79) at (-6.75, -0.5) {};
		\node [style=triangle] (80) at (-6.75, 0) {};
		\node [style=rn] (81) at (-8.25, -1.25) {};
		\node [style=gn] (82) at (-6.25, 0.75) {};
		\node [style=none] (83) at (-5.5, -0.75) {$=$};
		\node [style=none] (84) at (-5.75, 1.25) {};
		\node [style=none] (85) at (-7, -0.75) {$-1$};
		\node [style=none] (86) at (-6.75, 0) {};
		\node [style=triangle] (87) at (-7.25, -1) {};
		\node [style=none] (88) at (-8.25, -3) {};
		\node [style=rn] (89) at (-8.25, -2) {};
		\node [style=gn] (90) at (-8.25, -2.5) {};
		\node [style=none] (91) at (-5.75, -3) {};
		\node [style=rn] (92) at (-5.75, -1.5) {};
		\node [style=gn] (93) at (-8.25, -0.75) {};
		\node [style=gn] (94) at (-8.25, 0.25) {};
		\node [style=rn] (95) at (-8.25, -0.25) {};
		\node [style=rn] (96) at (-7.25, -0.5) {};
		\node [style=gn] (97) at (-5, -2) {};
		\node [style=none] (98) at (-4, -2.5) {};
		\node [style=none] (99) at (-3.5, 0.5) {};
		\node [style=rn] (100) at (-5, -0.75) {};
		\node [style=gn] (101) at (-3.5, -1.5) {};
		\node [style=rn] (102) at (-5, -1.5) {};
		\node [style=rn] (103) at (-3.5, -0.75) {};
		\node [style=gn] (104) at (-5, -0.25) {};
		\node [style=gn] (105) at (-4, 0) {};
		\node [style=none] (106) at (-4, 0.5) {};
		\node [style=rn] (107) at (-4, -2) {};
		\node [style=none] (108) at (-3.5, -2.5) {};
		\node [style=none] (109) at (-5, -2.5) {};
		\node [style=none] (110) at (-1.25, -2.5) {};
		\node [style=none] (111) at (-1.75, 0.5) {};
		\node [style=gn] (112) at (-1.25, -1.5) {};
		\node [style=none] (113) at (-2.75, -2.5) {};
		\node [style=none] (114) at (-3, -0.75) {$=$};
		\node [style=rn] (115) at (-1.75, -2) {};
		\node [style=none] (116) at (-1.25, 0.5) {};
		\node [style=rn] (117) at (-2.5, -1) {};
		\node [style=gn] (118) at (-2.5, -0.5) {};
		\node [style=none] (119) at (-1.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (6);
		\draw [bend left=15, looseness=1.00] (6) to (1.center);
		\draw (1.center) to (15.center);
		\draw [bend right=15, looseness=1.25] (6) to (3.center);
		\draw (3.center) to (9.center);
		\draw (19.center) to (18);
		\draw (18) to (8.center);
		\draw [bend right=45, looseness=0.75] (10.center) to (18);
		\draw (12.center) to (14);
		\draw (14) to (17.center);
		\draw (13.center) to (5);
		\draw (5) to (16.center);
		\draw [bend left, looseness=1.00] (14) to (15.center);
		\draw [bend right, looseness=1.00] (5) to (9.center);
		\draw (23) to (22);
		\draw (20) to (21);
		\draw [bend right=45, looseness=1.50] (25) to (26);
		\draw [bend left=45, looseness=1.50] (25) to (26);
		\draw (26) to (25);
		\draw (29.center) to (37);
		\draw [bend left=15, looseness=1.00] (37) to (39.center);
		\draw (39.center) to (33.center);
		\draw [bend right=15, looseness=1.25] (37) to (42.center);
		\draw (42.center) to (38.center);
		\draw (27.center) to (31);
		\draw (31) to (44.center);
		\draw [bend right=45, looseness=0.75] (29.center) to (31);
		\draw (46.center) to (28);
		\draw (28) to (32.center);
		\draw [bend right, looseness=1.00] (28) to (38.center);
		\draw (34) to (43);
		\draw (49) to (35);
		\draw (34) to (45.center);
		\draw [bend right=45, looseness=1.50] (55) to (50);
		\draw [bend left=45, looseness=1.50] (55) to (50);
		\draw (50) to (55);
		\draw (59.center) to (57);
		\draw [bend left=15, looseness=1.00] (57) to (70.center);
		\draw [bend right=15, looseness=1.25] (57) to (53.center);
		\draw (53.center) to (58.center);
		\draw (54.center) to (68);
		\draw (68) to (72.center);
		\draw [bend right=45, looseness=0.75] (59.center) to (68);
		\draw (52.center) to (64);
		\draw (64) to (60.center);
		\draw [bend right, looseness=1.00] (64) to (58.center);
		\draw (51) to (67);
		\draw (63) to (69);
		\draw (51) to (65.center);
		\draw [bend right=45, looseness=1.50] (93) to (81);
		\draw [bend left=45, looseness=1.50] (93) to (81);
		\draw (81) to (93);
		\draw (86.center) to (78.center);
		\draw (84.center) to (92);
		\draw (92) to (91.center);
		\draw [bend right=45, looseness=0.75] (74.center) to (92);
		\draw (73.center) to (82);
		\draw (82) to (75.center);
		\draw [bend right, looseness=1.00] (82) to (78.center);
		\draw (89) to (76);
		\draw (90) to (77);
		\draw (89) to (88.center);
		\draw [bend right=45, looseness=1.50] (94) to (95);
		\draw [bend left=45, looseness=1.50] (94) to (95);
		\draw (95) to (94);
		\draw (96) to (74.center);
		\draw (79) to (78.center);
		\draw [bend right=45, looseness=1.50] (104) to (100);
		\draw [bend left=45, looseness=1.50] (104) to (100);
		\draw (100) to (104);
		\draw (99.center) to (103);
		\draw (103) to (108.center);
		\draw (106.center) to (105);
		\draw (105) to (98.center);
		\draw (102) to (101);
		\draw (97) to (107);
		\draw (102) to (109.center);
		\draw [bend right=45, looseness=1.50] (118) to (117);
		\draw [bend left=45, looseness=1.50] (118) to (117);
		\draw (117) to (118);
		\draw (116.center) to (110.center);
		\draw (112) to (115);
		\draw [bend right, looseness=1.25] (112) to (113.center);
		\draw (111.center) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/UMAgate1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 4.75) {};
		\node [style=none] (1) at (-0.75, 1.75) {};
		\node [style=gn] (2) at (-6.25, 4) {};
		\node [style=rn] (3) at (-7.5, 3.25) {};
		\node [style=none] (4) at (-8.75, 4) {$-1$};
		\node [style=none] (5) at (-8, 1.75) {};
		\node [style=gn] (6) at (-10, 5.5) {};
		\node [style=gn] (7) at (-9, 4.25) {};
		\node [style=triangle] (8) at (-1.75, 3.75) {};
		\node [style=none] (9) at (-5.75, 5.25) {};
		\node [style=none] (10) at (-9.5, -1) {};
		\node [style=none] (11) at (-7.5, 6) {};
		\node [style=rn] (12) at (-6.25, 3.5) {};
		\node [style=none] (13) at (-3.75, 6) {};
		\node [style=rn] (14) at (-0.75, 2.25) {};
		\node [style=gn] (15) at (-0.25, 2.75) {};
		\node [style=none] (16) at (-8.75, -1) {};
		\node [style=gn] (17) at (-5.25, 4.25) {};
		\node [style=rn_phase] (18) at (-9.5, 0) {$\pi$};
		\node [style=none] (19) at (-0.25, 6) {};
		\node [style=none] (20) at (-4.25, 1.75) {};
		\node [style=none] (21) at (-1.25, 4.75) {};
		\node [style=gn] (22) at (-8.75, 0.5) {};
		\node [style=none] (23) at (-5, 4) {$-1$};
		\node [style=none] (24) at (-8.75, 1) {};
		\node [style=none] (25) at (-3.25, 4.25) {$=$};
		\node [style=none] (26) at (-7.5, 1.75) {};
		\node [style=none] (27) at (-8, 6) {};
		\node [style=triangle] (28) at (-8.5, 4.75) {};
		\node [style=rn_phase] (29) at (-2.75, 2.75) {$\pi$};
		\node [style=rn] (30) at (-3.75, 3.25) {};
		\node [style=gn] (31) at (-2.75, 2.25) {};
		\node [style=triangle] (32) at (-5.25, 3.75) {};
		\node [style=none] (33) at (-0.75, 6) {};
		\node [style=gn] (34) at (-9.5, -0.5) {};
		\node [style=rn_phase] (35) at (-6.25, 2.75) {$\pi$};
		\node [style=none] (36) at (-4.25, 6) {};
		\node [style=gn] (37) at (-8, 5.5) {};
		\node [style=none] (38) at (-8.25, 0.5) {};
		\node [style=none] (39) at (-9, 3.5) {};
		\node [style=triangle] (40) at (-1.25, 4.75) {};
		\node [style=rn] (41) at (-8.25, 0.5) {};
		\node [style=none] (42) at (-5.25, 3.5) {};
		\node [style=none] (43) at (-7, 4.25) {$=$};
		\node [style=none] (44) at (-8.5, 5) {};
		\node [style=triangle] (45) at (-4.75, 4.75) {};
		\node [style=gn] (46) at (-6.25, 2.25) {};
		\node [style=none] (47) at (-6.25, 1.75) {};
		\node [style=none] (48) at (-8.5, 4.75) {};
		\node [style=none] (49) at (-2.75, 1.75) {};
		\node [style=gn] (50) at (-3.75, 2.75) {};
		\node [style=triangle] (51) at (-9.5, 4.75) {};
		\node [style=gn] (52) at (-10, 2.25) {};
		\node [style=rn] (53) at (-8.75, -0.5) {};
		\node [style=none] (54) at (-8.25, -1) {};
		\node [style=rn] (55) at (-0.25, 3.25) {};
		\node [style=none] (56) at (-3.75, 1.75) {};
		\node [style=triangle] (57) at (-5.75, 4.75) {};
		\node [style=none] (58) at (-1.75, 3.5) {};
		\node [style=none] (59) at (-8.25, 1) {};
		\node [style=gn] (60) at (-8.25, 0) {};
		\node [style=none] (61) at (-9.5, 5) {};
		\node [style=none] (62) at (-1.25, 5) {};
		\node [style=gn] (63) at (-0.75, 5.5) {};
		\node [style=none] (64) at (-10, 0.25) {$=$};
		\node [style=rn] (65) at (-10, 2.75) {};
		\node [style=none] (66) at (-4.75, 5) {};
		\node [style=rn] (67) at (-8, 2.25) {};
		\node [style=none] (68) at (-1.5, 4) {$-1$};
		\node [style=none] (69) at (-9.5, 4.75) {};
		\node [style=triangle] (70) at (-9, 3.75) {};
		\node [style=gn] (71) at (-4.25, 5.5) {};
		\node [style=gn] (72) at (-7.5, 2.75) {};
		\node [style=none] (73) at (-10, 1.75) {};
		\node [style=rn] (74) at (-4.25, 2.25) {};
		\node [style=none] (75) at (-10, 6) {};
		\node [style=gn] (76) at (-1.75, 4.25) {};
		\node [style=none] (77) at (-5.75, 4.75) {};
		\node [style=none] (78) at (-0.25, 1.75) {};
		\node [style=rn_phase] (79) at (-10, 6) {$\pi$};
		\node [style=rn_phase] (80) at (-5.75, 5.25) {$\pi$};
		\node [style=rn] (81) at (-6, 0.5) {};
		\node [style=none] (82) at (-6, 0.5) {};
		\node [style=gn] (83) at (-6.5, 0.5) {};
		\node [style=none] (84) at (-6.5, 1) {};
		\node [style=none] (85) at (-6, -1) {};
		\node [style=rn] (86) at (-6.5, -0.5) {};
		\node [style=none] (87) at (-7.75, 0.25) {$=$};
		\node [style=gn] (88) at (-6, 0) {};
		\node [style=none] (89) at (-6, 1) {};
		\node [style=none] (90) at (-7.25, -1) {};
		\node [style=none] (91) at (-6.5, -1.5) {};
		\node [style=rn_phase] (92) at (-7.25, -0.5) {$\pi$};
		\node [style=rn_phase] (93) at (-6.5, -1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39.center) to (7);
		\draw [bend left=15, looseness=1.00] (7) to (69.center);
		\draw (69.center) to (61.center);
		\draw [bend right=15, looseness=1.25] (7) to (48.center);
		\draw (48.center) to (44.center);
		\draw (11.center) to (3);
		\draw (3) to (26.center);
		\draw [bend right=45, looseness=0.75] (39.center) to (3);
		\draw (75.center) to (6);
		\draw (6) to (73.center);
		\draw (27.center) to (37);
		\draw (37) to (5.center);
		\draw [bend left, looseness=1.00] (6) to (61.center);
		\draw [bend right, looseness=1.00] (37) to (44.center);
		\draw (65) to (72);
		\draw (52) to (67);
		\draw [bend right=45, looseness=1.50] (2) to (12);
		\draw [bend left=45, looseness=1.50] (2) to (12);
		\draw (12) to (2);
		\draw (42.center) to (17);
		\draw [bend left=15, looseness=1.00] (17) to (77.center);
		\draw (77.center) to (9.center);
		\draw [bend right=15, looseness=1.25] (17) to (0.center);
		\draw (0.center) to (66.center);
		\draw (13.center) to (30);
		\draw (30) to (56.center);
		\draw [bend right=45, looseness=0.75] (42.center) to (30);
		\draw (36.center) to (71);
		\draw (71) to (20.center);
		\draw [bend right, looseness=1.00] (71) to (66.center);
		\draw (35) to (50);
		\draw (46) to (74);
		\draw (35) to (47.center);
		\draw (58.center) to (76);
		\draw [bend right=15, looseness=1.25] (76) to (21.center);
		\draw (21.center) to (62.center);
		\draw (19.center) to (55);
		\draw (55) to (78.center);
		\draw [bend right=45, looseness=0.75] (58.center) to (55);
		\draw (33.center) to (63);
		\draw (63) to (1.center);
		\draw [bend right, looseness=1.00] (63) to (62.center);
		\draw (29) to (15);
		\draw (31) to (14);
		\draw (29) to (49.center);
		\draw (59.center) to (41);
		\draw (41) to (54.center);
		\draw (24.center) to (22);
		\draw (22) to (16.center);
		\draw (22) to (38.center);
		\draw (18) to (60);
		\draw (34) to (53);
		\draw (18) to (10.center);
		\draw (89.center) to (81);
		\draw (81) to (85.center);
		\draw (84.center) to (83);
		\draw (83) to (91.center);
		\draw (83) to (82.center);
		\draw (88) to (92);
		\draw (92) to (90.center);
		\draw (88) to (86);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/UMAgate2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 5) {};
		\node [style=gn] (1) at (-6.75, 4.5) {};
		\node [style=none] (2) at (-7.75, 2.5) {};
		\node [style=none] (3) at (-7.5, 3) {$-1$};
		\node [style=rn] (4) at (-6.25, 2.25) {};
		\node [style=none] (5) at (-6.75, 0.5) {};
		\node [style=none] (6) at (-8.25, 4) {};
		\node [style=rn] (7) at (-8.75, 1.5) {};
		\node [style=gn] (8) at (-8.75, 4.5) {};
		\node [style=rn] (9) at (-6.75, 1) {};
		\node [style=none] (10) at (-5.75, 3.25) {$=$};
		\node [style=gn] (11) at (-7.75, 3.25) {};
		\node [style=none] (12) at (-7.25, 4) {};
		\node [style=none] (13) at (-8.25, 3.75) {};
		\node [style=triangle] (14) at (-7.75, 2.75) {};
		\node [style=rn] (15) at (-6.75, 5) {};
		\node [style=none] (16) at (-7.25, 3.75) {};
		\node [style=gn] (17) at (-6.25, 1.5) {};
		\node [style=none] (18) at (-6.25, 0.5) {};
		\node [style=none] (19) at (-8.75, 0.5) {};
		\node [style=none] (20) at (-6.75, 6) {};
		\node [style=triangle] (21) at (-7.25, 3.75) {};
		\node [style=triangle] (22) at (-8.25, 3.75) {};
		\node [style=gn] (23) at (-6.25, 1) {};
		\node [style=none] (24) at (-8.75, 5.5) {};
		\node [style=rn_phase] (25) at (-6.75, 5.5) {$\pi$};
		\node [style=rn_phase] (26) at (-6.75, 1.75) {$\pi$};
		\node [style=gn] (27) at (-8.75, 5) {};
		\node [style=rn] (28) at (-8.75, 5.5) {};
		\node [style=none] (29) at (-3, 0.5) {};
		\node [style=gn] (30) at (-4, 3.25) {};
		\node [style=triangle] (31) at (-3.5, 3.75) {};
		\node [style=rn] (32) at (-5, 1.5) {};
		\node [style=none] (33) at (-2.5, 0.5) {};
		\node [style=rn] (34) at (-2.5, 2.25) {};
		\node [style=none] (35) at (-5, 0.5) {};
		\node [style=triangle] (36) at (-4, 2.75) {};
		\node [style=rn_phase] (37) at (-3, 5.5) {$\pi$};
		\node [style=rn] (38) at (-3, 5) {};
		\node [style=gn] (39) at (-2.5, 1) {};
		\node [style=gn] (40) at (-3, 4.5) {};
		\node [style=none] (41) at (-4.5, 3.75) {};
		\node [style=rn_phase] (42) at (-3, 1.75) {$\pi$};
		\node [style=rn] (43) at (-4.5, 4.5) {};
		\node [style=none] (44) at (-3.75, 3) {$-1$};
		\node [style=rn] (45) at (-3, 1) {};
		\node [style=none] (46) at (-4, 2.5) {};
		\node [style=none] (47) at (-3, 6) {};
		\node [style=none] (48) at (-2.25, 3.25) {$=$};
		\node [style=none] (49) at (-4.5, 4) {};
		\node [style=none] (50) at (-3.5, 3.75) {};
		\node [style=gn] (51) at (-2.5, 1.5) {};
		\node [style=triangle] (52) at (-4.5, 3.75) {};
		\node [style=none] (53) at (-3.5, 4) {};
		\node [style=none] (54) at (-2.5, 5) {};
		\node [style=gn] (55) at (-5.25, 3.5) {};
		\node [style=rn] (56) at (-5.25, 3) {};
		\node [style=gn] (57) at (-5.25, 2.5) {};
		\node [style=rn] (58) at (-5.25, 2) {};
		\node [style=gn] (59) at (-0.25, 3.25) {};
		\node [style=triangle] (60) at (-0.25, 2.75) {};
		\node [style=none] (61) at (-0.25, 2.5) {};
		\node [style=rn] (62) at (-1.5, 2) {};
		\node [style=none] (63) at (0.75, 0.5) {};
		\node [style=gn] (64) at (1.25, 1) {};
		\node [style=rn] (65) at (-1.5, 3) {};
		\node [style=none] (66) at (-0.5, 3.75) {};
		\node [style=none] (67) at (0.75, 6) {};
		\node [style=triangle] (68) at (0.25, 3.75) {};
		\node [style=none] (69) at (1.75, 3.25) {$=$};
		\node [style=rn] (70) at (-0.5, 3.75) {};
		\node [style=none] (71) at (0.25, 3.75) {};
		\node [style=none] (72) at (0, 3) {$-1$};
		\node [style=rn_phase] (73) at (0.75, 1.75) {$\pi$};
		\node [style=rn] (74) at (0.75, 1) {};
		\node [style=none] (75) at (-1.25, 0.5) {};
		\node [style=rn_phase] (76) at (0.75, 5.5) {$\pi$};
		\node [style=gn] (77) at (-1.5, 2.5) {};
		\node [style=none] (78) at (0.25, 4) {};
		\node [style=gn] (79) at (-1.5, 3.5) {};
		\node [style=none] (80) at (1.25, 0.5) {};
		\node [style=gn] (81) at (1.25, 1.5) {};
		\node [style=none] (82) at (1.25, 5) {};
		\node [style=rn] (83) at (0.75, 5) {};
		\node [style=rn] (84) at (-1.25, 1.5) {};
		\node [style=rn] (85) at (1.25, 2.25) {};
		\node [style=gn] (86) at (0.75, 4.5) {};
		\node [style=none] (87) at (3.75, 3) {$-1$};
		\node [style=rn_phase] (88) at (4.5, 5.5) {$\pi$};
		\node [style=none] (89) at (4.5, 0.5) {};
		\node [style=none] (90) at (5, 0.5) {};
		\node [style=rn] (91) at (2.25, 2) {};
		\node [style=rn] (92) at (4.5, 1) {};
		\node [style=rn_phase] (93) at (4.5, 1.75) {$\pi$};
		\node [style=rn] (94) at (5, 2.25) {};
		\node [style=none] (95) at (4, 4) {};
		\node [style=none] (96) at (4, 3.75) {};
		\node [style=none] (97) at (2.5, 0.5) {};
		\node [style=none] (98) at (-9, -2.75) {$=$};
		\node [style=rn] (99) at (4, 3.25) {};
		\node [style=rn] (100) at (4.5, 5) {};
		\node [style=gn] (101) at (4.5, 4.5) {};
		\node [style=triangle] (102) at (4, 3.75) {};
		\node [style=gn] (103) at (2.25, 3.5) {};
		\node [style=triangle] (104) at (3.5, 2.75) {};
		\node [style=gn] (105) at (5, 1) {};
		\node [style=rn] (106) at (2.25, 3) {};
		\node [style=rn] (107) at (2.5, 1.5) {};
		\node [style=none] (108) at (3.5, 2.5) {};
		\node [style=gn] (109) at (2.25, 2.5) {};
		\node [style=none] (110) at (5, 5) {};
		\node [style=none] (111) at (4.5, 6) {};
		\node [style=gn] (112) at (5, 1.5) {};
		\node [style=rn] (113) at (2.25, 4) {};
		\node [style=gn] (114) at (2.25, 4.5) {};
		\node [style=rn] (115) at (3.5, 3.25) {};
		\node [style=gn] (116) at (-7, -3.75) {};
		\node [style=none] (117) at (-7.5, -0.5) {};
		\node [style=rn] (118) at (-7.5, -3.75) {};
		\node [style=gn] (119) at (-7.5, -2) {};
		\node [style=rn_phase] (120) at (-7.5, -3) {$\pi$};
		\node [style=none] (121) at (-8.25, -4.25) {};
		\node [style=none] (122) at (-7.5, -4.25) {};
		\node [style=rn] (123) at (-7.5, -1.5) {};
		\node [style=rn] (124) at (-8.5, -2.75) {};
		\node [style=rn] (125) at (-8.25, -3.25) {};
		\node [style=gn] (126) at (-8.5, -1.25) {};
		\node [style=none] (127) at (-7, -1.5) {};
		\node [style=rn_phase] (128) at (-7.5, -1) {$\pi$};
		\node [style=rn] (129) at (-8.5, -1.75) {};
		\node [style=gn] (130) at (-7, -3.25) {};
		\node [style=gn] (131) at (-8.5, -2.25) {};
		\node [style=none] (132) at (-7, -4.25) {};
		\node [style=rn] (133) at (-7, -2.5) {};
		\node [style=none] (134) at (-6.5, -2.75) {$=$};
		\node [style=none] (135) at (-5, -2.25) {};
		\node [style=rn] (136) at (-5, -3.25) {};
		\node [style=gn] (137) at (-4.5, -2.75) {};
		\node [style=none] (138) at (-5.75, -3.75) {};
		\node [style=none] (139) at (-4.5, -3.75) {};
		\node [style=rn] (140) at (-6, -2.25) {};
		\node [style=gn] (141) at (-6, -2.75) {};
		\node [style=rn] (142) at (-6, -3.25) {};
		\node [style=none] (143) at (-4.5, -2.25) {};
		\node [style=gn] (144) at (-4.5, -2.75) {};
		\node [style=none] (145) at (-5, -3.75) {};
		\node [style=gn] (146) at (-6, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (11);
		\draw [bend left=15, looseness=1.00] (11) to (13.center);
		\draw (13.center) to (6.center);
		\draw [bend right=15, looseness=1.25] (11) to (16.center);
		\draw (16.center) to (12.center);
		\draw (0.center) to (4);
		\draw (4) to (18.center);
		\draw [bend right=45, looseness=0.75] (2.center) to (4);
		\draw (24.center) to (8);
		\draw (8) to (19.center);
		\draw (20.center) to (1);
		\draw (1) to (5.center);
		\draw [bend left, looseness=1.00] (8) to (6.center);
		\draw [bend right, looseness=1.00] (1) to (12.center);
		\draw (7) to (17);
		\draw (23) to (9);
		\draw (27) to (15);
		\draw (46.center) to (30);
		\draw [bend left=15, looseness=1.00] (30) to (41.center);
		\draw (41.center) to (49.center);
		\draw [bend right=15, looseness=1.25] (30) to (50.center);
		\draw (50.center) to (53.center);
		\draw (54.center) to (34);
		\draw (34) to (33.center);
		\draw [bend right=45, looseness=0.75] (46.center) to (34);
		\draw (47.center) to (40);
		\draw (40) to (29.center);
		\draw [bend right, looseness=1.00] (40) to (53.center);
		\draw (32) to (51);
		\draw (39) to (45);
		\draw [bend right=45, looseness=1.50] (55) to (56);
		\draw [bend left=45, looseness=1.50] (55) to (56);
		\draw (56) to (55);
		\draw [bend right=45, looseness=1.50] (57) to (58);
		\draw [bend left=45, looseness=1.50] (57) to (58);
		\draw (58) to (57);
		\draw (43) to (41.center);
		\draw (32) to (35.center);
		\draw (61.center) to (59);
		\draw [bend left=15, looseness=1.00] (59) to (66.center);
		\draw [bend right=15, looseness=1.25] (59) to (71.center);
		\draw (71.center) to (78.center);
		\draw (82.center) to (85);
		\draw (85) to (80.center);
		\draw [bend right=45, looseness=0.75] (61.center) to (85);
		\draw (67.center) to (86);
		\draw (86) to (63.center);
		\draw [bend right, looseness=1.00] (86) to (78.center);
		\draw (84) to (81);
		\draw (64) to (74);
		\draw [bend right=45, looseness=1.50] (79) to (65);
		\draw [bend left=45, looseness=1.50] (79) to (65);
		\draw (65) to (79);
		\draw [bend right=45, looseness=1.50] (77) to (62);
		\draw [bend left=45, looseness=1.50] (77) to (62);
		\draw (62) to (77);
		\draw (70) to (66.center);
		\draw (84) to (75.center);
		\draw (96.center) to (95.center);
		\draw (110.center) to (94);
		\draw (94) to (90.center);
		\draw [bend right=45, looseness=0.75] (108.center) to (94);
		\draw (111.center) to (101);
		\draw (101) to (89.center);
		\draw [bend right, looseness=1.00] (101) to (95.center);
		\draw (107) to (112);
		\draw (105) to (92);
		\draw [bend right=45, looseness=1.50] (103) to (106);
		\draw [bend left=45, looseness=1.50] (103) to (106);
		\draw (106) to (103);
		\draw [bend right=45, looseness=1.50] (109) to (91);
		\draw [bend left=45, looseness=1.50] (109) to (91);
		\draw (91) to (109);
		\draw (107) to (97.center);
		\draw [bend right=45, looseness=1.50] (114) to (113);
		\draw [bend left=45, looseness=1.50] (114) to (113);
		\draw (113) to (114);
		\draw (99) to (96.center);
		\draw (115) to (108.center);
		\draw (127.center) to (133);
		\draw (133) to (132.center);
		\draw (117.center) to (119);
		\draw (119) to (122.center);
		\draw (125) to (130);
		\draw (116) to (118);
		\draw [bend right=45, looseness=1.50] (126) to (129);
		\draw [bend left=45, looseness=1.50] (126) to (129);
		\draw (129) to (126);
		\draw [bend right=45, looseness=1.50] (131) to (124);
		\draw [bend left=45, looseness=1.50] (131) to (124);
		\draw (124) to (131);
		\draw (125) to (121.center);
		\draw (137) to (136);
		\draw [bend right=45, looseness=1.50] (146) to (140);
		\draw [bend left=45, looseness=1.50] (146) to (140);
		\draw (140) to (146);
		\draw [bend right=45, looseness=1.50] (141) to (142);
		\draw [bend left=45, looseness=1.50] (141) to (142);
		\draw (142) to (141);
		\draw (135.center) to (145.center);
		\draw (143.center) to (139.center);
		\draw [bend right, looseness=1.25] (144) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/UMAgate3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 4) {};
		\node [style=none] (1) at (-5.75, 3.25) {$=$};
		\node [style=none] (2) at (-3.5, 3.75) {};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (4) at (-7.75, 2.5) {};
		\node [style=gn] (5) at (-6.25, 1) {};
		\node [style=triangle] (6) at (-8.25, 3.75) {};
		\node [style=none] (7) at (-2.5, 0.5) {};
		\node [style=triangle] (8) at (-0.25, 3.75) {};
		\node [style=none] (9) at (-6.75, 6) {};
		\node [style=gn] (10) at (-5.25, 2.5) {};
		\node [style=triangle] (11) at (-4.5, 3.75) {};
		\node [style=none] (12) at (-8.75, 0.5) {};
		\node [style=rn_phase] (13) at (-6.75, 5.5) {$\pi$};
		\node [style=rn_phase] (14) at (-5, 1.5) {$\pi$};
		\node [style=none] (15) at (-3, 0.5) {};
		\node [style=none] (16) at (-0.25, 3.75) {};
		\node [style=none] (17) at (-0.75, 2.5) {};
		\node [style=none] (18) at (-4.5, 3.75) {};
		\node [style=rn_phase] (19) at (-4.5, 4.25) {$\pi$};
		\node [style=triangle] (20) at (-0.75, 2.75) {};
		\node [style=rn_phase] (21) at (-3, 1.75) {$\pi$};
		\node [style=none] (22) at (-7.5, 3) {$-1$};
		\node [style=none] (23) at (-4.5, 4) {};
		\node [style=rn] (24) at (-1.25, 2) {};
		\node [style=none] (25) at (0.25, 5) {};
		\node [style=none] (26) at (-0.5, 3) {$-1$};
		\node [style=none] (27) at (-4, 2.5) {};
		\node [style=gn] (28) at (-7.75, 3.25) {};
		\node [style=none] (29) at (-7.25, 3.75) {};
		\node [style=gn] (30) at (0.75, 1.5) {};
		\node [style=gn] (31) at (-0.75, 3.25) {};
		\node [style=gn] (32) at (-6.25, 1.5) {};
		\node [style=gn] (33) at (-5.25, 3.5) {};
		\node [style=rn] (34) at (-6.75, 5) {};
		\node [style=gn] (35) at (-8.75, 4.5) {};
		\node [style=gn] (36) at (-8.75, 5) {};
		\node [style=none] (37) at (-3.5, 4) {};
		\node [style=none] (38) at (0.75, 5) {};
		\node [style=none] (39) at (-8.75, 5.5) {};
		\node [style=gn] (40) at (-1.25, 2.5) {};
		\node [style=none] (41) at (-3.75, 3) {$-1$};
		\node [style=none] (42) at (-8.25, 3.75) {};
		\node [style=none] (43) at (-6.75, 0.5) {};
		\node [style=gn] (44) at (-4, 3.25) {};
		\node [style=none] (45) at (-2.5, 5) {};
		\node [style=triangle] (46) at (-7.75, 2.75) {};
		\node [style=rn] (47) at (-6.25, 2.25) {};
		\node [style=none] (48) at (-6.25, 0.5) {};
		\node [style=triangle] (49) at (-3.5, 3.75) {};
		\node [style=none] (50) at (-1.25, 0.5) {};
		\node [style=rn_phase] (51) at (-1.25, 1.5) {$\pi$};
		\node [style=none] (52) at (-3, 6) {};
		\node [style=rn] (53) at (0.75, 2.25) {};
		\node [style=rn] (54) at (-2.5, 2.25) {};
		\node [style=rn_phase] (55) at (-6.75, 1.75) {$\pi$};
		\node [style=none] (56) at (-7.25, 4) {};
		\node [style=none] (57) at (0.75, 0.5) {};
		\node [style=triangle] (58) at (-4, 2.75) {};
		\node [style=rn] (59) at (0.25, 1) {};
		\node [style=none] (60) at (-8.75, -1.5) {$=$};
		\node [style=none] (61) at (-5, 0.5) {};
		\node [style=rn] (62) at (-5.25, 2) {};
		\node [style=none] (63) at (-2.25, 3.25) {$=$};
		\node [style=rn] (64) at (-3, 1) {};
		\node [style=rn_phase] (65) at (-3, 5.5) {$\pi$};
		\node [style=rn_phase] (66) at (0.25, 1.75) {$\pi$};
		\node [style=rn] (67) at (-6.75, 1) {};
		\node [style=gn] (68) at (-3, 4.5) {};
		\node [style=gn] (69) at (-6.75, 4.5) {};
		\node [style=none] (70) at (-6.25, 5) {};
		\node [style=gn] (71) at (-2.5, 1) {};
		\node [style=rn] (72) at (-8.75, 1.5) {};
		\node [style=gn] (73) at (0.25, 4.5) {};
		\node [style=gn] (74) at (0.75, 1) {};
		\node [style=rn] (75) at (-5.25, 3) {};
		\node [style=triangle] (76) at (-7.25, 3.75) {};
		\node [style=none] (77) at (-8.25, 4) {};
		\node [style=gn] (78) at (-2.5, 1.5) {};
		\node [style=rn_phase] (79) at (-8.75, 5.5) {$\pi$};
		\node [style=rn_phase] (80) at (-3, 5) {$\pi$};
		\node [style=gn] (81) at (-6.5, -2) {};
		\node [style=rn] (82) at (-6.5, -1.25) {};
		\node [style=gn] (83) at (-7, -0.75) {};
		\node [style=rn] (84) at (-7, -2.5) {};
		\node [style=rn] (85) at (-8, -1.5) {};
		\node [style=rn_phase] (86) at (-7, -1.75) {$\pi$};
		\node [style=gn] (87) at (-8, -1) {};
		\node [style=none] (88) at (-7, -3) {};
		\node [style=none] (89) at (-6.5, -0.25) {};
		\node [style=gn] (90) at (-6.5, -2.5) {};
		\node [style=none] (91) at (-7, -0.25) {};
		\node [style=none] (92) at (-8, -3) {};
		\node [style=none] (93) at (-6.5, -3) {};
		\node [style=rn_phase] (94) at (-8, -2) {$\pi$};
		\node [style=gn] (95) at (-3.75, -1.75) {};
		\node [style=rn_phase] (96) at (-5.25, -2) {$\pi$};
		\node [style=rn] (97) at (-4.25, -2.5) {};
		\node [style=none] (98) at (-3.75, -0.75) {};
		\node [style=rn] (99) at (-5.25, -1.5) {};
		\node [style=gn] (100) at (-5.25, -1) {};
		\node [style=rn] (101) at (-3.75, -1.25) {};
		\node [style=none] (102) at (-5.25, -3) {};
		\node [style=none] (103) at (-4.25, -3.5) {};
		\node [style=gn] (104) at (-3.75, -1.75) {};
		\node [style=gn] (105) at (-4.25, -1.25) {};
		\node [style=none] (106) at (-4.25, -0.75) {};
		\node [style=rn_phase] (107) at (-4.25, -3) {$\pi$};
		\node [style=none] (108) at (-6, -1.5) {$=$};
		\node [style=none] (109) at (-3.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (28);
		\draw [bend left=15, looseness=1.00] (28) to (42.center);
		\draw (42.center) to (77.center);
		\draw [bend right=15, looseness=1.25] (28) to (29.center);
		\draw (29.center) to (56.center);
		\draw (70.center) to (47);
		\draw (47) to (48.center);
		\draw [bend right=45, looseness=0.75] (4.center) to (47);
		\draw (39.center) to (35);
		\draw (35) to (12.center);
		\draw (9.center) to (69);
		\draw (69) to (43.center);
		\draw [bend left, looseness=1.00] (35) to (77.center);
		\draw [bend right, looseness=1.00] (69) to (56.center);
		\draw (72) to (32);
		\draw (5) to (67);
		\draw (36) to (34);
		\draw (27.center) to (44);
		\draw [bend left=15, looseness=1.00] (44) to (18.center);
		\draw (18.center) to (23.center);
		\draw [bend right=15, looseness=1.25] (44) to (2.center);
		\draw (2.center) to (37.center);
		\draw (45.center) to (54);
		\draw (54) to (7.center);
		\draw [bend right=45, looseness=0.75] (27.center) to (54);
		\draw (52.center) to (68);
		\draw (68) to (15.center);
		\draw [bend right, looseness=1.00] (68) to (37.center);
		\draw (14) to (78);
		\draw (71) to (64);
		\draw [bend right=45, looseness=1.50] (33) to (75);
		\draw [bend left=45, looseness=1.50] (33) to (75);
		\draw (75) to (33);
		\draw [bend right=45, looseness=1.50] (10) to (62);
		\draw [bend left=45, looseness=1.50] (10) to (62);
		\draw (62) to (10);
		\draw (19) to (18.center);
		\draw (14) to (61.center);
		\draw (17.center) to (31);
		\draw [bend right=15, looseness=1.25] (31) to (16.center);
		\draw (16.center) to (0.center);
		\draw (38.center) to (53);
		\draw (53) to (57.center);
		\draw [bend right=45, looseness=0.75] (17.center) to (53);
		\draw (25.center) to (73);
		\draw (73) to (3.center);
		\draw [bend right, looseness=1.00] (73) to (0.center);
		\draw (51) to (30);
		\draw (74) to (59);
		\draw [bend right=45, looseness=1.50] (40) to (24);
		\draw [bend left=45, looseness=1.50] (40) to (24);
		\draw (24) to (40);
		\draw (51) to (50.center);
		\draw (89.center) to (82);
		\draw (82) to (93.center);
		\draw (91.center) to (83);
		\draw (83) to (88.center);
		\draw (94) to (81);
		\draw (90) to (84);
		\draw [bend right=45, looseness=1.50] (87) to (85);
		\draw [bend left=45, looseness=1.50] (87) to (85);
		\draw (85) to (87);
		\draw (94) to (92.center);
		\draw (83) to (82);
		\draw (98.center) to (101);
		\draw (101) to (109.center);
		\draw (106.center) to (105);
		\draw (105) to (103.center);
		\draw (96) to (104);
		\draw (95) to (97);
		\draw [bend right=45, looseness=1.50] (100) to (99);
		\draw [bend left=45, looseness=1.50] (100) to (99);
		\draw (99) to (100);
		\draw (96) to (102.center);
		\draw (105) to (101);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/UMAgatederive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-7.75, 1.75) {};
		\node [style=none] (1) at (-8.5, 2) {};
		\node [style=triangle] (2) at (-8, 2.75) {};
		\node [style=none] (3) at (-8, 2.75) {};
		\node [style=none] (4) at (-7.75, 4.5) {};
		\node [style=gn] (5) at (-7.75, 2.25) {};
		\node [style=gn] (6) at (-8.5, 3.5) {};
		\node [style=gn] (7) at (-8.5, 3.5) {};
		\node [style=none] (8) at (-7.75, 1.25) {};
		\node [style=none] (9) at (-7.5, 2.75) {};
		\node [style=none] (10) at (-6.5, 2.5) {$\overset{B2}{=}$  };
		\node [style=none] (11) at (-8, 3) {};
		\node [style=triangle] (12) at (-7.5, 2.75) {};
		\node [style=none] (13) at (-7.5, 3) {};
		\node [style=rn] (14) at (-7.75, 4) {};
		\node [style=none] (15) at (-7.5, 2) {$-1$};
		\node [style=gn] (16) at (-7, 3.5) {};
		\node [style=none] (17) at (-7, 2) {};
		\node [style=none] (18) at (-7.75, 1.5) {};
		\node [style=gn] (19) at (-5.25, 4) {};
		\node [style=rn] (20) at (-6, 3.25) {};
		\node [style=gn] (21) at (-6, 4) {};
		\node [style=rn] (22) at (-5.5, 3) {};
		\node [style=none] (23) at (-4.75, 2.5) {};
		\node [style=none] (24) at (-5.25, 2.75) {};
		\node [style=none] (25) at (-4.75, 2.75) {};
		\node [style=none] (26) at (-6, 4.5) {};
		\node [style=none] (27) at (-3.75, 2.5) {$\overset{S1}{=}$  };
		\node [style=none] (28) at (-4.75, 1.75) {$-1$};
		\node [style=none] (29) at (-5, 1.25) {};
		\node [style=none] (30) at (-5.25, 2.5) {};
		\node [style=none] (31) at (-5, 1) {};
		\node [style=gn] (32) at (-5, 2) {};
		\node [style=none] (33) at (-4.25, 1.75) {};
		\node [style=triangle] (34) at (-5, 1.5) {};
		\node [style=gn] (35) at (-4.25, 3.25) {};
		\node [style=triangle] (36) at (-5.25, 2.5) {};
		\node [style=none] (37) at (-5.75, 1.75) {};
		\node [style=triangle] (38) at (-4.75, 2.5) {};
		\node [style=triangle] (39) at (-2, 2.5) {};
		\node [style=rn] (40) at (-2.75, 3.25) {};
		\node [style=triangle] (41) at (-2.5, 2.5) {};
		\node [style=none] (42) at (-2.5, 2.75) {};
		\node [style=triangle] (43) at (-2.25, 1.5) {};
		\node [style=none] (44) at (-2, 2.75) {};
		\node [style=none] (45) at (-2.25, 1) {};
		\node [style=none] (46) at (-3.25, 4.5) {};
		\node [style=gn] (47) at (-1.75, 3.25) {};
		\node [style=gn] (48) at (-2.25, 2) {};
		\node [style=none] (49) at (-2.25, 1.25) {};
		\node [style=rn] (50) at (-3.25, 3.25) {};
		\node [style=none] (51) at (-3, 1.75) {};
		\node [style=none] (52) at (-2, 1.75) {$-1$};
		\node [style=none] (53) at (-0.75, 2.5) {$\overset{TR11}{=}$  };
		\node [style=none] (54) at (-2, 2.5) {};
		\node [style=gn] (55) at (-3.25, 4) {};
		\node [style=none] (56) at (-2.5, 2.5) {};
		\node [style=gn] (57) at (-2.5, 4) {};
		\node [style=none] (58) at (-1.5, 1.75) {};
		\node [style=none] (59) at (1.5, 2.5) {$\overset{\ref{lem:6b}}{=}$ };
		\node [style=triangle] (60) at (0.5, 1.5) {};
		\node [style=rn_phase] (61) at (0, 3.25) {$\pi$};
		\node [style=rn] (62) at (-0.5, 3.25) {};
		\node [style=none] (63) at (0.25, 2.5) {};
		\node [style=none] (64) at (0.75, 1.75) {$-1$};
		\node [style=none] (65) at (0.5, 1.25) {};
		\node [style=none] (66) at (-0.25, 1.75) {};
		\node [style=none] (67) at (0.75, 2.75) {};
		\node [style=triangle] (68) at (0.25, 2.5) {};
		\node [style=none] (69) at (0.75, 2.5) {};
		\node [style=gn] (70) at (-0.5, 4) {};
		\node [style=triangle] (71) at (0.75, 2.5) {};
		\node [style=none] (72) at (1.25, 1.75) {};
		\node [style=gn] (73) at (0.25, 4) {};
		\node [style=gn] (74) at (0.5, 2) {};
		\node [style=none] (75) at (-0.5, 4.5) {};
		\node [style=none] (76) at (0.25, 2.75) {};
		\node [style=none] (77) at (0.5, 1) {};
		\node [style=rn_phase] (78) at (2.25, 4.25) {$\pi$};
		\node [style=gn] (79) at (3, 2.25) {};
		\node [style=none] (80) at (3, 1.25) {};
		\node [style=none] (81) at (3.75, 1.5) {};
		\node [style=none] (82) at (2.75, 2.75) {};
		\node [style=triangle] (83) at (3, 1.75) {};
		\node [style=none] (84) at (3.25, 2) {$-1$};
		\node [style=gn] (85) at (3, 3.75) {};
		\node [style=triangle] (86) at (2.75, 2.75) {};
		\node [style=none] (87) at (3, 1.5) {};
		\node [style=gn] (88) at (2.25, 3.75) {};
		\node [style=none] (89) at (2.75, 3) {};
		\node [style=none] (90) at (2.25, 4.75) {};
		\node [style=none] (91) at (3.25, 3) {};
		\node [style=triangle] (92) at (3.25, 2.75) {};
		\node [style=none] (93) at (2.25, 1.75) {};
		\node [style=rn] (94) at (2.25, 3) {};
		\node [style=none] (95) at (3.25, 2.75) {};
		\node [style=rn_phase] (96) at (2.25, 2.5) {$\pi$};
		\node [style=rn_phase] (97) at (5.25, 5.25) {$\pi$};
		\node [style=none] (98) at (4, 2.5) {$=$};
		\node [style=none] (99) at (6.25, 1.5) {};
		\node [style=none] (100) at (5.25, 2.75) {};
		\node [style=rn_phase] (101) at (4.75, 2.25) {$\pi$};
		\node [style=none] (102) at (5.75, 2.5) {};
		\node [style=triangle] (103) at (5.5, 1.5) {};
		\node [style=none] (104) at (5.25, 2.5) {};
		\node [style=none] (105) at (5.25, 5.75) {};
		\node [style=gn] (106) at (5.5, 2) {};
		\node [style=triangle] (107) at (5.25, 2.5) {};
		\node [style=none] (108) at (5.75, 2.75) {};
		\node [style=none] (109) at (5.5, 1.25) {};
		\node [style=gn] (110) at (5.25, 4.75) {};
		\node [style=none] (111) at (5.75, 1.75) {$-1$};
		\node [style=gn] (112) at (4.75, 4.25) {};
		\node [style=none] (113) at (4.75, 1.5) {};
		\node [style=none] (114) at (5.5, 1) {};
		\node [style=triangle] (115) at (5.75, 2.5) {};
		\node [style=rn] (116) at (4.75, 2.75) {};
		\node [style=none] (117) at (-8.75, -2.25) {$=$};
		\node [style=rn] (118) at (-6.75, -2.5) {};
		\node [style=none] (119) at (-8, 0) {};
		\node [style=none] (120) at (-8, -3.25) {};
		\node [style=gn] (121) at (-8.5, -1.5) {};
		\node [style=triangle] (122) at (-8, -3.25) {};
		\node [style=rn_phase] (123) at (-8.25, -3.75) {$\pi$};
		\node [style=none] (124) at (-7.5, -3.25) {};
		\node [style=none] (125) at (-8.75, -4.25) {};
		\node [style=none] (126) at (-7.5, -3) {};
		\node [style=none] (127) at (-7.5, -4) {$-1$};
		\node [style=none] (128) at (-7.75, -4.5) {};
		\node [style=none] (129) at (-7.75, -4.75) {};
		\node [style=rn_phase] (130) at (-8, -0.5) {$\pi$};
		\node [style=triangle] (131) at (-7.75, -4.25) {};
		\node [style=triangle] (132) at (-7.5, -3.25) {};
		\node [style=gn] (133) at (-7.75, -3.75) {};
		\node [style=none] (134) at (-8, -3) {};
		\node [style=none] (135) at (-6.5, -3.75) {};
		\node [style=gn] (136) at (-8, -1) {};
		\node [style=rn_phase] (137) at (-5, -3.75) {$\pi$};
		\node [style=rn_phase] (138) at (-4.75, -0.5) {$\pi$};
		\node [style=gn] (139) at (-4.75, -1) {};
		\node [style=none] (140) at (-4.75, -2) {};
		\node [style=none] (141) at (-4.5, -4.75) {};
		\node [style=none] (142) at (-3.25, -4) {};
		\node [style=triangle] (143) at (-4.5, -4.25) {};
		\node [style=none] (144) at (-5.75, -2.25) {};
		\node [style=triangle] (145) at (-5.75, -2.25) {};
		\node [style=none] (146) at (-6.25, -2.25) {$=$};
		\node [style=rn] (147) at (-3.5, -2.5) {};
		\node [style=none] (148) at (-4.75, 0) {};
		\node [style=triangle] (149) at (-4.75, -1.5) {};
		\node [style=gn] (150) at (-5.75, -1.5) {};
		\node [style=none] (151) at (-4.25, -3.25) {};
		\node [style=none] (152) at (-5.5, -4.25) {};
		\node [style=none] (153) at (-4.75, -2) {};
		\node [style=gn] (154) at (-4.5, -3.75) {};
		\node [style=none] (155) at (-4.25, -4) {$-1$};
		\node [style=none] (156) at (-4.5, -4.5) {};
		\node [style=triangle] (157) at (-1.5, -1.25) {};
		\node [style=rn_phase] (158) at (-1.5, -0.25) {$\pi$};
		\node [style=triangle] (159) at (-2.5, -1.75) {};
		\node [style=none] (160) at (-2.5, -1.75) {};
		\node [style=none] (161) at (0, -3.75) {};
		\node [style=rn] (162) at (-0.25, -2.25) {};
		\node [style=gn] (163) at (-1.5, -0.75) {};
		\node [style=rn_phase] (164) at (-1.75, -3.5) {$\pi$};
		\node [style=none] (165) at (-1.5, -1.75) {};
		\node [style=none] (166) at (-1.5, 0.25) {};
		\node [style=none] (167) at (-3, -2.25) {$=$};
		\node [style=gn] (168) at (-2.5, -1.25) {};
		\node [style=none] (169) at (-1.5, -1.75) {};
		\node [style=none] (170) at (-1, -3.25) {$-1$};
		\node [style=none] (171) at (-2.25, -4) {};
		\node [style=triangle] (172) at (-1.25, -3.5) {};
		\node [style=none] (173) at (-1.25, -4) {};
		\node [style=gn] (174) at (-1.5, -2.5) {};
		\node [style=none] (175) at (1.25, -4) {};
		\node [style=none] (176) at (0.5, -2.25) {$\overset{S1}{=}$ };
		\node [style=none] (177) at (2, -4) {};
		\node [style=none] (178) at (3.25, -4) {};
		\node [style=gn] (179) at (2, -0.75) {};
		\node [style=gn] (180) at (2, -1.75) {};
		\node [style=none] (181) at (2.25, -2) {$-1$};
		\node [style=rn_phase] (182) at (2, -0.25) {$\pi$};
		\node [style=none] (183) at (2, -1.75) {};
		\node [style=triangle] (184) at (2, -1.25) {};
		\node [style=rn] (185) at (3.25, -3.25) {};
		\node [style=triangle] (186) at (2, -2.25) {};
		\node [style=none] (187) at (2, -1.75) {};
		\node [style=rn_phase] (188) at (3.25, -3.25) {$\pi$};
		\node [style=none] (189) at (2, 0.25) {};
		\node [style=gn] (190) at (1, -3.25) {};
		\node [style=dtriangle] (191) at (1, -2.75) {};
		\node [style=none] (192) at (3.5, -2.25) {$\overset{\ref{umagatedr2}}{=}$  };
		\node [style=triangle] (193) at (5, -1.25) {};
		\node [style=dtriangle] (194) at (4, -2.75) {};
		\node [style=rn] (195) at (6.25, -3.25) {};
		\node [style=rn_phase] (196) at (5, -0.25) {$\pi$};
		\node [style=none] (197) at (5, 0.25) {};
		\node [style=none] (198) at (5, -4) {};
		\node [style=none] (199) at (5.25, -2) {$-1$};
		\node [style=gn] (200) at (5, -1.75) {};
		\node [style=none] (201) at (4, -3.75) {};
		\node [style=triangle] (202) at (5, -2.25) {};
		\node [style=none] (203) at (6.25, -4.25) {};
		\node [style=gn] (204) at (5, -0.75) {};
		\node [style=none] (205) at (5, -1.75) {};
		\node [style=none] (206) at (5, -1.75) {};
		\node [style=gn] (207) at (4, -3.25) {};
		\node [style=rn_phase] (208) at (6.25, -3.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (5);
		\draw [bend left=15, looseness=1.00] (5) to (3.center);
		\draw (3.center) to (11.center);
		\draw [bend right=15, looseness=1.25] (5) to (9.center);
		\draw (9.center) to (13.center);
		\draw (7) to (1.center);
		\draw (16) to (17.center);
		\draw [bend left, looseness=1.00] (7) to (11.center);
		\draw [bend right, looseness=1.00] (16) to (13.center);
		\draw (6) to (14);
		\draw (8.center) to (18.center);
		\draw (14) to (16);
		\draw (4.center) to (14);
		\draw (21) to (20);
		\draw (20) to (19);
		\draw (21) to (22);
		\draw (19) to (22);
		\draw (31.center) to (32);
		\draw [bend left=15, looseness=1.00] (32) to (30.center);
		\draw (30.center) to (24.center);
		\draw [bend right=15, looseness=1.25] (32) to (23.center);
		\draw (23.center) to (25.center);
		\draw (35) to (33.center);
		\draw [bend right, looseness=1.00] (35) to (25.center);
		\draw (31.center) to (29.center);
		\draw (20) to (37.center);
		\draw (22) to (24.center);
		\draw (21) to (26.center);
		\draw (19) to (35);
		\draw (55) to (50);
		\draw (55) to (40);
		\draw (45.center) to (48);
		\draw [bend left=15, looseness=1.00] (48) to (56.center);
		\draw (56.center) to (42.center);
		\draw [bend right=15, looseness=1.25] (48) to (54.center);
		\draw (54.center) to (44.center);
		\draw (47) to (44.center);
		\draw (45.center) to (49.center);
		\draw (50) to (51.center);
		\draw (40) to (42.center);
		\draw (55) to (46.center);
		\draw (57) to (50);
		\draw (57) to (47);
		\draw (40) to (47);
		\draw [bend left=60, looseness=1.25] (57) to (58.center);
		\draw (70) to (62);
		\draw (70) to (61);
		\draw (77.center) to (74);
		\draw [bend left=15, looseness=1.00] (74) to (63.center);
		\draw (63.center) to (76.center);
		\draw [bend right=15, looseness=1.25] (74) to (69.center);
		\draw (69.center) to (67.center);
		\draw (77.center) to (65.center);
		\draw (62) to (66.center);
		\draw (61) to (76.center);
		\draw (70) to (75.center);
		\draw (73) to (62);
		\draw [bend left=15, looseness=1.25] (73) to (72.center);
		\draw (73) to (71);
		\draw (88) to (94);
		\draw (80.center) to (79);
		\draw [bend left=15, looseness=1.00] (79) to (82.center);
		\draw (82.center) to (89.center);
		\draw [bend right=15, looseness=1.25] (79) to (95.center);
		\draw (95.center) to (91.center);
		\draw (80.center) to (87.center);
		\draw (94) to (93.center);
		\draw (88) to (90.center);
		\draw (85) to (94);
		\draw [bend left=15, looseness=1.25] (85) to (81.center);
		\draw (85) to (92);
		\draw (88) to (89.center);
		\draw (110) to (116);
		\draw (114.center) to (106);
		\draw [bend left=15, looseness=1.00] (106) to (104.center);
		\draw (104.center) to (100.center);
		\draw [bend right=15, looseness=1.25] (106) to (102.center);
		\draw (102.center) to (108.center);
		\draw (114.center) to (109.center);
		\draw (116) to (113.center);
		\draw (110) to (105.center);
		\draw (112) to (116);
		\draw [bend left=15, looseness=1.25] (112) to (99.center);
		\draw (112) to (115);
		\draw (110) to (100.center);
		\draw (136) to (118);
		\draw (129.center) to (133);
		\draw [bend left=15, looseness=1.00] (133) to (120.center);
		\draw (120.center) to (134.center);
		\draw [bend right=15, looseness=1.25] (133) to (124.center);
		\draw (124.center) to (126.center);
		\draw (129.center) to (128.center);
		\draw (118) to (125.center);
		\draw (136) to (119.center);
		\draw (121) to (118);
		\draw [bend left=15, looseness=1.25] (121) to (135.center);
		\draw [bend left, looseness=0.75] (121) to (132);
		\draw (136) to (134.center);
		\draw (139) to (147);
		\draw (141.center) to (154);
		\draw [bend left=15, looseness=1.00] (154) to (140.center);
		\draw (140.center) to (153.center);
		\draw [bend right=15, looseness=1.25] (154) to (151.center);
		\draw [bend left=45, looseness=0.75] (151.center) to (144.center);
		\draw (141.center) to (156.center);
		\draw (147) to (152.center);
		\draw (139) to (148.center);
		\draw (150) to (147);
		\draw [bend left=15, looseness=1.25] (150) to (142.center);
		\draw (150) to (145);
		\draw (139) to (153.center);
		\draw (163) to (162);
		\draw (165.center) to (169.center);
		\draw (162) to (171.center);
		\draw (163) to (166.center);
		\draw (168) to (162);
		\draw [bend left=15, looseness=1.25] (168) to (161.center);
		\draw (168) to (159);
		\draw (163) to (169.center);
		\draw (157) to (174);
		\draw [bend right=15, looseness=1.25] (160.center) to (174);
		\draw [bend left=15, looseness=1.00] (174) to (172);
		\draw (173.center) to (172);
		\draw (179) to (185);
		\draw (187.center) to (183.center);
		\draw (185) to (175.center);
		\draw (179) to (189.center);
		\draw (179) to (183.center);
		\draw (184) to (180);
		\draw (180) to (186);
		\draw (177.center) to (186);
		\draw (190) to (178.center);
		\draw (190) to (188);
		\draw [bend right, looseness=1.25] (180) to (190);
		\draw (204) to (195);
		\draw (206.center) to (205.center);
		\draw (195) to (203.center);
		\draw (204) to (197.center);
		\draw (204) to (205.center);
		\draw (193) to (200);
		\draw (200) to (202);
		\draw (198.center) to (202);
		\draw (207) to (201.center);
		\draw [bend right, looseness=1.25] (200) to (207);
		\draw (207) to (195);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/UMAgatederive2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0.25) {};
		\node [style=none] (1) at (-3.75, 0.25) {};
		\node [style=none] (2) at (-4, -1.5) {};
		\node [style=triangle] (3) at (-3.75, 0.25) {};
		\node [style=triangle] (4) at (-4.25, 0.25) {};
		\node [style=none] (5) at (-4, -1) {};
		\node [style=none] (6) at (-4.25, 0.5) {};
		\node [style=gn] (7) at (-4, -0.25) {};
		\node [style=none] (8) at (-4.75, -0.5) {};
		\node [style=none] (9) at (-3.75, 0.5) {};
		\node [style=gn] (10) at (-4.75, 1) {};
		\node [style=none] (11) at (-3.25, -0.5) {};
		\node [style=gn] (12) at (-3.25, 1) {};
		\node [style=rn] (13) at (-4, 1.5) {};
		\node [style=gn] (14) at (-4.75, 1) {};
		\node [style=none] (15) at (-4, 2) {};
		\node [style=none] (16) at (-3.75, -0.5) {$-1$};
		\node [style=none] (17) at (-2.75, 0) {$\overset{\ref{lem:com}}{=}$};
		\node [style=triangle] (18) at (-4, -0.75) {};
		\node [style=none] (19) at (-3.25, -1.5) {};
		\node [style=none] (20) at (-4.75, -1.5) {};
		\node [style=triangle] (21) at (-1.5, 0) {};
		\node [style=none] (22) at (-1.5, 0) {};
		\node [style=none] (23) at (-1.25, -1.25) {};
		\node [style=gn] (24) at (-0.5, 1) {};
		\node [style=none] (25) at (-1, -0.75) {$-1$};
		\node [style=none] (26) at (-1, 0) {};
		\node [style=none] (27) at (-2, -0.75) {};
		\node [style=none] (28) at (-1.25, -1.75) {};
		\node [style=none] (29) at (-0.5, -0.75) {};
		\node [style=none] (30) at (0, 0) {$=$};
		\node [style=triangle] (31) at (-1, 0) {};
		\node [style=gn] (32) at (-2, 1) {};
		\node [style=triangle] (33) at (-1.25, -1) {};
		\node [style=none] (34) at (-2, -1.75) {};
		\node [style=none] (35) at (-0.5, -1.75) {};
		\node [style=gn] (36) at (-1.25, -0.5) {};
		\node [style=gn] (37) at (-2, 1) {};
		\node [style=rn] (38) at (-1.25, 2) {};
		\node [style=none] (39) at (-1.25, 2.5) {};
		\node [style=none] (40) at (-1.75, 1.5) {};
		\node [style=none] (41) at (-0.75, 1.5) {};
		\node [style=none] (42) at (-2, 1) {};
		\node [style=none] (43) at (-0.5, 1) {};
		\node [style=none] (44) at (-1.5, 0.5) {};
		\node [style=none] (45) at (-1, 0.5) {};
		\node [style=none] (46) at (2, 2.5) {};
		\node [style=none] (47) at (1.75, 0) {};
		\node [style=none] (48) at (1.25, -1.75) {};
		\node [style=none] (49) at (2.5, 1.5) {};
		\node [style=gn] (50) at (3.25, 1) {};
		\node [style=none] (51) at (2, -1.75) {};
		\node [style=rn] (52) at (2, 2) {};
		\node [style=none] (53) at (1.5, 1.5) {};
		\node [style=gn] (54) at (0.75, 1) {};
		\node [style=none] (55) at (2, -1.25) {};
		\node [style=none] (56) at (2.25, 0.5) {};
		\node [style=none] (57) at (3.75, 0) {$=$};
		\node [style=triangle] (58) at (2.25, 0) {};
		\node [style=none] (59) at (3.25, 1) {};
		\node [style=none] (60) at (2.25, 0) {};
		\node [style=none] (61) at (3.25, -0.75) {};
		\node [style=triangle] (62) at (2, -1) {};
		\node [style=none] (63) at (2.25, -0.75) {$-1$};
		\node [style=none] (64) at (1.75, 0.5) {};
		\node [style=gn] (65) at (2, -0.5) {};
		\node [style=triangle] (66) at (1.75, 0) {};
		\node [style=none] (67) at (0.75, 1) {};
		\node [style=gn] (68) at (3.25, 1) {};
		\node [style=none] (69) at (0.75, -0.75) {};
		\node [style=none] (70) at (2.75, -1.75) {};
		\node [style=none] (71) at (4.75, 0.25) {};
		\node [style=none] (72) at (5.25, 0.25) {};
		\node [style=none] (73) at (5, -1.25) {};
		\node [style=triangle] (74) at (5.25, 0.25) {};
		\node [style=triangle] (75) at (4.75, 0.25) {};
		\node [style=none] (76) at (5, -1) {};
		\node [style=none] (77) at (4.75, 0.5) {};
		\node [style=gn] (78) at (5, -0.25) {};
		\node [style=none] (79) at (4.25, -0.5) {};
		\node [style=none] (80) at (5.25, 0.5) {};
		\node [style=gn] (81) at (4.25, 1) {};
		\node [style=none] (82) at (5.75, -0.5) {};
		\node [style=gn] (83) at (5.75, 1) {};
		\node [style=rn] (84) at (5, 1.5) {};
		\node [style=gn] (85) at (4.25, 1) {};
		\node [style=none] (86) at (5, 2) {};
		\node [style=none] (87) at (5.25, -0.5) {$-1$};
		\node [style=triangle] (88) at (5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (7);
		\draw [bend left=15, looseness=1.00] (7) to (0.center);
		\draw (0.center) to (6.center);
		\draw [bend right=15, looseness=1.25] (7) to (1.center);
		\draw (1.center) to (9.center);
		\draw (10) to (8.center);
		\draw (12) to (11.center);
		\draw [bend left, looseness=1.00] (10) to (6.center);
		\draw [bend right, looseness=1.00] (12) to (9.center);
		\draw (14) to (13);
		\draw (2.center) to (5.center);
		\draw (13) to (12);
		\draw (15.center) to (13);
		\draw [bend left, looseness=0.75] (11.center) to (20.center);
		\draw [bend right, looseness=0.75] (8.center) to (19.center);
		\draw (28.center) to (36);
		\draw [bend left=15, looseness=1.00] (36) to (22.center);
		\draw [bend right=15, looseness=1.25] (36) to (26.center);
		\draw (32) to (27.center);
		\draw (24) to (29.center);
		\draw (28.center) to (23.center);
		\draw [bend left, looseness=0.75] (29.center) to (34.center);
		\draw [bend right, looseness=0.75] (27.center) to (35.center);
		\draw (39.center) to (38);
		\draw (38) to (40.center);
		\draw (38) to (41.center);
		\draw (40.center) to (43.center);
		\draw (41.center) to (42.center);
		\draw (44.center) to (22.center);
		\draw (44.center) to (24);
		\draw (45.center) to (31);
		\draw (37) to (45.center);
		\draw (51.center) to (65);
		\draw [bend left=15, looseness=1.00] (65) to (47.center);
		\draw [bend right=15, looseness=1.25] (65) to (60.center);
		\draw (50) to (61.center);
		\draw (54) to (69.center);
		\draw (51.center) to (55.center);
		\draw [bend left, looseness=0.75] (69.center) to (48.center);
		\draw [bend right, looseness=0.75] (61.center) to (70.center);
		\draw (46.center) to (52);
		\draw (52) to (53.center);
		\draw (52) to (49.center);
		\draw (53.center) to (67.center);
		\draw (49.center) to (59.center);
		\draw (64.center) to (47.center);
		\draw (64.center) to (54);
		\draw (56.center) to (58);
		\draw (68) to (56.center);
		\draw (73.center) to (78);
		\draw [bend left=15, looseness=1.00] (78) to (71.center);
		\draw (71.center) to (77.center);
		\draw [bend right=15, looseness=1.25] (78) to (72.center);
		\draw (72.center) to (80.center);
		\draw (81) to (79.center);
		\draw (83) to (82.center);
		\draw [bend left, looseness=1.00] (81) to (77.center);
		\draw [bend right, looseness=1.00] (83) to (80.center);
		\draw (85) to (84);
		\draw (73.center) to (76.center);
		\draw (84) to (83);
		\draw (86.center) to (84);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/UMAgatederive22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.25) {};
		\node [style=none] (1) at (-1.25, 2) {};
		\node [style=triangle] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=gn] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-1.25, -1) {};
		\node [style=gn] (7) at (-2, 1) {};
		\node [style=triangle] (8) at (-1.5, 0.25) {};
		\node [style=none] (9) at (-0.5, -1.5) {};
		\node [style=none] (10) at (-1, 0.25) {};
		\node [style=triangle] (11) at (-1, 0.25) {};
		\node [style=gn] (12) at (-2, 1) {};
		\node [style=none] (13) at (-1, -0.5) {$-1$};
		\node [style=none] (14) at (-1.5, 0.5) {};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=gn] (16) at (-1.25, -0.25) {};
		\node [style=none] (17) at (-0.5, -0.5) {};
		\node [style=none] (18) at (-2, -1.5) {};
		\node [style=rn] (19) at (-1.25, 1.5) {};
		\node [style=none] (20) at (-1.25, -1.5) {};
		\node [style=triangle] (21) at (1.5, 0.25) {};
		\node [style=none] (22) at (1.25, -1) {};
		\node [style=gn] (23) at (0.5, 1) {};
		\node [style=none] (24) at (1.25, 2) {};
		\node [style=gn] (25) at (0.5, 1) {};
		\node [style=gn] (26) at (2, 1) {};
		\node [style=none] (27) at (1.5, 0.25) {};
		\node [style=none] (28) at (1.5, 0.5) {};
		\node [style=none] (29) at (1.5, -0.5) {$-1$};
		\node [style=triangle] (30) at (1.25, -0.75) {};
		\node [style=none] (31) at (1, 0.25) {};
		\node [style=none] (32) at (1, 0.5) {};
		\node [style=none] (33) at (1.25, -1.25) {};
		\node [style=none] (34) at (2, -0.5) {};
		\node [style=none] (35) at (0.5, -0.5) {};
		\node [style=gn] (36) at (1.25, -0.25) {};
		\node [style=triangle] (37) at (1, 0.25) {};
		\node [style=rn] (38) at (1.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (16);
		\draw [bend left=15, looseness=1.00] (16) to (0.center);
		\draw (0.center) to (14.center);
		\draw [bend right=15, looseness=1.25] (16) to (10.center);
		\draw (10.center) to (3.center);
		\draw (7) to (5.center);
		\draw (4) to (17.center);
		\draw [bend left, looseness=1.00] (7) to (14.center);
		\draw [bend right, looseness=1.00] (4) to (3.center);
		\draw (12) to (19);
		\draw (20.center) to (6.center);
		\draw (19) to (4);
		\draw (1.center) to (19);
		\draw [bend left, looseness=0.75] (17.center) to (18.center);
		\draw [bend right, looseness=0.75] (5.center) to (9.center);
		\draw (33.center) to (36);
		\draw [bend left=15, looseness=1.00] (36) to (31.center);
		\draw (31.center) to (32.center);
		\draw [bend right=15, looseness=1.25] (36) to (27.center);
		\draw (27.center) to (28.center);
		\draw (23) to (35.center);
		\draw (26) to (34.center);
		\draw [bend left, looseness=1.00] (23) to (32.center);
		\draw [bend right, looseness=1.00] (26) to (28.center);
		\draw (25) to (38);
		\draw (33.center) to (22.center);
		\draw (38) to (26);
		\draw (24.center) to (38);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/a4equivalent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {=};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (-4.5, 0.5) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=gn, scale=1] (4) at (-4, 0) {};
		\node [style=triangle] (5) at (-2.25, 0.5) {};
		\node [style=gn, scale=1] (6) at (-2.75, 1) {};
		\node [style=none] (7) at (-0.75, 1.75) {};
		\node [style=none] (8) at (-1.5, -0.25) {-{\scriptsize1}};
		\node [style=gn, scale=1] (9) at (-0.75, 1) {};
		\node [style=triangle] (10) at (-4.5, 0.5) {};
		\node [style=none] (11) at (-3.75, -0.25) {-{\scriptsize1}};
		\node [style=triangle] (12) at (-1.25, 0.5) {};
		\node [style=none, scale=1] (13) at (-2.75, -2) {};
		\node [style=triangle] (14) at (-4, -0.5) {};
		\node [style=none] (15) at (-4.75, -2) {};
		\node [style=gn_phase] (16) at (-2.5, -1.5) {$\alpha$};
		\node [style=none] (17) at (-4.75, 1.75) {};
		\node [style=none] (18) at (-1.25, 0.5) {};
		\node [style=triangle] (19) at (-3.5, 0.5) {};
		\node [style=none] (20) at (-3.5, 0.5) {};
		\node [style=gn, scale=1] (21) at (-4.75, 1) {};
		\node [style=none] (22) at (-2.25, 0.5) {};
		\node [style=triangle] (23) at (-1.75, -0.5) {};
		\node [style=rn] (24) at (-2.5, -1) {};
		\node [style=none] (25) at (-4.25, 0) {};
		\node [style=gn, scale=1] (26) at (-1.75, 0) {};
		\node [style=none] (27) at (-0.75, -2) {};
		\node [style=none] (28) at (-2, 0) {};
		\node [style=none] (29) at (-2.75, 1.75) {};
		\node [style=none] (30) at (1.25, 0.5) {};
		\node [style=none] (31) at (3.75, -1) {};
		\node [style=triangle] (32) at (1, -0.5) {};
		\node [style=triangle] (33) at (1.5, 0) {};
		\node [style=none] (34) at (2.5, 0) {};
		\node [style=none] (35) at (0.5, 0) {};
		\node [style=gn, scale=1] (36) at (2.5, 1.5) {};
		\node [style=none] (37) at (2.5, 2) {};
		\node [style=gn_phase] (38) at (3.5, -0.5) {$\alpha$};
		\node [style=none] (39) at (3.25, 0.5) {};
		\node [style=none] (40) at (1.75, 0.5) {};
		\node [style=none] (41) at (1.25, -1) {};
		\node [style=none] (42) at (1.5, -1) {};
		\node [style=none] (43) at (0.5, -2) {};
		\node [style=gn, scale=1] (44) at (1.5, -1) {};
		\node [style=gn, scale=1] (45) at (4.5, 0) {};
		\node [style=none] (46) at (1, -0.5) {};
		\node [style=triangle] (47) at (4, -0.5) {};
		\node [style=gn, scale=1] (48) at (2.5, 1.5) {};
		\node [style=none] (49) at (1.75, -1.25) {-{\scriptsize1}};
		\node [style=none] (50) at (0.5, 2) {};
		\node [style=triangle] (51) at (3, 1) {};
		\node [style=gn, scale=1] (52) at (0.5, 0) {};
		\node [style=gn_phase] (53) at (1.5, -0.5) {$\alpha$};
		\node [style=gn, scale=1] (54) at (2.5, 0) {};
		\node [style=none] (55) at (4, -0.5) {};
		\node [style=none] (56) at (4, 1) {};
		\node [style=none] (57) at (4.5, -2) {};
		\node [style=gn, scale=1] (58) at (0.5, 1.5) {};
		\node [style=none] (59) at (1.75, 0.25) {-{\scriptsize1}};
		\node [style=none] (60) at (3.75, 0.25) {-{\scriptsize1}};
		\node [style=none] (61) at (2.5, 0) {};
		\node [style=none] (62) at (0.5, -2) {};
		\node [style=none] (63) at (1, 1) {};
		\node [style=none] (64) at (2.5, -2) {};
		\node [style=triangle] (65) at (1, 1) {};
		\node [style=triangle] (66) at (2, 1) {};
		\node [style=none] (67) at (3, 1) {};
		\node [style=gn, scale=1] (68) at (1.5, 0.5) {};
		\node [style=triangle] (69) at (4, 1) {};
		\node [style=none] (70) at (2, 1) {};
		\node [style=triangle] (71) at (2, -0.5) {};
		\node [style=triangle] (72) at (3.5, 0) {};
		\node [style=gn, scale=1] (73) at (3.5, 0.5) {};
		\node [style=none] (74) at (2, -0.5) {};
		\node [style=none] (75) at (4.5, 2) {};
		\node [style=gn, scale=1] (76) at (4.5, 1.5) {};
		\node [style=gn, scale=0.6] (77) at (1.5, -2) {$-2\alpha$};
		\node [style=triangle] (78) at (1.5, -1.5) {};
		\node [style=none] (79) at (2.5, 2) {};
		\node [style=gn, scale=1] (80) at (2.5, 0) {};
		\node [style=none] (81) at (2.5, -2) {};
		\node [style=none] (82) at (3.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (13.center);
		\draw (26) to (23);
		\draw [bend right=45, looseness=1.00] (9) to (18.center);
		\draw (7.center) to (9);
		\draw (26) to (1.center);
		\draw [bend right=45, looseness=1.00] (1.center) to (18.center);
		\draw (28.center) to (26);
		\draw [bend right=45, looseness=1.00] (22.center) to (28.center);
		\draw [bend right=45, looseness=1.00] (22.center) to (6);
		\draw (4) to (14);
		\draw [bend right=45, looseness=1.50] (4) to (20.center);
		\draw (17.center) to (21);
		\draw (25.center) to (4);
		\draw [bend right=60, looseness=0.75] (2.center) to (25.center);
		\draw [bend right, looseness=1.00] (2.center) to (21);
		\draw (15.center) to (21);
		\draw [bend left=60, looseness=0.75] (23) to (24);
		\draw [bend left=45, looseness=0.75] (24) to (14);
		\draw (16) to (24);
		\draw [bend left=90, looseness=1.00] (20.center) to (3.center);
		\draw (9) to (27.center);
		\draw (37.center) to (48);
		\draw (48) to (81.center);
		\draw (72) to (38);
		\draw (73) to (72);
		\draw [bend right=45, looseness=1.00] (76) to (56.center);
		\draw (75.center) to (76);
		\draw (73) to (82.center);
		\draw [bend right=45, looseness=1.00] (82.center) to (56.center);
		\draw (79.center) to (36);
		\draw (39.center) to (73);
		\draw [bend right=45, looseness=1.00] (67.center) to (39.center);
		\draw [bend right=45, looseness=1.00] (67.center) to (36);
		\draw (36) to (64.center);
		\draw (76) to (57.center);
		\draw (68) to (33);
		\draw (68) to (40.center);
		\draw [bend right=45, looseness=1.00] (40.center) to (70.center);
		\draw (50.center) to (58);
		\draw (30.center) to (68);
		\draw [bend right=60, looseness=1.00] (63.center) to (30.center);
		\draw [bend right=45, looseness=1.00] (63.center) to (58);
		\draw (58) to (62.center);
		\draw (33) to (53);
		\draw (44) to (78);
		\draw [bend right=45, looseness=1.00] (54) to (74.center);
		\draw (34.center) to (54);
		\draw (44) to (42.center);
		\draw [bend right=45, looseness=1.00] (42.center) to (74.center);
		\draw (35.center) to (52);
		\draw (41.center) to (44);
		\draw [bend right=45, looseness=1.00] (46.center) to (41.center);
		\draw [bend right=45, looseness=1.00] (46.center) to (52);
		\draw (61.center) to (80);
		\draw [bend right=45, looseness=1.00] (45) to (55.center);
		\draw [bend right, looseness=1.00] (31.center) to (55.center);
		\draw (42.center) to (31.center);
		\draw (77) to (78);
		\draw [bend right=75, looseness=1.00] (76) to (66);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/a4equivalentprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-5, 2.75) {};
		\node [style=none] (1) at (-6.75, 4.5) {};
		\node [style=none] (2) at (-4.75, 4.5) {};
		\node [style=none] (3) at (-6.25, 3.5) {};
		\node [style=triangle] (4) at (-6.25, 3.5) {};
		\node [style=rn] (5) at (-5.75, 1.25) {};
		\node [style=triangle] (6) at (-6.25, 1.75) {};
		\node [style=gn, scale=1] (7) at (-7.5, 3.25) {};
		\node [style=gn, scale=1] (8) at (-4.75, 3.25) {};
		\node [style=gn, scale=1] (9) at (-6.25, 2.25) {};
		\node [style=none] (10) at (-4.25, 2.5) {=};
		\node [style=none] (11) at (-7.5, 4.5) {};
		\node [style=triangle] (12) at (-7, 2.75) {};
		\node [style=none] (13) at (-5.5, 2.25) {};
		\node [style=none] (14) at (-6.75, 2.25) {};
		\node [style=none, scale=1] (15) at (-6.75, 0.75) {};
		\node [style=none] (16) at (-4.75, 0.75) {};
		\node [style=none] (17) at (-6.75, 4.5) {};
		\node [style=triangle] (18) at (-5.25, 3.5) {};
		\node [style=none] (19) at (-6, 3) {};
		\node [style=gn, scale=1] (20) at (-4.75, 4) {};
		\node [style=gn_phase] (21) at (-5.75, 0.75) {$\alpha$};
		\node [style=none] (22) at (-6, 2) {-{\scriptsize1}};
		\node [style=triangle] (23) at (-5.75, 2.5) {};
		\node [style=none] (24) at (-5.25, 3.5) {};
		\node [style=none] (25) at (-5.5, 2.75) {-{\scriptsize1}};
		\node [style=gn, scale=1] (26) at (-5.75, 3) {};
		\node [style=none] (27) at (-5.5, 3) {};
		\node [style=none] (28) at (-7, 2.75) {};
		\node [style=none] (29) at (-7.5, 0.75) {};
		\node [style=none] (30) at (-5, 2.75) {};
		\node [style=gn, scale=1] (31) at (-6.75, 4) {};
		\node [style=none] (32) at (-3.25, 4) {};
		\node [style=triangle] (33) at (-1.5, 2.5) {};
		\node [style=none] (34) at (-1.75, 2) {};
		\node [style=gn, scale=1] (35) at (-2, 2) {};
		\node [style=none] (36) at (-1, 1) {};
		\node [style=rn, scale=1] (37) at (-3, 3) {};
		\node [style=none] (38) at (-1.75, 1.75) {-{\scriptsize1}};
		\node [style=none] (39) at (-3.25, 1) {};
		\node [style=gn, scale=1] (40) at (-3.25, 3.5) {};
		\node [style=none] (41) at (-1, 4) {};
		\node [style=triangle] (42) at (-2.5, 2.5) {};
		\node [style=none] (43) at (-1.5, 2.5) {};
		\node [style=gn, scale=1] (44) at (-1, 3) {};
		\node [style=none] (45) at (-3.25, 3.5) {};
		\node [style=none] (46) at (-2.25, 2) {};
		\node [style=none] (47) at (-2.5, 2.5) {};
		\node [style=triangle] (48) at (-2, 1.5) {};
		\node [style=gn_phase] (49) at (-2, 1) {$\alpha$};
		\node [style=none] (50) at (-3.75, 4) {};
		\node [style=none] (51) at (-3.75, 1) {};
		\node [style=gn, scale=1] (52) at (-3.75, 3.5) {};
		\node [style=none] (53) at (-4.25, 2.75) {{\small A1}};
		\node [style=none] (54) at (-0.5, 2.75) {{\small B3}};
		\node [style=triangle] (55) at (1.75, 1.5) {};
		\node [style=gn, scale=1] (56) at (2.75, 3) {};
		\node [style=triangle] (57) at (1.25, 2.5) {};
		\node [style=triangle] (58) at (2.25, 2.5) {};
		\node [style=gn_phase] (59) at (1.75, 1) {$\alpha$};
		\node [style=none] (60) at (0.75, 4) {};
		\node [style=none] (61) at (0, 4) {};
		\node [style=none] (62) at (2, 1.75) {-{\scriptsize1}};
		\node [style=none] (63) at (1.5, 2) {};
		\node [style=none] (64) at (-0.5, 2.5) {=};
		\node [style=gn, scale=1] (65) at (1.75, 2) {};
		\node [style=none] (66) at (2.75, 1) {};
		\node [style=none] (67) at (2.25, 2.5) {};
		\node [style=gn, scale=1] (68) at (0.75, 3) {};
		\node [style=none] (69) at (2.75, 4) {};
		\node [style=none] (70) at (2, 2) {};
		\node [style=none] (71) at (0.75, 1) {};
		\node [style=none] (72) at (0, 1) {};
		\node [style=none] (73) at (1.25, 2.5) {};
		\node [style=rn, scale=1] (74) at (0.75, 3.5) {};
		\node [style=gn, scale=1] (75) at (0, 3.5) {};
		\node [style=rn, scale=1] (76) at (0.75, 2.5) {};
		\node [style=gn, scale=1] (77) at (0, 2.5) {};
		\node [style=gn, scale=1] (78) at (3.75, 2) {};
		\node [style=gn, scale=1] (79) at (3.75, 3.5) {};
		\node [style=rn, scale=1] (80) at (4.5, 3.5) {};
		\node [style=none] (81) at (3.75, 1.25) {};
		\node [style=rn, scale=1] (82) at (4.5, 2) {};
		\node [style=none] (83) at (3.75, 4) {};
		\node [style=none] (84) at (3.25, 2.5) {=};
		\node [style=none] (85) at (4.5, 1.25) {};
		\node [style=none] (86) at (4.5, 4) {};
		\node [style=gn, scale=1] (87) at (4.5, 2.5) {};
		\node [style=none] (88) at (3.25, 2.75) {{(\ref{gadget-and-2line})}};
		\node [style=gn, scale=1] (89) at (5.25, 3.5) {};
		\node [style=none] (90) at (6, 1.25) {};
		\node [style=none] (91) at (4.75, 3) {$\frac{\alpha}{2}$};
		\node [style=gn, scale=1] (92) at (6, 2.5) {};
		\node [style=rn] (93) at (5.25, 3) {};
		\node [style=gn, scale=1] (94) at (4.5, 2.5) {};
		\node [style=none] (95) at (6.25, 2.75) {$\frac{\alpha}{2}$};
		\node [style=none] (96) at (6, 4) {};
		\node [style=none] (97) at (5.5, 3.75) {$\frac{-\alpha}{2}$};
		\node [style=gn, scale=1] (98) at (4.5, 3) {};
		\node [style=rn, scale=1] (99) at (-7, -2) {};
		\node [style=none] (100) at (-8.25, -1.75) {{\small B3}};
		\node [style=none] (101) at (-8.25, -2) {=};
		\node [style=none] (102) at (-7.75, -3.25) {};
		\node [style=none] (103) at (-7, -3.25) {};
		\node [style=none] (104) at (-7.25, -0.5) {$\frac{\alpha}{2}$};
		\node [style=gn, scale=1] (105) at (-7.75, -2) {};
		\node [style=gn, scale=1] (106) at (-7, -2.5) {};
		\node [style=rn, scale=1] (107) at (-7, -3) {};
		\node [style=none] (108) at (-5.25, -2.5) {$\frac{\alpha}{2}$};
		\node [style=none] (109) at (-7, -1) {};
		\node [style=gn, scale=1] (110) at (-6.25, -1.5) {};
		\node [style=gn, scale=1] (111) at (-5.5, -2.5) {};
		\node [style=gn, scale=1] (112) at (-7.75, -3) {};
		\node [style=none] (113) at (-6, -1.25) {$\frac{-\alpha}{2}$};
		\node [style=none] (114) at (-5.5, -1) {};
		\node [style=gn, scale=1] (115) at (-7, -2.5) {};
		\node [style=none] (116) at (-7.75, -1) {};
		\node [style=rn] (117) at (-6.25, -2) {};
		\node [style=none] (118) at (-5.5, -3.25) {};
		\node [style=gn, scale=1] (119) at (-7.75, -1.5) {};
		\node [style=gn, scale=1] (120) at (-7.5, -0.5) {};
		\node [style=gn, scale=1] (121) at (-7, -1.5) {};
		\node [style=rn] (122) at (-7.5, -1) {};
		\node [style=gn, scale=1] (123) at (-4.25, -2.5) {};
		\node [style=gn, scale=1] (124) at (-2.75, -1.5) {};
		\node [style=none] (125) at (-4.75, -2) {=};
		\node [style=gn, scale=1] (126) at (-2, -2.5) {};
		\node [style=gn, scale=1] (127) at (-3.5, -2) {};
		\node [style=none] (128) at (-2.5, -1.25) {$\frac{-\alpha}{2}$};
		\node [style=none] (129) at (-3.75, -1) {$\frac{\alpha}{2}$};
		\node [style=none] (130) at (-3.5, -3) {};
		\node [style=gn, scale=1] (131) at (-4, -1) {};
		\node [style=none] (132) at (-4.25, -1) {};
		\node [style=none] (133) at (-2, -1) {};
		\node [style=none] (134) at (-4.25, -3) {};
		\node [style=rn] (135) at (-4, -1.5) {};
		\node [style=none] (136) at (-2, -3) {};
		\node [style=none] (137) at (-4.75, -1.75) {{\small B3}};
		\node [style=gn, scale=1] (138) at (-3.5, -2.5) {};
		\node [style=rn] (139) at (-2.75, -2) {};
		\node [style=gn, scale=1] (140) at (-3.5, -2.5) {};
		\node [style=none] (141) at (-3.5, -1) {};
		\node [style=gn, scale=1] (142) at (-4.25, -2) {};
		\node [style=rn, scale=1] (143) at (-2.75, -2) {};
		\node [style=none] (144) at (-1.75, -2.25) {$\frac{\alpha}{2}$};
		\node [style=none] (145) at (-1.25, -1.75) {{\small S1}};
		\node [style=rn] (146) at (1.25, -2) {};
		\node [style=gn, scale=1] (147) at (0.5, -2.5) {};
		\node [style=gn, scale=1] (148) at (-0.5, -2.5) {};
		\node [style=gn, scale=1] (149) at (0, -0.75) {};
		\node [style=none] (150) at (1.5, -1.25) {$\frac{-\alpha}{2}$};
		\node [style=none] (151) at (0.5, -0.75) {};
		\node [style=gn, scale=1] (152) at (1.25, -1.5) {};
		\node [style=none] (153) at (2, -1) {};
		\node [style=none] (154) at (0.25, -0.75) {$\frac{\alpha}{2}$};
		\node [style=none] (155) at (2, -3) {};
		\node [style=none] (156) at (-0.5, -0.75) {};
		\node [style=rn, scale=1] (157) at (1.25, -2) {};
		\node [style=gn, scale=1] (158) at (0.5, -2.5) {};
		\node [style=gn, scale=1] (159) at (2, -2.5) {};
		\node [style=none] (160) at (2.25, -2.25) {$\frac{\alpha}{2}$};
		\node [style=gn, scale=1] (161) at (0.5, -1.75) {};
		\node [style=none] (162) at (-0.5, -3) {};
		\node [style=none] (163) at (0.5, -3) {};
		\node [style=gn, scale=1] (164) at (-0.5, -1.75) {};
		\node [style=none] (165) at (-1.25, -2) {=};
		\node [style=rn] (166) at (0, -1.25) {};
		\node [style=none] (167) at (0.75, -2.75) {$\frac{\alpha}{2}$};
		\node [style=none] (168) at (-0.75, -2.5) {$\frac{\alpha}{2}$};
		\node [style=none] (169) at (0.75, -1.5) {$\frac{-\alpha}{2}$};
		\node [style=none] (170) at (-0.75, -1.5) {$\frac{-\alpha}{2}$};
		\node [style=triangle] (171) at (3.75, -2.25) {};
		\node [style=gn_phase] (172) at (5.75, -3.75) {$\alpha$};
		\node [style=none] (173) at (5.25, -4) {};
		\node [style=none] (174) at (7.25, -4.25) {};
		\node [style=triangle] (175) at (6.75, -3.75) {};
		\node [style=gn, scale=1] (176) at (5.25, -3.25) {};
		\node [style=none] (177) at (3.25, -3.25) {};
		\node [style=none] (178) at (7.25, -1.75) {};
		\node [style=none] (179) at (6.75, -3.75) {};
		\node [style=none] (180) at (4.25, -4.25) {};
		\node [style=triangle] (181) at (4.25, -4.75) {};
		\node [style=triangle] (182) at (6.25, -2) {};
		\node [style=none] (183) at (7.25, 0) {};
		\node [style=triangle] (184) at (5.75, -3.25) {};
		\node [style=gn, scale=1] (185) at (6.25, -1.5) {};
		\node [style=none] (186) at (6, -3) {-{\scriptsize1}};
		\node [style=none] (187) at (6.5, -1.5) {};
		\node [style=triangle] (188) at (3.75, -3.75) {};
		\node [style=none] (189) at (4, -4.25) {};
		\node [style=triangle] (190) at (7, -2.25) {};
		\node [style=gn, scale=1] (191) at (7.25, -1.75) {};
		\node [style=none] (192) at (4.75, -3.75) {};
		\node [style=none] (193) at (6.5, -4.25) {};
		\node [style=none] (194) at (4, -2.75) {};
		\node [style=none] (195) at (6.75, -2.75) {};
		\node [style=none] (196) at (6.75, -1) {};
		\node [style=gn, scale=1] (197) at (5.25, -0.5) {};
		\node [style=none] (198) at (5.25, -3.25) {};
		\node [style=triangle] (199) at (5.75, -1) {};
		\node [style=triangle] (200) at (4.75, -3.75) {};
		\node [style=gn, scale=1] (201) at (7.25, -0.5) {};
		\node [style=none] (202) at (3.75, -2.25) {};
		\node [style=none] (203) at (3.75, -3.75) {};
		\node [style=none] (204) at (4.5, -4.5) {-{\scriptsize1}};
		\node [style=gn, scale=0.6] (205) at (4.25, -5.25) {$-2\alpha$};
		\node [style=gn, scale=1] (206) at (3.25, -1.75) {};
		\node [style=gn, scale=1] (207) at (5.25, -0.5) {};
		\node [style=none] (208) at (2.75, -2.25) {=};
		\node [style=none] (209) at (7, -2.25) {};
		\node [style=none] (210) at (5.25, -3.25) {};
		\node [style=gn_phase] (211) at (6.25, -2.5) {$\alpha$};
		\node [style=none] (212) at (3.25, -4) {};
		\node [style=none] (213) at (5.25, 0) {};
		\node [style=none] (214) at (3.25, 0) {};
		\node [style=gn, scale=1] (215) at (5.25, -3.25) {};
		\node [style=gn, scale=1] (216) at (3.25, -3.25) {};
		\node [style=none] (217) at (6.5, -1.75) {-{\scriptsize1}};
		\node [style=none] (218) at (5.75, -1) {};
		\node [style=none] (219) at (6, -1.5) {};
		\node [style=gn, scale=1] (220) at (4.25, -4.25) {};
		\node [style=none] (221) at (3.25, -4) {};
		\node [style=triangle] (222) at (6.75, -1) {};
		\node [style=gn, scale=1] (223) at (5.75, -2.75) {};
		\node [style=none] (224) at (5.25, 0) {};
		\node [style=none] (225) at (5.25, -4) {};
		\node [style=gn, scale=1] (226) at (7.25, -3.25) {};
		\node [style=none] (227) at (2.75, -1.75) {{(\ref{gadget-and-2line})}};
		\node [style=none] (228) at (2.75, -2.5) {{(\ref{gadget-and})}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (15.center);
		\draw (26) to (23);
		\draw [bend right=45, looseness=1.00] (20) to (24.center);
		\draw (2.center) to (20);
		\draw (26) to (27.center);
		\draw [bend right=45, looseness=1.00] (27.center) to (24.center);
		\draw (1.center) to (31);
		\draw (19.center) to (26);
		\draw [bend right=45, looseness=1.00] (3.center) to (19.center);
		\draw [bend right=45, looseness=1.00] (3.center) to (31);
		\draw (9) to (6);
		\draw [bend right, looseness=0.75] (8) to (30.center);
		\draw (16.center) to (8);
		\draw (9) to (13.center);
		\draw [bend right, looseness=1.00] (13.center) to (30.center);
		\draw (11.center) to (7);
		\draw (14.center) to (9);
		\draw [bend right=60, looseness=1.00] (28.center) to (14.center);
		\draw [bend right=45, looseness=1.00] (28.center) to (7);
		\draw (29.center) to (7);
		\draw (20) to (8);
		\draw (23) to (5);
		\draw [bend left=45, looseness=1.00] (5) to (6);
		\draw (21) to (5);
		\draw (35) to (48);
		\draw [bend right=45, looseness=1.00] (44) to (43.center);
		\draw (41.center) to (44);
		\draw (35) to (34.center);
		\draw [bend right=45, looseness=1.00] (34.center) to (43.center);
		\draw (45.center) to (37);
		\draw (46.center) to (35);
		\draw [bend right=45, looseness=1.00] (47.center) to (46.center);
		\draw [bend right=45, looseness=1.00] (47.center) to (37);
		\draw (32.center) to (40);
		\draw (39.center) to (40);
		\draw (44) to (36.center);
		\draw (49) to (35);
		\draw (50.center) to (52);
		\draw (52) to (51.center);
		\draw (52) to (37);
		\draw (65) to (55);
		\draw [bend right=45, looseness=1.00] (56) to (67.center);
		\draw (69.center) to (56);
		\draw (65) to (70.center);
		\draw [bend right=45, looseness=1.00] (70.center) to (67.center);
		\draw (63.center) to (65);
		\draw [bend right=45, looseness=1.00] (73.center) to (63.center);
		\draw [bend right=45, looseness=1.00] (73.center) to (68);
		\draw (60.center) to (74);
		\draw (71.center) to (74);
		\draw (56) to (66.center);
		\draw (59) to (65);
		\draw (61.center) to (72.center);
		\draw (75) to (74);
		\draw (77) to (76);
		\draw (86.center) to (80);
		\draw (85.center) to (80);
		\draw (83.center) to (81.center);
		\draw (79) to (80);
		\draw (78) to (82);
		\draw (96.center) to (90.center);
		\draw (94) to (93);
		\draw (93) to (92);
		\draw (89) to (93);
		\draw (109.center) to (99);
		\draw (103.center) to (99);
		\draw (116.center) to (102.center);
		\draw (105) to (99);
		\draw (112) to (107);
		\draw (114.center) to (118.center);
		\draw (115) to (117);
		\draw (117) to (111);
		\draw (110) to (117);
		\draw (119) to (122);
		\draw (122) to (121);
		\draw (120) to (122);
		\draw (132.center) to (134.center);
		\draw (123) to (143);
		\draw (133.center) to (136.center);
		\draw (140) to (139);
		\draw (139) to (126);
		\draw (124) to (139);
		\draw (142) to (135);
		\draw (135) to (127);
		\draw (131) to (135);
		\draw (141.center) to (130.center);
		\draw (156.center) to (162.center);
		\draw (148) to (157);
		\draw (153.center) to (155.center);
		\draw (158) to (146);
		\draw (146) to (159);
		\draw (152) to (146);
		\draw (164) to (166);
		\draw (166) to (161);
		\draw (149) to (166);
		\draw (151.center) to (163.center);
		\draw (224.center) to (207);
		\draw (207) to (173.center);
		\draw (182) to (211);
		\draw (185) to (182);
		\draw [bend right=45, looseness=1.00] (201) to (196.center);
		\draw (183.center) to (201);
		\draw (185) to (187.center);
		\draw [bend right=45, looseness=1.00] (187.center) to (196.center);
		\draw (213.center) to (197);
		\draw (219.center) to (185);
		\draw [bend right=45, looseness=1.00] (218.center) to (219.center);
		\draw [bend right=45, looseness=1.00] (218.center) to (197);
		\draw (197) to (225.center);
		\draw (201) to (174.center);
		\draw (223) to (184);
		\draw [bend right, looseness=1.00] (191) to (209.center);
		\draw (178.center) to (191);
		\draw (223) to (195.center);
		\draw [bend right, looseness=1.00] (195.center) to (209.center);
		\draw (214.center) to (206);
		\draw (194.center) to (223);
		\draw [bend right=60, looseness=1.00] (202.center) to (194.center);
		\draw [bend right=45, looseness=1.00] (202.center) to (206);
		\draw (206) to (221.center);
		\draw (184) to (172);
		\draw (220) to (181);
		\draw [bend right=45, looseness=1.00] (176) to (192.center);
		\draw (198.center) to (176);
		\draw (220) to (180.center);
		\draw [bend right=45, looseness=1.00] (180.center) to (192.center);
		\draw (177.center) to (216);
		\draw (189.center) to (220);
		\draw [bend right=45, looseness=1.00] (203.center) to (189.center);
		\draw [bend right=45, looseness=1.00] (203.center) to (216);
		\draw (210.center) to (215);
		\draw [bend right=45, looseness=1.00] (226) to (179.center);
		\draw [bend right, looseness=1.00] (193.center) to (179.center);
		\draw (180.center) to (193.center);
		\draw (205) to (181);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/addcommoutesimp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-2, -0.25) {};
		\node [style=gbox, scale=1] (1) at (-1.25, -1) {$b$};
		\node [style=none] (2) at (-2, -1.5) {};
		\node [style=none] (3) at (-0.5, -1.5) {};
		\node [style=none] (4) at (-2, 1.75) {};
		\node [style=gn, scale=1] (5) at (-2, 1.25) {};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=gn, scale=1] (7) at (-0.5, -0.25) {};
		\node [style=triangle] (8) at (-0.75, 0.75) {};
		\node [style=gn, scale=1] (9) at (-0.5, 1.25) {};
		\node [style=triangle] (10) at (-1.75, -0.75) {};
		\node [style=triangle] (11) at (-0.75, -0.75) {};
		\node [style=gbox, scale=1] (12) at (-1.25, 0.5) {$a$};
		\node [style=rn] (13) at (-2, -1.25) {};
		\node [style=triangle] (14) at (-1.75, 0.75) {};
		\node [style=none] (15) at (-0.5, 1.75) {};
		\node [style=rn] (16) at (-0.5, 0.25) {};
		\node [style=gn, scale=1] (17) at (2, -0.25) {};
		\node [style=none] (18) at (0.5, 1.75) {};
		\node [style=gn, scale=1] (19) at (0.5, -0.25) {};
		\node [style=triangle] (20) at (0.75, -0.75) {};
		\node [style=gn, scale=1] (21) at (0.5, 1.25) {};
		\node [style=rn] (22) at (0.5, 0.25) {};
		\node [style=gn, scale=1] (23) at (2, 1.25) {};
		\node [style=gbox, scale=1] (24) at (1.25, -1) {$a$};
		\node [style=rn] (25) at (2, -1.25) {};
		\node [style=gbox, scale=1] (26) at (1.25, 0.5) {$b$};
		\node [style=triangle] (27) at (0.75, 0.75) {};
		\node [style=none] (28) at (2, 1.75) {};
		\node [style=none] (29) at (2, -1.5) {};
		\node [style=triangle] (30) at (1.75, 0.75) {};
		\node [style=none] (31) at (0.5, -1.5) {};
		\node [style=triangle] (32) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (9);
		\draw (4.center) to (5);
		\draw [bend right=15, looseness=1.25] (9) to (8);
		\draw [bend right=45, looseness=0.75] (12) to (8);
		\draw [bend right=45, looseness=0.75] (14) to (12);
		\draw [bend right=15, looseness=0.75] (14) to (5);
		\draw [bend right=15, looseness=1.25] (12) to (16);
		\draw (3.center) to (7);
		\draw (2.center) to (0);
		\draw [bend right=15, looseness=1.25] (7) to (11);
		\draw [bend right=45, looseness=0.75] (1) to (11);
		\draw [bend right=45, looseness=0.75] (10) to (1);
		\draw [bend right=15, looseness=0.75] (10) to (0);
		\draw [bend left=45, looseness=1.00] (1) to (13);
		\draw (5) to (0);
		\draw (9) to (7);
		\draw (28.center) to (17);
		\draw (18.center) to (19);
		\draw [bend right=15, looseness=1.25] (17) to (32);
		\draw [bend right=45, looseness=0.75] (24) to (32);
		\draw [bend right=45, looseness=0.75] (20) to (24);
		\draw [bend right=15, looseness=0.75] (20) to (19);
		\draw [bend right=15, looseness=1.25] (24) to (25);
		\draw (29.center) to (23);
		\draw (31.center) to (21);
		\draw [bend right=15, looseness=1.25] (23) to (30);
		\draw [bend right=45, looseness=0.75] (26) to (30);
		\draw [bend right=45, looseness=0.75] (27) to (26);
		\draw [bend right=15, looseness=0.75] (27) to (21);
		\draw [bend left=45, looseness=1.00] (26) to (22);
		\draw (19) to (21);
		\draw (17) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/addcommoutesimpprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-3.25, 0.75) {};
		\node [style=triangle] (1) at (-4.25, 0.75) {};
		\node [style=none] (2) at (-3, -1.5) {};
		\node [style=triangle] (3) at (-3.25, -0.75) {};
		\node [style=none] (4) at (-3, 1.75) {};
		\node [style=rn] (5) at (-3, 0.25) {};
		\node [style=none] (6) at (-4.5, -1.5) {};
		\node [style=gn, scale=1] (7) at (-3, 1.25) {};
		\node [style=rn] (8) at (-4.5, -1.25) {};
		\node [style=gn, scale=1] (9) at (-4.5, -0.25) {};
		\node [style=triangle] (10) at (-4.25, -0.75) {};
		\node [style=gn, scale=1] (11) at (-3, -0.25) {};
		\node [style=gbox, scale=1] (12) at (-3.75, -1) {$b$};
		\node [style=gn, scale=1] (13) at (-4.5, 1.25) {};
		\node [style=gbox, scale=1] (14) at (-3.75, 0.5) {$a$};
		\node [style=none] (15) at (-4.5, 1.75) {};
		\node [style=none] (16) at (-2.5, 0.25) {$\overset{Pcy}{=}$};
		\node [style=gn, scale=1] (17) at (-0.5, 1.5) {};
		\node [style=triangle] (18) at (-1.75, -0.5) {};
		\node [style=triangle] (19) at (-0.75, -0.5) {};
		\node [style=triangle] (20) at (-0.75, 1) {};
		\node [style=gn, scale=1] (21) at (-1.25, 0.75) {};
		\node [style=rn] (22) at (-2, -0.75) {};
		\node [style=gn, scale=1] (23) at (-2, 1.5) {};
		\node [style=gn, scale=1] (24) at (-0.5, 0) {};
		\node [style=triangle] (25) at (-1.75, 1) {};
		\node [style=none] (26) at (0, 0.25) {$\overset{\ref{raddcomsym}}{=}$};
		\node [style=rn] (27) at (-0.5, 0.5) {};
		\node [style=none] (28) at (-2, 2.25) {};
		\node [style=none] (29) at (-0.5, 2.25) {};
		\node [style=none] (30) at (-2, -1.75) {};
		\node [style=none] (31) at (-0.5, -1.75) {};
		\node [style=gn, scale=1] (32) at (-2, 0) {};
		\node [style=gn, scale=1] (33) at (-1.25, -0.75) {};
		\node [style=gbox, scale=1] (34) at (-0.5, -1) {$\frac{1}{a}$};
		\node [style=gbox, scale=1] (35) at (-0.5, 2) {$a$};
		\node [style=gbox, scale=1] (36) at (-2, 2) {$b$};
		\node [style=gbox, scale=1] (37) at (-2, -1.25) {$\frac{1}{b}$};
		\node [style=triangle] (38) at (0.75, -0.5) {};
		\node [style=gbox, scale=1] (39) at (0.5, -1.25) {$\frac{1}{b}$};
		\node [style=gn, scale=1] (40) at (0.5, 1.5) {};
		\node [style=triangle] (41) at (1.75, -0.5) {};
		\node [style=none] (42) at (0.5, 2.25) {};
		\node [style=rn] (43) at (0.5, 0.5) {};
		\node [style=none] (44) at (0.5, -1.75) {};
		\node [style=rn] (45) at (2, -0.75) {};
		\node [style=gn, scale=1] (46) at (1.25, 0.75) {};
		\node [style=triangle] (47) at (1.75, 1) {};
		\node [style=gn, scale=1] (48) at (2, 1.5) {};
		\node [style=gbox, scale=1] (49) at (2, -1.25) {$\frac{1}{a}$};
		\node [style=gn, scale=1] (50) at (0.5, 0) {};
		\node [style=gn, scale=1] (51) at (2, 0) {};
		\node [style=gbox, scale=1] (52) at (2, 2) {$a$};
		\node [style=gbox, scale=1] (53) at (0.5, 2) {$b$};
		\node [style=none] (54) at (2, 2.25) {};
		\node [style=triangle] (55) at (0.75, 1) {};
		\node [style=none] (56) at (2, -1.75) {};
		\node [style=gn, scale=1] (57) at (1.25, -0.75) {};
		\node [style=none] (58) at (2.5, 0.25) {$\overset{Pcy}{=}$};
		\node [style=triangle] (59) at (4.5, -0.75) {};
		\node [style=gn, scale=1] (60) at (4.75, 1.25) {};
		\node [style=triangle] (61) at (3.5, -0.75) {};
		\node [style=gn, scale=1] (62) at (3.25, 1.25) {};
		\node [style=gn, scale=1] (63) at (4.75, -0.25) {};
		\node [style=triangle] (64) at (4.5, 0.75) {};
		\node [style=none] (65) at (4.75, 1.75) {};
		\node [style=gn, scale=1] (66) at (3.25, -0.25) {};
		\node [style=rn] (67) at (4.75, -1.25) {};
		\node [style=gbox, scale=1] (68) at (4, 0.5) {$b$};
		\node [style=none] (69) at (3.25, -1.5) {};
		\node [style=none] (70) at (4.75, -1.5) {};
		\node [style=gbox, scale=1] (71) at (4, -1) {$a$};
		\node [style=none] (72) at (3.25, 1.75) {};
		\node [style=rn] (73) at (3.25, 0.25) {};
		\node [style=triangle] (74) at (3.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7);
		\draw (15.center) to (13);
		\draw [bend right=15, looseness=1.25] (7) to (0);
		\draw [bend right=45, looseness=0.75] (14) to (0);
		\draw [bend right=45, looseness=0.75] (1) to (14);
		\draw [bend right=15, looseness=0.75] (1) to (13);
		\draw [bend right=15, looseness=1.25] (14) to (5);
		\draw (2.center) to (11);
		\draw (6.center) to (9);
		\draw [bend right=15, looseness=1.25] (11) to (3);
		\draw [bend right=45, looseness=0.75] (12) to (3);
		\draw [bend right=45, looseness=0.75] (10) to (12);
		\draw [bend right=15, looseness=0.75] (10) to (9);
		\draw [bend left=45, looseness=1.00] (12) to (8);
		\draw (13) to (9);
		\draw (7) to (11);
		\draw (29.center) to (17);
		\draw (28.center) to (23);
		\draw [bend right=15, looseness=1.25] (17) to (20);
		\draw [bend right=45, looseness=0.75] (21) to (20);
		\draw [bend right=45, looseness=0.75] (25) to (21);
		\draw [bend right=15, looseness=0.75] (25) to (23);
		\draw [bend right=15, looseness=1.25] (21) to (27);
		\draw (31.center) to (24);
		\draw (30.center) to (32);
		\draw [bend right=15, looseness=1.25] (24) to (19);
		\draw [bend right=45, looseness=0.75] (33) to (19);
		\draw [bend right=45, looseness=0.75] (18) to (33);
		\draw [bend right=15, looseness=0.75] (18) to (32);
		\draw [bend left=45, looseness=1.00] (33) to (22);
		\draw (23) to (32);
		\draw (17) to (24);
		\draw (42.center) to (40);
		\draw (54.center) to (48);
		\draw [bend left=15, looseness=1.25] (40) to (55);
		\draw [bend left=45, looseness=0.75] (46) to (55);
		\draw [bend left=45, looseness=0.75] (47) to (46);
		\draw [bend left=15, looseness=0.75] (47) to (48);
		\draw [bend left=15, looseness=1.25] (46) to (43);
		\draw (44.center) to (50);
		\draw (56.center) to (51);
		\draw [bend left=15, looseness=1.25] (50) to (38);
		\draw [bend left=45, looseness=0.75] (57) to (38);
		\draw [bend left=45, looseness=0.75] (41) to (57);
		\draw [bend left=15, looseness=0.75] (41) to (51);
		\draw [bend right=45, looseness=1.00] (57) to (45);
		\draw (48) to (51);
		\draw (40) to (50);
		\draw (65.center) to (63);
		\draw (72.center) to (66);
		\draw [bend right=15, looseness=1.25] (63) to (59);
		\draw [bend right=45, looseness=0.75] (71) to (59);
		\draw [bend right=45, looseness=0.75] (61) to (71);
		\draw [bend right=15, looseness=0.75] (61) to (66);
		\draw [bend right=15, looseness=1.25] (71) to (67);
		\draw (70.center) to (60);
		\draw (69.center) to (62);
		\draw [bend right=15, looseness=1.25] (60) to (64);
		\draw [bend right=45, looseness=0.75] (68) to (64);
		\draw [bend right=45, looseness=0.75] (74) to (68);
		\draw [bend right=15, looseness=0.75] (74) to (62);
		\draw [bend left=45, looseness=1.00] (68) to (73);
		\draw (66) to (62);
		\draw (63) to (60);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/addcommutation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox, scale=1] (0) at (-1.25, -1) {$b$};
		\node [style=gn, scale=1] (1) at (-2.75, 1.25) {};
		\node [style=none] (2) at (-2, 1.75) {};
		\node [style=triangle] (3) at (-2.5, 0.75) {};
		\node [style=gn, scale=1] (4) at (-2.75, -0.25) {};
		\node [style=none] (5) at (-2.75, 1.75) {};
		\node [style=rn] (6) at (-0.5, 0.25) {};
		\node [style=triangle] (7) at (-2.5, -0.75) {};
		\node [style=none] (8) at (-0.5, -1.5) {};
		\node [style=gn, scale=1] (9) at (-0.5, -0.25) {};
		\node [style=triangle] (10) at (-0.75, -0.75) {};
		\node [style=none] (11) at (-2.75, 0.25) {};
		\node [style=triangle] (12) at (-1.75, -0.75) {};
		\node [style=none] (13) at (-2.75, -1.5) {};
		\node [style=rn] (14) at (-2, -1.25) {};
		\node [style=triangle] (15) at (-1.75, 0.75) {};
		\node [style=triangle] (16) at (-0.75, 0.75) {};
		\node [style=none] (17) at (-2, -1.5) {};
		\node [style=gn, scale=1] (18) at (-2, -0.25) {};
		\node [style=gn, scale=1] (19) at (-0.5, 1.25) {};
		\node [style=none] (20) at (-0.5, 1.75) {};
		\node [style=gbox, scale=1] (21) at (-1.25, 0.5) {$a$};
		\node [style=gn, scale=1] (22) at (-2, 1.25) {};
		\node [style=none] (23) at (0, 0) {=};
		\node [style=none] (24) at (1.25, -1.5) {};
		\node [style=gn, scale=1] (25) at (0.5, 1.25) {};
		\node [style=none] (26) at (0.5, -1.5) {};
		\node [style=none] (27) at (0.5, 1.75) {};
		\node [style=gn, scale=1] (28) at (0.5, -0.25) {};
		\node [style=gn, scale=1] (29) at (1.25, -0.25) {};
		\node [style=triangle] (30) at (2.5, -0.75) {};
		\node [style=triangle] (31) at (1.5, -0.75) {};
		\node [style=triangle] (32) at (0.75, 0.75) {};
		\node [style=gbox, scale=1] (33) at (2, 0.5) {$b$};
		\node [style=rn] (34) at (1.25, 0.25) {};
		\node [style=triangle] (35) at (0.75, -0.75) {};
		\node [style=none] (36) at (2.75, -1.5) {};
		\node [style=none] (37) at (0.5, -1.25) {};
		\node [style=triangle] (38) at (1.5, 0.75) {};
		\node [style=none] (39) at (1.25, 1.75) {};
		\node [style=triangle] (40) at (2.5, 0.75) {};
		\node [style=none] (41) at (2.75, 1.75) {};
		\node [style=rn] (42) at (2.75, -1.25) {};
		\node [style=gn, scale=1] (43) at (2.75, -0.25) {};
		\node [style=gn, scale=1] (44) at (1.25, 1.25) {};
		\node [style=gbox, scale=1] (45) at (2, -1) {$a$};
		\node [style=gn, scale=1] (46) at (2.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (19);
		\draw (2.center) to (22);
		\draw [bend right=15, looseness=1.25] (19) to (16);
		\draw [bend right=45, looseness=0.75] (21) to (16);
		\draw [bend right=45, looseness=0.75] (15) to (21);
		\draw [bend right=15, looseness=0.75] (15) to (22);
		\draw [bend left=15, looseness=1.00] (1) to (3);
		\draw [bend left=45, looseness=0.50] (21) to (3);
		\draw [bend right=15, looseness=1.25] (21) to (6);
		\draw (8.center) to (9);
		\draw (17.center) to (18);
		\draw [bend right=15, looseness=1.25] (9) to (10);
		\draw [bend right=45, looseness=0.75] (0) to (10);
		\draw [bend right=45, looseness=0.75] (12) to (0);
		\draw [bend right=15, looseness=0.75] (12) to (18);
		\draw [bend left=15, looseness=1.00] (4) to (7);
		\draw [bend left=45, looseness=0.50] (0) to (7);
		\draw [bend left=45, looseness=1.00] (0) to (14);
		\draw (13.center) to (5.center);
		\draw (22) to (18);
		\draw (19) to (9);
		\draw (41.center) to (43);
		\draw (39.center) to (29);
		\draw [bend right=15, looseness=1.25] (43) to (30);
		\draw [bend right=45, looseness=0.75] (45) to (30);
		\draw [bend right=45, looseness=0.75] (31) to (45);
		\draw [bend right=15, looseness=0.75] (31) to (29);
		\draw [bend left=15, looseness=1.00] (28) to (35);
		\draw [bend left=45, looseness=0.50] (45) to (35);
		\draw [bend right=15, looseness=1.25] (45) to (42);
		\draw (36.center) to (46);
		\draw (24.center) to (44);
		\draw [bend right=15, looseness=1.25] (46) to (40);
		\draw [bend right=45, looseness=0.75] (33) to (40);
		\draw [bend right=45, looseness=0.75] (38) to (33);
		\draw [bend right=15, looseness=0.75] (38) to (44);
		\draw [bend left=15, looseness=1.00] (25) to (32);
		\draw [bend left=45, looseness=0.50] (33) to (32);
		\draw [bend left=45, looseness=1.00] (33) to (34);
		\draw (26.center) to (27.center);
		\draw (29) to (44);
		\draw (43) to (46);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/addcommutationgen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-0.5, 1) {};
		\node [style=trigmc] (1) at (-2, 0.5) {$a$};
		\node [style=none] (2) at (-2.5, 1.25) {};
		\node [style=none] (3) at (-2.5, -1.25) {};
		\node [style=none] (4) at (-2, 1) {$\cdots$};
		\node [style=none] (5) at (-0.5, -1.25) {};
		\node [style=none] (6) at (-1, 1.25) {};
		\node [style=gn, scale=1] (7) at (-1, 1) {};
		\node [style=none] (8) at (-0.5, 1.25) {};
		\node [style=gn, scale=1] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (-1, -1.25) {};
		\node [style=rn] (11) at (-0.5, 0.25) {};
		\node [style=none] (12) at (-2.5, 1.5) {};
		\node [style=none] (13) at (-1.5, 1.5) {};
		\node [style=none] (14) at (-1.5, 1.25) {};
		\node [style=none] (15) at (-1.5, -1.25) {};
		\node [style=gn, scale=1] (16) at (-1.5, 1) {};
		\node [style=gn, scale=1] (17) at (-1.5, -0.25) {};
		\node [style=gn, scale=1] (18) at (-2.5, -0.25) {};
		\node [style=trigmc] (19) at (-2, -0.75) {$b$};
		\node [style=gn, scale=1] (20) at (-1, -0.25) {};
		\node [style=rn] (21) at (-1, -1) {};
		\node [style=none] (22) at (-2, -0.25) {$\cdots$};
		\node [style=gn, scale=1] (23) at (-0.5, -0.25) {};
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=none] (25) at (0.5, 1.5) {};
		\node [style=none] (26) at (1.5, 1.5) {};
		\node [style=gn, scale=1] (27) at (2, 1) {};
		\node [style=rn] (28) at (2, 0.25) {};
		\node [style=none] (29) at (2, 1.25) {};
		\node [style=none] (30) at (0.5, 1.25) {};
		\node [style=none] (31) at (2.5, 1.25) {};
		\node [style=none] (32) at (1.5, -1.25) {};
		\node [style=none] (33) at (2, -1.25) {};
		\node [style=gn, scale=1] (34) at (0.5, 1) {};
		\node [style=gn, scale=1] (35) at (2, -0.25) {};
		\node [style=gn, scale=1] (36) at (1.5, -0.25) {};
		\node [style=trigmc] (37) at (1, 0.5) {$b$};
		\node [style=gn, scale=1] (38) at (0.5, -0.25) {};
		\node [style=gn, scale=1] (39) at (2.5, 1) {};
		\node [style=none] (40) at (2.5, -1.25) {};
		\node [style=gn, scale=1] (41) at (1.5, 1) {};
		\node [style=gn, scale=1] (42) at (2.5, -0.25) {};
		\node [style=rn] (43) at (2.5, -1) {};
		\node [style=none] (44) at (0.5, -1.25) {};
		\node [style=trigmc] (45) at (1, -0.75) {$a$};
		\node [style=none] (46) at (1.5, 1.25) {};
		\node [style=none] (47) at (1, -0.25) {$\cdots$};
		\node [style=none] (48) at (1, 1) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (6.center) to (10.center);
		\draw (9) to (1);
		\draw (1) to (7);
		\draw (8.center) to (5.center);
		\draw [bend right, looseness=1.00] (1) to (11);
		\draw [bend left=15, looseness=1.00] (0) to (1);
		\draw [style=braceedge] (12.center) to node[wire label, inner sep=5 pt]{$n$} (13.center);
		\draw (15.center) to (14.center);
		\draw (16) to (1);
		\draw (18) to (19);
		\draw (19) to (20);
		\draw [bend right, looseness=1.00] (19) to (21);
		\draw [bend left=15, looseness=1.00] (23) to (19);
		\draw (17) to (19);
		\draw (30.center) to (44.center);
		\draw (29.center) to (33.center);
		\draw (34) to (37);
		\draw (37) to (27);
		\draw (31.center) to (40.center);
		\draw [bend right, looseness=1.00] (37) to (28);
		\draw [bend left=15, looseness=1.00] (39) to (37);
		\draw [style=braceedge] (25.center) to node[wire label, inner sep=5 pt]{$n$} (26.center);
		\draw (32.center) to (46.center);
		\draw (41) to (37);
		\draw (38) to (45);
		\draw (45) to (35);
		\draw [bend right, looseness=1.00] (45) to (43);
		\draw [bend left=15, looseness=1.00] (42) to (45);
		\draw (36) to (45);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/addcommutationgenconct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1.75) {};
		\node [style=gn, scale=1] (1) at (-2, 1.25) {};
		\node [style=none] (2) at (-1.75, -1.5) {$\cdots$};
		\node [style=gn, scale=1] (3) at (-0.5, 1.25) {};
		\node [style=none] (4) at (-1, -1.75) {};
		\node [style=none] (5) at (-0.5, -2) {$1$};
		\node [style=none] (6) at (-1, 1.5) {};
		\node [style=none] (7) at (-3.5, 1.5) {};
		\node [style=trigmc] (8) at (-2.5, 0.75) {$a$};
		\node [style=none] (9) at (-1.25, -1.5) {$\cdots$};
		\node [style=none] (10) at (-3, -1.75) {};
		\node [style=none] (11) at (-2, -1.75) {};
		\node [style=gn, scale=1] (12) at (-1.5, 1.25) {};
		\node [style=none] (13) at (-2.5, -1.5) {$\cdots$};
		\node [style=none] (14) at (-1, -2) {$i_1$};
		\node [style=rn] (15) at (-1.5, 0.25) {};
		\node [style=none] (16) at (-2, -2) {$j_s$};
		\node [style=none] (17) at (-3, 1.5) {};
		\node [style=none] (18) at (-0.5, -1.75) {};
		\node [style=rn] (19) at (-2, 0.25) {};
		\node [style=none] (20) at (-1.5, -2) {$j_1$};
		\node [style=gn, scale=1] (21) at (-3.5, 1.25) {};
		\node [style=gn, scale=1] (22) at (-3, 1.25) {};
		\node [style=gn, scale=1] (23) at (-1, 1.25) {};
		\node [style=none] (24) at (-3, -2) {$i_t$};
		\node [style=none] (25) at (-3.5, -2) {$m$};
		\node [style=none] (26) at (-3.25, -1.5) {$\cdots$};
		\node [style=none] (27) at (-2, 1.5) {};
		\node [style=none] (28) at (-0.5, 1.5) {};
		\node [style=none] (29) at (-3.5, -1.75) {};
		\node [style=none] (30) at (-1.5, 1.5) {};
		\node [style=none] (31) at (-0.75, -1.5) {$\cdots$};
		\node [style=rn] (32) at (-1, -1.25) {};
		\node [style=trigmc] (33) at (-2.5, -0.75) {$b$};
		\node [style=rn] (34) at (-3, -1.25) {};
		\node [style=gn, scale=1] (35) at (-1, -0.25) {};
		\node [style=gn, scale=1] (36) at (-1.5, -0.25) {};
		\node [style=gn, scale=1] (37) at (-3, -0.25) {};
		\node [style=gn, scale=1] (38) at (-3.5, -0.25) {};
		\node [style=gn, scale=1] (39) at (-0.5, -0.25) {};
		\node [style=gn, scale=1] (40) at (-2, -0.25) {};
		\node [style=none] (41) at (0, 0) {$=$};
		\node [style=rn] (42) at (2, -1.25) {};
		\node [style=none] (43) at (3.5, 1.5) {};
		\node [style=gn, scale=1] (44) at (0.5, 1.25) {};
		\node [style=rn] (45) at (1, 0.25) {};
		\node [style=gn, scale=1] (46) at (3, -0.25) {};
		\node [style=rn] (47) at (3, 0.25) {};
		\node [style=trigmc] (48) at (1.5, 0.75) {$b$};
		\node [style=none] (49) at (3.25, -1.5) {$\cdots$};
		\node [style=none] (50) at (1, -1.75) {};
		\node [style=gn, scale=1] (51) at (1, -0.25) {};
		\node [style=none] (52) at (2.5, 1.5) {};
		\node [style=gn, scale=1] (53) at (3.5, 1.25) {};
		\node [style=gn, scale=1] (54) at (3.5, -0.25) {};
		\node [style=gn, scale=1] (55) at (1, 1.25) {};
		\node [style=none] (56) at (2, 1.5) {};
		\node [style=none] (57) at (2, -1.75) {};
		\node [style=none] (58) at (3, -2) {$i_1$};
		\node [style=none] (59) at (0.5, 1.5) {};
		\node [style=gn, scale=1] (60) at (2.5, 1.25) {};
		\node [style=none] (61) at (3.5, -2) {$1$};
		\node [style=none] (62) at (0.5, -2) {$m$};
		\node [style=none] (63) at (1, -2) {$i_t$};
		\node [style=none] (64) at (0.5, -1.75) {};
		\node [style=gn, scale=1] (65) at (2.5, -0.25) {};
		\node [style=none] (66) at (2.25, -1.5) {$\cdots$};
		\node [style=none] (67) at (0.75, -1.5) {$\cdots$};
		\node [style=rn] (68) at (2.5, -1.25) {};
		\node [style=trigmc] (69) at (1.5, -0.75) {$a$};
		\node [style=none] (70) at (1, 1.5) {};
		\node [style=none] (71) at (2.5, -1.75) {};
		\node [style=none] (72) at (3, -1.75) {};
		\node [style=none] (73) at (1.5, -1.5) {$\cdots$};
		\node [style=gn, scale=1] (74) at (2, 1.25) {};
		\node [style=none] (75) at (2.5, -2) {$j_1$};
		\node [style=none] (76) at (2, -2) {$j_s$};
		\node [style=gn, scale=1] (77) at (0.5, -0.25) {};
		\node [style=none] (78) at (2.75, -1.5) {$\cdots$};
		\node [style=none] (79) at (3, 1.5) {};
		\node [style=none] (80) at (3.5, -1.75) {};
		\node [style=gn, scale=1] (81) at (2, -0.25) {};
		\node [style=gn, scale=1] (82) at (3, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (7.center);
		\draw (17.center) to (10.center);
		\draw (27.center) to (11.center);
		\draw (6.center) to (4.center);
		\draw (28.center) to (18.center);
		\draw (22) to (8);
		\draw [bend right=15, looseness=1.00] (21) to (8);
		\draw (8) to (1);
		\draw [bend right=15, looseness=1.00] (8) to (23);
		\draw [bend right=15, looseness=1.00] (8) to (3);
		\draw [bend right=15, looseness=1.25] (8) to (19);
		\draw (30.center) to (0.center);
		\draw (8) to (15);
		\draw (12) to (8);
		\draw (37) to (33);
		\draw [bend right=15, looseness=1.00] (38) to (33);
		\draw (33) to (40);
		\draw [bend right=15, looseness=1.00] (33) to (35);
		\draw [bend right=15, looseness=1.00] (33) to (39);
		\draw [bend left=15, looseness=1.25] (33) to (34);
		\draw [bend right=15, looseness=1.00] (33) to (32);
		\draw (36) to (33);
		\draw (64.center) to (59.center);
		\draw (70.center) to (50.center);
		\draw (56.center) to (57.center);
		\draw (79.center) to (72.center);
		\draw (43.center) to (80.center);
		\draw (51) to (69);
		\draw [bend right=15, looseness=1.00] (77) to (69);
		\draw (69) to (81);
		\draw [bend right=15, looseness=1.00] (69) to (46);
		\draw [bend right=15, looseness=1.00] (69) to (54);
		\draw [bend right=15, looseness=1.25] (69) to (42);
		\draw (52.center) to (71.center);
		\draw (69) to (68);
		\draw (65) to (69);
		\draw (55) to (48);
		\draw [bend right=15, looseness=1.00] (44) to (48);
		\draw (48) to (74);
		\draw [bend right=15, looseness=1.00] (48) to (82);
		\draw [bend right=15, looseness=1.00] (48) to (53);
		\draw [bend left=15, looseness=1.25] (48) to (45);
		\draw [bend right=15, looseness=1.00] (48) to (47);
		\draw (60) to (48);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/addcommutationgenconctpf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-7.5, 3.75) {};
		\node [style=none] (1) at (-6, 5) {};
		\node [style=gn, scale=1] (2) at (-9, 3.25) {};
		\node [style=rn] (3) at (-8.5, 2.25) {};
		\node [style=gn, scale=1] (4) at (-6.5, 4.75) {};
		\node [style=rn] (5) at (-6.5, 2.25) {};
		\node [style=trigmc] (6) at (-8, 2.75) {$b$};
		\node [style=none] (7) at (-6.25, 2) {$\cdots$};
		\node [style=none] (8) at (-8.5, 1.75) {};
		\node [style=gn, scale=1] (9) at (-8.5, 4.75) {};
		\node [style=none] (10) at (-7, 5) {};
		\node [style=gn, scale=1] (11) at (-6, 3.25) {};
		\node [style=gn, scale=1] (12) at (-6, 4.75) {};
		\node [style=gn, scale=1] (13) at (-8.5, 3.25) {};
		\node [style=none] (14) at (-7.5, 5) {};
		\node [style=none] (15) at (-7.5, 1.75) {};
		\node [style=none] (16) at (-6.5, 1.5) {$i_1$};
		\node [style=none] (17) at (-9, 5) {};
		\node [style=gn, scale=1] (18) at (-7, 3.25) {};
		\node [style=none] (19) at (-6, 1.5) {$1$};
		\node [style=none] (20) at (-9, 1.5) {$m$};
		\node [style=none] (21) at (-8.5, 1.5) {$i_t$};
		\node [style=none] (22) at (-9, 1.75) {};
		\node [style=gn, scale=1] (23) at (-7, 4.75) {};
		\node [style=none] (24) at (-7.25, 2) {$\cdots$};
		\node [style=none] (25) at (-8.75, 2) {$\cdots$};
		\node [style=rn] (26) at (-7, 3.75) {};
		\node [style=trigmc] (27) at (-8, 4.25) {$a$};
		\node [style=none] (28) at (-8.5, 5) {};
		\node [style=none] (29) at (-7, 1.75) {};
		\node [style=none] (30) at (-6.5, 1.75) {};
		\node [style=none] (31) at (-8, 2) {$\cdots$};
		\node [style=gn, scale=1] (32) at (-7.5, 3.25) {};
		\node [style=none] (33) at (-7, 1.5) {$j_1$};
		\node [style=none] (34) at (-7.5, 1.5) {$j_s$};
		\node [style=gn, scale=1] (35) at (-9, 4.75) {};
		\node [style=none] (36) at (-6.75, 2) {$\cdots$};
		\node [style=none] (37) at (-6.5, 5) {};
		\node [style=none] (38) at (-6, 1.75) {};
		\node [style=gn, scale=1] (39) at (-7.5, 4.75) {};
		\node [style=gn, scale=1] (40) at (-6.5, 3.25) {};
		\node [style=none] (41) at (-5.5, 3.5) {$\overset{\ref{picntcommutcro}}{=}$};
		\node [style=gn, scale=1] (42) at (-4.75, 3) {};
		\node [style=none] (43) at (-3.25, 1) {};
		\node [style=none] (44) at (-2.25, 0.75) {$1$};
		\node [style=none] (45) at (-4.75, 0.75) {$i_t$};
		\node [style=gn, scale=1] (46) at (-2.25, 5.25) {};
		\node [style=gn, scale=1] (47) at (-5.25, 3) {};
		\node [style=none] (48) at (-4.75, 1) {};
		\node [style=none] (49) at (-4.75, 5.5) {};
		\node [style=none] (50) at (-5.25, 1) {};
		\node [style=none] (51) at (-3.75, 6) {};
		\node [style=trigmc] (52) at (-4.25, 2.5) {$b$};
		\node [style=none] (53) at (-5.25, 5.5) {};
		\node [style=gn, scale=1] (54) at (-4.75, 5.25) {};
		\node [style=gn, scale=1] (55) at (-3.75, 5.25) {};
		\node [style=none] (56) at (-3.5, 1.25) {$\cdots$};
		\node [style=none] (57) at (-2.5, 1.25) {$\cdots$};
		\node [style=none] (58) at (-2.75, 0.75) {$i_1$};
		\node [style=none] (59) at (-2.75, 5.5) {};
		\node [style=none] (60) at (-3.75, 1) {};
		\node [style=gn, scale=1] (61) at (-3.25, 3) {};
		\node [style=none] (62) at (-4.25, 1.25) {$\cdots$};
		\node [style=gn, scale=1] (63) at (-2.25, 3) {};
		\node [style=none] (64) at (-5.25, 0.75) {$m$};
		\node [style=gn, scale=1] (65) at (-2.75, 5.25) {};
		\node [style=none] (66) at (-3.25, 0.75) {$j_1$};
		\node [style=none] (67) at (-3.75, 0.75) {$j_s$};
		\node [style=none] (68) at (-3, 1.25) {$\cdots$};
		\node [style=none] (69) at (-2.75, 1) {};
		\node [style=rn] (70) at (-2.75, 2) {};
		\node [style=trigmc] (71) at (-4.25, 4.75) {$a$};
		\node [style=rn] (72) at (-3.25, 4.25) {};
		\node [style=none] (73) at (-5, 1.25) {$\cdots$};
		\node [style=gn, scale=1] (74) at (-2.75, 3) {};
		\node [style=none] (75) at (-2.25, 1) {};
		\node [style=none] (76) at (-3.25, 6) {};
		\node [style=none] (77) at (-2.25, 5.5) {};
		\node [style=gn, scale=1] (78) at (-5.25, 5.25) {};
		\node [style=gn, scale=1] (79) at (-3.75, 3) {};
		\node [style=gn, scale=1] (80) at (-3.25, 5.25) {};
		\node [style=rn_phase] (81) at (-3.75, 5.75) {$\pi$};
		\node [style=gn, scale=1] (82) at (-3.25, 5.75) {};
		\node [style=rn_phase] (83) at (-3.75, 3.75) {$\pi$};
		\node [style=gn, scale=1] (84) at (-3.25, 3.75) {};
		\node [style=rn_phase] (85) at (-4.75, 3.5) {$\pi$};
		\node [style=gn, scale=1] (86) at (-2.75, 3.5) {};
		\node [style=rn_phase] (87) at (-4.75, 1.5) {$\pi$};
		\node [style=gn, scale=1] (88) at (-2.75, 1.5) {};
		\node [style=none] (89) at (-1.75, 3.5) { $\overset{\ref{picntcommutesam},\ref{picntcommutesamgrn}}{=}$};
		\node [style=gn, scale=1] (90) at (1.25, 3) {};
		\node [style=none] (91) at (1.25, 0.75) {};
		\node [style=gn, scale=1] (92) at (-1.25, 3) {};
		\node [style=gn, scale=1] (93) at (-0.75, 3) {};
		\node [style=none] (94) at (0.25, 5.5) {};
		\node [style=none] (95) at (-1.25, 0.5) {$m$};
		\node [style=none] (96) at (-0.75, 0.5) {$i_t$};
		\node [style=none] (97) at (0.25, 0.75) {};
		\node [style=trigmc] (98) at (-0.25, 4) {$a$};
		\node [style=none] (99) at (1, 1) {$\cdots$};
		\node [style=rn] (100) at (0.75, 3.5) {};
		\node [style=none] (101) at (1.25, 5.5) {};
		\node [style=rn_phase] (102) at (0.25, 5.25) {$\pi$};
		\node [style=none] (103) at (0.25, 0.5) {$j_s$};
		\node [style=none] (104) at (0.5, 1) {$\cdots$};
		\node [style=rn_phase] (105) at (-0.75, 5) {$\pi$};
		\node [style=none] (106) at (-0.25, 1) {$\cdots$};
		\node [style=none] (107) at (1.75, 0.5) {$1$};
		\node [style=gn, scale=1] (108) at (0.75, 1.25) {};
		\node [style=gn, scale=1] (109) at (0.75, 5.25) {};
		\node [style=gn, scale=1] (110) at (-0.75, 4.5) {};
		\node [style=gn, scale=1] (111) at (-1.25, 4.5) {};
		\node [style=gn, scale=1] (112) at (0.25, 3) {};
		\node [style=gn, scale=1] (113) at (0.75, 3) {};
		\node [style=none] (114) at (-1, 1) {$\cdots$};
		\node [style=none] (115) at (-1.25, 5) {};
		\node [style=gn, scale=1] (116) at (0.75, 4.5) {};
		\node [style=none] (117) at (0.75, 5.5) {};
		\node [style=rn_phase] (118) at (0.25, 1.25) {$\pi$};
		\node [style=none] (119) at (1.75, 0.75) {};
		\node [style=none] (120) at (-1.25, 0.75) {};
		\node [style=rn] (121) at (1.25, 2) {};
		\node [style=gn, scale=1] (122) at (1.75, 3) {};
		\node [style=none] (123) at (0.75, 0.5) {$j_1$};
		\node [style=trigmc] (124) at (-0.25, 2.5) {$b$};
		\node [style=rn_phase] (125) at (-0.75, 1.5) {$\pi$};
		\node [style=none] (126) at (0.75, 0.75) {};
		\node [style=gn, scale=1] (127) at (0.25, 4.5) {};
		\node [style=none] (128) at (1.25, 0.5) {$i_1$};
		\node [style=gn, scale=1] (129) at (1.25, 5) {};
		\node [style=none] (130) at (1.75, 5) {};
		\node [style=none] (131) at (1.5, 1) {$\cdots$};
		\node [style=gn, scale=1] (132) at (1.25, 4.5) {};
		\node [style=none] (133) at (-0.75, 5.5) {};
		\node [style=gn, scale=1] (134) at (1.75, 4.5) {};
		\node [style=none] (135) at (-0.75, 0.75) {};
		\node [style=gn, scale=1] (136) at (1.25, 1.5) {};
		\node [style=trigmc] (137) at (3.5, 2.5) {$a$};
		\node [style=rn_phase] (138) at (3, 5) {$\pi$};
		\node [style=none] (139) at (2.5, 0.5) {$m$};
		\node [style=none] (140) at (4, 5.5) {};
		\node [style=rn_phase] (141) at (4, 5.25) {$\pi$};
		\node [style=none] (142) at (5, 5.5) {};
		\node [style=none] (143) at (4, 0.75) {};
		\node [style=none] (144) at (5.25, 1) {$\cdots$};
		\node [style=none] (145) at (2.5, 0.75) {};
		\node [style=none] (146) at (3, 5.5) {};
		\node [style=gn, scale=1] (147) at (4.5, 4.5) {};
		\node [style=none] (148) at (3, 0.5) {$i_t$};
		\node [style=none] (149) at (4.5, 0.5) {$j_1$};
		\node [style=none] (150) at (4.5, 0.75) {};
		\node [style=gn, scale=1] (151) at (2.5, 3) {};
		\node [style=gn, scale=1] (152) at (4.5, 5.25) {};
		\node [style=none] (153) at (4.25, 1) {$\cdots$};
		\node [style=gn, scale=1] (154) at (5, 3) {};
		\node [style=none] (155) at (2.5, 5) {};
		\node [style=gn, scale=1] (156) at (5, 4.5) {};
		\node [style=none] (157) at (5.5, 0.75) {};
		\node [style=gn, scale=1] (158) at (3, 3) {};
		\node [style=rn_phase] (159) at (3, 1.5) {$\pi$};
		\node [style=rn] (160) at (5, 3.5) {};
		\node [style=rn] (161) at (4.5, 2) {};
		\node [style=gn, scale=1] (162) at (2.5, 4.5) {};
		\node [style=gn, scale=1] (163) at (5.5, 3) {};
		\node [style=none] (164) at (3, 0.75) {};
		\node [style=gn, scale=1] (165) at (4.5, 1.25) {};
		\node [style=none] (166) at (2.75, 1) {$\cdots$};
		\node [style=trigmc] (167) at (3.5, 4) {$b$};
		\node [style=none] (168) at (4.5, 5.5) {};
		\node [style=none] (169) at (4.75, 1) {$\cdots$};
		\node [style=none] (170) at (5, 0.75) {};
		\node [style=none] (171) at (4, 0.5) {$j_s$};
		\node [style=none] (172) at (5.5, 5) {};
		\node [style=none] (173) at (5.5, 0.5) {$1$};
		\node [style=none] (174) at (3.5, 1) {$\cdots$};
		\node [style=gn, scale=1] (175) at (4.5, 3) {};
		\node [style=gn, scale=1] (176) at (5.5, 4.5) {};
		\node [style=gn, scale=1] (177) at (4, 3) {};
		\node [style=gn, scale=1] (178) at (5, 1.5) {};
		\node [style=gn, scale=1] (179) at (5, 5) {};
		\node [style=gn, scale=1] (180) at (4, 4.5) {};
		\node [style=gn, scale=1] (181) at (3, 4.5) {};
		\node [style=none] (182) at (5, 0.5) {$i_1$};
		\node [style=rn_phase] (183) at (4, 1.25) {$\pi$};
		\node [style=none] (184) at (2.25, 3.5) {$\overset{\ref{addcommutatgen}}{=}$};
		\node [style=none] (185) at (-9, -2) { $\overset{\ref{picntcommutesam},\ref{picntcommutesamgrn}}{=}$};
		\node [style=none] (186) at (-5.5, -5.5) {$1$};
		\node [style=none] (187) at (-5.5, -5.25) {};
		\node [style=gn, scale=1] (188) at (-6.5, -4.75) {};
		\node [style=gn, scale=1] (189) at (-5.5, -1) {};
		\node [style=none] (190) at (-8, -5.5) {$i_t$};
		\node [style=gn, scale=1] (191) at (-6.5, -2.75) {};
		\node [style=gn, scale=1] (192) at (-7, -1) {};
		\node [style=none] (193) at (-6.75, -5) {$\cdots$};
		\node [style=gn, scale=1] (194) at (-7, -3.25) {};
		\node [style=gn, scale=1] (195) at (-8.5, -1) {};
		\node [style=none] (196) at (-8.5, -5.5) {$m$};
		\node [style=rn_phase] (197) at (-8, -2.5) {$\pi$};
		\node [style=none] (198) at (-8.5, -0.5) {};
		\node [style=none] (199) at (-6.5, -5.5) {$j_1$};
		\node [style=gn, scale=1] (200) at (-6.5, -1) {};
		\node [style=none] (201) at (-7.5, -5) {$\cdots$};
		\node [style=gn, scale=1] (202) at (-6, -0.5) {};
		\node [style=none] (203) at (-7, -0.25) {};
		\node [style=gn, scale=1] (204) at (-5.5, -3.25) {};
		\node [style=gn, scale=1] (205) at (-6, -2.5) {};
		\node [style=none] (206) at (-7, -5.25) {};
		\node [style=none] (207) at (-6.5, -5.25) {};
		\node [style=gn, scale=1] (208) at (-6.5, -3.25) {};
		\node [style=none] (209) at (-6.5, -0.25) {};
		\node [style=rn] (210) at (-6, -2) {};
		\node [style=trigmc] (211) at (-7.5, -1.5) {$b$};
		\node [style=rn] (212) at (-6.5, -4.25) {};
		\node [style=none] (213) at (-6, -5.5) {$i_1$};
		\node [style=none] (214) at (-7, -5.5) {$j_s$};
		\node [style=trigmc] (215) at (-7.5, -3.75) {$a$};
		\node [style=gn, scale=1] (216) at (-8, -1) {};
		\node [style=none] (217) at (-6.25, -5) {$\cdots$};
		\node [style=gn, scale=1] (218) at (-8, -3.25) {};
		\node [style=none] (219) at (-8, -5.25) {};
		\node [style=none] (220) at (-6, -0.25) {};
		\node [style=none] (221) at (-5.5, -0.5) {};
		\node [style=none] (222) at (-8.25, -5) {$\cdots$};
		\node [style=none] (223) at (-6, -5.25) {};
		\node [style=gn, scale=1] (224) at (-6, -3.25) {};
		\node [style=none] (225) at (-5.75, -5) {$\cdots$};
		\node [style=rn_phase] (226) at (-8, -0.5) {$\pi$};
		\node [style=none] (227) at (-8, -0.25) {};
		\node [style=rn_phase] (228) at (-7, -4.75) {$\pi$};
		\node [style=none] (229) at (-8.5, -5.25) {};
		\node [style=rn_phase] (230) at (-7, -2.75) {$\pi$};
		\node [style=gn, scale=1] (231) at (-8.5, -3.25) {};
		\node [style=gn, scale=1] (232) at (-6, -1) {};
		\node [style=none] (233) at (-5.25, -2) {$\overset{\ref{picntcommutcro}}{=}$};
		\node [style=none] (234) at (-4.25, -0.5) {};
		\node [style=gn, scale=1] (235) at (-4.75, -0.75) {};
		\node [style=none] (236) at (-2.5, -3.5) {$\cdots$};
		\node [style=none] (237) at (-4.75, -4) {$m$};
		\node [style=trigmc] (238) at (-3.75, -1.25) {$b$};
		\node [style=trigmc] (239) at (-3.75, -2.75) {$a$};
		\node [style=none] (240) at (-3.25, -3.75) {};
		\node [style=none] (241) at (-1.75, -4) {$1$};
		\node [style=gn, scale=1] (242) at (-4.25, -0.75) {};
		\node [style=gn, scale=1] (243) at (-2.25, -2.25) {};
		\node [style=gn, scale=1] (244) at (-3.25, -0.75) {};
		\node [style=rn] (245) at (-4.25, -1.75) {};
		\node [style=none] (246) at (-2, -3.5) {$\cdots$};
		\node [style=none] (247) at (-4.75, -3.75) {};
		\node [style=gn, scale=1] (248) at (-3.25, -2.25) {};
		\node [style=none] (249) at (-3, -3.5) {$\cdots$};
		\node [style=none] (250) at (-2.75, -0.5) {};
		\node [style=none] (251) at (-3.25, -4) {$j_s$};
		\node [style=none] (252) at (-2.75, -3.75) {};
		\node [style=rn] (253) at (-3.25, -3.25) {};
		\node [style=none] (254) at (-2.25, -0.5) {};
		\node [style=gn, scale=1] (255) at (-2.75, -0.75) {};
		\node [style=none] (256) at (-4.25, -3.75) {};
		\node [style=none] (257) at (-3.75, -3.5) {$\cdots$};
		\node [style=gn, scale=1] (258) at (-4.25, -2.25) {};
		\node [style=none] (259) at (-4.75, -0.5) {};
		\node [style=none] (260) at (-3.25, -0.5) {};
		\node [style=rn] (261) at (-2.75, -3.25) {};
		\node [style=none] (262) at (-2.25, -3.75) {};
		\node [style=gn, scale=1] (263) at (-1.75, -0.75) {};
		\node [style=gn, scale=1] (264) at (-1.75, -2.25) {};
		\node [style=none] (265) at (-1.75, -3.75) {};
		\node [style=rn] (266) at (-2.25, -1.75) {};
		\node [style=none] (267) at (-1.75, -0.5) {};
		\node [style=gn, scale=1] (268) at (-4.75, -2.25) {};
		\node [style=none] (269) at (-4.5, -3.5) {$\cdots$};
		\node [style=gn, scale=1] (270) at (-2.75, -2.25) {};
		\node [style=gn, scale=1] (271) at (-2.25, -0.75) {};
		\node [style=none] (272) at (-2.25, -4) {$i_1$};
		\node [style=none] (273) at (-4.25, -4) {$i_t$};
		\node [style=none] (274) at (-2.75, -4) {$j_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (17.center);
		\draw (28.center) to (8.center);
		\draw (14.center) to (15.center);
		\draw (37.center) to (30.center);
		\draw (1.center) to (38.center);
		\draw (9) to (27);
		\draw [bend right=15, looseness=1.00] (35) to (27);
		\draw (27) to (39);
		\draw [bend right=15, looseness=1.00] (27) to (4);
		\draw [bend right=15, looseness=1.00] (27) to (12);
		\draw [bend right=15, looseness=1.25] (27) to (0);
		\draw (10.center) to (29.center);
		\draw (27) to (26);
		\draw (23) to (27);
		\draw (13) to (6);
		\draw [bend right=15, looseness=1.00] (2) to (6);
		\draw (6) to (32);
		\draw [bend right=15, looseness=1.00] (6) to (40);
		\draw [bend right=15, looseness=1.00] (6) to (11);
		\draw [bend left=15, looseness=1.25] (6) to (3);
		\draw [bend right=15, looseness=1.00] (6) to (5);
		\draw (18) to (6);
		\draw (50.center) to (53.center);
		\draw (49.center) to (48.center);
		\draw (51.center) to (60.center);
		\draw (59.center) to (69.center);
		\draw (77.center) to (75.center);
		\draw (54) to (71);
		\draw [bend right=15, looseness=1.00] (78) to (71);
		\draw (71) to (55);
		\draw [bend right=15, looseness=1.00] (71) to (65);
		\draw [bend right=15, looseness=1.00] (71) to (46);
		\draw (76.center) to (43.center);
		\draw (71) to (72);
		\draw (80) to (71);
		\draw (42) to (52);
		\draw [bend right=15, looseness=1.00] (47) to (52);
		\draw (52) to (79);
		\draw [bend right=15, looseness=1.00] (52) to (74);
		\draw [bend right=15, looseness=1.00] (52) to (63);
		\draw [bend right=15, looseness=1.00] (52) to (70);
		\draw (61) to (52);
		\draw (81) to (82);
		\draw (83) to (84);
		\draw (85) to (86);
		\draw (87) to (88);
		\draw (120.center) to (115.center);
		\draw (133.center) to (135.center);
		\draw (94.center) to (97.center);
		\draw (101.center) to (91.center);
		\draw (130.center) to (119.center);
		\draw (110) to (98);
		\draw [bend right=15, looseness=1.00] (111) to (98);
		\draw (98) to (127);
		\draw [bend right=15, looseness=1.00] (98) to (132);
		\draw [bend right=15, looseness=1.00] (98) to (134);
		\draw (117.center) to (126.center);
		\draw (98) to (100);
		\draw (116) to (98);
		\draw (93) to (124);
		\draw [bend right=15, looseness=1.00] (92) to (124);
		\draw (124) to (112);
		\draw [bend right=15, looseness=1.00] (124) to (90);
		\draw [bend right=15, looseness=1.00] (124) to (122);
		\draw [bend right=15, looseness=1.00] (124) to (121);
		\draw (113) to (124);
		\draw (102) to (109);
		\draw (118) to (108);
		\draw (105) to (129);
		\draw (125) to (136);
		\draw (145.center) to (155.center);
		\draw (146.center) to (164.center);
		\draw (140.center) to (143.center);
		\draw (142.center) to (170.center);
		\draw (172.center) to (157.center);
		\draw (158) to (137);
		\draw [bend right=15, looseness=1.00] (151) to (137);
		\draw (137) to (177);
		\draw [bend right=15, looseness=1.00] (137) to (154);
		\draw [bend right=15, looseness=1.00] (137) to (163);
		\draw (168.center) to (150.center);
		\draw (137) to (161);
		\draw (175) to (137);
		\draw (181) to (167);
		\draw [bend right=15, looseness=1.00] (162) to (167);
		\draw (167) to (180);
		\draw [bend right=15, looseness=1.00] (167) to (156);
		\draw [bend right=15, looseness=1.00] (167) to (176);
		\draw [bend right=15, looseness=1.00] (167) to (160);
		\draw (147) to (167);
		\draw (141) to (152);
		\draw (183) to (165);
		\draw (138) to (179);
		\draw (159) to (178);
		\draw (229.center) to (198.center);
		\draw (227.center) to (219.center);
		\draw (203.center) to (206.center);
		\draw (220.center) to (223.center);
		\draw (221.center) to (187.center);
		\draw (218) to (215);
		\draw [bend right=15, looseness=1.00] (231) to (215);
		\draw (215) to (194);
		\draw [bend right=15, looseness=1.00] (215) to (224);
		\draw [bend right=15, looseness=1.00] (215) to (204);
		\draw (209.center) to (207.center);
		\draw (215) to (212);
		\draw (208) to (215);
		\draw (216) to (211);
		\draw [bend right=15, looseness=1.00] (195) to (211);
		\draw (211) to (192);
		\draw [bend right=15, looseness=1.00] (211) to (232);
		\draw [bend right=15, looseness=1.00] (211) to (189);
		\draw [bend right=15, looseness=1.00] (211) to (210);
		\draw (200) to (211);
		\draw (230) to (191);
		\draw (228) to (188);
		\draw (226) to (202);
		\draw (197) to (205);
		\draw (247.center) to (259.center);
		\draw (234.center) to (256.center);
		\draw (260.center) to (240.center);
		\draw (254.center) to (262.center);
		\draw (267.center) to (265.center);
		\draw (258) to (239);
		\draw [bend right=15, looseness=1.00] (268) to (239);
		\draw (239) to (248);
		\draw [bend right=15, looseness=1.00] (239) to (243);
		\draw [bend right=15, looseness=1.00] (239) to (264);
		\draw [bend right=15, looseness=1.25] (239) to (253);
		\draw (250.center) to (252.center);
		\draw (239) to (261);
		\draw (270) to (239);
		\draw (242) to (238);
		\draw [bend right=15, looseness=1.00] (235) to (238);
		\draw (238) to (244);
		\draw [bend right=15, looseness=1.00] (238) to (271);
		\draw [bend right=15, looseness=1.00] (238) to (263);
		\draw [bend left=15, looseness=1.25] (238) to (245);
		\draw [bend right=15, looseness=1.00] (238) to (266);
		\draw (255) to (238);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/addcommutationgenconctpf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-1.75, 2.5) {};
		\node [style=gn, scale=1] (1) at (-4.5, 3) {};
		\node [style=none] (2) at (-6, 4.75) {};
		\node [style=gn, scale=1] (3) at (-3.25, 5.25) {};
		\node [style=rn_phase] (4) at (-2.75, 3.5) {$\pi$};
		\node [style=none] (5) at (-1.25, 6) {};
		\node [style=rn] (6) at (-6, 2) {};
		\node [style=gn, scale=1] (7) at (-6, 3) {};
		\node [style=none] (8) at (-2.5, -2.5) { $\overset{\ref{picntcommutesam},\ref{picntcommutesamgrn}}{=}$};
		\node [style=gn, scale=1] (9) at (-4, 3) {};
		\node [style=rn_phase] (10) at (-1.25, 5.75) {$\pi$};
		\node [style=none] (11) at (-2.75, 6.5) {};
		\node [style=none] (12) at (-5, 1.5) {};
		\node [style=none] (13) at (-4, 1.25) {$1$};
		\node [style=gn, scale=1] (14) at (-6.5, 4.5) {};
		\node [style=trigmc] (15) at (-5.5, 2.5) {$b$};
		\node [style=gn, scale=1] (16) at (-0.75, 5.25) {};
		\node [style=gn, scale=1] (17) at (-1.25, 2.5) {};
		\node [style=none] (18) at (-3.25, 5.75) {};
		\node [style=none] (19) at (-5, 4.75) {};
		\node [style=none] (20) at (-4.5, 4.75) {};
		\node [style=none] (21) at (-1.25, 0.5) {};
		\node [style=gn, scale=1] (22) at (-2.75, 5.25) {};
		\node [style=rn_phase] (23) at (-2.75, 1) {$\pi$};
		\node [style=gn, scale=1] (24) at (-3.25, 2.5) {};
		\node [style=none] (25) at (-3.25, 0.25) {$m$};
		\node [style=none] (26) at (-3, 0.75) {$\cdots$};
		\node [style=none] (27) at (-6.5, 4.75) {};
		\node [style=none] (28) at (-0.25, 3.25) { $\overset{\ref{picntcommutesam},\ref{picntcommutesamgrn}}{=}$};
		\node [style=gn, scale=1] (29) at (-6.5, 3) {};
		\node [style=trigmc] (30) at (-2.25, 4.75) {$a$};
		\node [style=gn, scale=1] (31) at (-2.75, 2.5) {};
		\node [style=gn, scale=1] (32) at (-1.75, 3.5) {};
		\node [style=none] (33) at (-6, 1.5) {};
		\node [style=gn, scale=1] (34) at (-1.75, 5.25) {};
		\node [style=none] (35) at (-4.75, 1.75) {$\cdots$};
		\node [style=rn] (36) at (-4.5, 3.5) {};
		\node [style=gn, scale=1] (37) at (-5, 3) {};
		\node [style=none] (38) at (-1, 0.75) {$\cdots$};
		\node [style=none] (39) at (1.25, -2.5) {$\overset{\ref{picntcommutcro}}{=}$};
		\node [style=none] (40) at (-3.25, 0.5) {};
		\node [style=none] (41) at (-1.25, 0.25) {$j_1$};
		\node [style=none] (42) at (-6.5, 1.5) {};
		\node [style=none] (43) at (-0.75, 0.5) {};
		\node [style=none] (44) at (-4.5, 1.5) {};
		\node [style=gn, scale=1] (45) at (-5, 4.5) {};
		\node [style=none] (46) at (-0.75, 0.25) {$1$};
		\node [style=gn, scale=1] (47) at (-1.75, 5.75) {};
		\node [style=gn, scale=1] (48) at (-1.25, 1) {};
		\node [style=none] (49) at (-4, 4.75) {};
		\node [style=trigmc] (50) at (-2.25, 2) {$b$};
		\node [style=trigmc] (51) at (-5.5, 4) {$a$};
		\node [style=rn] (52) at (-4.5, 2) {};
		\node [style=rn_phase] (53) at (-1.25, 4) {$\pi$};
		\node [style=none] (54) at (-2.25, 0.75) {$\cdots$};
		\node [style=none] (55) at (-1.5, 0.75) {$\cdots$};
		\node [style=none] (56) at (-1.75, 6.5) {};
		\node [style=rn] (57) at (-6, 3.5) {};
		\node [style=none] (58) at (-4.5, 1.25) {$j_1$};
		\node [style=gn, scale=1] (59) at (-0.75, 2.5) {};
		\node [style=none] (60) at (-1.75, 0.5) {};
		\node [style=none] (61) at (-6, 1.25) {$j_s$};
		\node [style=gn, scale=1] (62) at (-4.5, 4.5) {};
		\node [style=none] (63) at (-2.75, 0.25) {$j_s$};
		\node [style=none] (64) at (-3.5, 3.25) {$\overset{\ref{picntcommutcro}}{=}$};
		\node [style=none] (65) at (-2.75, 0.5) {};
		\node [style=rn] (66) at (-1.25, 1.5) {};
		\node [style=gn, scale=1] (67) at (-1.75, 4) {};
		\node [style=rn] (68) at (-1.75, 4.5) {};
		\node [style=gn, scale=1] (69) at (-1.25, 5.25) {};
		\node [style=none] (70) at (-4.25, 1.75) {$\cdots$};
		\node [style=none] (71) at (-5.5, 1.75) {$\cdots$};
		\node [style=gn, scale=1] (72) at (-6, 4.5) {};
		\node [style=none] (73) at (-6.25, 1.75) {$\cdots$};
		\node [style=gn, scale=1] (74) at (-4, 4.5) {};
		\node [style=none] (75) at (-0.75, 5.5) {};
		\node [style=none] (76) at (-4, 1.5) {};
		\node [style=none] (77) at (-6.5, 1.25) {$m$};
		\node [style=none] (78) at (-5, 1.25) {$j_2$};
		\node [style=rn] (79) at (-5, 3.5) {};
		\node [style=none] (80) at (-1.75, 0.25) {$j_2$};
		\node [style=rn_phase] (81) at (-2.75, 6.25) {$\pi$};
		\node [style=gn, scale=1] (82) at (-1.75, 6.25) {};
		\node [style=rn_phase] (83) at (-2.75, 3) {$\pi$};
		\node [style=gn, scale=1] (84) at (-1.25, 3) {};
		\node [style=gn, scale=1] (85) at (1, 5) {};
		\node [style=rn_phase] (86) at (1, 6) {$\pi$};
		\node [style=none] (87) at (1, 0.25) {$j_s$};
		\node [style=none] (88) at (2.25, 0.75) {$\cdots$};
		\node [style=gn, scale=1] (89) at (2, 1.5) {};
		\node [style=gn, scale=1] (90) at (0.5, 2.5) {};
		\node [style=gn, scale=1] (91) at (2, 5.5) {};
		\node [style=gn, scale=1] (92) at (2, 5) {};
		\node [style=none] (93) at (1.5, 0.75) {$\cdots$};
		\node [style=gn, scale=1] (94) at (2.5, 4) {};
		\node [style=none] (95) at (0.5, 0.25) {$m$};
		\node [style=rn_phase] (96) at (1, 1) {$\pi$};
		\node [style=trigmc] (97) at (1.5, 2) {$b$};
		\node [style=rn] (98) at (2, 4.25) {};
		\node [style=gn, scale=1] (99) at (2, 3) {};
		\node [style=trigmc] (100) at (1.5, 4.5) {$a$};
		\node [style=none] (101) at (2, 0.5) {};
		\node [style=none] (102) at (1, 6.25) {};
		\node [style=rn_phase] (103) at (1, 1.5) {$\pi$};
		\node [style=gn, scale=1] (104) at (3, 5) {};
		\node [style=none] (105) at (3, 5.25) {};
		\node [style=gn, scale=1] (106) at (1, 2.5) {};
		\node [style=rn_phase] (107) at (2.5, 3) {$\pi$};
		\node [style=none] (108) at (2.5, 0.25) {$j_1$};
		\node [style=gn, scale=1] (109) at (3, 2.5) {};
		\node [style=none] (110) at (0.5, 0.5) {};
		\node [style=none] (111) at (3, 0.25) {$1$};
		\node [style=rn] (112) at (2.5, 1.75) {};
		\node [style=none] (113) at (0.75, 0.75) {$\cdots$};
		\node [style=none] (114) at (3, 0.5) {};
		\node [style=gn, scale=1] (115) at (2.5, 2.5) {};
		\node [style=gn, scale=1] (116) at (2, 6) {};
		\node [style=rn_phase] (117) at (1, 4) {$\pi$};
		\node [style=none] (118) at (2.5, 0.5) {};
		\node [style=rn_phase] (119) at (2.5, 5.5) {$\pi$};
		\node [style=none] (120) at (2.75, 0.75) {$\cdots$};
		\node [style=gn, scale=1] (121) at (2.5, 1) {};
		\node [style=none] (122) at (1, 0.5) {};
		\node [style=none] (123) at (2.5, 5.75) {};
		\node [style=gn, scale=1] (124) at (2, 2.5) {};
		\node [style=none] (125) at (0.5, 5.5) {};
		\node [style=none] (126) at (2, 6.25) {};
		\node [style=gn, scale=1] (127) at (0.5, 5) {};
		\node [style=gn, scale=1] (128) at (2.5, 5) {};
		\node [style=none] (129) at (2, 0.25) {$j_2$};
		\node [style=gn, scale=1] (130) at (2, 3.5) {};
		\node [style=rn_phase] (131) at (1, 3.5) {$\pi$};
		\node [style=none] (132) at (-6.5, -2.5) {$\overset{\ref{addcommutatgen}}{=}$};
		\node [style=none] (133) at (3.5, 3.25) { $\overset{\ref{picntcommutesam},\ref{picntcommutesamgrn}}{=}$};
		\node [style=gn, scale=1] (134) at (5.5, 4) {};
		\node [style=none] (135) at (6.5, 0.5) {};
		\node [style=none] (136) at (4.25, 0.5) {$\cdots$};
		\node [style=none] (137) at (5.75, 0.5) {$\cdots$};
		\node [style=none] (138) at (6.5, 4.75) {};
		\node [style=gn, scale=1] (139) at (5.5, 1.25) {};
		\node [style=rn_phase] (140) at (4.5, 0.75) {$\pi$};
		\node [style=gn, scale=1] (141) at (6.5, 2.5) {};
		\node [style=trigmc] (142) at (5, 3.5) {$a$};
		\node [style=gn, scale=1] (143) at (4.5, 4) {};
		\node [style=none] (144) at (6.5, 0.25) {$1$};
		\node [style=gn, scale=1] (145) at (5.5, 5) {};
		\node [style=none] (146) at (6, 0.25) {$j_1$};
		\node [style=none] (147) at (4.5, 0.25) {$j_s$};
		\node [style=none] (148) at (5, 0.5) {$\cdots$};
		\node [style=gn, scale=1] (149) at (4, 4) {};
		\node [style=none] (150) at (4, 0.5) {};
		\node [style=gn, scale=1] (151) at (6, 4) {};
		\node [style=none] (152) at (4, 0.25) {$m$};
		\node [style=rn_phase] (153) at (4.5, 5.5) {$\pi$};
		\node [style=none] (154) at (4.5, 5.75) {};
		\node [style=rn] (155) at (6, 1.75) {};
		\node [style=trigmc] (156) at (5, 2) {$b$};
		\node [style=rn_phase] (157) at (6, 5) {$\pi$};
		\node [style=gn, scale=1] (158) at (5.5, 2.5) {};
		\node [style=gn, scale=1] (159) at (6, 2.5) {};
		\node [style=none] (160) at (5.5, 0.5) {};
		\node [style=rn_phase] (161) at (6, 1.25) {$\pi$};
		\node [style=none] (162) at (5.5, 5.75) {};
		\node [style=gn, scale=1] (163) at (6, 0.75) {};
		\node [style=gn, scale=1] (164) at (4, 2.5) {};
		\node [style=gn, scale=1] (165) at (5.5, 5.5) {};
		\node [style=none] (166) at (4, 5) {};
		\node [style=rn] (167) at (5.5, 3.25) {};
		\node [style=gn, scale=1] (168) at (6.5, 4) {};
		\node [style=none] (169) at (6, 0.5) {};
		\node [style=none] (170) at (6.25, 0.5) {$\cdots$};
		\node [style=gn, scale=1] (171) at (6, 4.5) {};
		\node [style=none] (172) at (4.5, 0.5) {};
		\node [style=gn, scale=1] (173) at (4.5, 2.5) {};
		\node [style=none] (174) at (5.5, 0.25) {$j_2$};
		\node [style=rn_phase] (175) at (4.5, 4.5) {$\pi$};
		\node [style=none] (176) at (6, 5.25) {};
		\node [style=gn, scale=1] (177) at (-5.25, -3.75) {};
		\node [style=none] (178) at (-3.75, -6) {$j_1$};
		\node [style=none] (179) at (-5.75, -6) {$m$};
		\node [style=trigmc] (180) at (-4.75, -3) {$b$};
		\node [style=none] (181) at (-3.25, -5.75) {};
		\node [style=gn, scale=1] (182) at (-3.75, -2.5) {};
		\node [style=none] (183) at (-3.75, -5.75) {};
		\node [style=gn, scale=1] (184) at (-3.75, -5.5) {};
		\node [style=none] (185) at (-4.25, -6) {$j_2$};
		\node [style=gn, scale=1] (186) at (-4.25, -5) {};
		\node [style=none] (187) at (-5.25, -6) {$j_s$};
		\node [style=gn, scale=1] (188) at (-5.75, -2.5) {};
		\node [style=none] (189) at (-4.25, -0.75) {};
		\node [style=none] (190) at (-3.25, -1.75) {};
		\node [style=rn_phase] (191) at (-3.75, -5) {$\pi$};
		\node [style=none] (192) at (-5.5, -5.75) {$\cdots$};
		\node [style=gn, scale=1] (193) at (-3.25, -2.5) {};
		\node [style=gn, scale=1] (194) at (-5.75, -3.75) {};
		\node [style=rn_phase] (195) at (-5.25, -1) {$\pi$};
		\node [style=rn_phase] (196) at (-5.25, -5.5) {$\pi$};
		\node [style=none] (197) at (-4.75, -5.75) {$\cdots$};
		\node [style=none] (198) at (-5.75, -1.5) {};
		\node [style=rn_phase] (199) at (-3.75, -1.5) {$\pi$};
		\node [style=trigmc] (200) at (-4.75, -4.25) {$a$};
		\node [style=gn, scale=1] (201) at (-5.25, -2.5) {};
		\node [style=rn_phase] (202) at (-5.25, -2) {$\pi$};
		\node [style=gn, scale=1] (203) at (-4.25, -1) {};
		\node [style=none] (204) at (-4.25, -5.75) {};
		\node [style=none] (205) at (-5.25, -0.75) {};
		\node [style=rn] (206) at (-3.75, -3.25) {};
		\node [style=gn, scale=1] (207) at (-3.75, -3.75) {};
		\node [style=none] (208) at (-3.5, -5.75) {$\cdots$};
		\node [style=none] (209) at (-5.25, -5.75) {};
		\node [style=none] (210) at (-4, -5.75) {$\cdots$};
		\node [style=none] (211) at (-3.25, -6) {$1$};
		\node [style=gn, scale=1] (212) at (-4.25, -2.5) {};
		\node [style=none] (213) at (-3.75, -1.25) {};
		\node [style=none] (214) at (-5.75, -5.75) {};
		\node [style=rn] (215) at (-4.25, -4.5) {};
		\node [style=gn, scale=1] (216) at (-3.75, -2) {};
		\node [style=gn, scale=1] (217) at (-4.25, -1.5) {};
		\node [style=gn, scale=1] (218) at (-3.25, -3.75) {};
		\node [style=gn, scale=1] (219) at (-4.25, -3.75) {};
		\node [style=gn, scale=1] (220) at (0.75, -3.75) {};
		\node [style=gn, scale=1] (221) at (-0.25, -2.5) {};
		\node [style=gn, scale=1] (222) at (0.75, -2.5) {};
		\node [style=rn_phase] (223) at (-1.25, -2) {$\pi$};
		\node [style=rn_phase] (224) at (-1.25, -1) {$\pi$};
		\node [style=none] (225) at (-1.75, -6) {};
		\node [style=rn_phase] (226) at (0.25, -1.5) {$\pi$};
		\node [style=none] (227) at (0.75, -6) {};
		\node [style=none] (228) at (-1.5, -6) {$\cdots$};
		\node [style=rn] (229) at (0.25, -3.25) {};
		\node [style=none] (230) at (-0.25, -0.75) {};
		\node [style=rn] (231) at (-0.25, -4.5) {};
		\node [style=trigmc] (232) at (-0.75, -4.25) {$a$};
		\node [style=none] (233) at (-1.25, -6) {};
		\node [style=gn, scale=1] (234) at (-1.75, -2.5) {};
		\node [style=none] (235) at (-1.75, -6.25) {$m$};
		\node [style=gn, scale=1] (236) at (0.25, -4.75) {};
		\node [style=none] (237) at (0, -6) {$\cdots$};
		\node [style=gn, scale=1] (238) at (0.25, -2) {};
		\node [style=gn, scale=1] (239) at (-0.25, -1) {};
		\node [style=none] (240) at (-1.25, -6.25) {$j_s$};
		\node [style=gn, scale=1] (241) at (-0.25, -1.5) {};
		\node [style=gn, scale=1] (242) at (-1.75, -3.75) {};
		\node [style=none] (243) at (0.25, -1.25) {};
		\node [style=gn, scale=1] (244) at (-0.25, -5.75) {};
		\node [style=none] (245) at (-0.75, -6) {$\cdots$};
		\node [style=none] (246) at (-0.25, -6) {};
		\node [style=none] (247) at (0.75, -6.25) {$1$};
		\node [style=gn, scale=1] (248) at (-0.25, -3.75) {};
		\node [style=rn_phase] (249) at (0.25, -5.75) {$\pi$};
		\node [style=none] (250) at (-0.25, -6.25) {$j_2$};
		\node [style=gn, scale=1] (251) at (-1.25, -3.75) {};
		\node [style=gn, scale=1] (252) at (0.25, -3.75) {};
		\node [style=rn_phase] (253) at (-1.25, -4.75) {$\pi$};
		\node [style=gn, scale=1] (254) at (0.25, -2.5) {};
		\node [style=none] (255) at (0.75, -1.75) {};
		\node [style=none] (256) at (-1.25, -0.75) {};
		\node [style=none] (257) at (0.5, -6) {$\cdots$};
		\node [style=none] (258) at (0.25, -6.25) {$j_1$};
		\node [style=none] (259) at (0.25, -6) {};
		\node [style=trigmc] (260) at (-0.75, -3) {$b$};
		\node [style=none] (261) at (-1.75, -1.5) {};
		\node [style=gn, scale=1] (262) at (-1.25, -2.5) {};
		\node [style=gn, scale=1] (263) at (-0.25, -5.25) {};
		\node [style=rn_phase] (264) at (-1.25, -5.25) {$\pi$};
		\node [style=rn] (265) at (4, -2.75) {};
		\node [style=gn, scale=1] (266) at (2, -3.25) {};
		\node [style=none] (267) at (3.75, -4.5) {$\cdots$};
		\node [style=none] (268) at (2, -4.5) {};
		\node [style=none] (269) at (4, -4.5) {};
		\node [style=none] (270) at (4, -1.75) {};
		\node [style=gn, scale=1] (271) at (3.5, -2) {};
		\node [style=none] (272) at (3.5, -4.75) {$j_2$};
		\node [style=none] (273) at (3.5, -1.75) {};
		\node [style=none] (274) at (4.25, -4.5) {$\cdots$};
		\node [style=none] (275) at (2, -1.75) {};
		\node [style=none] (276) at (4.5, -4.5) {};
		\node [style=none] (277) at (2.5, -1.75) {};
		\node [style=trigmc] (278) at (3, -2.5) {$b$};
		\node [style=none] (279) at (4, -4.75) {$j_1$};
		\node [style=none] (280) at (2.25, -4.5) {$\cdots$};
		\node [style=gn, scale=1] (281) at (4.5, -3.25) {};
		\node [style=none] (282) at (4.5, -4.75) {$1$};
		\node [style=none] (283) at (2.5, -4.75) {$j_s$};
		\node [style=gn, scale=1] (284) at (4, -2) {};
		\node [style=gn, scale=1] (285) at (4, -3.25) {};
		\node [style=none] (286) at (3, -4.5) {$\cdots$};
		\node [style=none] (287) at (3.5, -4.5) {};
		\node [style=gn, scale=1] (288) at (3.5, -3.25) {};
		\node [style=gn, scale=1] (289) at (4.5, -2) {};
		\node [style=gn, scale=1] (290) at (2, -2) {};
		\node [style=rn] (291) at (3.5, -4.25) {};
		\node [style=none] (292) at (2, -4.75) {$m$};
		\node [style=gn, scale=1] (293) at (2.5, -2) {};
		\node [style=none] (294) at (4.5, -1.75) {};
		\node [style=gn, scale=1] (295) at (2.5, -3.25) {};
		\node [style=none] (296) at (2.5, -4.5) {};
		\node [style=trigmc] (297) at (3, -3.75) {$a$};
		\node [style=rn] (298) at (2.5, -2.75) {};
		\node [style=rn] (299) at (2.5, -4.25) {};
		\node [style=rn] (300) at (4, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42.center) to (27.center);
		\draw (2.center) to (33.center);
		\draw (20.center) to (44.center);
		\draw (49.center) to (76.center);
		\draw (72) to (51);
		\draw [bend right=15, looseness=1.00] (14) to (51);
		\draw [bend right=15, looseness=1.00] (51) to (62);
		\draw [bend right=15, looseness=1.00] (51) to (74);
		\draw [bend left, looseness=1.25] (51) to (57);
		\draw (19.center) to (12.center);
		\draw (51) to (36);
		\draw (45) to (51);
		\draw (7) to (15);
		\draw [bend right=15, looseness=1.00] (29) to (15);
		\draw [bend right=15, looseness=1.00] (15) to (1);
		\draw [bend right=15, looseness=1.00] (15) to (9);
		\draw [bend left=15, looseness=1.25] (15) to (6);
		\draw [bend right=15, looseness=1.00] (15) to (52);
		\draw (37) to (15);
		\draw (40.center) to (18.center);
		\draw (11.center) to (65.center);
		\draw (5.center) to (21.center);
		\draw (75.center) to (43.center);
		\draw (22) to (30);
		\draw [bend right=15, looseness=1.00] (3) to (30);
		\draw [bend right=15, looseness=1.00] (30) to (69);
		\draw [bend right=15, looseness=1.00] (30) to (16);
		\draw (56.center) to (60.center);
		\draw [bend right=15, looseness=1.00] (30) to (68);
		\draw (34) to (30);
		\draw (31) to (50);
		\draw [bend right=15, looseness=1.00] (24) to (50);
		\draw [bend right=15, looseness=1.00] (50) to (17);
		\draw [bend right=15, looseness=1.00] (50) to (59);
		\draw [bend right=15, looseness=1.00] (50) to (66);
		\draw (0) to (50);
		\draw (10) to (47);
		\draw (53) to (67);
		\draw (4) to (32);
		\draw (23) to (48);
		\draw (51) to (79);
		\draw (81) to (82);
		\draw (83) to (84);
		\draw (110.center) to (125.center);
		\draw (102.center) to (122.center);
		\draw (123.center) to (118.center);
		\draw (105.center) to (114.center);
		\draw (85) to (100);
		\draw [bend right=15, looseness=1.00] (127) to (100);
		\draw [bend right=15, looseness=1.00] (100) to (128);
		\draw [bend right=15, looseness=1.00] (100) to (104);
		\draw (126.center) to (101.center);
		\draw [bend right=15, looseness=1.00] (100) to (98);
		\draw (92) to (100);
		\draw (106) to (97);
		\draw [bend right=15, looseness=1.00] (90) to (97);
		\draw [bend right=15, looseness=1.00] (97) to (115);
		\draw [bend right=15, looseness=1.00] (97) to (109);
		\draw [bend right=15, looseness=1.00] (97) to (112);
		\draw (124) to (97);
		\draw (119) to (91);
		\draw (107) to (99);
		\draw (103) to (89);
		\draw (96) to (121);
		\draw (86) to (116);
		\draw (117) to (94);
		\draw (131) to (130);
		\draw (150.center) to (166.center);
		\draw (154.center) to (172.center);
		\draw (176.center) to (169.center);
		\draw (138.center) to (135.center);
		\draw (143) to (142);
		\draw [bend right=15, looseness=1.00] (149) to (142);
		\draw [bend right=15, looseness=1.00] (142) to (151);
		\draw [bend right=15, looseness=1.00] (142) to (168);
		\draw (162.center) to (160.center);
		\draw [bend right=15, looseness=1.00] (142) to (167);
		\draw (134) to (142);
		\draw (173) to (156);
		\draw [bend right=15, looseness=1.00] (164) to (156);
		\draw [bend right=15, looseness=1.00] (156) to (159);
		\draw [bend right=15, looseness=1.00] (156) to (141);
		\draw [bend right=15, looseness=1.00] (156) to (155);
		\draw (158) to (156);
		\draw (157) to (145);
		\draw (161) to (139);
		\draw (140) to (163);
		\draw (153) to (165);
		\draw (175) to (171);
		\draw (214.center) to (198.center);
		\draw (205.center) to (209.center);
		\draw (213.center) to (183.center);
		\draw (190.center) to (181.center);
		\draw (177) to (200);
		\draw [bend right=15, looseness=1.00] (194) to (200);
		\draw [bend right=15, looseness=1.00] (200) to (207);
		\draw [bend right=15, looseness=1.00] (200) to (218);
		\draw (189.center) to (204.center);
		\draw [bend right=15, looseness=1.00] (200) to (215);
		\draw (219) to (200);
		\draw (201) to (180);
		\draw [bend right=15, looseness=1.00] (188) to (180);
		\draw [bend right=15, looseness=1.00] (180) to (182);
		\draw [bend right=15, looseness=1.00] (180) to (193);
		\draw [bend right=15, looseness=1.00] (180) to (206);
		\draw (212) to (180);
		\draw (199) to (217);
		\draw (191) to (186);
		\draw (196) to (184);
		\draw (195) to (203);
		\draw (202) to (216);
		\draw (225.center) to (261.center);
		\draw (256.center) to (233.center);
		\draw (243.center) to (259.center);
		\draw (255.center) to (227.center);
		\draw (251) to (232);
		\draw [bend right=15, looseness=1.00] (242) to (232);
		\draw [bend right=15, looseness=1.00] (232) to (252);
		\draw [bend right=15, looseness=1.00] (232) to (220);
		\draw (230.center) to (246.center);
		\draw [bend right=15, looseness=1.00] (232) to (231);
		\draw (248) to (232);
		\draw (262) to (260);
		\draw [bend right=15, looseness=1.00] (234) to (260);
		\draw [bend right=15, looseness=1.00] (260) to (254);
		\draw [bend right=15, looseness=1.00] (260) to (222);
		\draw [bend right=15, looseness=1.00] (260) to (229);
		\draw (221) to (260);
		\draw (226) to (241);
		\draw (249) to (244);
		\draw (253) to (236);
		\draw (224) to (239);
		\draw (223) to (238);
		\draw (264) to (263);
		\draw (268.center) to (275.center);
		\draw (277.center) to (296.center);
		\draw (270.center) to (269.center);
		\draw (294.center) to (276.center);
		\draw (295) to (297);
		\draw [bend right=15, looseness=1.00] (266) to (297);
		\draw [bend right=15, looseness=1.00] (297) to (285);
		\draw [bend right=15, looseness=1.00] (297) to (281);
		\draw (273.center) to (287.center);
		\draw [bend right=15, looseness=1.00] (297) to (291);
		\draw (288) to (297);
		\draw (293) to (278);
		\draw [bend right=15, looseness=1.00] (290) to (278);
		\draw [bend right=15, looseness=1.00] (278) to (284);
		\draw [bend right=15, looseness=1.00] (278) to (289);
		\draw [bend right=15, looseness=1.00] (278) to (265);
		\draw (271) to (278);
		\draw [bend left=15, looseness=1.25] (278) to (298);
		\draw [bend left=15, looseness=1.25] (297) to (299);
		\draw (297) to (300);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/addcommutationgenprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 3.25) {};
		\node [style=none] (1) at (-5, 3.25) {};
		\node [style=gn, scale=1] (2) at (-4.5, 2.75) {};
		\node [style=rn] (3) at (-4, 2) {};
		\node [style=none] (4) at (-4.5, 3) {};
		\node [style=none] (5) at (-6, 3) {};
		\node [style=none] (6) at (-4, 3) {};
		\node [style=none] (7) at (-5, 0.5) {};
		\node [style=none] (8) at (-4.5, 0.5) {};
		\node [style=gn, scale=1] (9) at (-6, 2.75) {};
		\node [style=gn, scale=1] (10) at (-4.5, 1.5) {};
		\node [style=gn, scale=1] (11) at (-5, 1.5) {};
		\node [style=trigmc] (12) at (-5.5, 2.25) {$a$};
		\node [style=gn, scale=1] (13) at (-6, 1.5) {};
		\node [style=gn, scale=1] (14) at (-4, 2.75) {};
		\node [style=none] (15) at (-4, 0.5) {};
		\node [style=gn, scale=1] (16) at (-4, 1.5) {};
		\node [style=gn, scale=1] (17) at (-5, 2.75) {};
		\node [style=rn] (18) at (-4.5, 0.75) {};
		\node [style=none] (19) at (-6, 0.5) {};
		\node [style=trigmc] (20) at (-5.5, 1) {$b$};
		\node [style=none] (21) at (-5, 3) {};
		\node [style=none] (22) at (-5.5, 1.5) {$\cdots$};
		\node [style=none] (23) at (-5.5, 2.75) {$\cdots$};
		\node [style=none] (24) at (-3.5, 1.75) {$\overset{(\ref{andshortnoterelat})}{=}$};
		\node [style=none] (25) at (-1.25, 0.25) {};
		\node [style=none] (26) at (-1.75, 3.25) {};
		\node [style=none] (27) at (-2.75, 3) {$\cdots$};
		\node [style=none] (28) at (-1.75, 0.25) {};
		\node [style=none] (29) at (-3.25, 0.25) {};
		\node [style=none] (30) at (-3.25, 3.5) {};
		\node [style=gn, scale=1] (31) at (-2.25, 1.5) {};
		\node [style=gn, scale=1] (32) at (-2.25, 3) {};
		\node [style=gn, scale=1] (33) at (-3.25, 3) {};
		\node [style=rn] (34) at (-1.75, 0.5) {};
		\node [style=gn, scale=1] (35) at (-1.25, 3) {};
		\node [style=none] (36) at (-2.25, 3.5) {};
		\node [style=gn, scale=1] (37) at (-1.75, 1.5) {};
		\node [style=gn, scale=1] (38) at (-1.25, 1.5) {};
		\node [style=none] (39) at (-2.75, 1.5) {$\cdots$};
		\node [style=gn, scale=1] (40) at (-1.75, 3) {};
		\node [style=rn] (41) at (-1.25, 2) {};
		\node [style=none] (42) at (-3.25, 3.25) {};
		\node [style=gn, scale=1] (43) at (-3.25, 1.5) {};
		\node [style=none] (44) at (-2.25, 0.25) {};
		\node [style=none] (45) at (-1.25, 3.25) {};
		\node [style=none] (46) at (-2.25, 3.25) {};
		\node [style=zhbx] (47) at (-2.75, 2.75) {$\wedge$};
		\node [style=zhbx] (48) at (-2.75, 1.25) {$\wedge$};
		\node [style=trigmc] (49) at (-1.5, 2.5) {$a$};
		\node [style=trigmc] (50) at (-1.5, 1) {$b$};
		\node [style=none] (51) at (3.75, 3.5) {};
		\node [style=gn, scale=1] (52) at (0.75, 2.5) {};
		\node [style=none] (53) at (3.75, 0.25) {};
		\node [style=gn, scale=1] (54) at (3.75, 0.25) {};
		\node [style=gn, scale=1] (55) at (3.75, 3.5) {};
		\node [style=gn, scale=1] (56) at (-0.5, 3) {};
		\node [style=gn, scale=1] (57) at (1, 3) {};
		\node [style=none] (58) at (0, 3) {$\cdots$};
		\node [style=zhbx] (59) at (0, 2.75) {$\wedge$};
		\node [style=trigmc] (60) at (1.25, 1) {$b$};
		\node [style=trigmc] (61) at (1.25, 2.5) {$a$};
		\node [style=rn] (62) at (1, 0.5) {};
		\node [style=none] (63) at (-0.5, 3.5) {};
		\node [style=gn, scale=1] (64) at (1, 1.5) {};
		\node [style=none] (65) at (1.5, 0.25) {};
		\node [style=none] (66) at (1, 0.25) {};
		\node [style=rn] (67) at (1.5, 2) {};
		\node [style=none] (68) at (0.5, 0.25) {};
		\node [style=none] (69) at (-0.5, 0.25) {};
		\node [style=none] (70) at (0.5, 3.5) {};
		\node [style=none] (71) at (1.5, 3.25) {};
		\node [style=gn, scale=1] (72) at (1.5, 1.5) {};
		\node [style=none] (73) at (-0.5, 3.25) {};
		\node [style=gn, scale=1] (74) at (0.5, 3) {};
		\node [style=none] (75) at (-0.75, 1.75) {$\overset{\ref{generalbialgebra}}{=}$};
		\node [style=gn, scale=1] (76) at (1.5, 3) {};
		\node [style=none] (77) at (1, 3.25) {};
		\node [style=none] (78) at (0.5, 3.25) {};
		\node [style=none] (79) at (2, 1.75) {$\overset{S1}{=}$};
		\node [style=none] (80) at (4.25, 3.25) {};
		\node [style=none] (81) at (2.25, 3.25) {};
		\node [style=gn, scale=1] (82) at (3.25, 3) {};
		\node [style=none] (83) at (4.75, 3.25) {};
		\node [style=gn, scale=1] (84) at (4.25, 3) {};
		\node [style=none] (85) at (2.25, 0.25) {};
		\node [style=gn, scale=1] (86) at (2.25, 3) {};
		\node [style=none] (87) at (3.25, 3.5) {};
		\node [style=none] (88) at (4.75, 0.25) {};
		\node [style=none] (89) at (3.25, 0.25) {};
		\node [style=trigmc] (90) at (4.5, 1) {$b$};
		\node [style=gn, scale=1] (91) at (4.75, 3) {};
		\node [style=none] (92) at (2.75, 3) {$\cdots$};
		\node [style=gn, scale=1] (93) at (3.75, 1.25) {};
		\node [style=gn, scale=1] (94) at (4.75, 1.5) {};
		\node [style=rn] (95) at (4.75, 2) {};
		\node [style=none] (96) at (2.25, 3.5) {};
		\node [style=gn, scale=1] (97) at (4.25, 1.5) {};
		\node [style=rn] (98) at (4.25, 0.5) {};
		\node [style=trigmc] (99) at (4.5, 2.5) {$a$};
		\node [style=none] (100) at (4.25, 0.25) {};
		\node [style=none] (101) at (3.25, 3.25) {};
		\node [style=gn, scale=1] (102) at (3.75, 3) {};
		\node [style=zhbx] (103) at (2.75, 2.75) {$\wedge$};
		\node [style=none] (104) at (5.25, 1.75) {$\overset{\ref{addcommutat}}{=}$};
		\node [style=gn, scale=1] (105) at (5.5, 3) {};
		\node [style=none] (106) at (7.5, 3.25) {};
		\node [style=gn, scale=1] (107) at (7.5, 3) {};
		\node [style=none] (108) at (5.5, 3.5) {};
		\node [style=none] (109) at (8, 3.25) {};
		\node [style=gn, scale=1] (110) at (7.5, 1.5) {};
		\node [style=rn] (111) at (7.5, 2) {};
		\node [style=gn, scale=1] (112) at (8, 1.5) {};
		\node [style=gn, scale=1] (113) at (8, 3) {};
		\node [style=gn, scale=1] (114) at (7, 3.5) {};
		\node [style=trigmc] (115) at (7.75, 1) {$a$};
		\node [style=none] (116) at (6.5, 0.25) {};
		\node [style=none] (117) at (7, 0.25) {};
		\node [style=none] (118) at (7.5, 0.25) {};
		\node [style=gn, scale=1] (119) at (7, 1.25) {};
		\node [style=none] (120) at (6, 3) {$\cdots$};
		\node [style=trigmc] (121) at (7.75, 2.5) {$b$};
		\node [style=rn] (122) at (8, 0.5) {};
		\node [style=gn, scale=1] (123) at (7, 0.25) {};
		\node [style=none] (124) at (5.5, 3.25) {};
		\node [style=zhbx] (125) at (6, 2.75) {$\wedge$};
		\node [style=none] (126) at (5.5, 0.25) {};
		\node [style=none] (127) at (7, 3.5) {};
		\node [style=none] (128) at (8, 0.25) {};
		\node [style=gn, scale=1] (129) at (6.5, 3) {};
		\node [style=gn, scale=1] (130) at (7, 3) {};
		\node [style=none] (131) at (6.5, 3.5) {};
		\node [style=none] (132) at (6.5, 3.25) {};
		\node [style=none] (133) at (-6.25, -2) {$\overset{S1}{=}$};
		\node [style=trigmc] (134) at (-4, -1.5) {$b$};
		\node [style=none] (135) at (-4.25, -0.75) {};
		\node [style=gn, scale=1] (136) at (-5, -1) {};
		\node [style=none] (137) at (-6, -3.75) {};
		\node [style=none] (138) at (-3.75, -0.75) {};
		\node [style=none] (139) at (-4.25, -3.75) {};
		\node [style=none] (140) at (-5, -0.5) {};
		\node [style=none] (141) at (-6, -0.5) {};
		\node [style=gn, scale=1] (142) at (-4.75, -1.75) {};
		\node [style=gn, scale=1] (143) at (-3.75, -2.5) {};
		\node [style=none] (144) at (-6, -0.75) {};
		\node [style=none] (145) at (-3.75, -3.75) {};
		\node [style=none] (146) at (-5.5, -1) {$\cdots$};
		\node [style=gn, scale=1] (147) at (-4.25, -2.5) {};
		\node [style=rn] (148) at (-3.75, -3.5) {};
		\node [style=gn, scale=1] (149) at (-3.75, -1) {};
		\node [style=gn, scale=1] (150) at (-6, -1) {};
		\node [style=zhbx] (151) at (-5.5, -1.25) {$\wedge$};
		\node [style=trigmc] (152) at (-4, -3) {$a$};
		\node [style=none] (153) at (-5, -0.75) {};
		\node [style=none] (154) at (-5, -3.75) {};
		\node [style=rn] (155) at (-4.25, -2) {};
		\node [style=gn, scale=1] (156) at (-4.25, -1) {};
		\node [style=none] (157) at (-1.25, -3.75) {};
		\node [style=gn, scale=1] (158) at (-0.75, -2.5) {};
		\node [style=rn] (159) at (-0.75, -3.5) {};
		\node [style=none] (160) at (-1.25, -0.75) {};
		\node [style=none] (161) at (-2, -0.75) {};
		\node [style=gn, scale=1] (162) at (-1.25, -2.5) {};
		\node [style=none] (163) at (-2.5, -1) {$\cdots$};
		\node [style=none] (164) at (-3, -0.5) {};
		\node [style=trigmc] (165) at (-1, -1.5) {$b$};
		\node [style=trigmc] (166) at (-1, -3) {$a$};
		\node [style=none] (167) at (-2, -3.75) {};
		\node [style=gn, scale=1] (168) at (-0.75, -1) {};
		\node [style=zhbx] (169) at (-2.5, -1.25) {$\wedge$};
		\node [style=gn, scale=1] (170) at (-2, -1) {};
		\node [style=none] (171) at (-3, -3.75) {};
		\node [style=none] (172) at (-2, -0.5) {};
		\node [style=rn] (173) at (-1.25, -2) {};
		\node [style=gn, scale=1] (174) at (-3, -1) {};
		\node [style=none] (175) at (-3, -0.75) {};
		\node [style=none] (176) at (-0.75, -0.75) {};
		\node [style=gn, scale=1] (177) at (-1.25, -1) {};
		\node [style=none] (178) at (-0.75, -3.75) {};
		\node [style=zhbx] (179) at (-2.5, -2.75) {$\wedge$};
		\node [style=none] (180) at (-2.5, -2.5) {$\cdots$};
		\node [style=gn, scale=1] (181) at (-2, -2.5) {};
		\node [style=gn, scale=1] (182) at (-3, -2.5) {};
		\node [style=none] (183) at (-0.25, -2) {$\overset{(\ref{andshortnoterelat})}{=}$};
		\node [style=none] (184) at (2.25, -1) {};
		\node [style=none] (185) at (1.25, -0.75) {};
		\node [style=none] (186) at (2.25, -3.5) {};
		\node [style=none] (187) at (0.75, -1.25) {$\cdots$};
		\node [style=gn, scale=1] (188) at (2.25, -1.25) {};
		\node [style=gn, scale=1] (189) at (1.25, -1.25) {};
		\node [style=none] (190) at (1.75, -3.5) {};
		\node [style=none] (191) at (0.25, -3.5) {};
		\node [style=none] (192) at (1.25, -3.5) {};
		\node [style=gn, scale=1] (193) at (1.75, -2.5) {};
		\node [style=none] (194) at (0.75, -2.5) {$\cdots$};
		\node [style=none] (195) at (0.25, -0.75) {};
		\node [style=gn, scale=1] (196) at (0.25, -1.25) {};
		\node [style=none] (197) at (1.75, -1) {};
		\node [style=gn, scale=1] (198) at (1.25, -2.5) {};
		\node [style=trigmc] (199) at (0.75, -1.75) {$b$};
		\node [style=rn] (200) at (1.75, -2) {};
		\node [style=trigmc] (201) at (0.75, -3) {$a$};
		\node [style=gn, scale=1] (202) at (0.25, -2.5) {};
		\node [style=rn] (203) at (2.25, -3.25) {};
		\node [style=none] (204) at (1.25, -1) {};
		\node [style=none] (205) at (0.25, -1) {};
		\node [style=gn, scale=1] (206) at (1.75, -1.25) {};
		\node [style=gn, scale=1] (207) at (2.25, -2.5) {};
		\node [style=none] (208) at (-3.5, -2) {$\overset{\ref{generalbialgebra}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (19.center);
		\draw (4.center) to (8.center);
		\draw (9) to (12);
		\draw (12) to (2);
		\draw (6.center) to (15.center);
		\draw [bend right, looseness=1.00] (12) to (3);
		\draw [bend left=15, looseness=1.00] (14) to (12);
		\draw [style=braceedge] (0.center) to node[wire label, inner sep=5 pt]{$n$} (1.center);
		\draw (7.center) to (21.center);
		\draw (17) to (12);
		\draw (13) to (20);
		\draw (20) to (10);
		\draw [bend right, looseness=1.00] (20) to (18);
		\draw [bend left=15, looseness=1.00] (16) to (20);
		\draw (11) to (20);
		\draw (42.center) to (29.center);
		\draw (26.center) to (28.center);
		\draw (45.center) to (25.center);
		\draw [style=braceedge] (30.center) to node[wire label, inner sep=5 pt]{$n$} (36.center);
		\draw (44.center) to (46.center);
		\draw (33) to (47);
		\draw (47) to (32);
		\draw (40) to (49);
		\draw (35) to (49);
		\draw [bend right=15, looseness=1.25] (49) to (41);
		\draw (47) to (49);
		\draw (43) to (48);
		\draw (48) to (31);
		\draw (37) to (50);
		\draw (38) to (50);
		\draw (48) to (50);
		\draw (51.center) to (53.center);
		\draw [bend left, looseness=1.25] (50) to (34);
		\draw (73.center) to (69.center);
		\draw (77.center) to (66.center);
		\draw (71.center) to (65.center);
		\draw [style=braceedge] (63.center) to node[wire label, inner sep=5 pt]{$n$} (70.center);
		\draw (68.center) to (78.center);
		\draw (56) to (59);
		\draw (59) to (74);
		\draw (57) to (61);
		\draw (76) to (61);
		\draw [bend right=15, looseness=1.25] (61) to (67);
		\draw [bend right=15, looseness=0.75] (59) to (61);
		\draw (64) to (60);
		\draw (72) to (60);
		\draw [bend left, looseness=1.25] (60) to (62);
		\draw [bend right=45, looseness=1.00] (52) to (60);
		\draw (81.center) to (85.center);
		\draw (80.center) to (100.center);
		\draw (83.center) to (88.center);
		\draw [style=braceedge] (96.center) to node[wire label, inner sep=5 pt]{$n$} (87.center);
		\draw (89.center) to (101.center);
		\draw (84) to (99);
		\draw (91) to (99);
		\draw [bend right=15, looseness=1.25] (99) to (95);
		\draw (97) to (90);
		\draw (94) to (90);
		\draw [bend left, looseness=1.25] (90) to (98);
		\draw [bend right=45, looseness=1.00] (93) to (90);
		\draw (86) to (103);
		\draw (82) to (103);
		\draw [bend right=15, looseness=1.00] (102) to (99);
		\draw [bend right=15, looseness=1.00] (103) to (54);
		\draw (127.center) to (117.center);
		\draw (124.center) to (126.center);
		\draw (106.center) to (118.center);
		\draw (109.center) to (128.center);
		\draw [style=braceedge] (108.center) to node[wire label, inner sep=5 pt]{$n$} (131.center);
		\draw (116.center) to (132.center);
		\draw (107) to (121);
		\draw (113) to (121);
		\draw [bend left, looseness=1.00] (121) to (111);
		\draw (110) to (115);
		\draw (112) to (115);
		\draw [bend right=60, looseness=1.00] (115) to (122);
		\draw [bend right=45, looseness=1.00] (119) to (115);
		\draw (105) to (125);
		\draw (129) to (125);
		\draw [bend right=15, looseness=1.00] (130) to (121);
		\draw [bend right=15, looseness=1.00] (125) to (123);
		\draw (144.center) to (137.center);
		\draw (135.center) to (139.center);
		\draw (138.center) to (145.center);
		\draw [style=braceedge] (141.center) to node[wire label, inner sep=5 pt]{$n$} (140.center);
		\draw (154.center) to (153.center);
		\draw (156) to (134);
		\draw (149) to (134);
		\draw [bend left, looseness=1.00] (134) to (155);
		\draw (147) to (152);
		\draw (143) to (152);
		\draw [bend right=60, looseness=1.00] (152) to (148);
		\draw (150) to (151);
		\draw (136) to (151);
		\draw [bend right=15, looseness=1.00] (151) to (142);
		\draw [bend left=15, looseness=1.25] (142) to (134);
		\draw [bend right, looseness=1.00] (142) to (152);
		\draw (175.center) to (171.center);
		\draw (160.center) to (157.center);
		\draw (176.center) to (178.center);
		\draw [style=braceedge] (164.center) to node[wire label, inner sep=5 pt]{$n$} (172.center);
		\draw (167.center) to (161.center);
		\draw (177) to (165);
		\draw (168) to (165);
		\draw [bend left, looseness=1.00] (165) to (173);
		\draw (162) to (166);
		\draw (158) to (166);
		\draw [bend right=60, looseness=1.00] (166) to (159);
		\draw (174) to (169);
		\draw (170) to (169);
		\draw (182) to (179);
		\draw (181) to (179);
		\draw [bend right=15, looseness=0.75] (169) to (165);
		\draw [bend right=15, looseness=0.75] (179) to (166);
		\draw (205.center) to (191.center);
		\draw (197.center) to (190.center);
		\draw (196) to (199);
		\draw (199) to (206);
		\draw (184.center) to (186.center);
		\draw [bend right, looseness=1.00] (199) to (200);
		\draw [bend left=15, looseness=1.00] (188) to (199);
		\draw [style=braceedge] (195.center) to node[wire label, inner sep=5 pt]{$n$} (185.center);
		\draw (192.center) to (204.center);
		\draw (189) to (199);
		\draw (202) to (201);
		\draw (201) to (193);
		\draw [bend right, looseness=1.00] (201) to (203);
		\draw [bend left=15, looseness=1.00] (207) to (201);
		\draw (198) to (201);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/addcommutationprof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-5.5, -0.75) {};
		\node [style=gn, scale=1] (1) at (-5.75, 1.25) {};
		\node [style=gn, scale=1] (2) at (-5, -0.25) {};
		\node [style=gbox, scale=1] (3) at (-4.25, -1) {$b$};
		\node [style=none] (4) at (-5, -1.5) {};
		\node [style=gn, scale=1] (5) at (-5.75, -0.25) {};
		\node [style=none] (6) at (-5, 1.75) {};
		\node [style=gn, scale=1] (7) at (-5, 1.25) {};
		\node [style=none] (8) at (-5.75, 0.25) {};
		\node [style=none] (9) at (-3.5, -1.5) {};
		\node [style=none] (10) at (-5.75, 1.75) {};
		\node [style=none] (11) at (-5.75, -1.5) {};
		\node [style=gn, scale=1] (12) at (-3.5, -0.25) {};
		\node [style=triangle] (13) at (-3.75, 0.75) {};
		\node [style=gn, scale=1] (14) at (-3.5, 1.25) {};
		\node [style=triangle] (15) at (-5.5, 0.75) {};
		\node [style=triangle] (16) at (-4.75, -0.75) {};
		\node [style=triangle] (17) at (-3.75, -0.75) {};
		\node [style=gbox, scale=1] (18) at (-4.25, 0.5) {$a$};
		\node [style=rn] (19) at (-5, -1.25) {};
		\node [style=triangle] (20) at (-4.75, 0.75) {};
		\node [style=none] (21) at (-3.5, 1.75) {};
		\node [style=rn] (22) at (-3.5, 0.25) {};
		\node [style=gn, scale=1] (23) at (-1.25, -0.75) {};
		\node [style=triangle] (24) at (2.25, -0.5) {};
		\node [style=gbox, scale=1] (25) at (-2, 2) {$b$};
		\node [style=gbox, scale=1] (26) at (-0.5, 2) {$a$};
		\node [style=gn, scale=1] (27) at (1.75, -0.75) {};
		\node [style=triangle] (28) at (1.25, 1) {};
		\node [style=gn, scale=1] (29) at (2.5, 0) {};
		\node [style=gbox, scale=1] (30) at (1, 2) {$b$};
		\node [style=triangle] (31) at (1.25, -0.5) {};
		\node [style=gn, scale=1] (32) at (-2, 1.5) {};
		\node [style=none] (33) at (-3, 0.25) {$\overset{Pcy}{=}$};
		\node [style=gn, scale=1] (34) at (-1.25, 0.75) {};
		\node [style=none] (35) at (-0.5, 2.25) {};
		\node [style=triangle] (36) at (-0.75, 1) {};
		\node [style=rn] (37) at (-2, -0.75) {};
		\node [style=gbox, scale=1] (38) at (2.5, 2) {$a$};
		\node [style=none] (39) at (-2, -1.75) {};
		\node [style=none] (40) at (1, 2.25) {};
		\node [style=rn] (41) at (-0.5, 0.5) {};
		\node [style=none] (42) at (-0.5, -1.75) {};
		\node [style=triangle] (43) at (-1.75, 1) {};
		\node [style=gn, scale=1] (44) at (1.75, 0.75) {};
		\node [style=gbox, scale=1] (45) at (-2, -1.25) {$\frac{1}{b}$};
		\node [style=none] (46) at (-2, 2.25) {};
		\node [style=rn] (47) at (1, 0.5) {};
		\node [style=gn, scale=1] (48) at (1, 0) {};
		\node [style=gn, scale=1] (49) at (-0.5, 0) {};
		\node [style=none] (50) at (0, 0.25) {$\overset{\ref{raddcomplexsym}}{=}$};
		\node [style=gn, scale=1] (51) at (-0.5, 1.5) {};
		\node [style=none] (52) at (1, -1.75) {};
		\node [style=gn, scale=1] (53) at (1, 1.5) {};
		\node [style=triangle] (54) at (-1.75, -0.5) {};
		\node [style=gbox, scale=1] (55) at (2.5, -1.25) {$\frac{1}{a}$};
		\node [style=none] (56) at (2.5, 2.25) {};
		\node [style=triangle] (57) at (2.25, 1) {};
		\node [style=rn] (58) at (2.5, -0.75) {};
		\node [style=gn, scale=1] (59) at (2.5, 1.5) {};
		\node [style=gn, scale=1] (60) at (-2, 0) {};
		\node [style=gbox, scale=1] (61) at (-0.5, -1) {$\frac{1}{a}$};
		\node [style=triangle] (62) at (-0.75, -0.5) {};
		\node [style=none] (63) at (3, 0.25) {$\overset{Pcy}{=}$};
		\node [style=gbox, scale=1] (64) at (1, -1.25) {$\frac{1}{b}$};
		\node [style=none] (65) at (2.5, -1.75) {};
		\node [style=none] (66) at (3.5, 1.75) {};
		\node [style=none] (67) at (4.25, 1.75) {};
		\node [style=gn, scale=1] (68) at (5.75, -0.25) {};
		\node [style=rn] (69) at (4.25, 0.25) {};
		\node [style=gn, scale=1] (70) at (3.5, 1.25) {};
		\node [style=gbox, scale=1] (71) at (5, 0.5) {$b$};
		\node [style=triangle] (72) at (5.5, 0.75) {};
		\node [style=triangle] (73) at (3.75, -0.75) {};
		\node [style=gn, scale=1] (74) at (4.25, -0.25) {};
		\node [style=triangle] (75) at (4.5, -0.75) {};
		\node [style=none] (76) at (3.5, -1.5) {};
		\node [style=gn, scale=1] (77) at (4.25, 1.25) {};
		\node [style=gn, scale=1] (78) at (5.75, 1.25) {};
		\node [style=gbox, scale=1] (79) at (5, -1) {$a$};
		\node [style=gn, scale=1] (80) at (3.5, -0.25) {};
		\node [style=rn] (81) at (5.75, -1.25) {};
		\node [style=triangle] (82) at (4.5, 0.75) {};
		\node [style=triangle] (83) at (3.75, 0.75) {};
		\node [style=none] (84) at (5.75, -1.5) {};
		\node [style=none] (85) at (5.75, 1.75) {};
		\node [style=none] (86) at (3.5, -1.25) {};
		\node [style=none] (87) at (4.25, -1.5) {};
		\node [style=triangle] (88) at (5.5, -0.75) {};
		\node [style=gn, scale=1] (89) at (0.5, 0) {};
		\node [style=triangle] (90) at (0.75, -0.5) {};
		\node [style=none] (91) at (0.5, 0.5) {};
		\node [style=none] (92) at (0.5, 2) {};
		\node [style=triangle] (93) at (0.75, 1) {};
		\node [style=gn, scale=1] (94) at (0.5, 1.5) {};
		\node [style=none] (95) at (0.5, -1.75) {};
		\node [style=gn, scale=1] (96) at (-2.5, 0.25) {};
		\node [style=triangle] (97) at (-2.25, -0.25) {};
		\node [style=none] (98) at (-2.5, 0.5) {};
		\node [style=none] (99) at (-2.5, 2) {};
		\node [style=triangle] (100) at (-2.25, 1) {};
		\node [style=gn, scale=1] (101) at (-2.5, 1.5) {};
		\node [style=none] (102) at (-2.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (14);
		\draw (6.center) to (7);
		\draw [bend right=15, looseness=1.25] (14) to (13);
		\draw [bend right=45, looseness=0.75] (18) to (13);
		\draw [bend right=45, looseness=0.75] (20) to (18);
		\draw [bend right=15, looseness=0.75] (20) to (7);
		\draw [bend left=15, looseness=1.00] (1) to (15);
		\draw [bend left=45, looseness=0.50] (18) to (15);
		\draw [bend right=15, looseness=1.25] (18) to (22);
		\draw (9.center) to (12);
		\draw (4.center) to (2);
		\draw [bend right=15, looseness=1.25] (12) to (17);
		\draw [bend right=45, looseness=0.75] (3) to (17);
		\draw [bend right=45, looseness=0.75] (16) to (3);
		\draw [bend right=15, looseness=0.75] (16) to (2);
		\draw [bend left=15, looseness=1.00] (5) to (0);
		\draw [bend left=45, looseness=0.50] (3) to (0);
		\draw [bend left=45, looseness=1.00] (3) to (19);
		\draw (11.center) to (10.center);
		\draw (7) to (2);
		\draw (14) to (12);
		\draw (35.center) to (51);
		\draw (46.center) to (32);
		\draw [bend right=15, looseness=1.25] (51) to (36);
		\draw [bend right=45, looseness=0.75] (34) to (36);
		\draw [bend right=60, looseness=1.00] (43) to (34);
		\draw [bend right=15, looseness=0.75] (43) to (32);
		\draw [bend right=15, looseness=1.25] (34) to (41);
		\draw (42.center) to (49);
		\draw (39.center) to (60);
		\draw [bend right=15, looseness=1.25] (49) to (62);
		\draw [bend right=45, looseness=0.75] (23) to (62);
		\draw [bend right=45, looseness=0.75] (54) to (23);
		\draw [bend right=15, looseness=0.75] (54) to (60);
		\draw [bend left=45, looseness=1.00] (23) to (37);
		\draw (32) to (60);
		\draw (51) to (49);
		\draw (40.center) to (53);
		\draw (56.center) to (59);
		\draw [bend left=15, looseness=1.25] (53) to (28);
		\draw [bend left=45, looseness=0.75] (44) to (28);
		\draw [bend left=45, looseness=0.75] (57) to (44);
		\draw [bend left=15, looseness=0.75] (57) to (59);
		\draw [bend left=15, looseness=1.25] (44) to (47);
		\draw (52.center) to (48);
		\draw (65.center) to (29);
		\draw [bend left=15, looseness=1.25] (48) to (31);
		\draw [bend left=45, looseness=0.75] (27) to (31);
		\draw [bend left=45, looseness=0.75] (24) to (27);
		\draw [bend left=15, looseness=0.75] (24) to (29);
		\draw [bend right=45, looseness=1.00] (27) to (58);
		\draw (59) to (29);
		\draw (53) to (48);
		\draw (85.center) to (68);
		\draw (67.center) to (74);
		\draw [bend right=15, looseness=1.25] (68) to (88);
		\draw [bend right=45, looseness=0.75] (79) to (88);
		\draw [bend right=45, looseness=0.75] (75) to (79);
		\draw [bend right=15, looseness=0.75] (75) to (74);
		\draw [bend left=15, looseness=1.00] (80) to (73);
		\draw [bend left=45, looseness=0.50] (79) to (73);
		\draw [bend right=15, looseness=1.25] (79) to (81);
		\draw (84.center) to (78);
		\draw (87.center) to (77);
		\draw [bend right=15, looseness=1.25] (78) to (72);
		\draw [bend right=45, looseness=0.75] (71) to (72);
		\draw [bend right=45, looseness=0.75] (82) to (71);
		\draw [bend right=15, looseness=0.75] (82) to (77);
		\draw [bend left=15, looseness=1.00] (70) to (83);
		\draw [bend left=45, looseness=0.50] (71) to (83);
		\draw [bend left=45, looseness=1.00] (71) to (69);
		\draw (76.center) to (66.center);
		\draw (74) to (77);
		\draw (68) to (78);
		\draw [bend left=15, looseness=1.00] (94) to (93);
		\draw [bend left=15, looseness=1.00] (89) to (90);
		\draw (95.center) to (92.center);
		\draw [bend left=15, looseness=1.00] (101) to (100);
		\draw [bend left=15, looseness=1.00] (96) to (97);
		\draw (102.center) to (99.center);
		\draw [bend right=45, looseness=0.75] (100) to (34);
		\draw [bend right=60, looseness=0.50] (97) to (23);
		\draw [bend right, looseness=0.75] (93) to (44);
		\draw [bend right=60, looseness=0.50] (90) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/addinverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-0.75, 0.75) {};
		\node [style=rn] (1) at (-2.5, 0.25) {};
		\node [style=triangle] (2) at (-2.25, 0.75) {};
		\node [style=gn, scale=1] (3) at (-1, -0.25) {};
		\node [style=gn, scale=1] (4) at (-3.25, -0.25) {};
		\node [style=none] (5) at (-0.5, 1.75) {};
		\node [style=gn, scale=1] (6) at (-1, 1.25) {};
		\node [style=triangle] (7) at (-2.25, -0.75) {};
		\node [style=gn, scale=1] (8) at (-2.5, -0.25) {};
		\node [style=triangle] (9) at (-1.25, 0.75) {};
		\node [style=triangle] (10) at (-3, 0.75) {};
		\node [style=none] (11) at (-2.5, 1.75) {};
		\node [style=triangle] (12) at (-0.75, -0.75) {};
		\node [style=gn, scale=1] (13) at (-0.5, -0.25) {};
		\node [style=gbox, scale=1] (14) at (-1.75, 0.5) {$a$};
		\node [style=gbox, scale=1] (15) at (-1.75, -1) {$-a$};
		\node [style=none] (16) at (-2.5, -1.5) {};
		\node [style=gn, scale=1] (17) at (-2.5, 1.25) {};
		\node [style=triangle] (18) at (-3, -0.75) {};
		\node [style=none] (19) at (-1, 1.75) {};
		\node [style=rn] (20) at (-2.5, -1.25) {};
		\node [style=gn, scale=1] (21) at (-3.25, 1.25) {};
		\node [style=none] (22) at (-1, -1.5) {};
		\node [style=none] (23) at (-0.5, -1.5) {};
		\node [style=none] (24) at (-3.25, 1.75) {};
		\node [style=triangle] (25) at (-1.25, -0.75) {};
		\node [style=gn, scale=1] (26) at (-0.5, 1.25) {};
		\node [style=none] (27) at (-3.25, -1.5) {};
		\node [style=none] (28) at (0, 0) {$\overset{\substack{\ref{propadprimecro},Zero\\ Zero'}}{=}$};
		\node [style=none] (29) at (0.5, 1.75) {};
		\node [style=none] (30) at (0.5, -1.5) {};
		\node [style=none] (31) at (1, 1.75) {};
		\node [style=none] (32) at (1, -1.5) {};
		\node [style=none] (33) at (1.5, 1.75) {};
		\node [style=none] (34) at (1.5, -1.5) {};
		\node [style=none] (35) at (2, 1.75) {};
		\node [style=none] (36) at (2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (6);
		\draw (11.center) to (17);
		\draw [bend right=15, looseness=1.25] (6) to (9);
		\draw [bend right, looseness=1.25] (14) to (9);
		\draw [bend right=45, looseness=0.75] (2) to (14);
		\draw [bend right=15, looseness=0.75] (2) to (17);
		\draw [bend left=15, looseness=1.00] (21) to (10);
		\draw [bend left=45, looseness=0.50] (14) to (10);
		\draw [bend left, looseness=1.00] (14) to (1);
		\draw (22.center) to (3);
		\draw (16.center) to (8);
		\draw [bend right=15, looseness=1.25] (3) to (25);
		\draw [bend right=45, looseness=1.25] (15) to (25);
		\draw [bend right=45, looseness=0.75] (7) to (15);
		\draw [bend right=15, looseness=0.75] (7) to (8);
		\draw [bend left=15, looseness=1.00] (4) to (18);
		\draw [bend left=45, looseness=0.50] (15) to (18);
		\draw [bend left, looseness=1.00] (15) to (20);
		\draw (27.center) to (24.center);
		\draw (17) to (8);
		\draw (6) to (3);
		\draw (5.center) to (26);
		\draw [bend right=15, looseness=1.25] (26) to (0);
		\draw (23.center) to (13);
		\draw [bend right=15, looseness=1.25] (13) to (12);
		\draw (26) to (13);
		\draw [bend left=60, looseness=0.75] (12) to (15);
		\draw [bend right=45, looseness=1.00] (14) to (0);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (34.center) to (33.center);
		\draw (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/additiongbx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.75) {};
		\node [style=vtriang] (1) at (-1.25, 0.75) {};
		\node [style=none] (2) at (1.25, -0.75) {};
		\node [style=none] (3) at (1.25, 0.75) {};
		\node [style=gn] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (-2, 0.75) {};
		\node [style=gn] (6) at (-2, 0) {};
		\node [style=none] (7) at (0.5, 0) {$=$};
		\node [style=rn] (8) at (-0.75, 0) {};
		\node [style=gbox] (9) at (1.25, 0) {$a+b$};
		\node [style=gbox] (10) at (-0.25, 0.75) {$a$};
		\node [style=gbox] (11) at (-0.25, 0) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6);
		\draw (6) to (0.center);
		\draw (6) to (8);
		\draw (8) to (4);
		\draw [bend left=45, looseness=1.00] (6) to (1);
		\draw (1) to (4);
		\draw (3.center) to (2.center);
		\draw (4) to (10);
		\draw (8) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/addpidoublecomte.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.25) {$=$};
		\node [style=rn] (1) at (-2.25, 0.75) {};
		\node [style=gn, scale=1] (2) at (-0.75, 0.25) {};
		\node [style=none] (3) at (-2.75, -1.5) {$i_t$};
		\node [style=gn, scale=1] (4) at (-1.25, 1.75) {};
		\node [style=rn_phase] (5) at (-2.75, 2.25) {$\pi$};
		\node [style=rn] (6) at (-2.25, -0.75) {};
		\node [style=none] (7) at (-3.75, -1.5) {$m$};
		\node [style=none] (8) at (-1, -1) {$\cdots$};
		\node [style=none] (9) at (-3.25, -1.25) {};
		\node [style=none] (10) at (-2.25, -1.5) {$j_s$};
		\node [style=none] (11) at (-3.25, 2.5) {};
		\node [style=none] (12) at (-2.75, 2.5) {};
		\node [style=gn, scale=1] (13) at (-2.25, 0.25) {};
		\node [style=trigmc] (14) at (-1.75, -0.25) {$b$};
		\node [style=none] (15) at (-0.75, -1.25) {};
		\node [style=none] (16) at (-0.75, 2.5) {};
		\node [style=gn, scale=1] (17) at (-2.25, 1.75) {};
		\node [style=none] (18) at (-3, -1) {$\cdots$};
		\node [style=gn, scale=1] (19) at (-3.25, 1.75) {};
		\node [style=rn] (20) at (-1.25, -0.75) {};
		\node [style=gn, scale=1] (21) at (-3.25, 0.25) {};
		\node [style=rn_phase] (22) at (-2.75, 1) {$\pi$};
		\node [style=none] (23) at (-1.75, -1) {$\cdots$};
		\node [style=trigmc] (24) at (-1.75, 1.25) {$a$};
		\node [style=none] (25) at (-1.25, -1.5) {$j_1$};
		\node [style=rn] (26) at (-1.25, 0.75) {};
		\node [style=none] (27) at (-1.25, 2.5) {};
		\node [style=gn, scale=1] (28) at (-1.25, 0.25) {};
		\node [style=none] (29) at (0.25, -1.5) {$1$};
		\node [style=none] (30) at (-2.75, -1.25) {};
		\node [style=none] (31) at (-2.25, 2.5) {};
		\node [style=none] (32) at (-2.25, -1.25) {};
		\node [style=gn, scale=1] (33) at (-2.75, 0.25) {};
		\node [style=none] (34) at (-1.25, -1.25) {};
		\node [style=gn, scale=1] (35) at (-0.75, 1.75) {};
		\node [style=gn, scale=1] (36) at (-2.75, 1.75) {};
		\node [style=none] (37) at (-2.5, -1) {$\cdots$};
		\node [style=none] (38) at (0.25, -1.25) {};
		\node [style=gn, scale=1] (39) at (0.25, 0.25) {};
		\node [style=none] (40) at (-3.75, 2.5) {};
		\node [style=none] (41) at (-3.5, -1) {$\cdots$};
		\node [style=none] (42) at (0.25, 2.5) {};
		\node [style=none] (43) at (0, -1) {$\cdots$};
		\node [style=none] (44) at (-0.25, 2.5) {};
		\node [style=gn, scale=1] (45) at (0.25, 1.75) {};
		\node [style=gn, scale=1] (46) at (-3.75, 1.75) {};
		\node [style=gn, scale=1] (47) at (-0.25, 1.75) {};
		\node [style=none] (48) at (-3.75, -1.25) {};
		\node [style=none] (49) at (-0.25, -1.25) {};
		\node [style=rn_phase] (50) at (-0.75, 2.25) {$\pi$};
		\node [style=gn, scale=1] (51) at (-3.75, 0.25) {};
		\node [style=gn, scale=1] (52) at (-0.25, 0.25) {};
		\node [style=rn_phase] (53) at (-0.75, 1) {$\pi$};
		\node [style=rn_phase] (54) at (-0.25, 0.75) {$\pi$};
		\node [style=rn_phase] (55) at (-3.25, -0.25) {$\pi$};
		\node [style=rn_phase] (56) at (-3.25, 0.75) {$\pi$};
		\node [style=rn_phase] (57) at (-0.25, -0.25) {$\pi$};
		\node [style=none] (58) at (-0.75, -1.5) {$i_1$};
		\node [style=none] (59) at (-0.25, -1.5) {$k_1$};
		\node [style=none] (60) at (-3.25, -1.5) {$k_l$};
		\node [style=none] (61) at (-0.5, -1) {$\cdots$};
		\node [style=none] (62) at (5.25, -1.25) {};
		\node [style=none] (63) at (4.75, -1.5) {$k_1$};
		\node [style=trigmc] (64) at (3.25, -0.25) {$a$};
		\node [style=gn, scale=1] (65) at (2.75, 1.75) {};
		\node [style=gn, scale=1] (66) at (5.25, 0.25) {};
		\node [style=none] (67) at (2.5, -1) {$\cdots$};
		\node [style=none] (68) at (1.5, -1) {$\cdots$};
		\node [style=none] (69) at (4.75, 2.5) {};
		\node [style=none] (70) at (4.5, -1) {$\cdots$};
		\node [style=none] (71) at (2.25, 2.5) {};
		\node [style=gn, scale=1] (72) at (2.75, 0.25) {};
		\node [style=none] (73) at (1.25, -1.25) {};
		\node [style=gn, scale=1] (74) at (1.75, 0.25) {};
		\node [style=rn] (75) at (2.75, -0.75) {};
		\node [style=gn, scale=1] (76) at (2.25, 0.25) {};
		\node [style=none] (77) at (1.75, -1.25) {};
		\node [style=gn, scale=1] (78) at (4.25, 1.75) {};
		\node [style=none] (79) at (4.25, 2.5) {};
		\node [style=none] (80) at (3.25, -1) {$\cdots$};
		\node [style=gn, scale=1] (81) at (3.75, 0.25) {};
		\node [style=gn, scale=1] (82) at (1.25, 0.25) {};
		\node [style=none] (83) at (4.25, -1.5) {$i_1$};
		\node [style=none] (84) at (4, -1) {$\cdots$};
		\node [style=rn] (85) at (3.75, -0.75) {};
		\node [style=gn, scale=1] (86) at (4.75, 0.25) {};
		\node [style=none] (87) at (1.25, -1.5) {$m$};
		\node [style=rn_phase] (88) at (2.25, -0.5) {$\pi$};
		\node [style=rn] (89) at (3.75, 0.75) {};
		\node [style=rn_phase] (90) at (2.25, 0.75) {$\pi$};
		\node [style=gn, scale=1] (91) at (2.25, 1.75) {};
		\node [style=none] (92) at (4.25, -1.25) {};
		\node [style=rn_phase] (93) at (4.25, -0.5) {$\pi$};
		\node [style=gn, scale=1] (94) at (4.75, 1.75) {};
		\node [style=none] (95) at (2.25, -1.5) {$i_t$};
		\node [style=none] (96) at (2.75, -1.25) {};
		\node [style=none] (97) at (3.75, 2.5) {};
		\node [style=rn_phase] (98) at (1.75, 2.25) {$\pi$};
		\node [style=rn_phase] (99) at (4.75, 1.25) {$\pi$};
		\node [style=none] (100) at (3.75, -1.5) {$j_1$};
		\node [style=none] (101) at (1.75, 2.5) {};
		\node [style=none] (102) at (2, -1) {$\cdots$};
		\node [style=none] (103) at (2.75, 2.5) {};
		\node [style=gn, scale=1] (104) at (4.25, 0.25) {};
		\node [style=none] (105) at (4.75, -1.25) {};
		\node [style=trigmc] (106) at (3.25, 1.25) {$b$};
		\node [style=rn_phase] (107) at (1.75, 1.25) {$\pi$};
		\node [style=gn, scale=1] (108) at (3.75, 1.75) {};
		\node [style=gn, scale=1] (109) at (5.25, 1.75) {};
		\node [style=none] (110) at (5, -1) {$\cdots$};
		\node [style=rn_phase] (111) at (4.75, 2.25) {$\pi$};
		\node [style=rn] (112) at (2.75, 0.75) {};
		\node [style=none] (113) at (2.75, -1.5) {$j_s$};
		\node [style=none] (114) at (1.75, -1.5) {$k_l$};
		\node [style=none] (115) at (5.25, -1.5) {$1$};
		\node [style=none] (116) at (2.25, -1.25) {};
		\node [style=none] (117) at (5.25, 2.5) {};
		\node [style=gn, scale=1] (118) at (1.75, 1.75) {};
		\node [style=none] (119) at (1.25, 2.5) {};
		\node [style=none] (120) at (3.75, -1.25) {};
		\node [style=gn, scale=1] (121) at (1.25, 1.75) {};
		\node [style=rn_phase] (122) at (4.25, 0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (12.center);
		\draw (31.center) to (32.center);
		\draw (27.center) to (34.center);
		\draw (16.center) to (15.center);
		\draw (17) to (24);
		\draw [bend right=15, looseness=1.00] (36) to (24);
		\draw (24) to (4);
		\draw [bend right=15, looseness=1.00] (24) to (35);
		\draw [bend left=45, looseness=0.75] (24) to (1);
		\draw [bend right=15, looseness=1.00] (24) to (26);
		\draw (13) to (14);
		\draw [bend right=15, looseness=1.00] (33) to (14);
		\draw (14) to (28);
		\draw [bend right=15, looseness=1.00] (14) to (2);
		\draw [bend left=15, looseness=1.25] (14) to (6);
		\draw [bend right=15, looseness=1.00] (14) to (20);
		\draw (9.center) to (11.center);
		\draw [bend right=15, looseness=1.00] (19) to (24);
		\draw [bend right=15, looseness=1.00] (21) to (14);
		\draw (49.center) to (44.center);
		\draw (42.center) to (38.center);
		\draw (48.center) to (40.center);
		\draw [bend right=15, looseness=1.00] (46) to (24);
		\draw [bend right=15, looseness=1.00] (24) to (47);
		\draw [bend right=15, looseness=1.00] (24) to (45);
		\draw [bend right=15, looseness=1.00] (51) to (14);
		\draw [bend right=15, looseness=1.00] (14) to (52);
		\draw [bend right=15, looseness=1.25] (14) to (39);
		\draw (116.center) to (71.center);
		\draw (103.center) to (96.center);
		\draw (97.center) to (120.center);
		\draw (79.center) to (92.center);
		\draw (72) to (64);
		\draw [bend right=15, looseness=1.00] (76) to (64);
		\draw (64) to (81);
		\draw [bend right=15, looseness=1.00] (64) to (104);
		\draw [bend left=45, looseness=0.75] (64) to (75);
		\draw [bend right=15, looseness=1.00] (64) to (85);
		\draw (65) to (106);
		\draw [bend right=15, looseness=1.00] (91) to (106);
		\draw (106) to (108);
		\draw [bend right=15, looseness=1.00] (106) to (78);
		\draw [bend left=15, looseness=1.25] (106) to (112);
		\draw [bend right=15, looseness=1.00] (106) to (89);
		\draw (77.center) to (101.center);
		\draw [bend right=15, looseness=1.00] (74) to (64);
		\draw [bend right=15, looseness=1.00] (118) to (106);
		\draw (105.center) to (69.center);
		\draw (117.center) to (62.center);
		\draw (73.center) to (119.center);
		\draw [bend right=15, looseness=1.00] (82) to (64);
		\draw [bend right=15, looseness=1.00] (64) to (86);
		\draw [bend right=15, looseness=1.00] (64) to (66);
		\draw [bend right=15, looseness=1.00] (121) to (106);
		\draw [bend right=15, looseness=1.00] (106) to (94);
		\draw [bend right=15, looseness=1.25] (106) to (109);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/addpidoublecomteprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 2.75) {};
		\node [style=none] (1) at (-5.25, 2.5) {$k_1$};
		\node [style=trigmc] (2) at (-6.75, 5.25) {$a$};
		\node [style=gn, scale=1] (3) at (-7.25, 4.25) {};
		\node [style=gn, scale=1] (4) at (-4.75, 5.75) {};
		\node [style=none] (5) at (-7.5, 3) {$\cdots$};
		\node [style=none] (6) at (-8.5, 3) {$\cdots$};
		\node [style=none] (7) at (-5.25, 6.5) {};
		\node [style=none] (8) at (-5.5, 3) {$\cdots$};
		\node [style=none] (9) at (-7.75, 6.5) {};
		\node [style=gn, scale=1] (10) at (-7.25, 5.75) {};
		\node [style=none] (11) at (-8.75, 2.75) {};
		\node [style=gn, scale=1] (12) at (-8.25, 5.75) {};
		\node [style=rn] (13) at (-7.25, 4.75) {};
		\node [style=gn, scale=1] (14) at (-7.75, 5.75) {};
		\node [style=none] (15) at (-8.25, 2.75) {};
		\node [style=gn, scale=1] (16) at (-5.75, 4.25) {};
		\node [style=none] (17) at (-5.75, 6.5) {};
		\node [style=none] (18) at (-6.75, 3) {$\cdots$};
		\node [style=gn, scale=1] (19) at (-6.25, 5.75) {};
		\node [style=gn, scale=1] (20) at (-8.75, 5.75) {};
		\node [style=none] (21) at (-5.75, 2.5) {$i_1$};
		\node [style=none] (22) at (-6, 3) {$\cdots$};
		\node [style=rn] (23) at (-6.25, 4.75) {};
		\node [style=gn, scale=1] (24) at (-5.25, 5.75) {};
		\node [style=none] (25) at (-8.75, 2.5) {$m$};
		\node [style=rn_phase] (26) at (-7.75, 5) {$\pi$};
		\node [style=rn] (27) at (-6.25, 3.25) {};
		\node [style=rn_phase] (28) at (-7.75, 6.25) {$\pi$};
		\node [style=gn, scale=1] (29) at (-7.75, 4.25) {};
		\node [style=none] (30) at (-5.75, 2.75) {};
		\node [style=rn_phase] (31) at (-5.75, 5) {$\pi$};
		\node [style=gn, scale=1] (32) at (-5.25, 4.25) {};
		\node [style=none] (33) at (-7.75, 2.5) {$i_t$};
		\node [style=none] (34) at (-7.25, 2.75) {};
		\node [style=none] (35) at (-6.25, 6.5) {};
		\node [style=rn_phase] (36) at (-8.25, 4.75) {$\pi$};
		\node [style=rn_phase] (37) at (-5.25, 3.75) {$\pi$};
		\node [style=none] (38) at (-6.25, 2.5) {$j_1$};
		\node [style=none] (39) at (-8.25, 6.5) {};
		\node [style=none] (40) at (-8, 3) {$\cdots$};
		\node [style=none] (41) at (-7.25, 6.5) {};
		\node [style=gn, scale=1] (42) at (-5.75, 5.75) {};
		\node [style=none] (43) at (-5.25, 2.75) {};
		\node [style=trigmc] (44) at (-6.75, 3.75) {$b$};
		\node [style=rn_phase] (45) at (-8.25, 3.75) {$\pi$};
		\node [style=gn, scale=1] (46) at (-6.25, 4.25) {};
		\node [style=gn, scale=1] (47) at (-4.75, 4.25) {};
		\node [style=none] (48) at (-5, 3) {$\cdots$};
		\node [style=rn_phase] (49) at (-5.25, 4.75) {$\pi$};
		\node [style=rn] (50) at (-7.25, 3.25) {};
		\node [style=none] (51) at (-7.25, 2.5) {$j_s$};
		\node [style=none] (52) at (-8.25, 2.5) {$k_l$};
		\node [style=none] (53) at (-4.75, 2.5) {$1$};
		\node [style=none] (54) at (-7.75, 2.75) {};
		\node [style=none] (55) at (-4.5, 4.5) {$\overset{\ref{picntcommutcro2}}{=}$};
		\node [style=none] (56) at (-4.75, 6.5) {};
		\node [style=gn, scale=1] (57) at (-8.25, 4.25) {};
		\node [style=none] (58) at (-8.75, 6.5) {};
		\node [style=none] (59) at (-6.25, 2.75) {};
		\node [style=gn, scale=1] (60) at (-8.75, 4.25) {};
		\node [style=rn_phase] (61) at (-5.75, 6.25) {$\pi$};
		\node [style=gn, scale=1] (62) at (-2.5, 2.5) {};
		\node [style=gn, scale=1] (63) at (-1.5, 5.25) {};
		\node [style=gn, scale=1] (64) at (-3.5, 2.5) {};
		\node [style=trigmc] (65) at (-2, 4.75) {$a$};
		\node [style=gn, scale=1] (66) at (-3, 2.5) {};
		\node [style=gn, scale=1] (67) at (-1.5, 2.5) {};
		\node [style=none] (68) at (-0.5, 0.75) {};
		\node [style=none] (69) at (-3.75, 1) {$\cdots$};
		\node [style=rn] (70) at (-1.5, 4.5) {};
		\node [style=none] (71) at (-3, 0.75) {};
		\node [style=none] (72) at (0, 0.5) {$1$};
		\node [style=none] (73) at (-4, 6.5) {};
		\node [style=none] (74) at (0, 0.75) {};
		\node [style=none] (75) at (-2.5, 0.75) {};
		\node [style=none] (76) at (-1, 0.5) {$i_1$};
		\node [style=rn] (77) at (-1.5, 1.75) {};
		\node [style=gn, scale=1] (78) at (-4, 5.25) {};
		\node [style=none] (79) at (-3.5, 0.75) {};
		\node [style=none] (80) at (-0.5, 6.5) {};
		\node [style=none] (81) at (-3, 6.5) {};
		\node [style=none] (82) at (-3, 0.5) {$i_t$};
		\node [style=none] (83) at (-2.75, 1) {$\cdots$};
		\node [style=gn, scale=1] (84) at (0, 2.5) {};
		\node [style=none] (85) at (-0.75, 1.25) {$\cdots$};
		\node [style=none] (86) at (-0.25, 1.25) {$\cdots$};
		\node [style=none] (87) at (0, 6.5) {};
		\node [style=none] (88) at (-4, 0.75) {};
		\node [style=none] (89) at (-1, 0.75) {};
		\node [style=none] (90) at (-3.5, 0.5) {$k_l$};
		\node [style=none] (91) at (0.25, 4) {$\overset{\substack{\ref{picntcommutcro}\\Pic}}{=}$};
		\node [style=gn, scale=1] (92) at (-4, 2.5) {};
		\node [style=trigmc] (93) at (-2, 2) {$b$};
		\node [style=rn_phase] (94) at (-0.5, 1) {$\pi$};
		\node [style=gn, scale=1] (95) at (-1, 2.5) {};
		\node [style=none] (96) at (-2.5, 0.5) {$j_s$};
		\node [style=none] (97) at (-4, 0.5) {$m$};
		\node [style=gn, scale=1] (98) at (-1, 5.25) {};
		\node [style=rn_phase] (99) at (-0.5, 3.5) {$\pi$};
		\node [style=none] (100) at (-3.25, 1) {$\cdots$};
		\node [style=none] (101) at (-2, 1) {$\cdots$};
		\node [style=gn, scale=1] (102) at (-2.5, 5.25) {};
		\node [style=none] (103) at (-1.5, 6.5) {};
		\node [style=none] (104) at (-0.5, 0.5) {$k_1$};
		\node [style=none] (105) at (-1.25, 1) {$\cdots$};
		\node [style=gn, scale=1] (106) at (-3, 5.25) {};
		\node [style=none] (107) at (-2.5, 6.5) {};
		\node [style=none] (108) at (-1, 6.5) {};
		\node [style=none] (109) at (-1.5, 0.75) {};
		\node [style=none] (110) at (-3.5, 6.5) {};
		\node [style=gn, scale=1] (111) at (0, 5.25) {};
		\node [style=none] (112) at (-1.5, 0.5) {$j_1$};
		\node [style=gn, scale=1] (113) at (-0.5, 2.5) {};
		\node [style=gn, scale=1] (114) at (-0.5, 5.25) {};
		\node [style=gn, scale=1] (115) at (-3.5, 5.25) {};
		\node [style=gn, scale=1] (116) at (-0.5, 6.25) {};
		\node [style=rn] (117) at (-1, 6.25) {};
		\node [style=gn, scale=1] (118) at (-0.5, 4.5) {};
		\node [style=rn] (119) at (-1, 4.5) {};
		\node [style=gn, scale=1] (120) at (-0.5, 5.75) {};
		\node [style=rn] (121) at (-3, 5.75) {};
		\node [style=gn, scale=1] (122) at (-0.5, 4) {};
		\node [style=rn] (123) at (-3, 4) {};
		\node [style=gn, scale=1] (124) at (-0.5, 3) {};
		\node [style=rn] (125) at (-3.5, 3) {};
		\node [style=gn, scale=1] (126) at (-0.5, 1.5) {};
		\node [style=rn] (127) at (-3.5, 1.5) {};
		\node [style=rn] (128) at (-2.5, 4.5) {};
		\node [style=rn] (129) at (-2.5, 1.75) {};
		\node [style=rn_phase] (130) at (3.75, 1.5) {$\pi$};
		\node [style=none] (131) at (0.75, 0.25) {};
		\node [style=gn, scale=1] (132) at (4.25, 6.25) {};
		\node [style=gn, scale=1] (133) at (1.75, 5.25) {};
		\node [style=gn, scale=1] (134) at (0.75, 5.25) {};
		\node [style=none] (135) at (4.5, 0.75) {$\cdots$};
		\node [style=none] (136) at (1, 0.5) {$\cdots$};
		\node [style=gn, scale=1] (137) at (4.25, 5.75) {};
		\node [style=none] (138) at (3.25, 0.25) {};
		\node [style=none] (139) at (1.25, 7) {};
		\node [style=none] (140) at (3.5, 0.5) {$\cdots$};
		\node [style=rn] (141) at (1.25, 1) {};
		\node [style=none] (142) at (2.25, 0.25) {};
		\node [style=none] (143) at (4.75, 0.25) {};
		\node [style=none] (144) at (1.25, 0.25) {};
		\node [style=none] (145) at (4.25, 0) {$k_1$};
		\node [style=gn, scale=1] (146) at (1.75, 3) {};
		\node [style=none] (147) at (0.75, 7) {};
		\node [style=none] (148) at (4, 0.75) {$\cdots$};
		\node [style=rn_phase] (149) at (1.75, 2) {$\pi$};
		\node [style=gn, scale=1] (150) at (3.25, 5.25) {};
		\node [style=none] (151) at (3.75, 0) {$i_1$};
		\node [style=rn] (152) at (3.25, 2.25) {};
		\node [style=none] (153) at (3.25, 7) {};
		\node [style=gn, scale=1] (154) at (4.25, 3) {};
		\node [style=gn, scale=1] (155) at (4.75, 5.25) {};
		\node [style=gn, scale=1] (156) at (4.25, 5.25) {};
		\node [style=none] (157) at (0.75, 0) {$m$};
		\node [style=none] (158) at (1.25, 0) {$k_l$};
		\node [style=none] (159) at (1.75, 0) {$i_t$};
		\node [style=gn, scale=1] (160) at (4.25, 1.5) {};
		\node [style=rn] (161) at (1.75, 6.25) {};
		\node [style=none] (162) at (2, 0.5) {$\cdots$};
		\node [style=gn, scale=1] (163) at (3.75, 5.25) {};
		\node [style=gn, scale=1] (164) at (1.25, 3) {};
		\node [style=trigmc] (165) at (2.75, 2.5) {$b$};
		\node [style=gn, scale=1] (166) at (2.25, 3) {};
		\node [style=gn, scale=1] (167) at (4.75, 3) {};
		\node [style=gn, scale=1] (168) at (4.25, 1) {};
		\node [style=gn, scale=1] (169) at (2.25, 5.25) {};
		\node [style=rn_phase] (170) at (4.25, 3.5) {$\pi$};
		\node [style=gn, scale=1] (171) at (0.75, 3) {};
		\node [style=gn, scale=1] (172) at (1.25, 5.25) {};
		\node [style=none] (173) at (4.25, 7) {};
		\node [style=trigmc] (174) at (2.75, 4.75) {$a$};
		\node [style=gn, scale=1] (175) at (3.25, 3) {};
		\node [style=rn_phase] (176) at (1.25, 5.75) {$\pi$};
		\node [style=rn] (177) at (2.25, 2.25) {};
		\node [style=gn, scale=1] (178) at (4.25, 6.75) {};
		\node [style=none] (179) at (4.25, 0.25) {};
		\node [style=none] (180) at (3.25, 0) {$j_1$};
		\node [style=none] (181) at (2.75, 0.5) {$\cdots$};
		\node [style=none] (182) at (1.5, 0.5) {$\cdots$};
		\node [style=none] (183) at (4.75, 0) {$1$};
		\node [style=rn_phase] (184) at (4.25, 0.5) {$\pi$};
		\node [style=none] (185) at (3.75, 0.25) {};
		\node [style=rn] (186) at (3.25, 4.5) {};
		\node [style=none] (187) at (2.25, 7) {};
		\node [style=none] (188) at (4.75, 7) {};
		\node [style=rn] (189) at (2.25, 4.5) {};
		\node [style=none] (190) at (2.25, 0) {$j_s$};
		\node [style=rn] (191) at (3.75, 6.75) {};
		\node [style=gn, scale=1] (192) at (3.75, 3) {};
		\node [style=none] (193) at (3.75, 7) {};
		\node [style=none] (194) at (1.75, 7) {};
		\node [style=none] (195) at (1.75, 0.25) {};
		\node [style=gn, scale=1] (196) at (4.25, 2) {};
		\node [style=none] (197) at (-4.75, -3) {$\overset{\ref{multiplypimulticommutgcro2}}{=}$};
		\node [style=gn, scale=1] (198) at (-6.5, -3.5) {};
		\node [style=trigmc] (199) at (-7, -4) {$b$};
		\node [style=gn, scale=1] (200) at (-6, -3.5) {};
		\node [style=none] (201) at (-7.5, -6.5) {$j_s$};
		\node [style=none] (202) at (-5.5, -6.5) {$k_1$};
		\node [style=none] (203) at (-5, -0.5) {};
		\node [style=none] (204) at (-5.5, -6.25) {};
		\node [style=none] (205) at (-9, -6.25) {};
		\node [style=gn, scale=1] (206) at (-5.5, -5.5) {};
		\node [style=rn] (207) at (-7.5, -4.25) {};
		\node [style=gn, scale=1] (208) at (-7.5, -2.25) {};
		\node [style=gn, scale=1] (209) at (-8, -2.25) {};
		\node [style=none] (210) at (-8.25, -6) {$\cdots$};
		\node [style=none] (211) at (-6.5, -6.5) {$j_1$};
		\node [style=gn, scale=1] (212) at (-5.5, -0.75) {};
		\node [style=rn] (213) at (-8, -1.25) {};
		\node [style=none] (214) at (-5.75, -5.75) {$\cdots$};
		\node [style=none] (215) at (-7.5, -6.25) {};
		\node [style=none] (216) at (-7.5, -0.5) {};
		\node [style=none] (217) at (-8, -6.5) {$i_t$};
		\node [style=rn_phase] (218) at (-8.5, -5.5) {$\pi$};
		\node [style=gn, scale=1] (219) at (-8, -3.5) {};
		\node [style=none] (220) at (-8.75, -6) {$\cdots$};
		\node [style=gn, scale=1] (221) at (-5.5, -1.75) {};
		\node [style=gn, scale=1] (222) at (-5.5, -3.5) {};
		\node [style=none] (223) at (-6.5, -0.5) {};
		\node [style=gn, scale=1] (224) at (-5, -3.5) {};
		\node [style=gn, scale=1] (225) at (-6, -2.25) {};
		\node [style=rn] (226) at (-6.5, -3) {};
		\node [style=rn] (227) at (-6, -5) {};
		\node [style=rn] (228) at (-6.5, -4.25) {};
		\node [style=gn, scale=1] (229) at (-8.5, -2.25) {};
		\node [style=none] (230) at (-8.5, -0.5) {};
		\node [style=none] (231) at (-8, -6.25) {};
		\node [style=none] (232) at (-5.5, -0.5) {};
		\node [style=none] (233) at (-9, -6.5) {$m$};
		\node [style=none] (234) at (-6, -6.25) {};
		\node [style=none] (235) at (-5, -6.25) {};
		\node [style=none] (236) at (-8.5, -6.5) {$k_l$};
		\node [style=rn] (237) at (-7.5, -3) {};
		\node [style=gn, scale=1] (238) at (-5.5, -2.25) {};
		\node [style=none] (239) at (-8.5, -6.25) {};
		\node [style=gn, scale=1] (240) at (-9, -2.25) {};
		\node [style=gn, scale=1] (241) at (-7.5, -3.5) {};
		\node [style=rn_phase] (242) at (-5.5, -4) {$\pi$};
		\node [style=none] (243) at (-5, -6.5) {$1$};
		\node [style=none] (244) at (-8, -0.5) {};
		\node [style=none] (245) at (-9, -0.5) {};
		\node [style=gn, scale=1] (246) at (-5.5, -4.5) {};
		\node [style=none] (247) at (-6, -6.5) {$i_1$};
		\node [style=none] (248) at (-7.75, -6) {$\cdots$};
		\node [style=rn] (249) at (-6, -0.75) {};
		\node [style=gn, scale=1] (250) at (-9, -3.5) {};
		\node [style=none] (251) at (-6.25, -6) {$\cdots$};
		\node [style=rn_phase] (252) at (-5.5, -3) {$\pi$};
		\node [style=none] (253) at (-7, -6) {$\cdots$};
		\node [style=rn_phase] (254) at (-8.5, -1.75) {$\pi$};
		\node [style=gn, scale=1] (255) at (-6.5, -2.25) {};
		\node [style=gn, scale=1] (256) at (-8.5, -3.5) {};
		\node [style=gn, scale=1] (257) at (-5.5, -5) {};
		\node [style=none] (258) at (-6.5, -6.25) {};
		\node [style=rn] (259) at (-8, -4.5) {};
		\node [style=gn, scale=1] (260) at (-5.5, -1.25) {};
		\node [style=none] (261) at (-6, -0.5) {};
		\node [style=trigmc] (262) at (-7, -2.75) {$a$};
		\node [style=gn, scale=1] (263) at (-5, -2.25) {};
		\node [style=none] (264) at (-5.25, -5.75) {$\cdots$};
		\node [style=none] (265) at (-0.75, -0.5) {};
		\node [style=trigmc] (266) at (-2.25, -3.25) {$b$};
		\node [style=none] (267) at (-3.75, -0.5) {};
		\node [style=none] (268) at (-2.75, -6.75) {$j_s$};
		\node [style=gn, scale=1] (269) at (-0.25, -2.75) {};
		\node [style=rn] (270) at (-1.75, -3.5) {};
		\node [style=gn, scale=1] (271) at (-4.25, -4) {};
		\node [style=none] (272) at (-3.5, -6.25) {$\cdots$};
		\node [style=none] (273) at (-0.25, -6.75) {$1$};
		\node [style=none] (274) at (-1.5, -6.25) {$\cdots$};
		\node [style=none] (275) at (-3.25, -6.75) {$i_t$};
		\node [style=none] (276) at (-0.5, -6.25) {$\cdots$};
		\node [style=none] (277) at (-0.75, -6.5) {};
		\node [style=gn, scale=1] (278) at (-0.75, -5) {};
		\node [style=none] (279) at (-1.75, -0.5) {};
		\node [style=none] (280) at (-4.25, -6.5) {};
		\node [style=none] (281) at (-2.75, -0.5) {};
		\node [style=none] (282) at (-1.25, -6.75) {$i_1$};
		\node [style=rn_phase] (283) at (-0.75, -2.25) {$\pi$};
		\node [style=none] (284) at (-1, -6.25) {$\cdots$};
		\node [style=none] (285) at (-4.25, -6.75) {$m$};
		\node [style=none] (286) at (-4, -6.25) {$\cdots$};
		\node [style=gn, scale=1] (287) at (-1.75, -4) {};
		\node [style=rn_phase] (288) at (-3.75, -6) {$\pi$};
		\node [style=rn] (289) at (-1.75, -4.75) {};
		\node [style=gn, scale=1] (290) at (-0.75, -4) {};
		\node [style=gn, scale=1] (291) at (-4.25, -2.75) {};
		\node [style=gn, scale=1] (292) at (-1.25, -4) {};
		\node [style=none] (293) at (-2.75, -6.5) {};
		\node [style=gn, scale=1] (294) at (-0.75, -1.25) {};
		\node [style=none] (295) at (-0.75, -6.75) {$k_1$};
		\node [style=rn] (296) at (-3.25, -1.25) {};
		\node [style=rn] (297) at (-2.75, -4.75) {};
		\node [style=gn, scale=1] (298) at (-1.25, -2.75) {};
		\node [style=gn, scale=1] (299) at (-0.25, -4) {};
		\node [style=rn_phase] (300) at (-0.75, -3.25) {$\pi$};
		\node [style=none] (301) at (-1.75, -6.75) {$j_1$};
		\node [style=gn, scale=1] (302) at (-0.75, -0.75) {};
		\node [style=gn, scale=1] (303) at (-3.25, -2.75) {};
		\node [style=gn, scale=1] (304) at (-0.75, -2.75) {};
		\node [style=gn, scale=1] (305) at (-0.75, -6) {};
		\node [style=gn, scale=1] (306) at (-1.75, -2.75) {};
		\node [style=none] (307) at (-1.25, -6.5) {};
		\node [style=none] (308) at (-1.75, -6.5) {};
		\node [style=none] (309) at (-1.25, -0.5) {};
		\node [style=none] (310) at (-0.25, -6.5) {};
		\node [style=gn, scale=1] (311) at (-2.75, -2.75) {};
		\node [style=gn, scale=1] (312) at (-0.75, -5.5) {};
		\node [style=none] (313) at (-0.25, -0.5) {};
		\node [style=rn] (314) at (-3.25, -5) {};
		\node [style=none] (315) at (-2.25, -6.25) {$\cdots$};
		\node [style=none] (316) at (-3.75, -6.5) {};
		\node [style=rn] (317) at (-1.25, -0.75) {};
		\node [style=rn_phase] (318) at (-3.75, -1.75) {$\pi$};
		\node [style=none] (319) at (-3.25, -0.5) {};
		\node [style=rn] (320) at (-2.75, -3.5) {};
		\node [style=gn, scale=1] (321) at (-3.25, -4) {};
		\node [style=none] (322) at (0.25, -3) {$\overset{\substack{\ref{picntcommutcro2},\ref{picntcommutcro}\\Pic}}{=}$};
		\node [style=gn, scale=1] (323) at (-3.75, -2.75) {};
		\node [style=none] (324) at (-3.75, -6.75) {$k_l$};
		\node [style=gn, scale=1] (325) at (-3.75, -4) {};
		\node [style=rn] (326) at (-1.25, -5.5) {};
		\node [style=gn, scale=1] (327) at (-0.75, -1.75) {};
		\node [style=none] (328) at (-3.25, -6.5) {};
		\node [style=gn, scale=1] (329) at (-2.75, -4) {};
		\node [style=trigmc] (330) at (-2.25, -4.5) {$a$};
		\node [style=none] (331) at (-4.25, -0.5) {};
		\node [style=none] (332) at (-3, -6.25) {$\cdots$};
		\node [style=rn_phase] (333) at (1.25, -1.75) {$\pi$};
		\node [style=rn] (334) at (2.25, -4.75) {};
		\node [style=none] (335) at (2, -5) {$\cdots$};
		\node [style=rn_phase] (336) at (3.75, -3.25) {$\pi$};
		\node [style=none] (337) at (1.75, -5.5) {$i_t$};
		\node [style=gn, scale=1] (338) at (1.75, -3.75) {};
		\node [style=gn, scale=1] (339) at (2.25, -2.25) {};
		\node [style=rn] (340) at (2.25, -3.25) {};
		\node [style=rn] (341) at (3.25, -3.25) {};
		\node [style=rn] (342) at (3.25, -4.75) {};
		\node [style=none] (343) at (2.25, -5.25) {};
		\node [style=none] (344) at (4, -5) {$\cdots$};
		\node [style=none] (345) at (4.75, -1.5) {};
		\node [style=gn, scale=1] (346) at (1.25, -2.25) {};
		\node [style=none] (347) at (4.25, -1.5) {};
		\node [style=none] (348) at (2.25, -5.5) {$j_s$};
		\node [style=gn, scale=1] (349) at (1.25, -3.75) {};
		\node [style=gn, scale=1] (350) at (3.25, -3.75) {};
		\node [style=none] (351) at (1.75, -5.25) {};
		\node [style=trigmc] (352) at (2.75, -2.75) {$b$};
		\node [style=none] (353) at (1.5, -5) {$\cdots$};
		\node [style=gn, scale=1] (354) at (1.75, -2.25) {};
		\node [style=rn_phase] (355) at (1.75, -3.25) {$\pi$};
		\node [style=gn, scale=1] (356) at (2.25, -3.75) {};
		\node [style=rn_phase] (357) at (1.25, -2.75) {$\pi$};
		\node [style=gn, scale=1] (358) at (4.75, -2.25) {};
		\node [style=none] (359) at (3.25, -5.25) {};
		\node [style=none] (360) at (2.25, -1.5) {};
		\node [style=gn, scale=1] (361) at (3.75, -3.75) {};
		\node [style=gn, scale=1] (362) at (4.25, -2.25) {};
		\node [style=none] (363) at (0.75, -5.5) {$m$};
		\node [style=none] (364) at (3.75, -5.5) {$i_1$};
		\node [style=none] (365) at (4.5, -5) {$\cdots$};
		\node [style=rn_phase] (366) at (3.75, -4.5) {$\pi$};
		\node [style=none] (367) at (1, -5) {$\cdots$};
		\node [style=gn, scale=1] (368) at (4.25, -3.75) {};
		\node [style=none] (369) at (3.75, -1.5) {};
		\node [style=none] (370) at (3.25, -5.5) {$j_1$};
		\node [style=none] (371) at (3.5, -5) {$\cdots$};
		\node [style=gn, scale=1] (372) at (0.75, -3.75) {};
		\node [style=none] (373) at (4.25, -5.25) {};
		\node [style=none] (374) at (2.75, -5) {$\cdots$};
		\node [style=rn_phase] (375) at (1.75, -4.5) {$\pi$};
		\node [style=none] (376) at (3.25, -1.5) {};
		\node [style=none] (377) at (1.25, -5.5) {$k_l$};
		\node [style=none] (378) at (4.25, -5.5) {$k_1$};
		\node [style=none] (379) at (4.75, -5.5) {$1$};
		\node [style=none] (380) at (0.75, -5.25) {};
		\node [style=trigmc] (381) at (2.75, -4.25) {$a$};
		\node [style=gn, scale=1] (382) at (4.75, -3.75) {};
		\node [style=none] (383) at (4.75, -5.25) {};
		\node [style=rn_phase] (384) at (4.25, -2.75) {$\pi$};
		\node [style=none] (385) at (1.25, -1.5) {};
		\node [style=gn, scale=1] (386) at (3.25, -2.25) {};
		\node [style=none] (387) at (3.75, -5.25) {};
		\node [style=gn, scale=1] (388) at (3.75, -2.25) {};
		\node [style=none] (389) at (1.75, -1.5) {};
		\node [style=gn, scale=1] (390) at (0.75, -2.25) {};
		\node [style=none] (391) at (0.75, -1.5) {};
		\node [style=none] (392) at (1.25, -5.25) {};
		\node [style=rn_phase] (393) at (4.25, -1.75) {$\pi$};
		\node [style=none] (394) at (-9.5, -3) {$\overset{Pic}{=}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54.center) to (9.center);
		\draw (41.center) to (34.center);
		\draw (35.center) to (59.center);
		\draw (17.center) to (30.center);
		\draw (10) to (2);
		\draw [bend right=15, looseness=1.00] (14) to (2);
		\draw (2) to (19);
		\draw [bend right=15, looseness=1.00] (2) to (42);
		\draw [bend left=45, looseness=0.75] (2) to (13);
		\draw [bend right=15, looseness=1.00] (2) to (23);
		\draw (3) to (44);
		\draw [bend right=15, looseness=1.00] (29) to (44);
		\draw (44) to (46);
		\draw [bend right=15, looseness=1.00] (44) to (16);
		\draw [bend left=15, looseness=1.25] (44) to (50);
		\draw [bend right=15, looseness=1.00] (44) to (27);
		\draw (15.center) to (39.center);
		\draw [bend right=15, looseness=1.00] (12) to (2);
		\draw [bend right=15, looseness=1.00] (57) to (44);
		\draw (43.center) to (7.center);
		\draw (56.center) to (0.center);
		\draw (11.center) to (58.center);
		\draw [bend right=15, looseness=1.00] (20) to (2);
		\draw [bend right=15, looseness=1.00] (2) to (24);
		\draw [bend right=15, looseness=1.00] (2) to (4);
		\draw [bend right=15, looseness=1.00] (60) to (44);
		\draw [bend right=15, looseness=1.00] (44) to (32);
		\draw [bend right=15, looseness=1.25] (44) to (47);
		\draw (71.center) to (81.center);
		\draw (107.center) to (75.center);
		\draw (103.center) to (109.center);
		\draw (108.center) to (89.center);
		\draw (102) to (65);
		\draw [bend right=15, looseness=1.00] (106) to (65);
		\draw (65) to (63);
		\draw [bend right=15, looseness=1.00] (65) to (98);
		\draw [bend right=15, looseness=1.00] (65) to (70);
		\draw (62) to (93);
		\draw [bend right=15, looseness=1.00] (66) to (93);
		\draw (93) to (67);
		\draw [bend right=15, looseness=1.00] (93) to (95);
		\draw [bend right=15, looseness=1.00] (93) to (77);
		\draw (79.center) to (110.center);
		\draw [bend right=15, looseness=1.00] (115) to (65);
		\draw [bend right=15, looseness=1.00] (64) to (93);
		\draw (68.center) to (80.center);
		\draw (87.center) to (74.center);
		\draw (88.center) to (73.center);
		\draw [bend right=15, looseness=1.00] (78) to (65);
		\draw [bend right=15, looseness=1.00] (65) to (114);
		\draw [bend right=15, looseness=1.00] (65) to (111);
		\draw [bend right=15, looseness=1.00] (92) to (93);
		\draw [bend right=15, looseness=1.00] (93) to (113);
		\draw [bend right=15, looseness=1.25] (93) to (84);
		\draw (117) to (116);
		\draw (119) to (118);
		\draw (121) to (120);
		\draw (123) to (122);
		\draw (125) to (124);
		\draw (127) to (126);
		\draw [bend left=15, looseness=1.25] (65) to (128);
		\draw [bend left=15, looseness=1.25] (93) to (129);
		\draw (195.center) to (194.center);
		\draw (187.center) to (142.center);
		\draw (153.center) to (138.center);
		\draw (193.center) to (185.center);
		\draw (169) to (174);
		\draw [bend right=15, looseness=1.00] (133) to (174);
		\draw (174) to (150);
		\draw [bend right=15, looseness=1.00] (174) to (163);
		\draw [bend right=15, looseness=1.00] (174) to (186);
		\draw (166) to (165);
		\draw [bend right=15, looseness=1.00] (146) to (165);
		\draw (165) to (175);
		\draw [bend right=15, looseness=1.00] (165) to (192);
		\draw [bend right=15, looseness=1.00] (165) to (152);
		\draw (144.center) to (139.center);
		\draw [bend right=15, looseness=1.00] (172) to (174);
		\draw [bend right=15, looseness=1.00] (164) to (165);
		\draw (179.center) to (173.center);
		\draw (188.center) to (143.center);
		\draw (131.center) to (147.center);
		\draw [bend right=15, looseness=1.00] (134) to (174);
		\draw [bend right=15, looseness=1.00] (174) to (156);
		\draw [bend right=15, looseness=1.00] (174) to (155);
		\draw [bend right=15, looseness=1.00] (171) to (165);
		\draw [bend right=15, looseness=1.00] (165) to (154);
		\draw [bend right=15, looseness=1.25] (165) to (167);
		\draw (191) to (178);
		\draw (130) to (160);
		\draw (161) to (132);
		\draw (149) to (196);
		\draw (176) to (137);
		\draw (141) to (168);
		\draw [bend left=15, looseness=1.25] (174) to (189);
		\draw [bend left=15, looseness=1.25] (165) to (177);
		\draw (231.center) to (244.center);
		\draw (216.center) to (215.center);
		\draw (223.center) to (258.center);
		\draw (261.center) to (234.center);
		\draw (208) to (262);
		\draw [bend right=15, looseness=1.00] (209) to (262);
		\draw (262) to (255);
		\draw [bend right=15, looseness=1.00] (262) to (225);
		\draw [bend right=15, looseness=1.00] (262) to (226);
		\draw (241) to (199);
		\draw [bend right=15, looseness=1.00] (219) to (199);
		\draw (199) to (198);
		\draw [bend right=15, looseness=1.00] (199) to (200);
		\draw [bend right=15, looseness=1.00] (199) to (228);
		\draw (239.center) to (230.center);
		\draw [bend right=15, looseness=1.00] (229) to (262);
		\draw [bend right=15, looseness=1.00] (256) to (199);
		\draw (204.center) to (232.center);
		\draw (203.center) to (235.center);
		\draw (205.center) to (245.center);
		\draw [bend right=15, looseness=1.00] (240) to (262);
		\draw [bend right=15, looseness=1.00] (262) to (238);
		\draw [bend right=15, looseness=1.00] (262) to (263);
		\draw [bend right=15, looseness=1.00] (250) to (199);
		\draw [bend right=15, looseness=1.00] (199) to (222);
		\draw [bend right=15, looseness=1.25] (199) to (224);
		\draw (249) to (212);
		\draw (227) to (257);
		\draw (213) to (260);
		\draw (259) to (246);
		\draw (254) to (221);
		\draw (218) to (206);
		\draw [bend left=15, looseness=1.25] (262) to (237);
		\draw [bend left=15, looseness=1.25] (199) to (207);
		\draw (328.center) to (319.center);
		\draw (281.center) to (293.center);
		\draw (279.center) to (308.center);
		\draw (309.center) to (307.center);
		\draw (329) to (330);
		\draw [bend right=15, looseness=1.00] (321) to (330);
		\draw (330) to (287);
		\draw [bend right=15, looseness=1.00] (330) to (292);
		\draw [bend right=15, looseness=1.00] (330) to (289);
		\draw (311) to (266);
		\draw [bend right=15, looseness=1.00] (303) to (266);
		\draw (266) to (306);
		\draw [bend right=15, looseness=1.00] (266) to (298);
		\draw [bend right=15, looseness=1.00] (266) to (270);
		\draw (316.center) to (267.center);
		\draw [bend right=15, looseness=1.00] (325) to (330);
		\draw [bend right=15, looseness=1.00] (323) to (266);
		\draw (277.center) to (265.center);
		\draw (313.center) to (310.center);
		\draw (280.center) to (331.center);
		\draw [bend right=15, looseness=1.00] (271) to (330);
		\draw [bend right=15, looseness=1.00] (330) to (290);
		\draw [bend right=15, looseness=1.00] (330) to (299);
		\draw [bend right=15, looseness=1.00] (291) to (266);
		\draw [bend right=15, looseness=1.00] (266) to (304);
		\draw [bend right=15, looseness=1.25] (266) to (269);
		\draw (317) to (302);
		\draw (326) to (312);
		\draw (296) to (294);
		\draw (314) to (278);
		\draw (318) to (327);
		\draw (288) to (305);
		\draw [bend left=15, looseness=1.25] (330) to (297);
		\draw [bend left=15, looseness=1.25] (266) to (320);
		\draw (351.center) to (389.center);
		\draw (360.center) to (343.center);
		\draw (376.center) to (359.center);
		\draw (369.center) to (387.center);
		\draw (356) to (381);
		\draw [bend right=15, looseness=1.00] (338) to (381);
		\draw (381) to (350);
		\draw [bend right=15, looseness=1.00] (381) to (361);
		\draw [bend left=45, looseness=0.75] (381) to (334);
		\draw [bend right=15, looseness=1.00] (381) to (342);
		\draw (339) to (352);
		\draw [bend right=15, looseness=1.00] (354) to (352);
		\draw (352) to (386);
		\draw [bend right=15, looseness=1.00] (352) to (388);
		\draw [bend left=15, looseness=1.25] (352) to (340);
		\draw [bend right=15, looseness=1.00] (352) to (341);
		\draw (392.center) to (385.center);
		\draw [bend right=15, looseness=1.00] (349) to (381);
		\draw [bend right=15, looseness=1.00] (346) to (352);
		\draw (373.center) to (347.center);
		\draw (345.center) to (383.center);
		\draw (380.center) to (391.center);
		\draw [bend right=15, looseness=1.00] (372) to (381);
		\draw [bend right=15, looseness=1.00] (381) to (368);
		\draw [bend right=15, looseness=1.00] (381) to (382);
		\draw [bend right=15, looseness=1.00] (390) to (352);
		\draw [bend right=15, looseness=1.00] (352) to (362);
		\draw [bend right=15, looseness=1.25] (352) to (358);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/addpimultiplycommute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-2.5, -0.5) {};
		\node [style=none] (1) at (-0.5, -1.75) {};
		\node [style=rn_phase] (2) at (-2.75, 0.5) {$\pi$};
		\node [style=none] (3) at (-0.5, 2) {};
		\node [style=gbox] (4) at (-1.25, -1.75) {$b$};
		\node [style=gn, scale=1] (5) at (-2.75, 0) {};
		\node [style=none] (6) at (-2.75, 2) {};
		\node [style=none] (7) at (-2, -0.25) {};
		\node [style=gn, scale=1] (8) at (-2, 0) {};
		\node [style=none] (9) at (-2.75, -1.75) {};
		\node [style=none] (10) at (-2, 2) {};
		\node [style=none] (11) at (-1, -1) {-{\scriptsize1}};
		\node [style=triangle] (12) at (-1.25, -1.25) {};
		\node [style=none] (13) at (-0.5, -0.25) {};
		\node [style=rn_phase] (14) at (-2.75, -0.75) {$\pi$};
		\node [style=triangle] (15) at (-0.75, -0.5) {};
		\node [style=gn, scale=1] (16) at (-1.25, -0.75) {};
		\node [style=gn, scale=1] (17) at (-0.5, 0) {};
		\node [style=none] (18) at (-2, -1.75) {};
		\node [style=triangle] (19) at (-1.75, -0.5) {};
		\node [style=triangle] (20) at (-2.5, 1) {};
		\node [style=gn, scale=1] (21) at (-2.75, 1.5) {};
		\node [style=gn, scale=1] (22) at (-2, 1.5) {};
		\node [style=triangle] (23) at (-0.75, 1) {};
		\node [style=rn] (24) at (-2, 0.5) {};
		\node [style=gn, scale=1] (25) at (-0.5, 1.5) {};
		\node [style=triangle] (26) at (-1.75, 1) {};
		\node [style=gbox, scale=1] (27) at (-1.25, 0.75) {$a$};
		\node [style=none] (28) at (0, 0) {=};
		\node [style=gn, scale=1] (29) at (0.5, 1.25) {};
		\node [style=gbox] (30) at (2, -0.5) {$b$};
		\node [style=triangle] (31) at (1.5, -0.75) {};
		\node [style=rn] (32) at (1.25, -1.5) {};
		\node [style=none] (33) at (2.75, 1) {};
		\node [style=none] (34) at (1.25, -1.75) {};
		\node [style=gn, scale=1] (35) at (2.75, 1.25) {};
		\node [style=rn_phase] (36) at (0.5, 0.5) {$\pi$};
		\node [style=none] (37) at (1.25, 1) {};
		\node [style=none] (38) at (2.25, 0.25) {-{\scriptsize1}};
		\node [style=triangle] (39) at (2.5, 0.75) {};
		\node [style=none] (40) at (0.5, 2) {};
		\node [style=gn, scale=1] (41) at (1.25, -0.25) {};
		\node [style=gbox, scale=1] (42) at (2, -1) {$a$};
		\node [style=none] (43) at (0.5, -1.75) {};
		\node [style=triangle] (44) at (2, 0) {};
		\node [style=triangle] (45) at (0.75, 0.75) {};
		\node [style=triangle] (46) at (1.5, 0.75) {};
		\node [style=gn, scale=1] (47) at (0.5, -0.25) {};
		\node [style=triangle] (48) at (0.75, -0.75) {};
		\node [style=none] (49) at (2.75, -1.75) {};
		\node [style=gn, scale=1] (50) at (2, 0.5) {};
		\node [style=gn, scale=1] (51) at (2.75, -0.25) {};
		\node [style=gn, scale=1] (52) at (1.25, 1.25) {};
		\node [style=none] (53) at (2.75, 2) {};
		\node [style=none] (54) at (1.25, 2) {};
		\node [style=triangle] (55) at (2.5, -0.75) {};
		\node [style=rn_phase] (56) at (0.5, 1.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (6.center) to (14);
		\draw (16) to (12);
		\draw (3.center) to (17);
		\draw (10.center) to (8);
		\draw (18.center) to (8);
		\draw (17) to (1.center);
		\draw (2) to (9.center);
		\draw [bend right=15, looseness=1.25] (17) to (15);
		\draw [bend right=45, looseness=0.75] (16) to (15);
		\draw [bend right=45, looseness=0.75] (19) to (16);
		\draw [bend right=15, looseness=0.75] (19) to (8);
		\draw [bend left=15, looseness=1.00] (5) to (0);
		\draw [bend left=45, looseness=0.50] (16) to (0);
		\draw (12) to (4);
		\draw [bend right=15, looseness=1.25] (25) to (23);
		\draw [bend right=45, looseness=0.75] (27) to (23);
		\draw [bend right=45, looseness=0.75] (26) to (27);
		\draw [bend right=15, looseness=0.75] (26) to (22);
		\draw [bend left=15, looseness=1.00] (21) to (20);
		\draw [bend left=45, looseness=0.50] (27) to (20);
		\draw [bend left=15, looseness=1.25] (27) to (24);
		\draw [in=90, out=-90, looseness=1.00] (40.center) to (36);
		\draw (50) to (44);
		\draw (53.center) to (35);
		\draw (54.center) to (52);
		\draw (34.center) to (52);
		\draw (35) to (49.center);
		\draw (56) to (43.center);
		\draw [bend right=15, looseness=1.25] (35) to (39);
		\draw [bend right=45, looseness=0.75] (50) to (39);
		\draw [bend right=45, looseness=0.75] (46) to (50);
		\draw [bend right=15, looseness=0.75] (46) to (52);
		\draw [bend left=15, looseness=1.00] (29) to (45);
		\draw [bend left=45, looseness=0.50] (50) to (45);
		\draw (44) to (30);
		\draw [bend right=15, looseness=1.25] (51) to (55);
		\draw [bend right=45, looseness=0.75] (42) to (55);
		\draw [bend right=45, looseness=0.75] (31) to (42);
		\draw [bend right=15, looseness=0.75] (31) to (41);
		\draw [bend left=15, looseness=1.00] (47) to (48);
		\draw [bend left=45, looseness=0.50] (42) to (48);
		\draw [bend left=15, looseness=1.25] (42) to (32);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/addpimultiplycommutegen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.75) {};
		\node [style=trigmc] (1) at (-1.75, 1) {$a$};
		\node [style=gn, scale=1] (2) at (-0.75, 1.5) {};
		\node [style=none] (3) at (-3, -0.75) {$\cdots$};
		\node [style=gn, scale=1] (4) at (-2.25, 1.5) {};
		\node [style=none] (5) at (-3.25, -0.75) {};
		\node [style=gn, scale=1] (6) at (-2.75, 1.5) {};
		\node [style=rn] (7) at (-2.25, 0.75) {};
		\node [style=none] (8) at (-2.75, -0.75) {};
		\node [style=none] (9) at (-1.75, -0.75) {$\cdots$};
		\node [style=gn, scale=1] (10) at (-1.25, 1.5) {};
		\node [style=gn, scale=1] (11) at (-3.25, 1.5) {};
		\node [style=none] (12) at (-1, -0.75) {$\cdots$};
		\node [style=rn] (13) at (-1.25, 0.75) {};
		\node [style=none] (14) at (-3.25, -1) {$m$};
		\node [style=none] (15) at (-2.25, -0.75) {};
		\node [style=none] (16) at (-1.25, 1.75) {};
		\node [style=rn_phase] (17) at (-2.75, 0.75) {$\pi$};
		\node [style=none] (18) at (-1.25, -1) {$j_1$};
		\node [style=none] (19) at (-2.75, 1.75) {};
		\node [style=none] (20) at (-2.5, -0.75) {$\cdots$};
		\node [style=none] (21) at (-2.25, 1.75) {};
		\node [style=rn_phase] (22) at (-2.75, -0.25) {$\pi$};
		\node [style=none] (23) at (-2.25, -1) {$j_s$};
		\node [style=none] (24) at (-2.75, -1) {$k$};
		\node [style=none] (25) at (-0.75, -1) {$1$};
		\node [style=none] (26) at (-0.75, 1.75) {};
		\node [style=none] (27) at (-3.25, 1.75) {};
		\node [style=none] (28) at (-1.25, -0.75) {};
		\node [style=gn, scale=1] (29) at (-2.75, 0.25) {};
		\node [style=gn, scale=1] (30) at (-3.25, 0.25) {};
		\node [style=gn, scale=1] (31) at (-0.75, 0.25) {};
		\node [style=gn, scale=1] (32) at (-1.25, 0.25) {};
		\node [style=gbox, scale=1] (33) at (-1.75, -0.5) {$b$};
		\node [style=zhbx] (34) at (-1.75, 0) {$\wedge$};
		\node [style=gn, scale=1] (35) at (-2.25, 0.25) {};
		\node [style=none] (36) at (-0.25, 0.5) {$=$};
		\node [style=gn, scale=1] (37) at (1.25, 1.25) {};
		\node [style=rn] (38) at (2.25, -0.5) {};
		\node [style=rn] (39) at (1.25, -0.5) {};
		\node [style=rn_phase] (40) at (0.75, 0.75) {$\pi$};
		\node [style=gbox, scale=1] (41) at (1.75, 0.5) {$b$};
		\node [style=none] (42) at (1, -0.75) {$\cdots$};
		\node [style=gn, scale=1] (43) at (1.25, 0.25) {};
		\node [style=none] (44) at (0.25, -0.75) {};
		\node [style=none] (45) at (2.75, -1) {$1$};
		\node [style=none] (46) at (1.25, -1) {$j_s$};
		\node [style=none] (47) at (0.75, -1) {$k$};
		\node [style=rn_phase] (48) at (0.75, 1.75) {$\pi$};
		\node [style=gn, scale=1] (49) at (2.75, 1.25) {};
		\node [style=trigmc] (50) at (1.75, -0.25) {$a$};
		\node [style=none] (51) at (1.25, -0.75) {};
		\node [style=none] (52) at (2.75, 2) {};
		\node [style=gn, scale=1] (53) at (2.25, 0.25) {};
		\node [style=gn, scale=1] (54) at (0.75, 0.25) {};
		\node [style=none] (55) at (1.75, -0.75) {$\cdots$};
		\node [style=none] (56) at (0.25, -1) {$m$};
		\node [style=none] (57) at (2.75, -0.75) {};
		\node [style=gn, scale=1] (58) at (0.25, 0.25) {};
		\node [style=none] (59) at (0.5, -0.75) {$\cdots$};
		\node [style=none] (60) at (2.25, -0.75) {};
		\node [style=gn, scale=1] (61) at (0.25, 1.25) {};
		\node [style=none] (62) at (1.25, 2) {};
		\node [style=gn, scale=1] (63) at (0.75, 1.25) {};
		\node [style=zhbx] (64) at (1.75, 1) {$\wedge$};
		\node [style=none] (65) at (2.5, -0.75) {$\cdots$};
		\node [style=none] (66) at (0.75, -0.75) {};
		\node [style=none] (67) at (2.25, -1) {$j_1$};
		\node [style=gn, scale=1] (68) at (2.75, 0.25) {};
		\node [style=none] (69) at (0.75, 2) {};
		\node [style=none] (70) at (2.25, 2) {};
		\node [style=none] (71) at (0.25, 2) {};
		\node [style=gn, scale=1] (72) at (2.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (15.center);
		\draw (16.center) to (28.center);
		\draw (4) to (1);
		\draw (1) to (10);
		\draw [bend left=45, looseness=0.75] (1) to (7);
		\draw [bend right=15, looseness=1.00] (1) to (13);
		\draw (8.center) to (19.center);
		\draw [bend right=15, looseness=1.00] (6) to (1);
		\draw (26.center) to (0.center);
		\draw (5.center) to (27.center);
		\draw [bend right=15, looseness=1.00] (11) to (1);
		\draw [bend right=15, looseness=1.00] (1) to (2);
		\draw [bend right=15, looseness=0.75] (29) to (34);
		\draw (34) to (35);
		\draw (34) to (33);
		\draw [bend right, looseness=0.75] (30) to (34);
		\draw [bend right=15, looseness=1.00] (34) to (32);
		\draw [bend right=15, looseness=1.00] (34) to (31);
		\draw (62.center) to (51.center);
		\draw (70.center) to (60.center);
		\draw (43) to (50);
		\draw (50) to (53);
		\draw [bend left=45, looseness=0.75] (50) to (39);
		\draw [bend right=15, looseness=1.00] (50) to (38);
		\draw (66.center) to (69.center);
		\draw [bend right=15, looseness=1.00] (54) to (50);
		\draw (52.center) to (57.center);
		\draw (44.center) to (71.center);
		\draw [bend right=15, looseness=1.00] (58) to (50);
		\draw [bend right=15, looseness=1.00] (50) to (68);
		\draw [bend right=15, looseness=0.75] (63) to (64);
		\draw (64) to (37);
		\draw (64) to (41);
		\draw [bend right, looseness=0.75] (61) to (64);
		\draw [bend right=15, looseness=1.00] (64) to (72);
		\draw [bend right=15, looseness=1.00] (64) to (49);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/addpimultiplycommutegen2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (2.75, -0.25) {};
		\node [style=gn, scale=1] (1) at (1.25, -0.25) {};
		\node [style=gn, scale=1] (2) at (2.75, 0.75) {};
		\node [style=gn, scale=1] (3) at (2.25, 0.75) {};
		\node [style=gn, scale=1] (4) at (1.25, 0.75) {};
		\node [style=none] (5) at (2.25, 1.5) {};
		\node [style=none] (6) at (-2.5, -1.25) {$\cdots$};
		\node [style=gn, scale=1] (7) at (-2.25, 1) {};
		\node [style=none] (8) at (1.75, -1.25) {$\cdots$};
		\node [style=rn] (9) at (2.25, -1) {};
		\node [style=gn, scale=1] (10) at (-0.75, -0.25) {};
		\node [style=none] (11) at (-2.25, -1.25) {};
		\node [style=none] (12) at (1.25, -1.25) {};
		\node [style=rn] (13) at (1.25, -1) {};
		\node [style=gn, scale=1] (14) at (-1.25, 1) {};
		\node [style=none] (15) at (1, -1.25) {$\cdots$};
		\node [style=gn, scale=1] (16) at (0.75, -0.25) {};
		\node [style=none] (17) at (-0.75, -1.25) {};
		\node [style=gn, scale=1] (18) at (-0.25, 1) {};
		\node [style=rn_phase] (19) at (0.75, 0.25) {$\pi$};
		\node [style=none] (20) at (-1.25, -1.25) {};
		\node [style=none] (21) at (-2.25, 1.25) {};
		\node [style=none] (22) at (2.5, -1.25) {$\cdots$};
		\node [style=none] (23) at (-1, -1.25) {$\cdots$};
		\node [style=none] (24) at (-2.75, -1.25) {};
		\node [style=zhbx] (25) at (1.75, 0.5) {$\wedge$};
		\node [style=trigmc] (26) at (1.75, -0.75) {$a$};
		\node [style=none] (27) at (0.75, -1.25) {};
		\node [style=none] (28) at (-2.75, 1.25) {};
		\node [style=gn, scale=1] (29) at (3.25, -0.25) {};
		\node [style=none] (30) at (-0.25, 1.25) {};
		\node [style=gn, scale=1] (31) at (-1.25, -0.25) {};
		\node [style=gn, scale=1] (32) at (-2.25, -0.25) {};
		\node [style=rn] (33) at (-1.25, 0.25) {};
		\node [style=gbox, scale=1] (34) at (1.75, 0) {$b$};
		\node [style=rn] (35) at (-2.25, 0.25) {};
		\node [style=rn_phase] (36) at (-2.75, -0.75) {$\pi$};
		\node [style=gbox, scale=1] (37) at (-1.75, -1) {$b$};
		\node [style=rn_phase] (38) at (0.75, 1.25) {$\pi$};
		\node [style=none] (39) at (-0.25, -1.25) {};
		\node [style=rn_phase] (40) at (-2.75, 0.25) {$\pi$};
		\node [style=none] (41) at (3, -1.25) {$\cdots$};
		\node [style=none] (42) at (2.75, 1.5) {};
		\node [style=none] (43) at (1.25, 1.5) {};
		\node [style=trigmc] (44) at (-1.75, 0.5) {$a$};
		\node [style=none] (45) at (-0.75, 1.25) {};
		\node [style=gn, scale=1] (46) at (-2.75, 1) {};
		\node [style=none] (47) at (-1.75, -1.25) {$\cdots$};
		\node [style=none] (48) at (3.25, 1.5) {};
		\node [style=none] (49) at (2.25, -1.25) {};
		\node [style=none] (50) at (-0.5, -1.25) {$\cdots$};
		\node [style=gn, scale=1] (51) at (-0.25, -0.25) {};
		\node [style=gn, scale=1] (52) at (2.25, -0.25) {};
		\node [style=none] (53) at (0.75, 1.5) {};
		\node [style=gn, scale=1] (54) at (-2.75, -0.25) {};
		\node [style=zhbx] (55) at (-1.75, -0.5) {$\wedge$};
		\node [style=none] (56) at (0.25, 0) {$=$};
		\node [style=none] (57) at (2.75, -1.25) {};
		\node [style=gn, scale=1] (58) at (-0.75, 1) {};
		\node [style=none] (59) at (3.25, -1.25) {};
		\node [style=none] (60) at (-1.25, 1.25) {};
		\node [style=gn, scale=1] (61) at (3.25, 0.75) {};
		\node [style=gn, scale=1] (62) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (11.center);
		\draw (60.center) to (20.center);
		\draw (7) to (44);
		\draw (44) to (14);
		\draw [bend left=45, looseness=0.75] (44) to (35);
		\draw [bend right=15, looseness=1.00] (44) to (33);
		\draw (24.center) to (28.center);
		\draw [bend right=15, looseness=1.00] (46) to (44);
		\draw (45.center) to (17.center);
		\draw (39.center) to (30.center);
		\draw [bend left=15, looseness=1.00] (18) to (44);
		\draw [bend right=15, looseness=1.00] (44) to (58);
		\draw [bend right=15, looseness=0.75] (54) to (55);
		\draw (55) to (32);
		\draw (55) to (37);
		\draw [bend left, looseness=0.75] (51) to (55);
		\draw [bend right=15, looseness=1.00] (55) to (31);
		\draw [bend right=15, looseness=1.00] (55) to (10);
		\draw (43.center) to (12.center);
		\draw (5.center) to (49.center);
		\draw (1) to (26);
		\draw (26) to (52);
		\draw [bend left=45, looseness=0.75] (26) to (13);
		\draw [bend right=15, looseness=1.00] (26) to (9);
		\draw (27.center) to (53.center);
		\draw [bend right=15, looseness=1.00] (16) to (26);
		\draw (42.center) to (57.center);
		\draw (59.center) to (48.center);
		\draw [bend left=15, looseness=1.00] (29) to (26);
		\draw [bend right=15, looseness=1.00] (26) to (0);
		\draw [bend right=15, looseness=0.75] (62) to (25);
		\draw (25) to (4);
		\draw (25) to (34);
		\draw [bend left, looseness=0.50] (61) to (25);
		\draw [bend right=15, looseness=1.00] (25) to (3);
		\draw [bend right=15, looseness=1.00] (25) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/addpimultiplycommutegen2prf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 1) {};
		\node [style=gn, scale=1] (1) at (-7.25, 3.25) {};
		\node [style=rn_phase] (2) at (-7.75, 2.5) {$\pi$};
		\node [style=none] (3) at (-7.25, 3.5) {};
		\node [style=gn, scale=1] (4) at (-5.75, 2) {};
		\node [style=zhbx] (5) at (-6.75, 1.75) {$\wedge$};
		\node [style=none] (6) at (-7.75, 3.5) {};
		\node [style=gn, scale=1] (7) at (-5.75, 3.25) {};
		\node [style=none] (8) at (-6.25, 1) {};
		\node [style=none] (9) at (-6.75, 1) {$\cdots$};
		\node [style=gn, scale=1] (10) at (-7.25, 2) {};
		\node [style=gn, scale=1] (11) at (-7.75, 2) {};
		\node [style=none] (12) at (-5, 2.5) {$\overset{\substack{\ref{picntcommut}\\\ref{picntcommuteand}}}{=}$ };
		\node [style=none] (13) at (-5.25, 3.5) {};
		\node [style=none] (14) at (-5.75, 3.5) {};
		\node [style=none] (15) at (-5.75, 1) {};
		\node [style=none] (16) at (-6, 1) {$\cdots$};
		\node [style=rn_phase] (17) at (-7.75, 1.5) {$\pi$};
		\node [style=none] (18) at (-5.25, 1) {};
		\node [style=none] (19) at (-6.25, 3.5) {};
		\node [style=gn, scale=1] (20) at (-5.25, 3.25) {};
		\node [style=trigmc] (21) at (-6.75, 2.75) {$a$};
		\node [style=gn, scale=1] (22) at (-6.25, 3.25) {};
		\node [style=gn, scale=1] (23) at (-6.25, 2) {};
		\node [style=none] (24) at (-5.5, 1) {$\cdots$};
		\node [style=rn] (25) at (-7.25, 2.5) {};
		\node [style=gn, scale=1] (26) at (-5.25, 2) {};
		\node [style=none] (27) at (-7.5, 1) {$\cdots$};
		\node [style=rn] (28) at (-6.25, 2.5) {};
		\node [style=gbox, scale=1] (29) at (-6.75, 1.25) {$b$};
		\node [style=gn, scale=1] (30) at (-7.75, 3.25) {};
		\node [style=none] (31) at (-7.75, 1) {};
		\node [style=gn, scale=1] (32) at (-4, 2) {};
		\node [style=rn_phase] (33) at (-4.5, 1.5) {$\pi$};
		\node [style=none] (34) at (-4.5, 0.75) {};
		\node [style=none] (35) at (-4.25, 0.75) {$\cdots$};
		\node [style=none] (36) at (-1.75, 2.5) {$\overset{\ref{generalbialgebra}}{=}$};
		\node [style=none] (37) at (-4, 0.75) {};
		\node [style=trigmc] (38) at (-3.5, 3.25) {$a$};
		\node [style=gbox, scale=1] (39) at (-3.5, 1.25) {$b$};
		\node [style=none] (40) at (-2.25, 0.75) {$\cdots$};
		\node [style=gn, scale=1] (41) at (-4.5, 2) {};
		\node [style=none] (42) at (-2, 0.75) {};
		\node [style=gn, scale=1] (43) at (-4.5, 3.75) {};
		\node [style=none] (44) at (-3, 0.75) {};
		\node [style=none] (45) at (-2.5, 4.25) {};
		\node [style=none] (46) at (-2.75, 0.75) {$\cdots$};
		\node [style=gn, scale=1] (47) at (-4, 3.75) {};
		\node [style=rn_phase] (48) at (-4.5, 2.5) {$\pi$};
		\node [style=rn] (49) at (-4, 3) {};
		\node [style=none] (50) at (-3.5, 0.75) {$\cdots$};
		\node [style=none] (51) at (-2.5, 0.75) {};
		\node [style=none] (52) at (-4.5, 4) {};
		\node [style=none] (53) at (-3, 4.5) {};
		\node [style=none] (54) at (-4, 4.5) {};
		\node [style=zhbx] (55) at (-3.5, 1.75) {$\wedge$};
		\node [style=none] (56) at (-2, 4.25) {};
		\node [style=gn, scale=1] (57) at (-4, 1) {};
		\node [style=rn_phase] (58) at (-3, 1) {$\pi$};
		\node [style=rn_phase] (59) at (-3, 4.25) {$\pi$};
		\node [style=gn, scale=1] (60) at (-4, 4.25) {};
		\node [style=zhbx] (61) at (-2.25, 3.5) {$\wedge$};
		\node [style=zhbx] (62) at (-2.25, 2.25) {$\wedge$};
		\node [style=gn, scale=1] (63) at (-2, 4) {};
		\node [style=gn, scale=1] (64) at (-2.5, 4) {};
		\node [style=gn, scale=1] (65) at (-2, 2.75) {};
		\node [style=gn, scale=1] (66) at (-2.5, 2.75) {};
		\node [style=gn, scale=1] (67) at (-3, 3.75) {};
		\node [style=gn, scale=1] (68) at (-3, 2.75) {};
		\node [style=gn, scale=1] (69) at (-1.25, 2) {};
		\node [style=none] (70) at (1, 0.75) {$\cdots$};
		\node [style=none] (71) at (0.5, 0.75) {$\cdots$};
		\node [style=none] (72) at (-0.25, 0.75) {$\cdots$};
		\node [style=none] (73) at (0.75, 4.5) {};
		\node [style=none] (74) at (-0.75, 0.75) {};
		\node [style=trigmc] (75) at (-0.25, 2.75) {$a$};
		\node [style=gn, scale=1] (76) at (-1.25, 3.25) {};
		\node [style=rn_phase] (77) at (0.25, 4.5) {$\pi$};
		\node [style=rn] (78) at (-0.75, 2.5) {};
		\node [style=gn, scale=1] (79) at (0.25, 4) {};
		\node [style=none] (80) at (-0.75, 4.75) {};
		\node [style=rn_phase] (81) at (-1.25, 1.5) {$\pi$};
		\node [style=zhbx] (82) at (-0.25, 1.75) {$\wedge$};
		\node [style=gn, scale=1] (83) at (1.25, 4.25) {};
		\node [style=gn, scale=1] (84) at (-0.75, 3.25) {};
		\node [style=none] (85) at (0.25, 0.75) {};
		\node [style=none] (86) at (-1, 0.75) {$\cdots$};
		\node [style=none] (87) at (-1.25, 4.5) {};
		\node [style=gn, scale=1] (88) at (-0.75, 2) {};
		\node [style=gbox, scale=1] (89) at (-0.25, 1.25) {$b$};
		\node [style=none] (90) at (1.25, 0.75) {};
		\node [style=gn, scale=1] (91) at (-0.75, 1) {};
		\node [style=none] (92) at (-1.25, 0.75) {};
		\node [style=none] (93) at (1.5, 2.5) {$\overset{S1}{=}$  };
		\node [style=rn_phase] (94) at (0.25, 1) {$\pi$};
		\node [style=none] (95) at (0.75, 0.75) {};
		\node [style=gn, scale=1] (96) at (-0.75, 4.5) {};
		\node [style=gn, scale=1] (97) at (0.75, 4.25) {};
		\node [style=none] (98) at (0.25, 4.75) {};
		\node [style=none] (99) at (1.25, 4.5) {};
		\node [style=rn_phase] (100) at (-1.25, 2.5) {$\pi$};
		\node [style=zhbx] (101) at (1, 3.75) {$\wedge$};
		\node [style=gn, scale=1] (102) at (1, 3.25) {};
		\node [style=none] (103) at (4.25, 4.5) {};
		\node [style=none] (104) at (2, 0.75) {};
		\node [style=zhbx] (105) at (4.5, 3.75) {$\wedge$};
		\node [style=rn_phase] (106) at (3.75, 1) {$\pi$};
		\node [style=gn, scale=1] (107) at (2.5, 4.5) {};
		\node [style=gn, scale=1] (108) at (2, 3.5) {};
		\node [style=zhbx] (109) at (3, 2) {$\wedge$};
		\node [style=gbox, scale=1] (110) at (3, 1.5) {$b$};
		\node [style=none] (111) at (4.75, 0.75) {};
		\node [style=none] (112) at (2, 4.5) {};
		\node [style=rn_phase] (113) at (2, 2.75) {$\pi$};
		\node [style=none] (114) at (2.25, 0.75) {$\cdots$};
		\node [style=none] (115) at (4.5, 0.75) {$\cdots$};
		\node [style=gn, scale=1] (116) at (4.75, 4.25) {};
		\node [style=gn, scale=1] (117) at (2.5, 1) {};
		\node [style=rn] (118) at (2.5, 2.75) {};
		\node [style=trigmc] (119) at (3, 3) {$a$};
		\node [style=gn, scale=1] (120) at (3.75, 4) {};
		\node [style=gn, scale=1] (121) at (2.5, 3.5) {};
		\node [style=rn_phase] (122) at (2, 1.75) {$\pi$};
		\node [style=none] (123) at (-8.25, -2.25) {$\overset{\ref{addpimultiplycommut}}{=}$};
		\node [style=none] (124) at (3.75, 4.75) {};
		\node [style=gn, scale=1] (125) at (2.5, 2.25) {};
		\node [style=none] (126) at (3, 0.75) {$\cdots$};
		\node [style=none] (127) at (2.5, 4.75) {};
		\node [style=none] (128) at (4.25, 0.75) {};
		\node [style=none] (129) at (2.5, 0.75) {};
		\node [style=none] (130) at (4, 0.75) {$\cdots$};
		\node [style=rn_phase] (131) at (3.75, 4.5) {$\pi$};
		\node [style=gn, scale=1] (132) at (4.25, 4.25) {};
		\node [style=none] (133) at (3.75, 0.75) {};
		\node [style=gn, scale=1] (134) at (2, 2.25) {};
		\node [style=none] (135) at (4.75, 4.5) {};
		\node [style=none] (136) at (3.5, 4.75) {};
		\node [style=gn, scale=1] (137) at (3.5, 2.25) {};
		\node [style=gn, scale=1] (138) at (3.5, 3.5) {};
		\node [style=none] (139) at (3.5, 1.25) {};
		\node [style=gn, scale=1] (140) at (3.5, 4.75) {};
		\node [style=gn, scale=1] (141) at (3.5, 1.25) {};
		\node [style=none] (142) at (-5.25, -4.25) {$\cdots$};
		\node [style=none] (143) at (-6.25, -3.75) {};
		\node [style=none] (144) at (-5, -4.25) {};
		\node [style=none] (145) at (-7.75, -4.25) {};
		\node [style=gn, scale=1] (146) at (-7.75, -2.5) {};
		\node [style=gn, scale=1] (147) at (-6.25, -0.5) {};
		\node [style=rn_phase] (148) at (-7.75, -2) {$\pi$};
		\node [style=gn, scale=1] (149) at (-6.25, -3.75) {};
		\node [style=trigmc] (150) at (-6.75, -3) {$a$};
		\node [style=gn, scale=1] (151) at (-6, -1.25) {};
		\node [style=gn, scale=1] (152) at (-7.25, -0.75) {};
		\node [style=rn_phase] (153) at (-6, -0.75) {$\pi$};
		\node [style=rn_phase] (154) at (-7.75, -1) {$\pi$};
		\node [style=rn_phase] (155) at (-6, -4) {$\pi$};
		\node [style=gn, scale=1] (156) at (-7.75, -1.5) {};
		\node [style=none] (157) at (-7.75, -0.75) {};
		\node [style=none] (158) at (-7.25, -4.25) {};
		\node [style=none] (159) at (-7.25, -0.5) {};
		\node [style=gn, scale=1] (160) at (-5.5, -1) {};
		\node [style=none] (161) at (-5.75, -4.25) {$\cdots$};
		\node [style=zhbx] (162) at (-5.25, -1.5) {$\wedge$};
		\node [style=none] (163) at (-5, -0.75) {};
		\node [style=gn, scale=1] (164) at (-7.25, -2.5) {};
		\node [style=zhbx] (165) at (-6.75, -1.75) {$\wedge$};
		\node [style=gn, scale=1] (166) at (-7.25, -4) {};
		\node [style=none] (167) at (-7.5, -4.25) {$\cdots$};
		\node [style=gn, scale=1] (168) at (-6.25, -1.5) {};
		\node [style=none] (169) at (-6.75, -4.25) {$\cdots$};
		\node [style=gn, scale=1] (170) at (-5, -1) {};
		\node [style=none] (171) at (-6, -4.25) {};
		\node [style=gn, scale=1] (172) at (-7.25, -1.5) {};
		\node [style=none] (173) at (-5.5, -4.25) {};
		\node [style=none] (174) at (-6, -0.5) {};
		\node [style=none] (175) at (-5.5, -0.75) {};
		\node [style=none] (176) at (-6.25, -0.5) {};
		\node [style=gbox, scale=1] (177) at (-6.75, -2.25) {$b$};
		\node [style=rn] (178) at (-7.25, -3.25) {};
		\node [style=gn, scale=1] (179) at (-6.25, -2.5) {};
		\node [style=none] (180) at (-2.25, -0.5) {};
		\node [style=none] (181) at (-4.25, -4.25) {};
		\node [style=zhbx] (182) at (-2, -1.25) {$\wedge$};
		\node [style=rn_phase] (183) at (-2.75, -4) {$\pi$};
		\node [style=gn, scale=1] (184) at (-3.75, -0.5) {};
		\node [style=gn, scale=1] (185) at (-4.25, -2.75) {};
		\node [style=gbox, scale=1] (186) at (-3.25, -2.5) {$b$};
		\node [style=zhbx] (187) at (-3.25, -2) {$\wedge$};
		\node [style=none] (188) at (-1.75, -4.25) {};
		\node [style=none] (189) at (-4, -4.25) {$\cdots$};
		\node [style=rn_phase] (190) at (-4.25, -1.25) {$\pi$};
		\node [style=none] (191) at (-4.25, -0.5) {};
		\node [style=none] (192) at (-2, -4.25) {$\cdots$};
		\node [style=gn, scale=1] (193) at (-1.75, -0.75) {};
		\node [style=gn, scale=1] (194) at (-3.75, -4) {};
		\node [style=rn] (195) at (-3.75, -3.5) {};
		\node [style=trigmc] (196) at (-3.25, -3.25) {$a$};
		\node [style=gn, scale=1] (197) at (-3.75, -2.75) {};
		\node [style=rn_phase] (198) at (-4.25, -2.25) {$\pi$};
		\node [style=gn, scale=1] (199) at (-2.75, -1) {};
		\node [style=gn, scale=1] (200) at (-2, -1.75) {};
		\node [style=none] (201) at (-2.75, -0.25) {};
		\node [style=gn, scale=1] (202) at (-3.75, -1.75) {};
		\node [style=none] (203) at (-3.25, -4.25) {$\cdots$};
		\node [style=none] (204) at (-3.75, -0.25) {};
		\node [style=none] (205) at (-2.25, -4.25) {};
		\node [style=none] (206) at (-3.75, -4.25) {};
		\node [style=none] (207) at (-2.5, -4.25) {$\cdots$};
		\node [style=rn_phase] (208) at (-2.75, -0.5) {$\pi$};
		\node [style=gn, scale=1] (209) at (-2.25, -0.75) {};
		\node [style=none] (210) at (-2.75, -4.25) {};
		\node [style=gn, scale=1] (211) at (-4.25, -1.75) {};
		\node [style=none] (212) at (-1.75, -0.5) {};
		\node [style=gn, scale=1] (213) at (-1, -1.75) {};
		\node [style=none] (214) at (1.25, -4.25) {$\cdots$};
		\node [style=none] (215) at (0.75, -4.25) {$\cdots$};
		\node [style=gn, scale=1] (216) at (0.5, -2.25) {};
		\node [style=none] (217) at (0, -4.25) {$\cdots$};
		\node [style=none] (218) at (1, -0.75) {};
		\node [style=none] (219) at (-0.5, -4.25) {};
		\node [style=trigmc] (220) at (0, -3.25) {$a$};
		\node [style=gn, scale=1] (221) at (-1, -2.75) {};
		\node [style=rn_phase] (222) at (0.5, -0.75) {$\pi$};
		\node [style=rn] (223) at (-0.5, -3.5) {};
		\node [style=gn, scale=1] (224) at (0.5, -1.25) {};
		\node [style=none] (225) at (-0.5, -0.5) {};
		\node [style=gn, scale=1] (226) at (1.5, -2.25) {};
		\node [style=rn_phase] (227) at (-1, -2.25) {$\pi$};
		\node [style=zhbx] (228) at (0, -2) {$\wedge$};
		\node [style=gn, scale=1] (229) at (-0.5, -2.75) {};
		\node [style=gn, scale=1] (230) at (1.5, -1) {};
		\node [style=none] (231) at (0.5, -4.25) {};
		\node [style=none] (232) at (-0.75, -4.25) {$\cdots$};
		\node [style=none] (233) at (-1, -1) {};
		\node [style=gn, scale=1] (234) at (-0.5, -1.75) {};
		\node [style=gbox, scale=1] (235) at (0, -2.5) {$b$};
		\node [style=gn, scale=1] (236) at (1, -2.25) {};
		\node [style=none] (237) at (1.5, -4.25) {};
		\node [style=gn, scale=1] (238) at (-0.5, -4) {};
		\node [style=none] (239) at (-1, -4.25) {};
		\node [style=rn_phase] (240) at (0.5, -4) {$\pi$};
		\node [style=none] (241) at (1, -4.25) {};
		\node [style=gn, scale=1] (242) at (-0.5, -0.75) {};
		\node [style=none] (243) at (1.5, -0.75) {};
		\node [style=gn, scale=1] (244) at (1, -1) {};
		\node [style=none] (245) at (0.5, -0.5) {};
		\node [style=rn_phase] (246) at (-1, -1.25) {$\pi$};
		\node [style=zhbx] (247) at (1.25, -1.5) {$\wedge$};
		\node [style=zhbx] (248) at (1.25, -2.75) {$\wedge$};
		\node [style=none] (249) at (5, -1) {};
		\node [style=zhbx] (250) at (3.5, -2) {$\wedge$};
		\node [style=none] (251) at (2, -2.25) {$\overset{\substack{Inv\\S1}}{=}$ };
		\node [style=rn_phase] (252) at (2.5, -2.25) {$\pi$};
		\node [style=trigmc] (253) at (3.5, -3.25) {$a$};
		\node [style=gn, scale=1] (254) at (4, -1.75) {};
		\node [style=none] (255) at (2.75, -4.25) {$\cdots$};
		\node [style=none] (256) at (4.5, -1) {};
		\node [style=rn_phase] (257) at (2.5, -1.25) {$\pi$};
		\node [style=none] (258) at (4.75, -4.25) {$\cdots$};
		\node [style=gn, scale=1] (259) at (2.5, -2.75) {};
		\node [style=none] (260) at (3, -4.25) {};
		\node [style=none] (261) at (2.5, -1) {};
		\node [style=none] (262) at (4.5, -4.25) {};
		\node [style=gn, scale=1] (263) at (5, -2.75) {};
		\node [style=none] (264) at (3, -1) {};
		\node [style=none] (265) at (4, -4.25) {};
		\node [style=gn, scale=1] (266) at (4.5, -1.75) {};
		\node [style=gn, scale=1] (267) at (2.5, -1.75) {};
		\node [style=none] (268) at (5, -4.25) {};
		\node [style=none] (269) at (2.5, -4.25) {};
		\node [style=gbox, scale=1] (270) at (3.5, -2.5) {$b$};
		\node [style=gn, scale=1] (271) at (4.5, -2.75) {};
		\node [style=none] (272) at (4.25, -4.25) {$\cdots$};
		\node [style=none] (273) at (4, -1) {};
		\node [style=gn, scale=1] (274) at (5, -1.75) {};
		\node [style=gn, scale=1] (275) at (3, -1.75) {};
		\node [style=gn, scale=1] (276) at (3, -2.75) {};
		\node [style=rn] (277) at (3, -3.5) {};
		\node [style=none] (278) at (3.5, -4.25) {$\cdots$};
		\node [style=gn, scale=1] (279) at (4, -2.75) {};
		\node [style=rn_phase] (280) at (4, -1.25) {$\pi$};
		\node [style=gn, scale=1] (281) at (3, -1.25) {};
		\node [style=rn_phase] (282) at (4, -4) {$\pi$};
		\node [style=gn, scale=1] (283) at (3, -4) {};
		\node [style=none] (284) at (8.25, -1) {};
		\node [style=zhbx] (285) at (6.75, -2) {$\wedge$};
		\node [style=rn_phase] (286) at (5.75, -2.25) {$\pi$};
		\node [style=trigmc] (287) at (6.75, -3.25) {$a$};
		\node [style=gn, scale=1] (288) at (7.25, -1.75) {};
		\node [style=none] (289) at (6, -3.75) {$\cdots$};
		\node [style=none] (290) at (7.75, -1) {};
		\node [style=rn_phase] (291) at (5.75, -1.25) {$\pi$};
		\node [style=none] (292) at (8, -3.75) {$\cdots$};
		\node [style=gn, scale=1] (293) at (5.75, -2.75) {};
		\node [style=none] (294) at (6.25, -3.75) {};
		\node [style=none] (295) at (5.75, -1) {};
		\node [style=none] (296) at (7.75, -3.75) {};
		\node [style=gn, scale=1] (297) at (8.25, -2.75) {};
		\node [style=none] (298) at (6.25, -1) {};
		\node [style=rn] (299) at (7.25, -3.5) {};
		\node [style=none] (300) at (7.25, -3.75) {};
		\node [style=gn, scale=1] (301) at (7.75, -1.75) {};
		\node [style=gn, scale=1] (302) at (5.75, -1.75) {};
		\node [style=none] (303) at (8.25, -3.75) {};
		\node [style=none] (304) at (5.75, -3.75) {};
		\node [style=gbox, scale=1] (305) at (6.75, -2.5) {$b$};
		\node [style=gn, scale=1] (306) at (7.75, -2.75) {};
		\node [style=none] (307) at (7.5, -3.75) {$\cdots$};
		\node [style=none] (308) at (7.25, -1) {};
		\node [style=gn, scale=1] (309) at (8.25, -1.75) {};
		\node [style=gn, scale=1] (310) at (6.25, -1.75) {};
		\node [style=gn, scale=1] (311) at (6.25, -2.75) {};
		\node [style=rn] (312) at (6.25, -3.5) {};
		\node [style=none] (313) at (6.75, -3.75) {$\cdots$};
		\node [style=gn, scale=1] (314) at (7.25, -2.75) {};
		\node [style=none] (315) at (-4.75, -2.25) {$\overset{S1}{=}$  };
		\node [style=none] (316) at (-1.5, -2.25) {$\overset{\ref{generalbialgebra}}{=}$};
		\node [style=none] (317) at (5.25, -2.25) {$\overset{\substack{\ref{picntcommut}\\\ref{picntcommuteand}}}{=}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (19.center) to (8.center);
		\draw (1) to (21);
		\draw (21) to (22);
		\draw [bend left=45, looseness=0.75] (21) to (25);
		\draw [bend right=15, looseness=1.00] (21) to (28);
		\draw (31.center) to (6.center);
		\draw [bend right=15, looseness=1.00] (30) to (21);
		\draw (14.center) to (15.center);
		\draw (18.center) to (13.center);
		\draw [bend left=15, looseness=1.00] (20) to (21);
		\draw [bend right=15, looseness=1.00] (21) to (7);
		\draw [bend right=15, looseness=0.75] (11) to (5);
		\draw (5) to (10);
		\draw (5) to (29);
		\draw [bend left, looseness=0.75] (26) to (5);
		\draw [bend right=15, looseness=1.00] (5) to (23);
		\draw [bend right=15, looseness=1.00] (5) to (4);
		\draw (54.center) to (37.center);
		\draw (53.center) to (44.center);
		\draw (47) to (38);
		\draw [bend left=45, looseness=1.00] (38) to (49);
		\draw (34.center) to (52.center);
		\draw [bend right=15, looseness=1.00] (43) to (38);
		\draw (45.center) to (51.center);
		\draw (42.center) to (56.center);
		\draw [bend right=15, looseness=0.75] (41) to (55);
		\draw (55) to (32);
		\draw (55) to (39);
		\draw (58) to (57);
		\draw (59) to (60);
		\draw (64) to (61);
		\draw (61) to (63);
		\draw [bend right=15, looseness=0.50] (38) to (61);
		\draw (66) to (62);
		\draw (65) to (62);
		\draw [bend right, looseness=0.75] (55) to (62);
		\draw (67) to (61);
		\draw (68) to (62);
		\draw (80.center) to (74.center);
		\draw (98.center) to (85.center);
		\draw (84) to (75);
		\draw [bend left=45, looseness=1.00] (75) to (78);
		\draw (92.center) to (87.center);
		\draw [bend right=15, looseness=1.00] (76) to (75);
		\draw (73.center) to (95.center);
		\draw (90.center) to (99.center);
		\draw [bend right=15, looseness=0.75] (69) to (82);
		\draw (82) to (88);
		\draw (82) to (89);
		\draw (94) to (91);
		\draw (77) to (96);
		\draw (97) to (101);
		\draw (83) to (101);
		\draw (101) to (102);
		\draw (79) to (101);
		\draw (102) to (75);
		\draw (102) to (82);
		\draw (127.center) to (129.center);
		\draw (124.center) to (133.center);
		\draw (121) to (119);
		\draw [bend left=45, looseness=1.00] (119) to (118);
		\draw (104.center) to (112.center);
		\draw [bend right=15, looseness=1.00] (108) to (119);
		\draw (103.center) to (128.center);
		\draw (111.center) to (135.center);
		\draw [bend right=15, looseness=0.75] (134) to (109);
		\draw (109) to (125);
		\draw (109) to (110);
		\draw (106) to (117);
		\draw (131) to (107);
		\draw (132) to (105);
		\draw (116) to (105);
		\draw (120) to (105);
		\draw (136.center) to (139.center);
		\draw (119) to (138);
		\draw (109) to (137);
		\draw (139.center) to (105);
		\draw (159.center) to (158.center);
		\draw (174.center) to (171.center);
		\draw (164) to (150);
		\draw [bend left=45, looseness=1.00] (150) to (178);
		\draw (145.center) to (157.center);
		\draw [bend right=15, looseness=1.00] (146) to (150);
		\draw (175.center) to (173.center);
		\draw (144.center) to (163.center);
		\draw [bend right=15, looseness=0.75] (156) to (165);
		\draw (165) to (172);
		\draw (165) to (177);
		\draw (155) to (166);
		\draw (153) to (152);
		\draw (160) to (162);
		\draw (170) to (162);
		\draw (151) to (162);
		\draw (176.center) to (143.center);
		\draw (150) to (179);
		\draw (165) to (168);
		\draw (143.center) to (162);
		\draw (204.center) to (206.center);
		\draw (201.center) to (210.center);
		\draw (197) to (196);
		\draw [bend left=45, looseness=1.00] (196) to (195);
		\draw (181.center) to (191.center);
		\draw [bend right=15, looseness=1.00] (185) to (196);
		\draw (180.center) to (205.center);
		\draw (188.center) to (212.center);
		\draw [bend right=15, looseness=0.75] (211) to (187);
		\draw (187) to (202);
		\draw (187) to (186);
		\draw (183) to (194);
		\draw (208) to (184);
		\draw (209) to (182);
		\draw (193) to (182);
		\draw (182) to (200);
		\draw (199) to (182);
		\draw (200) to (196);
		\draw (200) to (187);
		\draw (225.center) to (219.center);
		\draw (245.center) to (231.center);
		\draw (229) to (220);
		\draw [bend left=45, looseness=1.00] (220) to (223);
		\draw (239.center) to (233.center);
		\draw [bend right=15, looseness=1.00] (221) to (220);
		\draw (218.center) to (241.center);
		\draw (237.center) to (243.center);
		\draw [bend right=15, looseness=0.75] (213) to (228);
		\draw (228) to (234);
		\draw (228) to (235);
		\draw (240) to (238);
		\draw (222) to (242);
		\draw (244) to (247);
		\draw (230) to (247);
		\draw (224) to (247);
		\draw (228) to (247);
		\draw (248) to (226);
		\draw (236) to (248);
		\draw (216) to (248);
		\draw (220) to (248);
		\draw (264.center) to (260.center);
		\draw (273.center) to (265.center);
		\draw (276) to (253);
		\draw (253) to (279);
		\draw [bend left=45, looseness=0.75] (253) to (277);
		\draw (269.center) to (261.center);
		\draw [bend right=15, looseness=1.00] (259) to (253);
		\draw (256.center) to (262.center);
		\draw (268.center) to (249.center);
		\draw [bend left=15, looseness=1.00] (263) to (253);
		\draw [bend right=15, looseness=1.00] (253) to (271);
		\draw [bend right=15, looseness=0.75] (267) to (250);
		\draw (250) to (275);
		\draw (250) to (270);
		\draw [bend left, looseness=0.50] (274) to (250);
		\draw [bend right=15, looseness=1.00] (250) to (254);
		\draw [bend right=15, looseness=1.00] (250) to (266);
		\draw (280) to (281);
		\draw (282) to (283);
		\draw (298.center) to (294.center);
		\draw (308.center) to (300.center);
		\draw (311) to (287);
		\draw (287) to (314);
		\draw [bend left=45, looseness=0.75] (287) to (312);
		\draw [bend right=15, looseness=1.00] (287) to (299);
		\draw (304.center) to (295.center);
		\draw [bend right=15, looseness=1.00] (293) to (287);
		\draw (290.center) to (296.center);
		\draw (303.center) to (284.center);
		\draw [bend left=15, looseness=1.00] (297) to (287);
		\draw [bend right=15, looseness=1.00] (287) to (306);
		\draw [bend right=15, looseness=0.75] (302) to (285);
		\draw (285) to (310);
		\draw (285) to (305);
		\draw [bend left, looseness=0.50] (309) to (285);
		\draw [bend right=15, looseness=1.00] (285) to (288);
		\draw [bend right=15, looseness=1.00] (285) to (301);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/addpimultiplycommutegen3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zhbx] (0) at (1, 0.5) {$\wedge$};
		\node [style=trigmc] (1) at (1, -0.75) {$a$};
		\node [style=gbox, scale=1] (2) at (-2, -1) {$b$};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=gn, scale=1] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (-0.5, -1.25) {};
		\node [style=none] (6) at (0.5, -1.25) {};
		\node [style=none] (7) at (-0.75, -1.25) {$\cdots$};
		\node [style=none] (8) at (2, -1.25) {};
		\node [style=gn, scale=1] (9) at (2.5, -0.25) {};
		\node [style=rn] (10) at (-2.5, 0.75) {};
		\node [style=none] (11) at (0.5, 1.5) {};
		\node [style=none] (12) at (-1, 1.75) {};
		\node [style=none] (13) at (-0.5, 1.75) {};
		\node [style=none] (14) at (-2.5, -1.25) {};
		\node [style=gn, scale=1] (15) at (2.5, 0.75) {};
		\node [style=none] (16) at (-1.5, -1.25) {};
		\node [style=gn, scale=1] (17) at (0.5, -0.25) {};
		\node [style=rn] (18) at (0.5, -1) {};
		\node [style=rn_phase] (19) at (-2.5, 0.25) {$\pi$};
		\node [style=none] (20) at (2.5, 1.5) {};
		\node [style=trigmc] (21) at (-2, 1) {$a$};
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=rn_phase] (23) at (0.5, 0.25) {$\pi$};
		\node [style=gn, scale=1] (24) at (-1, 1.5) {};
		\node [style=gn, scale=1] (25) at (1.5, 0.75) {};
		\node [style=none] (26) at (-1.25, -1.25) {$\cdots$};
		\node [style=none] (27) at (-1, -1.25) {};
		\node [style=none] (28) at (-2, -1.25) {$\cdots$};
		\node [style=rn_phase] (29) at (0.5, 1.25) {$\pi$};
		\node [style=none] (30) at (2.25, -1.25) {$\cdots$};
		\node [style=gn, scale=1] (31) at (-1, -0.25) {};
		\node [style=zhbx] (32) at (-2, -0.5) {$\wedge$};
		\node [style=gn, scale=1] (33) at (-2.5, -0.25) {};
		\node [style=gn, scale=1] (34) at (-1.5, 1.5) {};
		\node [style=rn] (35) at (1.5, -1) {};
		\node [style=none] (36) at (1.5, -1.25) {};
		\node [style=none] (37) at (-1.5, 1.75) {};
		\node [style=gn, scale=1] (38) at (-1.5, -0.25) {};
		\node [style=gn, scale=1] (39) at (2, 0.75) {};
		\node [style=none] (40) at (2.5, -1.25) {};
		\node [style=gbox, scale=1] (41) at (1, 0) {$b$};
		\node [style=gn, scale=1] (42) at (-0.5, 1.5) {};
		\node [style=gn, scale=1] (43) at (2, -0.25) {};
		\node [style=gn, scale=1] (44) at (-2.5, 1.5) {};
		\node [style=none] (45) at (-2.5, 1.75) {};
		\node [style=rn] (46) at (-1.5, 0.75) {};
		\node [style=none] (47) at (1.75, -1.25) {$\cdots$};
		\node [style=none] (48) at (1.5, 1.5) {};
		\node [style=gn, scale=1] (49) at (0.5, 0.75) {};
		\node [style=rn_phase] (50) at (-2.5, -0.75) {$\pi$};
		\node [style=none] (51) at (1, -1.25) {$\cdots$};
		\node [style=gn, scale=1] (52) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (45.center) to (14.center);
		\draw (37.center) to (16.center);
		\draw (44) to (21);
		\draw (21) to (34);
		\draw [bend left=45, looseness=0.75] (21) to (10);
		\draw [bend right=15, looseness=1.00] (21) to (46);
		\draw (12.center) to (27.center);
		\draw (5.center) to (13.center);
		\draw [bend left=15, looseness=1.00] (42) to (21);
		\draw [bend right=15, looseness=1.00] (21) to (24);
		\draw (32) to (33);
		\draw (32) to (2);
		\draw [bend left, looseness=0.75] (4) to (32);
		\draw [bend right=15, looseness=1.00] (32) to (38);
		\draw [bend right=15, looseness=1.00] (32) to (31);
		\draw (11.center) to (6.center);
		\draw (48.center) to (36.center);
		\draw (17) to (1);
		\draw (1) to (52);
		\draw [bend left=45, looseness=0.75] (1) to (18);
		\draw [bend right=15, looseness=1.00] (1) to (35);
		\draw (3.center) to (8.center);
		\draw (40.center) to (20.center);
		\draw [bend left=15, looseness=1.00] (9) to (1);
		\draw [bend right=15, looseness=1.00] (1) to (43);
		\draw (0) to (49);
		\draw (0) to (41);
		\draw [bend left, looseness=0.50] (15) to (0);
		\draw [bend right=15, looseness=1.00] (0) to (25);
		\draw [bend right=15, looseness=1.00] (0) to (39);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/addpimultiplycommutegen3prf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 4.5) {};
		\node [style=rn_phase] (1) at (-6, 2) {$\pi$};
		\node [style=gn, scale=1] (2) at (-5, 2.5) {};
		\node [style=none] (3) at (-5, 4.5) {};
		\node [style=none] (4) at (-4, 1.5) {};
		\node [style=gn, scale=1] (5) at (-4, 2.5) {};
		\node [style=gn, scale=1] (6) at (-6, 2.5) {};
		\node [style=rn_phase] (7) at (-6, 3) {$\pi$};
		\node [style=gn, scale=1] (8) at (-4, 4.25) {};
		\node [style=none] (9) at (-4, 4.5) {};
		\node [style=none] (10) at (-5.5, 1.5) {$\cdots$};
		\node [style=gn, scale=1] (11) at (-6, 4.25) {};
		\node [style=gbox, scale=1] (12) at (-5.5, 1.75) {$b$};
		\node [style=zhbx] (13) at (-5.5, 2.25) {$\wedge$};
		\node [style=none] (14) at (-5, 1.5) {};
		\node [style=gn, scale=1] (15) at (-4.5, 4.25) {};
		\node [style=rn] (16) at (-6, 3.5) {};
		\node [style=none] (17) at (-4.5, 4.5) {};
		\node [style=trigmc] (18) at (-5.5, 3.75) {$a$};
		\node [style=none] (19) at (-4.75, 1.5) {$\cdots$};
		\node [style=none] (20) at (-4.5, 1.5) {};
		\node [style=none] (21) at (-6, 1.5) {};
		\node [style=gn, scale=1] (22) at (-5, 4.25) {};
		\node [style=none] (23) at (-4.25, 1.5) {$\cdots$};
		\node [style=gn, scale=1] (24) at (-4.5, 2.5) {};
		\node [style=rn] (25) at (-5, 3.5) {};
		\node [style=gn, scale=1] (26) at (-2.25, 4.25) {};
		\node [style=none] (27) at (-1.75, 1) {};
		\node [style=gn, scale=1] (28) at (-1.25, 2) {};
		\node [style=zhbx] (29) at (-2.75, 1.75) {$\wedge$};
		\node [style=gn, scale=1] (30) at (-3.25, 2) {};
		\node [style=none] (31) at (-1.75, 4.5) {};
		\node [style=none] (32) at (-1.25, 1) {};
		\node [style=none] (33) at (-2.25, 1) {};
		\node [style=gn, scale=1] (34) at (-1.75, 4.25) {};
		\node [style=none] (35) at (-2.75, 1) {$\cdots$};
		\node [style=gbox, scale=1] (36) at (-2.75, 1.25) {$b$};
		\node [style=rn] (37) at (-2.25, 3.5) {};
		\node [style=none] (38) at (-3.25, 1) {};
		\node [style=gn, scale=1] (39) at (-3.25, 4.25) {};
		\node [style=none] (40) at (-1.25, 4.5) {};
		\node [style=gn, scale=1] (41) at (-2.25, 2) {};
		\node [style=none] (42) at (-2.25, 5) {};
		\node [style=none] (43) at (-1, 3) {$\overset{Hopf}{=}$ };
		\node [style=gn, scale=1] (44) at (-1.75, 2) {};
		\node [style=none] (45) at (-2, 1) {$\cdots$};
		\node [style=trigmc] (46) at (-2.75, 3.75) {$a$};
		\node [style=none] (47) at (-1.5, 1) {$\cdots$};
		\node [style=none] (48) at (-3.25, 5) {};
		\node [style=gn, scale=1] (49) at (-1.25, 4.25) {};
		\node [style=gn, scale=1] (50) at (-2.25, 3) {};
		\node [style=rn_phase] (51) at (-3.25, 3) {$\pi$};
		\node [style=rn_phase] (52) at (-3.25, 4.75) {$\pi$};
		\node [style=gn, scale=1] (53) at (-2.25, 4.75) {};
		\node [style=rn] (54) at (-3.25, 1.5) {};
		\node [style=gn, scale=1] (55) at (-2.25, 1.5) {};
		\node [style=rn] (56) at (-3.25, 2.5) {};
		\node [style=gn, scale=1] (57) at (-2.25, 2.5) {};
		\node [style=gn, scale=1] (58) at (-0.5, 2.5) {};
		\node [style=zhbx] (59) at (0, 2.25) {$\wedge$};
		\node [style=none] (60) at (0, 1.25) {$\cdots$};
		\node [style=gn, scale=1] (61) at (1.5, 2.5) {};
		\node [style=none] (62) at (1, 1.25) {};
		\node [style=none] (63) at (0.5, 4.5) {};
		\node [style=gn, scale=1] (64) at (1.5, 3.75) {};
		\node [style=none] (65) at (1.25, 1.25) {$\cdots$};
		\node [style=none] (66) at (0.5, 1.25) {};
		\node [style=none] (67) at (0.75, 1.25) {$\cdots$};
		\node [style=gn, scale=1] (68) at (0.5, 3.75) {};
		\node [style=gn, scale=1] (69) at (0.5, 4.25) {};
		\node [style=gn, scale=1] (70) at (1, 3.75) {};
		\node [style=rn] (71) at (0.5, 3) {};
		\node [style=gn, scale=1] (72) at (0.5, 2.5) {};
		\node [style=none] (73) at (-0.5, 4.5) {};
		\node [style=none] (74) at (1, 4) {};
		\node [style=rn_phase] (75) at (-0.5, 3) {$\pi$};
		\node [style=none] (76) at (1.5, 1.25) {};
		\node [style=none] (77) at (-0.5, 1.25) {};
		\node [style=gn, scale=1] (78) at (1, 2.5) {};
		\node [style=gbox, scale=1] (79) at (0, 1.75) {$b$};
		\node [style=trigmc] (80) at (0, 3.25) {$a$};
		\node [style=rn_phase] (81) at (-0.5, 4.25) {$\pi$};
		\node [style=none] (82) at (1.5, 4) {};
		\node [style=gn, scale=1] (83) at (-0.5, 3.75) {};
		\node [style=none] (84) at (1.75, 3) {$\overset{(\ref{addpimultiplycommutegen2eq})}{=}$};
		\node [style=rn_phase] (85) at (-0.5, 1.5) {$\pi$};
		\node [style=gn, scale=1] (86) at (0.5, 1.5) {};
		\node [style=rn_phase] (87) at (-0.5, 2) {$\pi$};
		\node [style=none] (88) at (2.25, 1) {};
		\node [style=rn_phase] (89) at (2.25, 4) {$\pi$};
		\node [style=none] (90) at (4, 1) {$\cdots$};
		\node [style=none] (91) at (4.25, 4.25) {};
		\node [style=zhbx] (92) at (2.75, 3.25) {$\wedge$};
		\node [style=none] (93) at (3.75, 1) {};
		\node [style=gbox, scale=1] (94) at (2.75, 2.75) {$b$};
		\node [style=gn, scale=1] (95) at (2.25, 3.5) {};
		\node [style=rn] (96) at (3.25, 1.75) {};
		\node [style=gn, scale=1] (97) at (3.75, 3.5) {};
		\node [style=none] (98) at (3.5, 1) {$\cdots$};
		\node [style=none] (99) at (2.75, 1) {$\cdots$};
		\node [style=none] (100) at (2.25, 4.75) {};
		\node [style=gn, scale=1] (101) at (2.25, 2.5) {};
		\node [style=gn, scale=1] (102) at (3.75, 2.5) {};
		\node [style=none] (103) at (3.75, 4.25) {};
		\node [style=rn_phase] (104) at (2.25, 4.5) {$\pi$};
		\node [style=gn, scale=1] (105) at (3.25, 1.25) {};
		\node [style=gn, scale=1] (106) at (4.25, 3.5) {};
		\node [style=rn_phase] (107) at (2.25, 1.25) {$\pi$};
		\node [style=none] (108) at (3.25, 4.75) {};
		\node [style=trigmc] (109) at (2.75, 2) {$a$};
		\node [style=none] (110) at (3.25, 1) {};
		\node [style=gn, scale=1] (111) at (3.25, 4.5) {};
		\node [style=gn, scale=1] (112) at (3.25, 3.5) {};
		\node [style=none] (113) at (4.25, 1) {};
		\node [style=gn, scale=1] (114) at (3.25, 2.5) {};
		\node [style=rn_phase] (115) at (2.25, 3) {$\pi$};
		\node [style=gn, scale=1] (116) at (4.25, 2.5) {};
		\node [style=none] (117) at (-4.75, 0.25) {};
		\node [style=trigmc] (118) at (-5.25, -2.5) {$a$};
		\node [style=none] (119) at (-4, -3) {$\cdots$};
		\node [style=none] (120) at (-5.25, -3) {$\cdots$};
		\node [style=gn, scale=1] (121) at (-4.75, -0.5) {};
		\node [style=rn_phase] (122) at (-5.75, -1.5) {$\pi$};
		\node [style=rn_phase] (123) at (-5.75, -1) {$\pi$};
		\node [style=none] (124) at (-6.25, -1) {$\overset{\ref{picntcommut}}{=}$};
		\node [style=gn, scale=1] (125) at (-3.75, -2) {};
		\node [style=gn, scale=1] (126) at (-4.25, -0.5) {};
		\node [style=gn, scale=1] (127) at (-5.75, -0.5) {};
		\node [style=gn, scale=1] (128) at (-3.75, -0.5) {};
		\node [style=none] (129) at (-4.75, -3) {};
		\node [style=none] (130) at (-3.75, -3) {};
		\node [style=none] (131) at (-4.25, 0.25) {};
		\node [style=none] (132) at (-5.75, -3) {};
		\node [style=gbox, scale=1] (133) at (-5.25, -1.25) {$b$};
		\node [style=none] (134) at (-4.25, -3) {};
		\node [style=none] (135) at (-5.75, 0.25) {};
		\node [style=gn, scale=1] (136) at (-4.25, -2) {};
		\node [style=gn, scale=1] (137) at (-4.75, -1.5) {};
		\node [style=rn] (138) at (-4.75, -2.75) {};
		\node [style=none] (139) at (-3.75, 0.25) {};
		\node [style=none] (140) at (-4.5, -3) {$\cdots$};
		\node [style=zhbx] (141) at (-5.25, -0.75) {$\wedge$};
		\node [style=gn, scale=1] (142) at (-5.75, -2) {};
		\node [style=gn, scale=1] (143) at (-4.75, -2) {};
		\node [style=rn] (144) at (-5.75, 0) {};
		\node [style=gn, scale=1] (145) at (-4.75, 0) {};
		\node [style=rn] (146) at (-5.75, -2.75) {};
		\node [style=gn, scale=1] (147) at (-2, -1.5) {};
		\node [style=none] (148) at (-2, -2.5) {};
		\node [style=gn, scale=1] (149) at (-2, 0) {};
		\node [style=none] (150) at (-1.5, -2.5) {};
		\node [style=none] (151) at (-1, 0.25) {};
		\node [style=none] (152) at (-1.75, -2.5) {$\cdots$};
		\node [style=gn, scale=1] (153) at (-1, -1.5) {};
		\node [style=gn, scale=1] (154) at (-1.5, -0.5) {};
		\node [style=gn, scale=1] (155) at (-1, -0.5) {};
		\node [style=none] (156) at (-1.5, 0.25) {};
		\node [style=gn, scale=1] (157) at (-1.5, -1.5) {};
		\node [style=zhbx] (158) at (-2.5, -0.75) {$\wedge$};
		\node [style=gn, scale=1] (159) at (-2, -0.5) {};
		\node [style=none] (160) at (-1.25, -2.5) {$\cdots$};
		\node [style=none] (161) at (-3, -2.5) {};
		\node [style=gn, scale=1] (162) at (-3, -1.5) {};
		\node [style=rn] (163) at (-2, -2.25) {};
		\node [style=gbox, scale=1] (164) at (-2.5, -1.25) {$b$};
		\node [style=none] (165) at (-3, 0.25) {};
		\node [style=rn] (166) at (-3, 0) {};
		\node [style=rn] (167) at (-3, -2.25) {};
		\node [style=gn, scale=1] (168) at (-3, -0.5) {};
		\node [style=none] (169) at (-2.5, -2.5) {$\cdots$};
		\node [style=none] (170) at (-2, 0.25) {};
		\node [style=trigmc] (171) at (-2.5, -2) {$a$};
		\node [style=none] (172) at (-1, -2.5) {};
		\node [style=gn, scale=1] (173) at (-2, -1) {};
		\node [style=rn] (174) at (-3, -1) {};
		\node [style=gn, scale=1] (175) at (1.25, -1.5) {};
		\node [style=gn, scale=1] (176) at (-0.25, -0.5) {};
		\node [style=gbox, scale=1] (177) at (0.25, -1.25) {$b$};
		\node [style=none] (178) at (1.5, -2.5) {$\cdots$};
		\node [style=gn, scale=1] (179) at (1.25, -0.5) {};
		\node [style=none] (180) at (1.75, 0.25) {};
		\node [style=none] (181) at (1.75, -2.5) {};
		\node [style=none] (182) at (-0.25, 0.25) {};
		\node [style=none] (183) at (-0.75, -1) {$\overset{\ref{picntcommuteandcr1}}{=}$};
		\node [style=gn, scale=1] (184) at (0.75, -1.5) {};
		\node [style=zhbx] (185) at (0.25, -0.75) {$\wedge$};
		\node [style=rn_phase] (186) at (-0.25, -1) {$\pi$};
		\node [style=rn] (187) at (-0.25, -2.25) {};
		\node [style=none] (188) at (0.75, -2.5) {};
		\node [style=none] (189) at (0.25, -2.5) {$\cdots$};
		\node [style=none] (190) at (1, -2.5) {$\cdots$};
		\node [style=none] (191) at (1.25, -2.5) {};
		\node [style=none] (192) at (-0.25, -2.5) {};
		\node [style=rn] (193) at (0.75, -2.25) {};
		\node [style=gn, scale=1] (194) at (1.75, -1.5) {};
		\node [style=rn_phase] (195) at (-0.25, 0) {$\pi$};
		\node [style=gn, scale=1] (196) at (0.75, -0.5) {};
		\node [style=gn, scale=1] (197) at (-0.25, -1.5) {};
		\node [style=none] (198) at (0.75, 0.25) {};
		\node [style=trigmc] (199) at (0.25, -2) {$a$};
		\node [style=gn, scale=1] (200) at (1.75, -0.5) {};
		\node [style=none] (201) at (1.25, 0.25) {};
		\node [style=none] (202) at (-3.75, 3) {$\overset{\substack{\ref{picntcommut}\\\ref{picntcommuteand}}}{=}$ };
		\node [style=none] (203) at (-3.5, -1) {$\overset{S1}{=}$  };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (21.center);
		\draw (3.center) to (14.center);
		\draw (11) to (18);
		\draw (18) to (22);
		\draw [bend left=45, looseness=0.75] (18) to (16);
		\draw [bend right=15, looseness=1.00] (18) to (25);
		\draw (17.center) to (20.center);
		\draw (4.center) to (9.center);
		\draw [bend left=15, looseness=1.00] (8) to (18);
		\draw [bend right=15, looseness=1.00] (18) to (15);
		\draw (13) to (6);
		\draw (13) to (12);
		\draw [bend left, looseness=0.75] (5) to (13);
		\draw [bend right=15, looseness=1.00] (13) to (2);
		\draw [bend right=15, looseness=1.00] (13) to (24);
		\draw (48.center) to (38.center);
		\draw (42.center) to (33.center);
		\draw (39) to (46);
		\draw (46) to (26);
		\draw [bend right=15, looseness=1.00] (46) to (37);
		\draw (31.center) to (27.center);
		\draw (32.center) to (40.center);
		\draw [bend left=15, looseness=1.00] (49) to (46);
		\draw [bend right=15, looseness=1.00] (46) to (34);
		\draw (29) to (30);
		\draw (29) to (36);
		\draw [bend left, looseness=0.75] (28) to (29);
		\draw [bend right=15, looseness=1.00] (29) to (41);
		\draw [bend right=15, looseness=1.00] (29) to (44);
		\draw (51) to (50);
		\draw (52) to (53);
		\draw (54) to (55);
		\draw (56) to (57);
		\draw (73.center) to (77.center);
		\draw (63.center) to (66.center);
		\draw (83) to (80);
		\draw (80) to (68);
		\draw [bend right=15, looseness=1.00] (80) to (71);
		\draw (74.center) to (62.center);
		\draw (76.center) to (82.center);
		\draw [bend left=15, looseness=1.00] (64) to (80);
		\draw [bend right=15, looseness=1.00] (80) to (70);
		\draw (59) to (58);
		\draw (59) to (79);
		\draw [bend left, looseness=0.75] (61) to (59);
		\draw [bend right=15, looseness=1.00] (59) to (72);
		\draw [bend right=15, looseness=1.00] (59) to (78);
		\draw (81) to (69);
		\draw (85) to (86);
		\draw (100.center) to (88.center);
		\draw (108.center) to (110.center);
		\draw (101) to (109);
		\draw (109) to (114);
		\draw [bend right=15, looseness=1.00] (109) to (96);
		\draw (103.center) to (93.center);
		\draw (113.center) to (91.center);
		\draw [bend left=15, looseness=1.00] (116) to (109);
		\draw [bend right=15, looseness=1.00] (109) to (102);
		\draw (92) to (95);
		\draw (92) to (94);
		\draw [bend left, looseness=0.75] (106) to (92);
		\draw [bend right=15, looseness=1.00] (92) to (112);
		\draw [bend right=15, looseness=1.00] (92) to (97);
		\draw (104) to (111);
		\draw (107) to (105);
		\draw (135.center) to (132.center);
		\draw (117.center) to (129.center);
		\draw (142) to (118);
		\draw (118) to (143);
		\draw [bend right=15, looseness=1.00] (118) to (138);
		\draw (131.center) to (134.center);
		\draw (130.center) to (139.center);
		\draw [bend left=15, looseness=1.00] (125) to (118);
		\draw [bend right=15, looseness=1.00] (118) to (136);
		\draw (141) to (127);
		\draw (141) to (133);
		\draw [bend left, looseness=0.75] (128) to (141);
		\draw [bend right=15, looseness=1.00] (141) to (121);
		\draw [bend right=15, looseness=1.00] (141) to (126);
		\draw (122) to (137);
		\draw (144) to (145);
		\draw [bend left, looseness=1.25] (118) to (146);
		\draw (165.center) to (161.center);
		\draw (170.center) to (148.center);
		\draw (162) to (171);
		\draw (171) to (147);
		\draw [bend right=15, looseness=1.00] (171) to (163);
		\draw (156.center) to (150.center);
		\draw (172.center) to (151.center);
		\draw [bend left=15, looseness=1.00] (153) to (171);
		\draw [bend right=15, looseness=1.00] (171) to (157);
		\draw (158) to (168);
		\draw (158) to (164);
		\draw [bend left, looseness=0.75] (155) to (158);
		\draw [bend right=15, looseness=1.00] (158) to (159);
		\draw [bend right=15, looseness=1.00] (158) to (154);
		\draw (166) to (149);
		\draw [bend left, looseness=1.25] (171) to (167);
		\draw (174) to (173);
		\draw (182.center) to (192.center);
		\draw (198.center) to (188.center);
		\draw (197) to (199);
		\draw (199) to (184);
		\draw [bend left=45, looseness=0.75] (199) to (187);
		\draw [bend right=15, looseness=1.00] (199) to (193);
		\draw (201.center) to (191.center);
		\draw (181.center) to (180.center);
		\draw [bend left=15, looseness=1.00] (194) to (199);
		\draw [bend right=15, looseness=1.00] (199) to (175);
		\draw (185) to (176);
		\draw (185) to (177);
		\draw [bend left, looseness=0.50] (200) to (185);
		\draw [bend right=15, looseness=1.00] (185) to (196);
		\draw [bend right=15, looseness=1.00] (185) to (179);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/addpimultiplycommuteprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-4.75, 6) {};
		\node [style=rn] (1) at (-6.25, 5) {};
		\node [style=none] (2) at (-6.25, 4.25) {};
		\node [style=triangle] (3) at (-6, 5.5) {};
		\node [style=gn, scale=1] (4) at (-7, 6) {};
		\node [style=none] (5) at (-4.75, 4.25) {};
		\node [style=gn, scale=1] (6) at (-6.25, 6) {};
		\node [style=gbox, scale=1] (7) at (-5.5, 5.25) {$a$};
		\node [style=rn_phase] (8) at (-7, 3.75) {$\pi$};
		\node [style=triangle] (9) at (-5.5, 3.25) {};
		\node [style=gn, scale=1] (10) at (-7, 4.5) {};
		\node [style=none] (11) at (-6.25, 2.75) {};
		\node [style=gn, scale=1] (12) at (-4.75, 4.5) {};
		\node [style=gn, scale=1] (13) at (-6.25, 4.5) {};
		\node [style=none] (14) at (-4.75, 6.5) {};
		\node [style=gn, scale=1] (15) at (-5.5, 3.75) {};
		\node [style=gbox] (16) at (-5.5, 2.75) {$b$};
		\node [style=rn_phase] (17) at (-7, 5) {$\pi$};
		\node [style=triangle] (18) at (-6.75, 4) {};
		\node [style=triangle] (19) at (-6.75, 5.5) {};
		\node [style=none] (20) at (-6.25, 6.5) {};
		\node [style=none] (21) at (-4.75, 2.75) {};
		\node [style=triangle] (22) at (-5, 5.5) {};
		\node [style=none] (23) at (-5.25, 3.5) {-{\scriptsize1}};
		\node [style=triangle] (24) at (-6, 4) {};
		\node [style=triangle] (25) at (-5, 4) {};
		\node [style=none] (26) at (-7, 6.5) {};
		\node [style=none] (27) at (-7, 2.75) {};
		\node [style=none] (28) at (-4.25, 4.75) {$\overset{\ref{2mprf}}{=}$};
		\node [style=gn, scale=1] (29) at (-3.25, 4.25) {};
		\node [style=gn, scale=1] (30) at (-4, 4) {};
		\node [style=gbox, scale=1] (31) at (-2.5, 5) {$a$};
		\node [style=gn, scale=1] (32) at (-4, 5.75) {};
		\node [style=gn, scale=1] (33) at (-1.75, 4.25) {};
		\node [style=rn] (34) at (-3.25, 4.75) {};
		\node [style=none] (35) at (-1.5, 4.75) {$\overset{Dis}{=}$};
		\node [style=triangle] (36) at (-3, 5.25) {};
		\node [style=none] (37) at (-3.25, 3.25) {};
		\node [style=none] (38) at (-4, 3.25) {};
		\node [style=triangle] (39) at (-3.75, 5.25) {};
		\node [style=none] (40) at (-4, 6.25) {};
		\node [style=none] (41) at (-3.25, 6.25) {};
		\node [style=triangle] (42) at (-2, 5.25) {};
		\node [style=gbox] (43) at (-2.75, 3) {$b$};
		\node [style=none] (44) at (-1.75, 6.25) {};
		\node [style=gn, scale=1] (45) at (-1.75, 5.75) {};
		\node [style=gn, scale=1] (46) at (-3.25, 5.75) {};
		\node [style=none] (47) at (-3.25, 4) {};
		\node [style=none] (48) at (-1.75, 3.25) {};
		\node [style=none] (49) at (-2.75, 3) {};
		\node [style=none] (50) at (-3.25, 4.25) {};
		\node [style=none] (51) at (-1.75, 4.25) {};
		\node [style=zhbx] (52) at (-2.75, 3.5) {$\wedge$};
		\node [style=none] (53) at (-4, 4) {};
		\node [style=rn] (54) at (-3.5, 3.75) {};
		\node [style=none] (55) at (-1, 4) {};
		\node [style=none] (56) at (-1, 6.25) {};
		\node [style=gn, scale=1] (57) at (1.25, 4.25) {};
		\node [style=triangle] (58) at (-0.75, 5.25) {};
		\node [style=none] (59) at (1.5, 4.75) {$\overset{S1}{=}$};
		\node [style=gn, scale=1] (60) at (-0.25, 5.75) {};
		\node [style=rn] (61) at (-0.25, 4.75) {};
		\node [style=triangle] (62) at (1, 5.25) {};
		\node [style=gn, scale=1] (63) at (-1, 4) {};
		\node [style=none] (64) at (-1, 3.25) {};
		\node [style=gn, scale=1] (65) at (-0.25, 4.25) {};
		\node [style=none] (66) at (1.25, 4.25) {};
		\node [style=none] (67) at (1.25, 3.25) {};
		\node [style=none] (68) at (-0.25, 6.25) {};
		\node [style=gbox, scale=1] (69) at (0.5, 5) {$a$};
		\node [style=gn, scale=1] (70) at (-1, 5.75) {};
		\node [style=gn, scale=1] (71) at (1.25, 5.75) {};
		\node [style=gbox] (72) at (0.5, 2.75) {$b$};
		\node [style=triangle] (73) at (0, 5.25) {};
		\node [style=none] (74) at (-0.25, 3.25) {};
		\node [style=none] (75) at (-0.25, 4) {};
		\node [style=none] (76) at (1.25, 6.25) {};
		\node [style=none] (77) at (0.5, 3.25) {};
		\node [style=none] (78) at (-0.25, 4.25) {};
		\node [style=none] (79) at (1.25, 4.25) {};
		\node [style=zhbx] (80) at (0, 3.5) {$\wedge$};
		\node [style=none] (81) at (-1, 4) {};
		\node [style=none] (82) at (0.5, 3.25) {};
		\node [style=none] (83) at (-0.25, 4.25) {};
		\node [style=none] (84) at (1.25, 4.25) {};
		\node [style=zhbx] (85) at (1, 3.5) {$\wedge$};
		\node [style=none] (86) at (-0.25, 4.25) {};
		\node [style=rn] (87) at (0.5, 3.25) {};
		\node [style=none] (88) at (0.5, 2.75) {};
		\node [style=gn, scale=1] (89) at (-0.25, 4.25) {};
		\node [style=gn, scale=1] (90) at (1.25, 4.25) {};
		\node [style=none] (91) at (3.5, 3.25) {};
		\node [style=zhbx] (92) at (3, 3.5) {$\wedge$};
		\node [style=gn, scale=1] (93) at (4.25, 5.75) {};
		\node [style=rn] (94) at (2.75, 4.75) {};
		\node [style=gbox] (95) at (3.5, 2.75) {$b$};
		\node [style=triangle] (96) at (3.25, 5.5) {};
		\node [style=none] (97) at (2, 3.25) {};
		\node [style=none] (98) at (2.75, 4) {};
		\node [style=gn, scale=1] (99) at (2.75, 5.75) {};
		\node [style=none] (100) at (2.75, 4.25) {};
		\node [style=none] (101) at (2.75, 3.25) {};
		\node [style=none] (102) at (3.5, 3.25) {};
		\node [style=triangle] (103) at (2.25, 5.25) {};
		\node [style=none] (104) at (2.75, 6.25) {};
		\node [style=none] (105) at (2, 6.25) {};
		\node [style=rn] (106) at (3.5, 3.25) {};
		\node [style=gn, scale=1] (107) at (2, 4) {};
		\node [style=none] (108) at (3.5, 2.75) {};
		\node [style=none] (109) at (4.25, 6.25) {};
		\node [style=zhbx] (110) at (4, 3.5) {$\wedge$};
		\node [style=gn, scale=1] (111) at (2.75, 4.25) {};
		\node [style=none] (112) at (4.25, 5.75) {};
		\node [style=none] (113) at (4.75, 4.75) {$\overset{Inv}{=}$};
		\node [style=none] (114) at (2, 4) {};
		\node [style=gn, scale=1] (115) at (2.75, 4.25) {};
		\node [style=gn, scale=1] (116) at (2, 5.75) {};
		\node [style=none] (117) at (4.25, 3.25) {};
		\node [style=none] (118) at (2.75, 4.25) {};
		\node [style=none] (119) at (4.25, 5.75) {};
		\node [style=triangle] (120) at (3.75, 5.5) {};
		\node [style=none] (121) at (2, 4) {};
		\node [style=gn, scale=1] (122) at (4.25, 5.75) {};
		\node [style=gn, scale=1] (123) at (4.25, 5.75) {};
		\node [style=none] (124) at (4.25, 5.75) {};
		\node [style=gbox, scale=1] (125) at (3.5, 5) {$a$};
		\node [style=none] (126) at (7.5, 5.75) {};
		\node [style=rn] (127) at (6, 4.75) {};
		\node [style=triangle] (128) at (6.5, 5.5) {};
		\node [style=none] (129) at (6, 4) {};
		\node [style=none] (130) at (6, 4.25) {};
		\node [style=none] (131) at (6.75, 2.75) {};
		\node [style=gn, scale=1] (132) at (5.25, 4) {};
		\node [style=none] (133) at (7.5, 5.75) {};
		\node [style=none] (134) at (-7.5, 0) {$\overset{BiA}{=}$};
		\node [style=none] (135) at (5.25, 3.25) {};
		\node [style=none] (136) at (6, 4.25) {};
		\node [style=none] (137) at (7.5, 6.25) {};
		\node [style=gn, scale=1] (138) at (7.5, 5.75) {};
		\node [style=gn, scale=1] (139) at (7.5, 5.75) {};
		\node [style=triangle] (140) at (5.5, 5.25) {};
		\node [style=gn, scale=1] (141) at (5.25, 5.75) {};
		\node [style=none] (142) at (6.75, 3.25) {};
		\node [style=gbox] (143) at (6.75, 2.75) {$b$};
		\node [style=rn] (144) at (6.75, 3.25) {};
		\node [style=gn, scale=1] (145) at (6, 4.25) {};
		\node [style=gn, scale=1] (146) at (7.5, 5.75) {};
		\node [style=none] (147) at (7.5, 3.25) {};
		\node [style=none] (148) at (6, 3.25) {};
		\node [style=gbox, scale=1] (149) at (6.75, 5) {$a$};
		\node [style=none] (150) at (7.5, 5.75) {};
		\node [style=gn, scale=1] (151) at (6, 4.25) {};
		\node [style=none] (152) at (6, 6.25) {};
		\node [style=none] (153) at (5.25, 6.25) {};
		\node [style=none] (154) at (5.25, 4) {};
		\node [style=triangle] (155) at (7, 5.5) {};
		\node [style=none] (156) at (5.25, 4) {};
		\node [style=gn, scale=1] (157) at (6, 5.75) {};
		\node [style=none] (158) at (6.75, 3.25) {};
		\node [style=zhbx] (159) at (7.25, 3.5) {$\wedge$};
		\node [style=none] (160) at (6, 4.25) {};
		\node [style=zhbx] (161) at (6.25, 3.5) {$\wedge$};
		\node [style=none] (162) at (6.75, 3.25) {};
		\node [style=none] (163) at (7.5, 5.75) {};
		\node [style=none] (164) at (6.75, 3.25) {};
		\node [style=zhbx] (165) at (7, 4) {$\wedge$};
		\node [style=none] (166) at (7, 4) {};
		\node [style=none] (167) at (5.25, 4) {};
		\node [style=gn, scale=1] (168) at (-6.25, -0.25) {};
		\node [style=none] (169) at (-5.25, -1) {};
		\node [style=none] (170) at (-6.25, -0.25) {};
		\node [style=none] (171) at (-6.25, -0.25) {};
		\node [style=gbox] (172) at (-5.5, -2) {$b$};
		\node [style=triangle] (173) at (-5.75, 0.75) {};
		\node [style=none] (174) at (-4.75, -1.5) {};
		\node [style=none] (175) at (-4.75, 1) {};
		\node [style=gn, scale=1] (176) at (-6.25, 1) {};
		\node [style=gn, scale=1] (177) at (-4.75, 1) {};
		\node [style=gn, scale=1] (178) at (-4.75, 1) {};
		\node [style=none] (179) at (-6.25, 2) {};
		\node [style=none] (180) at (-7, 1.5) {};
		\node [style=rn] (181) at (-6.25, 0.25) {};
		\node [style=none] (182) at (-5.5, -2) {};
		\node [style=none] (183) at (-6.25, -1.5) {};
		\node [style=triangle] (184) at (-5.25, 0.75) {};
		\node [style=none] (185) at (-4.75, 1) {};
		\node [style=zhbx] (186) at (-6, -1.25) {$\wedge$};
		\node [style=gn, scale=1] (187) at (-5.5, 0.5) {};
		\node [style=none] (188) at (-7, -0.75) {};
		\node [style=none] (189) at (-5.5, -1.5) {};
		\node [style=zhbx] (190) at (-5, -0.5) {$\wedge$};
		\node [style=none] (191) at (-6.25, -0.75) {};
		\node [style=none] (192) at (-5.5, -1.5) {};
		\node [style=none] (193) at (-7, -0.75) {};
		\node [style=none] (194) at (-6.25, -0.25) {};
		\node [style=none] (195) at (-5.5, -1.5) {};
		\node [style=none] (196) at (-7, -1.5) {};
		\node [style=none] (197) at (-4.75, 1) {};
		\node [style=none] (198) at (-5.5, -1.5) {};
		\node [style=none] (199) at (-7, -0.75) {};
		\node [style=gn, scale=1] (200) at (-6.25, -0.25) {};
		\node [style=triangle] (201) at (-6.5, 0.75) {};
		\node [style=rn] (202) at (-5.5, -1.5) {};
		\node [style=none] (203) at (-4.75, 1.5) {};
		\node [style=gn, scale=1] (204) at (-4.75, 1) {};
		\node [style=none] (205) at (-4.75, 1) {};
		\node [style=gn, scale=1] (206) at (-7, -0.75) {};
		\node [style=gn, scale=1] (207) at (-7, 1) {};
		\node [style=gn, scale=1] (208) at (-5.25, -1) {};
		\node [style=gbox, scale=1] (209) at (-6.25, 1.5) {$a$};
		\node [style=gbox, scale=1] (210) at (-6.25, -0.75) {$\frac{1}{a}$};
		\node [style=none] (211) at (-4.5, 0) {$\overset{B2}{=}$};
		\node [style=none] (212) at (-1.75, 1) {};
		\node [style=none] (213) at (-2.25, -1.25) {};
		\node [style=gn, scale=1] (214) at (-1.75, 1) {};
		\node [style=gn, scale=1] (215) at (-4, 1) {};
		\node [style=none] (216) at (-4, -1.75) {};
		\node [style=none] (217) at (-1.75, 1) {};
		\node [style=none] (218) at (-2.5, -1.75) {};
		\node [style=zhbx] (219) at (-2, -0.75) {$\wedge$};
		\node [style=gn, scale=1] (220) at (-2.25, -1.25) {};
		\node [style=none] (221) at (-1.75, 1) {};
		\node [style=gn, scale=1] (222) at (-1.75, 1) {};
		\node [style=none] (223) at (-2.5, -1.75) {};
		\node [style=triangle] (224) at (-2.25, 0.75) {};
		\node [style=rn] (225) at (-2.5, -1.75) {};
		\node [style=none] (226) at (-4, -1) {};
		\node [style=none] (227) at (-4, 1.5) {};
		\node [style=none] (228) at (-1.75, -1.75) {};
		\node [style=gn, scale=1] (229) at (-4, -1) {};
		\node [style=none] (230) at (-2.75, -0.5) {};
		\node [style=none] (231) at (-3.25, -1.75) {};
		\node [style=none] (232) at (-1.5, 0) {$\overset{Dis}{=}$};
		\node [style=gn, scale=1] (233) at (-1.75, 1) {};
		\node [style=triangle] (234) at (-3.5, 0.75) {};
		\node [style=none] (235) at (-2.5, -1.75) {};
		\node [style=none] (236) at (-1.75, 1) {};
		\node [style=none] (237) at (-2.5, -2.25) {};
		\node [style=none] (238) at (-4, -1) {};
		\node [style=gbox, scale=1] (239) at (-3.25, -1) {$\frac{1}{a}$};
		\node [style=none] (240) at (-4, -1) {};
		\node [style=none] (241) at (-3.25, 2) {};
		\node [style=none] (242) at (-3.25, -1) {};
		\node [style=triangle] (243) at (-2.75, 0.75) {};
		\node [style=none] (244) at (-2.5, -1.75) {};
		\node [style=gn, scale=1] (245) at (-3.25, 1) {};
		\node [style=gbox, scale=1] (246) at (-3.25, 1.5) {$a$};
		\node [style=gn, scale=1] (247) at (-2.5, 0.5) {};
		\node [style=zhbx] (248) at (-3, -1.5) {$\wedge$};
		\node [style=none] (249) at (-1.75, 1.5) {};
		\node [style=gbox] (250) at (-2.5, -2.25) {$b$};
		\node [style=gn, scale=1] (251) at (-3.25, 0) {};
		\node [style=gn, scale=1] (252) at (-2.75, 0) {};
		\node [style=rn] (253) at (-3.25, -0.5) {};
		\node [style=rn] (254) at (-2.75, -0.5) {};
		\node [style=none] (255) at (0.75, -1.25) {};
		\node [style=gn, scale=1] (256) at (1.5, 1) {};
		\node [style=none] (257) at (1.5, 1) {};
		\node [style=none] (258) at (0.5, -1.75) {};
		\node [style=triangle] (259) at (-0.5, 0.75) {};
		\node [style=gbox, scale=1] (260) at (-0.25, -1) {$\frac{1}{a}$};
		\node [style=gn, scale=1] (261) at (1.5, 1) {};
		\node [style=rn] (262) at (-0.25, -0.5) {};
		\node [style=none] (263) at (1.5, 1.5) {};
		\node [style=gn, scale=1] (264) at (1.5, 1) {};
		\node [style=none] (265) at (0.5, -1.75) {};
		\node [style=none] (266) at (0.5, -1.75) {};
		\node [style=none] (267) at (1.5, 1) {};
		\node [style=none] (268) at (-1, -1.75) {};
		\node [style=gn, scale=1] (269) at (0.75, -1.25) {};
		\node [style=none] (270) at (-1, 1.5) {};
		\node [style=none] (271) at (-0.25, 2) {};
		\node [style=triangle] (272) at (0.25, 0.75) {};
		\node [style=none] (273) at (-1, -1) {};
		\node [style=none] (274) at (-1, -1) {};
		\node [style=gn, scale=1] (275) at (0.5, 0.5) {};
		\node [style=gn, scale=1] (276) at (-1, 1) {};
		\node [style=gn, scale=1] (277) at (-0.25, 1) {};
		\node [style=none] (278) at (-0.25, -1) {};
		\node [style=gn, scale=1] (279) at (0.5, 0.5) {};
		\node [style=gn, scale=1] (280) at (-1, -1) {};
		\node [style=zhbx] (281) at (0, -1.5) {$\wedge$};
		\node [style=none] (282) at (1.5, 1) {};
		\node [style=none] (283) at (0.5, -2.25) {};
		\node [style=none] (284) at (0.5, -1.75) {};
		\node [style=none] (285) at (1.5, 1) {};
		\node [style=none] (286) at (1.75, 0) {$\overset{\ref{trianglecopylrlm}}{=}$};
		\node [style=rn] (287) at (0.5, -1.75) {};
		\node [style=gbox] (288) at (0.5, -2.25) {$b$};
		\node [style=gbox, scale=1] (289) at (-0.25, 1.5) {$a$};
		\node [style=triangle] (290) at (0.75, 0.75) {};
		\node [style=none] (291) at (1.5, -1.75) {};
		\node [style=none] (292) at (-1, -1) {};
		\node [style=none] (293) at (-0.25, -1.75) {};
		\node [style=gn, scale=1] (294) at (-0.25, 1) {};
		\node [style=none] (295) at (0.75, -0.75) {};
		\node [style=none] (296) at (0.5, 0.5) {};
		\node [style=none] (297) at (-0.25, 1) {};
		\node [style=none] (298) at (0.75, -1.25) {};
		\node [style=none] (299) at (1.5, 1) {};
		\node [style=zhbx] (300) at (1, -0.25) {$\wedge$};
		\node [style=rn] (301) at (0.75, -0.75) {};
		\node [style=zhbx] (302) at (0.5, -0.25) {$\wedge$};
		\node [style=none] (303) at (1.5, 1) {};
		\node [style=none] (304) at (0.75, -0.75) {};
		\node [style=none] (305) at (2.25, 1.5) {};
		\node [style=none] (306) at (4.75, -1.75) {};
		\node [style=rn] (307) at (4, -0.75) {};
		\node [style=none] (308) at (3.75, 0.5) {};
		\node [style=none] (309) at (4.75, 1.5) {};
		\node [style=none] (310) at (3.75, -1.75) {};
		\node [style=none] (311) at (2.25, -1) {};
		\node [style=gn, scale=1] (312) at (3.75, 0.5) {};
		\node [style=zhbx] (313) at (3.75, -0.25) {$\wedge$};
		\node [style=none] (314) at (3, -1.75) {};
		\node [style=triangle] (315) at (4.25, 0.75) {};
		\node [style=none] (316) at (4.75, 1) {};
		\node [style=gn, scale=1] (317) at (4, -1.25) {};
		\node [style=gn, scale=1] (318) at (2.25, -1) {};
		\node [style=none] (319) at (3, -1) {};
		\node [style=rn] (320) at (3, -0.5) {};
		\node [style=none] (321) at (4.75, 1) {};
		\node [style=gbox, scale=1] (322) at (3, 1.5) {$a$};
		\node [style=none] (323) at (4, -1.25) {};
		\node [style=triangle] (324) at (2.75, 0.75) {};
		\node [style=triangle] (325) at (3.5, 0.75) {};
		\node [style=gn, scale=1] (326) at (4.75, 1) {};
		\node [style=gn, scale=1] (327) at (3, 1) {};
		\node [style=gn, scale=1] (328) at (4.75, 1) {};
		\node [style=none] (329) at (3.75, -1.75) {};
		\node [style=none] (330) at (4.75, 1) {};
		\node [style=none] (331) at (4.75, 1) {};
		\node [style=gn, scale=1] (332) at (3.75, 0.5) {};
		\node [style=none] (333) at (5, 0) {$\overset{Inv}{=}$};
		\node [style=rn] (334) at (3.75, -1.75) {};
		\node [style=none] (335) at (4, -1.25) {};
		\node [style=none] (336) at (3.75, -1.75) {};
		\node [style=gn, scale=1] (337) at (3, 1) {};
		\node [style=none] (338) at (2.25, -1) {};
		\node [style=zhbx] (339) at (3.25, -1.5) {$\wedge$};
		\node [style=gn, scale=1] (340) at (2.25, 1) {};
		\node [style=none] (341) at (4, -0.75) {};
		\node [style=none] (342) at (2.25, -1.75) {};
		\node [style=gn, scale=1] (343) at (4.75, 1) {};
		\node [style=none] (344) at (2.25, -1) {};
		\node [style=none] (345) at (4.75, 1) {};
		\node [style=none] (346) at (4, -0.75) {};
		\node [style=gbox, scale=1] (347) at (3, -1) {$\frac{1}{a}$};
		\node [style=none] (348) at (3, 2) {};
		\node [style=none] (349) at (3.75, -1.75) {};
		\node [style=none] (350) at (4.75, 1) {};
		\node [style=none] (351) at (3, 1) {};
		\node [style=none] (352) at (3.75, -2.25) {};
		\node [style=gbox] (353) at (3.75, -2.25) {$b$};
		\node [style=none] (354) at (6.5, -0.25) {};
		\node [style=none] (355) at (6, -1) {};
		\node [style=gn, scale=1] (356) at (7.75, 1) {};
		\node [style=gbox, scale=1] (357) at (6, 1.5) {$a$};
		\node [style=none] (358) at (6, -1.75) {};
		\node [style=zhbx] (359) at (7.25, 0) {$\wedge$};
		\node [style=none] (360) at (7.75, 1) {};
		\node [style=rn] (361) at (7, -0.75) {};
		\node [style=none] (362) at (6.75, -1.75) {};
		\node [style=none] (363) at (7, -1.25) {};
		\node [style=rn] (364) at (6, -0.5) {};
		\node [style=none] (365) at (5.25, 1.5) {};
		\node [style=none] (366) at (6.75, -1.75) {};
		\node [style=none] (367) at (7.75, 1) {};
		\node [style=none] (368) at (6, 2) {};
		\node [style=triangle] (369) at (5.75, 0.75) {};
		\node [style=none] (370) at (5.25, -1) {};
		\node [style=none] (371) at (7, -0.75) {};
		\node [style=gn, scale=1] (372) at (5.25, 1) {};
		\node [style=gbox] (373) at (6.75, -2.25) {$b$};
		\node [style=none] (374) at (5.25, -1.75) {};
		\node [style=none] (375) at (6, 1) {};
		\node [style=none] (376) at (5.25, -1) {};
		\node [style=none] (377) at (7.75, 1) {};
		\node [style=gn, scale=1] (378) at (6.5, -0.25) {};
		\node [style=none] (379) at (7.75, -1.75) {};
		\node [style=gn, scale=1] (380) at (5.25, -1) {};
		\node [style=none] (381) at (7.75, 1) {};
		\node [style=gn, scale=1] (382) at (6, 1) {};
		\node [style=none] (383) at (5.25, -1) {};
		\node [style=none] (384) at (7.75, 1.5) {};
		\node [style=none] (385) at (6.75, -1.75) {};
		\node [style=gn, scale=1] (386) at (6, 1) {};
		\node [style=none] (387) at (7.75, 1) {};
		\node [style=none] (388) at (7, -1.25) {};
		\node [style=none] (389) at (6.75, -1.75) {};
		\node [style=gn, scale=1] (390) at (7.75, 1) {};
		\node [style=none] (391) at (6.75, -2.25) {};
		\node [style=none] (392) at (7.75, 1) {};
		\node [style=gbox, scale=1] (393) at (6, -1) {$\frac{1}{a}$};
		\node [style=none] (394) at (7, -0.75) {};
		\node [style=gn, scale=1] (395) at (7, -1.25) {};
		\node [style=rn] (396) at (6.75, -1.75) {};
		\node [style=gn, scale=1] (397) at (7.75, 1) {};
		\node [style=zhbx] (398) at (6.25, -1.5) {$\wedge$};
		\node [style=zhbx] (399) at (7, 0.75) {$\wedge$};
		\node [style=triangle] (400) at (6.5, 0.25) {};
		\node [style=none] (401) at (-5.5, -3.5) {};
		\node [style=none] (402) at (-7.25, -3) {};
		\node [style=none] (403) at (-7.25, -5.5) {};
		\node [style=rn] (404) at (-6, -6.25) {};
		\node [style=none] (405) at (-5.5, -3.5) {};
		\node [style=none] (406) at (-6.75, -3.5) {};
		\node [style=none] (407) at (-6, -6.75) {};
		\node [style=none] (408) at (-5.5, -3.5) {};
		\node [style=triangle] (409) at (-7, -3.75) {};
		\node [style=none] (410) at (-6.75, -6.25) {};
		\node [style=none] (411) at (-5.75, -5.25) {};
		\node [style=gn, scale=1] (412) at (-7.25, -3.5) {};
		\node [style=none] (413) at (-6, -6.25) {};
		\node [style=none] (414) at (-5.5, -6.25) {};
		\node [style=none] (415) at (-5.5, -3.5) {};
		\node [style=none] (416) at (-5.75, -5.75) {};
		\node [style=none] (417) at (-6, -6.25) {};
		\node [style=none] (418) at (-7.25, -5.5) {};
		\node [style=triangle] (419) at (-6.25, -4.5) {};
		\node [style=rn] (420) at (-5.75, -5.25) {};
		\node [style=gn, scale=1] (421) at (-6.75, -3.5) {};
		\node [style=zhbx] (422) at (-6.25, -3.75) {$\wedge$};
		\node [style=gn, scale=1] (423) at (-5.5, -3.5) {};
		\node [style=none] (424) at (-5.5, -3) {};
		\node [style=gn, scale=1] (425) at (-5.75, -5.75) {};
		\node [style=gn, scale=1] (426) at (-6.75, -3.5) {};
		\node [style=gn, scale=1] (427) at (-5.5, -3.5) {};
		\node [style=gn, scale=1] (428) at (-7.25, -5.5) {};
		\node [style=gn, scale=1] (429) at (-5.5, -3.5) {};
		\node [style=gbox] (430) at (-6, -6.75) {$b$};
		\node [style=none] (431) at (-5.75, -5.75) {};
		\node [style=none] (432) at (-7.25, -5.5) {};
		\node [style=none] (433) at (-6.25, -4.75) {};
		\node [style=none] (434) at (-6, -6.25) {};
		\node [style=rn] (435) at (-6.75, -5) {};
		\node [style=gbox, scale=1] (436) at (-6.75, -3) {$a$};
		\node [style=none] (437) at (-6.75, -2.5) {};
		\node [style=zhbx] (438) at (-6.5, -6) {$\wedge$};
		\node [style=none] (439) at (-5.5, -3.5) {};
		\node [style=gn, scale=1] (440) at (-6.25, -4.75) {};
		\node [style=none] (441) at (-5.5, -3.5) {};
		\node [style=gbox, scale=1] (442) at (-6.75, -5.5) {$\frac{1}{a}$};
		\node [style=none] (443) at (-7.25, -6.25) {};
		\node [style=none] (444) at (-6.75, -5.5) {};
		\node [style=none] (445) at (-6, -6.25) {};
		\node [style=none] (446) at (-5.75, -5.25) {};
		\node [style=gn, scale=1] (447) at (-6.25, -4.25) {};
		\node [style=none] (448) at (-3.25, -6.25) {};
		\node [style=none] (449) at (-3.25, -3.5) {};
		\node [style=zhbx] (450) at (-4, -3.75) {$\wedge$};
		\node [style=none] (451) at (-5, -5.5) {};
		\node [style=none] (452) at (-3.25, -3.5) {};
		\node [style=gn, scale=1] (453) at (-4.5, -3.5) {};
		\node [style=gn, scale=1] (454) at (-3.25, -3.5) {};
		\node [style=none] (455) at (-3.5, -6.25) {};
		\node [style=none] (456) at (-3.25, -3.5) {};
		\node [style=none] (457) at (-3.5, -6.25) {};
		\node [style=rn] (458) at (-3.5, -6.25) {};
		\node [style=none] (459) at (-3.25, -3.5) {};
		\node [style=gn, scale=1] (460) at (-4, -4.75) {};
		\node [style=none] (461) at (-3.25, -3.5) {};
		\node [style=gn, scale=1] (462) at (-4.5, -3.5) {};
		\node [style=triangle] (463) at (-4, -4.5) {};
		\node [style=none] (464) at (-5, -3) {};
		\node [style=none] (465) at (-4.5, -2.5) {};
		\node [style=none] (466) at (-5.25, -4.5) {$\overset{B2}{=}$};
		\node [style=triangle] (467) at (-4.75, -3.75) {};
		\node [style=none] (468) at (-5, -5.5) {};
		\node [style=gn, scale=1] (469) at (-4, -4.25) {};
		\node [style=none] (470) at (-4, -4.75) {};
		\node [style=none] (471) at (-4.5, -3.5) {};
		\node [style=none] (472) at (-5, -5.5) {};
		\node [style=gbox] (473) at (-3.5, -6.75) {$b$};
		\node [style=none] (474) at (-5, -6.25) {};
		\node [style=none] (475) at (-4.5, -5.5) {};
		\node [style=none] (476) at (-4.5, -6.25) {};
		\node [style=none] (477) at (-3.5, -6.25) {};
		\node [style=none] (478) at (-3.5, -6.25) {};
		\node [style=zhbx] (479) at (-4.25, -6) {$\wedge$};
		\node [style=gbox, scale=1] (480) at (-4.5, -3) {$a$};
		\node [style=gn, scale=1] (481) at (-3.25, -3.5) {};
		\node [style=gbox, scale=1] (482) at (-4.5, -5.5) {$\frac{1}{a}$};
		\node [style=gn, scale=1] (483) at (-3.25, -3.5) {};
		\node [style=rn] (484) at (-4.5, -5) {};
		\node [style=none] (485) at (-3.25, -3) {};
		\node [style=none] (486) at (-3.5, -6.75) {};
		\node [style=gn, scale=1] (487) at (-5, -5.5) {};
		\node [style=gn, scale=1] (488) at (-5, -3.5) {};
		\node [style=none] (489) at (-3.25, -3.5) {};
		\node [style=rn] (490) at (-3.5, -6.25) {};
		\node [style=gn, scale=1] (491) at (-4, -4.75) {};
		\node [style=gn, scale=1] (492) at (-4, -4.25) {};
		\node [style=rn] (493) at (-4, -5.5) {};
		\node [style=none] (494) at (-3, -4.5) {$\overset{Dis}{=}$};
		\node [style=zhbx] (495) at (-1.75, -4) {$\wedge$};
		\node [style=gn, scale=1] (496) at (-1, -3.75) {};
		\node [style=gn, scale=1] (497) at (-2.25, -3.75) {};
		\node [style=gn, scale=1] (498) at (-2.25, -3.75) {};
		\node [style=gn, scale=1] (499) at (-1.75, -4.5) {};
		\node [style=none] (500) at (-2.75, -6.5) {};
		\node [style=none] (501) at (-1, -3.75) {};
		\node [style=none] (502) at (-2.25, -3.75) {};
		\node [style=gn, scale=1] (503) at (-1, -3.75) {};
		\node [style=none] (504) at (-1, -3.75) {};
		\node [style=none] (505) at (-1.25, -6.5) {};
		\node [style=none] (506) at (-2.75, -3.75) {};
		\node [style=gn, scale=1] (507) at (-1.75, -4.5) {};
		\node [style=gbox, scale=1] (508) at (-2.25, -3.25) {$a$};
		\node [style=none] (509) at (-2.75, -3.25) {};
		\node [style=gn, scale=1] (510) at (-2.75, -3.75) {};
		\node [style=triangle] (511) at (-2.5, -4) {};
		\node [style=none] (512) at (-1, -3.75) {};
		\node [style=none] (513) at (-1.75, -5) {};
		\node [style=none] (514) at (-0.75, -4.5) {$\overset{\ref{trianglecopylrlm}}{=}$};
		\node [style=gn, scale=1] (515) at (-2.75, -3.75) {};
		\node [style=triangle] (516) at (-1.75, -4.75) {};
		\node [style=none] (517) at (-1, -3.25) {};
		\node [style=gbox] (518) at (-1.25, -7) {$b$};
		\node [style=none] (519) at (-1, -6.5) {};
		\node [style=none] (520) at (-2.25, -5.75) {};
		\node [style=none] (521) at (-1.25, -7) {};
		\node [style=none] (522) at (-2.75, -3.75) {};
		\node [style=none] (523) at (-1.25, -6.5) {};
		\node [style=rn] (524) at (-1.25, -6.5) {};
		\node [style=none] (525) at (-1.25, -6.5) {};
		\node [style=none] (526) at (-2.25, -6.5) {};
		\node [style=gn, scale=1] (527) at (-1.75, -5) {};
		\node [style=rn] (528) at (-1.25, -6.5) {};
		\node [style=rn] (529) at (-2.25, -5.25) {};
		\node [style=gn, scale=1] (530) at (-1.75, -5) {};
		\node [style=none] (531) at (-1, -3.75) {};
		\node [style=gbox, scale=1] (532) at (-2.25, -5.75) {$\frac{1}{a}$};
		\node [style=none] (533) at (-1.25, -6.5) {};
		\node [style=none] (534) at (-2.25, -2.75) {};
		\node [style=gn, scale=1] (535) at (-1, -3.75) {};
		\node [style=none] (536) at (-1, -3.75) {};
		\node [style=none] (537) at (-1, -3.75) {};
		\node [style=none] (538) at (-2.75, -3.75) {};
		\node [style=none] (539) at (-1.25, -6.5) {};
		\node [style=none] (540) at (-1.75, -5) {};
		\node [style=none] (541) at (-2.75, -3.75) {};
		\node [style=none] (542) at (-1.75, -4.5) {};
		\node [style=zhbx] (543) at (-1.5, -6) {$\wedge$};
		\node [style=zhbx] (544) at (-2, -6.5) {$\wedge$};
		\node [style=none] (545) at (-1.25, -6.5) {};
		\node [style=none] (546) at (-2.75, -3.75) {};
		\node [style=none] (547) at (1.25, -6.5) {};
		\node [style=none] (548) at (-0.5, -3.75) {};
		\node [style=none] (549) at (1.25, -3.75) {};
		\node [style=none] (550) at (1, -7) {};
		\node [style=gn, scale=1] (551) at (0.5, -5) {};
		\node [style=gn, scale=1] (552) at (0.5, -4.5) {};
		\node [style=none] (553) at (-0.5, -3.75) {};
		\node [style=none] (554) at (0, -6.5) {};
		\node [style=triangle] (555) at (-0.25, -4.5) {};
		\node [style=none] (556) at (1, -6.5) {};
		\node [style=none] (557) at (0, -5.75) {};
		\node [style=gn, scale=1] (558) at (0.5, -5) {};
		\node [style=none] (559) at (1.25, -3.75) {};
		\node [style=zhbx] (560) at (0.75, -6) {$\wedge$};
		\node [style=none] (561) at (1, -6.5) {};
		\node [style=gn, scale=1] (562) at (0, -3.75) {};
		\node [style=none] (563) at (1.75, -4.5) {$\overset{\substack{Inv\\Hopf}}{=}$};
		\node [style=none] (564) at (-0.5, -6.5) {};
		\node [style=gbox, scale=1] (565) at (0, -5.75) {$\frac{1}{a}$};
		\node [style=none] (566) at (1, -6.5) {};
		\node [style=gbox, scale=1] (567) at (0, -3.25) {$a$};
		\node [style=none] (568) at (-0.5, -3.75) {};
		\node [style=none] (569) at (0.5, -5) {};
		\node [style=none] (570) at (1, -6.5) {};
		\node [style=none] (571) at (1.25, -3.75) {};
		\node [style=rn] (572) at (1, -6.5) {};
		\node [style=gn, scale=1] (573) at (0.5, -4.5) {};
		\node [style=gbox] (574) at (1, -7) {$b$};
		\node [style=none] (575) at (-0.5, -3.75) {};
		\node [style=none] (576) at (-0.5, -3.75) {};
		\node [style=none] (577) at (1.25, -3.75) {};
		\node [style=none] (578) at (1, -6.5) {};
		\node [style=none] (579) at (1.25, -3.25) {};
		\node [style=none] (580) at (0.5, -5) {};
		\node [style=none] (581) at (1.25, -3.75) {};
		\node [style=gn, scale=1] (582) at (1.25, -3.75) {};
		\node [style=none] (583) at (-0.5, -3.25) {};
		\node [style=none] (584) at (0.5, -4.5) {};
		\node [style=none] (585) at (1.25, -3.75) {};
		\node [style=rn] (586) at (1, -6.5) {};
		\node [style=none] (587) at (0, -3.75) {};
		\node [style=gn, scale=1] (588) at (0, -3.75) {};
		\node [style=triangle] (589) at (0.5, -4.75) {};
		\node [style=gn, scale=1] (590) at (1.25, -3.75) {};
		\node [style=gn, scale=1] (591) at (-0.5, -3.75) {};
		\node [style=gn, scale=1] (592) at (-0.5, -3.75) {};
		\node [style=gn, scale=1] (593) at (1.25, -3.75) {};
		\node [style=zhbx] (594) at (0.5, -4) {$\wedge$};
		\node [style=none] (595) at (1, -6.5) {};
		\node [style=rn] (596) at (0, -5.25) {};
		\node [style=none] (597) at (0, -2.75) {};
		\node [style=none] (598) at (2.75, -6) {};
		\node [style=gn, scale=1] (599) at (2.25, -4) {};
		\node [style=zhbx] (600) at (3.25, -5.5) {$\wedge$};
		\node [style=none] (601) at (3.25, -6.25) {};
		\node [style=none] (602) at (3.75, -4) {};
		\node [style=none] (603) at (3.75, -4) {};
		\node [style=gn, scale=1] (604) at (3.25, -4.75) {};
		\node [style=none] (605) at (2.75, -3) {};
		\node [style=none] (606) at (2.75, -6.75) {};
		\node [style=gn, scale=1] (607) at (2.75, -4) {};
		\node [style=gn, scale=1] (608) at (2.25, -4) {};
		\node [style=none] (609) at (3.25, -6.25) {};
		\node [style=none] (610) at (2.25, -4) {};
		\node [style=zhbx] (611) at (3.25, -4.25) {$\wedge$};
		\node [style=none] (612) at (3.75, -4) {};
		\node [style=none] (613) at (2.25, -4) {};
		\node [style=rn] (614) at (3.25, -6.25) {};
		\node [style=none] (615) at (2.25, -4) {};
		\node [style=gbox, scale=1] (616) at (2.75, -6) {$\frac{1}{a}$};
		\node [style=gbox, scale=1] (617) at (2.75, -3.5) {$a$};
		\node [style=none] (618) at (3.75, -4) {};
		\node [style=none] (619) at (3.75, -6.5) {};
		\node [style=gn, scale=1] (620) at (3.75, -4) {};
		\node [style=none] (621) at (3.25, -6.25) {};
		\node [style=none] (622) at (3.75, -3.5) {};
		\node [style=gn, scale=1] (623) at (2.75, -4) {};
		\node [style=none] (624) at (3.25, -6.75) {};
		\node [style=none] (625) at (3.25, -6.25) {};
		\node [style=none] (626) at (3.25, -4.75) {};
		\node [style=none] (627) at (3.75, -4) {};
		\node [style=none] (628) at (3.25, -6.25) {};
		\node [style=none] (629) at (2.75, -4) {};
		\node [style=none] (630) at (2.25, -6.75) {};
		\node [style=gn, scale=1] (631) at (3.25, -4.75) {};
		\node [style=rn] (632) at (2.75, -5.5) {};
		\node [style=rn] (633) at (3.25, -6.25) {};
		\node [style=none] (634) at (4, -4.5) {$\overset{BiA}{=}$};
		\node [style=none] (635) at (2.25, -3.5) {};
		\node [style=none] (636) at (3.75, -4) {};
		\node [style=gbox] (637) at (3.25, -6.75) {$b$};
		\node [style=none] (638) at (2.25, -4) {};
		\node [style=gn, scale=1] (639) at (3.75, -4) {};
		\node [style=gn, scale=1] (640) at (3.75, -4) {};
		\node [style=none] (641) at (3.25, -6.25) {};
		\node [style=none] (642) at (2.25, -4) {};
		\node [style=zhbx] (643) at (2.5, -4.75) {$\wedge$};
		\node [style=triangle] (644) at (2.5, -5.25) {};
		\node [style=gn, scale=1] (645) at (6, -3.75) {};
		\node [style=none] (646) at (6, -3.75) {};
		\node [style=none] (647) at (4.5, -4.25) {};
		\node [style=rn] (648) at (5, -6) {};
		\node [style=gn, scale=1] (649) at (4.5, -4.25) {};
		\node [style=rn] (650) at (5.5, -6) {};
		\node [style=none] (651) at (5.5, -6) {};
		\node [style=none] (652) at (6, -3.75) {};
		\node [style=none] (653) at (5.5, -6) {};
		\node [style=none] (654) at (6, -3.75) {};
		\node [style=none] (655) at (4.5, -4.25) {};
		\node [style=gn, scale=1] (656) at (6, -3.75) {};
		\node [style=none] (657) at (6, -3.75) {};
		\node [style=none] (658) at (5.5, -6) {};
		\node [style=gn, scale=1] (659) at (5.5, -4.5) {};
		\node [style=gn, scale=1] (660) at (4.5, -4.25) {};
		\node [style=none] (661) at (5, -3) {};
		\node [style=triangle] (662) at (4.75, -5.75) {};
		\node [style=zhbx] (663) at (4.75, -4.75) {$\wedge$};
		\node [style=rn] (664) at (5.5, -6) {};
		\node [style=none] (665) at (5, -6.5) {};
		\node [style=gbox, scale=1] (666) at (5, -6.5) {$\frac{1}{a}$};
		\node [style=gn, scale=1] (667) at (5, -3.75) {};
		\node [style=none] (668) at (6, -3.75) {};
		\node [style=none] (669) at (5, -3.75) {};
		\node [style=none] (670) at (6, -3.75) {};
		\node [style=none] (671) at (4.5, -7) {};
		\node [style=gn, scale=1] (672) at (5, -3.75) {};
		\node [style=none] (673) at (5.5, -4.5) {};
		\node [style=none] (674) at (5.5, -6) {};
		\node [style=gn, scale=1] (675) at (5.5, -4.5) {};
		\node [style=gbox] (676) at (5.5, -6.5) {$b$};
		\node [style=none] (677) at (5.5, -6) {};
		\node [style=zhbx] (678) at (5.5, -4) {$\wedge$};
		\node [style=none] (679) at (4.5, -4.25) {};
		\node [style=none] (680) at (6, -6.75) {};
		\node [style=gbox, scale=1] (681) at (5, -3.25) {$a$};
		\node [style=none] (682) at (4.5, -4.25) {};
		\node [style=gn, scale=1] (683) at (6, -3.75) {};
		\node [style=none] (684) at (5, -7) {};
		\node [style=none] (685) at (5.5, -6) {};
		\node [style=none] (686) at (4.5, -3.75) {};
		\node [style=none] (687) at (5.5, -6.5) {};
		\node [style=none] (688) at (4.5, -4.25) {};
		\node [style=none] (689) at (6, -3.25) {};
		\node [style=gn, scale=1] (690) at (4.75, -5.25) {};
		\node [style=none] (691) at (-7.5, -4.5) {$\overset{BiA}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (26.center) to (8);
		\draw (15) to (9);
		\draw (14.center) to (12);
		\draw (20.center) to (13);
		\draw (11.center) to (13);
		\draw (12) to (21.center);
		\draw (17) to (27.center);
		\draw [bend right=15, looseness=1.25] (12) to (25);
		\draw [bend right=45, looseness=0.75] (15) to (25);
		\draw [bend right=45, looseness=0.75] (24) to (15);
		\draw [bend right=15, looseness=0.75] (24) to (13);
		\draw [bend left=15, looseness=1.00] (10) to (18);
		\draw [bend left=45, looseness=0.50] (15) to (18);
		\draw (9) to (16);
		\draw [bend right=15, looseness=1.25] (0) to (22);
		\draw [bend right=45, looseness=0.75] (7) to (22);
		\draw [bend right=45, looseness=0.75] (3) to (7);
		\draw [bend right=15, looseness=0.75] (3) to (6);
		\draw [bend left=15, looseness=1.00] (4) to (19);
		\draw [bend left=45, looseness=0.50] (7) to (19);
		\draw [bend left=15, looseness=1.25] (7) to (1);
		\draw (44.center) to (33);
		\draw (41.center) to (29);
		\draw (37.center) to (29);
		\draw (33) to (48.center);
		\draw [bend right=15, looseness=1.25] (45) to (42);
		\draw [bend right=45, looseness=0.75] (31) to (42);
		\draw [bend right=45, looseness=0.75] (36) to (31);
		\draw [bend right=15, looseness=0.75] (36) to (46);
		\draw [bend left=15, looseness=1.00] (32) to (39);
		\draw [bend left=45, looseness=0.50] (31) to (39);
		\draw [bend left=15, looseness=1.25] (31) to (34);
		\draw (53.center) to (52);
		\draw (50.center) to (52);
		\draw (52) to (51.center);
		\draw (52) to (49.center);
		\draw (40.center) to (38.center);
		\draw (50.center) to (54);
		\draw (76.center) to (57);
		\draw (68.center) to (65);
		\draw (74.center) to (65);
		\draw (57) to (67.center);
		\draw [bend right=15, looseness=1.25] (71) to (62);
		\draw [bend right=45, looseness=0.75] (69) to (62);
		\draw [bend right=45, looseness=0.75] (73) to (69);
		\draw [bend right=15, looseness=0.75] (73) to (60);
		\draw [bend left=15, looseness=1.00] (70) to (58);
		\draw [bend left=45, looseness=0.50] (69) to (58);
		\draw [bend left=15, looseness=1.25] (69) to (61);
		\draw (56.center) to (64.center);
		\draw (81.center) to (80);
		\draw (78.center) to (80);
		\draw (80) to (79.center);
		\draw (80) to (77.center);
		\draw (86.center) to (85);
		\draw [bend left, looseness=1.00] (83.center) to (85);
		\draw (85) to (84.center);
		\draw (85) to (82.center);
		\draw (88.center) to (87);
		\draw (109.center) to (93);
		\draw (104.center) to (115);
		\draw (101.center) to (115);
		\draw (93) to (117.center);
		\draw [bend right=45, looseness=1.75] (122) to (120);
		\draw [bend right=45, looseness=0.75] (125) to (120);
		\draw [bend right=45, looseness=0.75] (96) to (125);
		\draw [bend right=60, looseness=0.75] (96) to (99);
		\draw [bend left=15, looseness=1.00] (116) to (103);
		\draw [bend left=45, looseness=0.50] (125) to (103);
		\draw [bend left=15, looseness=1.25] (125) to (94);
		\draw (105.center) to (97.center);
		\draw (114.center) to (92);
		\draw (100.center) to (92);
		\draw (92) to (112.center);
		\draw (92) to (91.center);
		\draw (118.center) to (110);
		\draw (110) to (124.center);
		\draw (110) to (102.center);
		\draw (108.center) to (106);
		\draw (137.center) to (138);
		\draw (152.center) to (151);
		\draw (148.center) to (151);
		\draw (138) to (147.center);
		\draw [bend right=45, looseness=1.75] (146) to (155);
		\draw [bend right=45, looseness=0.75] (149) to (155);
		\draw [bend right=45, looseness=0.75] (128) to (149);
		\draw [bend right=60, looseness=0.75] (128) to (157);
		\draw [bend left=15, looseness=1.00] (141) to (140);
		\draw [bend left=45, looseness=0.50] (149) to (140);
		\draw [bend left=15, looseness=1.25] (149) to (127);
		\draw (153.center) to (135.center);
		\draw (136.center) to (159);
		\draw (159) to (133.center);
		\draw (159) to (142.center);
		\draw (131.center) to (144);
		\draw (167.center) to (161);
		\draw (161) to (166.center);
		\draw (161) to (162.center);
		\draw (160.center) to (165);
		\draw (165) to (163.center);
		\draw (203.center) to (204);
		\draw (179.center) to (168);
		\draw (183.center) to (168);
		\draw (204) to (174.center);
		\draw [bend right=45, looseness=1.75] (178) to (184);
		\draw [bend right=45, looseness=0.75] (187) to (184);
		\draw [bend right=45, looseness=0.75] (173) to (187);
		\draw [bend right=60, looseness=0.75] (173) to (176);
		\draw [bend left=60, looseness=1.00] (207) to (201);
		\draw [bend left=45, looseness=0.50] (187) to (201);
		\draw [bend left=15, looseness=1.25] (187) to (181);
		\draw (180.center) to (196.center);
		\draw (171.center) to (190);
		\draw (190) to (185.center);
		\draw (190) to (192.center);
		\draw (182.center) to (202);
		\draw (193.center) to (186);
		\draw (186) to (169.center);
		\draw (186) to (195.center);
		\draw (249.center) to (222);
		\draw (222) to (228.center);
		\draw [bend right=45, looseness=1.75] (233) to (224);
		\draw [bend right=45, looseness=0.75] (247) to (224);
		\draw [bend right=45, looseness=0.75] (243) to (247);
		\draw [bend right=60, looseness=0.75] (243) to (245);
		\draw [bend left=60, looseness=1.00] (215) to (234);
		\draw [bend left=45, looseness=0.50] (247) to (234);
		\draw (227.center) to (216.center);
		\draw (230.center) to (219);
		\draw (219) to (221.center);
		\draw (219) to (244.center);
		\draw (237.center) to (225);
		\draw (240.center) to (248);
		\draw (248) to (213.center);
		\draw (248) to (223.center);
		\draw (251) to (253);
		\draw (251) to (254);
		\draw (252) to (253);
		\draw (252) to (254);
		\draw (252) to (247);
		\draw (251) to (245);
		\draw (253) to (242.center);
		\draw (241.center) to (245);
		\draw (231.center) to (239);
		\draw (263.center) to (264);
		\draw (264) to (291.center);
		\draw [bend right=45, looseness=1.75] (256) to (290);
		\draw [bend right=45, looseness=0.75] (279) to (290);
		\draw [bend right=45, looseness=0.75] (272) to (279);
		\draw [bend right=60, looseness=0.75] (272) to (277);
		\draw [bend left=60, looseness=1.00] (276) to (259);
		\draw [bend left=45, looseness=0.50] (279) to (259);
		\draw (270.center) to (268.center);
		\draw (283.center) to (287);
		\draw (274.center) to (281);
		\draw (281) to (255.center);
		\draw (281) to (284.center);
		\draw (294) to (262);
		\draw (275) to (262);
		\draw (275) to (279);
		\draw (294) to (277);
		\draw (262) to (278.center);
		\draw (271.center) to (277);
		\draw (293.center) to (260);
		\draw (297.center) to (302);
		\draw (302) to (303.center);
		\draw (302) to (304.center);
		\draw (296.center) to (300);
		\draw (299.center) to (300);
		\draw (300) to (295.center);
		\draw (298.center) to (301);
		\draw (255.center) to (258.center);
		\draw (309.center) to (326);
		\draw (326) to (306.center);
		\draw [bend right=45, looseness=1.75] (343) to (315);
		\draw [bend right=45, looseness=0.75] (312) to (315);
		\draw [bend right=45, looseness=0.75] (325) to (312);
		\draw [bend right=60, looseness=0.75] (325) to (337);
		\draw [bend left=60, looseness=1.00] (340) to (324);
		\draw [bend left=45, looseness=0.50] (312) to (324);
		\draw (305.center) to (342.center);
		\draw (352.center) to (334);
		\draw (344.center) to (339);
		\draw (339) to (335.center);
		\draw (339) to (310.center);
		\draw (327) to (320);
		\draw (332) to (320);
		\draw (332) to (312);
		\draw (327) to (337);
		\draw (320) to (319.center);
		\draw (348.center) to (337);
		\draw (314.center) to (347);
		\draw (351.center) to (313);
		\draw (313) to (331.center);
		\draw (313) to (341.center);
		\draw (323.center) to (307);
		\draw (335.center) to (329.center);
		\draw [bend left=15, looseness=1.00] (308.center) to (307);
		\draw (384.center) to (356);
		\draw (356) to (379.center);
		\draw [bend left=60, looseness=1.00] (372) to (369);
		\draw (365.center) to (374.center);
		\draw (391.center) to (396);
		\draw (376.center) to (398);
		\draw (398) to (363.center);
		\draw (398) to (366.center);
		\draw (386) to (364);
		\draw (378) to (364);
		\draw (386) to (382);
		\draw (364) to (355.center);
		\draw (368.center) to (382);
		\draw (358.center) to (393);
		\draw (375.center) to (359);
		\draw (359) to (392.center);
		\draw (359) to (371.center);
		\draw (388.center) to (361);
		\draw (363.center) to (389.center);
		\draw [bend left=15, looseness=1.00] (354.center) to (361);
		\draw (386) to (399);
		\draw (397) to (399);
		\draw [bend right, looseness=1.00] (399) to (400);
		\draw (400) to (378);
		\draw (369) to (354.center);
		\draw (424.center) to (427);
		\draw (427) to (414.center);
		\draw [bend left=60, looseness=1.00] (412) to (409);
		\draw (402.center) to (443.center);
		\draw (407.center) to (404);
		\draw (418.center) to (438);
		\draw (438) to (431.center);
		\draw (438) to (417.center);
		\draw (421) to (435);
		\draw (440) to (435);
		\draw (421) to (426);
		\draw (435) to (444.center);
		\draw (437.center) to (426);
		\draw (410.center) to (442);
		\draw (416.center) to (420);
		\draw (431.center) to (413.center);
		\draw [bend left=15, looseness=1.00] (433.center) to (420);
		\draw (421) to (422);
		\draw (423) to (422);
		\draw (422) to (419);
		\draw (419) to (440);
		\draw (409) to (433.center);
		\draw [bend left, looseness=1.00] (447) to (446.center);
		\draw (485.center) to (481);
		\draw (481) to (448.center);
		\draw [bend left=60, looseness=1.00] (488) to (467);
		\draw (464.center) to (474.center);
		\draw (486.center) to (458);
		\draw (472.center) to (479);
		\draw (479) to (457.center);
		\draw (453) to (484);
		\draw (460) to (484);
		\draw (453) to (462);
		\draw (484) to (475.center);
		\draw (465.center) to (462);
		\draw (476.center) to (482);
		\draw (453) to (450);
		\draw (454) to (450);
		\draw (450) to (463);
		\draw (463) to (460);
		\draw (467) to (470.center);
		\draw (491) to (493);
		\draw (491) to (490);
		\draw [bend left=45, looseness=1.00] (492) to (493);
		\draw [bend left, looseness=1.00] (492) to (490);
		\draw (470.center) to (491);
		\draw (492) to (469);
		\draw (493) to (479);
		\draw (490) to (478.center);
		\draw (517.center) to (503);
		\draw (503) to (519.center);
		\draw [bend left=60, looseness=1.00] (510) to (511);
		\draw (509.center) to (500.center);
		\draw (521.center) to (524);
		\draw (497) to (529);
		\draw (527) to (529);
		\draw (497) to (498);
		\draw (529) to (520.center);
		\draw (534.center) to (498);
		\draw (526.center) to (532);
		\draw (497) to (495);
		\draw (496) to (495);
		\draw (495) to (516);
		\draw (516) to (527);
		\draw (511) to (513.center);
		\draw [bend left=15, looseness=1.25] (530) to (528);
		\draw [bend left, looseness=1.00] (499) to (528);
		\draw (513.center) to (530);
		\draw (499) to (507);
		\draw (528) to (533.center);
		\draw [bend right=45, looseness=0.25] (546.center) to (544);
		\draw [bend left=15, looseness=1.00] (540.center) to (544);
		\draw (544) to (545.center);
		\draw (541.center) to (543);
		\draw [bend right=15, looseness=1.00] (543) to (542.center);
		\draw (543) to (539.center);
		\draw (579.center) to (582);
		\draw (582) to (547.center);
		\draw (591) to (555);
		\draw (583.center) to (564.center);
		\draw (550.center) to (572);
		\draw (562) to (596);
		\draw (551) to (596);
		\draw (562) to (588);
		\draw (596) to (557.center);
		\draw (597.center) to (588);
		\draw (554.center) to (565);
		\draw (562) to (594);
		\draw (593) to (594);
		\draw (594) to (589);
		\draw (589) to (551);
		\draw [bend right=75, looseness=1.00] (555) to (569.center);
		\draw [bend left=15, looseness=1.25] (558) to (586);
		\draw [bend left, looseness=1.00] (552) to (586);
		\draw (569.center) to (558);
		\draw (552) to (573);
		\draw (586) to (566.center);
		\draw (576.center) to (560);
		\draw [bend right=15, looseness=1.00] (560) to (584.center);
		\draw (560) to (578.center);
		\draw [bend right=45, looseness=1.00] (551) to (556.center);
		\draw (622.center) to (639);
		\draw (639) to (619.center);
		\draw (635.center) to (630.center);
		\draw (624.center) to (633);
		\draw (623) to (632);
		\draw (623) to (607);
		\draw (632) to (598.center);
		\draw (605.center) to (607);
		\draw (606.center) to (616);
		\draw (623) to (611);
		\draw (620) to (611);
		\draw [bend left, looseness=1.00] (631) to (614);
		\draw (631) to (604);
		\draw (614) to (621.center);
		\draw (610.center) to (600);
		\draw [bend right=15, looseness=1.00] (600) to (626.center);
		\draw (600) to (641.center);
		\draw (643) to (644);
		\draw (642.center) to (643);
		\draw (631) to (643);
		\draw (644) to (632);
		\draw (611) to (604);
		\draw (689.center) to (656);
		\draw (656) to (680.center);
		\draw (686.center) to (671.center);
		\draw (687.center) to (650);
		\draw (672) to (648);
		\draw (672) to (667);
		\draw (648) to (665.center);
		\draw (661.center) to (667);
		\draw (684.center) to (666);
		\draw (672) to (678);
		\draw (683) to (678);
		\draw (659) to (664);
		\draw (659) to (675);
		\draw (664) to (674.center);
		\draw (663) to (662);
		\draw (688.center) to (663);
		\draw (659) to (663);
		\draw (662) to (648);
		\draw (678) to (675);
		\draw [bend left, looseness=1.00] (690) to (685.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/addpimultiplycommuteprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-8, 2) {};
		\node [style=none] (1) at (-8, 5.5) {};
		\node [style=none] (2) at (-6.5, 5.5) {};
		\node [style=none] (3) at (-8.75, 5.5) {};
		\node [style=gn, scale=1] (4) at (-8, 3.25) {};
		\node [style=gn, scale=1] (5) at (-7.25, 4) {};
		\node [style=none] (6) at (-8.75, 1.75) {};
		\node [style=none] (7) at (-7, 3.75) {-{\scriptsize1}};
		\node [style=none] (8) at (-8, 4.5) {};
		\node [style=rn_phase] (9) at (-8.75, 5.25) {$\pi$};
		\node [style=gbox] (10) at (-7.25, 3) {$b$};
		\node [style=gn, scale=1] (11) at (-8.75, 3.25) {};
		\node [style=none] (12) at (-6.5, 4.5) {};
		\node [style=gn, scale=1] (13) at (-6.5, 4.75) {};
		\node [style=none] (14) at (-6.5, 1.75) {};
		\node [style=triangle] (15) at (-8.5, 4.25) {};
		\node [style=triangle] (16) at (-6.75, 2.75) {};
		\node [style=gn, scale=1] (17) at (-8, 4.75) {};
		\node [style=triangle] (18) at (-7.75, 2.75) {};
		\node [style=triangle] (19) at (-7.25, 3.5) {};
		\node [style=triangle] (20) at (-7.75, 4.25) {};
		\node [style=triangle] (21) at (-6.75, 4.25) {};
		\node [style=gbox, scale=1] (22) at (-7.25, 2.5) {$a$};
		\node [style=rn_phase] (23) at (-8.75, 4) {$\pi$};
		\node [style=gn, scale=1] (24) at (-6.5, 3.25) {};
		\node [style=gn, scale=1] (25) at (-8.75, 4.75) {};
		\node [style=triangle] (26) at (-8.5, 2.75) {};
		\node [style=none] (27) at (-8, 1.75) {};
		\node [style=none] (28) at (-2, 3.5) {};
		\node [style=zhbx] (29) at (-2.5, 3.75) {$\wedge$};
		\node [style=none] (30) at (0, 4.5) {};
		\node [style=gbox] (31) at (-2, 3) {$b$};
		\node [style=gn, scale=1] (32) at (-0.75, 4.25) {};
		\node [style=none] (33) at (3.25, 3) {};
		\node [style=none] (34) at (1, 5.5) {};
		\node [style=none] (35) at (-3.5, 5) {};
		\node [style=none] (36) at (1.75, 4.25) {};
		\node [style=none] (37) at (-6, 1.75) {};
		\node [style=none] (38) at (3.25, 3.5) {};
		\node [style=none] (39) at (-4, 2) {};
		\node [style=gn, scale=1] (40) at (-3.5, 4.25) {};
		\node [style=none] (41) at (-2, 3) {};
		\node [style=rn] (42) at (0.5, 3.5) {};
		\node [style=none] (43) at (2.5, 4.25) {};
		\node [style=zhbx] (44) at (-1.5, 3.75) {$\wedge$};
		\node [style=none] (45) at (-1.25, 4.5) {};
		\node [style=none] (46) at (-1, 3.75) {$\overset{S1}{=}$};
		\node [style=none] (47) at (1.75, 4.25) {};
		\node [style=none] (48) at (-3.5, 4.25) {};
		\node [style=none] (49) at (2.5, 4.5) {};
		\node [style=none] (50) at (1.75, 2) {};
		\node [style=none] (51) at (3.25, 3.5) {};
		\node [style=rn] (52) at (-5.5, 4.25) {};
		\node [style=gn, scale=1] (53) at (0, 4.5) {};
		\node [style=none] (54) at (-3.75, 3.75) {$\overset{Dis}{=}$};
		\node [style=none] (55) at (-5.25, 4.5) {};
		\node [style=none] (56) at (-0.75, 5.5) {};
		\node [style=none] (57) at (-1.25, 4.5) {};
		\node [style=none] (58) at (-0.75, 4.25) {};
		\node [style=gn, scale=1] (59) at (-4, 5) {};
		\node [style=none] (60) at (2.5, 4.5) {};
		\node [style=none] (61) at (0, 4.25) {};
		\node [style=none] (62) at (-5, 3.5) {};
		\node [style=gn, scale=1] (63) at (-1.25, 4.5) {};
		\node [style=none] (64) at (-4, 5) {};
		\node [style=none] (65) at (-3.5, 2) {};
		\node [style=none] (66) at (1, 5) {};
		\node [style=none] (67) at (-2, 3.5) {};
		\node [style=none] (68) at (2.5, 2) {};
		\node [style=gn, scale=1] (69) at (1, 5) {};
		\node [style=none] (70) at (-5.25, 1.75) {};
		\node [style=none] (71) at (-5.25, 4.75) {};
		\node [style=rn] (72) at (-2, 3.5) {};
		\node [style=none] (73) at (-2.75, 4.5) {};
		\node [style=gn, scale=1] (74) at (-2.75, 4.5) {};
		\node [style=none] (75) at (1, 1.75) {};
		\node [style=none] (76) at (3.25, 3.5) {};
		\node [style=none] (77) at (1.75, 4.25) {};
		\node [style=none] (78) at (-1.25, 2) {};
		\node [style=none] (79) at (-2.75, 4.5) {};
		\node [style=none] (80) at (-6, 4.5) {};
		\node [style=gn, scale=1] (81) at (4.25, 4.75) {};
		\node [style=gn, scale=1] (82) at (-1.25, 4.5) {};
		\node [style=gn, scale=1] (83) at (-6, 4.5) {};
		\node [style=none] (84) at (0.5, 3.5) {};
		\node [style=none] (85) at (3.25, 4.25) {};
		\node [style=none] (86) at (2.5, 4.5) {};
		\node [style=none] (87) at (-6.25, 3.75) {$\overset{\ref{2mprf}}{=}$};
		\node [style=none] (88) at (1.25, 3.75) {$\overset{Inv}{=}$};
		\node [style=none] (89) at (2.5, 5.25) {};
		\node [style=none] (90) at (-2.75, 4.25) {};
		\node [style=none] (91) at (1.75, 5.25) {};
		\node [style=none] (92) at (-2.75, 4.5) {};
		\node [style=gn, scale=1] (93) at (1, 5) {};
		\node [style=none] (94) at (-2.75, 5) {};
		\node [style=none] (95) at (-5.25, 5.25) {};
		\node [style=zhbx] (96) at (-5, 4) {$\wedge$};
		\node [style=none] (97) at (0.5, 3.5) {};
		\node [style=gbox] (98) at (0.5, 3) {$b$};
		\node [style=gbox] (99) at (-5, 3.5) {$b$};
		\node [style=none] (100) at (-1.25, 5) {};
		\node [style=zhbx] (101) at (3.75, 4) {$\wedge$};
		\node [style=gn, scale=1] (102) at (0, 4.5) {};
		\node [style=none] (103) at (-6, 5.25) {};
		\node [style=none] (104) at (3.25, 3.5) {};
		\node [style=none] (105) at (-4, 5.5) {};
		\node [style=rn] (106) at (3.25, 3.5) {};
		\node [style=none] (107) at (4.25, 5.25) {};
		\node [style=none] (108) at (-3.5, 4.25) {};
		\node [style=zhbx] (109) at (0.25, 4) {$\wedge$};
		\node [style=none] (110) at (1, 5) {};
		\node [style=gn, scale=1] (111) at (2.5, 4.5) {};
		\node [style=none] (112) at (0.5, 3) {};
		\node [style=gbox] (113) at (3.25, 3) {$b$};
		\node [style=none] (114) at (4.25, 2) {};
		\node [style=none] (115) at (-0.75, 1.75) {};
		\node [style=none] (116) at (0, 4.5) {};
		\node [style=none] (117) at (-2.75, 2) {};
		\node [style=none] (118) at (4.25, 4.75) {};
		\node [style=zhbx] (119) at (2.75, 3.75) {$\wedge$};
		\node [style=gn, scale=1] (120) at (-2.75, 4.5) {};
		\node [style=none] (121) at (0, 1.75) {};
		\node [style=none] (122) at (4.25, 4.75) {};
		\node [style=gn, scale=1] (123) at (2.5, 4.5) {};
		\node [style=zhbx] (124) at (3.25, 4.25) {$\wedge$};
		\node [style=none] (125) at (-1.25, 4.5) {};
		\node [style=none] (126) at (0, 5.5) {};
		\node [style=none] (127) at (-0.75, 4.25) {};
		\node [style=gn, scale=1] (128) at (-5.25, 4.75) {};
		\node [style=gn, scale=1] (129) at (1.75, 4.25) {};
		\node [style=zhbx] (130) at (0.75, 4) {$\wedge$};
		\node [style=gn, scale=1] (131) at (-4, 3.25) {};
		\node [style=gn, scale=1] (132) at (-5.25, 3) {};
		\node [style=gn, scale=1] (133) at (-6, 3) {};
		\node [style=triangle] (134) at (-4.25, 2.75) {};
		\node [style=rn] (135) at (-5.25, 2) {};
		\node [style=triangle] (136) at (-5, 2.5) {};
		\node [style=triangle] (137) at (-5.75, 2.5) {};
		\node [style=gbox, scale=1] (138) at (-4.5, 2.25) {$a$};
		\node [style=gn, scale=1] (139) at (-2.75, 3.25) {};
		\node [style=rn] (140) at (-2.75, 2.25) {};
		\node [style=triangle] (141) at (-1.5, 2.75) {};
		\node [style=triangle] (142) at (-2.5, 2.75) {};
		\node [style=triangle] (143) at (-3.25, 2.75) {};
		\node [style=gn, scale=1] (144) at (-3.5, 3.25) {};
		\node [style=gbox, scale=1] (145) at (-2, 2.5) {$a$};
		\node [style=gn, scale=1] (146) at (-1.25, 3.25) {};
		\node [style=rn] (147) at (0, 2) {};
		\node [style=gbox, scale=1] (148) at (0.75, 2.25) {$a$};
		\node [style=gn, scale=1] (149) at (0, 3) {};
		\node [style=triangle] (150) at (0.75, 2.75) {};
		\node [style=triangle] (151) at (0.25, 2.5) {};
		\node [style=gn, scale=1] (152) at (1, 5) {};
		\node [style=gn, scale=1] (153) at (-0.75, 3) {};
		\node [style=triangle] (154) at (-0.5, 2.5) {};
		\node [style=rn] (155) at (2.5, 2.25) {};
		\node [style=gbox, scale=1] (156) at (3.25, 2.5) {$a$};
		\node [style=gn, scale=1] (157) at (2.5, 3.25) {};
		\node [style=triangle] (158) at (3.75, 3) {};
		\node [style=triangle] (159) at (2.75, 2.75) {};
		\node [style=gn, scale=1] (160) at (4.25, 4.75) {};
		\node [style=gn, scale=1] (161) at (1.75, 3.25) {};
		\node [style=triangle] (162) at (2, 2.75) {};
		\node [style=gn, scale=1] (163) at (5.75, 5) {};
		\node [style=none] (164) at (6.5, 4) {};
		\node [style=gn, scale=1] (165) at (6.75, 4.5) {};
		\node [style=none] (166) at (6.5, 4) {};
		\node [style=gn, scale=1] (167) at (7.25, 5.5) {};
		\node [style=rn] (168) at (6.5, 4) {};
		\node [style=none] (169) at (5, 6) {};
		\node [style=none] (170) at (5.75, 5) {};
		\node [style=none] (171) at (5, 1.75) {};
		\node [style=zhbx] (172) at (7, 5) {$\wedge$};
		\node [style=none] (173) at (7.25, 1.75) {};
		\node [style=none] (174) at (5, 4.75) {};
		\node [style=gn, scale=1] (175) at (5, 4.75) {};
		\node [style=none] (176) at (5.75, 1.75) {};
		\node [style=none] (177) at (5, 4.75) {};
		\node [style=none] (178) at (6.5, 4) {};
		\node [style=gn, scale=1] (179) at (5.75, 5) {};
		\node [style=gbox, scale=1] (180) at (5.75, 5.5) {$a$};
		\node [style=none] (181) at (7.25, 6) {};
		\node [style=none] (182) at (6.75, 4.5) {};
		\node [style=none] (183) at (5.75, 5) {};
		\node [style=none] (184) at (7.25, 5.5) {};
		\node [style=gbox, scale=1] (185) at (5.75, 2.25) {$\frac{1}{a}$};
		\node [style=none] (186) at (5.75, 4.75) {};
		\node [style=gbox] (187) at (6.5, 3.5) {$b$};
		\node [style=none] (188) at (4.5, 3.75) {$\overset{BiA}{=}$};
		\node [style=none] (189) at (5.75, 5) {};
		\node [style=none] (190) at (6.5, 4) {};
		\node [style=none] (191) at (6.5, 3.5) {};
		\node [style=none] (192) at (5, 4.75) {};
		\node [style=none] (193) at (5.75, 6) {};
		\node [style=zhbx] (194) at (6, 4.25) {$\wedge$};
		\node [style=rn] (195) at (5.75, 2.75) {};
		\node [style=gn, scale=1] (196) at (5.75, 3.75) {};
		\node [style=gn, scale=1] (197) at (6.5, 3) {};
		\node [style=triangle] (198) at (7, 3.5) {};
		\node [style=triangle] (199) at (6, 3.25) {};
		\node [style=gn, scale=1] (200) at (7.25, 4) {};
		\node [style=gn, scale=1] (201) at (5, 3.75) {};
		\node [style=triangle] (202) at (5.25, 3.25) {};
		\node [style=gn, scale=1] (203) at (-3.75, 0) {};
		\node [style=rn] (204) at (-7, -1.25) {};
		\node [style=none] (205) at (-1, 0.5) {};
		\node [style=none] (206) at (-3, -0.5) {};
		\node [style=none] (207) at (-2.25, -4) {};
		\node [style=gn, scale=1] (208) at (-3.75, 0) {};
		\node [style=none] (209) at (-7.75, -0.5) {};
		\node [style=triangle] (210) at (-1.75, -2.5) {};
		\node [style=none] (211) at (-0.25, -3.75) {};
		\node [style=gn, scale=1] (212) at (-1, 0) {};
		\node [style=none] (213) at (-4, -1.75) {};
		\node [style=gn, scale=1] (214) at (-2.25, 0.25) {};
		\node [style=triangle] (215) at (0, -2.25) {};
		\node [style=none] (216) at (-4.75, 1) {};
		\node [style=none] (217) at (-3.75, -4) {};
		\node [style=none] (218) at (-8.5, 0.75) {};
		\node [style=gn, scale=1] (219) at (-4.75, 0.25) {};
		\node [style=gn, scale=1] (220) at (-6.25, -1) {};
		\node [style=zhbx] (221) at (-6.5, -0.25) {$\wedge$};
		\node [style=none] (222) at (-1.25, -2.25) {};
		\node [style=triangle] (223) at (-5.25, -2.25) {};
		\node [style=gn, scale=1] (224) at (0, -1.75) {};
		\node [style=rn] (225) at (-2.25, -3) {};
		\node [style=rn] (226) at (1, -2.5) {};
		\node [style=gn, scale=1] (227) at (-6.75, -0.75) {};
		\node [style=none] (228) at (-7.75, -0.25) {};
		\node [style=gbox, scale=1] (229) at (0.5, 0.5) {$a$};
		\node [style=gn, scale=1] (230) at (-1, 0) {};
		\node [style=zhbx] (231) at (0, -1.25) {$\wedge$};
		\node [style=zhbx] (232) at (-7.5, -1) {$\wedge$};
		\node [style=none] (233) at (-1.25, -1.5) {};
		\node [style=gn, scale=1] (234) at (-5.5, -1.75) {};
		\node [style=none] (235) at (-4, -1.75) {};
		\node [style=gn, scale=1] (236) at (0.75, -1) {};
		\node [style=none] (237) at (-7.75, -0.25) {};
		\node [style=none] (238) at (0.75, -1) {};
		\node [style=gbox, scale=1] (239) at (-7.75, 0.25) {$a$};
		\node [style=gn, scale=1] (240) at (-4.75, 0.25) {};
		\node [style=none] (241) at (1.75, 0.25) {};
		\node [style=none] (242) at (-7, -1.25) {};
		\node [style=none] (243) at (-8.5, -0.5) {};
		\node [style=triangle] (244) at (-8.25, -2.25) {};
		\node [style=gbox, scale=1] (245) at (0.5, -3.25) {$\frac{1}{a}$};
		\node [style=none] (246) at (-5.5, -0.5) {};
		\node [style=none] (247) at (-4.75, -4) {};
		\node [style=gbox] (248) at (-4, -2.5) {$b$};
		\node [style=none] (249) at (0.5, -3.75) {};
		\node [style=none] (250) at (-1, -4) {};
		\node [style=none] (251) at (-2, -0.75) {};
		\node [style=none] (252) at (-3.75, 0.5) {};
		\node [style=gn, scale=1] (253) at (-6.25, 0.25) {};
		\node [style=none] (254) at (-1.25, -1.5) {};
		\node [style=zhbx] (255) at (0.75, -0.5) {$\wedge$};
		\node [style=none] (256) at (-0.25, 0) {};
		\node [style=rn] (257) at (0.5, -2.5) {};
		\node [style=gn, scale=1] (258) at (-4.5, -2.5) {};
		\node [style=gn, scale=1] (259) at (0.5, 0) {};
		\node [style=gbox, scale=1] (260) at (-2.25, 0.75) {$a$};
		\node [style=none] (261) at (-9, -1.5) {$\overset{Inv}{=}$};
		\node [style=none] (262) at (-7.75, -0.25) {};
		\node [style=none] (263) at (-1.25, -1.5) {};
		\node [style=gn, scale=1] (264) at (-2, -0.75) {};
		\node [style=zhbx] (265) at (-7.25, -1.75) {$\wedge$};
		\node [style=rn] (266) at (-4, -1.75) {};
		\node [style=gbox] (267) at (-1.25, -2.25) {$b$};
		\node [style=none] (268) at (0.5, 0.75) {};
		\node [style=none] (269) at (-7, -1.25) {};
		\node [style=none] (270) at (-3, 0.25) {};
		\node [style=none] (271) at (-1.25, -1.5) {};
		\node [style=none] (272) at (-7, -1.25) {};
		\node [style=none] (273) at (-6.25, 0.75) {};
		\node [style=none] (274) at (-8.5, -0.5) {};
		\node [style=none] (275) at (-6.75, -1.75) {};
		\node [style=gn, scale=1] (276) at (-3, -0.5) {};
		\node [style=zhbx] (277) at (-2, -0.25) {$\wedge$};
		\node [style=zhbx] (278) at (-4.5, -0.25) {$\wedge$};
		\node [style=gn, scale=1] (279) at (0.5, 0) {};
		\node [style=none] (280) at (-5.5, 0.25) {};
		\node [style=rn] (281) at (-4.75, -3) {};
		\node [style=rn] (282) at (-1.25, -1.5) {};
		\node [style=none] (283) at (-3.5, -1.5) {$\overset{Inv}{=}$};
		\node [style=none] (284) at (-5.5, -4) {};
		\node [style=gbox, scale=1] (285) at (-4.75, 0.75) {$a$};
		\node [style=none] (286) at (-4.5, -0.75) {};
		\node [style=gn, scale=1] (287) at (-3, -1.75) {};
		\node [style=none] (288) at (-4, -2.5) {};
		\node [style=none] (289) at (-7, -1.25) {};
		\node [style=gn, scale=1] (290) at (-2.25, 0.25) {};
		\node [style=none] (291) at (-6, -1.5) {$\overset{BiA}{=}$};
		\node [style=none] (292) at (-2.25, 1) {};
		\node [style=gbox, scale=1] (293) at (-4.75, -3.5) {$\frac{1}{a}$};
		\node [style=zhbx] (294) at (-1.75, -2) {$\wedge$};
		\node [style=none] (295) at (1, -2.5) {};
		\node [style=none] (296) at (1.75, -3.75) {};
		\node [style=gn, scale=1] (297) at (-2, -0.75) {};
		\node [style=none] (298) at (-3, -0.5) {};
		\node [style=none] (299) at (-7.75, 0.75) {};
		\node [style=none] (300) at (-6.25, 0.25) {};
		\node [style=gn, scale=1] (301) at (-7.75, -1.25) {};
		\node [style=gn, scale=1] (302) at (-7.75, -0.25) {};
		\node [style=none] (303) at (-7.75, -4) {};
		\node [style=none] (304) at (-4, -1.75) {};
		\node [style=gbox] (305) at (-6.75, -1.75) {$b$};
		\node [style=none] (306) at (-8.5, -0.5) {};
		\node [style=gn, scale=1] (307) at (1.75, -0.25) {};
		\node [style=gbox] (308) at (1, -3.25) {$b$};
		\node [style=gbox, scale=1] (309) at (-7.75, -3.5) {$\frac{1}{a}$};
		\node [style=gn, scale=1] (310) at (-7.5, -2.5) {};
		\node [style=gbox, scale=1] (311) at (-2.25, -3.5) {$\frac{1}{a}$};
		\node [style=none] (312) at (-4, -1.75) {};
		\node [style=gn, scale=1] (313) at (-8.5, -1.75) {};
		\node [style=none] (314) at (-6.75, -0.75) {};
		\node [style=none] (315) at (-5.5, -0.5) {};
		\node [style=rn] (316) at (-7.75, -3) {};
		\node [style=gn, scale=1] (317) at (-7.75, -0.25) {};
		\node [style=zhbx] (318) at (-2.5, -1.25) {$\wedge$};
		\node [style=gn, scale=1] (319) at (-0.25, -0.75) {};
		\node [style=none] (320) at (1, -3.25) {};
		\node [style=gn, scale=1] (321) at (-5.5, -0.5) {};
		\node [style=none] (322) at (-5.5, -0.5) {};
		\node [style=triangle] (323) at (-4.5, -1.75) {};
		\node [style=none] (324) at (-8.5, -4) {};
		\node [style=triangle] (325) at (-7.25, -2.25) {};
		\node [style=gn, scale=1] (326) at (-4.5, -0.75) {};
		\node [style=zhbx] (327) at (-5, -1.25) {$\wedge$};
		\node [style=none] (328) at (-3, -0.5) {};
		\node [style=gn, scale=1] (329) at (-4.5, -0.75) {};
		\node [style=none] (330) at (-6.25, -4) {};
		\node [style=gn, scale=1] (331) at (1.75, -0.25) {};
		\node [style=none] (332) at (-3, -4) {};
		\node [style=none] (333) at (-0.75, -1.5) {$\overset{BiA}{=}$};
		\node [style=gn, scale=1] (334) at (-8.5, -0.5) {};
		\node [style=none] (335) at (2, -1.5) {=};
		\node [style=none] (336) at (4.75, -2) {};
		\node [style=gn, scale=1] (337) at (2.5, -0.25) {};
		\node [style=gn, scale=1] (338) at (3.25, -1.75) {};
		\node [style=none] (339) at (4.75, -3.5) {};
		\node [style=gn, scale=1] (340) at (4.75, -0.25) {};
		\node [style=none] (341) at (4.25, -2.75) {-{\scriptsize1}};
		\node [style=rn] (342) at (3.25, -1.25) {};
		\node [style=triangle] (343) at (4.5, -2.25) {};
		\node [style=none] (344) at (3.25, -2) {};
		\node [style=gbox, scale=1] (345) at (4, -1) {$a$};
		\node [style=rn_phase] (346) at (2.5, -2.5) {$\pi$};
		\node [style=none] (347) at (3.25, 0.25) {};
		\node [style=none] (348) at (4.75, 0.25) {};
		\node [style=gn, scale=1] (349) at (4, -2.5) {};
		\node [style=none] (350) at (2.5, 0.25) {};
		\node [style=gn, scale=1] (351) at (4.75, -1.75) {};
		\node [style=triangle] (352) at (3.5, -2.25) {};
		\node [style=triangle] (353) at (4, -3) {};
		\node [style=gbox] (354) at (4, -3.5) {$b$};
		\node [style=rn_phase] (355) at (2.5, -1.25) {$\pi$};
		\node [style=triangle] (356) at (2.75, -0.75) {};
		\node [style=triangle] (357) at (3.5, -0.75) {};
		\node [style=triangle] (358) at (4.5, -0.75) {};
		\node [style=gn, scale=1] (359) at (3.25, -0.25) {};
		\node [style=triangle] (360) at (2.75, -2.25) {};
		\node [style=gn, scale=1] (361) at (2.5, -1.75) {};
		\node [style=none] (362) at (3.25, -3.5) {};
		\node [style=none] (363) at (2.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (3.center) to (23);
		\draw (5) to (19);
		\draw (2.center) to (13);
		\draw (1.center) to (17);
		\draw (27.center) to (17);
		\draw (13) to (14.center);
		\draw (9) to (6.center);
		\draw [bend right=15, looseness=1.25] (13) to (21);
		\draw [bend right=45, looseness=0.75] (5) to (21);
		\draw [bend right=45, looseness=0.75] (20) to (5);
		\draw [bend right=15, looseness=0.75] (20) to (17);
		\draw [bend left=15, looseness=1.00] (25) to (15);
		\draw [bend left=45, looseness=0.50] (5) to (15);
		\draw (19) to (10);
		\draw [bend right=15, looseness=1.25] (24) to (16);
		\draw [bend right=45, looseness=0.75] (22) to (16);
		\draw [bend right=45, looseness=0.75] (18) to (22);
		\draw [bend right=15, looseness=0.75] (18) to (4);
		\draw [bend left=15, looseness=1.00] (11) to (26);
		\draw [bend left=45, looseness=0.50] (22) to (26);
		\draw [bend left=15, looseness=1.25] (22) to (0);
		\draw (105.center) to (59);
		\draw (95.center) to (128);
		\draw (70.center) to (128);
		\draw (59) to (39.center);
		\draw (80.center) to (96);
		\draw (71.center) to (96);
		\draw (96) to (64.center);
		\draw (96) to (62.center);
		\draw (103.center) to (37.center);
		\draw (71.center) to (52);
		\draw (100.center) to (63);
		\draw (94.center) to (120);
		\draw (117.center) to (120);
		\draw (63) to (78.center);
		\draw (35.center) to (65.center);
		\draw (48.center) to (29);
		\draw (92.center) to (29);
		\draw (29) to (45.center);
		\draw (29) to (28.center);
		\draw (79.center) to (44);
		\draw [bend left, looseness=1.00] (73.center) to (44);
		\draw (44) to (57.center);
		\draw (44) to (67.center);
		\draw (41.center) to (72);
		\draw (34.center) to (93);
		\draw (126.center) to (53);
		\draw (121.center) to (53);
		\draw (93) to (75.center);
		\draw (56.center) to (115.center);
		\draw (58.center) to (109);
		\draw (30.center) to (109);
		\draw (109) to (110.center);
		\draw (109) to (84.center);
		\draw (116.center) to (130);
		\draw (130) to (66.center);
		\draw (130) to (97.center);
		\draw (112.center) to (42);
		\draw (107.center) to (81);
		\draw (89.center) to (111);
		\draw (68.center) to (111);
		\draw (81) to (114.center);
		\draw (91.center) to (50.center);
		\draw [bend right, looseness=1.00] (60.center) to (101);
		\draw (101) to (118.center);
		\draw (101) to (104.center);
		\draw (33.center) to (106);
		\draw (47.center) to (119);
		\draw (119) to (85.center);
		\draw (119) to (76.center);
		\draw (49.center) to (124);
		\draw (124) to (122.center);
		\draw [bend right=15, looseness=1.25] (131) to (134);
		\draw [bend right=45, looseness=0.75] (138) to (134);
		\draw [bend right=45, looseness=0.75] (136) to (138);
		\draw [bend right=15, looseness=0.75] (136) to (132);
		\draw [bend left=15, looseness=1.00] (133) to (137);
		\draw [bend left=45, looseness=0.50] (138) to (137);
		\draw [bend left=15, looseness=1.25] (138) to (135);
		\draw [bend right=15, looseness=1.25] (146) to (141);
		\draw [bend right=45, looseness=0.75] (145) to (141);
		\draw [bend right=45, looseness=0.75] (142) to (145);
		\draw [bend right=15, looseness=0.75] (142) to (139);
		\draw [bend left=15, looseness=1.00] (144) to (143);
		\draw [bend left=45, looseness=0.50] (145) to (143);
		\draw [bend left=15, looseness=1.25] (145) to (140);
		\draw (152) to (150);
		\draw (148) to (150);
		\draw [bend right=45, looseness=0.75] (151) to (148);
		\draw [bend right=15, looseness=0.75] (151) to (149);
		\draw [bend left=15, looseness=1.00] (153) to (154);
		\draw [bend left=45, looseness=0.50] (148) to (154);
		\draw [bend left=15, looseness=1.25] (148) to (147);
		\draw (160) to (158);
		\draw [bend right=45, looseness=0.75] (156) to (158);
		\draw [bend right=45, looseness=0.75] (159) to (156);
		\draw [bend right=15, looseness=0.75] (159) to (157);
		\draw [bend left=15, looseness=1.00] (161) to (162);
		\draw [bend left=45, looseness=0.50] (156) to (162);
		\draw [bend left=15, looseness=1.25] (156) to (155);
		\draw (181.center) to (167);
		\draw (193.center) to (179);
		\draw (176.center) to (179);
		\draw (167) to (173.center);
		\draw (169.center) to (171.center);
		\draw (170.center) to (172);
		\draw (172) to (184.center);
		\draw (172) to (178.center);
		\draw (191.center) to (168);
		\draw (192.center) to (194);
		\draw (194) to (182.center);
		\draw (194) to (166.center);
		\draw [bend right=15, looseness=1.25] (200) to (198);
		\draw [bend right=45, looseness=0.75] (197) to (198);
		\draw [bend right=45, looseness=0.75] (199) to (197);
		\draw [bend right=15, looseness=0.75] (199) to (196);
		\draw [bend left=15, looseness=1.00] (201) to (202);
		\draw [bend left=45, looseness=0.50] (197) to (202);
		\draw [bend left=15, looseness=1.25] (197) to (195);
		\draw (273.center) to (253);
		\draw (299.center) to (317);
		\draw (303.center) to (317);
		\draw (253) to (330.center);
		\draw (218.center) to (324.center);
		\draw (262.center) to (221);
		\draw (221) to (300.center);
		\draw (221) to (272.center);
		\draw (275.center) to (204);
		\draw (243.center) to (232);
		\draw (232) to (314.center);
		\draw (232) to (269.center);
		\draw [bend left=15, looseness=1.00] (313) to (244);
		\draw [bend left=45, looseness=0.50] (310) to (244);
		\draw [bend left=15, looseness=1.25] (310) to (316);
		\draw (265) to (325);
		\draw [bend left, looseness=1.50] (325) to (310);
		\draw (265) to (301);
		\draw (265) to (220);
		\draw (252.center) to (203);
		\draw (216.center) to (240);
		\draw (247.center) to (240);
		\draw (203) to (217.center);
		\draw (280.center) to (284.center);
		\draw (288.center) to (266);
		\draw (322.center) to (327);
		\draw (327) to (286.center);
		\draw (327) to (304.center);
		\draw [bend left=15, looseness=1.00] (234) to (223);
		\draw [bend left=45, looseness=0.50] (258) to (223);
		\draw [bend left=15, looseness=1.25] (258) to (281);
		\draw (278) to (323);
		\draw (323) to (258);
		\draw (278) to (219);
		\draw (278) to (208);
		\draw (326) to (329);
		\draw (286.center) to (312.center);
		\draw (205.center) to (230);
		\draw (292.center) to (214);
		\draw (207.center) to (214);
		\draw (230) to (250.center);
		\draw (270.center) to (332.center);
		\draw (222.center) to (282);
		\draw (328.center) to (318);
		\draw (318) to (251.center);
		\draw (318) to (263.center);
		\draw (277) to (290);
		\draw (277) to (212);
		\draw (297) to (264);
		\draw (251.center) to (271.center);
		\draw (294) to (210);
		\draw (287) to (294);
		\draw (264) to (294);
		\draw [bend right, looseness=1.00] (225) to (210);
		\draw (241.center) to (331);
		\draw (268.center) to (259);
		\draw (249.center) to (259);
		\draw (331) to (296.center);
		\draw (256.center) to (211.center);
		\draw (320.center) to (226);
		\draw (255) to (279);
		\draw (255) to (307);
		\draw (231) to (215);
		\draw (319) to (231);
		\draw [bend left=15, looseness=0.75] (257) to (215);
		\draw (295.center) to (224);
		\draw (277) to (251.center);
		\draw (231) to (238.center);
		\draw (255) to (236);
		\draw (238.center) to (226);
		\draw [in=90, out=-90, looseness=1.00] (350.center) to (346);
		\draw (349) to (353);
		\draw (348.center) to (351);
		\draw (347.center) to (338);
		\draw (362.center) to (338);
		\draw (351) to (339.center);
		\draw (355) to (363.center);
		\draw [bend right=15, looseness=1.25] (351) to (343);
		\draw [bend right=45, looseness=0.75] (349) to (343);
		\draw [bend right=45, looseness=0.75] (352) to (349);
		\draw [bend right=15, looseness=0.75] (352) to (338);
		\draw [bend left=15, looseness=1.00] (361) to (360);
		\draw [bend left=45, looseness=0.50] (349) to (360);
		\draw (353) to (354);
		\draw [bend right=15, looseness=1.25] (340) to (358);
		\draw [bend right=45, looseness=0.75] (345) to (358);
		\draw [bend right=45, looseness=0.75] (357) to (345);
		\draw [bend right=15, looseness=0.75] (357) to (359);
		\draw [bend left=15, looseness=1.00] (337) to (356);
		\draw [bend left=45, looseness=0.50] (345) to (356);
		\draw [bend left=15, looseness=1.25] (345) to (342);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/addpimultiplycommuteprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, -0.75) {};
		\node [style=none] (1) at (-8.75, -0.75) {};
		\node [style=none] (2) at (-8, 4) {};
		\node [style=none] (3) at (-6.5, -0.75) {};
		\node [style=none] (4) at (-8, 3) {};
		\node [style=gn, scale=1] (5) at (-8.75, 2.75) {};
		\node [style=none] (6) at (-7, 1.5) {};
		\node [style=gn, scale=1] (7) at (-8, 3) {};
		\node [style=none] (8) at (-9.25, 1.75) {$\overset{Inv}{=}$};
		\node [style=none] (9) at (-8, 3) {};
		\node [style=gn, scale=1] (10) at (-8, 2) {};
		\node [style=none] (11) at (-6.5, 4) {};
		\node [style=none] (12) at (-8, 3) {};
		\node [style=gn, scale=1] (13) at (-6.5, 2.25) {};
		\node [style=none] (14) at (-7.25, 2) {};
		\node [style=gbox, scale=1] (15) at (-8, -0.25) {$\frac{1}{a}$};
		\node [style=none] (16) at (-8.75, 2.75) {};
		\node [style=zhbx] (17) at (-7.75, 2.25) {$\wedge$};
		\node [style=gn, scale=1] (18) at (-7.75, 0.75) {};
		\node [style=none] (19) at (-6.5, 3.5) {};
		\node [style=gbox] (20) at (-7, 1.5) {$b$};
		\node [style=zhbx] (21) at (-6.75, 3) {$\wedge$};
		\node [style=gbox, scale=1] (22) at (-8, 3.5) {$a$};
		\node [style=gn, scale=1] (23) at (-6.5, 3.5) {};
		\node [style=none] (24) at (-8.75, 2.75) {};
		\node [style=none] (25) at (-7.25, 2) {};
		\node [style=none] (26) at (-7.25, 2) {};
		\node [style=none] (27) at (-7.25, 2) {};
		\node [style=gn, scale=1] (28) at (-7, 2.5) {};
		\node [style=rn] (29) at (-7.25, 2) {};
		\node [style=none] (30) at (-8.75, 2.75) {};
		\node [style=gn, scale=1] (31) at (-8.75, 1.5) {};
		\node [style=none] (32) at (-8.75, 4) {};
		\node [style=gn, scale=1] (33) at (-8, 3) {};
		\node [style=none] (34) at (-7, 2.5) {};
		\node [style=rn] (35) at (-8, 0.25) {};
		\node [style=triangle] (36) at (-8.5, 1) {};
		\node [style=none] (37) at (-8, 2.75) {};
		\node [style=zhbx] (38) at (-7.5, 1.5) {$\wedge$};
		\node [style=triangle] (39) at (-7.5, 1) {};
		\node [style=rn] (40) at (-4.25, 1.5) {};
		\node [style=none] (41) at (-4.25, 1.5) {};
		\node [style=none] (42) at (-4, 3.75) {};
		\node [style=none] (43) at (-4.25, 1.5) {};
		\node [style=none] (44) at (-5, 4.25) {};
		\node [style=none] (45) at (-5.75, 2.75) {};
		\node [style=none] (46) at (-5.75, 2.75) {};
		\node [style=none] (47) at (-4.25, 0.75) {};
		\node [style=gn, scale=1] (48) at (-5, 3.5) {};
		\node [style=triangle] (49) at (-5.5, 1) {};
		\node [style=none] (50) at (-5, -0.75) {};
		\node [style=gbox] (51) at (-4.25, 0.75) {$b$};
		\node [style=none] (52) at (-5.75, 2.75) {};
		\node [style=gbox, scale=1] (53) at (-5, -0.25) {$\frac{1}{a}$};
		\node [style=gn, scale=1] (54) at (-4.75, 0.75) {};
		\node [style=gn, scale=1] (55) at (-4, 3.25) {};
		\node [style=gn, scale=1] (56) at (-5.75, 1.5) {};
		\node [style=none] (57) at (-4.75, 2.5) {};
		\node [style=none] (58) at (-5.75, 3.5) {};
		\node [style=rn] (59) at (-5, 0.25) {};
		\node [style=gn, scale=1] (60) at (-5, 3.5) {};
		\node [style=none] (61) at (-4.25, 1.5) {};
		\node [style=gn, scale=1] (62) at (-4, 3.25) {};
		\node [style=none] (63) at (-5.75, -0.75) {};
		\node [style=triangle] (64) at (-4.75, 1.5) {};
		\node [style=none] (65) at (-6.25, 1.75) {$\overset{BiA}{=}$};
		\node [style=gn, scale=1] (66) at (-4.75, 2.5) {};
		\node [style=zhbx] (67) at (-5.25, 2) {$\wedge$};
		\node [style=zhbx] (68) at (-4.75, 3) {$\wedge$};
		\node [style=none] (69) at (-4, -0.75) {};
		\node [style=none] (70) at (-4.25, 1.5) {};
		\node [style=gbox, scale=1] (71) at (-5, 4) {$a$};
		\node [style=gn, scale=1] (72) at (-5.75, 2.75) {};
		\node [style=gn, scale=1] (73) at (-4.75, 2.5) {};
		\node [style=none] (74) at (-3.75, 1.75) {$\overset{Inv}{=}$};
		\node [style=gn, scale=1] (75) at (-1.25, 3.25) {};
		\node [style=gn, scale=1] (76) at (-2.5, 3.5) {};
		\node [style=gn, scale=1] (77) at (-1.25, 3.25) {};
		\node [style=zhbx] (78) at (-2.25, 3) {$\wedge$};
		\node [style=none] (79) at (-1.5, 1.75) {};
		\node [style=none] (80) at (-1.5, 1.75) {};
		\node [style=none] (81) at (-3.25, 2.75) {};
		\node [style=none] (82) at (-3.25, 3.5) {};
		\node [style=rn] (83) at (-2.5, 0.25) {};
		\node [style=none] (84) at (-2.5, -0.75) {};
		\node [style=gbox] (85) at (-1.5, 1) {$b$};
		\node [style=none] (86) at (-3.25, -0.75) {};
		\node [style=none] (87) at (-1.5, 1.75) {};
		\node [style=gbox, scale=1] (88) at (-2.5, 4) {$a$};
		\node [style=none] (89) at (-1.25, 3.75) {};
		\node [style=none] (90) at (-2.25, 2.5) {};
		\node [style=none] (91) at (-2.5, 4.25) {};
		\node [style=none] (92) at (-1.25, -0.75) {};
		\node [style=none] (93) at (-3.25, 2.75) {};
		\node [style=gn, scale=1] (94) at (-3.25, 2.75) {};
		\node [style=gn, scale=1] (95) at (-2.5, 3.5) {};
		\node [style=none] (96) at (-1.5, 1) {};
		\node [style=none] (97) at (-3.25, 2.75) {};
		\node [style=zhbx] (98) at (-2.75, 2) {$\wedge$};
		\node [style=gn, scale=1] (99) at (-2.25, 2.5) {};
		\node [style=gn, scale=1] (100) at (-3.25, 1.5) {};
		\node [style=gn, scale=1] (101) at (-2.25, 2.5) {};
		\node [style=gbox, scale=1] (102) at (-2.5, -0.25) {$\frac{1}{a}$};
		\node [style=rn] (103) at (-1.5, 1.75) {};
		\node [style=none] (104) at (-1.5, 1.75) {};
		\node [style=triangle] (105) at (-2, 0.75) {};
		\node [style=zhbx] (106) at (-2, 1.25) {$\wedge$};
		\node [style=none] (107) at (-1, 1.75) {$\overset{BiA}{=}$};
		\node [style=none] (108) at (1.5, 3.75) {};
		\node [style=none] (109) at (0.25, -0.75) {};
		\node [style=triangle] (110) at (0, 1) {};
		\node [style=zhbx] (111) at (0.5, 3) {$\wedge$};
		\node [style=gn, scale=1] (112) at (1.5, 3.25) {};
		\node [style=gn, scale=1] (113) at (0.25, 3.5) {};
		\node [style=rn] (114) at (0.75, 1.25) {};
		\node [style=gbox, scale=1] (115) at (0.25, -0.25) {$\frac{1}{a}$};
		\node [style=none] (116) at (1.5, -0.75) {};
		\node [style=gn, scale=1] (117) at (-0.5, 2.75) {};
		\node [style=gbox, scale=1] (118) at (0.25, 4) {$a$};
		\node [style=none] (119) at (0.75, 0.5) {};
		\node [style=rn] (120) at (0.25, 0.25) {};
		\node [style=gn, scale=1] (121) at (0.25, 3.5) {};
		\node [style=none] (122) at (0.25, 4.25) {};
		\node [style=gn, scale=1] (123) at (1.5, 3.25) {};
		\node [style=none] (124) at (0.5, 2.5) {};
		\node [style=zhbx] (125) at (0, 2) {$\wedge$};
		\node [style=gbox] (126) at (0.75, 0.5) {$b$};
		\node [style=none] (127) at (-0.5, 3.5) {};
		\node [style=none] (128) at (-0.5, -0.75) {};
		\node [style=none] (129) at (0.75, 1.25) {};
		\node [style=none] (130) at (2, 1.75) {$\overset{BiA}{=}$};
		\node [style=gn, scale=1] (131) at (0, 1.5) {};
		\node [style=gn, scale=1] (132) at (0.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (23);
		\draw (2.center) to (7);
		\draw (0.center) to (7);
		\draw (23) to (3.center);
		\draw (32.center) to (1.center);
		\draw (12.center) to (21);
		\draw (21) to (19.center);
		\draw (21) to (14.center);
		\draw (6.center) to (29);
		\draw (30.center) to (17);
		\draw (17) to (34.center);
		\draw (17) to (27.center);
		\draw [bend left=15, looseness=1.00] (31) to (36);
		\draw [bend left=45, looseness=0.50] (18) to (36);
		\draw [bend left=15, looseness=1.25] (18) to (35);
		\draw (38) to (39);
		\draw [bend left, looseness=1.50] (39) to (18);
		\draw (38) to (10);
		\draw (38) to (13);
		\draw (42.center) to (55);
		\draw (44.center) to (60);
		\draw (50.center) to (60);
		\draw (55) to (69.center);
		\draw (58.center) to (63.center);
		\draw (47.center) to (40);
		\draw (45.center) to (67);
		\draw (67) to (57.center);
		\draw (67) to (70.center);
		\draw [bend left=15, looseness=1.00] (56) to (49);
		\draw [bend left=45, looseness=0.50] (54) to (49);
		\draw [bend left=15, looseness=1.25] (54) to (59);
		\draw (68) to (64);
		\draw (64) to (54);
		\draw (68) to (48);
		\draw (68) to (62);
		\draw (66) to (73);
		\draw (57.center) to (43.center);
		\draw (89.center) to (75);
		\draw (91.center) to (76);
		\draw (84.center) to (76);
		\draw (75) to (92.center);
		\draw (82.center) to (86.center);
		\draw (96.center) to (103);
		\draw (97.center) to (98);
		\draw (98) to (90.center);
		\draw (98) to (80.center);
		\draw (78) to (95);
		\draw (78) to (77);
		\draw (99) to (101);
		\draw (90.center) to (87.center);
		\draw (106) to (105);
		\draw (100) to (106);
		\draw (101) to (106);
		\draw [bend right, looseness=1.00] (83) to (105);
		\draw (108.center) to (123);
		\draw (122.center) to (113);
		\draw (109.center) to (113);
		\draw (123) to (116.center);
		\draw (127.center) to (128.center);
		\draw (119.center) to (114);
		\draw (111) to (121);
		\draw (111) to (112);
		\draw (125) to (110);
		\draw (117) to (125);
		\draw [bend left=15, looseness=0.75] (120) to (110);
		\draw (129.center) to (131);
		\draw (78) to (90.center);
		\draw (125) to (124.center);
		\draw (111) to (132);
		\draw (124.center) to (114);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/addpipair2sidecommut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-2.25, 0.25) {};
		\node [style=none] (1) at (-4.25, 2.75) {};
		\node [style=rn_phase] (2) at (-4.75, 2.25) {$\pi$};
		\node [style=none] (3) at (-1.5, 2.5) {$\cdots$};
		\node [style=none] (4) at (-3.25, 2.5) {};
		\node [style=trigmc] (5) at (-3.75, 1.25) {$a$};
		\node [style=rn_phase] (6) at (-4.75, 1) {$\pi$};
		\node [style=none] (7) at (-6.75, 2.75) {};
		\node [style=gn, scale=1] (8) at (-1.25, 0.25) {};
		\node [style=none] (9) at (-1.75, -1.5) {$i_1$};
		\node [style=none] (10) at (-1.75, -1.25) {};
		\node [style=gn, scale=1] (11) at (-4.25, 1.75) {};
		\node [style=none] (12) at (-4.25, 2.5) {};
		\node [style=rn] (13) at (-2.75, 0.75) {};
		\node [style=none] (14) at (-2.25, 2.5) {};
		\node [style=none] (15) at (-2.75, 2.5) {};
		\node [style=rn_phase] (16) at (-5.75, 0.5) {$\pi$};
		\node [style=none] (17) at (-0.75, 2.75) {};
		\node [style=none] (18) at (-2.25, -1.5) {$i_t$};
		\node [style=gn, scale=1] (19) at (-1.75, 1.75) {};
		\node [style=none] (20) at (-4.25, -1.25) {};
		\node [style=gn, scale=1] (21) at (-4.75, 1.75) {};
		\node [style=none] (22) at (-4.75, -1.5) {$h_1$};
		\node [style=gn, scale=1] (23) at (-4.25, 0) {};
		\node [style=none] (24) at (-1.75, 2.5) {};
		\node [style=rn_phase] (25) at (-5.25, 0.5) {$\pi$};
		\node [style=gn, scale=1] (26) at (-4.75, 0) {};
		\node [style=gn, scale=1] (27) at (-3.25, 1.75) {};
		\node [style=none] (28) at (-3.25, -1.25) {};
		\node [style=rn_phase] (29) at (-5.75, -1) {$\pi$};
		\node [style=gn, scale=1] (30) at (-3.25, 0.25) {};
		\node [style=gn, scale=1] (31) at (-2.75, 0.25) {};
		\node [style=none] (32) at (-2, 2.5) {$\cdots$};
		\node [style=none] (33) at (-0.75, -1.5) {$1$};
		\node [style=none] (34) at (-2.5, 2.5) {$\cdots$};
		\node [style=none] (35) at (-6.75, -1.5) {${\scriptstyle m+n}$};
		\node [style=none] (36) at (-5.5, 2.5) {$\cdots$};
		\node [style=none] (37) at (-4.75, -1.25) {};
		\node [style=rn] (38) at (-1.75, -0.75) {};
		\node [style=trigmc] (39) at (-3.75, -0.75) {$b$};
		\node [style=gn, scale=1] (40) at (-2.75, 1.75) {};
		\node [style=gn, scale=1] (41) at (-1.25, 1.75) {};
		\node [style=gn, scale=1] (42) at (-2.25, 1.75) {};
		\node [style=gn, scale=1] (43) at (-5.25, 1.75) {};
		\node [style=rn_phase] (44) at (-6.25, 2.25) {$\pi$};
		\node [style=none] (45) at (-2.25, -1.25) {};
		\node [style=gn, scale=1] (46) at (-1.75, 0.25) {};
		\node [style=gn, scale=1] (47) at (-5.25, 0) {};
		\node [style=none] (48) at (-5, 2.5) {$\cdots$};
		\node [style=none] (49) at (-3.25, 2.75) {};
		\node [style=none] (50) at (-5.25, 2.5) {};
		\node [style=none] (51) at (-1.25, -1.5) {$j_1$};
		\node [style=rn] (52) at (-2.25, -1) {};
		\node [style=none] (53) at (-4.75, 2.5) {};
		\node [style=rn] (54) at (-1.25, 1.25) {};
		\node [style=none] (55) at (-4.5, 2.5) {$\cdots$};
		\node [style=none] (56) at (-5.25, -1.25) {};
		\node [style=none] (57) at (-1.25, 2.5) {};
		\node [style=rn_phase] (58) at (-6.25, 1.25) {$\pi$};
		\node [style=rn_phase] (59) at (-5.25, -1) {$\pi$};
		\node [style=none] (60) at (-1.25, -1.25) {};
		\node [style=none] (61) at (-2.75, -1.25) {};
		\node [style=none] (62) at (-0.75, 2.5) {};
		\node [style=gn, scale=1] (63) at (-0.75, 1.75) {};
		\node [style=gn, scale=1] (64) at (-0.75, 0.25) {};
		\node [style=none] (65) at (-0.75, -1.25) {};
		\node [style=none] (66) at (-6.25, 2.5) {};
		\node [style=gn, scale=1] (67) at (-6.25, 1.75) {};
		\node [style=gn, scale=1] (68) at (-6.25, 0) {};
		\node [style=none] (69) at (-6.25, -1.25) {};
		\node [style=gn, scale=1] (70) at (-6.75, 1.75) {};
		\node [style=gn, scale=1] (71) at (-5.75, 0) {};
		\node [style=none] (72) at (-6.75, -1.25) {};
		\node [style=gn, scale=1] (73) at (-5.75, 1.75) {};
		\node [style=none] (74) at (-5.75, -1.25) {};
		\node [style=none] (75) at (-6.75, 2.5) {};
		\node [style=none] (76) at (-5.75, 2.5) {};
		\node [style=gn, scale=1] (77) at (-6.75, 0) {};
		\node [style=none] (78) at (-2.75, -1.5) {$j_s$};
		\node [style=none] (79) at (-5.25, -1.5) {$k_1$};
		\node [style=none] (80) at (-5.75, -1.5) {$k_l$};
		\node [style=none] (81) at (-6.25, -1.5) {$h_u$};
		\node [style=none] (82) at (-3, 2.5) {$\cdots$};
		\node [style=none] (83) at (-6, 2.5) {$\cdots$};
		\node [style=none] (84) at (-6.5, 2.5) {$\cdots$};
		\node [style=none] (85) at (-1, 2.5) {$\cdots$};
		\node [style=none] (86) at (-0.5, 0.75) {$=$};
		\node [style=rn_phase] (87) at (0.5, 0.5) {$\pi$};
		\node [style=gn, scale=1] (88) at (2.5, 0) {};
		\node [style=none] (89) at (2.5, 2.75) {};
		\node [style=none] (90) at (2.5, 2.5) {};
		\node [style=none] (91) at (5.5, -1.25) {};
		\node [style=gn, scale=1] (92) at (4, 0) {};
		\node [style=gn, scale=1] (93) at (5.5, 2) {};
		\node [style=none] (94) at (0.5, 2.5) {};
		\node [style=rn] (95) at (4.5, 0.75) {};
		\node [style=rn_phase] (96) at (1, 2.25) {$\pi$};
		\node [style=gn, scale=1] (97) at (6, 0) {};
		\node [style=rn_phase] (98) at (1.5, 0.75) {$\pi$};
		\node [style=trigmc] (99) at (3, -0.5) {$a$};
		\node [style=none] (100) at (5.5, 2.5) {};
		\node [style=none] (101) at (0.5, -1.5) {$h_u$};
		\node [style=none] (102) at (1.5, -1.25) {};
		\node [style=none] (103) at (6, -1.25) {};
		\node [style=none] (104) at (2, -1.5) {$h_1$};
		\node [style=none] (105) at (6, 2.75) {};
		\node [style=none] (106) at (4, 2.5) {};
		\node [style=none] (107) at (5, -1.25) {};
		\node [style=none] (108) at (4.5, -1.5) {$i_t$};
		\node [style=gn, scale=1] (109) at (0, 0) {};
		\node [style=none] (110) at (1, 2.5) {};
		\node [style=rn_phase] (111) at (1.5, 2.25) {$\pi$};
		\node [style=none] (112) at (4, -1.25) {};
		\node [style=rn] (113) at (5, 1) {};
		\node [style=none] (114) at (3.75, 2.5) {$\cdots$};
		\node [style=none] (115) at (5, 2.5) {};
		\node [style=none] (116) at (0.25, 2.5) {$\cdots$};
		\node [style=gn, scale=1] (117) at (0.5, 0) {};
		\node [style=gn, scale=1] (118) at (2, 1.75) {};
		\node [style=none] (119) at (1, -1.25) {};
		\node [style=rn] (120) at (4, -1) {};
		\node [style=none] (121) at (1.5, 2.5) {};
		\node [style=rn_phase] (122) at (2, -0.75) {$\pi$};
		\node [style=gn, scale=1] (123) at (4, 2) {};
		\node [style=none] (124) at (0.75, 2.5) {$\cdots$};
		\node [style=gn, scale=1] (125) at (5, 0) {};
		\node [style=gn, scale=1] (126) at (1, 1.75) {};
		\node [style=none] (127) at (4, -1.5) {$j_s$};
		\node [style=none] (128) at (3.5, 2.5) {};
		\node [style=none] (129) at (4.5, -1.25) {};
		\node [style=none] (130) at (0, -1.5) {${\scriptstyle m+n}$};
		\node [style=rn_phase] (131) at (0.5, -0.5) {$\pi$};
		\node [style=none] (132) at (5, -1.5) {$i_1$};
		\node [style=none] (133) at (0, 2.75) {};
		\node [style=gn, scale=1] (134) at (6, 2) {};
		\node [style=trigmc] (135) at (3, 1) {$b$};
		\node [style=gn, scale=1] (136) at (4.5, 2) {};
		\node [style=none] (137) at (3.5, -1.25) {};
		\node [style=gn, scale=1] (138) at (1.5, 1.75) {};
		\node [style=none] (139) at (0.5, -1.25) {};
		\node [style=none] (140) at (4.25, 2.5) {$\cdots$};
		\node [style=none] (141) at (2.5, -1.25) {};
		\node [style=none] (142) at (3.5, 2.75) {};
		\node [style=gn, scale=1] (143) at (5.5, 0) {};
		\node [style=none] (144) at (2.25, 2.5) {$\cdots$};
		\node [style=none] (145) at (4.75, 2.5) {$\cdots$};
		\node [style=none] (146) at (5.5, -1.5) {$j_1$};
		\node [style=rn_phase] (147) at (2, 0.5) {$\pi$};
		\node [style=gn, scale=1] (148) at (0.5, 1.75) {};
		\node [style=none] (149) at (2, -1.25) {};
		\node [style=rn] (150) at (5.5, -0.5) {};
		\node [style=none] (151) at (1.75, 2.5) {$\cdots$};
		\node [style=none] (152) at (0, -1.25) {};
		\node [style=none] (153) at (6, -1.5) {$1$};
		\node [style=none] (154) at (1.25, 2.5) {$\cdots$};
		\node [style=gn, scale=1] (155) at (1.5, 0) {};
		\node [style=none] (156) at (6, 2.5) {};
		\node [style=none] (157) at (2, 2.5) {};
		\node [style=gn, scale=1] (158) at (4.5, 0) {};
		\node [style=gn, scale=1] (159) at (0, 1.75) {};
		\node [style=none] (160) at (1, -1.5) {$k_l$};
		\node [style=gn, scale=1] (161) at (3.5, 0) {};
		\node [style=gn, scale=1] (162) at (2, 0) {};
		\node [style=gn, scale=1] (163) at (2.5, 1.75) {};
		\node [style=none] (164) at (5.75, 2.5) {$\cdots$};
		\node [style=none] (165) at (4.5, 2.5) {};
		\node [style=none] (166) at (1.5, -1.5) {$k_1$};
		\node [style=gn, scale=1] (167) at (1, 0) {};
		\node [style=none] (168) at (0, 2.5) {};
		\node [style=none] (169) at (5.25, 2.5) {$\cdots$};
		\node [style=gn, scale=1] (170) at (3.5, 2) {};
		\node [style=gn, scale=1] (171) at (5, 2) {};
		\node [style=rn_phase] (172) at (1, 0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53.center) to (37.center);
		\draw (12.center) to (20.center);
		\draw (15.center) to (61.center);
		\draw (21) to (5);
		\draw (5) to (11);
		\draw [bend right=15, looseness=0.75] (5) to (40);
		\draw [bend right=15, looseness=0.75] (5) to (54);
		\draw (4.center) to (28.center);
		\draw (27) to (5);
		\draw [style=braceedge] (7.center) to node[wire label, inner sep=5 pt]{$m$} (1.center);
		\draw [bend right=15, looseness=1.00] (26) to (39);
		\draw [bend left=15, looseness=1.00] (39) to (23);
		\draw (39) to (31);
		\draw (39) to (38);
		\draw [bend right=15, looseness=1.00] (30) to (39);
		\draw (14.center) to (45.center);
		\draw (24.center) to (10.center);
		\draw (57.center) to (60.center);
		\draw (50.center) to (56.center);
		\draw [bend right, looseness=0.75] (5) to (13);
		\draw [bend left, looseness=0.75] (52) to (39);
		\draw [style=braceedge] (49.center) to node[wire label, inner sep=5 pt]{$n$} (17.center);
		\draw [bend right=15, looseness=1.00] (43) to (5);
		\draw [bend right=15, looseness=1.00] (5) to (42);
		\draw [bend right=15, looseness=1.00] (5) to (19);
		\draw [bend right=15, looseness=1.00] (5) to (41);
		\draw [bend right=15, looseness=1.00] (47) to (39);
		\draw (39) to (46);
		\draw (0) to (39);
		\draw (39) to (8);
		\draw (62.center) to (65.center);
		\draw (66.center) to (69.center);
		\draw (76.center) to (74.center);
		\draw (75.center) to (72.center);
		\draw [bend right=15, looseness=1.00] (73) to (5);
		\draw [bend right=15, looseness=1.00] (67) to (5);
		\draw [bend right=15, looseness=1.00] (70) to (5);
		\draw [bend right=15, looseness=1.00] (5) to (63);
		\draw [bend right=15, looseness=1.00] (71) to (39);
		\draw [bend right=15, looseness=1.00] (68) to (39);
		\draw [bend right=15, looseness=1.00] (77) to (39);
		\draw [bend right=15, looseness=1.00] (39) to (64);
		\draw (157.center) to (149.center);
		\draw (90.center) to (141.center);
		\draw (106.center) to (112.center);
		\draw (162) to (99);
		\draw (99) to (88);
		\draw [bend right=15, looseness=0.75] (99) to (92);
		\draw [bend right=15, looseness=0.75] (99) to (150);
		\draw (128.center) to (137.center);
		\draw (161) to (99);
		\draw [style=braceedge] (133.center) to node[wire label, inner sep=5 pt]{$m$} (89.center);
		\draw [bend right=15, looseness=1.00] (118) to (135);
		\draw [bend left=15, looseness=1.00] (135) to (163);
		\draw (135) to (123);
		\draw (135) to (113);
		\draw [bend right=15, looseness=1.00] (170) to (135);
		\draw (165.center) to (129.center);
		\draw (115.center) to (107.center);
		\draw (100.center) to (91.center);
		\draw (121.center) to (102.center);
		\draw [bend right, looseness=0.75] (99) to (120);
		\draw [bend left, looseness=0.75] (95) to (135);
		\draw [style=braceedge] (142.center) to node[wire label, inner sep=5 pt]{$n$} (105.center);
		\draw [bend right=15, looseness=1.00] (155) to (99);
		\draw [bend right=15, looseness=1.00] (99) to (158);
		\draw [bend right=15, looseness=1.00] (99) to (125);
		\draw [bend right=15, looseness=1.00] (99) to (143);
		\draw [bend right=15, looseness=1.00] (138) to (135);
		\draw (135) to (171);
		\draw (136) to (135);
		\draw (135) to (93);
		\draw (156.center) to (103.center);
		\draw (94.center) to (139.center);
		\draw (110.center) to (119.center);
		\draw (168.center) to (152.center);
		\draw [bend right=15, looseness=1.00] (167) to (99);
		\draw [bend right=15, looseness=1.00] (117) to (99);
		\draw [bend right=15, looseness=1.00] (109) to (99);
		\draw [bend right=15, looseness=1.00] (99) to (97);
		\draw [bend right=15, looseness=1.00] (126) to (135);
		\draw [bend right=15, looseness=1.00] (148) to (135);
		\draw [bend right=15, looseness=1.00] (159) to (135);
		\draw [bend right=15, looseness=1.00] (135) to (134);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/addpipair2sidecommutcroy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-5.25, -1.5) {};
		\node [style=gn, scale=1] (1) at (6.5, 1) {};
		\node [style=gn, scale=1] (2) at (1, -0.75) {};
		\node [style=none] (3) at (5.75, 1.75) {$\cdots$};
		\node [style=none] (4) at (6.25, 1.75) {$\cdots$};
		\node [style=gn, scale=1] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (2.5, -2) {};
		\node [style=none] (7) at (0.5, -2) {};
		\node [style=none] (8) at (-6.25, 2) {};
		\node [style=none] (9) at (0.5, 2) {};
		\node [style=gn, scale=1] (10) at (-5.75, -0.5) {};
		\node [style=none] (11) at (6, -2.25) {$j_1$};
		\node [style=none] (12) at (-3.75, -2) {};
		\node [style=none] (13) at (-5.75, 1.75) {};
		\node [style=none] (14) at (-1.25, -2) {};
		\node [style=none] (15) at (-2.75, 1.75) {};
		\node [style=none] (16) at (4.5, 1.75) {};
		\node [style=gn, scale=1] (17) at (5, 1) {};
		\node [style=none] (18) at (-1.75, 1.75) {};
		\node [style=none] (19) at (2, -2.25) {$k_1$};
		\node [style=gn, scale=1] (20) at (-5.75, 1) {};
		\node [style=gn, scale=1] (21) at (-2.75, 1) {};
		\node [style=gn, scale=1] (22) at (-6.25, 1) {};
		\node [style=rn_phase] (23) at (4.5, -0.25) {$\pi$};
		\node [style=gn, scale=1] (24) at (-3.75, -0.5) {};
		\node [style=none] (25) at (-0.25, 2) {};
		\node [style=none] (26) at (-5.25, -2.25) {$k_l$};
		\node [style=rn] (27) at (-5.75, 0.5) {};
		\node [style=rn_phase] (28) at (6, -1.25) {$\pi$};
		\node [style=none] (29) at (2.5, -2.25) {$h_1$};
		\node [style=none] (30) at (-5.25, -2) {};
		\node [style=none] (31) at (3, 2) {};
		\node [style=none] (32) at (-6, 1.75) {$\cdots$};
		\node [style=none] (33) at (-1.75, -2) {};
		\node [style=gn, scale=1] (34) at (-4.75, -0.5) {};
		\node [style=none] (35) at (4, -2) {};
		\node [style=none] (36) at (6.5, 2) {};
		\node [style=none] (37) at (-0.25, -2.25) {$1$};
		\node [style=none] (38) at (-1.5, 1.75) {$\cdots$};
		\node [style=gn, scale=1] (39) at (1.5, 1.25) {};
		\node [style=none] (40) at (-4.75, 1.75) {};
		\node [style=none] (41) at (5.5, -2) {};
		\node [style=gn, scale=1] (42) at (4.5, 1) {};
		\node [style=none] (43) at (-0.75, -2) {};
		\node [style=none] (44) at (1.5, -2) {};
		\node [style=gn, scale=1] (45) at (-1.75, -0.75) {};
		\node [style=gn, scale=1] (46) at (2, 1.25) {};
		\node [style=none] (47) at (-6.25, 1.75) {};
		\node [style=none] (48) at (-2.25, -2) {};
		\node [style=none] (49) at (4.5, -2) {};
		\node [style=none] (50) at (-1, 1.75) {$\cdots$};
		\node [style=gn, scale=1] (51) at (4, 1) {};
		\node [style=none] (52) at (1.5, 1.75) {};
		\node [style=none] (53) at (-4.75, -2) {};
		\node [style=none] (54) at (-2.75, 2) {};
		\node [style=gn, scale=1] (55) at (5.5, -0.75) {};
		\node [style=none] (56) at (-2.25, -2.25) {$j_s$};
		\node [style=gn, scale=1] (57) at (4.5, -0.75) {};
		\node [style=none] (58) at (0.75, 1.75) {$\cdots$};
		\node [style=gn, scale=1] (59) at (6.5, -0.75) {};
		\node [style=none] (60) at (-3.75, 1.75) {};
		\node [style=rn_phase] (61) at (6, -0.25) {$\pi$};
		\node [style=none] (62) at (-4.75, -2.25) {$k_1$};
		\node [style=none] (63) at (-5, 1.75) {$\cdots$};
		\node [style=none] (64) at (-0.75, 1.75) {};
		\node [style=none] (65) at (1.75, 1.75) {$\cdots$};
		\node [style=gn, scale=1] (66) at (-5.25, -0.5) {};
		\node [style=none] (67) at (-2.25, 1.75) {};
		\node [style=none] (68) at (5, -2) {};
		\node [style=rn_phase] (69) at (5.5, 0) {$\pi$};
		\node [style=none] (70) at (4.75, 1.75) {$\cdots$};
		\node [style=none] (71) at (3, -2) {};
		\node [style=gn, scale=1] (72) at (-4.25, -0.5) {};
		\node [style=gn, scale=1] (73) at (-0.25, -0.75) {};
		\node [style=gn, scale=1] (74) at (0.5, 1.25) {};
		\node [style=gn, scale=1] (75) at (2, -0.75) {};
		\node [style=gn, scale=1] (76) at (6, -0.75) {};
		\node [style=none] (77) at (2.25, 1.75) {$\cdots$};
		\node [style=rn_phase] (78) at (5, 1.5) {$\pi$};
		\node [style=gn, scale=1] (79) at (-6.25, -0.5) {};
		\node [style=none] (80) at (0, 0) {$=$};
		\node [style=none] (81) at (2, -2) {};
		\node [style=rn] (82) at (-4.25, 0) {};
		\node [style=none] (83) at (4, 1.75) {};
		\node [style=none] (84) at (6, -2) {};
		\node [style=none] (85) at (5.5, 1.75) {};
		\node [style=none] (86) at (0.5, 1.75) {};
		\node [style=gn, scale=1] (87) at (4, -0.75) {};
		\node [style=none] (88) at (1, -2) {};
		\node [style=rn] (89) at (1, -1.25) {};
		\node [style=none] (90) at (2, 1.75) {};
		\node [style=gn, scale=1] (91) at (-2.25, -0.75) {};
		\node [style=none] (92) at (5.5, -2.25) {$i_1$};
		\node [style=none] (93) at (-6.25, -2) {};
		\node [style=none] (94) at (6.5, 1.75) {};
		\node [style=gn, scale=1] (95) at (-1.25, 1) {};
		\node [style=gn, scale=1] (96) at (-1.25, -0.75) {};
		\node [style=gn, scale=1] (97) at (6, 1) {};
		\node [style=none] (98) at (3, 1.75) {};
		\node [style=rn] (99) at (2, 0) {};
		\node [style=gn, scale=1] (100) at (-5.25, 1) {};
		\node [style=none] (101) at (2.5, 1.75) {};
		\node [style=none] (102) at (5.25, 1.75) {$\cdots$};
		\node [style=none] (103) at (4.5, -2.25) {$j_s$};
		\node [style=trigmc] (104) at (-3.25, 0.5) {$a$};
		\node [style=none] (105) at (1, -2.25) {$h_u$};
		\node [style=none] (106) at (6, 1.75) {};
		\node [style=none] (107) at (-5.75, -2.25) {$h_u$};
		\node [style=none] (108) at (1.25, 1.75) {$\cdots$};
		\node [style=gn, scale=1] (109) at (-4.75, 1) {};
		\node [style=gn, scale=1] (110) at (5.5, 1) {};
		\node [style=rn_phase] (111) at (-0.75, 1.5) {$\pi$};
		\node [style=none] (112) at (-2, 1.75) {$\cdots$};
		\node [style=none] (113) at (4, 2) {};
		\node [style=rn] (114) at (-4.75, -1.75) {};
		\node [style=rn_phase] (115) at (4.5, -1.5) {$\pi$};
		\node [style=none] (116) at (-4.25, -2) {};
		\node [style=none] (117) at (-4.25, 1.75) {};
		\node [style=gn, scale=1] (118) at (-2.25, 1) {};
		\node [style=gn, scale=1] (119) at (-3.75, 1) {};
		\node [style=none] (120) at (-3.75, 2) {};
		\node [style=gn, scale=1] (121) at (1.5, -0.75) {};
		\node [style=rn_phase] (122) at (5.5, 1.5) {$\pi$};
		\node [style=none] (123) at (-5.5, 1.75) {$\cdots$};
		\node [style=none] (124) at (-6.25, -2.25) {${\scriptstyle m+n}$};
		\node [style=none] (125) at (-1.25, -2.25) {$i_1$};
		\node [style=gn, scale=1] (126) at (-0.75, -0.75) {};
		\node [style=rn_phase] (127) at (-1.25, -1.75) {$\pi$};
		\node [style=rn] (128) at (1.5, 0.25) {};
		\node [style=gn, scale=1] (129) at (-4.25, 1) {};
		\node [style=none] (130) at (-4, 1.75) {$\cdots$};
		\node [style=none] (131) at (5, -2.25) {$i_t$};
		\node [style=gn, scale=1] (132) at (5, -0.75) {};
		\node [style=none] (133) at (4.25, 1.75) {$\cdots$};
		\node [style=none] (134) at (6.5, -2.25) {$1$};
		\node [style=trigmc] (135) at (-3.25, -1.5) {$b$};
		\node [style=none] (136) at (-0.5, 1.75) {$\cdots$};
		\node [style=rn_phase] (137) at (-1.75, -1.75) {$\pi$};
		\node [style=none] (138) at (-0.25, -2) {};
		\node [style=none] (139) at (-1.25, 1.75) {};
		\node [style=gn, scale=1] (140) at (3, 1.25) {};
		\node [style=none] (141) at (-2.75, -2) {};
		\node [style=gn, scale=1] (142) at (2.5, -0.75) {};
		\node [style=gn, scale=1] (143) at (1, 1.25) {};
		\node [style=trigmc] (144) at (3.5, 0.25) {$b$};
		\node [style=none] (145) at (-4.25, -2.25) {$h_1$};
		\node [style=gn, scale=1] (146) at (-2.75, -0.75) {};
		\node [style=none] (147) at (0.5, -2.25) {${\scriptstyle m+n}$};
		\node [style=none] (148) at (-1.75, -2.25) {$i_t$};
		\node [style=gn, scale=1] (149) at (-0.75, 1) {};
		\node [style=gn, scale=1] (150) at (-1.75, 1) {};
		\node [style=gn, scale=1] (151) at (-0.25, 1) {};
		\node [style=none] (152) at (5, 1.75) {};
		\node [style=none] (153) at (-5.75, -2) {};
		\node [style=none] (154) at (2.75, 1.75) {$\cdots$};
		\node [style=rn_phase] (155) at (-2.25, 0.25) {$\pi$};
		\node [style=none] (156) at (-0.75, -2.25) {$j_1$};
		\node [style=gn, scale=1] (157) at (2.5, 1.25) {};
		\node [style=rn] (158) at (2.5, -1.75) {};
		\node [style=none] (159) at (-0.25, 1.75) {};
		\node [style=none] (160) at (-5.25, 1.75) {};
		\node [style=rn_phase] (161) at (5, 0) {$\pi$};
		\node [style=none] (162) at (-4.5, 1.75) {$\cdots$};
		\node [style=none] (163) at (6.5, -2) {};
		\node [style=gn, scale=1] (164) at (3, -0.75) {};
		\node [style=rn_phase] (165) at (-2.25, 1.5) {$\pi$};
		\node [style=none] (166) at (-2.5, 1.75) {$\cdots$};
		\node [style=none] (167) at (1, 1.75) {};
		\node [style=none] (168) at (1.5, -2.25) {$k_l$};
		\node [style=rn_phase] (169) at (-0.75, 0.5) {$\pi$};
		\node [style=rn_phase] (170) at (-1.25, -0.25) {$\pi$};
		\node [style=trigmc] (171) at (3.5, -1.25) {$a$};
		\node [style=rn_phase] (172) at (-1.75, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (67.center) to (48.center);
		\draw (15.center) to (141.center);
		\draw (117.center) to (116.center);
		\draw (118) to (104);
		\draw (104) to (21);
		\draw [bend left=15, looseness=0.75] (104) to (129);
		\draw [bend left=15, looseness=0.75] (104) to (27);
		\draw (60.center) to (12.center);
		\draw (119) to (104);
		\draw [style=braceedge] (113.center) to node[wire label, inner sep=5 pt]{$n$} (36.center);
		\draw [bend left=15, looseness=1.00] (91) to (135);
		\draw [bend right=15, looseness=1.00] (135) to (146);
		\draw (135) to (72);
		\draw (135) to (0);
		\draw [bend left=15, looseness=1.00] (24) to (135);
		\draw (40.center) to (53.center);
		\draw (160.center) to (30.center);
		\draw (13.center) to (153.center);
		\draw (18.center) to (33.center);
		\draw [bend left, looseness=0.75] (104) to (82);
		\draw [bend right, looseness=0.75] (114) to (135);
		\draw [style=braceedge] (9.center) to node[wire label, inner sep=5 pt]{$m$} (31.center);
		\draw [bend left=15, looseness=1.00] (150) to (104);
		\draw [bend left=15, looseness=1.00] (104) to (109);
		\draw [bend left=15, looseness=1.00] (104) to (100);
		\draw [bend left=15, looseness=1.00] (104) to (20);
		\draw [bend left=15, looseness=1.00] (45) to (135);
		\draw (135) to (66);
		\draw (34) to (135);
		\draw (135) to (10);
		\draw (47.center) to (93.center);
		\draw (64.center) to (43.center);
		\draw (139.center) to (14.center);
		\draw (159.center) to (138.center);
		\draw [bend left=15, looseness=1.00] (95) to (104);
		\draw [bend left=15, looseness=1.00] (149) to (104);
		\draw [bend left=15, looseness=1.00] (151) to (104);
		\draw [bend left=15, looseness=1.00] (104) to (22);
		\draw [bend left=15, looseness=1.00] (96) to (135);
		\draw [bend left=15, looseness=1.00] (126) to (135);
		\draw [bend left=15, looseness=1.00] (73) to (135);
		\draw [bend left=15, looseness=1.00] (135) to (79);
		\draw (16.center) to (49.center);
		\draw (83.center) to (35.center);
		\draw (101.center) to (6.center);
		\draw (57) to (171);
		\draw (171) to (87);
		\draw [bend left=15, looseness=0.75] (171) to (142);
		\draw [bend left=15, looseness=0.75] (171) to (89);
		\draw (98.center) to (71.center);
		\draw (164) to (171);
		\draw [style=braceedge] (54.center) to node[wire label, inner sep=5 pt]{$n$} (25.center);
		\draw [bend left=15, looseness=1.00] (42) to (144);
		\draw [bend right=15, looseness=1.00] (144) to (51);
		\draw (144) to (157);
		\draw (144) to (128);
		\draw [bend left=15, looseness=1.00] (140) to (144);
		\draw (90.center) to (81.center);
		\draw (52.center) to (44.center);
		\draw (167.center) to (88.center);
		\draw (152.center) to (68.center);
		\draw [bend left, looseness=0.75] (171) to (158);
		\draw [bend right, looseness=0.75] (99) to (144);
		\draw [style=braceedge] (8.center) to node[wire label, inner sep=5 pt]{$m$} (120.center);
		\draw [bend left=15, looseness=1.00] (132) to (171);
		\draw [bend left=15, looseness=1.00] (171) to (75);
		\draw [bend left=15, looseness=1.00] (171) to (121);
		\draw [bend left=15, looseness=1.00] (171) to (2);
		\draw [bend left=15, looseness=1.00] (17) to (144);
		\draw (144) to (39);
		\draw (46) to (144);
		\draw (144) to (143);
		\draw (86.center) to (7.center);
		\draw (106.center) to (84.center);
		\draw (85.center) to (41.center);
		\draw (94.center) to (163.center);
		\draw [bend left=15, looseness=1.00] (55) to (171);
		\draw [bend left=15, looseness=1.00] (76) to (171);
		\draw [bend left=15, looseness=1.00] (59) to (171);
		\draw [bend left=15, looseness=1.00] (171) to (5);
		\draw [bend left=15, looseness=1.00] (110) to (144);
		\draw [bend left=15, looseness=1.00] (97) to (144);
		\draw [bend left=15, looseness=1.00] (1) to (144);
		\draw [bend left=15, looseness=1.00] (144) to (74);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/addpipair2sidecommuteprop29.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.5) {$\cdots$};
		\node [style=none] (1) at (-0.25, -1.75) {};
		\node [style=trigmc] (2) at (-3.25, -1) {$b$};
		\node [style=rn] (3) at (-5.25, -1.5) {};
		\node [style=rn_phase] (4) at (-1.25, 0.25) {$\pi$};
		\node [style=none] (5) at (-4.25, 1.5) {};
		\node [style=rn_phase] (6) at (-1.75, -1.25) {$\pi$};
		\node [style=none] (7) at (-1.75, -2) {$i_t$};
		\node [style=rn_phase] (8) at (-1.75, 0.25) {$\pi$};
		\node [style=gn, scale=1] (9) at (-6.25, 1.25) {};
		\node [style=rn_phase] (10) at (-1.25, -1.25) {$\pi$};
		\node [style=rn] (11) at (-4.75, -1.25) {};
		\node [style=gn, scale=1] (12) at (-4.25, 1.25) {};
		\node [style=none] (13) at (-0.25, 1.75) {};
		\node [style=none] (14) at (-5.75, -2) {$h_u$};
		\node [style=none] (15) at (-1.5, 1.5) {$\cdots$};
		\node [style=gn, scale=1] (16) at (-2.25, 1.25) {};
		\node [style=gn, scale=1] (17) at (-5.75, -0.25) {};
		\node [style=none] (18) at (-0.75, 1.5) {};
		\node [style=none] (19) at (-4.5, 1.5) {$\cdots$};
		\node [style=gn, scale=1] (20) at (-0.25, 1.25) {};
		\node [style=gn, scale=1] (21) at (-5.25, -0.25) {};
		\node [style=none] (22) at (-0.75, -2) {$j_1$};
		\node [style=none] (23) at (-1.25, -1.75) {};
		\node [style=gn, scale=1] (24) at (-4.75, -0.25) {};
		\node [style=gn, scale=1] (25) at (-0.75, -0.25) {};
		\node [style=none] (26) at (-0.25, -2) {$1$};
		\node [style=none] (27) at (-1.25, 1.5) {};
		\node [style=gn, scale=1] (28) at (-2.25, -0.25) {};
		\node [style=gn, scale=1] (29) at (-1.25, -0.25) {};
		\node [style=none] (30) at (-2.25, 1.5) {};
		\node [style=none] (31) at (-1.25, -2) {$i_1$};
		\node [style=none] (32) at (-2.75, 1.75) {};
		\node [style=none] (33) at (-1.75, 1.5) {};
		\node [style=none] (34) at (-2.75, 1.5) {};
		\node [style=none] (35) at (-5, 1.5) {$\cdots$};
		\node [style=none] (36) at (-4, 1.5) {$\cdots$};
		\node [style=none] (37) at (-4.25, -2) {$h_1$};
		\node [style=gn, scale=1] (38) at (-3.75, 1.25) {};
		\node [style=rn] (39) at (-5.75, 0.25) {};
		\node [style=none] (40) at (-2, 1.5) {$\cdots$};
		\node [style=none] (41) at (-1.75, -1.75) {};
		\node [style=gn, scale=1] (42) at (-2.75, 1.25) {};
		\node [style=none] (43) at (-6.25, 1.75) {};
		\node [style=none] (44) at (-5.5, 1.5) {$\cdots$};
		\node [style=none] (45) at (-4.25, -1.75) {};
		\node [style=none] (46) at (-5.75, 1.5) {};
		\node [style=none] (47) at (-5.75, -1.75) {};
		\node [style=none] (48) at (-2.25, -1.75) {};
		\node [style=gn, scale=1] (49) at (-1.75, -0.25) {};
		\node [style=none] (50) at (-3.75, -1.75) {};
		\node [style=gn, scale=1] (51) at (-6.25, -0.25) {};
		\node [style=gn, scale=1] (52) at (-2.75, -0.25) {};
		\node [style=none] (53) at (-2.25, -2) {$j_s$};
		\node [style=gn, scale=1] (54) at (-0.25, -0.25) {};
		\node [style=gn, scale=1] (55) at (-4.75, 1.25) {};
		\node [style=gn, scale=1] (56) at (-5.25, 1.25) {};
		\node [style=none] (57) at (-6.25, -2) {${\scriptstyle m+n}$};
		\node [style=none] (58) at (-0.5, 1.5) {$\cdots$};
		\node [style=none] (59) at (-4.75, 1.5) {};
		\node [style=none] (60) at (-2.5, 1.5) {$\cdots$};
		\node [style=none] (61) at (-5.25, 1.5) {};
		\node [style=none] (62) at (-3.75, 1.75) {};
		\node [style=none] (63) at (0, 0.25) {$=$};
		\node [style=none] (64) at (-5.25, -1.75) {};
		\node [style=gn, scale=1] (65) at (-3.75, -0.25) {};
		\node [style=gn, scale=1] (66) at (-1.25, 1.25) {};
		\node [style=rn] (67) at (-4.25, 0.25) {};
		\node [style=none] (68) at (-6, 1.5) {$\cdots$};
		\node [style=none] (69) at (-5.25, -2) {$k_l$};
		\node [style=none] (70) at (-4.75, -1.75) {};
		\node [style=none] (71) at (-6.25, 1.5) {};
		\node [style=none] (72) at (-0.25, 1.5) {};
		\node [style=gn, scale=1] (73) at (-0.75, 1.25) {};
		\node [style=trigmc] (74) at (-3.25, 0.75) {$a$};
		\node [style=gn, scale=1] (75) at (-5.75, 1.25) {};
		\node [style=none] (76) at (-2.75, -1.75) {};
		\node [style=gn, scale=1] (77) at (-1.75, 1.25) {};
		\node [style=gn, scale=1] (78) at (-4.25, -0.25) {};
		\node [style=none] (79) at (-3.75, 1.5) {};
		\node [style=none] (80) at (-4.75, -2) {$k_1$};
		\node [style=none] (81) at (-6.25, -1.75) {};
		\node [style=none] (82) at (-0.75, -1.75) {};
		\node [style=rn] (83) at (-0.75, 0.5) {};
		\node [style=rn] (84) at (-2.25, 0.25) {};
		\node [style=rn] (85) at (1.5, 0) {};
		\node [style=rn] (86) at (2.5, -1.5) {};
		\node [style=none] (87) at (1, 1.5) {};
		\node [style=none] (88) at (1.5, 1.5) {};
		\node [style=gn, scale=1] (89) at (1, -0.5) {};
		\node [style=none] (90) at (4.25, 1.5) {$\cdots$};
		\node [style=none] (91) at (6.5, -1.75) {};
		\node [style=none] (92) at (0.5, 1.5) {};
		\node [style=gn, scale=1] (93) at (1.5, -0.5) {};
		\node [style=gn, scale=1] (94) at (5, 0.75) {};
		\node [style=none] (95) at (3, 1.5) {};
		\node [style=trigmc] (96) at (3.5, 0) {$b$};
		\node [style=none] (97) at (6.5, 1.5) {};
		\node [style=none] (98) at (4, 1.75) {};
		\node [style=rn] (99) at (6, -1.5) {};
		\node [style=gn, scale=1] (100) at (5, -0.75) {};
		\node [style=rn_phase] (101) at (5.5, -0.25) {$\pi$};
		\node [style=rn_phase] (102) at (5, -0.25) {$\pi$};
		\node [style=gn, scale=1] (103) at (4, -0.5) {};
		\node [style=gn, scale=1] (104) at (6.5, -0.75) {};
		\node [style=none] (105) at (1, -1.75) {};
		\node [style=none] (106) at (4, 1.5) {};
		\node [style=gn, scale=1] (107) at (6, 0.75) {};
		\node [style=none] (108) at (5, -2) {$i_t$};
		\node [style=gn, scale=1] (109) at (0.5, -0.5) {};
		\node [style=gn, scale=1] (110) at (4.5, -0.5) {};
		\node [style=gn, scale=1] (111) at (4, 0.75) {};
		\node [style=none] (112) at (6.5, -2) {$1$};
		\node [style=none] (113) at (5.5, -1.75) {};
		\node [style=none] (114) at (2.75, 1.5) {$\cdots$};
		\node [style=gn, scale=1] (115) at (2, -0.5) {};
		\node [style=none] (116) at (1.5, -1.75) {};
		\node [style=none] (117) at (3, -1.75) {};
		\node [style=none] (118) at (0.75, 1.5) {$\cdots$};
		\node [style=none] (119) at (6, -1.75) {};
		\node [style=rn] (120) at (1, -1.5) {};
		\node [style=gn, scale=1] (121) at (2.5, -0.5) {};
		\node [style=gn, scale=1] (122) at (3, -0.5) {};
		\node [style=gn, scale=1] (123) at (1.5, 1) {};
		\node [style=none] (124) at (5.5, -2) {$i_1$};
		\node [style=none] (125) at (0.5, 1.75) {};
		\node [style=none] (126) at (4.5, -1.75) {};
		\node [style=none] (127) at (5, -1.75) {};
		\node [style=gn, scale=1] (128) at (0.5, 1) {};
		\node [style=gn, scale=1] (129) at (3, 1) {};
		\node [style=none] (130) at (2.25, 1.5) {$\cdots$};
		\node [style=gn, scale=1] (131) at (2.5, 1) {};
		\node [style=none] (132) at (5.25, 1.5) {$\cdots$};
		\node [style=none] (133) at (4.5, -2) {$j_s$};
		\node [style=none] (134) at (6.5, 1.75) {};
		\node [style=rn] (135) at (4.5, -1.5) {};
		\node [style=rn] (136) at (2, 0) {};
		\node [style=none] (137) at (5.5, 1.5) {};
		\node [style=rn_phase] (138) at (5, 1.25) {$\pi$};
		\node [style=none] (139) at (2, 1.5) {};
		\node [style=none] (140) at (4, -1.75) {};
		\node [style=gn, scale=1] (141) at (5.5, 0.75) {};
		\node [style=none] (142) at (5, 1.5) {};
		\node [style=none] (143) at (6, 1.5) {};
		\node [style=none] (144) at (1.25, 1.5) {$\cdots$};
		\node [style=none] (145) at (6, -2) {$j_1$};
		\node [style=none] (146) at (1.75, 1.5) {$\cdots$};
		\node [style=gn, scale=1] (147) at (4.5, 0.75) {};
		\node [style=none] (148) at (4.5, 1.5) {};
		\node [style=none] (149) at (3, 1.75) {};
		\node [style=none] (150) at (2.5, -2) {$h_1$};
		\node [style=gn, scale=1] (151) at (6.5, 0.75) {};
		\node [style=gn, scale=1] (152) at (6, -0.75) {};
		\node [style=gn, scale=1] (153) at (5.5, -0.75) {};
		\node [style=none] (154) at (4.75, 1.5) {$\cdots$};
		\node [style=none] (155) at (2.5, -1.75) {};
		\node [style=none] (156) at (1, -2) {$h_u$};
		\node [style=trigmc] (157) at (3.5, -1) {$a$};
		\node [style=none] (158) at (0.5, -2) {${\scriptstyle m+n}$};
		\node [style=none] (159) at (1.5, -2) {$k_l$};
		\node [style=none] (160) at (2, -1.75) {};
		\node [style=none] (161) at (6.25, 1.5) {$\cdots$};
		\node [style=none] (162) at (0.5, -1.75) {};
		\node [style=gn, scale=1] (163) at (2, 1) {};
		\node [style=none] (164) at (2.5, 1.5) {};
		\node [style=gn, scale=1] (165) at (1, 1) {};
		\node [style=rn_phase] (166) at (5.5, 1.25) {$\pi$};
		\node [style=none] (167) at (2, -2) {$k_1$};
		\node [style=none] (168) at (5.75, 1.5) {$\cdots$};
		\node [style=none] (169) at (-7, 0) {$LHD:=$};
		\node [style=none] (170) at (7.25, 0) {$=:RHD$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (45.center);
		\draw (79.center) to (50.center);
		\draw (30.center) to (48.center);
		\draw (12) to (74);
		\draw (74) to (38);
		\draw [bend right=15, looseness=0.75] (74) to (16);
		\draw [bend right=15, looseness=0.75] (74) to (67);
		\draw (34.center) to (76.center);
		\draw (42) to (74);
		\draw [style=braceedge] (43.center) to node[wire label, inner sep=5 pt]{$m$} (62.center);
		\draw [bend right=15, looseness=1.00] (78) to (2);
		\draw [bend left=15, looseness=1.00] (2) to (65);
		\draw (2) to (28);
		\draw [bend left=15, looseness=1.00] (2) to (11);
		\draw [bend right=15, looseness=1.00] (52) to (2);
		\draw (33.center) to (41.center);
		\draw (27.center) to (23.center);
		\draw (18.center) to (82.center);
		\draw (59.center) to (70.center);
		\draw (74) to (39);
		\draw [bend right, looseness=0.75] (3) to (2);
		\draw [style=braceedge] (32.center) to node[wire label, inner sep=5 pt]{$n$} (13.center);
		\draw [bend right=15, looseness=1.00] (55) to (74);
		\draw [bend right=15, looseness=1.00] (74) to (77);
		\draw [bend right=15, looseness=1.00] (74) to (66);
		\draw [bend right=15, looseness=1.00] (74) to (73);
		\draw [bend right=15, looseness=1.00] (24) to (2);
		\draw (2) to (29);
		\draw (49) to (2);
		\draw (2) to (25);
		\draw (72.center) to (1.center);
		\draw (46.center) to (47.center);
		\draw (61.center) to (64.center);
		\draw (71.center) to (81.center);
		\draw [bend right=15, looseness=1.00] (56) to (74);
		\draw [bend right=15, looseness=1.00] (75) to (74);
		\draw [bend right=15, looseness=1.00] (9) to (74);
		\draw [bend right=15, looseness=1.00] (74) to (20);
		\draw [bend right=15, looseness=1.00] (21) to (2);
		\draw [bend right=15, looseness=1.00] (17) to (2);
		\draw [bend right=15, looseness=1.00] (51) to (2);
		\draw [bend right=15, looseness=1.00] (2) to (54);
		\draw [bend right, looseness=1.00] (74) to (84);
		\draw [bend right=15, looseness=1.00] (74) to (83);
		\draw (164.center) to (155.center);
		\draw (95.center) to (117.center);
		\draw (148.center) to (126.center);
		\draw (121) to (157);
		\draw (157) to (122);
		\draw [bend right=15, looseness=0.75] (157) to (110);
		\draw [bend left=15, looseness=1.00] (157) to (86);
		\draw (106.center) to (140.center);
		\draw (103) to (157);
		\draw [style=braceedge] (125.center) to node[wire label, inner sep=5 pt]{$m$} (149.center);
		\draw [bend right=15, looseness=1.00] (131) to (96);
		\draw [bend left=15, looseness=1.00] (96) to (129);
		\draw (96) to (147);
		\draw [bend left=15, looseness=1.00] (96) to (136);
		\draw [bend right=15, looseness=1.00] (111) to (96);
		\draw (142.center) to (127.center);
		\draw (137.center) to (113.center);
		\draw (143.center) to (119.center);
		\draw (139.center) to (160.center);
		\draw (157) to (120);
		\draw [bend right, looseness=0.75] (85) to (96);
		\draw [style=braceedge] (98.center) to node[wire label, inner sep=5 pt]{$n$} (134.center);
		\draw [bend right=15, looseness=1.00] (115) to (157);
		\draw [bend right=15, looseness=1.00] (157) to (100);
		\draw [bend right=15, looseness=1.00] (157) to (153);
		\draw [bend right=15, looseness=1.00] (157) to (152);
		\draw [bend right=15, looseness=1.00] (163) to (96);
		\draw (96) to (141);
		\draw (94) to (96);
		\draw (96) to (107);
		\draw (97.center) to (91.center);
		\draw (87.center) to (105.center);
		\draw (88.center) to (116.center);
		\draw (92.center) to (162.center);
		\draw [bend right=15, looseness=1.00] (93) to (157);
		\draw [bend right=15, looseness=1.00] (89) to (157);
		\draw [bend right=15, looseness=1.00] (109) to (157);
		\draw [bend right=15, looseness=1.00] (157) to (104);
		\draw [bend right=15, looseness=1.00] (123) to (96);
		\draw [bend right=15, looseness=1.00] (165) to (96);
		\draw [bend right=15, looseness=1.00] (128) to (96);
		\draw [bend right=15, looseness=1.00] (96) to (151);
		\draw [bend right, looseness=1.00] (157) to (135);
		\draw [bend right=15, looseness=0.75] (157) to (99);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/addpipair2sidecommuteprop29b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2.25, -1) {};
		\node [style=rn] (1) at (-4.75, 0.75) {};
		\node [style=none] (2) at (-6.25, 2) {};
		\node [style=none] (3) at (-5.75, 2) {};
		\node [style=gn, scale=1] (4) at (-6.25, 1.75) {};
		\node [style=none] (5) at (-3, 2) {$\cdots$};
		\node [style=none] (6) at (-0.75, -1.25) {};
		\node [style=none] (7) at (-6.75, 2) {};
		\node [style=gn, scale=1] (8) at (-2.25, 0.25) {};
		\node [style=gn, scale=1] (9) at (-5.75, 1.75) {};
		\node [style=none] (10) at (-4.25, 2) {};
		\node [style=trigmc] (11) at (-3.75, -0.5) {$b$};
		\node [style=none] (12) at (-0.75, 2) {};
		\node [style=none] (13) at (-3.25, 2.25) {};
		\node [style=rn] (14) at (-1.25, 1) {};
		\node [style=none] (15) at (-0.25, 0.5) {$=$};
		\node [style=gn, scale=1] (16) at (-2.25, 1.75) {};
		\node [style=rn_phase] (17) at (-5.25, -0.75) {$\pi$};
		\node [style=rn_phase] (18) at (-5.75, -0.75) {$\pi$};
		\node [style=gn, scale=1] (19) at (-3.25, 1.75) {};
		\node [style=gn, scale=1] (20) at (-0.75, 1.75) {};
		\node [style=none] (21) at (-6.25, -1.25) {};
		\node [style=gn, scale=1] (22) at (-1.25, 0.25) {};
		\node [style=none] (23) at (-3.25, 2) {};
		\node [style=none] (24) at (-2.25, -1.5) {$i_t$};
		\node [style=gn, scale=1] (25) at (-6.75, 1.75) {};
		\node [style=gn, scale=1] (26) at (-2.75, 1.75) {};
		\node [style=gn, scale=1] (27) at (-3.25, 0.25) {};
		\node [style=none] (28) at (-0.75, -1.5) {$1$};
		\node [style=none] (29) at (-4.5, 2) {$\cdots$};
		\node [style=none] (30) at (-1.75, -1.25) {};
		\node [style=gn, scale=1] (31) at (-5.25, 1.75) {};
		\node [style=none] (32) at (-5.75, -1.25) {};
		\node [style=none] (33) at (-4.25, -1.25) {};
		\node [style=none] (34) at (-1.25, -1.25) {};
		\node [style=none] (35) at (-6.5, 2) {$\cdots$};
		\node [style=rn] (36) at (-6.25, 1) {};
		\node [style=gn, scale=1] (37) at (-4.75, 1.75) {};
		\node [style=gn, scale=1] (38) at (-4.25, 1.75) {};
		\node [style=gn, scale=1] (39) at (-5.75, 0) {};
		\node [style=none] (40) at (-1.75, -1.5) {$i_1$};
		\node [style=none] (41) at (-6.75, 2.25) {};
		\node [style=none] (42) at (-2.75, -1.25) {};
		\node [style=gn, scale=1] (43) at (-4.25, 0) {};
		\node [style=none] (44) at (-2.25, -1.25) {};
		\node [style=gn, scale=1] (45) at (-6.75, 0) {};
		\node [style=none] (46) at (-5, 2) {$\cdots$};
		\node [style=gn, scale=1] (47) at (-4.75, 0) {};
		\node [style=none] (48) at (-2, 2) {$\cdots$};
		\node [style=none] (49) at (-2.75, -1.5) {$j_s$};
		\node [style=none] (50) at (-0.75, 2.25) {};
		\node [style=rn] (51) at (-2.75, 0.75) {};
		\node [style=rn] (52) at (-1.75, -0.75) {};
		\node [style=none] (53) at (-1.75, 2) {};
		\node [style=rn_phase] (54) at (-5.75, 0.5) {$\pi$};
		\node [style=none] (55) at (-3.25, -1.25) {};
		\node [style=none] (56) at (-5.25, 2) {};
		\node [style=gn, scale=1] (57) at (-1.75, 0.25) {};
		\node [style=none] (58) at (-2.25, 2) {};
		\node [style=none] (59) at (-1.25, 2) {};
		\node [style=none] (60) at (-6, 2) {$\cdots$};
		\node [style=none] (61) at (-1.25, -1.5) {$j_1$};
		\node [style=none] (62) at (-5.5, 2) {$\cdots$};
		\node [style=none] (63) at (-2.75, 2) {};
		\node [style=gn, scale=1] (64) at (-2.75, 0.25) {};
		\node [style=none] (65) at (-4.25, 2.25) {};
		\node [style=none] (66) at (-4.75, -1.5) {$h_1$};
		\node [style=gn, scale=1] (67) at (-0.75, 0.25) {};
		\node [style=gn, scale=1] (68) at (-1.25, 1.75) {};
		\node [style=gn, scale=1] (69) at (-1.75, 1.75) {};
		\node [style=none] (70) at (-7.5, 0.5) {$LHD:=$};
		\node [style=none] (71) at (-2.5, 2) {$\cdots$};
		\node [style=none] (72) at (-4.75, -1.25) {};
		\node [style=none] (73) at (-6.25, -1.5) {$h_u$};
		\node [style=trigmc] (74) at (-3.75, 1.25) {$a$};
		\node [style=none] (75) at (-6.75, -1.5) {${\scriptstyle m+n}$};
		\node [style=none] (76) at (-5.75, -1.5) {$k_l$};
		\node [style=none] (77) at (-5.25, -1.25) {};
		\node [style=none] (78) at (-1, 2) {$\cdots$};
		\node [style=none] (79) at (-6.75, -1.25) {};
		\node [style=none] (80) at (-4.75, 2) {};
		\node [style=gn, scale=1] (81) at (-5.25, 0) {};
		\node [style=gn, scale=1] (82) at (-6.25, 0) {};
		\node [style=rn_phase] (83) at (-5.25, 0.5) {$\pi$};
		\node [style=none] (84) at (-5.25, -1.5) {$k_1$};
		\node [style=none] (85) at (-1.5, 2) {$\cdots$};
		\node [style=none] (86) at (1, 2) {$\cdots$};
		\node [style=gn, scale=1] (87) at (0.75, 0) {};
		\node [style=gn, scale=1] (88) at (5.25, 1.25) {};
		\node [style=none] (89) at (4.5, 2) {$\cdots$};
		\node [style=none] (90) at (0.25, 2.25) {};
		\node [style=gn, scale=1] (91) at (1.75, 0) {};
		\node [style=gn, scale=1] (92) at (5.75, -0.25) {};
		\node [style=none] (93) at (5.25, 2) {};
		\node [style=none] (94) at (0.75, 2) {};
		\node [style=none] (95) at (3.75, -1.25) {};
		\node [style=none] (96) at (6.25, -1.25) {};
		\node [style=rn_phase] (97) at (1.25, 1.75) {$\pi$};
		\node [style=none] (98) at (2.75, -1.25) {};
		\node [style=none] (99) at (6.25, -1.5) {$1$};
		\node [style=gn, scale=1] (100) at (3.75, 1.25) {};
		\node [style=none] (101) at (0.75, -1.5) {$h_u$};
		\node [style=none] (102) at (1.25, -1.25) {};
		\node [style=gn, scale=1] (103) at (0.25, 0) {};
		\node [style=gn, scale=1] (104) at (4.75, 1.25) {};
		\node [style=gn, scale=1] (105) at (0.25, 1.25) {};
		\node [style=none] (106) at (0.5, 2) {$\cdots$};
		\node [style=none] (107) at (2.25, -1.5) {$h_1$};
		\node [style=gn, scale=1] (108) at (1.25, 1.25) {};
		\node [style=none] (109) at (0.75, -1.25) {};
		\node [style=none] (110) at (6.25, 2) {};
		\node [style=none] (111) at (4.75, -1.5) {$i_t$};
		\node [style=none] (112) at (6.25, 2.25) {};
		\node [style=gn, scale=1] (113) at (2.25, 0) {};
		\node [style=gn, scale=1] (114) at (6.25, -0.25) {};
		\node [style=gn, scale=1] (115) at (4.75, -0.25) {};
		\node [style=none] (116) at (0.25, 2) {};
		\node [style=gn, scale=1] (117) at (5.25, -0.25) {};
		\node [style=trigmc] (118) at (3.25, -0.5) {$a$};
		\node [style=none] (119) at (6, 2) {$\cdots$};
		\node [style=none] (120) at (2.75, 2.25) {};
		\node [style=none] (121) at (2.25, -1.25) {};
		\node [style=none] (122) at (1.25, 2) {};
		\node [style=none] (123) at (3.75, 2.25) {};
		\node [style=rn_phase] (124) at (1.75, 0.5) {$\pi$};
		\node [style=none] (125) at (1.5, 2) {$\cdots$};
		\node [style=none] (126) at (0.25, -1.5) {${\scriptstyle m+n}$};
		\node [style=gn, scale=1] (127) at (2.75, 0) {};
		\node [style=none] (128) at (2.75, 2) {};
		\node [style=none] (129) at (4.75, -1.25) {};
		\node [style=none] (130) at (5.25, -1.25) {};
		\node [style=none] (131) at (5.5, 2) {$\cdots$};
		\node [style=rn] (132) at (5.75, -1) {};
		\node [style=gn, scale=1] (133) at (6.25, 1.25) {};
		\node [style=none] (134) at (0.25, -1.25) {};
		\node [style=rn] (135) at (2.25, -1) {};
		\node [style=rn] (136) at (5.25, 0.5) {};
		\node [style=none] (137) at (3.75, 2) {};
		\node [style=none] (138) at (2, 2) {$\cdots$};
		\node [style=none] (139) at (5, 2) {$\cdots$};
		\node [style=none] (140) at (7, 0.5) {$=:RHD$};
		\node [style=none] (141) at (5.75, -1.25) {};
		\node [style=none] (142) at (4.25, 2) {};
		\node [style=none] (143) at (5.25, -1.5) {$i_1$};
		\node [style=gn, scale=1] (144) at (0.75, 1.25) {};
		\node [style=rn_phase] (145) at (1.25, 0.5) {$\pi$};
		\node [style=none] (146) at (2.5, 2) {$\cdots$};
		\node [style=none] (147) at (1.75, 2) {};
		\node [style=gn, scale=1] (148) at (5.75, 1.25) {};
		\node [style=none] (149) at (4, 2) {$\cdots$};
		\node [style=gn, scale=1] (150) at (4.25, 0) {};
		\node [style=none] (151) at (4.25, -1.5) {$j_s$};
		\node [style=gn, scale=1] (152) at (4.25, 1.25) {};
		\node [style=gn, scale=1] (153) at (2.25, 1.25) {};
		\node [style=none] (154) at (4.75, 2) {};
		\node [style=none] (155) at (5.75, -1.5) {$j_1$};
		\node [style=none] (156) at (1.75, -1.25) {};
		\node [style=none] (157) at (4.25, -1.25) {};
		\node [style=gn, scale=1] (158) at (2.75, 1.25) {};
		\node [style=rn] (159) at (4.75, 0.25) {};
		\node [style=rn] (160) at (0.75, -1) {};
		\node [style=rn] (161) at (4.25, -1) {};
		\node [style=none] (162) at (1.75, -1.5) {$k_1$};
		\node [style=gn, scale=1] (163) at (3.75, 0) {};
		\node [style=none] (164) at (5.75, 2) {};
		\node [style=gn, scale=1] (165) at (1.25, 0) {};
		\node [style=trigmc] (166) at (3.25, 0.5) {$b$};
		\node [style=none] (167) at (2.25, 2) {};
		\node [style=none] (168) at (1.25, -1.5) {$k_l$};
		\node [style=gn, scale=1] (169) at (1.75, 1.25) {};
		\node [style=rn_phase] (170) at (1.75, 1.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (80.center) to (72.center);
		\draw (10.center) to (33.center);
		\draw (63.center) to (42.center);
		\draw (37) to (74);
		\draw (74) to (38);
		\draw [bend right=15, looseness=0.75] (74) to (26);
		\draw [bend left=15, looseness=0.75] (74) to (1);
		\draw (23.center) to (55.center);
		\draw (19) to (74);
		\draw [style=braceedge] (41.center) to node[wire label, inner sep=5 pt]{$m$} (65.center);
		\draw [bend right=15, looseness=1.00] (47) to (11);
		\draw [bend left=15, looseness=1.00] (11) to (43);
		\draw (11) to (64);
		\draw [bend right=15, looseness=1.00] (11) to (52);
		\draw [bend right=15, looseness=1.00] (27) to (11);
		\draw (58.center) to (44.center);
		\draw (53.center) to (30.center);
		\draw (59.center) to (34.center);
		\draw (56.center) to (77.center);
		\draw [bend left=15, looseness=1.00] (74) to (36);
		\draw [bend left=15, looseness=1.00] (0) to (11);
		\draw [style=braceedge] (13.center) to node[wire label, inner sep=5 pt]{$n$} (50.center);
		\draw [bend right=15, looseness=1.00] (31) to (74);
		\draw [bend right=15, looseness=1.00] (74) to (16);
		\draw [bend right=15, looseness=1.00] (74) to (69);
		\draw [bend right=15, looseness=1.00] (74) to (68);
		\draw [bend right=15, looseness=1.00] (81) to (11);
		\draw (11) to (57);
		\draw (8) to (11);
		\draw (11) to (22);
		\draw (12.center) to (6.center);
		\draw (2.center) to (21.center);
		\draw (3.center) to (32.center);
		\draw (7.center) to (79.center);
		\draw [bend right=15, looseness=1.00] (9) to (74);
		\draw [bend right=15, looseness=1.00] (4) to (74);
		\draw [bend right=15, looseness=1.00] (25) to (74);
		\draw [bend right=15, looseness=1.00] (74) to (20);
		\draw [bend right=15, looseness=1.00] (39) to (11);
		\draw [bend right=15, looseness=1.00] (82) to (11);
		\draw [bend right=15, looseness=1.00] (45) to (11);
		\draw [bend right=15, looseness=1.00] (11) to (67);
		\draw [bend right, looseness=1.00] (74) to (51);
		\draw [bend right=15, looseness=1.00] (74) to (14);
		\draw (167.center) to (121.center);
		\draw (128.center) to (98.center);
		\draw (142.center) to (157.center);
		\draw (113) to (118);
		\draw (118) to (127);
		\draw [bend right=15, looseness=0.75] (118) to (150);
		\draw [bend left=15, looseness=1.00] (118) to (135);
		\draw (137.center) to (95.center);
		\draw (163) to (118);
		\draw [style=braceedge] (90.center) to node[wire label, inner sep=5 pt]{$m$} (120.center);
		\draw [bend right=15, looseness=1.00] (153) to (166);
		\draw [bend left=15, looseness=1.00] (166) to (158);
		\draw (166) to (152);
		\draw [bend right=15, looseness=1.00] (166) to (136);
		\draw [bend right=15, looseness=1.00] (100) to (166);
		\draw (154.center) to (129.center);
		\draw (93.center) to (130.center);
		\draw (164.center) to (141.center);
		\draw (147.center) to (156.center);
		\draw (118) to (160);
		\draw [bend left=15, looseness=0.75] (159) to (166);
		\draw [style=braceedge] (123.center) to node[wire label, inner sep=5 pt]{$n$} (112.center);
		\draw [bend right=15, looseness=1.00] (91) to (118);
		\draw [bend right=15, looseness=1.00] (118) to (115);
		\draw [bend right=15, looseness=1.00] (118) to (117);
		\draw [bend right=15, looseness=1.00] (118) to (92);
		\draw [bend right=15, looseness=1.00] (169) to (166);
		\draw (166) to (88);
		\draw (104) to (166);
		\draw (166) to (148);
		\draw (110.center) to (96.center);
		\draw (94.center) to (109.center);
		\draw (122.center) to (102.center);
		\draw (116.center) to (134.center);
		\draw [bend right=15, looseness=1.00] (165) to (118);
		\draw [bend right=15, looseness=1.00] (87) to (118);
		\draw [bend right=15, looseness=1.00] (103) to (118);
		\draw [bend right=15, looseness=1.00] (118) to (114);
		\draw [bend right=15, looseness=1.00] (108) to (166);
		\draw [bend right=15, looseness=1.00] (144) to (166);
		\draw [bend right=15, looseness=1.00] (105) to (166);
		\draw [bend right=15, looseness=1.00] (166) to (133);
		\draw [bend right, looseness=1.00] (118) to (161);
		\draw [bend right=15, looseness=0.75] (118) to (132);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/addpipair2sidecommuteprop29bprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=trigmc] (0) at (-3.25, -4) {$a$};
		\node [style=none] (1) at (-1.75, -5.75) {};
		\node [style=rn_phase] (2) at (-5.75, -1.25) {$\pi$};
		\node [style=rn_phase] (3) at (-5.25, -4.75) {$\pi$};
		\node [style=rn] (4) at (-4.25, -3) {};
		\node [style=none] (5) at (-5.75, -5.75) {};
		\node [style=rn] (6) at (-1.75, -4.25) {};
		\node [style=none] (7) at (-6.25, -5.75) {};
		\node [style=rn] (8) at (-2.25, -3) {};
		\node [style=none] (9) at (-6.25, -0.25) {};
		\node [style=rn] (10) at (-1.75, -2.75) {};
		\node [style=none] (11) at (-5.25, -6) {$k_l$};
		\node [style=none] (12) at (-2.25, -0.5) {};
		\node [style=none] (13) at (-1.25, -0.25) {};
		\node [style=none] (14) at (-4.25, -6) {$h_1$};
		\node [style=gn, scale=1] (15) at (-2.75, -3.5) {};
		\node [style=gn, scale=1] (16) at (-4.75, -1) {};
		\node [style=none] (17) at (-2.75, -0.25) {};
		\node [style=gn, scale=1] (18) at (-4.25, -2) {};
		\node [style=none] (19) at (-2.25, -6) {$i_t$};
		\node [style=gn, scale=1] (20) at (-2.25, -3.5) {};
		\node [style=none] (21) at (-4.25, -0.5) {};
		\node [style=gn, scale=1] (22) at (-2.75, -1.75) {};
		\node [style=gn, scale=1] (23) at (-1.25, -1.75) {};
		\node [style=gn, scale=1] (24) at (-5.75, -3.5) {};
		\node [style=none] (25) at (-5.25, -5.75) {};
		\node [style=gn, scale=1] (26) at (-1.25, -3.5) {};
		\node [style=gn, scale=1] (27) at (-1.75, -1.75) {};
		\node [style=none] (28) at (-5.75, -0.5) {};
		\node [style=gn, scale=1] (29) at (-3.75, -2) {};
		\node [style=none] (30) at (-4, -0.5) {$\cdots$};
		\node [style=gn, scale=1] (31) at (-6.25, -2) {};
		\node [style=gn, scale=1] (32) at (-3.75, -3.5) {};
		\node [style=gn, scale=1] (33) at (-2.25, -1.25) {};
		\node [style=rn_phase] (34) at (-4.25, -5) {$\pi$};
		\node [style=rn_phase] (35) at (-4.75, -2.75) {$\pi$};
		\node [style=none] (36) at (-1.75, -0.5) {};
		\node [style=none] (37) at (-5.75, -6) {$h_u$};
		\node [style=gn, scale=1] (38) at (-2.25, -5) {};
		\node [style=none] (39) at (-1.25, -5.75) {};
		\node [style=gn, scale=1] (40) at (-4.75, -4.75) {};
		\node [style=none] (41) at (-5, -0.5) {$\cdots$};
		\node [style=none] (42) at (-4.75, -6) {$k_1$};
		\node [style=none] (43) at (-1.25, -6) {$1$};
		\node [style=rn] (44) at (-2.25, -4.5) {};
		\node [style=none] (45) at (-3.75, -0.5) {};
		\node [style=none] (46) at (-2.25, -5.75) {};
		\node [style=none] (47) at (-6.75, -2.75) {$=$};
		\node [style=none] (48) at (-5.25, -0.5) {};
		\node [style=none] (49) at (-3.75, -0.25) {};
		\node [style=gn, scale=1] (50) at (-2.25, -5.5) {};
		\node [style=rn_phase] (51) at (-4.75, -1.5) {$\pi$};
		\node [style=none] (52) at (-2.5, -0.5) {$\cdots$};
		\node [style=gn, scale=1] (53) at (-1.75, -3.5) {};
		\node [style=none] (54) at (-4.25, -5.75) {};
		\node [style=none] (55) at (-4.75, -5.75) {};
		\node [style=none] (56) at (-1.75, -6) {$i_1$};
		\node [style=none] (57) at (-6.25, -6) {${\scriptstyle m+n}$};
		\node [style=none] (58) at (-5.5, -0.5) {$\cdots$};
		\node [style=gn, scale=1] (59) at (-5.25, -2) {};
		\node [style=rn_phase] (60) at (-4.25, -0.75) {$\pi$};
		\node [style=rn_phase] (61) at (-5.75, -5.5) {$\pi$};
		\node [style=rn_phase] (62) at (-5.25, -1) {$\pi$};
		\node [style=none] (63) at (-1.5, -0.5) {$\cdots$};
		\node [style=gn, scale=1] (64) at (-4.25, -3.5) {};
		\node [style=gn, scale=1] (65) at (-2.25, -0.75) {};
		\node [style=none] (66) at (-3.75, -5.75) {};
		\node [style=none] (67) at (-1.25, -0.5) {};
		\node [style=none] (68) at (-6.25, -0.5) {};
		\node [style=none] (69) at (-4.5, -0.5) {$\cdots$};
		\node [style=gn, scale=1] (70) at (-4.75, -3.5) {};
		\node [style=gn, scale=1] (71) at (-5.25, -3.5) {};
		\node [style=gn, scale=1] (72) at (-4.75, -2) {};
		\node [style=gn, scale=1] (73) at (-2.25, -1.75) {};
		\node [style=none] (74) at (-6, -0.5) {$\cdots$};
		\node [style=none] (75) at (-2.75, -5.75) {};
		\node [style=none] (76) at (-2, -0.5) {$\cdots$};
		\node [style=gn, scale=1] (77) at (-6.25, -3.5) {};
		\node [style=none] (78) at (-2.75, -0.5) {};
		\node [style=none] (79) at (-4.75, -0.5) {};
		\node [style=rn] (80) at (-5.75, -2.5) {};
		\node [style=gn, scale=1] (81) at (-5.75, -2) {};
		\node [style=trigmc] (82) at (-3.25, -2.5) {$b$};
		\node [style=gn, scale=1] (83) at (0.5, -3.5) {};
		\node [style=gn, scale=1] (84) at (1.5, -2) {};
		\node [style=trigmc] (85) at (2.5, -4) {$a$};
		\node [style=gn, scale=1] (86) at (3, -3.5) {};
		\node [style=gn, scale=1] (87) at (4, -3.5) {};
		\node [style=none] (88) at (1.25, -0.5) {$\cdots$};
		\node [style=gn, scale=1] (89) at (-0.5, -2) {};
		\node [style=gn, scale=1] (90) at (0, -3.5) {};
		\node [style=none] (91) at (0.75, -0.5) {$\cdots$};
		\node [style=none] (92) at (4, -5) {};
		\node [style=none] (93) at (1, -5) {};
		\node [style=none] (94) at (2, -0.25) {};
		\node [style=gn, scale=1] (95) at (0.5, -2) {};
		\node [style=none] (96) at (3, -0.25) {};
		\node [style=rn] (97) at (4, -4.25) {};
		\node [style=none] (98) at (0.5, -5) {};
		\node [style=gn, scale=1] (99) at (1.5, -3.5) {};
		\node [style=none] (100) at (3, -5) {};
		\node [style=none] (101) at (-0.5, -5) {};
		\node [style=rn_phase] (102) at (1, -1.5) {$\pi$};
		\node [style=gn, scale=1] (103) at (4, -1.75) {};
		\node [style=gn, scale=1] (104) at (1, -3.5) {};
		\node [style=none] (105) at (4.25, -0.5) {$\cdots$};
		\node [style=gn, scale=1] (106) at (4.5, -3.5) {};
		\node [style=none] (107) at (3, -0.5) {};
		\node [style=gn, scale=1] (108) at (3.5, -3.5) {};
		\node [style=none] (109) at (1, -0.5) {};
		\node [style=gn, scale=1] (110) at (1, -2) {};
		\node [style=none] (111) at (0, -5) {};
		\node [style=gn, scale=1] (112) at (2, -2) {};
		\node [style=none] (113) at (3.5, -0.5) {};
		\node [style=none] (114) at (-1, -2.75) {$=$};
		\node [style=none] (115) at (4, -5.25) {$i_1$};
		\node [style=none] (116) at (1.5, -0.5) {};
		\node [style=none] (117) at (4.5, -5) {};
		\node [style=none] (118) at (0.5, -0.5) {};
		\node [style=gn, scale=1] (119) at (0, -2) {};
		\node [style=none] (120) at (0, -0.5) {};
		\node [style=none] (121) at (-0.25, -0.5) {$\cdots$};
		\node [style=rn] (122) at (4, -2.75) {};
		\node [style=none] (123) at (4.5, -0.25) {};
		\node [style=none] (124) at (3.5, -5.25) {$i_t$};
		\node [style=gn, scale=1] (125) at (4.5, -1.75) {};
		\node [style=rn_phase] (126) at (0.5, -2.75) {$\pi$};
		\node [style=none] (127) at (0.25, -0.5) {$\cdots$};
		\node [style=none] (128) at (4, -0.5) {};
		\node [style=none] (129) at (3.5, -5) {};
		\node [style=none] (130) at (-0.5, -5.25) {${\scriptstyle m+n}$};
		\node [style=none] (131) at (-0.5, -0.25) {};
		\node [style=trigmc] (132) at (2.5, -2.5) {$b$};
		\node [style=none] (133) at (1, -5.25) {$k_1$};
		\node [style=gn, scale=1] (134) at (3.5, -1.75) {};
		\node [style=rn_phase] (135) at (0.5, -1.5) {$\pi$};
		\node [style=none] (136) at (1.75, -0.5) {$\cdots$};
		\node [style=none] (137) at (0.5, -5.25) {$k_l$};
		\node [style=none] (138) at (2, -0.5) {};
		\node [style=none] (139) at (-0.5, -0.5) {};
		\node [style=rn] (140) at (3.5, -4.5) {};
		\node [style=gn, scale=1] (141) at (2, -3.5) {};
		\node [style=gn, scale=1] (142) at (3, -1.75) {};
		\node [style=none] (143) at (2, -5) {};
		\node [style=none] (144) at (1.5, -5) {};
		\node [style=none] (145) at (1.5, -5.25) {$h_1$};
		\node [style=none] (146) at (4.5, -5.25) {$1$};
		\node [style=gn, scale=1] (147) at (-0.5, -3.5) {};
		\node [style=none] (148) at (4.5, -0.5) {};
		\node [style=none] (149) at (3.25, -0.5) {$\cdots$};
		\node [style=rn_phase] (150) at (1, -2.75) {$\pi$};
		\node [style=rn] (151) at (3.5, -3) {};
		\node [style=none] (152) at (0, -5.25) {$h_u$};
		\node [style=none] (153) at (3.75, -0.5) {$\cdots$};
		\node [style=rn] (154) at (1.5, -4.25) {};
		\node [style=rn] (155) at (0, -4.75) {};
		\node [style=none] (156) at (4.75, -2.75) {$=$};
		\node [style=none] (157) at (5.5, -2.75) {$RHD$};
		\node [style=gn, scale=1] (158) at (-1.75, 1) {};
		\node [style=rn_phase] (159) at (-4.25, 5.5) {$\pi$};
		\node [style=none] (160) at (-5.75, 6) {};
		\node [style=gn, scale=1] (161) at (-1.75, 4.5) {};
		\node [style=none] (162) at (-2.25, 6) {};
		\node [style=gn, scale=1] (163) at (-4.75, 5.25) {};
		\node [style=rn] (164) at (-4.25, 3.75) {};
		\node [style=gn, scale=1] (165) at (-1.25, 2.75) {};
		\node [style=none] (166) at (-4.25, 0.25) {$h_1$};
		\node [style=none] (167) at (-1.75, 6) {};
		\node [style=none] (168) at (-1.25, 0.5) {};
		\node [style=none] (169) at (-5.25, 0.25) {$k_l$};
		\node [style=rn_phase] (170) at (-5.75, 1.5) {$\pi$};
		\node [style=gn, scale=1] (171) at (-6.25, 4.5) {};
		\node [style=none] (172) at (-5.5, 6) {$\cdots$};
		\node [style=gn, scale=1] (173) at (-2.25, 1.25) {};
		\node [style=gn, scale=1] (174) at (-5.25, 4.5) {};
		\node [style=gn, scale=1] (175) at (-5.25, 2.75) {};
		\node [style=gn, scale=1] (176) at (-1.75, 1.5) {};
		\node [style=rn_phase] (177) at (-4.25, 5.25) {$\pi$};
		\node [style=trigmc] (178) at (-3.25, 4) {$a$};
		\node [style=none] (179) at (-1.25, 6.25) {};
		\node [style=gn, scale=1] (180) at (-3.75, 4.5) {};
		\node [style=none] (181) at (-1.75, 0.5) {};
		\node [style=rn_phase] (182) at (-4.25, 1.25) {$\pi$};
		\node [style=none] (183) at (-5.25, 0.5) {};
		\node [style=none] (184) at (-1.5, 6) {$\cdots$};
		\node [style=gn, scale=1] (185) at (-2.25, 5.5) {};
		\node [style=gn, scale=1] (186) at (-5.75, 4.5) {};
		\node [style=rn_phase] (187) at (-4.75, 3.25) {$\pi$};
		\node [style=none] (188) at (-2.5, 6) {$\cdots$};
		\node [style=none] (189) at (-6.25, 0.5) {};
		\node [style=none] (190) at (-3.75, 0.5) {};
		\node [style=gn, scale=1] (191) at (-4.75, 4.5) {};
		\node [style=none] (192) at (-4.25, 0.5) {};
		\node [style=none] (193) at (-5.25, 6) {};
		\node [style=none] (194) at (-6.75, 3.5) {$\overset{\ref{picntcommutcro}}{=}$};
		\node [style=none] (195) at (-5, 6) {$\cdots$};
		\node [style=gn, scale=1] (196) at (-2.25, 5) {};
		\node [style=gn, scale=1] (197) at (-2.75, 2.75) {};
		\node [style=rn] (198) at (-1.75, 2) {};
		\node [style=none] (199) at (-1.75, 0.25) {$i_1$};
		\node [style=gn, scale=1] (200) at (-2.75, 4.5) {};
		\node [style=gn, scale=1] (201) at (-4.25, 4.5) {};
		\node [style=gn, scale=1] (202) at (-1.75, 2.75) {};
		\node [style=gn, scale=1] (203) at (-4.75, 2.75) {};
		\node [style=gn, scale=1] (204) at (-1.25, 4.5) {};
		\node [style=gn, scale=1] (205) at (-4.75, 1.25) {};
		\node [style=none] (206) at (-6.25, 0.25) {${\scriptstyle m+n}$};
		\node [style=none] (207) at (-4.75, 6) {};
		\node [style=rn_phase] (208) at (-5.75, 5.75) {$\pi$};
		\node [style=rn_phase] (209) at (-5.75, 0.75) {$\pi$};
		\node [style=gn, scale=1] (210) at (-6.25, 2.75) {};
		\node [style=gn, scale=1] (211) at (-2.25, 4.5) {};
		\node [style=rn_phase] (212) at (-4.25, 1) {$\pi$};
		\node [style=none] (213) at (-5.75, 0.5) {};
		\node [style=none] (214) at (-4.75, 0.5) {};
		\node [style=rn] (215) at (-2.25, 1.75) {};
		\node [style=gn, scale=1] (216) at (-1.75, 5.75) {};
		\node [style=gn, scale=1] (217) at (-4.25, 2.75) {};
		\node [style=gn, scale=1] (218) at (-5.75, 2.75) {};
		\node [style=none] (219) at (-4.5, 6) {$\cdots$};
		\node [style=none] (220) at (-3.75, 6.25) {};
		\node [style=none] (221) at (-2.25, 0.5) {};
		\node [style=none] (222) at (-4, 6) {$\cdots$};
		\node [style=none] (223) at (-3.75, 6) {};
		\node [style=none] (224) at (-1.25, 0.25) {$1$};
		\node [style=rn_phase] (225) at (-5.25, 5.25) {$\pi$};
		\node [style=none] (226) at (-5.75, 0.25) {$h_u$};
		\node [style=none] (227) at (-2.75, 6.25) {};
		\node [style=none] (228) at (-1.25, 6) {};
		\node [style=none] (229) at (-6.25, 6) {};
		\node [style=rn] (230) at (-5.75, 3.5) {};
		\node [style=none] (231) at (-2.75, 6) {};
		\node [style=rn_phase] (232) at (-4.75, 2) {$\pi$};
		\node [style=none] (233) at (-4.25, 6) {};
		\node [style=gn, scale=1] (234) at (-2.25, 2.75) {};
		\node [style=none] (235) at (-2.75, 0.5) {};
		\node [style=rn] (236) at (-2.25, 3.75) {};
		\node [style=none] (237) at (-2.25, 0.25) {$i_t$};
		\node [style=none] (238) at (-2, 6) {$\cdots$};
		\node [style=none] (239) at (-6, 6) {$\cdots$};
		\node [style=rn_phase] (240) at (-5.75, 5) {$\pi$};
		\node [style=gn, scale=1] (241) at (-1.75, 5.25) {};
		\node [style=rn_phase] (242) at (-5.25, 1.25) {$\pi$};
		\node [style=none] (243) at (-6.25, 6.25) {};
		\node [style=none] (244) at (-4.75, 0.25) {$k_1$};
		\node [style=gn, scale=1] (245) at (-3.75, 2.75) {};
		\node [style=gn, scale=1] (246) at (-2.25, 0.75) {};
		\node [style=rn] (247) at (-1.75, 4) {};
		\node [style=trigmc] (248) at (-3.25, 2.25) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (54.center);
		\draw (45.center) to (66.center);
		\draw (64) to (0);
		\draw (0) to (32);
		\draw (78.center) to (75.center);
		\draw (15) to (0);
		\draw [style=braceedge] (9.center) to node[wire label, inner sep=5 pt]{$m$} (49.center);
		\draw [bend right=15, looseness=1.00] (18) to (82);
		\draw [bend left=15, looseness=1.00] (82) to (29);
		\draw [bend right=15, looseness=1.00] (82) to (10);
		\draw [bend right=15, looseness=1.00] (22) to (82);
		\draw (12.center) to (46.center);
		\draw (36.center) to (1.center);
		\draw (79.center) to (55.center);
		\draw [bend left=15, looseness=1.00] (8) to (82);
		\draw [style=braceedge] (17.center) to node[wire label, inner sep=5 pt]{$n$} (13.center);
		\draw [bend right=15, looseness=1.00] (70) to (0);
		\draw [bend right=15, looseness=1.00] (0) to (20);
		\draw [bend right=15, looseness=1.00] (0) to (53);
		\draw [bend right=15, looseness=1.00] (72) to (82);
		\draw (82) to (27);
		\draw (73) to (82);
		\draw (67.center) to (39.center);
		\draw (28.center) to (5.center);
		\draw (48.center) to (25.center);
		\draw (68.center) to (7.center);
		\draw [bend right=15, looseness=1.00] (71) to (0);
		\draw [bend right=15, looseness=1.00] (24) to (0);
		\draw [bend right=15, looseness=1.00] (77) to (0);
		\draw [bend right=15, looseness=1.00] (0) to (26);
		\draw [bend right=15, looseness=1.00] (59) to (82);
		\draw [bend right=15, looseness=1.00] (81) to (82);
		\draw [bend right=15, looseness=1.00] (31) to (82);
		\draw [bend right=15, looseness=1.00] (82) to (23);
		\draw [bend right, looseness=1.00] (0) to (44);
		\draw [bend right=15, looseness=1.00] (0) to (6);
		\draw (38) to (34);
		\draw (65) to (60);
		\draw (50) to (61);
		\draw (33) to (2);
		\draw (16) to (62);
		\draw (40) to (3);
		\draw [bend left=15, looseness=1.00] (82) to (4);
		\draw [bend left, looseness=1.00] (82) to (80);
		\draw (116.center) to (144.center);
		\draw (138.center) to (143.center);
		\draw (99) to (85);
		\draw (85) to (141);
		\draw (107.center) to (100.center);
		\draw (86) to (85);
		\draw [style=braceedge] (131.center) to node[wire label, inner sep=5 pt]{$m$} (94.center);
		\draw [bend right=15, looseness=1.00] (84) to (132);
		\draw [bend left=15, looseness=1.00] (132) to (112);
		\draw [bend right=15, looseness=1.00] (132) to (122);
		\draw [bend right=15, looseness=1.00] (142) to (132);
		\draw (113.center) to (129.center);
		\draw (128.center) to (92.center);
		\draw (109.center) to (93.center);
		\draw [bend left=15, looseness=1.00] (151) to (132);
		\draw [style=braceedge] (96.center) to node[wire label, inner sep=5 pt]{$n$} (123.center);
		\draw [bend right=15, looseness=1.00] (104) to (85);
		\draw [bend right=15, looseness=1.00] (85) to (108);
		\draw [bend right=15, looseness=1.00] (85) to (87);
		\draw [bend right=15, looseness=1.00] (110) to (132);
		\draw (132) to (103);
		\draw (134) to (132);
		\draw (148.center) to (117.center);
		\draw (120.center) to (111.center);
		\draw (118.center) to (98.center);
		\draw (139.center) to (101.center);
		\draw [bend right=15, looseness=1.00] (83) to (85);
		\draw [bend right=15, looseness=1.00] (90) to (85);
		\draw [bend right=15, looseness=1.00] (147) to (85);
		\draw [bend right=15, looseness=1.00] (85) to (106);
		\draw [bend right=15, looseness=1.00] (95) to (132);
		\draw [bend right=15, looseness=1.00] (119) to (132);
		\draw [bend right=15, looseness=1.00] (89) to (132);
		\draw [bend right=15, looseness=1.00] (132) to (125);
		\draw [bend right, looseness=1.00] (85) to (140);
		\draw [bend right=15, looseness=1.00] (85) to (97);
		\draw [bend left, looseness=1.00] (85) to (154);
		\draw [bend left, looseness=1.50] (85) to (155);
		\draw (233.center) to (192.center);
		\draw (223.center) to (190.center);
		\draw (201) to (178);
		\draw (178) to (180);
		\draw (231.center) to (235.center);
		\draw (200) to (178);
		\draw [style=braceedge] (243.center) to node[wire label, inner sep=5 pt]{$m$} (220.center);
		\draw [bend right=15, looseness=1.00] (217) to (248);
		\draw [bend left=15, looseness=1.00] (248) to (245);
		\draw [bend right=15, looseness=1.00] (248) to (198);
		\draw [bend right=15, looseness=1.00] (197) to (248);
		\draw (162.center) to (221.center);
		\draw (167.center) to (181.center);
		\draw (207.center) to (214.center);
		\draw [bend left=15, looseness=1.00] (215) to (248);
		\draw [style=braceedge] (227.center) to node[wire label, inner sep=5 pt]{$n$} (179.center);
		\draw [bend right=15, looseness=1.00] (191) to (178);
		\draw [bend right=15, looseness=1.00] (178) to (211);
		\draw [bend right=15, looseness=1.00] (178) to (161);
		\draw [bend right=15, looseness=1.00] (203) to (248);
		\draw (248) to (202);
		\draw (234) to (248);
		\draw (228.center) to (168.center);
		\draw (160.center) to (213.center);
		\draw (193.center) to (183.center);
		\draw (229.center) to (189.center);
		\draw [bend right=15, looseness=1.00] (174) to (178);
		\draw [bend right=15, looseness=1.00] (186) to (178);
		\draw [bend right=15, looseness=1.00] (171) to (178);
		\draw [bend right=15, looseness=1.00] (178) to (204);
		\draw [bend right=15, looseness=1.00] (175) to (248);
		\draw [bend right=15, looseness=1.00] (218) to (248);
		\draw [bend right=15, looseness=1.00] (210) to (248);
		\draw [bend right=15, looseness=1.00] (248) to (165);
		\draw [bend right, looseness=1.00] (178) to (236);
		\draw [bend right=15, looseness=1.00] (178) to (247);
		\draw (173) to (182);
		\draw (185) to (159);
		\draw (246) to (209);
		\draw (196) to (240);
		\draw (163) to (225);
		\draw (205) to (242);
		\draw (241) to (177);
		\draw (158) to (212);
		\draw (216) to (208);
		\draw (176) to (170);
		\draw [bend left=15, looseness=1.00] (178) to (164);
		\draw [bend left, looseness=0.75] (178) to (230);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/addpipair2sidecommuteprop29bprf0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.75) {};
		\node [style=gn, scale=1] (1) at (5.5, 4.75) {};
		\node [style=rn_phase] (2) at (-3.5, 5.75) {$\pi$};
		\node [style=none] (3) at (2.25, 6) {$\cdots$};
		\node [style=rn_phase] (4) at (1.5, 5.5) {$\pi$};
		\node [style=gn, scale=1] (5) at (1.5, 3) {};
		\node [style=none] (6) at (2.75, 6) {$\cdots$};
		\node [style=gn, scale=1] (7) at (4, 4.75) {};
		\node [style=gn, scale=1] (8) at (5, 4.75) {};
		\node [style=none] (9) at (2, 6) {};
		\node [style=gn, scale=1] (10) at (-4, 2) {};
		\node [style=none] (11) at (2.5, 0.75) {};
		\node [style=gn, scale=1] (12) at (2.5, 3) {};
		\node [style=gn, scale=1] (13) at (-1, 2.25) {};
		\node [style=gn, scale=1] (14) at (-2, 2.25) {};
		\node [style=none] (15) at (-6.75, 3.75) {$LHD$};
		\node [style=none] (16) at (-3.5, 6) {};
		\node [style=none] (17) at (-1.5, 6) {};
		\node [style=none] (18) at (-4.5, 0.25) {$k_l$};
		\node [style=gn, scale=1] (19) at (1, 3) {};
		\node [style=rn_phase] (20) at (1, 5.25) {$\pi$};
		\node [style=none] (21) at (-5, 6) {};
		\node [style=none] (22) at (-0.5, 0.25) {$1$};
		\node [style=none] (23) at (-6, 3.75) {$\overset{\substack{\ref{picntcommutcro}\\\ref{picntcommutcro2}}}{=}$ };
		\node [style=none] (24) at (0.5, 6) {};
		\node [style=none] (25) at (-4, 0.5) {};
		\node [style=none] (26) at (-0.5, 6) {};
		\node [style=gn, scale=1] (27) at (-1.5, 5.25) {};
		\node [style=none] (28) at (0.75, 6) {$\cdots$};
		\node [style=none] (29) at (-1, 0.25) {$i_1$};
		\node [style=gn, scale=1] (30) at (2, 5.5) {};
		\node [style=none] (31) at (5.5, 0.75) {};
		\node [style=none] (32) at (4.5, 0.75) {};
		\node [style=none] (33) at (5.5, 6.25) {};
		\node [style=none] (34) at (4.25, 6) {$\cdots$};
		\node [style=gn, scale=1] (35) at (-4.5, 4.75) {};
		\node [style=rn] (36) at (-4.5, 1.25) {};
		\node [style=rn_phase] (37) at (2, 2.25) {$\pi$};
		\node [style=trigmc] (38) at (-2.5, 4.25) {$a$};
		\node [style=none] (39) at (-3, 6) {};
		\node [style=none] (40) at (-4.5, 0.5) {};
		\node [style=gn, scale=1] (41) at (-0.5, 2.25) {};
		\node [style=rn] (42) at (-1.5, 1) {};
		\node [style=gn, scale=1] (43) at (4.5, 4.75) {};
		\node [style=gn, scale=1] (44) at (-0.5, 4.75) {};
		\node [style=rn_phase] (45) at (-3.5, 2.75) {$\pi$};
		\node [style=none] (46) at (5, 6) {};
		\node [style=gn, scale=1] (47) at (-4, 2.5) {};
		\node [style=none] (48) at (-1, 6) {};
		\node [style=none] (49) at (0.5, 0.5) {${\scriptstyle m+n}$};
		\node [style=gn, scale=1] (50) at (-4.5, 2) {};
		\node [style=gn, scale=1] (51) at (0.5, 4.75) {};
		\node [style=none] (52) at (0, 3.75) {$\overset{\substack{\ref{picntcommutcro},\ref{picntcommutesamgrn},\\Pic}}{=}$};
		\node [style=none] (53) at (-4.5, 6) {};
		\node [style=none] (54) at (5.25, 6) {$\cdots$};
		\node [style=none] (55) at (-4.25, 6) {$\cdots$};
		\node [style=gn, scale=1] (56) at (4.5, 3.25) {};
		\node [style=gn, scale=1] (57) at (-3, 4.75) {};
		\node [style=gn, scale=1] (58) at (1.5, 4.75) {};
		\node [style=none] (59) at (4, 6.25) {};
		\node [style=rn] (60) at (-1, 4) {};
		\node [style=none] (61) at (-2, 6) {};
		\node [style=gn, scale=1] (62) at (1, 4.75) {};
		\node [style=none] (63) at (-0.75, 6) {$\cdots$};
		\node [style=rn] (64) at (4.5, 3.75) {};
		\node [style=gn, scale=1] (65) at (-3.5, 4.75) {};
		\node [style=none] (66) at (2, 0.5) {$k_1$};
		\node [style=none] (67) at (-5.5, 0.5) {};
		\node [style=none] (68) at (-2, 6.25) {};
		\node [style=none] (69) at (4.75, 6) {$\cdots$};
		\node [style=none] (70) at (-3.75, 6) {$\cdots$};
		\node [style=rn_phase] (71) at (-5, 5.25) {$\pi$};
		\node [style=none] (72) at (-3, 6.25) {};
		\node [style=none] (73) at (-5.5, 6) {};
		\node [style=gn, scale=1] (74) at (-2, 4.75) {};
		\node [style=none] (75) at (4, 0.75) {};
		\node [style=none] (76) at (-4, 0.25) {$k_1$};
		\node [style=gn, scale=1] (77) at (0.5, 3) {};
		\node [style=gn, scale=1] (78) at (2, 4.75) {};
		\node [style=gn, scale=1] (79) at (-1.5, 4.75) {};
		\node [style=none] (80) at (-3.25, 6) {$\cdots$};
		\node [style=rn_phase] (81) at (1, 1) {$\pi$};
		\node [style=rn_phase] (82) at (-5, 3.25) {$\pi$};
		\node [style=gn, scale=1] (83) at (-4, 4.75) {};
		\node [style=none] (84) at (-3.5, 0.25) {$h_1$};
		\node [style=none] (85) at (1, 0.75) {};
		\node [style=trigmc] (86) at (3.5, 2.5) {$b$};
		\node [style=none] (87) at (2, 0.75) {};
		\node [style=gn, scale=1] (88) at (3, 3) {};
		\node [style=rn_phase] (89) at (2.5, 5.75) {$\pi$};
		\node [style=none] (90) at (-1.25, 6) {$\cdots$};
		\node [style=none] (91) at (1, 0.5) {$h_u$};
		\node [style=none] (92) at (2.5, 6) {};
		\node [style=rn_phase] (93) at (1.5, 1.75) {$\pi$};
		\node [style=gn, scale=1] (94) at (4.5, 1.5) {};
		\node [style=none] (95) at (5, 0.5) {$i_1$};
		\node [style=none] (96) at (4.5, 6) {};
		\node [style=none] (97) at (1, 6) {};
		\node [style=none] (98) at (-1.5, 0.5) {};
		\node [style=gn, scale=1] (99) at (-1.5, 2.75) {};
		\node [style=gn, scale=1] (100) at (-5.5, 2) {};
		\node [style=gn, scale=1] (101) at (-5, 4.75) {};
		\node [style=gn, scale=1] (102) at (2, 1.75) {};
		\node [style=none] (103) at (5.5, 6) {};
		\node [style=none] (104) at (2.5, 0.5) {$h_1$};
		\node [style=gn, scale=1] (105) at (-3.5, 2) {};
		\node [style=none] (106) at (5.5, 0.5) {$1$};
		\node [style=none] (107) at (1.75, 6) {$\cdots$};
		\node [style=gn, scale=1] (108) at (3, 4.75) {};
		\node [style=none] (109) at (3, 0.75) {};
		\node [style=none] (110) at (-1, 0.5) {};
		\node [style=rn_phase] (111) at (-4, 0.75) {$\pi$};
		\node [style=gn, scale=1] (112) at (-5, 2) {};
		\node [style=none] (113) at (-1.75, 6) {$\cdots$};
		\node [style=gn, scale=1] (114) at (4.5, 5.25) {};
		\node [style=rn_phase] (115) at (2.5, 1.5) {$\pi$};
		\node [style=none] (116) at (-5.5, 0.25) {${\scriptstyle m+n}$};
		\node [style=none] (117) at (-3.5, 0.5) {};
		\node [style=none] (118) at (-4.75, 6) {$\cdots$};
		\node [style=none] (119) at (-5, 0.25) {$h_u$};
		\node [style=gn, scale=1] (120) at (-4, 1.25) {};
		\node [style=gn, scale=1] (121) at (5, 3.25) {};
		\node [style=gn, scale=1] (122) at (-1.5, 3.25) {};
		\node [style=none] (123) at (-0.5, 0.5) {};
		\node [style=none] (124) at (1.5, 0.5) {$k_l$};
		\node [style=none] (125) at (-3, 0.5) {};
		\node [style=trigmc] (126) at (-2.5, 1.5) {$b$};
		\node [style=gn, scale=1] (127) at (2, 3) {};
		\node [style=none] (128) at (-0.5, 6.25) {};
		\node [style=gn, scale=1] (129) at (-1.5, 2.25) {};
		\node [style=rn] (130) at (-1.5, 3.75) {};
		\node [style=rn_phase] (131) at (-4, 3) {$\pi$};
		\node [style=gn, scale=1] (132) at (-3, 2) {};
		\node [style=none] (133) at (-2, 0.5) {};
		\node [style=rn_phase] (134) at (2, 3.5) {$\pi$};
		\node [style=none] (135) at (5, 0.75) {};
		\node [style=gn, scale=1] (136) at (5.5, 3.25) {};
		\node [style=none] (137) at (3, 6) {};
		\node [style=rn] (138) at (5, 4) {};
		\node [style=none] (139) at (0.5, 6.25) {};
		\node [style=none] (140) at (1.25, 6) {$\cdots$};
		\node [style=gn, scale=1] (141) at (4.5, 5.75) {};
		\node [style=trigmc] (142) at (3.5, 4.25) {$a$};
		\node [style=rn] (143) at (-1, 1.25) {};
		\node [style=none] (144) at (-1.5, 0.25) {$i_t$};
		\node [style=gn, scale=1] (145) at (4, 3.25) {};
		\node [style=rn] (146) at (-4.5, 2.5) {};
		\node [style=none] (147) at (4.5, 0.5) {$i_t$};
		\node [style=none] (148) at (-5, 0.5) {};
		\node [style=none] (149) at (3, 6.25) {};
		\node [style=rn] (150) at (1, 1.5) {};
		\node [style=none] (151) at (0.5, 0.75) {};
		\node [style=gn, scale=1] (152) at (2.5, 4.75) {};
		\node [style=none] (153) at (-5.25, 6) {$\cdots$};
		\node [style=gn, scale=1] (154) at (-5.5, 4.75) {};
		\node [style=rn] (155) at (5, 2.25) {};
		\node [style=none] (156) at (4, 6) {};
		\node [style=none] (157) at (1.5, 6) {};
		\node [style=gn, scale=1] (158) at (-1.5, 5.75) {};
		\node [style=none] (159) at (-5.5, 6.25) {};
		\node [style=none] (160) at (-4, 6) {};
		\node [style=rn] (161) at (4.5, 2) {};
		\node [style=gn, scale=1] (162) at (4.5, 1) {};
		\node [style=gn, scale=1] (163) at (-1, 4.75) {};
		\node [style=rn] (164) at (2.5, 2) {};
		\node [style=rn_phase] (165) at (-4.5, -1.25) {$\pi$};
		\node [style=rn_phase] (166) at (-3.5, -5.5) {$\pi$};
		\node [style=none] (167) at (-4, -6.25) {};
		\node [style=rn_phase] (168) at (-4, -4.75) {$\pi$};
		\node [style=gn, scale=1] (169) at (-2, -4) {};
		\node [style=none] (170) at (-3, -0.75) {};
		\node [style=gn, scale=1] (171) at (-1, -2) {};
		\node [style=gn, scale=1] (172) at (-4, -2) {};
		\node [style=none] (173) at (-3.5, -6.5) {$h_1$};
		\node [style=trigmc] (174) at (-2.5, -2.5) {$a$};
		\node [style=none] (175) at (-5.5, -0.75) {};
		\node [style=gn, scale=1] (176) at (-4, -1.25) {};
		\node [style=none] (177) at (-5, -6.25) {};
		\node [style=none] (178) at (-5.5, -6.25) {};
		\node [style=none] (179) at (-1.25, -0.75) {$\cdots$};
		\node [style=none] (180) at (-0.5, -6.5) {$1$};
		\node [style=rn] (181) at (-1, -2.5) {};
		\node [style=gn, scale=1] (182) at (-4.5, -4) {};
		\node [style=gn, scale=1] (183) at (-3, -2) {};
		\node [style=none] (184) at (-3, -6.25) {};
		\node [style=none] (185) at (-1.5, -0.75) {};
		\node [style=gn, scale=1] (186) at (-1.5, -1.5) {};
		\node [style=gn, scale=1] (187) at (-4, -4) {};
		\node [style=gn, scale=1] (188) at (-1.5, -2) {};
		\node [style=gn, scale=1] (189) at (-4, -5.5) {};
		\node [style=gn, scale=1] (190) at (-5.5, -2) {};
		\node [style=none] (191) at (-4.5, -6.5) {$k_l$};
		\node [style=none] (192) at (-2, -6.25) {};
		\node [style=trigmc] (193) at (-2.5, -4.5) {$b$};
		\node [style=rn_phase] (194) at (-5, -1.5) {$\pi$};
		\node [style=none] (195) at (-5, -6.5) {$h_u$};
		\node [style=gn, scale=1] (196) at (-1.5, -5.5) {};
		\node [style=none] (197) at (-3.5, -0.75) {};
		\node [style=gn, scale=1] (198) at (-5, -2) {};
		\node [style=gn, scale=1] (199) at (-1.5, -4) {};
		\node [style=none] (200) at (-5.5, -0.5) {};
		\node [style=gn, scale=1] (201) at (-1.5, -6) {};
		\node [style=rn_phase] (202) at (-5, -6) {$\pi$};
		\node [style=none] (203) at (-4.5, -6.25) {};
		\node [style=none] (204) at (-1.75, -0.75) {$\cdots$};
		\node [style=none] (205) at (-1, -6.25) {};
		\node [style=gn, scale=1] (206) at (-3.5, -2) {};
		\node [style=none] (207) at (-3.5, -6.25) {};
		\node [style=none] (208) at (-4, -0.75) {};
		\node [style=none] (209) at (-1, -6.5) {$i_1$};
		\node [style=gn, scale=1] (210) at (-1.5, -1) {};
		\node [style=gn, scale=1] (211) at (-0.5, -4) {};
		\node [style=gn, scale=1] (212) at (-0.5, -2) {};
		\node [style=none] (213) at (-3, -0.5) {};
		\node [style=none] (214) at (-4.25, -0.75) {$\cdots$};
		\node [style=gn, scale=1] (215) at (-1, -4) {};
		\node [style=rn] (216) at (-1.5, -5) {};
		\node [style=none] (217) at (-0.5, -6.25) {};
		\node [style=none] (218) at (-5.25, -0.75) {$\cdots$};
		\node [style=none] (219) at (-2, -0.5) {};
		\node [style=gn, scale=1] (220) at (-2, -2) {};
		\node [style=gn, scale=1] (221) at (-3, -4) {};
		\node [style=gn, scale=1] (222) at (-5.5, -4) {};
		\node [style=none] (223) at (-0.5, -0.75) {};
		\node [style=gn, scale=1] (224) at (-3.5, -4) {};
		\node [style=none] (225) at (-4.75, -0.75) {$\cdots$};
		\node [style=none] (226) at (-1.5, -6.5) {$i_t$};
		\node [style=none] (227) at (-0.5, -0.5) {};
		\node [style=none] (228) at (-1, -0.75) {};
		\node [style=none] (229) at (-2, -0.75) {};
		\node [style=gn, scale=1] (230) at (-5, -4) {};
		\node [style=none] (231) at (-5.5, -6.5) {${\scriptstyle m+n}$};
		\node [style=none] (232) at (-6, -3.25) {$\overset{\ref{picntcommutcro}}{=}$};
		\node [style=rn_phase] (233) at (-4.5, -5.5) {$\pi$};
		\node [style=none] (234) at (-0.75, -0.75) {$\cdots$};
		\node [style=none] (235) at (-3.75, -0.75) {$\cdots$};
		\node [style=none] (236) at (-3.25, -0.75) {$\cdots$};
		\node [style=none] (237) at (-4, -6.5) {$k_1$};
		\node [style=rn] (238) at (-1.5, -2.75) {};
		\node [style=rn] (239) at (-1, -4.75) {};
		\node [style=rn_phase] (240) at (-3.5, -1) {$\pi$};
		\node [style=none] (241) at (-1.5, -6.25) {};
		\node [style=none] (242) at (-5, -0.75) {};
		\node [style=rn_phase] (243) at (-4, -3.5) {$\pi$};
		\node [style=none] (244) at (-4.5, -0.75) {};
		\node [style=gn, scale=1] (245) at (-4.5, -2) {};
		\node [style=gn, scale=1] (246) at (-1, -3.5) {};
		\node [style=rn_phase] (247) at (-3.5, -3.5) {$\pi$};
		\node [style=gn, scale=1] (248) at (-1, -5.75) {};
		\node [style=rn_phase] (249) at (-3.5, -5.75) {$\pi$};
		\node [style=gn, scale=1] (250) at (-1, -3) {};
		\node [style=rn_phase] (251) at (-5, -3) {$\pi$};
		\node [style=gn, scale=1] (252) at (-1, -5.25) {};
		\node [style=rn_phase] (253) at (-5, -5.25) {$\pi$};
		\node [style=none] (254) at (2.5, -0.75) {};
		\node [style=trigmc] (255) at (3.5, -2.75) {$a$};
		\node [style=rn] (256) at (4.5, -3) {};
		\node [style=rn_phase] (257) at (1.5, -1.5) {$\pi$};
		\node [style=none] (258) at (1.25, -0.75) {$\cdots$};
		\node [style=none] (259) at (2, -0.75) {};
		\node [style=trigmc] (260) at (3.5, -4.5) {$b$};
		\node [style=none] (261) at (4.5, -6.5) {$i_t$};
		\node [style=gn, scale=1] (262) at (2, -1.5) {};
		\node [style=gn, scale=1] (263) at (3, -4) {};
		\node [style=gn, scale=1] (264) at (5, -5.75) {};
		\node [style=none] (265) at (4.5, -6.25) {};
		\node [style=none] (266) at (1.5, -0.75) {};
		\node [style=gn, scale=1] (267) at (0.5, -2.25) {};
		\node [style=none] (268) at (5, -6.5) {$i_1$};
		\node [style=gn, scale=1] (269) at (1.5, -2.25) {};
		\node [style=none] (270) at (5, -0.75) {};
		\node [style=gn, scale=1] (271) at (2.5, -2.25) {};
		\node [style=gn, scale=1] (272) at (2, -5.5) {};
		\node [style=none] (273) at (0.5, -6.5) {${\scriptstyle m+n}$};
		\node [style=none] (274) at (4.5, -0.75) {};
		\node [style=none] (275) at (5.25, -0.75) {$\cdots$};
		\node [style=none] (276) at (5.5, -6.5) {$1$};
		\node [style=gn, scale=1] (277) at (1.5, -4) {};
		\node [style=none] (278) at (1, -6.5) {$h_u$};
		\node [style=gn, scale=1] (279) at (5, -1.5) {};
		\node [style=gn, scale=1] (280) at (4.5, -1.25) {};
		\node [style=none] (281) at (3, -0.5) {};
		\node [style=rn_phase] (282) at (2.5, -5.75) {$\pi$};
		\node [style=gn, scale=1] (283) at (0.5, -4) {};
		\node [style=none] (284) at (0.75, -0.75) {$\cdots$};
		\node [style=none] (285) at (3, -0.75) {};
		\node [style=none] (286) at (1.5, -6.25) {};
		\node [style=gn, scale=1] (287) at (4.5, -6) {};
		\node [style=rn] (288) at (5, -2.75) {};
		\node [style=gn, scale=1] (289) at (4.5, -4) {};
		\node [style=none] (290) at (0.5, -6.25) {};
		\node [style=none] (291) at (4.25, -0.75) {$\cdots$};
		\node [style=gn, scale=1] (292) at (5, -5.25) {};
		\node [style=rn_phase] (293) at (2.5, -5.5) {$\pi$};
		\node [style=gn, scale=1] (294) at (2, -2.25) {};
		\node [style=none] (295) at (1.75, -0.75) {$\cdots$};
		\node [style=none] (296) at (5.5, -0.75) {};
		\node [style=gn, scale=1] (297) at (5, -1) {};
		\node [style=rn_phase] (298) at (1, -5.25) {$\pi$};
		\node [style=rn_phase] (299) at (1.5, -5.5) {$\pi$};
		\node [style=gn, scale=1] (300) at (1, -4) {};
		\node [style=gn, scale=1] (301) at (5, -4) {};
		\node [style=none] (302) at (2.75, -0.75) {$\cdots$};
		\node [style=rn_phase] (303) at (2, -3.5) {$\pi$};
		\node [style=gn, scale=1] (304) at (5.5, -2.25) {};
		\node [style=rn_phase] (305) at (1, -6) {$\pi$};
		\node [style=none] (306) at (0.5, -0.5) {};
		\node [style=none] (307) at (3, -6.25) {};
		\node [style=none] (308) at (2, -6.25) {};
		\node [style=none] (309) at (4, -0.5) {};
		\node [style=none] (310) at (2.5, -6.5) {$h_1$};
		\node [style=rn_phase] (311) at (2, -4.75) {$\pi$};
		\node [style=none] (312) at (1, -0.75) {};
		\node [style=none] (313) at (0.5, -0.75) {};
		\node [style=gn, scale=1] (314) at (4.5, -5.5) {};
		\node [style=gn, scale=1] (315) at (2.5, -4) {};
		\node [style=gn, scale=1] (316) at (4.5, -2.25) {};
		\node [style=gn, scale=1] (317) at (4, -4) {};
		\node [style=none] (318) at (4.75, -0.75) {$\cdots$};
		\node [style=none] (319) at (5.5, -0.5) {};
		\node [style=gn, scale=1] (320) at (4.5, -1.75) {};
		\node [style=rn_phase] (321) at (1, -1) {$\pi$};
		\node [style=none] (322) at (2.5, -6.25) {};
		\node [style=none] (323) at (1, -6.25) {};
		\node [style=none] (324) at (4, -0.75) {};
		\node [style=gn, scale=1] (325) at (4, -2.25) {};
		\node [style=rn_phase] (326) at (2.5, -1.25) {$\pi$};
		\node [style=rn_phase] (327) at (2.5, -1.5) {$\pi$};
		\node [style=none] (328) at (2.25, -0.75) {$\cdots$};
		\node [style=none] (329) at (5.5, -6.25) {};
		\node [style=none] (330) at (4, -6.25) {};
		\node [style=gn, scale=1] (331) at (3, -2.25) {};
		\node [style=rn_phase] (332) at (1, -1.75) {$\pi$};
		\node [style=none] (333) at (5, -6.25) {};
		\node [style=none] (334) at (2, -6.5) {$k_1$};
		\node [style=none] (335) at (1.5, -6.5) {$k_l$};
		\node [style=gn, scale=1] (336) at (5.5, -4) {};
		\node [style=gn, scale=1] (337) at (5, -2.25) {};
		\node [style=none] (338) at (0, -3.25) {$\overset{\ref{picntcommutcro}}{=}$};
		\node [style=gn, scale=1] (339) at (2, -4) {};
		\node [style=rn] (340) at (4.5, -5) {};
		\node [style=gn, scale=1] (341) at (1, -2.25) {};
		\node [style=rn] (342) at (5, -4.75) {};
		\node [style=rn] (343) at (1, -3.25) {};
		\node [style=rn] (344) at (2.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (117.center);
		\draw (39.center) to (125.center);
		\draw (65) to (38);
		\draw (38) to (57);
		\draw (61.center) to (133.center);
		\draw (74) to (38);
		\draw [style=braceedge] (159.center) to node[wire label, inner sep=5 pt]{$m$} (72.center);
		\draw [bend right=15, looseness=1.00] (105) to (126);
		\draw [bend left=15, looseness=1.00] (126) to (132);
		\draw [bend right=15, looseness=1.00] (126) to (143);
		\draw [bend right=15, looseness=1.00] (14) to (126);
		\draw (17.center) to (98.center);
		\draw (48.center) to (110.center);
		\draw (160.center) to (25.center);
		\draw [bend left=15, looseness=1.00] (42) to (126);
		\draw [style=braceedge] (68.center) to node[wire label, inner sep=5 pt]{$n$} (128.center);
		\draw [bend right=15, looseness=1.00] (83) to (38);
		\draw [bend right=15, looseness=1.00] (38) to (79);
		\draw [bend right=15, looseness=1.00] (38) to (163);
		\draw [bend right=15, looseness=1.00] (10) to (126);
		\draw (126) to (13);
		\draw (129) to (126);
		\draw (26.center) to (123.center);
		\draw (21.center) to (148.center);
		\draw (53.center) to (40.center);
		\draw (73.center) to (67.center);
		\draw [bend right=15, looseness=1.00] (35) to (38);
		\draw [bend right=15, looseness=1.00] (101) to (38);
		\draw [bend right=15, looseness=1.00] (154) to (38);
		\draw [bend right=15, looseness=1.00] (38) to (44);
		\draw [bend right=15, looseness=1.00] (50) to (126);
		\draw [bend right=15, looseness=1.00] (112) to (126);
		\draw [bend right=15, looseness=1.00] (100) to (126);
		\draw [bend right=15, looseness=1.00] (126) to (41);
		\draw [bend right, looseness=1.00] (38) to (130);
		\draw [bend right=15, looseness=1.00] (38) to (60);
		\draw (99) to (45);
		\draw (158) to (2);
		\draw (122) to (82);
		\draw (27) to (71);
		\draw (92.center) to (11.center);
		\draw (137.center) to (109.center);
		\draw (152) to (142);
		\draw (142) to (108);
		\draw (156.center) to (75.center);
		\draw (7) to (142);
		\draw [style=braceedge] (139.center) to node[wire label, inner sep=5 pt]{$m$} (149.center);
		\draw [bend right=15, looseness=1.00] (12) to (86);
		\draw [bend left=15, looseness=1.00] (86) to (88);
		\draw [bend right=15, looseness=1.00] (86) to (155);
		\draw [bend right=15, looseness=1.00] (145) to (86);
		\draw (96.center) to (32.center);
		\draw (46.center) to (135.center);
		\draw (9.center) to (87.center);
		\draw [bend left=15, looseness=1.00] (161) to (86);
		\draw [style=braceedge] (59.center) to node[wire label, inner sep=5 pt]{$n$} (33.center);
		\draw [bend right=15, looseness=1.00] (78) to (142);
		\draw [bend right=15, looseness=1.00] (142) to (43);
		\draw [bend right=15, looseness=1.00] (142) to (8);
		\draw [bend right=15, looseness=1.00] (127) to (86);
		\draw (86) to (121);
		\draw (56) to (86);
		\draw (103.center) to (31.center);
		\draw (97.center) to (85.center);
		\draw (157.center) to (0.center);
		\draw (24.center) to (151.center);
		\draw [bend right=15, looseness=1.00] (58) to (142);
		\draw [bend right=15, looseness=1.00] (62) to (142);
		\draw [bend right=15, looseness=1.00] (51) to (142);
		\draw [bend right=15, looseness=1.00] (142) to (1);
		\draw [bend right=15, looseness=1.00] (5) to (86);
		\draw [bend right=15, looseness=1.00] (19) to (86);
		\draw [bend right=15, looseness=1.00] (77) to (86);
		\draw [bend right=15, looseness=1.00] (86) to (136);
		\draw [bend right, looseness=1.00] (142) to (64);
		\draw [bend right=15, looseness=1.00] (142) to (138);
		\draw (94) to (115);
		\draw (141) to (89);
		\draw (162) to (81);
		\draw (114) to (20);
		\draw (47) to (146);
		\draw (120) to (36);
		\draw (30) to (4);
		\draw (102) to (93);
		\draw [bend left=15, looseness=1.00] (86) to (164);
		\draw [bend left, looseness=1.00] (86) to (150);
		\draw (197.center) to (207.center);
		\draw (170.center) to (184.center);
		\draw (206) to (174);
		\draw (174) to (183);
		\draw (229.center) to (192.center);
		\draw (220) to (174);
		\draw [style=braceedge] (200.center) to node[wire label, inner sep=5 pt]{$m$} (213.center);
		\draw [bend right=15, looseness=1.00] (224) to (193);
		\draw [bend left=15, looseness=1.00] (193) to (221);
		\draw [bend right=15, looseness=1.00] (193) to (239);
		\draw [bend right=15, looseness=1.00] (169) to (193);
		\draw (185.center) to (241.center);
		\draw (228.center) to (205.center);
		\draw (208.center) to (167.center);
		\draw [bend left=15, looseness=1.00] (216) to (193);
		\draw [style=braceedge] (219.center) to node[wire label, inner sep=5 pt]{$n$} (227.center);
		\draw [bend right=15, looseness=1.00] (172) to (174);
		\draw [bend right=15, looseness=1.00] (174) to (188);
		\draw [bend right=15, looseness=1.00] (174) to (171);
		\draw [bend right=15, looseness=1.00] (187) to (193);
		\draw (193) to (215);
		\draw (199) to (193);
		\draw (223.center) to (217.center);
		\draw (242.center) to (177.center);
		\draw (244.center) to (203.center);
		\draw (175.center) to (178.center);
		\draw [bend right=15, looseness=1.00] (245) to (174);
		\draw [bend right=15, looseness=1.00] (198) to (174);
		\draw [bend right=15, looseness=1.00] (190) to (174);
		\draw [bend right=15, looseness=1.00] (174) to (212);
		\draw [bend right=15, looseness=1.00] (182) to (193);
		\draw [bend right=15, looseness=1.00] (230) to (193);
		\draw [bend right=15, looseness=1.00] (222) to (193);
		\draw [bend right=15, looseness=1.00] (193) to (211);
		\draw [bend right, looseness=1.00] (174) to (238);
		\draw [bend right=15, looseness=1.00] (174) to (181);
		\draw (196) to (166);
		\draw (210) to (240);
		\draw (201) to (202);
		\draw (186) to (194);
		\draw (176) to (165);
		\draw (189) to (233);
		\draw (246) to (247);
		\draw (248) to (249);
		\draw (250) to (251);
		\draw (252) to (253);
		\draw (254.center) to (322.center);
		\draw (285.center) to (307.center);
		\draw (271) to (255);
		\draw (255) to (331);
		\draw (324.center) to (330.center);
		\draw (325) to (255);
		\draw [style=braceedge] (306.center) to node[wire label, inner sep=5 pt]{$m$} (281.center);
		\draw [bend right=15, looseness=1.00] (315) to (260);
		\draw [bend left=15, looseness=1.00] (260) to (263);
		\draw [bend right=15, looseness=1.00] (260) to (342);
		\draw [bend right=15, looseness=1.00] (317) to (260);
		\draw (274.center) to (265.center);
		\draw (270.center) to (333.center);
		\draw (259.center) to (308.center);
		\draw [bend left=15, looseness=1.00] (340) to (260);
		\draw [style=braceedge] (309.center) to node[wire label, inner sep=5 pt]{$n$} (319.center);
		\draw [bend right=15, looseness=1.00] (294) to (255);
		\draw [bend right=15, looseness=1.00] (255) to (316);
		\draw [bend right=15, looseness=1.00] (255) to (337);
		\draw [bend right=15, looseness=1.00] (339) to (260);
		\draw (260) to (301);
		\draw (289) to (260);
		\draw (296.center) to (329.center);
		\draw (312.center) to (323.center);
		\draw (266.center) to (286.center);
		\draw (313.center) to (290.center);
		\draw [bend right=15, looseness=1.00] (269) to (255);
		\draw [bend right=15, looseness=1.00] (341) to (255);
		\draw [bend right=15, looseness=1.00] (267) to (255);
		\draw [bend right=15, looseness=1.00] (255) to (304);
		\draw [bend right=15, looseness=1.00] (277) to (260);
		\draw [bend right=15, looseness=1.00] (300) to (260);
		\draw [bend right=15, looseness=1.00] (283) to (260);
		\draw [bend right=15, looseness=1.00] (260) to (336);
		\draw [bend right, looseness=1.00] (255) to (256);
		\draw [bend right=15, looseness=1.00] (255) to (288);
		\draw (314) to (293);
		\draw (280) to (326);
		\draw (287) to (305);
		\draw (320) to (332);
		\draw (262) to (257);
		\draw (272) to (299);
		\draw (279) to (327);
		\draw (264) to (282);
		\draw (297) to (321);
		\draw (292) to (298);
		\draw [bend left=15, looseness=1.00] (255) to (344);
		\draw [bend left, looseness=0.75] (255) to (343);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/addpipair2sidecommuteprop29bprf00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-3, 2) {};
		\node [style=rn_phase] (1) at (4.5, 1.5) {$\pi$};
		\node [style=none] (2) at (2, 0.75) {};
		\node [style=none] (3) at (-4.5, 6) {};
		\node [style=gn, scale=1] (4) at (2, 4.75) {};
		\node [style=none] (5) at (-3.5, 0.5) {};
		\node [style=gn, scale=1] (6) at (-4.5, 4.75) {};
		\node [style=none] (7) at (-5, 0.25) {$h_u$};
		\node [style=none] (8) at (-1.75, 6) {$\cdots$};
		\node [style=none] (9) at (-5.5, 0.5) {};
		\node [style=none] (10) at (-4, 6) {};
		\node [style=gn, scale=1] (11) at (-5.5, 2) {};
		\node [style=none] (12) at (4.5, 6) {};
		\node [style=gn, scale=1] (13) at (4.5, 4.75) {};
		\node [style=rn_phase] (14) at (-1, 5.75) {$\pi$};
		\node [style=gn, scale=1] (15) at (-5.5, 4.75) {};
		\node [style=none] (16) at (1.5, 0.5) {$k_l$};
		\node [style=none] (17) at (4, 0.75) {};
		\node [style=none] (18) at (-0.5, 0.25) {$1$};
		\node [style=none] (19) at (1, 0.5) {$h_u$};
		\node [style=gn, scale=1] (20) at (2.5, 1.5) {};
		\node [style=none] (21) at (-6.75, 3.75) {$LHD$};
		\node [style=none] (22) at (-1.25, 6) {$\cdots$};
		\node [style=gn, scale=1] (23) at (-0.5, 4.75) {};
		\node [style=gn, scale=1] (24) at (2.5, 1) {};
		\node [style=gn, scale=1] (25) at (-5, 4.75) {};
		\node [style=none] (26) at (5, 0.75) {};
		\node [style=rn_phase] (27) at (-1.5, 5.25) {$\pi$};
		\node [style=none] (28) at (3, 6.25) {};
		\node [style=none] (29) at (1.75, 6) {$\cdots$};
		\node [style=gn, scale=1] (30) at (-3, 4.75) {};
		\node [style=none] (31) at (4, 6.25) {};
		\node [style=gn, scale=1] (32) at (0.5, 3) {};
		\node [style=none] (33) at (-3.5, 6) {};
		\node [style=none] (34) at (1.25, 6) {$\cdots$};
		\node [style=none] (35) at (4.5, 0.5) {$i_t$};
		\node [style=none] (36) at (5.5, 6.25) {};
		\node [style=trigmc] (37) at (-2.5, 1.5) {$b$};
		\node [style=rn_phase] (38) at (-1.5, 2.75) {$\pi$};
		\node [style=none] (39) at (0, 3.75) {$\overset{\ref{picntcommutesam}}{=}$};
		\node [style=none] (40) at (2.25, 6) {$\cdots$};
		\node [style=rn] (41) at (2.5, 3.75) {};
		\node [style=none] (42) at (4.5, 0.75) {};
		\node [style=rn_phase] (43) at (-4, 2.5) {$\pi$};
		\node [style=none] (44) at (-4.25, 6) {$\cdots$};
		\node [style=rn_phase] (45) at (2, 2.25) {$\pi$};
		\node [style=gn, scale=1] (46) at (4, 3.25) {};
		\node [style=rn_phase] (47) at (-1, 3.25) {$\pi$};
		\node [style=none] (48) at (2.5, 0.5) {$h_1$};
		\node [style=trigmc] (49) at (3.5, 4.25) {$a$};
		\node [style=none] (50) at (-3.75, 6) {$\cdots$};
		\node [style=none] (51) at (1, 0.75) {};
		\node [style=none] (52) at (4.75, 6) {$\cdots$};
		\node [style=rn] (53) at (1, 3.75) {};
		\node [style=none] (54) at (-4.5, 0.25) {$k_l$};
		\node [style=none] (55) at (-5.25, 6) {$\cdots$};
		\node [style=rn] (56) at (-1, 1.25) {};
		\node [style=gn, scale=1] (57) at (-4, 2) {};
		\node [style=none] (58) at (-5, 6) {};
		\node [style=gn, scale=1] (59) at (1.5, 3) {};
		\node [style=gn, scale=1] (60) at (0.5, 4.75) {};
		\node [style=none] (61) at (-3, 6) {};
		\node [style=none] (62) at (-5, 0.5) {};
		\node [style=gn, scale=1] (63) at (4.5, 3.25) {};
		\node [style=gn, scale=1] (64) at (-4, 4.75) {};
		\node [style=none] (65) at (-1.5, 6) {};
		\node [style=gn, scale=1] (66) at (-1.5, 4.75) {};
		\node [style=none] (67) at (-0.5, 6.25) {};
		\node [style=gn, scale=1] (68) at (2.5, 4.75) {};
		\node [style=gn, scale=1] (69) at (2.5, 5.75) {};
		\node [style=gn, scale=1] (70) at (5.5, 3.25) {};
		\node [style=none] (71) at (-3, 0.5) {};
		\node [style=none] (72) at (5.5, 0.75) {};
		\node [style=none] (73) at (0.75, 6) {$\cdots$};
		\node [style=gn, scale=1] (74) at (3, 3) {};
		\node [style=gn, scale=1] (75) at (-5, 2) {};
		\node [style=none] (76) at (-1.5, 0.25) {$i_t$};
		\node [style=none] (77) at (-2, 6) {};
		\node [style=none] (78) at (5.25, 6) {$\cdots$};
		\node [style=none] (79) at (2, 0.5) {$k_1$};
		\node [style=rn] (80) at (5, 2.25) {};
		\node [style=none] (81) at (-6, 3.75) {$\overset{\ref{picntcommutcro}}{=}$};
		\node [style=gn, scale=1] (82) at (-2, 2.25) {};
		\node [style=none] (83) at (-5.5, 0.25) {${\scriptstyle m+n}$};
		\node [style=none] (84) at (-1.5, 0.5) {};
		\node [style=none] (85) at (3, 6) {};
		\node [style=none] (86) at (-1, 0.25) {$i_1$};
		\node [style=gn, scale=1] (87) at (-1, 2.25) {};
		\node [style=none] (88) at (-0.75, 6) {$\cdots$};
		\node [style=gn, scale=1] (89) at (3, 4.75) {};
		\node [style=none] (90) at (-4.75, 6) {$\cdots$};
		\node [style=none] (91) at (3, 0.75) {};
		\node [style=gn, scale=1] (92) at (2.5, 5.25) {};
		\node [style=gn, scale=1] (93) at (-3.5, 2) {};
		\node [style=gn, scale=1] (94) at (-3.5, 2.75) {};
		\node [style=none] (95) at (-3, 6.25) {};
		\node [style=gn, scale=1] (96) at (-2, 4.75) {};
		\node [style=rn_phase] (97) at (4.5, 5.25) {$\pi$};
		\node [style=gn, scale=1] (98) at (-3.5, 4.75) {};
		\node [style=gn, scale=1] (99) at (1, 4.75) {};
		\node [style=rn_phase] (100) at (5, 1) {$\pi$};
		\node [style=gn, scale=1] (101) at (-3.5, 3.25) {};
		\node [style=none] (102) at (4.25, 6) {$\cdots$};
		\node [style=none] (103) at (2.5, 0.75) {};
		\node [style=none] (104) at (2, 6) {};
		\node [style=none] (105) at (5, 0.5) {$i_1$};
		\node [style=none] (106) at (-2, 6.25) {};
		\node [style=gn, scale=1] (107) at (-1, 4.75) {};
		\node [style=none] (108) at (-0.5, 0.5) {};
		\node [style=none] (109) at (-0.5, 6) {};
		\node [style=gn, scale=1] (110) at (4, 4.75) {};
		\node [style=none] (111) at (-1, 6) {};
		\node [style=gn, scale=1] (112) at (-0.5, 2.25) {};
		\node [style=gn, scale=1] (113) at (-4.5, 2) {};
		\node [style=none] (114) at (4, 6) {};
		\node [style=rn] (115) at (-1.5, 1) {};
		\node [style=gn, scale=1] (116) at (1, 3) {};
		\node [style=none] (117) at (0.5, 0.5) {${\scriptstyle m+n}$};
		\node [style=none] (118) at (-4, 0.5) {};
		\node [style=none] (119) at (-3.5, 0.25) {$h_1$};
		\node [style=none] (120) at (2.75, 6) {$\cdots$};
		\node [style=none] (121) at (1, 6) {};
		\node [style=rn_phase] (122) at (2, 3.5) {$\pi$};
		\node [style=rn_phase] (123) at (-4, 1.25) {$\pi$};
		\node [style=rn] (124) at (-3.5, 3.75) {};
		\node [style=gn, scale=1] (125) at (5, 4.75) {};
		\node [style=none] (126) at (0.5, 6) {};
		\node [style=none] (127) at (-5.5, 6) {};
		\node [style=none] (128) at (0.5, 0.75) {};
		\node [style=none] (129) at (5.5, 0.5) {$1$};
		\node [style=none] (130) at (-2, 0.5) {};
		\node [style=gn, scale=1] (131) at (-1.5, 2.25) {};
		\node [style=gn, scale=1] (132) at (2, 3) {};
		\node [style=trigmc] (133) at (-2.5, 4.25) {$a$};
		\node [style=gn, scale=1] (134) at (-3.5, 5.25) {};
		\node [style=trigmc] (135) at (3.5, 2.5) {$b$};
		\node [style=none] (136) at (2.5, 6) {};
		\node [style=none] (137) at (0.5, 6.25) {};
		\node [style=none] (138) at (1.5, 0.75) {};
		\node [style=none] (139) at (-1, 0.5) {};
		\node [style=gn, scale=1] (140) at (5.5, 4.75) {};
		\node [style=rn] (141) at (-5, 3.75) {};
		\node [style=none] (142) at (-4.5, 0.5) {};
		\node [style=gn, scale=1] (143) at (5, 3.25) {};
		\node [style=rn] (144) at (4.5, 2) {};
		\node [style=none] (145) at (-3.25, 6) {$\cdots$};
		\node [style=none] (146) at (5.5, 6) {};
		\node [style=gn, scale=1] (147) at (2.5, 3) {};
		\node [style=none] (148) at (5, 6) {};
		\node [style=none] (149) at (-5.5, 6.25) {};
		\node [style=gn, scale=1] (150) at (-3.5, 5.75) {};
		\node [style=rn_phase] (151) at (5, 5.75) {$\pi$};
		\node [style=none] (152) at (-4, 0.25) {$k_1$};
		\node [style=none] (153) at (1.5, 6) {};
		\node [style=gn, scale=1] (154) at (1.5, 4.75) {};
		\node [style=rn_phase] (155) at (-4.5, 2.5) {$\pi$};
		\node [style=rn_phase] (156) at (-4.5, 1.25) {$\pi$};
		\node [style=rn_phase] (157) at (1.5, 3.5) {$\pi$};
		\node [style=rn_phase] (158) at (1.5, 2.25) {$\pi$};
		\node [style=none] (159) at (-3.5, -6.5) {$h_1$};
		\node [style=gn, scale=1] (160) at (-0.5, -4) {};
		\node [style=none] (161) at (-1.5, -6.25) {};
		\node [style=trigmc] (162) at (-2.5, -4.5) {$a$};
		\node [style=gn, scale=1] (163) at (-1.5, -4) {};
		\node [style=none] (164) at (-5.25, -1) {$\cdots$};
		\node [style=none] (165) at (-1, -6.5) {$i_1$};
		\node [style=none] (166) at (-1.25, -1) {$\cdots$};
		\node [style=none] (167) at (-4.5, -1) {};
		\node [style=none] (168) at (-4.5, -6.25) {};
		\node [style=none] (169) at (-2, -6.25) {};
		\node [style=rn_phase] (170) at (-4, -3.25) {$\pi$};
		\node [style=rn_phase] (171) at (-4, -2) {$\pi$};
		\node [style=trigmc] (172) at (-2.5, -3) {$b$};
		\node [style=gn, scale=1] (173) at (-2, -2.25) {};
		\node [style=rn_phase] (174) at (-1.5, -1.75) {$\pi$};
		\node [style=gn, scale=1] (175) at (-3.5, -1.25) {};
		\node [style=gn, scale=1] (176) at (-3.5, -2.5) {};
		\node [style=none] (177) at (-4, -6.5) {$k_1$};
		\node [style=gn, scale=1] (178) at (-1, -4) {};
		\node [style=gn, scale=1] (179) at (-1.5, -2.25) {};
		\node [style=gn, scale=1] (180) at (-3.5, -4) {};
		\node [style=gn, scale=1] (181) at (-1, -2.25) {};
		\node [style=rn_phase] (182) at (-4.5, -2) {$\pi$};
		\node [style=rn_phase] (183) at (-1, -1.25) {$\pi$};
		\node [style=none] (184) at (-1, -6.25) {};
		\node [style=gn, scale=1] (185) at (-5.5, -4) {};
		\node [style=none] (186) at (-6, -4.25) {$\overset{\ref{addpipair2sidecommutprop28}}{=}$ };
		\node [style=gn, scale=1] (187) at (-3.5, -1.75) {};
		\node [style=none] (188) at (-1.75, -1) {$\cdots$};
		\node [style=none] (189) at (-3.5, -1) {};
		\node [style=none] (190) at (-3.75, -1) {$\cdots$};
		\node [style=rn_phase] (191) at (-1, -6) {$\pi$};
		\node [style=none] (192) at (-1, -1) {};
		\node [style=gn, scale=1] (193) at (-0.5, -2.25) {};
		\node [style=none] (194) at (-3, -0.75) {};
		\node [style=gn, scale=1] (195) at (-5, -2.5) {};
		\node [style=none] (196) at (-3.25, -1) {$\cdots$};
		\node [style=gn, scale=1] (197) at (-4, -4) {};
		\node [style=gn, scale=1] (198) at (-4, -2.5) {};
		\node [style=rn] (199) at (-1.5, -3.5) {};
		\node [style=rn] (200) at (-5, -5) {};
		\node [style=none] (201) at (-5, -1) {};
		\node [style=none] (202) at (-1.5, -1) {};
		\node [style=none] (203) at (-0.5, -0.75) {};
		\node [style=gn, scale=1] (204) at (-4.5, -4) {};
		\node [style=rn_phase] (205) at (-1.5, -5.5) {$\pi$};
		\node [style=none] (206) at (-4, -6.25) {};
		\node [style=none] (207) at (-5.5, -0.75) {};
		\node [style=none] (208) at (-4, -1) {};
		\node [style=none] (209) at (-3.5, -6.25) {};
		\node [style=none] (210) at (-2, -1) {};
		\node [style=gn, scale=1] (211) at (-3.5, -5.5) {};
		\node [style=rn] (212) at (-1, -3.25) {};
		\node [style=none] (213) at (-2, -0.75) {};
		\node [style=none] (214) at (-0.5, -6.25) {};
		\node [style=gn, scale=1] (215) at (-5, -4) {};
		\node [style=gn, scale=1] (216) at (-3, -4) {};
		\node [style=gn, scale=1] (217) at (-2, -4) {};
		\node [style=gn, scale=1] (218) at (-4.5, -2.5) {};
		\node [style=none] (219) at (-0.75, -1) {$\cdots$};
		\node [style=none] (220) at (-4.75, -1) {$\cdots$};
		\node [style=none] (221) at (-0.5, -1) {};
		\node [style=none] (222) at (-0.5, -6.5) {$1$};
		\node [style=none] (223) at (-5.5, -1) {};
		\node [style=none] (224) at (-5.5, -6.5) {${\scriptstyle m+n}$};
		\node [style=none] (225) at (-4.5, -6.5) {$k_l$};
		\node [style=none] (226) at (-5.5, -6.25) {};
		\node [style=none] (227) at (-4.25, -1) {$\cdots$};
		\node [style=none] (228) at (-1.5, -6.5) {$i_t$};
		\node [style=none] (229) at (-3, -6.25) {};
		\node [style=none] (230) at (-5, -6.5) {$h_u$};
		\node [style=rn_phase] (231) at (-4.5, -3.25) {$\pi$};
		\node [style=none] (232) at (-3, -1) {};
		\node [style=none] (233) at (-5, -6.25) {};
		\node [style=gn, scale=1] (234) at (-3, -2.5) {};
		\node [style=rn] (235) at (-3.5, -5) {};
		\node [style=gn, scale=1] (236) at (-5.5, -2.5) {};
		\node [style=gn, scale=1] (237) at (-3.5, -6) {};
		\node [style=none] (238) at (1.5, -6.5) {$k_l$};
		\node [style=none] (239) at (0.5, -6.25) {};
		\node [style=none] (240) at (0, -4.25) {$\overset{\substack{\ref{picntcommutcro}\\\ref{picntcommutesam}}}{=}$};
		\node [style=none] (241) at (5.25, -2.5) {$\cdots$};
		\node [style=gn, scale=1] (242) at (1, -3.5) {};
		\node [style=rn] (243) at (1, -6) {};
		\node [style=gn, scale=1] (244) at (2.5, -3.5) {};
		\node [style=none] (245) at (0.5, -6.5) {${\scriptstyle m+n}$};
		\node [style=gn, scale=1] (246) at (5.5, -5) {};
		\node [style=none] (247) at (4.25, -2.5) {$\cdots$};
		\node [style=none] (248) at (1.5, -6.25) {};
		\node [style=gn, scale=1] (249) at (4.5, -3.25) {};
		\node [style=rn_phase] (250) at (1.5, -3) {$\pi$};
		\node [style=none] (251) at (2.5, -2.5) {};
		\node [style=gn, scale=1] (252) at (1.5, -3.5) {};
		\node [style=gn, scale=1] (253) at (0.5, -5) {};
		\node [style=none] (254) at (4, -2.5) {};
		\node [style=gn, scale=1] (255) at (4.5, -5) {};
		\node [style=none] (256) at (2.75, -2.5) {$\cdots$};
		\node [style=gn, scale=1] (257) at (5, -3.25) {};
		\node [style=none] (258) at (5, -6.5) {$i_1$};
		\node [style=none] (259) at (1.75, -2.5) {$\cdots$};
		\node [style=none] (260) at (0.5, -2.25) {};
		\node [style=none] (261) at (1.25, -2.5) {$\cdots$};
		\node [style=rn] (262) at (4.5, -4.5) {};
		\node [style=none] (263) at (3, -2.5) {};
		\node [style=none] (264) at (5.5, -2.25) {};
		\node [style=rn_phase] (265) at (2, -4.25) {$\pi$};
		\node [style=none] (266) at (2.5, -6.5) {$h_1$};
		\node [style=gn, scale=1] (267) at (1.5, -5) {};
		\node [style=none] (268) at (4, -2.25) {};
		\node [style=none] (269) at (2, -6.25) {};
		\node [style=none] (270) at (1.5, -2.5) {};
		\node [style=none] (271) at (0.5, -2.5) {};
		\node [style=none] (272) at (4.5, -2.5) {};
		\node [style=gn, scale=1] (273) at (3, -3.5) {};
		\node [style=none] (274) at (0.75, -2.5) {$\cdots$};
		\node [style=gn, scale=1] (275) at (4, -5) {};
		\node [style=gn, scale=1] (276) at (2, -5) {};
		\node [style=none] (277) at (5, -6.25) {};
		\node [style=none] (278) at (4.5, -6.25) {};
		\node [style=rn_phase] (279) at (2, -3) {$\pi$};
		\node [style=rn] (280) at (5, -4.25) {};
		\node [style=trigmc] (281) at (3.5, -4) {$b$};
		\node [style=rn_phase] (282) at (1.5, -4.25) {$\pi$};
		\node [style=gn, scale=1] (283) at (5, -5) {};
		\node [style=gn, scale=1] (284) at (2, -3.5) {};
		\node [style=none] (285) at (1, -2.5) {};
		\node [style=trigmc] (286) at (3.5, -5.5) {$a$};
		\node [style=gn, scale=1] (287) at (4, -3.25) {};
		\node [style=gn, scale=1] (288) at (5.5, -3.25) {};
		\node [style=none] (289) at (4.5, -6.5) {$i_t$};
		\node [style=none] (290) at (2, -6.5) {$k_1$};
		\node [style=none] (291) at (1, -6.25) {};
		\node [style=gn, scale=1] (292) at (1, -5) {};
		\node [style=none] (293) at (5, -2.5) {};
		\node [style=none] (294) at (3, -6.25) {};
		\node [style=rn] (295) at (2.5, -6) {};
		\node [style=none] (296) at (5.5, -6.5) {$1$};
		\node [style=none] (297) at (2.5, -6.25) {};
		\node [style=none] (298) at (1, -6.5) {$h_u$};
		\node [style=none] (299) at (5.5, -6.25) {};
		\node [style=gn, scale=1] (300) at (2.5, -5) {};
		\node [style=gn, scale=1] (301) at (3, -5) {};
		\node [style=none] (302) at (5.5, -2.5) {};
		\node [style=none] (303) at (3, -2.25) {};
		\node [style=none] (304) at (2.25, -2.5) {$\cdots$};
		\node [style=none] (305) at (2, -2.5) {};
		\node [style=gn, scale=1] (306) at (0.5, -3.5) {};
		\node [style=none] (307) at (4.75, -2.5) {$\cdots$};
		\node [style=none] (308) at (4, -6.25) {};
		\node [style=rn] (309) at (5, -6) {};
		\node [style=rn] (310) at (4.5, -6) {};
		\node [style=none] (311) at (5.75, -4.25) {$=$};
		\node [style=none] (312) at (6.25, -4.25) {$RHD$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33.center) to (5.center);
		\draw (61.center) to (71.center);
		\draw (98) to (133);
		\draw (133) to (30);
		\draw (77.center) to (130.center);
		\draw (96) to (133);
		\draw [style=braceedge] (149.center) to node[wire label, inner sep=5 pt]{$m$} (95.center);
		\draw [bend right=15, looseness=1.00] (93) to (37);
		\draw [bend left=15, looseness=1.00] (37) to (0);
		\draw [bend right=15, looseness=1.00] (37) to (56);
		\draw [bend right=15, looseness=1.00] (82) to (37);
		\draw (65.center) to (84.center);
		\draw (111.center) to (139.center);
		\draw (10.center) to (118.center);
		\draw [bend left=15, looseness=1.00] (115) to (37);
		\draw [style=braceedge] (106.center) to node[wire label, inner sep=5 pt]{$n$} (67.center);
		\draw [bend right=15, looseness=1.00] (64) to (133);
		\draw [bend right=15, looseness=1.00] (133) to (66);
		\draw [bend right=15, looseness=1.00] (133) to (107);
		\draw [bend right=15, looseness=1.00] (57) to (37);
		\draw (37) to (87);
		\draw (131) to (37);
		\draw (109.center) to (108.center);
		\draw (58.center) to (62.center);
		\draw (3.center) to (142.center);
		\draw (127.center) to (9.center);
		\draw [bend right=15, looseness=1.00] (6) to (133);
		\draw [bend right=15, looseness=1.00] (25) to (133);
		\draw [bend right=15, looseness=1.00] (15) to (133);
		\draw [bend right=15, looseness=1.00] (133) to (23);
		\draw [bend right=15, looseness=1.00] (113) to (37);
		\draw [bend right=15, looseness=1.00] (75) to (37);
		\draw [bend right=15, looseness=1.00] (11) to (37);
		\draw [bend right=15, looseness=1.00] (37) to (112);
		\draw [bend left, looseness=1.00] (133) to (124);
		\draw [bend left=15, looseness=1.00] (133) to (141);
		\draw (94) to (38);
		\draw (150) to (14);
		\draw (101) to (47);
		\draw (134) to (27);
		\draw (136.center) to (103.center);
		\draw (85.center) to (91.center);
		\draw (68) to (49);
		\draw (49) to (89);
		\draw (114.center) to (17.center);
		\draw (110) to (49);
		\draw [style=braceedge] (137.center) to node[wire label, inner sep=5 pt]{$m$} (28.center);
		\draw [bend right=15, looseness=1.00] (147) to (135);
		\draw [bend left=15, looseness=1.00] (135) to (74);
		\draw [bend right=15, looseness=1.00] (135) to (80);
		\draw [bend right=15, looseness=1.00] (46) to (135);
		\draw (12.center) to (42.center);
		\draw (148.center) to (26.center);
		\draw (104.center) to (2.center);
		\draw [bend left=15, looseness=1.00] (144) to (135);
		\draw [style=braceedge] (31.center) to node[wire label, inner sep=5 pt]{$n$} (36.center);
		\draw [bend right=15, looseness=1.00] (4) to (49);
		\draw [bend right=15, looseness=1.00] (49) to (13);
		\draw [bend right=15, looseness=1.00] (49) to (125);
		\draw [bend right=15, looseness=1.00] (132) to (135);
		\draw (135) to (143);
		\draw (63) to (135);
		\draw (146.center) to (72.center);
		\draw (121.center) to (51.center);
		\draw (153.center) to (138.center);
		\draw (126.center) to (128.center);
		\draw [bend right=15, looseness=1.00] (154) to (49);
		\draw [bend right=15, looseness=1.00] (99) to (49);
		\draw [bend right=15, looseness=1.00] (60) to (49);
		\draw [bend right=15, looseness=1.00] (49) to (140);
		\draw [bend right=15, looseness=1.00] (59) to (135);
		\draw [bend right=15, looseness=1.00] (116) to (135);
		\draw [bend right=15, looseness=1.00] (32) to (135);
		\draw [bend right=15, looseness=1.00] (135) to (70);
		\draw [bend left=15, looseness=1.00] (49) to (41);
		\draw [bend left=15, looseness=1.00] (49) to (53);
		\draw (20) to (1);
		\draw (69) to (151);
		\draw (24) to (100);
		\draw (92) to (97);
		\draw (189.center) to (209.center);
		\draw (232.center) to (229.center);
		\draw (180) to (162);
		\draw (162) to (216);
		\draw (210.center) to (169.center);
		\draw (217) to (162);
		\draw [style=braceedge] (207.center) to node[wire label, inner sep=5 pt]{$m$} (194.center);
		\draw [bend right=15, looseness=1.00] (176) to (172);
		\draw [bend left=15, looseness=1.00] (172) to (234);
		\draw [bend right=15, looseness=1.00] (172) to (212);
		\draw [bend right=15, looseness=1.00] (173) to (172);
		\draw (202.center) to (161.center);
		\draw (192.center) to (184.center);
		\draw (208.center) to (206.center);
		\draw [bend left=15, looseness=1.00] (199) to (172);
		\draw [style=braceedge] (213.center) to node[wire label, inner sep=5 pt]{$n$} (203.center);
		\draw [bend right=15, looseness=1.00] (197) to (162);
		\draw [bend right=15, looseness=1.00] (162) to (163);
		\draw [bend right=15, looseness=1.00] (162) to (178);
		\draw [bend right=15, looseness=1.00] (198) to (172);
		\draw (172) to (181);
		\draw (179) to (172);
		\draw (221.center) to (214.center);
		\draw (201.center) to (233.center);
		\draw (167.center) to (168.center);
		\draw (223.center) to (226.center);
		\draw [bend right=15, looseness=1.00] (204) to (162);
		\draw [bend right=15, looseness=1.00] (215) to (162);
		\draw [bend right=15, looseness=1.00] (185) to (162);
		\draw [bend right=15, looseness=1.00] (162) to (160);
		\draw [bend right=15, looseness=1.00] (218) to (172);
		\draw [bend right=15, looseness=1.00] (195) to (172);
		\draw [bend right=15, looseness=1.00] (236) to (172);
		\draw [bend right=15, looseness=1.00] (172) to (193);
		\draw [bend left=15, looseness=1.00] (162) to (235);
		\draw [bend left=15, looseness=1.00] (162) to (200);
		\draw (211) to (205);
		\draw (175) to (183);
		\draw (237) to (191);
		\draw (187) to (174);
		\draw (251.center) to (297.center);
		\draw (263.center) to (294.center);
		\draw (300) to (286);
		\draw (286) to (301);
		\draw (254.center) to (308.center);
		\draw (275) to (286);
		\draw [style=braceedge] (260.center) to node[wire label, inner sep=5 pt]{$m$} (303.center);
		\draw [bend right=15, looseness=1.00] (244) to (281);
		\draw [bend left=15, looseness=1.00] (281) to (273);
		\draw [bend right=15, looseness=1.00] (281) to (280);
		\draw [bend right=15, looseness=1.00] (287) to (281);
		\draw (272.center) to (278.center);
		\draw (293.center) to (277.center);
		\draw (305.center) to (269.center);
		\draw [bend left=15, looseness=1.00] (262) to (281);
		\draw [style=braceedge] (268.center) to node[wire label, inner sep=5 pt]{$n$} (264.center);
		\draw [bend right=15, looseness=1.00] (276) to (286);
		\draw [bend right=15, looseness=1.00] (286) to (255);
		\draw [bend right=15, looseness=1.00] (286) to (283);
		\draw [bend right=15, looseness=1.00] (284) to (281);
		\draw (281) to (257);
		\draw (249) to (281);
		\draw (302.center) to (299.center);
		\draw (285.center) to (291.center);
		\draw (270.center) to (248.center);
		\draw (271.center) to (239.center);
		\draw [bend right=15, looseness=1.00] (267) to (286);
		\draw [bend right=15, looseness=1.00] (292) to (286);
		\draw [bend right=15, looseness=1.00] (253) to (286);
		\draw [bend right=15, looseness=1.00] (286) to (246);
		\draw [bend right=15, looseness=1.00] (252) to (281);
		\draw [bend right=15, looseness=1.00] (242) to (281);
		\draw [bend right=15, looseness=1.00] (306) to (281);
		\draw [bend right=15, looseness=1.00] (281) to (288);
		\draw [bend left=15, looseness=1.00] (286) to (295);
		\draw [bend left=15, looseness=1.00] (286) to (243);
		\draw [bend right=15, looseness=1.00] (286) to (310);
		\draw (286) to (309);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/addpipair2sidecommuteprop29bprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 4) {$LHD$};
		\node [style=none] (1) at (-6.25, 4) {$=$};
		\node [style=rn_phase] (2) at (-5.5, 2.5) {$\pi$};
		\node [style=none] (3) at (-6, 5.5) {};
		\node [style=gn, scale=1] (4) at (-5.5, 5) {};
		\node [style=none] (5) at (-3, 5.25) {};
		\node [style=none] (6) at (-4.5, 5.25) {};
		\node [style=none] (7) at (-6, 5.25) {};
		\node [style=none] (8) at (-1.5, 5.5) {};
		\node [style=none] (9) at (-3, 2) {};
		\node [style=none] (10) at (-2, 5.25) {};
		\node [style=none] (11) at (-2, 1.75) {$i_1$};
		\node [style=rn] (12) at (-2.5, 2.25) {};
		\node [style=gn, scale=1] (13) at (-3, 3.5) {};
		\node [style=none] (14) at (-1.5, 1.75) {$1$};
		\node [style=gn, scale=1] (15) at (-6, 3.25) {};
		\node [style=gn, scale=1] (16) at (-4.5, 3.25) {};
		\node [style=rn] (17) at (-5.5, 4.5) {};
		\node [style=none] (18) at (-5.5, 5.25) {};
		\node [style=gn, scale=1] (19) at (-4, 5) {};
		\node [style=gn, scale=1] (20) at (-5.5, 3.25) {};
		\node [style=trigmc] (21) at (-3.5, 4.5) {$a$};
		\node [style=none] (22) at (-1.5, 5.25) {};
		\node [style=rn] (23) at (-4.5, 4) {};
		\node [style=none] (24) at (-5, 5.25) {};
		\node [style=rn] (25) at (-2, 2.5) {};
		\node [style=gn, scale=1] (26) at (-6, 5) {};
		\node [style=gn, scale=1] (27) at (-2.5, 3.5) {};
		\node [style=gn, scale=1] (28) at (-5, 3.25) {};
		\node [style=none] (29) at (-5, 2) {};
		\node [style=none] (30) at (-3, 5.5) {};
		\node [style=rn_phase] (31) at (-5.5, 3.75) {$\pi$};
		\node [style=none] (32) at (-4.25, 5.25) {$\cdots$};
		\node [style=none] (33) at (-2.5, 1.75) {$i_t$};
		\node [style=none] (34) at (-4.5, 1.75) {$h_1$};
		\node [style=none] (35) at (-4, 2) {};
		\node [style=gn, scale=1] (36) at (-5, 5) {};
		\node [style=none] (37) at (-4.5, 2) {};
		\node [style=none] (38) at (-4, 5.5) {};
		\node [style=gn, scale=1] (39) at (-1.5, 5) {};
		\node [style=none] (40) at (-1.5, 2) {};
		\node [style=none] (41) at (-6, 1.75) {${\scriptstyle m+n}$};
		\node [style=none] (42) at (-5.5, 1.75) {$h_u$};
		\node [style=none] (43) at (-5.75, 5.25) {$\cdots$};
		\node [style=rn_phase] (44) at (-5, 2.5) {$\pi$};
		\node [style=gn, scale=1] (45) at (-2, 3.5) {};
		\node [style=gn, scale=1] (46) at (-2.5, 5) {};
		\node [style=none] (47) at (-2, 2) {};
		\node [style=none] (48) at (-2.5, 5.25) {};
		\node [style=none] (49) at (-2.25, 5.25) {$\cdots$};
		\node [style=none] (50) at (-5.5, 2) {};
		\node [style=none] (51) at (-6, 2) {};
		\node [style=gn, scale=1] (52) at (-2, 5) {};
		\node [style=none] (53) at (-2.5, 2) {};
		\node [style=gn, scale=1] (54) at (-4, 3.25) {};
		\node [style=none] (55) at (-1.75, 5.25) {$\cdots$};
		\node [style=gn, scale=1] (56) at (-4.5, 5) {};
		\node [style=gn, scale=1] (57) at (-3, 5) {};
		\node [style=none] (58) at (-5, 1.75) {$k_l$};
		\node [style=rn_phase] (59) at (-5, 3.75) {$\pi$};
		\node [style=trigmc] (60) at (-3.5, 2.75) {$b$};
		\node [style=none] (61) at (-4.75, 5.25) {$\cdots$};
		\node [style=none] (62) at (-2.75, 5.25) {$\cdots$};
		\node [style=gn, scale=1] (63) at (-1.5, 3.5) {};
		\node [style=none] (64) at (-5.25, 5.25) {$\cdots$};
		\node [style=none] (65) at (-4, 5.25) {};
		\node [style=rn] (66) at (-5, 4.25) {};
		\node [style=gn, scale=1] (67) at (2, 2.25) {};
		\node [style=gn, scale=1] (68) at (-1, 5.25) {};
		\node [style=gn, scale=1] (69) at (3.5, 5.25) {};
		\node [style=rn] (70) at (0.5, 4.5) {};
		\node [style=none] (71) at (0, 6.5) {};
		\node [style=none] (72) at (3, 6.5) {};
		\node [style=none] (73) at (3.5, 6.5) {};
		\node [style=rn] (74) at (2.5, 1) {};
		\node [style=none] (75) at (0.5, 0.75) {};
		\node [style=rn] (76) at (3, 1.25) {};
		\node [style=none] (77) at (-1, 0.5) {${\scriptstyle m+n}$};
		\node [style=none] (78) at (3.5, 0.75) {};
		\node [style=gn, scale=1] (79) at (3.5, 2.25) {};
		\node [style=none] (80) at (-1.25, 4) {$=$};
		\node [style=gn, scale=1] (81) at (0, 2) {};
		\node [style=rn_phase] (82) at (0, 1) {$\pi$};
		\node [style=none] (83) at (-0.5, 0.75) {};
		\node [style=none] (84) at (2.5, 0.5) {$i_t$};
		\node [style=none] (85) at (2.75, 6.5) {$\cdots$};
		\node [style=none] (86) at (0.5, 6.5) {};
		\node [style=none] (87) at (-1, 6.75) {};
		\node [style=gn, scale=1] (88) at (3, 2.25) {};
		\node [style=none] (89) at (0.75, 6.5) {$\cdots$};
		\node [style=none] (90) at (2, 6.75) {};
		\node [style=gn, scale=1] (91) at (3, 5.25) {};
		\node [style=none] (92) at (2.5, 6.5) {};
		\node [style=gn, scale=1] (93) at (2.5, 5.25) {};
		\node [style=none] (94) at (2, 0.75) {};
		\node [style=trigmc] (95) at (1.5, 1.5) {$b$};
		\node [style=none] (96) at (-0.75, 6.5) {$\cdots$};
		\node [style=none] (97) at (3.5, 6.75) {};
		\node [style=none] (98) at (3, 0.5) {$i_1$};
		\node [style=none] (99) at (0.5, 0.5) {$h_1$};
		\node [style=none] (100) at (1, 6.75) {};
		\node [style=none] (101) at (3.25, 6.5) {$\cdots$};
		\node [style=rn_phase] (102) at (0, 3) {$\pi$};
		\node [style=gn, scale=1] (103) at (2, 5.25) {};
		\node [style=none] (104) at (0, 0.5) {$k_l$};
		\node [style=none] (105) at (-0.25, 6.5) {$\cdots$};
		\node [style=gn, scale=1] (106) at (-1, 2) {};
		\node [style=none] (107) at (-0.5, 0.5) {$h_u$};
		\node [style=gn, scale=1] (108) at (-0.5, 5.25) {};
		\node [style=trigmc] (109) at (1.5, 4.75) {$a$};
		\node [style=none] (110) at (2.25, 6.5) {$\cdots$};
		\node [style=none] (111) at (2, 6.5) {};
		\node [style=none] (112) at (-1, 0.75) {};
		\node [style=none] (113) at (3, 0.75) {};
		\node [style=none] (114) at (0.25, 6.5) {$\cdots$};
		\node [style=none] (115) at (-0.5, 6.5) {};
		\node [style=none] (116) at (0, 0.75) {};
		\node [style=none] (117) at (-1, 6.5) {};
		\node [style=gn, scale=1] (118) at (2.5, 2.25) {};
		\node [style=none] (119) at (2.5, 0.75) {};
		\node [style=gn, scale=1] (120) at (-0.5, 2) {};
		\node [style=none] (121) at (3.5, 0.5) {$1$};
		\node [style=gn, scale=1] (122) at (0.5, 2) {};
		\node [style=gn, scale=1] (123) at (0.5, 5.25) {};
		\node [style=gn, scale=1] (124) at (0, 5.25) {};
		\node [style=none] (125) at (1, 0.75) {};
		\node [style=none] (126) at (1, 6.5) {};
		\node [style=gn, scale=1] (127) at (1, 2) {};
		\node [style=gn, scale=1] (128) at (1, 5.25) {};
		\node [style=rn_phase] (129) at (-0.5, 4) {$\pi$};
		\node [style=gn, scale=1] (130) at (0.5, 4) {};
		\node [style=rn_phase] (131) at (-0.5, 5.75) {$\pi$};
		\node [style=gn, scale=1] (132) at (0.5, 5.75) {};
		\node [style=rn_phase] (133) at (0, 6.25) {$\pi$};
		\node [style=gn, scale=1] (134) at (0.5, 6.25) {};
		\node [style=rn_phase] (135) at (0, 3.5) {$\pi$};
		\node [style=gn, scale=1] (136) at (0.5, 3.5) {};
		\node [style=gn, scale=1] (137) at (0, 2.5) {};
		\node [style=rn] (138) at (-0.5, 2.5) {};
		\node [style=rn] (139) at (-0.5, 1.5) {};
		\node [style=gn, scale=1] (140) at (0, 1.5) {};
		\node [style=none] (141) at (4, 0.5) {${\scriptstyle m+n}$};
		\node [style=rn] (142) at (4.5, 3.5) {};
		\node [style=rn] (143) at (8, 1.25) {};
		\node [style=none] (144) at (5.5, 0.5) {$h_1$};
		\node [style=none] (145) at (4.5, 0.5) {$h_u$};
		\node [style=rn] (146) at (5.5, 4.5) {};
		\node [style=rn_phase] (147) at (5, 1) {$\pi$};
		\node [style=gn, scale=1] (148) at (4.5, 5.25) {};
		\node [style=none] (149) at (8.5, 0.5) {$1$};
		\node [style=none] (150) at (6, 6.75) {};
		\node [style=rn] (151) at (4.5, 1.5) {};
		\node [style=none] (152) at (4.75, 6.5) {$\cdots$};
		\node [style=none] (153) at (4.5, 6.5) {};
		\node [style=none] (154) at (4, 0.75) {};
		\node [style=gn, scale=1] (155) at (4, 2) {};
		\node [style=gn, scale=1] (156) at (8, 5.25) {};
		\node [style=gn, scale=1] (157) at (4, 5.25) {};
		\node [style=none] (158) at (8.5, 0.75) {};
		\node [style=gn, scale=1] (159) at (5.5, 3.5) {};
		\node [style=trigmc] (160) at (6.5, 4.75) {$a$};
		\node [style=gn, scale=1] (161) at (7, 5.25) {};
		\node [style=none] (162) at (8, 6.5) {};
		\node [style=gn, scale=1] (163) at (6, 2) {};
		\node [style=none] (164) at (6, 0.75) {};
		\node [style=none] (165) at (5.5, 0.75) {};
		\node [style=gn, scale=1] (166) at (5.5, 6.25) {};
		\node [style=none] (167) at (7.25, 6.5) {$\cdots$};
		\node [style=none] (168) at (5.5, 6.5) {};
		\node [style=none] (169) at (4, 6.75) {};
		\node [style=none] (170) at (7.5, 0.75) {};
		\node [style=gn, scale=1] (171) at (5, 1.5) {};
		\node [style=gn, scale=1] (172) at (6, 5.25) {};
		\node [style=none] (173) at (7, 6.5) {};
		\node [style=rn_phase] (174) at (5, 3) {$\pi$};
		\node [style=none] (175) at (4, 6.5) {};
		\node [style=none] (176) at (5.75, 6.5) {$\cdots$};
		\node [style=rn_phase] (177) at (4.5, 5.75) {$\pi$};
		\node [style=gn, scale=1] (178) at (5, 5.25) {};
		\node [style=rn] (179) at (7.5, 1) {};
		\node [style=rn_phase] (180) at (4.5, 4) {$\pi$};
		\node [style=trigmc] (181) at (6.5, 1.5) {$b$};
		\node [style=none] (182) at (3.75, 4) {$=$};
		\node [style=gn, scale=1] (183) at (4.5, 2) {};
		\node [style=none] (184) at (5, 0.75) {};
		\node [style=none] (185) at (8, 0.5) {$i_1$};
		\node [style=none] (186) at (6, 6.5) {};
		\node [style=gn, scale=1] (187) at (5.5, 2) {};
		\node [style=gn, scale=1] (188) at (7.5, 2.25) {};
		\node [style=none] (189) at (7.5, 0.5) {$i_t$};
		\node [style=none] (190) at (7.75, 6.5) {$\cdots$};
		\node [style=gn, scale=1] (191) at (8.5, 5.25) {};
		\node [style=rn_phase] (192) at (5, 6.25) {$\pi$};
		\node [style=none] (193) at (4.5, 0.75) {};
		\node [style=none] (194) at (8.25, 6.5) {$\cdots$};
		\node [style=none] (195) at (4.25, 6.5) {$\cdots$};
		\node [style=none] (196) at (7, 0.75) {};
		\node [style=none] (197) at (5, 6.5) {};
		\node [style=gn, scale=1] (198) at (7.5, 5.25) {};
		\node [style=none] (199) at (8.5, 6.75) {};
		\node [style=gn, scale=1] (200) at (5.5, 3) {};
		\node [style=gn, scale=1] (201) at (8.5, 2.25) {};
		\node [style=none] (202) at (5.25, 6.5) {$\cdots$};
		\node [style=gn, scale=1] (203) at (5.5, 4) {};
		\node [style=none] (204) at (5, 0.5) {$k_l$};
		\node [style=gn, scale=1] (205) at (8, 2.25) {};
		\node [style=gn, scale=1] (206) at (5, 2) {};
		\node [style=rn_phase] (207) at (5, 2.5) {$\pi$};
		\node [style=gn, scale=1] (208) at (5.5, 5.25) {};
		\node [style=none] (209) at (8.5, 6.5) {};
		\node [style=none] (210) at (7, 6.75) {};
		\node [style=none] (211) at (7.5, 6.5) {};
		\node [style=gn, scale=1] (212) at (5.5, 5.75) {};
		\node [style=gn, scale=1] (213) at (7, 2.25) {};
		\node [style=none] (214) at (8, 0.75) {};
		\node [style=rn] (215) at (4.5, 4.5) {};
		\node [style=gn, scale=1] (216) at (5, 4.5) {};
		\node [style=gn, scale=1] (217) at (-5.5, -3.75) {};
		\node [style=none] (218) at (-5.5, -6) {$k_l$};
		\node [style=rn_phase] (219) at (-6, -2) {$\pi$};
		\node [style=none] (220) at (-4.75, -0.75) {$\cdots$};
		\node [style=none] (221) at (-4.5, -0.75) {};
		\node [style=rn_phase] (222) at (-6, -1.5) {$\pi$};
		\node [style=none] (223) at (-5, -5.75) {};
		\node [style=gn, scale=1] (224) at (-3, -2.5) {};
		\node [style=none] (225) at (-6.5, -0.5) {};
		\node [style=none] (226) at (-2.5, -6) {$i_1$};
		\node [style=trigmc] (227) at (-4, -4.25) {$b$};
		\node [style=none] (228) at (-3.5, -0.75) {};
		\node [style=gn, scale=1] (229) at (-3.5, -2.5) {};
		\node [style=gn, scale=1] (230) at (-2, -2.5) {};
		\node [style=rn_phase] (231) at (-5.5, -5) {$\pi$};
		\node [style=none] (232) at (-5.5, -5.75) {};
		\node [style=none] (233) at (-6.5, -0.75) {};
		\node [style=none] (234) at (-2, -5.75) {};
		\node [style=gn, scale=1] (235) at (-3.5, -3.5) {};
		\node [style=none] (236) at (-6, -5.75) {};
		\node [style=none] (237) at (-3.25, -0.75) {$\cdots$};
		\node [style=gn, scale=1] (238) at (-3, -3.5) {};
		\node [style=none] (239) at (-6.25, -0.75) {$\cdots$};
		\node [style=gn, scale=1] (240) at (-5, -2.5) {};
		\node [style=none] (241) at (-3, -0.75) {};
		\node [style=rn_phase] (242) at (-5.5, -4.5) {$\pi$};
		\node [style=gn, scale=1] (243) at (-5, -5) {};
		\node [style=none] (244) at (-6, -0.75) {};
		\node [style=none] (245) at (-2, -0.5) {};
		\node [style=rn_phase] (246) at (-5.5, -3.25) {$\pi$};
		\node [style=none] (247) at (-6.75, -3) {$=$};
		\node [style=none] (248) at (-2.75, -0.75) {$\cdots$};
		\node [style=none] (249) at (-5, -0.75) {};
		\node [style=gn, scale=1] (250) at (-6.5, -3.75) {};
		\node [style=trigmc] (251) at (-4, -3) {$a$};
		\node [style=none] (252) at (-2.5, -0.75) {};
		\node [style=gn, scale=1] (253) at (-6, -3.75) {};
		\node [style=none] (254) at (-5.25, -0.75) {$\cdots$};
		\node [style=rn] (255) at (-2.5, -4.5) {};
		\node [style=none] (256) at (-3, -6) {$i_t$};
		\node [style=gn, scale=1] (257) at (-2.5, -3.5) {};
		\node [style=none] (258) at (-6, -6) {$h_u$};
		\node [style=none] (259) at (-4.5, -5.75) {};
		\node [style=none] (260) at (-5.75, -0.75) {$\cdots$};
		\node [style=none] (261) at (-2.5, -5.75) {};
		\node [style=none] (262) at (-4.5, -0.5) {};
		\node [style=rn_phase] (263) at (-5.5, -1) {$\pi$};
		\node [style=none] (264) at (-3.5, -5.75) {};
		\node [style=none] (265) at (-3.5, -0.5) {};
		\node [style=rn] (266) at (-5, -3.25) {};
		\node [style=gn, scale=1] (267) at (-5, -1.5) {};
		\node [style=none] (268) at (-3, -5.75) {};
		\node [style=none] (269) at (-6.5, -6) {${\scriptstyle m+n}$};
		\node [style=rn] (270) at (-3, -4.75) {};
		\node [style=gn, scale=1] (271) at (-6.5, -2.5) {};
		\node [style=none] (272) at (-6.5, -5.75) {};
		\node [style=gn, scale=1] (273) at (-5.5, -2.5) {};
		\node [style=gn, scale=1] (274) at (-4.5, -3.75) {};
		\node [style=gn, scale=1] (275) at (-2.5, -2.5) {};
		\node [style=gn, scale=1] (276) at (-5, -1) {};
		\node [style=none] (277) at (-5, -6) {$h_1$};
		\node [style=gn, scale=1] (278) at (-5, -3.75) {};
		\node [style=none] (279) at (-2.25, -0.75) {$\cdots$};
		\node [style=gn, scale=1] (280) at (-4.5, -2.5) {};
		\node [style=gn, scale=1] (281) at (-5.5, -2) {};
		\node [style=none] (282) at (-5.5, -0.75) {};
		\node [style=gn, scale=1] (283) at (-6, -2.5) {};
		\node [style=gn, scale=1] (284) at (-2, -3.5) {};
		\node [style=none] (285) at (-2, -6) {$1$};
		\node [style=none] (286) at (-2, -0.75) {};
		\node [style=gn, scale=1] (287) at (-5.5, -5.5) {};
		\node [style=rn_phase] (288) at (-6, -5.5) {$\pi$};
		\node [style=rn] (289) at (0.25, -5) {};
		\node [style=gn, scale=1] (290) at (-0.25, -4.25) {};
		\node [style=gn, scale=1] (291) at (-0.25, -2) {};
		\node [style=gn, scale=1] (292) at (3.25, -4.25) {};
		\node [style=rn] (293) at (2.75, -3.75) {};
		\node [style=none] (294) at (3, -0.75) {$\cdots$};
		\node [style=none] (295) at (2.25, -0.75) {};
		\node [style=gn, scale=1] (296) at (2.25, -2.75) {};
		\node [style=none] (297) at (3.25, -6.5) {$1$};
		\node [style=none] (298) at (3.25, -0.5) {};
		\node [style=none] (299) at (-1.25, -6.5) {${\scriptstyle m+n}$};
		\node [style=trigmc] (300) at (1.25, -3.5) {$b$};
		\node [style=none] (301) at (0.25, -6.5) {$h_1$};
		\node [style=gn, scale=1] (302) at (-0.75, -3) {};
		\node [style=gn, scale=1] (303) at (0.25, -4.25) {};
		\node [style=none] (304) at (-0.5, -0.75) {$\cdots$};
		\node [style=none] (305) at (2.5, -0.75) {$\cdots$};
		\node [style=none] (306) at (0.25, -0.75) {};
		\node [style=none] (307) at (-0.75, -6.25) {};
		\node [style=none] (308) at (-1.25, -0.75) {};
		\node [style=rn_phase] (309) at (-0.25, -5.5) {$\pi$};
		\node [style=gn, scale=1] (310) at (0.25, -1) {};
		\node [style=gn, scale=1] (311) at (-1.25, -3) {};
		\node [style=none] (312) at (2.75, -0.75) {};
		\node [style=gn, scale=1] (313) at (0.75, -3) {};
		\node [style=gn, scale=1] (314) at (0.75, -4.25) {};
		\node [style=none] (315) at (-1.25, -0.5) {};
		\node [style=gn, scale=1] (316) at (1.75, -4.25) {};
		\node [style=none] (317) at (3.25, -0.75) {};
		\node [style=none] (318) at (2.75, -6.5) {$i_1$};
		\node [style=trigmc] (319) at (1.25, -4.75) {$a$};
		\node [style=none] (320) at (2, -0.75) {$\cdots$};
		\node [style=none] (321) at (-0.75, -0.75) {};
		\node [style=none] (322) at (0.5, -0.75) {$\cdots$};
		\node [style=none] (323) at (0, -0.75) {$\cdots$};
		\node [style=none] (324) at (0.75, -0.75) {};
		\node [style=rn_phase] (325) at (-0.75, -6) {$\pi$};
		\node [style=none] (326) at (0.75, -6.25) {};
		\node [style=none] (327) at (1.75, -0.5) {};
		\node [style=none] (328) at (-1.25, -6.25) {};
		\node [style=gn, scale=1] (329) at (1.75, -2.75) {};
		\node [style=gn, scale=1] (330) at (0.25, -1.5) {};
		\node [style=gn, scale=1] (331) at (2.75, -2.75) {};
		\node [style=none] (332) at (0.75, -0.5) {};
		\node [style=none] (333) at (-0.25, -0.75) {};
		\node [style=rn_phase] (334) at (-0.25, -1) {$\pi$};
		\node [style=none] (335) at (3.25, -6.25) {};
		\node [style=gn, scale=1] (336) at (3.25, -2.75) {};
		\node [style=rn_phase] (337) at (-0.25, -2.5) {$\pi$};
		\node [style=rn] (338) at (2.25, -3.75) {};
		\node [style=none] (339) at (2.25, -6.5) {$i_t$};
		\node [style=none] (340) at (0.25, -6.25) {};
		\node [style=none] (341) at (-0.75, -6.5) {$h_u$};
		\node [style=gn, scale=1] (342) at (2.25, -4.25) {};
		\node [style=gn, scale=1] (343) at (0.25, -3) {};
		\node [style=rn_phase] (344) at (-0.75, -2) {$\pi$};
		\node [style=rn_phase] (345) at (-0.25, -3.75) {$\pi$};
		\node [style=gn, scale=1] (346) at (-0.25, -6) {};
		\node [style=none] (347) at (-0.25, -6.5) {$k_l$};
		\node [style=gn, scale=1] (348) at (-1.25, -4.25) {};
		\node [style=gn, scale=1] (349) at (-0.75, -4.25) {};
		\node [style=gn, scale=1] (350) at (2.75, -4.25) {};
		\node [style=rn_phase] (351) at (-0.75, -1.5) {$\pi$};
		\node [style=gn, scale=1] (352) at (-0.25, -3) {};
		\node [style=none] (353) at (-0.25, -6.25) {};
		\node [style=none] (354) at (1.75, -0.75) {};
		\node [style=none] (355) at (-1, -0.75) {$\cdots$};
		\node [style=gn, scale=1] (356) at (0.25, -5.5) {};
		\node [style=none] (357) at (2.25, -6.25) {};
		\node [style=none] (358) at (1.75, -6.25) {};
		\node [style=none] (359) at (2.75, -6.25) {};
		\node [style=none] (360) at (-1.75, -3) {$=$};
		\node [style=rn_phase] (361) at (5, -2.5) {$\pi$};
		\node [style=rn] (362) at (7.5, -3.75) {};
		\node [style=none] (363) at (8, -0.75) {};
		\node [style=none] (364) at (5, -6) {};
		\node [style=none] (365) at (5, -6.25) {$k_l$};
		\node [style=none] (366) at (8.5, -0.5) {};
		\node [style=gn, scale=1] (367) at (5, -4.25) {};
		\node [style=gn, scale=1] (368) at (4.5, -4.25) {};
		\node [style=gn, scale=1] (369) at (7, -4.25) {};
		\node [style=none] (370) at (4.5, -0.75) {};
		\node [style=none] (371) at (5.5, -6) {};
		\node [style=rn] (372) at (8, -3.75) {};
		\node [style=none] (373) at (7, -0.5) {};
		\node [style=gn, scale=1] (374) at (6, -3) {};
		\node [style=none] (375) at (3.5, -3) {$=$};
		\node [style=gn, scale=1] (376) at (4, -3) {};
		\node [style=gn, scale=1] (377) at (7, -2.75) {};
		\node [style=rn] (378) at (5.5, -5) {};
		\node [style=gn, scale=1] (379) at (4.5, -3) {};
		\node [style=none] (380) at (7.5, -6.25) {$i_t$};
		\node [style=gn, scale=1] (381) at (8.5, -4.25) {};
		\node [style=rn_phase] (382) at (4.5, -2.5) {$\pi$};
		\node [style=gn, scale=1] (383) at (5.5, -3) {};
		\node [style=gn, scale=1] (384) at (6, -4.25) {};
		\node [style=gn, scale=1] (385) at (5.5, -4.25) {};
		\node [style=none] (386) at (7, -6) {};
		\node [style=none] (387) at (8.5, -6) {};
		\node [style=none] (388) at (4, -6.25) {${\scriptstyle m+n}$};
		\node [style=none] (389) at (5.25, -0.75) {$\cdots$};
		\node [style=gn, scale=1] (390) at (8, -4.25) {};
		\node [style=none] (391) at (7.25, -0.75) {$\cdots$};
		\node [style=none] (392) at (8.5, -0.75) {};
		\node [style=none] (393) at (5.75, -0.75) {$\cdots$};
		\node [style=gn, scale=1] (394) at (8.5, -2.75) {};
		\node [style=none] (395) at (4.25, -0.75) {$\cdots$};
		\node [style=none] (396) at (4, -0.5) {};
		\node [style=none] (397) at (7, -0.75) {};
		\node [style=none] (398) at (4.5, -6) {};
		\node [style=none] (399) at (7.75, -0.75) {$\cdots$};
		\node [style=none] (400) at (8.5, -6.25) {$1$};
		\node [style=gn, scale=1] (401) at (7.5, -4.25) {};
		\node [style=none] (402) at (6, -6) {};
		\node [style=none] (403) at (8.25, -0.75) {$\cdots$};
		\node [style=gn, scale=1] (404) at (7.5, -2.75) {};
		\node [style=rn_phase] (405) at (5, -3.75) {$\pi$};
		\node [style=none] (406) at (4, -0.75) {};
		\node [style=gn, scale=1] (407) at (4, -4.25) {};
		\node [style=none] (408) at (5, -0.75) {};
		\node [style=trigmc] (409) at (6.5, -4.75) {$a$};
		\node [style=none] (410) at (4, -6) {};
		\node [style=rn_phase] (411) at (4.5, -3.75) {$\pi$};
		\node [style=none] (412) at (5.5, -6.25) {$h_1$};
		\node [style=gn, scale=1] (413) at (5, -3) {};
		\node [style=trigmc] (414) at (6.5, -3.5) {$b$};
		\node [style=none] (415) at (7.5, -6) {};
		\node [style=none] (416) at (6, -0.5) {};
		\node [style=gn, scale=1] (417) at (8, -2.75) {};
		\node [style=none] (418) at (4.75, -0.75) {$\cdots$};
		\node [style=none] (419) at (5.5, -0.75) {};
		\node [style=none] (420) at (8, -6.25) {$i_1$};
		\node [style=none] (421) at (6, -0.75) {};
		\node [style=none] (422) at (4.5, -6.25) {$h_u$};
		\node [style=none] (423) at (7.5, -0.75) {};
		\node [style=none] (424) at (8, -6) {};
		\node [style=none] (425) at (9.25, -3) {$RHD$};
		\node [style=none] (426) at (8.75, -3) {$=$};
		\node [style=rn] (427) at (5, -5.25) {};
		\node [style=rn] (428) at (4.5, -5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (37.center);
		\draw (65.center) to (35.center);
		\draw (56) to (21);
		\draw (21) to (19);
		\draw [bend left=15, looseness=0.75] (21) to (23);
		\draw (5.center) to (9.center);
		\draw (57) to (21);
		\draw [style=braceedge] (3.center) to node[wire label, inner sep=5 pt]{$m$} (38.center);
		\draw [bend right=15, looseness=1.00] (16) to (60);
		\draw [bend left=15, looseness=1.00] (60) to (54);
		\draw [bend right=15, looseness=1.00] (60) to (25);
		\draw [bend right=15, looseness=1.00] (13) to (60);
		\draw (48.center) to (53.center);
		\draw (10.center) to (47.center);
		\draw [bend left=15, looseness=1.00] (21) to (17);
		\draw [bend left=15, looseness=1.00] (12) to (60);
		\draw [style=braceedge] (30.center) to node[wire label, inner sep=5 pt]{$n$} (8.center);
		\draw [bend right=15, looseness=1.00] (21) to (46);
		\draw [bend right=15, looseness=1.00] (21) to (52);
		\draw (60) to (45);
		\draw (27) to (60);
		\draw (22.center) to (40.center);
		\draw (18.center) to (50.center);
		\draw (24.center) to (29.center);
		\draw (7.center) to (51.center);
		\draw [bend right=15, looseness=1.00] (36) to (21);
		\draw [bend right=15, looseness=1.00] (4) to (21);
		\draw [bend right=15, looseness=1.00] (26) to (21);
		\draw [bend right=15, looseness=1.00] (21) to (39);
		\draw [bend right=15, looseness=1.00] (28) to (60);
		\draw [bend right=15, looseness=1.00] (20) to (60);
		\draw [bend right=15, looseness=1.00] (15) to (60);
		\draw [bend right=15, looseness=1.00] (60) to (63);
		\draw [bend right=15, looseness=1.00] (66) to (21);
		\draw (86.center) to (75.center);
		\draw (126.center) to (125.center);
		\draw (123) to (109);
		\draw (109) to (128);
		\draw [bend left, looseness=0.75] (109) to (70);
		\draw (111.center) to (94.center);
		\draw (103) to (109);
		\draw [style=braceedge] (87.center) to node[wire label, inner sep=5 pt]{$m$} (100.center);
		\draw [bend right=15, looseness=1.00] (122) to (95);
		\draw [bend left=15, looseness=1.00] (95) to (127);
		\draw [bend right=15, looseness=1.00] (95) to (76);
		\draw [bend right=15, looseness=1.00] (67) to (95);
		\draw (92.center) to (119.center);
		\draw (72.center) to (113.center);
		\draw [bend left=15, looseness=1.00] (74) to (95);
		\draw [style=braceedge] (90.center) to node[wire label, inner sep=5 pt]{$n$} (97.center);
		\draw [bend right=15, looseness=1.00] (109) to (93);
		\draw [bend right=15, looseness=1.00] (109) to (91);
		\draw (95) to (88);
		\draw (118) to (95);
		\draw (73.center) to (78.center);
		\draw (115.center) to (83.center);
		\draw (71.center) to (116.center);
		\draw (117.center) to (112.center);
		\draw [bend right=15, looseness=1.00] (124) to (109);
		\draw [bend right=15, looseness=1.00] (108) to (109);
		\draw [bend right=15, looseness=1.00] (68) to (109);
		\draw [bend right=15, looseness=1.00] (109) to (69);
		\draw [bend right=15, looseness=1.00] (81) to (95);
		\draw [bend right=15, looseness=1.00] (120) to (95);
		\draw [bend right=15, looseness=1.00] (106) to (95);
		\draw [bend right=15, looseness=1.00] (95) to (79);
		\draw (130) to (129);
		\draw (132) to (131);
		\draw (134) to (133);
		\draw (136) to (135);
		\draw (137) to (138);
		\draw (140) to (139);
		\draw (168.center) to (165.center);
		\draw (186.center) to (164.center);
		\draw (208) to (160);
		\draw (160) to (172);
		\draw [bend left, looseness=0.75] (160) to (146);
		\draw (173.center) to (196.center);
		\draw (161) to (160);
		\draw [style=braceedge] (169.center) to node[wire label, inner sep=5 pt]{$m$} (150.center);
		\draw [bend right=15, looseness=1.00] (187) to (181);
		\draw [bend left=15, looseness=1.00] (181) to (163);
		\draw [bend right=15, looseness=1.00] (181) to (143);
		\draw [bend right=15, looseness=1.00] (213) to (181);
		\draw (211.center) to (170.center);
		\draw (162.center) to (214.center);
		\draw [bend left=15, looseness=1.00] (179) to (181);
		\draw [style=braceedge] (210.center) to node[wire label, inner sep=5 pt]{$n$} (199.center);
		\draw [bend right=15, looseness=1.00] (160) to (198);
		\draw [bend right=15, looseness=1.00] (160) to (156);
		\draw (181) to (205);
		\draw (188) to (181);
		\draw (209.center) to (158.center);
		\draw (153.center) to (193.center);
		\draw (197.center) to (184.center);
		\draw (175.center) to (154.center);
		\draw [bend right=15, looseness=1.00] (178) to (160);
		\draw [bend right=15, looseness=1.00] (148) to (160);
		\draw [bend right=15, looseness=1.00] (157) to (160);
		\draw [bend right=15, looseness=1.00] (160) to (191);
		\draw [bend right=15, looseness=1.00] (206) to (181);
		\draw [bend right=15, looseness=1.00] (183) to (181);
		\draw [bend right=15, looseness=1.00] (155) to (181);
		\draw [bend right=15, looseness=1.00] (181) to (201);
		\draw (203) to (180);
		\draw (212) to (177);
		\draw (166) to (192);
		\draw (200) to (174);
		\draw (159) to (142);
		\draw (171) to (151);
		\draw (216) to (215);
		\draw (249.center) to (223.center);
		\draw (221.center) to (259.center);
		\draw (240) to (251);
		\draw (251) to (280);
		\draw [bend left, looseness=0.75] (251) to (266);
		\draw (228.center) to (264.center);
		\draw (229) to (251);
		\draw [style=braceedge] (225.center) to node[wire label, inner sep=5 pt]{$m$} (262.center);
		\draw [bend right=15, looseness=1.00] (278) to (227);
		\draw [bend left=15, looseness=1.00] (227) to (274);
		\draw [bend right=15, looseness=1.00] (227) to (255);
		\draw [bend right=15, looseness=1.00] (235) to (227);
		\draw (241.center) to (268.center);
		\draw (252.center) to (261.center);
		\draw [bend left=15, looseness=1.00] (270) to (227);
		\draw [style=braceedge] (265.center) to node[wire label, inner sep=5 pt]{$n$} (245.center);
		\draw [bend right=15, looseness=1.00] (251) to (224);
		\draw [bend right=15, looseness=1.00] (251) to (275);
		\draw (227) to (257);
		\draw (238) to (227);
		\draw (286.center) to (234.center);
		\draw (244.center) to (236.center);
		\draw (282.center) to (232.center);
		\draw (233.center) to (272.center);
		\draw [bend right=15, looseness=1.00] (273) to (251);
		\draw [bend right=15, looseness=1.00] (283) to (251);
		\draw [bend right=15, looseness=1.00] (271) to (251);
		\draw [bend right=15, looseness=1.00] (251) to (230);
		\draw [bend right=15, looseness=1.00] (217) to (227);
		\draw [bend right=15, looseness=1.00] (253) to (227);
		\draw [bend right=15, looseness=1.00] (250) to (227);
		\draw [bend right=15, looseness=1.00] (227) to (284);
		\draw (281) to (219);
		\draw (267) to (222);
		\draw (276) to (263);
		\draw (243) to (231);
		\draw (287) to (288);
		\draw (306.center) to (340.center);
		\draw (324.center) to (326.center);
		\draw (303) to (319);
		\draw (319) to (314);
		\draw [bend left, looseness=0.75] (319) to (289);
		\draw (354.center) to (358.center);
		\draw (316) to (319);
		\draw [style=braceedge] (315.center) to node[wire label, inner sep=5 pt]{$m$} (332.center);
		\draw [bend right=15, looseness=1.00] (343) to (300);
		\draw [bend left=15, looseness=1.00] (300) to (313);
		\draw [bend right=45, looseness=1.00] (300) to (293);
		\draw [bend right=15, looseness=1.00] (329) to (300);
		\draw (295.center) to (357.center);
		\draw (312.center) to (359.center);
		\draw [bend left, looseness=1.00] (338) to (300);
		\draw [style=braceedge] (327.center) to node[wire label, inner sep=5 pt]{$n$} (298.center);
		\draw [bend right=15, looseness=1.00] (319) to (342);
		\draw [bend right=15, looseness=1.00] (319) to (350);
		\draw (300) to (331);
		\draw (296) to (300);
		\draw (317.center) to (335.center);
		\draw (321.center) to (307.center);
		\draw (333.center) to (353.center);
		\draw (308.center) to (328.center);
		\draw [bend right=15, looseness=1.00] (290) to (319);
		\draw [bend right=15, looseness=1.00] (349) to (319);
		\draw [bend right=15, looseness=1.00] (348) to (319);
		\draw [bend right=15, looseness=1.00] (319) to (292);
		\draw [bend right=15, looseness=1.00] (352) to (300);
		\draw [bend right=15, looseness=1.00] (302) to (300);
		\draw [bend right=15, looseness=1.00] (311) to (300);
		\draw [bend right=15, looseness=1.00] (300) to (336);
		\draw (291) to (344);
		\draw (330) to (351);
		\draw (310) to (334);
		\draw (356) to (309);
		\draw (346) to (325);
		\draw (419.center) to (371.center);
		\draw (421.center) to (402.center);
		\draw (385) to (409);
		\draw (409) to (384);
		\draw [bend left, looseness=0.75] (409) to (378);
		\draw (397.center) to (386.center);
		\draw (369) to (409);
		\draw [style=braceedge] (396.center) to node[wire label, inner sep=5 pt]{$m$} (416.center);
		\draw [bend right=15, looseness=1.00] (383) to (414);
		\draw [bend left=15, looseness=1.00] (414) to (374);
		\draw [bend right=45, looseness=1.00] (414) to (372);
		\draw [bend right=15, looseness=1.00] (377) to (414);
		\draw (423.center) to (415.center);
		\draw (363.center) to (424.center);
		\draw [bend left, looseness=1.00] (362) to (414);
		\draw [style=braceedge] (373.center) to node[wire label, inner sep=5 pt]{$n$} (366.center);
		\draw [bend right=15, looseness=1.00] (409) to (401);
		\draw [bend right=15, looseness=1.00] (409) to (390);
		\draw (414) to (417);
		\draw (404) to (414);
		\draw (392.center) to (387.center);
		\draw (370.center) to (398.center);
		\draw (408.center) to (364.center);
		\draw (406.center) to (410.center);
		\draw [bend right=15, looseness=1.00] (367) to (409);
		\draw [bend right=15, looseness=1.00] (368) to (409);
		\draw [bend right=15, looseness=1.00] (407) to (409);
		\draw [bend right=15, looseness=1.00] (409) to (381);
		\draw [bend right=15, looseness=1.00] (413) to (414);
		\draw [bend right=15, looseness=1.00] (379) to (414);
		\draw [bend right=15, looseness=1.00] (376) to (414);
		\draw [bend right=15, looseness=1.00] (414) to (394);
		\draw [bend right, looseness=1.00] (427) to (409);
		\draw [bend right, looseness=1.00] (428) to (409);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/addpipair2sidecommuteprop29prf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 4.25) {$=$};
		\node [style=none] (1) at (-7, 4.25) {$LHD$};
		\node [style=rn] (2) at (-5.25, 2) {};
		\node [style=none] (3) at (-5.25, 6.25) {};
		\node [style=none] (4) at (-4.75, 6.25) {};
		\node [style=gn, scale=1] (5) at (-5.25, 5) {};
		\node [style=none] (6) at (-2, 6.25) {$\cdots$};
		\node [style=none] (7) at (0.25, 1.25) {};
		\node [style=none] (8) at (-5.75, 6.25) {};
		\node [style=gn, scale=1] (9) at (-1.25, 2.75) {};
		\node [style=gn, scale=1] (10) at (-4.75, 5) {};
		\node [style=none] (11) at (-3.25, 6.25) {};
		\node [style=trigmc] (12) at (-2.75, 2) {$b$};
		\node [style=none] (13) at (0.25, 6.25) {};
		\node [style=none] (14) at (-2.25, 6.5) {};
		\node [style=gn, scale=1] (15) at (-1.25, 5) {};
		\node [style=rn_phase] (16) at (-0.75, 1.75) {$\pi$};
		\node [style=rn_phase] (17) at (-1.25, 1.75) {$\pi$};
		\node [style=gn, scale=1] (18) at (-2.25, 5) {};
		\node [style=gn, scale=1] (19) at (0.25, 5) {};
		\node [style=none] (20) at (-5.25, 1.25) {};
		\node [style=gn, scale=1] (21) at (-0.25, 2.75) {};
		\node [style=none] (22) at (-2.25, 6.25) {};
		\node [style=none] (23) at (-1.25, 1) {$i_t$};
		\node [style=gn, scale=1] (24) at (-5.75, 5) {};
		\node [style=gn, scale=1] (25) at (-1.75, 5) {};
		\node [style=gn, scale=1] (26) at (-2.25, 2.75) {};
		\node [style=none] (27) at (0.25, 1) {$1$};
		\node [style=none] (28) at (-3.5, 6.25) {$\cdots$};
		\node [style=none] (29) at (-0.75, 1.25) {};
		\node [style=gn, scale=1] (30) at (-4.25, 5) {};
		\node [style=none] (31) at (-4.75, 1.25) {};
		\node [style=none] (32) at (-3.25, 1.25) {};
		\node [style=none] (33) at (-0.25, 1.25) {};
		\node [style=none] (34) at (-5.5, 6.25) {$\cdots$};
		\node [style=rn] (35) at (-5.25, 4.25) {};
		\node [style=gn, scale=1] (36) at (-3.75, 5) {};
		\node [style=gn, scale=1] (37) at (-3.25, 5) {};
		\node [style=gn, scale=1] (38) at (-4.75, 2.75) {};
		\node [style=none] (39) at (-0.75, 1) {$i_1$};
		\node [style=none] (40) at (-5.75, 6.5) {};
		\node [style=none] (41) at (-1.75, 1.25) {};
		\node [style=gn, scale=1] (42) at (-3.25, 2.75) {};
		\node [style=none] (43) at (-1.25, 1.25) {};
		\node [style=gn, scale=1] (44) at (-5.75, 2.75) {};
		\node [style=none] (45) at (-4, 6.25) {$\cdots$};
		\node [style=gn, scale=1] (46) at (-3.75, 2.75) {};
		\node [style=none] (47) at (-1, 6.25) {$\cdots$};
		\node [style=none] (48) at (-1.75, 1) {$j_s$};
		\node [style=none] (49) at (0.25, 6.5) {};
		\node [style=rn] (50) at (-4.25, 2) {};
		\node [style=none] (51) at (-0.75, 6.25) {};
		\node [style=rn_phase] (52) at (-1.25, 3.25) {$\pi$};
		\node [style=none] (53) at (-2.25, 1.25) {};
		\node [style=none] (54) at (-4.25, 6.25) {};
		\node [style=gn, scale=1] (55) at (-0.75, 2.75) {};
		\node [style=none] (56) at (-1.25, 6.25) {};
		\node [style=none] (57) at (-0.25, 6.25) {};
		\node [style=none] (58) at (-5, 6.25) {$\cdots$};
		\node [style=none] (59) at (-0.25, 1) {$j_1$};
		\node [style=none] (60) at (-4.5, 6.25) {$\cdots$};
		\node [style=none] (61) at (-1.75, 6.25) {};
		\node [style=gn, scale=1] (62) at (-1.75, 2.75) {};
		\node [style=none] (63) at (-3.25, 6.5) {};
		\node [style=none] (64) at (-3.75, 1) {$h_1$};
		\node [style=gn, scale=1] (65) at (0.25, 2.75) {};
		\node [style=gn, scale=1] (66) at (-0.25, 5) {};
		\node [style=gn, scale=1] (67) at (-0.75, 5) {};
		\node [style=none] (68) at (-1.5, 6.25) {$\cdots$};
		\node [style=none] (69) at (-3.75, 1.25) {};
		\node [style=none] (70) at (-5.25, 1) {$h_u$};
		\node [style=trigmc] (71) at (-2.75, 4.5) {$a$};
		\node [style=none] (72) at (-5.75, 1) {${\scriptstyle m+n}$};
		\node [style=none] (73) at (-4.75, 1) {$k_l$};
		\node [style=none] (74) at (-4.25, 1.25) {};
		\node [style=none] (75) at (0, 6.25) {$\cdots$};
		\node [style=none] (76) at (-5.75, 1.25) {};
		\node [style=none] (77) at (-3.75, 6.25) {};
		\node [style=gn, scale=1] (78) at (-4.25, 2.75) {};
		\node [style=gn, scale=1] (79) at (-5.25, 2.75) {};
		\node [style=rn_phase] (80) at (-0.75, 3.25) {$\pi$};
		\node [style=none] (81) at (-4.25, 1) {$k_1$};
		\node [style=none] (82) at (-0.5, 6.25) {$\cdots$};
		\node [style=rn_phase] (83) at (-0.25, 3.75) {$\pi$};
		\node [style=gn, scale=1] (84) at (-5.25, 3.75) {};
		\node [style=rn_phase] (85) at (-1.75, 3.25) {$\pi$};
		\node [style=gn, scale=1] (86) at (-5.25, 3.25) {};
		\node [style=rn_phase] (87) at (-1.75, 6) {$\pi$};
		\node [style=gn, scale=1] (88) at (-5.25, 6) {};
		\node [style=gn, scale=1] (89) at (-5.25, 5.5) {};
		\node [style=rn_phase] (90) at (-0.25, 5.5) {$\pi$};
		\node [style=gn, scale=1] (91) at (1.75, 6.5) {};
		\node [style=none] (92) at (6.75, 0.75) {$j_1$};
		\node [style=none] (93) at (3.5, 6.75) {$\cdots$};
		\node [style=rn_phase] (94) at (6.25, 4) {$\pi$};
		\node [style=gn, scale=1] (95) at (1.75, 1.75) {};
		\node [style=none] (96) at (3.75, 6.75) {};
		\node [style=gn, scale=1] (97) at (6.25, 5) {};
		\node [style=none] (98) at (4.75, 1) {};
		\node [style=gn, scale=1] (99) at (5.25, 5) {};
		\node [style=gn, scale=1] (100) at (5.75, 3.5) {};
		\node [style=trigmc] (101) at (4.25, 2.75) {$b$};
		\node [style=none] (102) at (6.75, 1) {};
		\node [style=rn_phase] (103) at (5.25, 6.5) {$\pi$};
		\node [style=none] (104) at (7, 6.75) {$\cdots$};
		\node [style=none] (105) at (2.25, 0.75) {$k_l$};
		\node [style=none] (106) at (2, 6.75) {$\cdots$};
		\node [style=none] (107) at (5.75, 6.75) {};
		\node [style=gn, scale=1] (108) at (2.25, 3.5) {};
		\node [style=none] (109) at (2.5, 6.75) {$\cdots$};
		\node [style=none] (110) at (2.25, 6.75) {};
		\node [style=gn, scale=1] (111) at (3.25, 5) {};
		\node [style=rn_phase] (112) at (6.25, 2.25) {$\pi$};
		\node [style=gn, scale=1] (113) at (6.75, 5) {};
		\node [style=none] (114) at (1.25, 0.75) {${\scriptstyle m+n}$};
		\node [style=none] (115) at (3, 6.75) {$\cdots$};
		\node [style=rn] (116) at (2.75, 2.75) {};
		\node [style=none] (117) at (5.75, 1) {};
		\node [style=none] (118) at (7.25, 0.75) {$1$};
		\node [style=gn, scale=1] (119) at (4.75, 5) {};
		\node [style=none] (120) at (3.25, 0.75) {$h_1$};
		\node [style=gn, scale=1] (121) at (1.75, 5) {};
		\node [style=none] (122) at (5.25, 0.75) {$j_s$};
		\node [style=gn, scale=1] (123) at (7.25, 5) {};
		\node [style=none] (124) at (5.75, 0.75) {$i_t$};
		\node [style=none] (125) at (1.25, 6.75) {};
		\node [style=gn, scale=1] (126) at (7.25, 3.5) {};
		\node [style=none] (127) at (0.75, 4.25) {$=$};
		\node [style=none] (128) at (6.5, 6.75) {$\cdots$};
		\node [style=none] (129) at (6.25, 6.75) {};
		\node [style=none] (130) at (2.75, 0.75) {$k_1$};
		\node [style=none] (131) at (1.25, 7) {};
		\node [style=rn_phase] (132) at (6.75, 6) {$\pi$};
		\node [style=none] (133) at (2.25, 1) {};
		\node [style=rn_phase] (134) at (5.75, 2.25) {$\pi$};
		\node [style=gn, scale=1] (135) at (6.25, 3.5) {};
		\node [style=gn, scale=1] (136) at (5.25, 3.5) {};
		\node [style=none] (137) at (6.25, 0.75) {$i_1$};
		\node [style=gn, scale=1] (138) at (1.75, 6) {};
		\node [style=none] (139) at (6.25, 1) {};
		\node [style=none] (140) at (3.25, 6.75) {};
		\node [style=none] (141) at (4.75, 7) {};
		\node [style=rn_phase] (142) at (5.75, 4) {$\pi$};
		\node [style=trigmc] (143) at (4.25, 4.5) {$a$};
		\node [style=none] (144) at (1.25, 1) {};
		\node [style=none] (145) at (2.75, 6.75) {};
		\node [style=none] (146) at (1.75, 1) {};
		\node [style=gn, scale=1] (147) at (2.75, 3.5) {};
		\node [style=none] (148) at (1.75, 6.75) {};
		\node [style=none] (149) at (7.25, 7) {};
		\node [style=gn, scale=1] (150) at (3.75, 5) {};
		\node [style=none] (151) at (7.25, 6.75) {};
		\node [style=none] (152) at (3.25, 1) {};
		\node [style=none] (153) at (7.25, 1) {};
		\node [style=none] (154) at (1.5, 6.75) {$\cdots$};
		\node [style=gn, scale=1] (155) at (1.25, 3.5) {};
		\node [style=rn_phase] (156) at (5.25, 1.75) {$\pi$};
		\node [style=none] (157) at (3.75, 7) {};
		\node [style=none] (158) at (1.75, 0.75) {$h_u$};
		\node [style=rn_phase] (159) at (6.75, 1.25) {$\pi$};
		\node [style=gn, scale=1] (160) at (3.75, 3.5) {};
		\node [style=gn, scale=1] (161) at (5.75, 5) {};
		\node [style=none] (162) at (5, 6.75) {$\cdots$};
		\node [style=none] (163) at (5.5, 6.75) {$\cdots$};
		\node [style=none] (164) at (6, 6.75) {$\cdots$};
		\node [style=none] (165) at (3.75, 1) {};
		\node [style=rn] (166) at (1.75, 4.25) {};
		\node [style=gn, scale=1] (167) at (2.25, 5) {};
		\node [style=gn, scale=1] (168) at (2.75, 5) {};
		\node [style=gn, scale=1] (169) at (1.75, 1.25) {};
		\node [style=gn, scale=1] (170) at (1.75, 3.5) {};
		\node [style=gn, scale=1] (171) at (1.25, 5) {};
		\node [style=none] (172) at (6.75, 6.75) {};
		\node [style=gn, scale=1] (173) at (6.75, 3.5) {};
		\node [style=none] (174) at (5.25, 6.75) {};
		\node [style=none] (175) at (4.75, 6.75) {};
		\node [style=gn, scale=1] (176) at (3.25, 3.5) {};
		\node [style=gn, scale=1] (177) at (4.75, 3.5) {};
		\node [style=none] (178) at (5.25, 1) {};
		\node [style=none] (179) at (2.75, 1) {};
		\node [style=rn] (180) at (6.75, 1.75) {};
		\node [style=rn] (181) at (5.25, 2.25) {};
		\node [style=gn, scale=1] (182) at (2.75, 2.25) {};
		\node [style=rn_phase] (183) at (1.75, 2.25) {$\pi$};
		\node [style=rn_phase] (184) at (1.75, 5.5) {$\pi$};
		\node [style=gn, scale=1] (185) at (2.75, 5.5) {};
		\node [style=gn, scale=1] (186) at (-4.75, -4.5) {};
		\node [style=gn, scale=1] (187) at (-1.25, -4.5) {};
		\node [style=rn_phase] (188) at (-0.75, -6.75) {$\pi$};
		\node [style=gn, scale=1] (189) at (-5.75, -2.5) {};
		\node [style=none] (190) at (-2.25, -0.75) {};
		\node [style=gn, scale=1] (191) at (-0.25, -4.5) {};
		\node [style=rn_phase] (192) at (-5.75, -2) {$\pi$};
		\node [style=none] (193) at (-5.25, -7.25) {$k_l$};
		\node [style=none] (194) at (-6.25, -7.25) {${\scriptstyle m+n}$};
		\node [style=rn_phase] (195) at (-1.75, -2) {$\pi$};
		\node [style=none] (196) at (-5.25, -7) {};
		\node [style=rn_phase] (197) at (-1.25, -2) {$\pi$};
		\node [style=none] (198) at (-0.25, -7) {};
		\node [style=gn, scale=1] (199) at (-2.25, -4.5) {};
		\node [style=trigmc] (200) at (-3.25, -5) {$a$};
		\node [style=rn_phase] (201) at (-0.75, -1.5) {$\pi$};
		\node [style=none] (202) at (-4.25, -7.25) {$h_1$};
		\node [style=gn, scale=1] (203) at (-4.25, -4.5) {};
		\node [style=none] (204) at (-2.25, -7.25) {$j_s$};
		\node [style=none] (205) at (-2.75, -0.5) {};
		\node [style=rn_phase] (206) at (-5.75, -5.75) {$\pi$};
		\node [style=none] (207) at (-5, -0.75) {$\cdots$};
		\node [style=none] (208) at (-1.75, -7.25) {$i_t$};
		\node [style=none] (209) at (-4.25, -7) {};
		\node [style=none] (210) at (-2, -0.75) {$\cdots$};
		\node [style=trigmc] (211) at (-3.25, -3.25) {$b$};
		\node [style=rn] (212) at (-0.75, -3.5) {};
		\node [style=gn, scale=1] (213) at (-4.75, -5.75) {};
		\node [style=none] (214) at (-4.75, -7.25) {$k_1$};
		\node [style=none] (215) at (-1.75, -0.75) {};
		\node [style=none] (216) at (-3.75, -0.5) {};
		\node [style=gn, scale=1] (217) at (-5.75, -1.5) {};
		\node [style=gn, scale=1] (218) at (-3.75, -4.5) {};
		\node [style=none] (219) at (-5.5, -0.75) {$\cdots$};
		\node [style=none] (220) at (-1, -0.75) {$\cdots$};
		\node [style=none] (221) at (-5.75, -7.25) {$h_u$};
		\node [style=none] (222) at (-4.75, -0.75) {};
		\node [style=none] (223) at (-2.25, -7) {};
		\node [style=none] (224) at (-4.5, -0.75) {$\cdots$};
		\node [style=gn, scale=1] (225) at (-5.25, -2.5) {};
		\node [style=none] (226) at (-5.75, -0.75) {};
		\node [style=rn] (227) at (-2.25, -3.75) {};
		\node [style=none] (228) at (-6.25, -7) {};
		\node [style=none] (229) at (-0.75, -7) {};
		\node [style=gn, scale=1] (230) at (-2.75, -4.5) {};
		\node [style=none] (231) at (-6, -0.75) {$\cdots$};
		\node [style=gn, scale=1] (232) at (-5.75, -4.5) {};
		\node [style=none] (233) at (-1.25, -0.75) {};
		\node [style=none] (234) at (-4, -0.75) {$\cdots$};
		\node [style=gn, scale=1] (235) at (-5.75, -6.75) {};
		\node [style=gn, scale=1] (236) at (-2.25, -2.5) {};
		\node [style=none] (237) at (-3.75, -7) {};
		\node [style=rn] (238) at (-4.75, -3.25) {};
		\node [style=rn_phase] (239) at (-1.75, -3.75) {$\pi$};
		\node [style=rn_phase] (240) at (-2.25, -6.25) {$\pi$};
		\node [style=gn, scale=1] (241) at (-1.75, -4.5) {};
		\node [style=gn, scale=1] (242) at (-1.75, -2.5) {};
		\node [style=none] (243) at (-1.75, -7) {};
		\node [style=gn, scale=1] (244) at (-4.25, -2.5) {};
		\node [style=none] (245) at (-3.75, -0.75) {};
		\node [style=gn, scale=1] (246) at (-0.75, -4.5) {};
		\node [style=none] (247) at (-5.25, -0.75) {};
		\node [style=none] (248) at (-5.75, -7) {};
		\node [style=none] (249) at (-2.5, -0.75) {$\cdots$};
		\node [style=gn, scale=1] (250) at (-6.25, -4.5) {};
		\node [style=none] (251) at (-2.75, -7) {};
		\node [style=gn, scale=1] (252) at (-6.25, -2.5) {};
		\node [style=none] (253) at (-1.25, -7) {};
		\node [style=none] (254) at (-0.5, -0.75) {$\cdots$};
		\node [style=none] (255) at (-0.75, -7.25) {$j_1$};
		\node [style=gn, scale=1] (256) at (-4.75, -2.5) {};
		\node [style=gn, scale=1] (257) at (-0.75, -2.5) {};
		\node [style=none] (258) at (-0.25, -7.25) {$1$};
		\node [style=none] (259) at (-1.25, -7.25) {$i_1$};
		\node [style=rn] (260) at (-5.75, -5.25) {};
		\node [style=gn, scale=1] (261) at (-3.75, -2.5) {};
		\node [style=gn, scale=1] (262) at (-0.25, -2.5) {};
		\node [style=gn, scale=1] (263) at (-5.25, -4.5) {};
		\node [style=rn_phase] (264) at (-1.25, -3.75) {$\pi$};
		\node [style=gn, scale=1] (265) at (-1.25, -2.5) {};
		\node [style=none] (266) at (-1.5, -0.75) {$\cdots$};
		\node [style=none] (267) at (-0.25, -0.5) {};
		\node [style=none] (268) at (-6.25, -0.75) {};
		\node [style=none] (269) at (-4.75, -7) {};
		\node [style=none] (270) at (-4.25, -0.75) {};
		\node [style=rn_phase] (271) at (-2.25, -1) {$\pi$};
		\node [style=none] (272) at (-0.25, -0.75) {};
		\node [style=none] (273) at (-2.75, -0.75) {};
		\node [style=none] (274) at (-6.25, -0.5) {};
		\node [style=gn, scale=1] (275) at (-5.75, -1) {};
		\node [style=gn, scale=1] (276) at (-2.75, -2.5) {};
		\node [style=gn, scale=1] (277) at (-4.75, -2) {};
		\node [style=gn, scale=1] (278) at (-5.75, -6.25) {};
		\node [style=none] (279) at (-0.75, -0.75) {};
		\node [style=none] (280) at (0, -3.25) {$=$};
		\node [style=none] (281) at (3, -7) {};
		\node [style=none] (282) at (6, -0.75) {};
		\node [style=none] (283) at (1.75, -0.75) {$\cdots$};
		\node [style=gn, scale=1] (284) at (4, -4.5) {};
		\node [style=gn, scale=1] (285) at (1, -2.5) {};
		\node [style=none] (286) at (5, -7) {};
		\node [style=none] (287) at (6, -7.25) {$j_1$};
		\node [style=none] (288) at (2.75, -0.75) {$\cdots$};
		\node [style=rn] (289) at (2, -3.25) {};
		\node [style=gn, scale=1] (290) at (2.5, -4.5) {};
		\node [style=none] (291) at (2.5, -7) {};
		\node [style=none] (292) at (5.5, -7.25) {$i_1$};
		\node [style=none] (293) at (4.75, -0.75) {$\cdots$};
		\node [style=none] (294) at (5.5, -0.75) {};
		\node [style=rn_phase] (295) at (5.5, -2) {$\pi$};
		\node [style=none] (296) at (1, -7.25) {$h_u$};
		\node [style=none] (297) at (4.5, -7) {};
		\node [style=none] (298) at (3, -0.5) {};
		\node [style=gn, scale=1] (299) at (1.5, -4.5) {};
		\node [style=none] (300) at (0.75, -0.75) {$\cdots$};
		\node [style=gn, scale=1] (301) at (2, -2.5) {};
		\node [style=gn, scale=1] (302) at (5.5, -2.5) {};
		\node [style=none] (303) at (0.5, -7.25) {${\scriptstyle m+n}$};
		\node [style=none] (304) at (6.5, -7.25) {$1$};
		\node [style=none] (305) at (4.25, -0.75) {$\cdots$};
		\node [style=none] (306) at (4, -0.5) {};
		\node [style=gn, scale=1] (307) at (4, -2.5) {};
		\node [style=gn, scale=1] (308) at (1, -4.5) {};
		\node [style=gn, scale=1] (309) at (4.5, -2.5) {};
		\node [style=gn, scale=1] (310) at (3, -4.5) {};
		\node [style=none] (311) at (6, -7) {};
		\node [style=gn, scale=1] (312) at (5, -4.5) {};
		\node [style=none] (313) at (4, -0.75) {};
		\node [style=none] (314) at (2.5, -7.25) {$h_1$};
		\node [style=gn, scale=1] (315) at (5, -2.5) {};
		\node [style=gn, scale=1] (316) at (1.5, -2.5) {};
		\node [style=none] (317) at (5, -0.75) {};
		\node [style=gn, scale=1] (318) at (6.5, -4.5) {};
		\node [style=gn, scale=1] (319) at (6, -4.5) {};
		\node [style=none] (320) at (6.25, -0.75) {$\cdots$};
		\node [style=none] (321) at (1.5, -7.25) {$k_l$};
		\node [style=gn, scale=1] (322) at (0.5, -2.5) {};
		\node [style=gn, scale=1] (323) at (2.5, -2.5) {};
		\node [style=none] (324) at (1.5, -7) {};
		\node [style=none] (325) at (2, -7) {};
		\node [style=rn_phase] (326) at (5.5, -3.75) {$\pi$};
		\node [style=none] (327) at (0.5, -0.5) {};
		\node [style=none] (328) at (4, -7) {};
		\node [style=gn, scale=1] (329) at (3, -2.5) {};
		\node [style=none] (330) at (2.5, -0.75) {};
		\node [style=none] (331) at (2, -7.25) {$k_1$};
		\node [style=none] (332) at (1, -7) {};
		\node [style=none] (333) at (5, -7.25) {$i_t$};
		\node [style=gn, scale=1] (334) at (6.5, -2.5) {};
		\node [style=gn, scale=1] (335) at (6, -2.5) {};
		\node [style=none] (336) at (2.25, -0.75) {$\cdots$};
		\node [style=none] (337) at (3, -0.75) {};
		\node [style=trigmc] (338) at (3.5, -5) {$a$};
		\node [style=none] (339) at (1.25, -0.75) {$\cdots$};
		\node [style=trigmc] (340) at (3.5, -3.25) {$b$};
		\node [style=none] (341) at (2, -0.75) {};
		\node [style=gn, scale=1] (342) at (4.5, -4.5) {};
		\node [style=rn_phase] (343) at (5, -3.75) {$\pi$};
		\node [style=none] (344) at (4.5, -0.75) {};
		\node [style=rn] (345) at (1, -5.25) {};
		\node [style=gn, scale=1] (346) at (5.5, -4.5) {};
		\node [style=none] (347) at (0.5, -7) {};
		\node [style=none] (348) at (5.5, -7) {};
		\node [style=gn, scale=1] (349) at (2, -4.5) {};
		\node [style=none] (350) at (0.5, -0.75) {};
		\node [style=none] (351) at (1.5, -0.75) {};
		\node [style=none] (352) at (6.5, -0.5) {};
		\node [style=none] (353) at (6.5, -7) {};
		\node [style=gn, scale=1] (354) at (0.5, -4.5) {};
		\node [style=none] (355) at (6.5, -0.75) {};
		\node [style=none] (356) at (1, -0.75) {};
		\node [style=rn_phase] (357) at (5, -2) {$\pi$};
		\node [style=none] (358) at (4.5, -7.25) {$j_s$};
		\node [style=none] (359) at (5.25, -0.75) {$\cdots$};
		\node [style=none] (360) at (5.75, -0.75) {$\cdots$};
		\node [style=rn] (361) at (1, -3.5) {};
		\node [style=rn] (362) at (6, -5.5) {};
		\node [style=rn] (363) at (4.5, -5.5) {};
		\node [style=rn] (364) at (-3.75, 4) {};
		\node [style=rn] (365) at (-3.75, 1.5) {};
		\node [style=rn_phase] (366) at (3.25, 6.25) {$\pi$};
		\node [style=gn, scale=1] (367) at (2.75, 6.25) {};
		\node [style=rn_phase] (368) at (3.25, 1.5) {$\pi$};
		\node [style=gn, scale=1] (369) at (2.75, 1.5) {};
		\node [style=rn] (370) at (3.25, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (77.center) to (69.center);
		\draw (11.center) to (32.center);
		\draw (61.center) to (41.center);
		\draw (36) to (71);
		\draw (71) to (37);
		\draw [bend right=15, looseness=0.75] (71) to (25);
		\draw (22.center) to (53.center);
		\draw (18) to (71);
		\draw [style=braceedge] (40.center) to node[wire label, inner sep=5 pt]{$m$} (63.center);
		\draw [bend right=15, looseness=1.00] (46) to (12);
		\draw [bend left=15, looseness=1.00] (12) to (42);
		\draw (12) to (62);
		\draw [bend left=15, looseness=1.00] (12) to (50);
		\draw [bend right=15, looseness=1.00] (26) to (12);
		\draw (56.center) to (43.center);
		\draw (51.center) to (29.center);
		\draw (57.center) to (33.center);
		\draw (54.center) to (74.center);
		\draw [bend left=15, looseness=1.00] (71) to (35);
		\draw [bend right, looseness=0.75] (2) to (12);
		\draw [style=braceedge] (14.center) to node[wire label, inner sep=5 pt]{$n$} (49.center);
		\draw [bend right=15, looseness=1.00] (30) to (71);
		\draw [bend right=15, looseness=1.00] (71) to (15);
		\draw [bend right=15, looseness=1.00] (71) to (67);
		\draw [bend right=15, looseness=1.00] (71) to (66);
		\draw [bend right=15, looseness=1.00] (78) to (12);
		\draw (12) to (55);
		\draw (9) to (12);
		\draw (12) to (21);
		\draw (13.center) to (7.center);
		\draw (3.center) to (20.center);
		\draw (4.center) to (31.center);
		\draw (8.center) to (76.center);
		\draw [bend right=15, looseness=1.00] (10) to (71);
		\draw [bend right=15, looseness=1.00] (5) to (71);
		\draw [bend right=15, looseness=1.00] (24) to (71);
		\draw [bend right=15, looseness=1.00] (71) to (19);
		\draw [bend right=15, looseness=1.00] (38) to (12);
		\draw [bend right=15, looseness=1.00] (79) to (12);
		\draw [bend right=15, looseness=1.00] (44) to (12);
		\draw [bend right=15, looseness=1.00] (12) to (65);
		\draw (84) to (83);
		\draw (86) to (85);
		\draw (88) to (87);
		\draw (89) to (90);
		\draw (140.center) to (152.center);
		\draw (96.center) to (165.center);
		\draw (174.center) to (178.center);
		\draw (111) to (143);
		\draw (143) to (150);
		\draw [bend right=15, looseness=0.75] (143) to (99);
		\draw (175.center) to (98.center);
		\draw (119) to (143);
		\draw [style=braceedge] (131.center) to node[wire label, inner sep=5 pt]{$m$} (157.center);
		\draw [bend right=15, looseness=1.00] (176) to (101);
		\draw [bend left=15, looseness=1.00] (101) to (160);
		\draw (101) to (136);
		\draw [bend left=15, looseness=1.00] (101) to (116);
		\draw [bend right=15, looseness=1.00] (177) to (101);
		\draw (107.center) to (117.center);
		\draw (129.center) to (139.center);
		\draw (172.center) to (102.center);
		\draw (145.center) to (179.center);
		\draw [bend left=15, looseness=1.00] (143) to (166);
		\draw [style=braceedge] (141.center) to node[wire label, inner sep=5 pt]{$n$} (149.center);
		\draw [bend right=15, looseness=1.00] (168) to (143);
		\draw [bend right=15, looseness=1.00] (143) to (161);
		\draw [bend right=15, looseness=1.00] (143) to (97);
		\draw [bend right=15, looseness=1.00] (143) to (113);
		\draw [bend right=15, looseness=1.00] (147) to (101);
		\draw (101) to (135);
		\draw (100) to (101);
		\draw (101) to (173);
		\draw (151.center) to (153.center);
		\draw (148.center) to (146.center);
		\draw (110.center) to (133.center);
		\draw (125.center) to (144.center);
		\draw [bend right=15, looseness=1.00] (167) to (143);
		\draw [bend right=15, looseness=1.00] (121) to (143);
		\draw [bend right=15, looseness=1.00] (171) to (143);
		\draw [bend right=15, looseness=1.00] (143) to (123);
		\draw [bend right=15, looseness=1.00] (108) to (101);
		\draw [bend right=15, looseness=1.00] (170) to (101);
		\draw [bend right=15, looseness=1.00] (155) to (101);
		\draw [bend right=15, looseness=1.00] (101) to (126);
		\draw (169) to (159);
		\draw (95) to (156);
		\draw (91) to (103);
		\draw (138) to (132);
		\draw (101) to (181);
		\draw [bend right=15, looseness=1.00] (101) to (180);
		\draw (182) to (183);
		\draw (185) to (184);
		\draw (270.center) to (209.center);
		\draw (245.center) to (237.center);
		\draw (190.center) to (223.center);
		\draw (203) to (200);
		\draw (200) to (218);
		\draw [bend right=15, looseness=0.75] (200) to (199);
		\draw (273.center) to (251.center);
		\draw (230) to (200);
		\draw [style=braceedge] (274.center) to node[wire label, inner sep=5 pt]{$m$} (216.center);
		\draw [bend right=15, looseness=1.00] (244) to (211);
		\draw [bend left=15, looseness=1.00] (211) to (261);
		\draw (211) to (236);
		\draw [bend left=15, looseness=1.00] (211) to (238);
		\draw [bend right=15, looseness=1.00] (276) to (211);
		\draw (215.center) to (243.center);
		\draw (233.center) to (253.center);
		\draw (279.center) to (229.center);
		\draw (222.center) to (269.center);
		\draw [bend left=15, looseness=1.00] (200) to (260);
		\draw [style=braceedge] (205.center) to node[wire label, inner sep=5 pt]{$n$} (267.center);
		\draw [bend right=15, looseness=1.00] (186) to (200);
		\draw [bend right=15, looseness=1.00] (200) to (241);
		\draw [bend right=15, looseness=1.00] (200) to (187);
		\draw [bend right=15, looseness=1.00] (200) to (246);
		\draw [bend right=15, looseness=1.00] (256) to (211);
		\draw (211) to (265);
		\draw (242) to (211);
		\draw (211) to (257);
		\draw (272.center) to (198.center);
		\draw (226.center) to (248.center);
		\draw (247.center) to (196.center);
		\draw (268.center) to (228.center);
		\draw [bend right=15, looseness=1.00] (263) to (200);
		\draw [bend right=15, looseness=1.00] (232) to (200);
		\draw [bend right=15, looseness=1.00] (250) to (200);
		\draw [bend right=15, looseness=1.00] (200) to (191);
		\draw [bend right=15, looseness=1.00] (225) to (211);
		\draw [bend right=15, looseness=1.00] (189) to (211);
		\draw [bend right=15, looseness=1.00] (252) to (211);
		\draw [bend right=15, looseness=1.00] (211) to (262);
		\draw (235) to (188);
		\draw (278) to (240);
		\draw (275) to (271);
		\draw (217) to (201);
		\draw (211) to (227);
		\draw [bend right=15, looseness=1.00] (211) to (212);
		\draw (213) to (206);
		\draw (277) to (192);
		\draw (330.center) to (291.center);
		\draw (337.center) to (281.center);
		\draw (344.center) to (297.center);
		\draw (290) to (338);
		\draw (338) to (310);
		\draw [bend right=15, looseness=0.75] (338) to (342);
		\draw (313.center) to (328.center);
		\draw (284) to (338);
		\draw [style=braceedge] (327.center) to node[wire label, inner sep=5 pt]{$m$} (298.center);
		\draw [bend right=15, looseness=1.00] (323) to (340);
		\draw [bend left=15, looseness=1.00] (340) to (329);
		\draw (340) to (309);
		\draw [bend left=15, looseness=1.00] (340) to (289);
		\draw [bend right=15, looseness=1.00] (307) to (340);
		\draw (317.center) to (286.center);
		\draw (294.center) to (348.center);
		\draw (282.center) to (311.center);
		\draw (341.center) to (325.center);
		\draw [bend left=15, looseness=1.00] (338) to (345);
		\draw [style=braceedge] (306.center) to node[wire label, inner sep=5 pt]{$n$} (352.center);
		\draw [bend right=15, looseness=1.00] (349) to (338);
		\draw [bend right=15, looseness=1.00] (338) to (312);
		\draw [bend right=15, looseness=1.00] (338) to (346);
		\draw [bend right=15, looseness=1.00] (338) to (319);
		\draw [bend right=15, looseness=1.00] (301) to (340);
		\draw (340) to (302);
		\draw (315) to (340);
		\draw (340) to (335);
		\draw (355.center) to (353.center);
		\draw (356.center) to (332.center);
		\draw (351.center) to (324.center);
		\draw (350.center) to (347.center);
		\draw [bend right=15, looseness=1.00] (299) to (338);
		\draw [bend right=15, looseness=1.00] (308) to (338);
		\draw [bend right=15, looseness=1.00] (354) to (338);
		\draw [bend right=15, looseness=1.00] (338) to (318);
		\draw [bend right=15, looseness=1.00] (316) to (340);
		\draw [bend right=15, looseness=1.00] (285) to (340);
		\draw [bend right=15, looseness=1.00] (322) to (340);
		\draw [bend right=15, looseness=1.00] (340) to (334);
		\draw [bend left=15, looseness=1.00] (340) to (361);
		\draw (338) to (362);
		\draw (338) to (363);
		\draw [bend left=15, looseness=1.00] (12) to (365);
		\draw (364) to (71);
		\draw (367) to (366);
		\draw (369) to (368);
		\draw (143) to (370);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/addpipair2sidecommuteprop29prf0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 3.5) {$LHD$};
		\node [style=none] (1) at (-6.75, 3.5) {$\overset{\ref{picntcommutcro}}{=}$};
		\node [style=gn, scale=1] (2) at (-4.25, 5.25) {};
		\node [style=none] (3) at (-0.75, 0.25) {$j_1$};
		\node [style=rn_phase] (4) at (-1.25, 2.25) {$\pi$};
		\node [style=none] (5) at (-4, 5.5) {$\cdots$};
		\node [style=gn, scale=1] (6) at (-4.25, 2.25) {};
		\node [style=none] (7) at (-3.75, 5.5) {};
		\node [style=gn, scale=1] (8) at (-1.25, 4.25) {};
		\node [style=gn, scale=1] (9) at (-2.25, 4.25) {};
		\node [style=none] (10) at (-2.75, 0.5) {};
		\node [style=gn, scale=1] (11) at (-1.75, 1.75) {};
		\node [style=rn] (12) at (-5.25, 1) {};
		\node [style=trigmc] (13) at (-3.25, 1) {$b$};
		\node [style=none] (14) at (-0.75, 0.5) {};
		\node [style=rn_phase] (15) at (-2.25, 5.25) {$\pi$};
		\node [style=none] (16) at (-0.5, 5.5) {$\cdots$};
		\node [style=none] (17) at (-5.25, 0.25) {$k_l$};
		\node [style=none] (18) at (-5.5, 5.5) {$\cdots$};
		\node [style=none] (19) at (-1.75, 5.5) {};
		\node [style=gn, scale=1] (20) at (-5.25, 1.75) {};
		\node [style=none] (21) at (-5, 5.5) {$\cdots$};
		\node [style=none] (22) at (-5.25, 5.5) {};
		\node [style=gn, scale=1] (23) at (-4.25, 4.25) {};
		\node [style=rn_phase] (24) at (-1.25, 0.75) {$\pi$};
		\node [style=gn, scale=1] (25) at (-0.75, 4.25) {};
		\node [style=none] (26) at (-4.5, 5.5) {$\cdots$};
		\node [style=none] (27) at (-6.25, 0.25) {${\scriptstyle m+n}$};
		\node [style=rn] (28) at (-4.75, 1) {};
		\node [style=none] (29) at (-1.75, 0.5) {};
		\node [style=none] (30) at (-0.25, 0.25) {$1$};
		\node [style=none] (31) at (-4.25, 0.25) {$h_1$};
		\node [style=gn, scale=1] (32) at (-2.75, 4.25) {};
		\node [style=gn, scale=1] (33) at (-5.75, 4.25) {};
		\node [style=none] (34) at (-2.25, 0.25) {$j_s$};
		\node [style=gn, scale=1] (35) at (-0.25, 4.25) {};
		\node [style=none] (36) at (-1.75, 0.25) {$i_t$};
		\node [style=none] (37) at (-6.25, 5.5) {};
		\node [style=gn, scale=1] (38) at (-0.25, 1.75) {};
		\node [style=none] (39) at (-1, 5.5) {$\cdots$};
		\node [style=none] (40) at (-6.25, 5.75) {};
		\node [style=none] (41) at (-1.25, 5.5) {};
		\node [style=none] (42) at (-4.75, 0.25) {$k_1$};
		\node [style=rn_phase] (43) at (-0.75, 4.75) {$\pi$};
		\node [style=none] (44) at (-5.25, 0.5) {};
		\node [style=rn_phase] (45) at (-1.75, 0.75) {$\pi$};
		\node [style=gn, scale=1] (46) at (-1.25, 1.75) {};
		\node [style=gn, scale=1] (47) at (-2.25, 1.75) {};
		\node [style=none] (48) at (-1.25, 0.25) {$i_1$};
		\node [style=gn, scale=1] (49) at (-4.25, 4.75) {};
		\node [style=none] (50) at (-1.25, 0.5) {};
		\node [style=none] (51) at (-4.25, 5.5) {};
		\node [style=none] (52) at (-2.75, 5.75) {};
		\node [style=rn_phase] (53) at (-1.75, 2.25) {$\pi$};
		\node [style=trigmc] (54) at (-3.25, 3.75) {$a$};
		\node [style=none] (55) at (-6.25, 0.5) {};
		\node [style=none] (56) at (-4.75, 5.5) {};
		\node [style=none] (57) at (-5.75, 0.5) {};
		\node [style=gn, scale=1] (58) at (-4.75, 1.75) {};
		\node [style=none] (59) at (-5.75, 5.5) {};
		\node [style=none] (60) at (-0.25, 5.75) {};
		\node [style=gn, scale=1] (61) at (-3.75, 4.25) {};
		\node [style=none] (62) at (-0.25, 5.5) {};
		\node [style=none] (63) at (-4.25, 0.5) {};
		\node [style=none] (64) at (-0.25, 0.5) {};
		\node [style=none] (65) at (-6, 5.5) {$\cdots$};
		\node [style=gn, scale=1] (66) at (-6.25, 1.75) {};
		\node [style=rn_phase] (67) at (-2.25, 2.25) {$\pi$};
		\node [style=none] (68) at (-3.75, 5.75) {};
		\node [style=none] (69) at (-5.75, 0.25) {$h_u$};
		\node [style=gn, scale=1] (70) at (-3.75, 1.75) {};
		\node [style=rn_phase] (71) at (-0.75, 2.75) {$\pi$};
		\node [style=gn, scale=1] (72) at (-1.75, 4.25) {};
		\node [style=none] (73) at (-2.5, 5.5) {$\cdots$};
		\node [style=none] (74) at (-2, 5.5) {$\cdots$};
		\node [style=none] (75) at (-1.5, 5.5) {$\cdots$};
		\node [style=none] (76) at (-3.75, 0.5) {};
		\node [style=rn] (77) at (-5.75, 3.75) {};
		\node [style=gn, scale=1] (78) at (-5.25, 4.25) {};
		\node [style=gn, scale=1] (79) at (-4.75, 4.25) {};
		\node [style=gn, scale=1] (80) at (-4.25, 2.75) {};
		\node [style=gn, scale=1] (81) at (-5.75, 1.75) {};
		\node [style=gn, scale=1] (82) at (-6.25, 4.25) {};
		\node [style=none] (83) at (-0.75, 5.5) {};
		\node [style=gn, scale=1] (84) at (-0.75, 1.75) {};
		\node [style=none] (85) at (-2.25, 5.5) {};
		\node [style=none] (86) at (-2.75, 5.5) {};
		\node [style=gn, scale=1] (87) at (-4.25, 1.75) {};
		\node [style=gn, scale=1] (88) at (-2.75, 1.75) {};
		\node [style=none] (89) at (-2.25, 0.5) {};
		\node [style=none] (90) at (-4.75, 0.5) {};
		\node [style=rn] (91) at (-4.25, 3.25) {};
		\node [style=none] (92) at (0.25, 3.5) {$\overset{\ref{picntcommutesamgrn}}{=}$};
		\node [style=gn, scale=1] (93) at (2.25, 4) {};
		\node [style=gn, scale=1] (94) at (5.75, 4) {};
		\node [style=rn_phase] (95) at (6.25, 0.5) {$\pi$};
		\node [style=gn, scale=1] (96) at (1.25, 2.5) {};
		\node [style=gn, scale=1] (97) at (6.75, 4) {};
		\node [style=none] (98) at (4.75, 5.25) {};
		\node [style=none] (99) at (1.75, 0) {$k_l$};
		\node [style=rn_phase] (100) at (5.25, 3) {$\pi$};
		\node [style=none] (101) at (0.75, 0) {${\scriptstyle m+n}$};
		\node [style=none] (102) at (6.75, 0.25) {};
		\node [style=none] (103) at (1.75, 0.25) {};
		\node [style=rn_phase] (104) at (5.75, 3) {$\pi$};
		\node [style=gn, scale=1] (105) at (4.75, 4) {};
		\node [style=trigmc] (106) at (3.75, 3.5) {$a$};
		\node [style=rn_phase] (107) at (6.25, 4.5) {$\pi$};
		\node [style=none] (108) at (2.75, 0) {$h_1$};
		\node [style=none] (109) at (4.75, 0) {$j_s$};
		\node [style=gn, scale=1] (110) at (2.75, 4) {};
		\node [style=none] (111) at (4.25, 5.5) {};
		\node [style=none] (112) at (2, 5.25) {$\cdots$};
		\node [style=none] (113) at (5.25, 0) {$i_t$};
		\node [style=none] (114) at (2.75, 0.25) {};
		\node [style=none] (115) at (5, 5.25) {$\cdots$};
		\node [style=trigmc] (116) at (3.75, 1.75) {$b$};
		\node [style=none] (117) at (2.25, 0) {$k_1$};
		\node [style=none] (118) at (5.25, 5.25) {};
		\node [style=none] (119) at (3.25, 5.5) {};
		\node [style=gn, scale=1] (120) at (2.75, 4.5) {};
		\node [style=gn, scale=1] (121) at (3.25, 4) {};
		\node [style=none] (122) at (1.5, 5.25) {$\cdots$};
		\node [style=none] (123) at (6, 5.25) {$\cdots$};
		\node [style=none] (124) at (1.25, 0) {$h_u$};
		\node [style=none] (125) at (2.25, 5.25) {};
		\node [style=none] (126) at (2.5, 5.25) {$\cdots$};
		\node [style=gn, scale=1] (127) at (1.75, 2.5) {};
		\node [style=none] (128) at (1.25, 5.25) {};
		\node [style=none] (129) at (4.75, 0.25) {};
		\node [style=rn] (130) at (1.75, 1.25) {};
		\node [style=none] (131) at (0.75, 0.25) {};
		\node [style=none] (132) at (6.25, 0.25) {};
		\node [style=gn, scale=1] (133) at (4.25, 4) {};
		\node [style=none] (134) at (1, 5.25) {$\cdots$};
		\node [style=gn, scale=1] (135) at (1.25, 4) {};
		\node [style=none] (136) at (5.75, 5.25) {};
		\node [style=none] (137) at (3, 5.25) {$\cdots$};
		\node [style=gn, scale=1] (138) at (2.75, 0.5) {};
		\node [style=gn, scale=1] (139) at (4.75, 2.5) {};
		\node [style=none] (140) at (3.25, 0.25) {};
		\node [style=rn] (141) at (2.25, 1.5) {};
		\node [style=rn_phase] (142) at (5.25, 1.5) {$\pi$};
		\node [style=rn_phase] (143) at (4.75, 1) {$\pi$};
		\node [style=gn, scale=1] (144) at (5.25, 4) {};
		\node [style=gn, scale=1] (145) at (5.25, 2.5) {};
		\node [style=none] (146) at (5.25, 0.25) {};
		\node [style=gn, scale=1] (147) at (2.75, 2.5) {};
		\node [style=none] (148) at (3.25, 5.25) {};
		\node [style=gn, scale=1] (149) at (6.25, 4) {};
		\node [style=none] (150) at (1.75, 5.25) {};
		\node [style=none] (151) at (1.25, 0.25) {};
		\node [style=none] (152) at (4.5, 5.25) {$\cdots$};
		\node [style=gn, scale=1] (153) at (0.75, 4) {};
		\node [style=none] (154) at (4.25, 0.25) {};
		\node [style=gn, scale=1] (155) at (0.75, 2.5) {};
		\node [style=none] (156) at (5.75, 0.25) {};
		\node [style=none] (157) at (6.5, 5.25) {$\cdots$};
		\node [style=none] (158) at (6.25, 0) {$j_1$};
		\node [style=gn, scale=1] (159) at (2.25, 2.5) {};
		\node [style=gn, scale=1] (160) at (6.25, 2.5) {};
		\node [style=none] (161) at (6.75, 0) {$1$};
		\node [style=none] (162) at (5.75, 0) {$i_1$};
		\node [style=rn] (163) at (1.25, 3.25) {};
		\node [style=gn, scale=1] (164) at (3.25, 2.5) {};
		\node [style=gn, scale=1] (165) at (6.75, 2.5) {};
		\node [style=gn, scale=1] (166) at (1.75, 4) {};
		\node [style=rn_phase] (167) at (5.75, 1.5) {$\pi$};
		\node [style=gn, scale=1] (168) at (5.75, 2.5) {};
		\node [style=none] (169) at (5.5, 5.25) {$\cdots$};
		\node [style=none] (170) at (6.75, 5.5) {};
		\node [style=none] (171) at (0.75, 5.25) {};
		\node [style=none] (172) at (2.25, 0.25) {};
		\node [style=none] (173) at (2.75, 5.25) {};
		\node [style=rn_phase] (174) at (4.75, 5) {$\pi$};
		\node [style=none] (175) at (6.75, 5.25) {};
		\node [style=none] (176) at (4.25, 5.25) {};
		\node [style=none] (177) at (0.75, 5.5) {};
		\node [style=gn, scale=1] (178) at (2.75, 5) {};
		\node [style=gn, scale=1] (179) at (4.25, 2.5) {};
		\node [style=gn, scale=1] (180) at (2.75, 1) {};
		\node [style=none] (181) at (6.25, 5.25) {};
		\node [style=rn] (182) at (2.75, 3) {};
		\node [style=none] (183) at (-3.75, -1.25) {};
		\node [style=gn, scale=1] (184) at (-0.75, -4) {};
		\node [style=none] (185) at (-3.75, -6.25) {};
		\node [style=gn, scale=1] (186) at (-6.25, -2.5) {};
		\node [style=none] (187) at (-1.5, -1.25) {$\cdots$};
		\node [style=gn, scale=1] (188) at (-4.25, -6) {};
		\node [style=none] (189) at (-2, -1.25) {$\cdots$};
		\node [style=none] (190) at (-6.75, -3.25) {$\overset{\ref{addpipair2sidecommutcro}}{=}$};
		\node [style=gn, scale=1] (191) at (-4.25, -2) {};
		\node [style=none] (192) at (-5.25, -6.5) {$k_l$};
		\node [style=rn_phase] (193) at (-1.75, -2.25) {$\pi$};
		\node [style=none] (194) at (-0.25, -6.5) {$1$};
		\node [style=rn] (195) at (-4.25, -5) {};
		\node [style=none] (196) at (-1.25, -6.5) {$i_1$};
		\node [style=rn_phase] (197) at (-0.75, -2) {$\pi$};
		\node [style=none] (198) at (-3.75, -1) {};
		\node [style=none] (199) at (-1.25, -1.25) {};
		\node [style=none] (200) at (-0.75, -6.5) {$j_1$};
		\node [style=gn, scale=1] (201) at (-4.25, -2.5) {};
		\node [style=gn, scale=1] (202) at (-3.75, -2.5) {};
		\node [style=none] (203) at (-6.25, -6.25) {};
		\node [style=gn, scale=1] (204) at (-0.25, -2.75) {};
		\node [style=none] (205) at (-0.25, -6.25) {};
		\node [style=none] (206) at (-0.75, -6.25) {};
		\node [style=trigmc] (207) at (-3.25, -4.5) {$a$};
		\node [style=gn, scale=1] (208) at (-6.25, -4) {};
		\node [style=gn, scale=1] (209) at (-5.25, -4) {};
		\node [style=none] (210) at (-5, -1.25) {$\cdots$};
		\node [style=none] (211) at (-0.5, -1.25) {$\cdots$};
		\node [style=rn_phase] (212) at (-0.75, -6) {$\pi$};
		\node [style=none] (213) at (-5.75, -1.25) {};
		\node [style=rn] (214) at (-4.75, -3.5) {};
		\node [style=none] (215) at (-1.75, -6.25) {};
		\node [style=none] (216) at (-6.25, -1.25) {};
		\node [style=none] (217) at (-6, -1.25) {$\cdots$};
		\node [style=none] (218) at (-2.25, -1.25) {};
		\node [style=none] (219) at (-1, -1.25) {$\cdots$};
		\node [style=none] (220) at (-5.75, -6.25) {};
		\node [style=rn_phase] (221) at (-1.25, -3.5) {$\pi$};
		\node [style=rn] (222) at (-5.25, -3.5) {};
		\node [style=gn, scale=1] (223) at (-1.25, -4) {};
		\node [style=gn, scale=1] (224) at (-4.25, -4) {};
		\node [style=rn_phase] (225) at (-1.75, -3.5) {$\pi$};
		\node [style=none] (226) at (-1.75, -1.25) {};
		\node [style=gn, scale=1] (227) at (-0.75, -2.75) {};
		\node [style=none] (228) at (-0.75, -1.25) {};
		\node [style=gn, scale=1] (229) at (-2.25, -4) {};
		\node [style=none] (230) at (-0.25, -1) {};
		\node [style=gn, scale=1] (231) at (-4.75, -4) {};
		\node [style=gn, scale=1] (232) at (-2.75, -2.75) {};
		\node [style=none] (233) at (-5.25, -6.25) {};
		\node [style=none] (234) at (-2.5, -1.25) {$\cdots$};
		\node [style=gn, scale=1] (235) at (-0.25, -4) {};
		\node [style=rn_phase] (236) at (-2.25, -1.5) {$\pi$};
		\node [style=gn, scale=1] (237) at (-5.25, -2.5) {};
		\node [style=gn, scale=1] (238) at (-1.75, -2.75) {};
		\node [style=none] (239) at (-4.25, -1.25) {};
		\node [style=gn, scale=1] (240) at (-5.75, -2.5) {};
		\node [style=none] (241) at (-4.75, -6.25) {};
		\node [style=none] (242) at (-6.25, -1) {};
		\node [style=none] (243) at (-1.75, -6.5) {$i_t$};
		\node [style=none] (244) at (-5.75, -6.5) {$h_u$};
		\node [style=none] (245) at (-1.25, -6.25) {};
		\node [style=none] (246) at (-6.25, -6.5) {${\scriptstyle m+n}$};
		\node [style=gn, scale=1] (247) at (-4.25, -5.5) {};
		\node [style=none] (248) at (-2.75, -1) {};
		\node [style=gn, scale=1] (249) at (-4.25, -1.5) {};
		\node [style=none] (250) at (-4, -1.25) {$\cdots$};
		\node [style=none] (251) at (-2.75, -1.25) {};
		\node [style=none] (252) at (-4.25, -6.25) {};
		\node [style=none] (253) at (-2.25, -6.5) {$j_s$};
		\node [style=gn, scale=1] (254) at (-2.25, -2.75) {};
		\node [style=none] (255) at (-0.25, -1.25) {};
		\node [style=gn, scale=1] (256) at (-5.75, -4) {};
		\node [style=none] (257) at (-2.25, -6.25) {};
		\node [style=none] (258) at (-5.5, -1.25) {$\cdots$};
		\node [style=rn_phase] (259) at (-1.25, -2.25) {$\pi$};
		\node [style=trigmc] (260) at (-3.25, -3.25) {$b$};
		\node [style=none] (261) at (-2.75, -6.25) {};
		\node [style=none] (262) at (-4.5, -1.25) {$\cdots$};
		\node [style=none] (263) at (-4.75, -1.25) {};
		\node [style=gn, scale=1] (264) at (-2.75, -4) {};
		\node [style=rn] (265) at (-5.75, -4.75) {};
		\node [style=none] (266) at (-4.25, -6.5) {$h_1$};
		\node [style=gn, scale=1] (267) at (-3.75, -4) {};
		\node [style=gn, scale=1] (268) at (-4.75, -2.5) {};
		\node [style=none] (269) at (-4.75, -6.5) {$k_1$};
		\node [style=gn, scale=1] (270) at (-1.25, -2.75) {};
		\node [style=none] (271) at (-5.25, -1.25) {};
		\node [style=rn_phase] (272) at (-2.25, -5.5) {$\pi$};
		\node [style=gn, scale=1] (273) at (-1.75, -4) {};
		\node [style=none] (274) at (1, -3.25) {$RHD$};
		\node [style=none] (275) at (0.25, -3.25) {$\overset{\ref{picntcommutcro}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51.center) to (63.center);
		\draw (7.center) to (76.center);
		\draw (85.center) to (89.center);
		\draw (23) to (54);
		\draw (54) to (61);
		\draw [bend right=15, looseness=0.75] (54) to (9);
		\draw (86.center) to (10.center);
		\draw (32) to (54);
		\draw [style=braceedge] (40.center) to node[wire label, inner sep=5 pt]{$m$} (68.center);
		\draw [bend right=15, looseness=1.00] (87) to (13);
		\draw [bend left=15, looseness=1.00] (13) to (70);
		\draw (13) to (47);
		\draw [bend left=15, looseness=1.00] (13) to (28);
		\draw [bend right=15, looseness=1.00] (88) to (13);
		\draw (19.center) to (29.center);
		\draw (41.center) to (50.center);
		\draw (83.center) to (14.center);
		\draw (56.center) to (90.center);
		\draw [bend left=15, looseness=1.00] (54) to (77);
		\draw [bend right, looseness=0.75] (12) to (13);
		\draw [style=braceedge] (52.center) to node[wire label, inner sep=5 pt]{$n$} (60.center);
		\draw [bend right=15, looseness=1.00] (79) to (54);
		\draw [bend right=15, looseness=1.00] (54) to (72);
		\draw [bend right=15, looseness=1.00] (54) to (8);
		\draw [bend right=15, looseness=1.00] (54) to (25);
		\draw [bend right=15, looseness=1.00] (58) to (13);
		\draw (13) to (46);
		\draw (11) to (13);
		\draw (13) to (84);
		\draw (62.center) to (64.center);
		\draw (59.center) to (57.center);
		\draw (22.center) to (44.center);
		\draw (37.center) to (55.center);
		\draw [bend right=15, looseness=1.00] (78) to (54);
		\draw [bend right=15, looseness=1.00] (33) to (54);
		\draw [bend right=15, looseness=1.00] (82) to (54);
		\draw [bend right=15, looseness=1.00] (54) to (35);
		\draw [bend right=15, looseness=1.00] (20) to (13);
		\draw [bend right=15, looseness=1.00] (81) to (13);
		\draw [bend right=15, looseness=1.00] (66) to (13);
		\draw [bend right=15, looseness=1.00] (13) to (38);
		\draw (80) to (71);
		\draw (6) to (67);
		\draw (2) to (15);
		\draw (49) to (43);
		\draw (54) to (91);
		\draw (173.center) to (114.center);
		\draw (148.center) to (140.center);
		\draw (98.center) to (129.center);
		\draw (110) to (106);
		\draw (106) to (121);
		\draw [bend right=15, looseness=0.75] (106) to (105);
		\draw (176.center) to (154.center);
		\draw (133) to (106);
		\draw [style=braceedge] (177.center) to node[wire label, inner sep=5 pt]{$m$} (119.center);
		\draw [bend right=15, looseness=1.00] (147) to (116);
		\draw [bend left=15, looseness=1.00] (116) to (164);
		\draw (116) to (139);
		\draw [bend left=15, looseness=1.00] (116) to (141);
		\draw [bend right=15, looseness=1.00] (179) to (116);
		\draw (118.center) to (146.center);
		\draw (136.center) to (156.center);
		\draw (181.center) to (132.center);
		\draw (125.center) to (172.center);
		\draw [bend left=15, looseness=1.00] (106) to (163);
		\draw [style=braceedge] (111.center) to node[wire label, inner sep=5 pt]{$n$} (170.center);
		\draw [bend right=15, looseness=1.00] (93) to (106);
		\draw [bend right=15, looseness=1.00] (106) to (144);
		\draw [bend right=15, looseness=1.00] (106) to (94);
		\draw [bend right=15, looseness=1.00] (106) to (149);
		\draw [bend right=15, looseness=1.00] (159) to (116);
		\draw (116) to (168);
		\draw (145) to (116);
		\draw (116) to (160);
		\draw (175.center) to (102.center);
		\draw (128.center) to (151.center);
		\draw (150.center) to (103.center);
		\draw (171.center) to (131.center);
		\draw [bend right=15, looseness=1.00] (166) to (106);
		\draw [bend right=15, looseness=1.00] (135) to (106);
		\draw [bend right=15, looseness=1.00] (153) to (106);
		\draw [bend right=15, looseness=1.00] (106) to (97);
		\draw [bend right=15, looseness=1.00] (127) to (116);
		\draw [bend right=15, looseness=1.00] (96) to (116);
		\draw [bend right=15, looseness=1.00] (155) to (116);
		\draw [bend right=15, looseness=1.00] (116) to (165);
		\draw (138) to (95);
		\draw (180) to (143);
		\draw (178) to (174);
		\draw (120) to (107);
		\draw [bend left=15, looseness=1.00] (116) to (130);
		\draw [bend left=15, looseness=1.00] (106) to (182);
		\draw (239.center) to (252.center);
		\draw (183.center) to (185.center);
		\draw (218.center) to (257.center);
		\draw (224) to (207);
		\draw (207) to (267);
		\draw [bend right=15, looseness=0.75] (207) to (229);
		\draw (251.center) to (261.center);
		\draw (264) to (207);
		\draw [style=braceedge] (242.center) to node[wire label, inner sep=5 pt]{$m$} (198.center);
		\draw [bend right=15, looseness=1.00] (201) to (260);
		\draw [bend left=15, looseness=1.00] (260) to (202);
		\draw [bend right=15, looseness=1.00] (260) to (254);
		\draw [bend left=15, looseness=1.00] (260) to (214);
		\draw [bend left=15, looseness=1.00] (232) to (260);
		\draw (226.center) to (215.center);
		\draw (199.center) to (245.center);
		\draw (228.center) to (206.center);
		\draw (263.center) to (241.center);
		\draw [bend left=15, looseness=1.00] (207) to (265);
		\draw [style=braceedge] (248.center) to node[wire label, inner sep=5 pt]{$n$} (230.center);
		\draw [bend right=15, looseness=1.00] (231) to (207);
		\draw [bend right=15, looseness=1.00] (207) to (273);
		\draw [bend right=15, looseness=1.00] (207) to (223);
		\draw [bend right=15, looseness=1.00] (207) to (184);
		\draw [bend right=15, looseness=1.00] (268) to (260);
		\draw [bend right=15, looseness=1.00] (260) to (270);
		\draw [bend left=15, looseness=1.00] (238) to (260);
		\draw [bend right=15, looseness=1.00] (260) to (227);
		\draw (255.center) to (205.center);
		\draw (213.center) to (220.center);
		\draw (271.center) to (233.center);
		\draw (216.center) to (203.center);
		\draw [bend right=15, looseness=1.00] (209) to (207);
		\draw [bend right=15, looseness=1.00] (256) to (207);
		\draw [bend right=15, looseness=1.00] (208) to (207);
		\draw [bend right=15, looseness=1.00] (207) to (235);
		\draw [bend right=15, looseness=1.00] (237) to (260);
		\draw [bend right=15, looseness=1.00] (240) to (260);
		\draw [bend right=15, looseness=1.00] (186) to (260);
		\draw [bend right=15, looseness=1.00] (260) to (204);
		\draw (188) to (212);
		\draw (247) to (272);
		\draw (249) to (236);
		\draw (191) to (197);
		\draw [bend left, looseness=1.00] (260) to (222);
		\draw [bend left=15, looseness=1.00] (207) to (195);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/addpipair2sidecommuteprop29prf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (4.25, 5.25) {};
		\node [style=none] (1) at (5.75, 6.75) {};
		\node [style=none] (2) at (6.25, 0.75) {$1$};
		\node [style=rn_phase] (3) at (4.75, 1.5) {$\pi$};
		\node [style=none] (4) at (6, 6.75) {$\cdots$};
		\node [style=gn, scale=1] (5) at (0.75, 6.5) {};
		\node [style=gn, scale=1] (6) at (5.75, 3.25) {};
		\node [style=none] (7) at (1.75, 1) {};
		\node [style=gn, scale=1] (8) at (1.25, 3.25) {};
		\node [style=none] (9) at (0.5, 6.75) {$\cdots$};
		\node [style=rn_phase] (10) at (4.25, 6.5) {$\pi$};
		\node [style=none] (11) at (1.75, 0.75) {$k_1$};
		\node [style=rn_phase] (12) at (4.25, 1.75) {$\pi$};
		\node [style=gn, scale=1] (13) at (2.75, 3.25) {};
		\node [style=none] (14) at (0.25, 0.75) {${\scriptstyle m+n}$};
		\node [style=gn, scale=1] (15) at (5.25, 3.25) {};
		\node [style=none] (16) at (5.75, 0.75) {$j_1$};
		\node [style=none] (17) at (2, 6.75) {$\cdots$};
		\node [style=gn, scale=1] (18) at (2.25, 5.25) {};
		\node [style=rn] (19) at (1.75, 4.5) {};
		\node [style=none] (20) at (4.75, 6.75) {};
		\node [style=gn, scale=1] (21) at (5.25, 1.5) {};
		\node [style=gn, scale=1] (22) at (4.75, 3.25) {};
		\node [style=gn, scale=1] (23) at (1.25, 5.25) {};
		\node [style=trigmc] (24) at (3.25, 4.5) {$b$};
		\node [style=none] (25) at (1.75, 6.75) {};
		\node [style=none] (26) at (2.75, 7) {};
		\node [style=rn_phase] (27) at (5.25, 4.5) {$\pi$};
		\node [style=gn, scale=1] (28) at (0.25, 5.25) {};
		\node [style=none] (29) at (1.25, 1) {};
		\node [style=none] (30) at (5, 6.75) {$\cdots$};
		\node [style=none] (31) at (4.25, 1) {};
		\node [style=rn_phase] (32) at (4.75, 6.25) {$\pi$};
		\node [style=rn_phase] (33) at (5.75, 1.25) {$\pi$};
		\node [style=none] (34) at (0.25, 1) {};
		\node [style=gn, scale=1] (35) at (6.25, 5.25) {};
		\node [style=none] (36) at (4.75, 0.75) {$i_t$};
		\node [style=none] (37) at (2.75, 6.75) {};
		\node [style=none] (38) at (6.25, 1) {};
		\node [style=gn, scale=1] (39) at (5.75, 5.25) {};
		\node [style=none] (40) at (0.25, 7) {};
		\node [style=rn] (41) at (5.75, 4) {};
		\node [style=none] (42) at (5.5, 6.75) {$\cdots$};
		\node [style=rn] (43) at (4.25, 4) {};
		\node [style=none] (44) at (3.75, 1) {};
		\node [style=gn, scale=1] (45) at (0.75, 3.25) {};
		\node [style=trigmc] (46) at (3.25, 2.75) {$a$};
		\node [style=none] (47) at (5.25, 0.75) {$i_1$};
		\node [style=gn, scale=1] (48) at (3.75, 5.25) {};
		\node [style=none] (49) at (5.25, 6.75) {};
		\node [style=none] (50) at (1.25, 6.75) {};
		\node [style=none] (51) at (0.75, 6.75) {};
		\node [style=rn] (52) at (0.75, 2.5) {};
		\node [style=none] (53) at (4.75, 1) {};
		\node [style=none] (54) at (-0.25, 4.25) {$\overset{\ref{picntcommutcro}}{=}$};
		\node [style=gn, scale=1] (55) at (1.75, 3.25) {};
		\node [style=rn] (56) at (0.75, 4.25) {};
		\node [style=none] (57) at (2.75, 1) {};
		\node [style=none] (58) at (0.25, 6.75) {};
		\node [style=none] (59) at (6.25, 7) {};
		\node [style=none] (60) at (5.75, 1) {};
		\node [style=none] (61) at (2.5, 6.75) {$\cdots$};
		\node [style=gn, scale=1] (62) at (0.75, 5.25) {};
		\node [style=none] (63) at (2.25, 1) {};
		\node [style=gn, scale=1] (64) at (2.75, 5.25) {};
		\node [style=gn, scale=1] (65) at (0.75, 1.25) {};
		\node [style=rn_phase] (66) at (5.75, 6) {$\pi$};
		\node [style=none] (67) at (1, 6.75) {$\cdots$};
		\node [style=none] (68) at (3.75, 7) {};
		\node [style=gn, scale=1] (69) at (5.25, 5.25) {};
		\node [style=gn, scale=1] (70) at (6.25, 3.25) {};
		\node [style=gn, scale=1] (71) at (0.25, 3.25) {};
		\node [style=none] (72) at (4.5, 6.75) {$\cdots$};
		\node [style=none] (73) at (6.25, 6.75) {};
		\node [style=none] (74) at (0.75, 1) {};
		\node [style=none] (75) at (2.25, 0.75) {$h_1$};
		\node [style=none] (76) at (4.25, 0.75) {$j_s$};
		\node [style=rn] (77) at (2.25, 2.25) {};
		\node [style=none] (78) at (1.5, 6.75) {$\cdots$};
		\node [style=gn, scale=1] (79) at (3.75, 3.25) {};
		\node [style=gn, scale=1] (80) at (5.25, 6.25) {};
		\node [style=none] (81) at (2.25, 6.75) {};
		\node [style=gn, scale=1] (82) at (1.75, 5.25) {};
		\node [style=none] (83) at (5.25, 1) {};
		\node [style=none] (84) at (4, 6.75) {$\cdots$};
		\node [style=gn, scale=1] (85) at (0.75, 6) {};
		\node [style=rn_phase] (86) at (5.25, 5.75) {$\pi$};
		\node [style=none] (87) at (1.25, 0.75) {$k_l$};
		\node [style=gn, scale=1] (88) at (2.25, 3.25) {};
		\node [style=none] (89) at (0.75, 0.75) {$h_u$};
		\node [style=none] (90) at (4.25, 6.75) {};
		\node [style=none] (91) at (3.75, 6.75) {};
		\node [style=gn, scale=1] (92) at (4.75, 5.25) {};
		\node [style=rn] (93) at (2.25, 4) {};
		\node [style=gn, scale=1] (94) at (4.25, 3.25) {};
		\node [style=gn, scale=1] (95) at (0.75, 1.75) {};
		\node [style=none] (96) at (-7, -6.5) {${\scriptstyle m+n}$};
		\node [style=none] (97) at (-7, -0.5) {};
		\node [style=none] (98) at (-5, -0.5) {};
		\node [style=none] (99) at (-2.25, -0.5) {$\cdots$};
		\node [style=none] (100) at (-2, -6.25) {};
		\node [style=none] (101) at (-6, -6.25) {};
		\node [style=rn_phase] (102) at (-2, -2.75) {$\pi$};
		\node [style=rn] (103) at (-5, -5) {};
		\node [style=gn, scale=1] (104) at (-5, -4) {};
		\node [style=none] (105) at (-1.5, -6.25) {};
		\node [style=none] (106) at (-1, -0.5) {};
		\node [style=rn_phase] (107) at (-2.5, -2.75) {$\pi$};
		\node [style=none] (108) at (-2.75, -0.5) {$\cdots$};
		\node [style=gn, scale=1] (109) at (-3.5, -2) {};
		\node [style=gn, scale=1] (110) at (-1.5, -4) {};
		\node [style=none] (111) at (-2, -0.5) {};
		\node [style=gn, scale=1] (112) at (-1, -4) {};
		\node [style=none] (113) at (-6.75, -0.5) {$\cdots$};
		\node [style=none] (114) at (-3, -6.25) {};
		\node [style=none] (115) at (-2.5, -6.25) {};
		\node [style=gn, scale=1] (116) at (-6.5, -4) {};
		\node [style=gn, scale=1] (117) at (-1.5, -2) {};
		\node [style=rn] (118) at (-6.5, -4.75) {};
		\node [style=none] (119) at (-1.5, -0.5) {};
		\node [style=none] (120) at (-3, -0.5) {};
		\node [style=gn, scale=1] (121) at (-6, -2) {};
		\node [style=none] (122) at (-6.5, -6.25) {};
		\node [style=none] (123) at (-6.25, -0.5) {$\cdots$};
		\node [style=none] (124) at (-1.75, -0.5) {$\cdots$};
		\node [style=rn] (125) at (-5.5, -2.75) {};
		\node [style=gn, scale=1] (126) at (-4.5, -4) {};
		\node [style=none] (127) at (-2.5, -6.5) {$i_t$};
		\node [style=gn, scale=1] (128) at (-1, -2) {};
		\node [style=none] (129) at (-1.25, -0.5) {$\cdots$};
		\node [style=none] (130) at (-7.5, -3) {$\overset{\substack{\ref{picntcommutcro},\ref{picntcommutcro2},\\Pic}}{=}$};
		\node [style=none] (131) at (-1, -6.25) {};
		\node [style=none] (132) at (-3.25, -0.5) {$\cdots$};
		\node [style=none] (133) at (-5, -6.25) {};
		\node [style=trigmc] (134) at (-4, -2.75) {$b$};
		\node [style=gn, scale=1] (135) at (-3, -2) {};
		\node [style=none] (136) at (-6, -6.5) {$k_l$};
		\node [style=none] (137) at (-4.5, -6.25) {};
		\node [style=gn, scale=1] (138) at (-3, -4) {};
		\node [style=none] (139) at (-7, -6.25) {};
		\node [style=gn, scale=1] (140) at (-2.5, -2) {};
		\node [style=gn, scale=1] (141) at (-6.5, -2) {};
		\node [style=gn, scale=1] (142) at (-5, -2) {};
		\node [style=none] (143) at (-4.75, -0.5) {$\cdots$};
		\node [style=none] (144) at (-5.25, -0.5) {$\cdots$};
		\node [style=none] (145) at (-5.75, -0.5) {$\cdots$};
		\node [style=gn, scale=1] (146) at (-2.5, -4) {};
		\node [style=rn_phase] (147) at (-2, -1.5) {$\pi$};
		\node [style=none] (148) at (-1.5, -6.5) {$j_1$};
		\node [style=gn, scale=1] (149) at (-5.5, -2) {};
		\node [style=none] (150) at (-6.5, -0.5) {};
		\node [style=none] (151) at (-1, -0.25) {};
		\node [style=gn, scale=1] (152) at (-7, -4) {};
		\node [style=gn, scale=1] (153) at (-2, -4) {};
		\node [style=none] (154) at (-5, -6.5) {$h_1$};
		\node [style=none] (155) at (-5.5, -0.5) {};
		\node [style=trigmc] (156) at (-4, -4.5) {$a$};
		\node [style=rn_phase] (157) at (-2.5, -1.5) {$\pi$};
		\node [style=rn] (158) at (-5, -3.25) {};
		\node [style=none] (159) at (-5.5, -6.25) {};
		\node [style=none] (160) at (-2, -6.5) {$i_1$};
		\node [style=gn, scale=1] (161) at (-5.5, -4) {};
		\node [style=rn] (162) at (-6.5, -3) {};
		\node [style=none] (163) at (-7, -0.25) {};
		\node [style=none] (164) at (-3.5, -6.25) {};
		\node [style=gn, scale=1] (165) at (-3.5, -4) {};
		\node [style=gn, scale=1] (166) at (-2, -2) {};
		\node [style=none] (167) at (-3, -6.5) {$j_s$};
		\node [style=none] (168) at (-3.5, -0.25) {};
		\node [style=none] (169) at (-2.5, -0.5) {};
		\node [style=none] (170) at (-5.5, -6.5) {$k_1$};
		\node [style=none] (171) at (-6, -0.5) {};
		\node [style=gn, scale=1] (172) at (-4.5, -2) {};
		\node [style=none] (173) at (-1, -6.5) {$1$};
		\node [style=gn, scale=1] (174) at (-6, -4) {};
		\node [style=gn, scale=1] (175) at (-7, -2) {};
		\node [style=none] (176) at (-4.5, -0.5) {};
		\node [style=none] (177) at (-3.5, -0.5) {};
		\node [style=none] (178) at (-6.5, -6.5) {$h_u$};
		\node [style=none] (179) at (-4.5, -0.25) {};
		\node [style=rn] (180) at (-3, -5) {};
		\node [style=rn] (181) at (-1.5, -5) {};
		\node [style=none] (182) at (-0.5, -3) {$=$};
		\node [style=none] (183) at (0.25, -3) {$RHD$};
		\node [style=trigmc] (184) at (-3.75, 3.25) {$a$};
		\node [style=none] (185) at (-6, 6.75) {$\cdots$};
		\node [style=rn_phase] (186) at (-2.75, 2.5) {$\pi$};
		\node [style=gn, scale=1] (187) at (-6.25, 5.25) {};
		\node [style=gn, scale=1] (188) at (-0.75, 5.25) {};
		\node [style=rn_phase] (189) at (-2.75, 5.75) {$\pi$};
		\node [style=none] (190) at (-4.75, 6.75) {};
		\node [style=gn, scale=1] (191) at (-5.25, 6.25) {};
		\node [style=gn, scale=1] (192) at (-6.25, 2) {};
		\node [style=none] (193) at (-2.5, 6.75) {$\cdots$};
		\node [style=none] (194) at (-1.25, 0.75) {$j_1$};
		\node [style=none] (195) at (-6.75, 6.75) {};
		\node [style=gn, scale=1] (196) at (-5.25, 3.75) {};
		\node [style=none] (197) at (-6.25, 6.75) {};
		\node [style=gn, scale=1] (198) at (-1.75, 3.75) {};
		\node [style=none] (199) at (-0.75, 6.75) {};
		\node [style=gn, scale=1] (200) at (-6.25, 6.5) {};
		\node [style=gn, scale=1] (201) at (-2.75, 5.25) {};
		\node [style=rn] (202) at (-5.25, 4.25) {};
		\node [style=none] (203) at (-1.75, 1) {};
		\node [style=gn, scale=1] (204) at (-2.25, 5.25) {};
		\node [style=none] (205) at (-5.5, 6.75) {$\cdots$};
		\node [style=rn_phase] (206) at (-2.75, 2) {$\pi$};
		\node [style=gn, scale=1] (207) at (-4.75, 5.25) {};
		\node [style=rn] (208) at (-4.75, 2.75) {};
		\node [style=none] (209) at (-2.25, 6.75) {};
		\node [style=none] (210) at (-2.75, 0.75) {$j_s$};
		\node [style=gn, scale=1] (211) at (-5.25, 1.75) {};
		\node [style=gn, scale=1] (212) at (-4.25, 5.25) {};
		\node [style=none] (213) at (-0.75, 0.75) {$1$};
		\node [style=gn, scale=1] (214) at (-3.25, 3.75) {};
		\node [style=none] (215) at (-6.75, 7) {};
		\node [style=gn, scale=1] (216) at (-6.75, 3.75) {};
		\node [style=trigmc] (217) at (-3.75, 4.75) {$b$};
		\node [style=gn, scale=1] (218) at (-2.75, 3.75) {};
		\node [style=none] (219) at (-4.75, 0.75) {$h_1$};
		\node [style=rn] (220) at (-6.25, 3) {};
		\node [style=none] (221) at (-5.75, 6.75) {};
		\node [style=none] (222) at (-2, 6.75) {$\cdots$};
		\node [style=rn_phase] (223) at (-1.75, 4.5) {$\pi$};
		\node [style=gn, scale=1] (224) at (-0.75, 3.75) {};
		\node [style=gn, scale=1] (225) at (-6.75, 5.25) {};
		\node [style=rn_phase] (226) at (-2.75, 6.5) {$\pi$};
		\node [style=gn, scale=1] (227) at (-1.75, 6.5) {};
		\node [style=none] (228) at (-0.75, 7) {};
		\node [style=gn, scale=1] (229) at (-6.25, 3.75) {};
		\node [style=rn] (230) at (-4.75, 4.25) {};
		\node [style=none] (231) at (-3.25, 6.75) {};
		\node [style=gn, scale=1] (232) at (-5.75, 5.25) {};
		\node [style=rn_phase] (233) at (-1.75, 5.75) {$\pi$};
		\node [style=none] (234) at (-1.25, 1) {};
		\node [style=none] (235) at (-4.25, 1) {};
		\node [style=none] (236) at (-5.25, 6.75) {};
		\node [style=rn_phase] (237) at (-1.25, 6.25) {$\pi$};
		\node [style=none] (238) at (-2.25, 0.75) {$i_t$};
		\node [style=none] (239) at (-4.25, 6.75) {};
		\node [style=none] (240) at (-5.75, 1) {};
		\node [style=gn, scale=1] (241) at (-3.25, 5.25) {};
		\node [style=none] (242) at (-5, 6.75) {$\cdots$};
		\node [style=none] (243) at (-3, 6.75) {$\cdots$};
		\node [style=none] (244) at (-3.25, 1) {};
		\node [style=none] (245) at (-0.75, 1) {};
		\node [style=gn, scale=1] (246) at (-5.75, 3.75) {};
		\node [style=none] (247) at (-4.75, 1) {};
		\node [style=none] (248) at (-2.25, 1) {};
		\node [style=none] (249) at (-6.5, 6.75) {$\cdots$};
		\node [style=gn, scale=1] (250) at (-1.75, 5.25) {};
		\node [style=gn, scale=1] (251) at (-1.75, 2) {};
		\node [style=gn, scale=1] (252) at (-6.25, 6) {};
		\node [style=none] (253) at (-2.75, 1) {};
		\node [style=rn_phase] (254) at (-2.25, 6.5) {$\pi$};
		\node [style=gn, scale=1] (255) at (-6.25, 1.25) {};
		\node [style=gn, scale=1] (256) at (-4.25, 3.75) {};
		\node [style=gn, scale=1] (257) at (-4.75, 3.75) {};
		\node [style=none] (258) at (-3.25, 7) {};
		\node [style=none] (259) at (-1, 6.75) {$\cdots$};
		\node [style=none] (260) at (-5.25, 0.75) {$k_1$};
		\node [style=rn] (261) at (-6.25, 4.5) {};
		\node [style=rn_phase] (262) at (-2.25, 2) {$\pi$};
		\node [style=gn, scale=1] (263) at (-5.25, 2.5) {};
		\node [style=none] (264) at (-1.25, 6.75) {};
		\node [style=rn_phase] (265) at (-1.25, 6) {$\pi$};
		\node [style=none] (266) at (-1.75, 6.75) {};
		\node [style=none] (267) at (-4.25, 7) {};
		\node [style=gn, scale=1] (268) at (-1.25, 3.75) {};
		\node [style=none] (269) at (-5.25, 1) {};
		\node [style=none] (270) at (-6.75, 0.75) {${\scriptstyle m+n}$};
		\node [style=rn_phase] (271) at (-1.25, 1.25) {$\pi$};
		\node [style=none] (272) at (-6.25, 1) {};
		\node [style=none] (273) at (-4.5, 6.75) {$\cdots$};
		\node [style=rn_phase] (274) at (-1.25, 1.75) {$\pi$};
		\node [style=none] (275) at (-5.75, 0.75) {$k_l$};
		\node [style=none] (276) at (-1.75, 0.75) {$i_1$};
		\node [style=none] (277) at (-7.25, 4.25) {$\overset{\ref{addpipair2sidecommutcro}}{=}$};
		\node [style=gn, scale=1] (278) at (-5.25, 5.25) {};
		\node [style=gn, scale=1] (279) at (-2.25, 3.75) {};
		\node [style=gn, scale=1] (280) at (-1.25, 5.25) {};
		\node [style=none] (281) at (-6.75, 1) {};
		\node [style=none] (282) at (-6.25, 0.75) {$h_u$};
		\node [style=none] (283) at (-1.5, 6.75) {$\cdots$};
		\node [style=gn, scale=1] (284) at (-5.25, 5.75) {};
		\node [style=none] (285) at (-2.75, 6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (81.center) to (63.center);
		\draw (37.center) to (57.center);
		\draw (90.center) to (31.center);
		\draw (88) to (46);
		\draw (46) to (13);
		\draw [bend right=15, looseness=0.75] (46) to (94);
		\draw (91.center) to (44.center);
		\draw (79) to (46);
		\draw [style=braceedge] (40.center) to node[wire label, inner sep=5 pt]{$m$} (26.center);
		\draw [bend right=15, looseness=1.00] (18) to (24);
		\draw [bend left=15, looseness=1.00] (24) to (64);
		\draw (24) to (0);
		\draw [bend left=15, looseness=1.00] (24) to (19);
		\draw [bend right=15, looseness=1.00] (48) to (24);
		\draw (20.center) to (53.center);
		\draw (49.center) to (83.center);
		\draw (1.center) to (60.center);
		\draw (25.center) to (7.center);
		\draw [bend left=15, looseness=1.00] (46) to (52);
		\draw [style=braceedge] (68.center) to node[wire label, inner sep=5 pt]{$n$} (59.center);
		\draw [bend right=15, looseness=1.00] (55) to (46);
		\draw [bend right=15, looseness=1.00] (46) to (22);
		\draw [bend right=15, looseness=1.00] (46) to (15);
		\draw [bend right=15, looseness=1.00] (46) to (6);
		\draw [bend right=15, looseness=1.00] (82) to (24);
		\draw (24) to (69);
		\draw (92) to (24);
		\draw (24) to (39);
		\draw (73.center) to (38.center);
		\draw (51.center) to (74.center);
		\draw (50.center) to (29.center);
		\draw (58.center) to (34.center);
		\draw [bend right=15, looseness=1.00] (8) to (46);
		\draw [bend right=15, looseness=1.00] (45) to (46);
		\draw [bend right=15, looseness=1.00] (71) to (46);
		\draw [bend right=15, looseness=1.00] (46) to (70);
		\draw [bend right=15, looseness=1.00] (23) to (24);
		\draw [bend right=15, looseness=1.00] (62) to (24);
		\draw [bend right=15, looseness=1.00] (28) to (24);
		\draw [bend right=15, looseness=1.00] (24) to (35);
		\draw (65) to (33);
		\draw (95) to (12);
		\draw (5) to (10);
		\draw (85) to (66);
		\draw (24) to (43);
		\draw [bend right, looseness=1.00] (24) to (41);
		\draw (46) to (77);
		\draw (24) to (93);
		\draw [bend left=15, looseness=1.00] (24) to (56);
		\draw (80) to (32);
		\draw (21) to (3);
		\draw (98.center) to (133.center);
		\draw (176.center) to (137.center);
		\draw (120.center) to (114.center);
		\draw (104) to (156);
		\draw (156) to (126);
		\draw [bend right=15, looseness=0.75] (156) to (138);
		\draw (177.center) to (164.center);
		\draw (165) to (156);
		\draw [style=braceedge] (163.center) to node[wire label, inner sep=5 pt]{$m$} (179.center);
		\draw [bend right=15, looseness=1.00] (142) to (134);
		\draw [bend left=15, looseness=1.00] (134) to (172);
		\draw (134) to (135);
		\draw [bend left=15, looseness=1.00] (134) to (125);
		\draw [bend right=15, looseness=1.00] (109) to (134);
		\draw (169.center) to (115.center);
		\draw (111.center) to (100.center);
		\draw (119.center) to (105.center);
		\draw (155.center) to (159.center);
		\draw [bend left=15, looseness=1.00] (156) to (118);
		\draw [style=braceedge] (168.center) to node[wire label, inner sep=5 pt]{$n$} (151.center);
		\draw [bend right=15, looseness=1.00] (161) to (156);
		\draw [bend right=15, looseness=1.00] (156) to (146);
		\draw [bend right=15, looseness=1.00] (156) to (153);
		\draw [bend right=15, looseness=1.00] (156) to (110);
		\draw [bend right=15, looseness=1.00] (149) to (134);
		\draw (134) to (166);
		\draw (140) to (134);
		\draw (134) to (117);
		\draw (106.center) to (131.center);
		\draw (150.center) to (122.center);
		\draw (171.center) to (101.center);
		\draw (97.center) to (139.center);
		\draw [bend right=15, looseness=1.00] (174) to (156);
		\draw [bend right=15, looseness=1.00] (116) to (156);
		\draw [bend right=15, looseness=1.00] (152) to (156);
		\draw [bend right=15, looseness=1.00] (156) to (112);
		\draw [bend right=15, looseness=1.00] (121) to (134);
		\draw [bend right=15, looseness=1.00] (141) to (134);
		\draw [bend right=15, looseness=1.00] (175) to (134);
		\draw [bend right=15, looseness=1.00] (134) to (128);
		\draw (156) to (103);
		\draw (134) to (158);
		\draw [bend left=15, looseness=1.00] (134) to (162);
		\draw (156) to (180);
		\draw (156) to (181);
		\draw (190.center) to (247.center);
		\draw (239.center) to (235.center);
		\draw (285.center) to (253.center);
		\draw (257) to (184);
		\draw (184) to (256);
		\draw [bend right=15, looseness=0.75] (184) to (218);
		\draw (231.center) to (244.center);
		\draw (214) to (184);
		\draw [style=braceedge] (215.center) to node[wire label, inner sep=5 pt]{$m$} (267.center);
		\draw [bend right=15, looseness=1.00] (207) to (217);
		\draw [bend left=15, looseness=1.00] (217) to (212);
		\draw (217) to (201);
		\draw (217) to (202);
		\draw [bend right=15, looseness=1.00] (241) to (217);
		\draw (209.center) to (248.center);
		\draw (266.center) to (203.center);
		\draw (264.center) to (234.center);
		\draw (236.center) to (269.center);
		\draw [bend left=15, looseness=1.00] (184) to (220);
		\draw [style=braceedge] (258.center) to node[wire label, inner sep=5 pt]{$n$} (228.center);
		\draw [bend right=15, looseness=1.00] (196) to (184);
		\draw [bend right=15, looseness=1.00] (184) to (279);
		\draw [bend right=15, looseness=1.00] (184) to (198);
		\draw [bend right=15, looseness=1.00] (184) to (268);
		\draw [bend right=15, looseness=1.00] (278) to (217);
		\draw (217) to (250);
		\draw (204) to (217);
		\draw (217) to (280);
		\draw (199.center) to (245.center);
		\draw (197.center) to (272.center);
		\draw (221.center) to (240.center);
		\draw (195.center) to (281.center);
		\draw [bend right=15, looseness=1.00] (246) to (184);
		\draw [bend right=15, looseness=1.00] (229) to (184);
		\draw [bend right=15, looseness=1.00] (216) to (184);
		\draw [bend right=15, looseness=1.00] (184) to (224);
		\draw [bend right=15, looseness=1.00] (232) to (217);
		\draw [bend right=15, looseness=1.00] (187) to (217);
		\draw [bend right=15, looseness=1.00] (225) to (217);
		\draw [bend right=15, looseness=1.00] (217) to (188);
		\draw (255) to (271);
		\draw (192) to (206);
		\draw (200) to (226);
		\draw (252) to (265);
		\draw (184) to (208);
		\draw [bend left=15, looseness=1.00] (217) to (230);
		\draw [bend left=15, looseness=1.00] (217) to (261);
		\draw (227) to (254);
		\draw (251) to (262);
		\draw (284) to (189);
		\draw (263) to (186);
		\draw (211) to (274);
		\draw (191) to (237);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/addpipair2sidecommuteprop29prf10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 6.75) {$\cdots$};
		\node [style=none] (1) at (-2, 6.25) {$\cdots$};
		\node [style=rn_phase] (2) at (5.25, 5.5) {$\pi$};
		\node [style=gn, scale=1] (3) at (-0.75, 2.75) {};
		\node [style=none] (4) at (0.75, 0.75) {${\scriptstyle m+n}$};
		\node [style=none] (5) at (-1, 6.25) {$\cdots$};
		\node [style=none] (6) at (-2.75, 6.5) {};
		\node [style=none] (7) at (-2.75, 6.25) {};
		\node [style=none] (8) at (4.75, 6.75) {};
		\node [style=gn, scale=1] (9) at (-5.75, 6) {};
		\node [style=gn, scale=1] (10) at (-5.75, 5) {};
		\node [style=rn_phase] (11) at (5.75, 2.75) {$\pi$};
		\node [style=gn, scale=1] (12) at (1.25, 5) {};
		\node [style=rn_phase] (13) at (-0.75, 3.75) {$\pi$};
		\node [style=gn, scale=1] (14) at (-3.75, 5) {};
		\node [style=none] (15) at (6.5, 6.75) {$\cdots$};
		\node [style=gn, scale=1] (16) at (-0.25, 5) {};
		\node [style=none] (17) at (-6.25, 1.25) {};
		\node [style=gn, scale=1] (18) at (-1.25, 3.25) {};
		\node [style=none] (19) at (2.75, 6.75) {};
		\node [style=rn] (20) at (-4.25, 1.5) {};
		\node [style=none] (21) at (-5.75, 6.25) {};
		\node [style=gn, scale=1] (22) at (1.25, 6.5) {};
		\node [style=none] (23) at (-4.75, 1.25) {};
		\node [style=gn, scale=1] (24) at (-6.25, 5) {};
		\node [style=none] (25) at (6.75, 6.75) {};
		\node [style=rn_phase] (26) at (-1.25, 4) {$\pi$};
		\node [style=none] (27) at (-6.25, 6.25) {};
		\node [style=none] (28) at (6.75, 7) {};
		\node [style=none] (29) at (-5.25, 6.25) {};
		\node [style=gn, scale=1] (30) at (-1.25, 2.75) {};
		\node [style=none] (31) at (-3.75, 6.25) {};
		\node [style=none] (32) at (5.25, 6.75) {};
		\node [style=none] (33) at (3, 6.75) {$\cdots$};
		\node [style=none] (34) at (2.25, 1) {};
		\node [style=rn_phase] (35) at (5.25, 1.5) {$\pi$};
		\node [style=gn, scale=1] (36) at (4.75, 5) {};
		\node [style=gn, scale=1] (37) at (6.75, 3.5) {};
		\node [style=rn] (38) at (-1.75, 2) {};
		\node [style=rn] (39) at (1.25, 4.25) {};
		\node [style=none] (40) at (0.75, 7) {};
		\node [style=rn] (41) at (2.25, 2.75) {};
		\node [style=none] (42) at (-4.25, 1.25) {};
		\node [style=gn, scale=1] (43) at (6.75, 5) {};
		\node [style=gn, scale=1] (44) at (1.25, 6) {};
		\node [style=none] (45) at (-4.25, 6.25) {};
		\node [style=none] (46) at (0.25, 4.25) {$\overset{\substack{\ref{picntcommutcro},\ref{picntcommutesamgrn},\\Pic}}{=}$};
		\node [style=none] (47) at (5.75, 1) {};
		\node [style=gn, scale=1] (48) at (6.25, 5) {};
		\node [style=none] (49) at (-5.75, 1.25) {};
		\node [style=rn_phase] (50) at (6.25, 6) {$\pi$};
		\node [style=none] (51) at (-2.25, 6.25) {};
		\node [style=gn, scale=1] (52) at (-5.75, 3.75) {};
		\node [style=none] (53) at (-5.25, 1) {$k_l$};
		\node [style=rn_phase] (54) at (-2.25, 3.25) {$\pi$};
		\node [style=none] (55) at (-5.25, 1.25) {};
		\node [style=rn] (56) at (-4.75, 2) {};
		\node [style=none] (57) at (5, 6.75) {$\cdots$};
		\node [style=gn, scale=1] (58) at (0.75, 5) {};
		\node [style=none] (59) at (1.75, 1) {};
		\node [style=none] (60) at (-1.25, 6.25) {};
		\node [style=rn] (61) at (-5.75, 2) {};
		\node [style=none] (62) at (4.25, 1) {};
		\node [style=gn, scale=1] (63) at (-2.25, 5) {};
		\node [style=gn, scale=1] (64) at (-0.75, 5) {};
		\node [style=gn, scale=1] (65) at (1.25, 1.25) {};
		\node [style=none] (66) at (2.25, 0.75) {$k_1$};
		\node [style=none] (67) at (2.25, 6.75) {};
		\node [style=rn] (68) at (2.75, 4) {};
		\node [style=gn, scale=1] (69) at (-1.25, 5) {};
		\node [style=none] (70) at (5.5, 6.75) {$\cdots$};
		\node [style=none] (71) at (-5, 6.25) {$\cdots$};
		\node [style=none] (72) at (4.75, 0.75) {$j_s$};
		\node [style=gn, scale=1] (73) at (-2.75, 5) {};
		\node [style=none] (74) at (1, 6.75) {$\cdots$};
		\node [style=gn, scale=1] (75) at (-1.75, 2.75) {};
		\node [style=none] (76) at (-0.25, 6.25) {};
		\node [style=none] (77) at (4.25, 7) {};
		\node [style=none] (78) at (-0.25, 1) {$1$};
		\node [style=gn, scale=1] (79) at (-2.25, 2.75) {};
		\node [style=gn, scale=1] (80) at (3.25, 3.5) {};
		\node [style=none] (81) at (-0.75, 1) {$j_1$};
		\node [style=gn, scale=1] (82) at (0.75, 3.5) {};
		\node [style=none] (83) at (5.25, 0.75) {$i_t$};
		\node [style=gn, scale=1] (84) at (5.75, 3.5) {};
		\node [style=none] (85) at (-4.75, 6.25) {};
		\node [style=gn, scale=1] (86) at (-6.25, 2.75) {};
		\node [style=gn, scale=1] (87) at (1.25, 1.75) {};
		\node [style=none] (88) at (3.25, 6.75) {};
		\node [style=rn_phase] (89) at (6.25, 1.25) {$\pi$};
		\node [style=none] (90) at (-1.75, 1) {$i_t$};
		\node [style=gn, scale=1] (91) at (-5.25, 5) {};
		\node [style=rn] (92) at (-5.75, 4.25) {};
		\node [style=gn, scale=1] (93) at (2.75, 3.5) {};
		\node [style=trigmc] (94) at (3.75, 4.5) {$a$};
		\node [style=gn, scale=1] (95) at (-4.25, 5) {};
		\node [style=rn] (96) at (1.25, 2.5) {};
		\node [style=gn, scale=1] (97) at (5.75, 5) {};
		\node [style=none] (98) at (-1.5, 6.25) {$\cdots$};
		\node [style=rn] (99) at (2.75, 2.25) {};
		\node [style=gn, scale=1] (100) at (6.25, 3.5) {};
		\node [style=none] (101) at (1.25, 6.75) {};
		\node [style=none] (102) at (-1.75, 1.25) {};
		\node [style=gn, scale=1] (103) at (1.75, 5) {};
		\node [style=none] (104) at (-3.75, 1.25) {};
		\node [style=rn_phase] (105) at (-1.25, 1.5) {$\pi$};
		\node [style=gn, scale=1] (106) at (4.75, 3.5) {};
		\node [style=gn, scale=1] (107) at (5.25, 3.5) {};
		\node [style=rn] (108) at (6.25, 1.75) {};
		\node [style=none] (109) at (-4.75, 1) {$k_1$};
		\node [style=rn_phase] (110) at (-2.25, 6) {$\pi$};
		\node [style=none] (111) at (-3.75, 6.5) {};
		\node [style=none] (112) at (4.75, 1) {};
		\node [style=none] (113) at (-6, 6.25) {$\cdots$};
		\node [style=none] (114) at (1.75, 6.75) {};
		\node [style=none] (115) at (4.5, 6.75) {$\cdots$};
		\node [style=none] (116) at (5.25, 1) {};
		\node [style=none] (117) at (-0.25, 6.5) {};
		\node [style=rn] (118) at (-4.25, 4) {};
		\node [style=none] (119) at (6.75, 1) {};
		\node [style=none] (120) at (-0.75, 6.25) {};
		\node [style=gn, scale=1] (121) at (5.75, 1.5) {};
		\node [style=none] (122) at (1.75, 0.75) {$k_l$};
		\node [style=gn, scale=1] (123) at (1.75, 3.5) {};
		\node [style=gn, scale=1] (124) at (2.75, 5) {};
		\node [style=gn, scale=1] (125) at (-1.75, 5) {};
		\node [style=gn, scale=1] (126) at (-4.75, 5) {};
		\node [style=gn, scale=1] (127) at (-1.25, 2) {};
		\node [style=none] (128) at (6.25, 0.75) {$j_1$};
		\node [style=none] (129) at (-1.25, 1) {$i_1$};
		\node [style=gn, scale=1] (130) at (-0.25, 2.75) {};
		\node [style=gn, scale=1] (131) at (-5.75, 3.25) {};
		\node [style=rn_phase] (132) at (-0.75, 5.5) {$\pi$};
		\node [style=none] (133) at (-2.25, 1) {$j_s$};
		\node [style=trigmc] (134) at (-3.25, 4.5) {$a$};
		\node [style=none] (135) at (2.75, 0.75) {$h_1$};
		\node [style=none] (136) at (-5.75, 1) {$h_u$};
		\node [style=none] (137) at (-0.25, 1.25) {};
		\node [style=none] (138) at (0.75, 1) {};
		\node [style=gn, scale=1] (139) at (-5.75, 5.5) {};
		\node [style=none] (140) at (-2.25, 1.25) {};
		\node [style=gn, scale=1] (141) at (2.25, 5) {};
		\node [style=none] (142) at (-1.75, 6.25) {};
		\node [style=gn, scale=1] (143) at (-4.75, 2.75) {};
		\node [style=none] (144) at (1.25, 0.75) {$h_u$};
		\node [style=none] (145) at (6.25, 6.75) {};
		\node [style=none] (146) at (5.75, 6.75) {};
		\node [style=none] (147) at (-1.25, 1.25) {};
		\node [style=none] (148) at (-0.5, 6.25) {$\cdots$};
		\node [style=rn] (149) at (-1.75, 3.25) {};
		\node [style=gn, scale=1] (150) at (5.25, 5) {};
		\node [style=none] (151) at (-6.25, 1) {${\scriptstyle m+n}$};
		\node [style=none] (152) at (-4, 6.25) {$\cdots$};
		\node [style=gn, scale=1] (153) at (4.25, 5) {};
		\node [style=gn, scale=1] (154) at (-4.25, 2.75) {};
		\node [style=none] (155) at (-4.5, 6.25) {$\cdots$};
		\node [style=none] (156) at (3.25, 1) {};
		\node [style=none] (157) at (6.25, 1) {};
		\node [style=gn, scale=1] (158) at (1.25, 3.5) {};
		\node [style=none] (159) at (-2.5, 6.25) {$\cdots$};
		\node [style=none] (160) at (2.5, 6.75) {$\cdots$};
		\node [style=rn] (161) at (4.75, 2.25) {};
		\node [style=none] (162) at (-0.75, 1.25) {};
		\node [style=gn, scale=1] (163) at (2.25, 3.5) {};
		\node [style=gn, scale=1] (164) at (5.75, 5.5) {};
		\node [style=gn, scale=1] (165) at (-2.75, 2.75) {};
		\node [style=none] (166) at (1.5, 6.75) {$\cdots$};
		\node [style=none] (167) at (5.75, 0.75) {$i_1$};
		\node [style=none] (168) at (-6.25, 6.5) {};
		\node [style=none] (169) at (4.25, 6.75) {};
		\node [style=none] (170) at (-5.5, 6.25) {$\cdots$};
		\node [style=none] (171) at (6, 6.75) {$\cdots$};
		\node [style=trigmc] (172) at (-3.25, 2) {$b$};
		\node [style=none] (173) at (-7.5, 4.25) {$LHD$};
		\node [style=none] (174) at (-2.75, 1.25) {};
		\node [style=gn, scale=1] (175) at (-5.75, 2.75) {};
		\node [style=none] (176) at (6.75, 0.75) {$1$};
		\node [style=rn_phase] (177) at (5.75, 4) {$\pi$};
		\node [style=none] (178) at (-4.25, 1) {$h_1$};
		\node [style=none] (179) at (3.25, 7) {};
		\node [style=none] (180) at (-6.75, 4.25) {$\overset{\substack{\ref{picntcommutcro}\\\ref{picntcommutcro2}}}{=}$ };
		\node [style=rn_phase] (181) at (4.75, 6.5) {$\pi$};
		\node [style=gn, scale=1] (182) at (4.25, 3.5) {};
		\node [style=trigmc] (183) at (3.75, 2.75) {$b$};
		\node [style=none] (184) at (1.25, 1) {};
		\node [style=gn, scale=1] (185) at (-3.75, 2.75) {};
		\node [style=gn, scale=1] (186) at (-5.25, 2.75) {};
		\node [style=gn, scale=1] (187) at (3.25, 5) {};
		\node [style=none] (188) at (0.75, 6.75) {};
		\node [style=none] (189) at (2.75, 1) {};
		\node [style=rn_phase] (190) at (4.75, 1.75) {$\pi$};
		\node [style=none] (191) at (-4, -0.25) {};
		\node [style=gn, scale=1] (192) at (-1.5, -5.25) {};
		\node [style=gn, scale=1] (193) at (-1.5, -1.5) {};
		\node [style=none] (194) at (-2, -0.25) {};
		\node [style=gn, scale=1] (195) at (-6, -3.25) {};
		\node [style=none] (196) at (-2.5, -0.25) {};
		\node [style=gn, scale=1] (197) at (-2.5, -1.5) {};
		\node [style=none] (198) at (-1.5, -6.25) {};
		\node [style=none] (199) at (-0.5, -6.5) {$1$};
		\node [style=gn, scale=1] (200) at (-0.5, -1.5) {};
		\node [style=none] (201) at (-2.5, -6.5) {$j_s$};
		\node [style=none] (202) at (-2, -6.25) {};
		\node [style=gn, scale=1] (203) at (-6, -1) {};
		\node [style=gn, scale=1] (204) at (-3, -3.5) {};
		\node [style=none] (205) at (-5.25, -0.25) {$\cdots$};
		\node [style=gn, scale=1] (206) at (-6, -1.5) {};
		\node [style=none] (207) at (-4.25, -0.25) {$\cdots$};
		\node [style=none] (208) at (-6.25, -0.25) {$\cdots$};
		\node [style=none] (209) at (-2.5, -6.25) {};
		\node [style=none] (210) at (-1.5, -6.5) {$i_1$};
		\node [style=gn, scale=1] (211) at (-4.5, -3.25) {};
		\node [style=none] (212) at (-5.5, -6.5) {$k_l$};
		\node [style=none] (213) at (-1, -6.5) {$j_1$};
		\node [style=rn] (214) at (-6, -2.25) {};
		\node [style=none] (215) at (-6, -6.25) {};
		\node [style=rn_phase] (216) at (-2, -5.25) {$\pi$};
		\node [style=gn, scale=1] (217) at (-5, -3.25) {};
		\node [style=gn, scale=1] (218) at (-1.5, -0.75) {};
		\node [style=none] (219) at (-4.5, -0.25) {};
		\node [style=none] (220) at (-5.5, -0.25) {};
		\node [style=gn, scale=1] (221) at (-4.5, -1.5) {};
		\node [style=none] (222) at (-3, -0.25) {};
		\node [style=gn, scale=1] (223) at (-2.5, -3.5) {};
		\node [style=rn_phase] (224) at (-2.5, -0.5) {$\pi$};
		\node [style=none] (225) at (-5.75, -0.25) {$\cdots$};
		\node [style=gn, scale=1] (226) at (-2, -1.5) {};
		\node [style=gn, scale=1] (227) at (-1, -3.5) {};
		\node [style=none] (228) at (-1.5, -0.25) {};
		\node [style=none] (229) at (-3, -6.25) {};
		\node [style=gn, scale=1] (230) at (-6.5, -3.25) {};
		\node [style=none] (231) at (-0.5, -6.25) {};
		\node [style=none] (232) at (-2.75, -0.25) {$\cdots$};
		\node [style=gn, scale=1] (233) at (-5.5, -3.25) {};
		\node [style=rn_phase] (234) at (-1.5, -4.25) {$\pi$};
		\node [style=none] (235) at (-4.5, -6.5) {$h_1$};
		\node [style=none] (236) at (-1.75, -0.25) {$\cdots$};
		\node [style=gn, scale=1] (237) at (-6, -6) {};
		\node [style=none] (238) at (-6.5, -6.5) {${\scriptstyle m+n}$};
		\node [style=gn, scale=1] (239) at (-5, -1.5) {};
		\node [style=rn] (240) at (-5, -4.25) {};
		\node [style=none] (241) at (-5, -6.5) {$k_1$};
		\node [style=gn, scale=1] (242) at (-1.5, -3.5) {};
		\node [style=rn] (243) at (-6, -4.25) {};
		\node [style=none] (244) at (-5, -6.25) {};
		\node [style=none] (245) at (-3, 0) {};
		\node [style=none] (246) at (-6, -6.5) {$h_u$};
		\node [style=none] (247) at (-7, -2.75) {$\overset{\ref{picntcommutcro}}{=}$};
		\node [style=none] (248) at (-2.25, -0.25) {$\cdots$};
		\node [style=gn, scale=1] (249) at (-2, -3.5) {};
		\node [style=none] (250) at (-6.5, -0.25) {};
		\node [style=none] (251) at (-6.5, 0) {};
		\node [style=rn_phase] (252) at (-2.5, -5.25) {$\pi$};
		\node [style=none] (253) at (-4.5, -6.25) {};
		\node [style=gn, scale=1] (254) at (-1, -1.5) {};
		\node [style=none] (255) at (-0.75, -0.25) {$\cdots$};
		\node [style=none] (256) at (-5.5, -6.25) {};
		\node [style=trigmc] (257) at (-3.5, -4) {$b$};
		\node [style=none] (258) at (-1, -0.25) {};
		\node [style=none] (259) at (-4.75, -0.25) {$\cdots$};
		\node [style=rn_phase] (260) at (-1, -1) {$\pi$};
		\node [style=none] (261) at (-6, -0.25) {};
		\node [style=gn, scale=1] (262) at (-4, -1.5) {};
		\node [style=gn, scale=1] (263) at (-5.5, -1.5) {};
		\node [style=none] (264) at (-1.25, -0.25) {$\cdots$};
		\node [style=none] (265) at (-5, -0.25) {};
		\node [style=rn_phase] (266) at (-1, -6) {$\pi$};
		\node [style=none] (267) at (-6.5, -6.25) {};
		\node [style=rn_phase] (268) at (-2, -0.75) {$\pi$};
		\node [style=none] (269) at (-0.5, 0) {};
		\node [style=trigmc] (270) at (-3.5, -2) {$a$};
		\node [style=none] (271) at (-2, -6.5) {$i_t$};
		\node [style=gn, scale=1] (272) at (-6, -0.5) {};
		\node [style=gn, scale=1] (273) at (-0.5, -3.5) {};
		\node [style=gn, scale=1] (274) at (-4, -3.25) {};
		\node [style=rn] (275) at (-4.5, -2.5) {};
		\node [style=gn, scale=1] (276) at (-3, -1.5) {};
		\node [style=gn, scale=1] (277) at (-6, -5.25) {};
		\node [style=none] (278) at (-1, -6.25) {};
		\node [style=none] (279) at (-4, 0) {};
		\node [style=rn] (280) at (-4.5, -4.5) {};
		\node [style=rn_phase] (281) at (-1.5, -3) {$\pi$};
		\node [style=none] (282) at (-0.5, -0.25) {};
		\node [style=gn, scale=1] (283) at (-6.5, -1.5) {};
		\node [style=none] (284) at (-4, -6.25) {};
		\node [style=gn, scale=1] (285) at (-5, -2.75) {};
		\node [style=gn, scale=1] (286) at (-5, -4.75) {};
		\node [style=rn_phase] (287) at (-2.5, -2.75) {$\pi$};
		\node [style=rn_phase] (288) at (-2.5, -4.75) {$\pi$};
		\node [style=rn_phase] (289) at (-1, -5.5) {$\pi$};
		\node [style=gn, scale=1] (290) at (-5, -5.5) {};
		\node [style=gn, scale=1] (291) at (-5, -2.25) {};
		\node [style=rn_phase] (292) at (-1, -2.25) {$\pi$};
		\node [style=none] (293) at (2.25, -0.25) {};
		\node [style=none] (294) at (5.25, -6.5) {$i_t$};
		\node [style=gn, scale=1] (295) at (1.25, -0.5) {};
		\node [style=gn, scale=1] (296) at (6.25, -3.5) {};
		\node [style=gn, scale=1] (297) at (3.25, -3.25) {};
		\node [style=none] (298) at (6.25, -0.25) {};
		\node [style=rn] (299) at (1.25, -2.5) {};
		\node [style=rn] (300) at (2.25, -4.25) {};
		\node [style=none] (301) at (1.75, -6.5) {$k_l$};
		\node [style=none] (302) at (3.25, 0) {};
		\node [style=none] (303) at (2.25, -6.5) {$k_1$};
		\node [style=gn, scale=1] (304) at (2.25, -3.25) {};
		\node [style=none] (305) at (5.75, -6.5) {$i_1$};
		\node [style=none] (306) at (2.25, -6.25) {};
		\node [style=gn, scale=1] (307) at (5.75, -0.5) {};
		\node [style=none] (308) at (4.75, -6.25) {};
		\node [style=gn, scale=1] (309) at (4.25, -1.75) {};
		\node [style=gn, scale=1] (310) at (1.25, -5.25) {};
		\node [style=none] (311) at (0.75, -6.5) {${\scriptstyle m+n}$};
		\node [style=trigmc] (312) at (3.75, -2.25) {$a$};
		\node [style=none] (313) at (5.75, -6.25) {};
		\node [style=gn, scale=1] (314) at (1.25, -1) {};
		\node [style=rn] (315) at (1.25, -4.25) {};
		\node [style=gn, scale=1] (316) at (1.75, -3.25) {};
		\node [style=gn, scale=1] (317) at (0.75, -1.75) {};
		\node [style=none] (318) at (4.5, -0.25) {$\cdots$};
		\node [style=none] (319) at (6.5, -0.25) {$\cdots$};
		\node [style=none] (320) at (1, -0.25) {$\cdots$};
		\node [style=gn, scale=1] (321) at (2.75, -1.75) {};
		\node [style=none] (322) at (5.5, -0.25) {$\cdots$};
		\node [style=gn, scale=1] (323) at (2.25, -1.75) {};
		\node [style=none] (324) at (6.25, -6.25) {};
		\node [style=none] (325) at (1.25, -0.25) {};
		\node [style=none] (326) at (1.25, -6.5) {$h_u$};
		\node [style=gn, scale=1] (327) at (6.25, -1.75) {};
		\node [style=rn_phase] (328) at (6.25, -1) {$\pi$};
		\node [style=gn, scale=1] (329) at (6.75, -1.75) {};
		\node [style=gn, scale=1] (330) at (4.75, -1.75) {};
		\node [style=none] (331) at (4.75, -6.5) {$j_s$};
		\node [style=rn] (332) at (2.75, -4.5) {};
		\node [style=none] (333) at (3.25, -0.25) {};
		\node [style=gn, scale=1] (334) at (2.25, -0.75) {};
		\node [style=rn_phase] (335) at (4.75, -0.5) {$\pi$};
		\node [style=gn, scale=1] (336) at (3.25, -1.75) {};
		\node [style=none] (337) at (2, -0.25) {$\cdots$};
		\node [style=none] (338) at (2.5, -0.25) {$\cdots$};
		\node [style=none] (339) at (1.5, -0.25) {$\cdots$};
		\node [style=none] (340) at (6.75, -0.25) {};
		\node [style=gn, scale=1] (341) at (5.25, -3.5) {};
		\node [style=none] (342) at (0.75, 0) {};
		\node [style=gn, scale=1] (343) at (2.25, -1.25) {};
		\node [style=none] (344) at (6.75, 0) {};
		\node [style=none] (345) at (4.25, 0) {};
		\node [style=rn_phase] (346) at (5.75, -3) {$\pi$};
		\node [style=rn_phase] (347) at (4.75, -5.25) {$\pi$};
		\node [style=none] (348) at (0.75, -6.25) {};
		\node [style=rn_phase] (349) at (4.75, -1.25) {$\pi$};
		\node [style=none] (350) at (5, -0.25) {$\cdots$};
		\node [style=gn, scale=1] (351) at (0.75, -3.25) {};
		\node [style=rn_phase] (352) at (6.25, -0.75) {$\pi$};
		\node [style=none] (353) at (5.75, -0.25) {};
		\node [style=none] (354) at (4.25, -6.25) {};
		\node [style=none] (355) at (0.25, -2.75) {$\overset{\ref{picntcommutesamgrn}}{=}$};
		\node [style=gn, scale=1] (356) at (2.75, -3.25) {};
		\node [style=rn] (357) at (2.75, -2.75) {};
		\node [style=none] (358) at (1.75, -0.25) {};
		\node [style=rn_phase] (359) at (5.25, -5.25) {$\pi$};
		\node [style=rn_phase] (360) at (5.75, -4.25) {$\pi$};
		\node [style=none] (361) at (2.75, -0.25) {};
		\node [style=none] (362) at (5.25, -0.25) {};
		\node [style=gn, scale=1] (363) at (5.25, -1.75) {};
		\node [style=gn, scale=1] (364) at (5.75, -1.75) {};
		\node [style=gn, scale=1] (365) at (6.75, -3.5) {};
		\node [style=none] (366) at (6.25, -6.5) {$j_1$};
		\node [style=trigmc] (367) at (3.75, -4) {$b$};
		\node [style=gn, scale=1] (368) at (1.25, -6) {};
		\node [style=rn_phase] (369) at (6.25, -5.5) {$\pi$};
		\node [style=none] (370) at (3.25, -6.25) {};
		\node [style=rn_phase] (371) at (6.25, -6) {$\pi$};
		\node [style=gn, scale=1] (372) at (1.25, -3.25) {};
		\node [style=rn_phase] (373) at (4.75, -4.75) {$\pi$};
		\node [style=none] (374) at (6.75, -6.5) {$1$};
		\node [style=none] (375) at (6, -0.25) {$\cdots$};
		\node [style=gn, scale=1] (376) at (2.25, -5.5) {};
		\node [style=none] (377) at (1.25, -6.25) {};
		\node [style=none] (378) at (5.25, -6.25) {};
		\node [style=none] (379) at (2.75, -6.25) {};
		\node [style=gn, scale=1] (380) at (2.25, -4.75) {};
		\node [style=none] (381) at (0.75, -0.25) {};
		\node [style=none] (382) at (2.75, -6.5) {$h_1$};
		\node [style=gn, scale=1] (383) at (4.25, -3.5) {};
		\node [style=gn, scale=1] (384) at (5.75, -5.25) {};
		\node [style=gn, scale=1] (385) at (4.75, -3.5) {};
		\node [style=none] (386) at (3, -0.25) {$\cdots$};
		\node [style=none] (387) at (6.75, -6.25) {};
		\node [style=gn, scale=1] (388) at (1.75, -1.75) {};
		\node [style=none] (389) at (4.75, -0.25) {};
		\node [style=none] (390) at (1.75, -6.25) {};
		\node [style=gn, scale=1] (391) at (1.25, -1.75) {};
		\node [style=gn, scale=1] (392) at (5.75, -3.5) {};
		\node [style=none] (393) at (4.25, -0.25) {};
		\node [style=rn_phase] (394) at (5.25, -0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (45.center) to (42.center);
		\draw (31.center) to (104.center);
		\draw (51.center) to (140.center);
		\draw (95) to (134);
		\draw (134) to (14);
		\draw [bend right=15, looseness=0.75] (134) to (63);
		\draw (7.center) to (174.center);
		\draw (73) to (134);
		\draw [style=braceedge] (168.center) to node[wire label, inner sep=5 pt]{$m$} (111.center);
		\draw [bend right=15, looseness=1.00] (154) to (172);
		\draw [bend left=15, looseness=1.00] (172) to (185);
		\draw (172) to (79);
		\draw [bend left=15, looseness=1.00] (172) to (56);
		\draw [bend right=15, looseness=1.00] (165) to (172);
		\draw (142.center) to (102.center);
		\draw (60.center) to (147.center);
		\draw (120.center) to (162.center);
		\draw (85.center) to (23.center);
		\draw [bend left=15, looseness=1.00] (134) to (92);
		\draw [bend right, looseness=0.75] (61) to (172);
		\draw [style=braceedge] (6.center) to node[wire label, inner sep=5 pt]{$n$} (117.center);
		\draw [bend right=15, looseness=1.00] (126) to (134);
		\draw [bend right=15, looseness=1.00] (134) to (125);
		\draw [bend right=15, looseness=1.00] (134) to (69);
		\draw [bend right=15, looseness=1.00] (134) to (64);
		\draw [bend right=15, looseness=1.00] (143) to (172);
		\draw (172) to (30);
		\draw (75) to (172);
		\draw (172) to (3);
		\draw (76.center) to (137.center);
		\draw (21.center) to (49.center);
		\draw (29.center) to (55.center);
		\draw (27.center) to (17.center);
		\draw [bend right=15, looseness=1.00] (91) to (134);
		\draw [bend right=15, looseness=1.00] (10) to (134);
		\draw [bend right=15, looseness=1.00] (24) to (134);
		\draw [bend right=15, looseness=1.00] (134) to (16);
		\draw [bend right=15, looseness=1.00] (186) to (172);
		\draw [bend right=15, looseness=1.00] (175) to (172);
		\draw [bend right=15, looseness=1.00] (86) to (172);
		\draw [bend right=15, looseness=1.00] (172) to (130);
		\draw (52) to (13);
		\draw (131) to (54);
		\draw (9) to (110);
		\draw (139) to (132);
		\draw (19.center) to (189.center);
		\draw (88.center) to (156.center);
		\draw (8.center) to (112.center);
		\draw (124) to (94);
		\draw (94) to (187);
		\draw [bend right=15, looseness=0.75] (94) to (36);
		\draw (169.center) to (62.center);
		\draw (153) to (94);
		\draw [style=braceedge] (40.center) to node[wire label, inner sep=5 pt]{$m$} (179.center);
		\draw [bend right=15, looseness=1.00] (93) to (183);
		\draw [bend left=15, looseness=1.00] (183) to (80);
		\draw (183) to (106);
		\draw [bend left=15, looseness=1.00] (183) to (41);
		\draw [bend right=15, looseness=1.00] (182) to (183);
		\draw (32.center) to (116.center);
		\draw (146.center) to (47.center);
		\draw (145.center) to (157.center);
		\draw (67.center) to (34.center);
		\draw [bend left=15, looseness=1.00] (94) to (39);
		\draw [style=braceedge] (77.center) to node[wire label, inner sep=5 pt]{$n$} (28.center);
		\draw [bend right=15, looseness=1.00] (141) to (94);
		\draw [bend right=15, looseness=1.00] (94) to (150);
		\draw [bend right=15, looseness=1.00] (94) to (97);
		\draw [bend right=15, looseness=1.00] (94) to (48);
		\draw [bend right=15, looseness=1.00] (163) to (183);
		\draw (183) to (84);
		\draw (107) to (183);
		\draw (183) to (100);
		\draw (25.center) to (119.center);
		\draw (101.center) to (184.center);
		\draw (114.center) to (59.center);
		\draw (188.center) to (138.center);
		\draw [bend right=15, looseness=1.00] (103) to (94);
		\draw [bend right=15, looseness=1.00] (12) to (94);
		\draw [bend right=15, looseness=1.00] (58) to (94);
		\draw [bend right=15, looseness=1.00] (94) to (43);
		\draw [bend right=15, looseness=1.00] (123) to (183);
		\draw [bend right=15, looseness=1.00] (158) to (183);
		\draw [bend right=15, looseness=1.00] (82) to (183);
		\draw [bend right=15, looseness=1.00] (183) to (37);
		\draw (65) to (89);
		\draw (87) to (190);
		\draw (22) to (181);
		\draw (44) to (50);
		\draw (183) to (161);
		\draw [bend right=15, looseness=1.00] (183) to (108);
		\draw [bend left=15, looseness=1.00] (172) to (20);
		\draw (118) to (134);
		\draw (94) to (68);
		\draw (183) to (99);
		\draw [bend left=15, looseness=1.00] (183) to (96);
		\draw (149) to (18);
		\draw (38) to (127);
		\draw (164) to (2);
		\draw (121) to (35);
		\draw (219.center) to (253.center);
		\draw (191.center) to (284.center);
		\draw (196.center) to (209.center);
		\draw (221) to (270);
		\draw (270) to (262);
		\draw [bend right=15, looseness=0.75] (270) to (197);
		\draw (222.center) to (229.center);
		\draw (276) to (270);
		\draw [style=braceedge] (251.center) to node[wire label, inner sep=5 pt]{$m$} (279.center);
		\draw [bend right=15, looseness=1.00] (211) to (257);
		\draw [bend left=15, looseness=1.00] (257) to (274);
		\draw (257) to (223);
		\draw [bend left=15, looseness=1.00] (257) to (240);
		\draw [bend right=15, looseness=1.00] (204) to (257);
		\draw (194.center) to (202.center);
		\draw (228.center) to (198.center);
		\draw (258.center) to (278.center);
		\draw (265.center) to (244.center);
		\draw [bend left=15, looseness=1.00] (270) to (214);
		\draw [style=braceedge] (245.center) to node[wire label, inner sep=5 pt]{$n$} (269.center);
		\draw [bend right=15, looseness=1.00] (239) to (270);
		\draw [bend right=15, looseness=1.00] (270) to (226);
		\draw [bend right=15, looseness=1.00] (270) to (193);
		\draw [bend right=15, looseness=1.00] (270) to (254);
		\draw [bend right=15, looseness=1.00] (217) to (257);
		\draw (257) to (242);
		\draw (249) to (257);
		\draw (257) to (227);
		\draw (282.center) to (231.center);
		\draw (261.center) to (215.center);
		\draw (220.center) to (256.center);
		\draw (250.center) to (267.center);
		\draw [bend right=15, looseness=1.00] (263) to (270);
		\draw [bend right=15, looseness=1.00] (206) to (270);
		\draw [bend right=15, looseness=1.00] (283) to (270);
		\draw [bend right=15, looseness=1.00] (270) to (200);
		\draw [bend right=15, looseness=1.00] (233) to (257);
		\draw [bend right=15, looseness=1.00] (195) to (257);
		\draw [bend right=15, looseness=1.00] (230) to (257);
		\draw [bend right=15, looseness=1.00] (257) to (273);
		\draw (237) to (266);
		\draw (277) to (252);
		\draw (272) to (224);
		\draw (203) to (260);
		\draw (270) to (275);
		\draw (257) to (280);
		\draw [bend left=15, looseness=1.00] (257) to (243);
		\draw (218) to (268);
		\draw (192) to (216);
		\draw (285) to (287);
		\draw (286) to (288);
		\draw (290) to (289);
		\draw (291) to (292);
		\draw (361.center) to (379.center);
		\draw (333.center) to (370.center);
		\draw (389.center) to (308.center);
		\draw (321) to (312);
		\draw (312) to (336);
		\draw [bend right=15, looseness=0.75] (312) to (330);
		\draw (393.center) to (354.center);
		\draw (309) to (312);
		\draw [style=braceedge] (342.center) to node[wire label, inner sep=5 pt]{$m$} (302.center);
		\draw [bend right=15, looseness=1.00] (356) to (367);
		\draw [bend left=15, looseness=1.00] (367) to (297);
		\draw (367) to (385);
		\draw [bend left=15, looseness=1.00] (367) to (300);
		\draw [bend right=15, looseness=1.00] (383) to (367);
		\draw (362.center) to (378.center);
		\draw (353.center) to (313.center);
		\draw (298.center) to (324.center);
		\draw (293.center) to (306.center);
		\draw [bend left=15, looseness=1.00] (312) to (299);
		\draw [style=braceedge] (345.center) to node[wire label, inner sep=5 pt]{$n$} (344.center);
		\draw [bend right=15, looseness=1.00] (323) to (312);
		\draw [bend right=15, looseness=1.00] (312) to (363);
		\draw [bend right=15, looseness=1.00] (312) to (364);
		\draw [bend right=15, looseness=1.00] (312) to (327);
		\draw [bend right=15, looseness=1.00] (304) to (367);
		\draw (367) to (392);
		\draw (341) to (367);
		\draw (367) to (296);
		\draw (340.center) to (387.center);
		\draw (325.center) to (377.center);
		\draw (358.center) to (390.center);
		\draw (381.center) to (348.center);
		\draw [bend right=15, looseness=1.00] (388) to (312);
		\draw [bend right=15, looseness=1.00] (391) to (312);
		\draw [bend right=15, looseness=1.00] (317) to (312);
		\draw [bend right=15, looseness=1.00] (312) to (329);
		\draw [bend right=15, looseness=1.00] (316) to (367);
		\draw [bend right=15, looseness=1.00] (372) to (367);
		\draw [bend right=15, looseness=1.00] (351) to (367);
		\draw [bend right=15, looseness=1.00] (367) to (365);
		\draw (368) to (371);
		\draw (310) to (347);
		\draw (295) to (335);
		\draw (314) to (328);
		\draw (312) to (357);
		\draw (367) to (332);
		\draw [bend left=15, looseness=1.00] (367) to (315);
		\draw (307) to (394);
		\draw (384) to (359);
		\draw (343) to (349);
		\draw (380) to (373);
		\draw (376) to (369);
		\draw (334) to (352);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/addpipair2sidecommuteprop29prf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 7) {};
		\node [style=gn, scale=1] (1) at (-4.5, 3.5) {};
		\node [style=none] (2) at (-2.75, 7) {$\cdots$};
		\node [style=none] (3) at (-3.75, 7) {$\cdots$};
		\node [style=gn, scale=1] (4) at (-2.5, 3.5) {};
		\node [style=trigmc] (5) at (-2, 5.25) {$a$};
		\node [style=none] (6) at (-3.5, 2) {};
		\node [style=gn, scale=1] (7) at (-1.5, 5.75) {};
		\node [style=rn_phase] (8) at (-1, 4) {$\pi$};
		\node [style=gn, scale=1] (9) at (-3, 5.75) {};
		\node [style=none] (10) at (-4, 7) {};
		\node [style=none] (11) at (-2.5, 2) {};
		\node [style=none] (12) at (-2.5, 7) {};
		\node [style=none] (13) at (-2.5, 7.25) {};
		\node [style=trigmc] (14) at (-2, 2.75) {$b$};
		\node [style=none] (15) at (-1.5, 2) {};
		\node [style=none] (16) at (6.25, -2.75) {$RHD$};
		\node [style=none] (17) at (0, 1.75) {$1$};
		\node [style=none] (18) at (-0.5, 1.75) {$j_1$};
		\node [style=gn, scale=1] (19) at (-4, 5.75) {};
		\node [style=none] (20) at (-0.25, 7) {$\cdots$};
		\node [style=gn, scale=1] (21) at (-1, 3) {};
		\node [style=none] (22) at (-3.5, 7) {};
		\node [style=none] (23) at (-5.5, 5) {$\overset{\ref{picntcommutcro}}{=}$};
		\node [style=gn, scale=1] (24) at (-0.5, 3) {};
		\node [style=none] (25) at (-3.25, 7) {$\cdots$};
		\node [style=none] (26) at (0, 2) {};
		\node [style=none] (27) at (-5, 7) {};
		\node [style=rn] (28) at (-3.5, 2.75) {};
		\node [style=none] (29) at (-4, 2) {};
		\node [style=none] (30) at (-3, 2) {};
		\node [style=rn] (31) at (-4.5, 5) {};
		\node [style=none] (32) at (-1, 1.75) {$j_s$};
		\node [style=none] (33) at (-4, 1.75) {$k_l$};
		\node [style=none] (34) at (5.5, -2.75) {$=$};
		\node [style=gn, scale=1] (35) at (0, 3) {};
		\node [style=rn] (36) at (-3, 2.25) {};
		\node [style=none] (37) at (-4.75, 7) {$\cdots$};
		\node [style=gn, scale=1] (38) at (-4.5, 6.75) {};
		\node [style=none] (39) at (-3.5, 1.75) {$k_1$};
		\node [style=none] (40) at (-5, 1.75) {${\scriptstyle m+n}$};
		\node [style=rn_phase] (41) at (-0.5, 2.5) {$\pi$};
		\node [style=none] (42) at (-0.5, 7) {};
		\node [style=none] (43) at (-3, 1.75) {$h_1$};
		\node [style=gn, scale=1] (44) at (-3.5, 3.5) {};
		\node [style=rn_phase] (45) at (-0.5, 4.5) {$\pi$};
		\node [style=gn, scale=1] (46) at (0, 5.75) {};
		\node [style=gn, scale=1] (47) at (-3, 3.5) {};
		\node [style=none] (48) at (-1.25, 7) {$\cdots$};
		\node [style=gn, scale=1] (49) at (-0.5, 5.75) {};
		\node [style=none] (50) at (0, 7) {};
		\node [style=none] (51) at (0, 7.25) {};
		\node [style=rn] (52) at (-4.5, 2.75) {};
		\node [style=rn] (53) at (-3, 4.75) {};
		\node [style=gn, scale=1] (54) at (-4.5, 5.75) {};
		\node [style=gn, scale=1] (55) at (-4, 3.5) {};
		\node [style=none] (56) at (-1, 7) {};
		\node [style=rn_phase] (57) at (-0.5, 3.5) {$\pi$};
		\node [style=none] (58) at (-1.5, 7.25) {};
		\node [style=gn, scale=1] (59) at (-5, 5.75) {};
		\node [style=gn, scale=1] (60) at (-5, 3.5) {};
		\node [style=gn, scale=1] (61) at (-4.5, 4.5) {};
		\node [style=none] (62) at (-0.75, 7) {$\cdots$};
		\node [style=gn, scale=1] (63) at (-4.5, 6.25) {};
		\node [style=none] (64) at (-4.5, 7) {};
		\node [style=none] (65) at (-1.5, 7) {};
		\node [style=gn, scale=1] (66) at (-1.5, 3) {};
		\node [style=none] (67) at (-4.5, 2) {};
		\node [style=none] (68) at (-5, 7.25) {};
		\node [style=none] (69) at (-0.5, 2) {};
		\node [style=gn, scale=1] (70) at (-1, 5.75) {};
		\node [style=rn_phase] (71) at (-1, 6.75) {$\pi$};
		\node [style=gn, scale=1] (72) at (-3.5, 5.75) {};
		\node [style=none] (73) at (-1, 2) {};
		\node [style=none] (74) at (-4.25, 7) {$\cdots$};
		\node [style=gn, scale=1] (75) at (-4.5, 4) {};
		\node [style=none] (76) at (-4.5, 1.75) {$h_u$};
		\node [style=none] (77) at (-5, 2) {};
		\node [style=gn, scale=1] (78) at (-2.5, 5.75) {};
		\node [style=rn_phase] (79) at (-0.5, 6.25) {$\pi$};
		\node [style=none] (80) at (-6.25, 5) {$LHD$};
		\node [style=rn_phase] (81) at (-1, 2.5) {$\pi$};
		\node [style=rn_phase] (82) at (-1, 3.5) {$\pi$};
		\node [style=rn_phase] (83) at (4.75, 2) {$\pi$};
		\node [style=none] (84) at (5.25, 7.25) {};
		\node [style=gn, scale=1] (85) at (3.25, 4.5) {};
		\node [style=gn, scale=1] (86) at (2.25, 4.5) {};
		\node [style=none] (87) at (1.5, 7.25) {$\cdots$};
		\node [style=gn, scale=1] (88) at (1.75, 6) {};
		\node [style=none] (89) at (5.5, 7.25) {$\cdots$};
		\node [style=gn, scale=1] (90) at (1.25, 6) {};
		\node [style=none] (91) at (2.75, 1.5) {$h_1$};
		\node [style=rn] (92) at (2.75, 5) {};
		\node [style=none] (93) at (3.25, 7.5) {};
		\node [style=none] (94) at (1.75, 7.25) {};
		\node [style=none] (95) at (0.75, 7.5) {};
		\node [style=none] (96) at (3, 7.25) {$\cdots$};
		\node [style=none] (97) at (1.75, 1.5) {$k_l$};
		\node [style=gn, scale=1] (98) at (5.25, 4) {};
		\node [style=none] (99) at (1.75, 1.75) {};
		\node [style=none] (100) at (4.25, 1.75) {};
		\node [style=gn, scale=1] (101) at (5.25, 6) {};
		\node [style=rn] (102) at (1.25, 5.25) {};
		\node [style=gn, scale=1] (103) at (3.25, 6) {};
		\node [style=trigmc] (104) at (3.75, 5.5) {$a$};
		\node [style=gn, scale=1] (105) at (2.25, 6) {};
		\node [style=none] (106) at (1.25, 1.75) {};
		\node [style=none] (107) at (2.75, 1.75) {};
		\node [style=gn, scale=1] (108) at (4.25, 4) {};
		\node [style=rn_phase] (109) at (4.75, 4.5) {$\pi$};
		\node [style=trigmc] (110) at (3.75, 3.75) {$b$};
		\node [style=rn_phase] (111) at (4.75, 3.5) {$\pi$};
		\node [style=none] (112) at (1.25, 1.5) {$h_u$};
		\node [style=gn, scale=1] (113) at (5.75, 4) {};
		\node [style=none] (114) at (4.25, 7.5) {};
		\node [style=rn_phase] (115) at (5.25, 6.5) {$\pi$};
		\node [style=none] (116) at (0.75, 1.5) {${\scriptstyle m+n}$};
		\node [style=gn, scale=1] (117) at (4.75, 6) {};
		\node [style=gn, scale=1] (118) at (1.75, 4.5) {};
		\node [style=rn] (119) at (2.25, 3.75) {};
		\node [style=none] (120) at (5.25, 1.5) {$j_1$};
		\node [style=gn, scale=1] (121) at (0.75, 6) {};
		\node [style=none] (122) at (3.25, 1.75) {};
		\node [style=gn, scale=1] (123) at (5.75, 6) {};
		\node [style=gn, scale=1] (124) at (4.25, 6) {};
		\node [style=none] (125) at (1, 7.25) {$\cdots$};
		\node [style=none] (126) at (1.25, 7.25) {};
		\node [style=none] (127) at (2.25, 1.75) {};
		\node [style=none] (128) at (3.25, 7.25) {};
		\node [style=none] (129) at (4.75, 1.5) {$j_s$};
		\node [style=none] (130) at (4.75, 7.25) {};
		\node [style=none] (131) at (2.25, 7.25) {};
		\node [style=none] (132) at (0.75, 7.25) {};
		\node [style=none] (133) at (0.75, 1.75) {};
		\node [style=gn, scale=1] (134) at (1.25, 2.5) {};
		\node [style=none] (135) at (5.75, 1.75) {};
		\node [style=gn, scale=1] (136) at (2.75, 6) {};
		\node [style=gn, scale=1] (137) at (0.75, 4.5) {};
		\node [style=none] (138) at (5.75, 7.25) {};
		\node [style=gn, scale=1] (139) at (1.25, 6.5) {};
		\node [style=none] (140) at (2.25, 1.5) {$k_1$};
		\node [style=none] (141) at (5, 7.25) {$\cdots$};
		\node [style=gn, scale=1] (142) at (1.25, 7) {};
		\node [style=gn, scale=1] (143) at (2.75, 4.5) {};
		\node [style=rn_phase] (144) at (5.25, 4.5) {$\pi$};
		\node [style=none] (145) at (5.75, 7.5) {};
		\node [style=none] (146) at (2, 7.25) {$\cdots$};
		\node [style=rn] (147) at (1.25, 3.75) {};
		\node [style=rn_phase] (148) at (5.25, 2.5) {$\pi$};
		\node [style=gn, scale=1] (149) at (1.25, 2) {};
		\node [style=none] (150) at (4.75, 1.75) {};
		\node [style=none] (151) at (5.25, 1.75) {};
		\node [style=gn, scale=1] (152) at (4.75, 4) {};
		\node [style=none] (153) at (2.5, 7.25) {$\cdots$};
		\node [style=gn, scale=1] (154) at (1.25, 4.5) {};
		\node [style=none] (155) at (4.25, 7.25) {};
		\node [style=rn] (156) at (2.75, 3.25) {};
		\node [style=none] (157) at (5.75, 1.5) {$1$};
		\node [style=none] (158) at (4.5, 7.25) {$\cdots$};
		\node [style=rn_phase] (159) at (4.75, 7) {$\pi$};
		\node [style=rn_phase] (160) at (5.25, 3.5) {$\pi$};
		\node [style=none] (161) at (2.75, 7.25) {};
		\node [style=rn] (162) at (4.75, 3) {};
		\node [style=rn] (163) at (5.25, 3) {};
		\node [style=rn_phase] (164) at (-1.5, -5.5) {$\pi$};
		\node [style=gn, scale=1] (165) at (-4.5, -5.5) {};
		\node [style=gn, scale=1] (166) at (-1, -2.25) {};
		\node [style=gn, scale=1] (167) at (-5, -3.5) {};
		\node [style=trigmc] (168) at (-3, -3.75) {$b$};
		\node [style=gn, scale=1] (169) at (-3.5, -3.5) {};
		\node [style=rn_phase] (170) at (-2, -6.5) {$\pi$};
		\node [style=none] (171) at (-4.75, 0.25) {$\cdots$};
		\node [style=none] (172) at (-6.5, -2.75) {$\overset{\substack{\ref{picntcommutcro}\\\ref{picntcommutcro2}}}{=}$ };
		\node [style=none] (173) at (-4.5, -6.75) {};
		\node [style=rn_phase] (174) at (-1.5, -4) {$\pi$};
		\node [style=none] (175) at (-4.5, 0.25) {};
		\node [style=gn, scale=1] (176) at (-5, -2) {};
		\node [style=none] (177) at (-5, -6.75) {};
		\node [style=none] (178) at (-2, -7) {$j_s$};
		\node [style=gn, scale=1] (179) at (-1.5, -2.25) {};
		\node [style=none] (180) at (-4.25, 0.25) {$\cdots$};
		\node [style=none] (181) at (-5.5, 0.25) {};
		\node [style=none] (182) at (-4, -6.75) {};
		\node [style=gn, scale=1] (183) at (-5.5, -0.5) {};
		\node [style=none] (184) at (-2.5, -6.75) {};
		\node [style=gn, scale=1] (185) at (-5.5, -2) {};
		\node [style=rn_phase] (186) at (-1.5, -0.5) {$\pi$};
		\node [style=gn, scale=1] (187) at (-5.5, 0) {};
		\node [style=none] (188) at (-6, -7) {${\scriptstyle m+n}$};
		\node [style=none] (189) at (-5.75, 0.25) {$\cdots$};
		\node [style=none] (190) at (-4, -7) {$h_1$};
		\node [style=none] (191) at (-1, -7) {$1$};
		\node [style=rn_phase] (192) at (-1.5, -3) {$\pi$};
		\node [style=none] (193) at (-1, 0.25) {};
		\node [style=none] (194) at (-1.5, -6.75) {};
		\node [style=trigmc] (195) at (-3, -2.5) {$a$};
		\node [style=none] (196) at (-5.5, -7) {$h_u$};
		\node [style=none] (197) at (-1, 0.5) {};
		\node [style=none] (198) at (-6, 0.5) {};
		\node [style=none] (199) at (-2.5, 0.25) {};
		\node [style=none] (200) at (-5.5, -6.75) {};
		\node [style=gn, scale=1] (201) at (-5.5, -6) {};
		\node [style=none] (202) at (-1.25, 0.25) {$\cdots$};
		\node [style=none] (203) at (-5.25, 0.25) {$\cdots$};
		\node [style=none] (204) at (-2, 0.25) {};
		\node [style=none] (205) at (-3.5, -6.75) {};
		\node [style=none] (206) at (-6, -6.75) {};
		\node [style=rn] (207) at (-4.5, -4) {};
		\node [style=rn] (208) at (-4, -3) {};
		\node [style=rn] (209) at (-5.5, -4) {};
		\node [style=gn, scale=1] (210) at (-6, -2) {};
		\node [style=gn, scale=1] (211) at (-4, -3.5) {};
		\node [style=none] (212) at (-2.25, 0.25) {$\cdots$};
		\node [style=gn, scale=1] (213) at (-6, -3.5) {};
		\node [style=gn, scale=1] (214) at (-2, -3.5) {};
		\node [style=none] (215) at (-1.75, 0.25) {$\cdots$};
		\node [style=gn, scale=1] (216) at (-5.5, -3.5) {};
		\node [style=none] (217) at (-3.5, 0.5) {};
		\node [style=rn] (218) at (-5.5, -2.5) {};
		\node [style=gn, scale=1] (219) at (-2, -2.25) {};
		\node [style=gn, scale=1] (220) at (-4, -2) {};
		\node [style=none] (221) at (-2, -6.75) {};
		\node [style=none] (222) at (-1, -6.75) {};
		\node [style=none] (223) at (-4, 0.25) {};
		\node [style=rn_phase] (224) at (-2, 0) {$\pi$};
		\node [style=none] (225) at (-1.5, -7) {$j_1$};
		\node [style=none] (226) at (-6, 0.25) {};
		\node [style=none] (227) at (-5, -7) {$k_l$};
		\node [style=gn, scale=1] (228) at (-1.5, -3.5) {};
		\node [style=none] (229) at (-1.5, 0.25) {};
		\node [style=gn, scale=1] (230) at (-5.5, -6.5) {};
		\node [style=none] (231) at (-3.75, 0.25) {$\cdots$};
		\node [style=gn, scale=1] (232) at (-2.5, -2) {};
		\node [style=none] (233) at (-2.5, 0.5) {};
		\node [style=gn, scale=1] (234) at (-4.5, -2) {};
		\node [style=none] (235) at (-4.5, -7) {$k_1$};
		\node [style=none] (236) at (-3.5, 0.25) {};
		\node [style=gn, scale=1] (237) at (-2.5, -3.5) {};
		\node [style=rn_phase] (238) at (-1.5, -6) {$\pi$};
		\node [style=rn] (239) at (-4, -4.5) {};
		\node [style=gn, scale=1] (240) at (-1, -3.5) {};
		\node [style=gn, scale=1] (241) at (-3.5, -2) {};
		\node [style=gn, scale=1] (242) at (-4.5, -3.5) {};
		\node [style=none] (243) at (-5, 0.25) {};
		\node [style=gn, scale=1] (244) at (-4.5, -1.25) {};
		\node [style=rn_phase] (245) at (-1.5, -1.25) {$\pi$};
		\node [style=gn, scale=1] (246) at (-4.5, -5) {};
		\node [style=rn_phase] (247) at (-2, -5) {$\pi$};
		\node [style=rn_phase] (248) at (-2, -0.75) {$\pi$};
		\node [style=gn, scale=1] (249) at (-4.5, -0.75) {};
		\node [style=gn, scale=1] (250) at (-1.5, -4.5) {};
		\node [style=rn_phase] (251) at (-2, -4.5) {$\pi$};
		\node [style=gn, scale=1] (252) at (-1.5, -1.75) {};
		\node [style=rn_phase] (253) at (-2, -1.75) {$\pi$};
		\node [style=none] (254) at (4, -1.25) {};
		\node [style=gn, scale=1] (255) at (2, -4) {};
		\node [style=none] (256) at (3.5, -1) {};
		\node [style=none] (257) at (2.5, -1) {};
		\node [style=gn, scale=1] (258) at (5, -4.25) {};
		\node [style=none] (259) at (4, -5.25) {};
		\node [style=none] (260) at (1.25, -1.25) {$\cdots$};
		\node [style=none] (261) at (4.5, -5.5) {$j_1$};
		\node [style=none] (262) at (0, -1) {};
		\node [style=gn, scale=1] (263) at (4, -2.25) {};
		\node [style=none] (264) at (0.75, -1.25) {$\cdots$};
		\node [style=none] (265) at (1, -5.25) {};
		\node [style=none] (266) at (1, -1.25) {};
		\node [style=none] (267) at (1.5, -1.25) {};
		\node [style=none] (268) at (3.75, -1.25) {$\cdots$};
		\node [style=none] (269) at (1.5, -5.5) {$k_1$};
		\node [style=none] (270) at (0.5, -5.5) {$h_u$};
		\node [style=none] (271) at (5, -5.5) {$1$};
		\node [style=rn_phase] (272) at (4.5, -3) {$\pi$};
		\node [style=none] (273) at (1.75, -1.25) {$\cdots$};
		\node [style=gn, scale=1] (274) at (3.5, -4) {};
		\node [style=none] (275) at (2.5, -5.25) {};
		\node [style=none] (276) at (5, -1.25) {};
		\node [style=rn] (277) at (0.5, -3) {};
		\node [style=gn, scale=1] (278) at (4.5, -2.25) {};
		\node [style=none] (279) at (0.5, -1.25) {};
		\node [style=gn, scale=1] (280) at (0, -2.25) {};
		\node [style=gn, scale=1] (281) at (4, -4.25) {};
		\node [style=gn, scale=1] (282) at (4.5, -4.25) {};
		\node [style=none] (283) at (2, -5.25) {};
		\node [style=gn, scale=1] (284) at (2, -2.25) {};
		\node [style=none] (285) at (3.5, -1.25) {};
		\node [style=gn, scale=1] (286) at (1.5, -4) {};
		\node [style=gn, scale=1] (287) at (0.5, -2.25) {};
		\node [style=none] (288) at (4.75, -1.25) {$\cdots$};
		\node [style=rn] (289) at (0.5, -4.5) {};
		\node [style=none] (290) at (4, -5.5) {$j_s$};
		\node [style=trigmc] (291) at (3, -2.75) {$b$};
		\node [style=rn] (292) at (2, -3.5) {};
		\node [style=rn_phase] (293) at (4, -1.75) {$\pi$};
		\node [style=none] (294) at (0.5, -5.25) {};
		\node [style=none] (295) at (2, -5.5) {$h_1$};
		\node [style=none] (296) at (-0.5, -2.75) {$\overset{\substack{\ref{picntcommutcro},\ref{picntcommutcro2},\\\ref{addpipair2sidecommutcro}}}{=}$};
		\node [style=gn, scale=1] (297) at (5, -2.25) {};
		\node [style=gn, scale=1] (298) at (1, -2.25) {};
		\node [style=none] (299) at (4.5, -5.25) {};
		\node [style=none] (300) at (4.25, -1.25) {$\cdots$};
		\node [style=rn] (301) at (1.5, -3) {};
		\node [style=none] (302) at (0, -5.5) {${\scriptstyle m+n}$};
		\node [style=gn, scale=1] (303) at (1.5, -2.25) {};
		\node [style=none] (304) at (2.5, -1.25) {};
		\node [style=none] (305) at (2, -1.25) {};
		\node [style=none] (306) at (4.5, -1.25) {};
		\node [style=gn, scale=1] (307) at (3.5, -2.25) {};
		\node [style=none] (308) at (5, -1) {};
		\node [style=none] (309) at (5, -5.25) {};
		\node [style=none] (310) at (1, -5.5) {$k_l$};
		\node [style=none] (311) at (1.5, -5.25) {};
		\node [style=gn, scale=1] (312) at (2.5, -2.25) {};
		\node [style=none] (313) at (2.25, -1.25) {$\cdots$};
		\node [style=gn, scale=1] (314) at (0.5, -4) {};
		\node [style=rn] (315) at (2, -5) {};
		\node [style=none] (316) at (3.5, -5.25) {};
		\node [style=trigmc] (317) at (3, -4.5) {$a$};
		\node [style=rn_phase] (318) at (4, -3) {$\pi$};
		\node [style=none] (319) at (0, -1.25) {};
		\node [style=rn_phase] (320) at (4.5, -1.75) {$\pi$};
		\node [style=gn, scale=1] (321) at (0, -4) {};
		\node [style=none] (322) at (0.25, -1.25) {$\cdots$};
		\node [style=none] (323) at (0, -5.25) {};
		\node [style=gn, scale=1] (324) at (1, -4) {};
		\node [style=gn, scale=1] (325) at (2.5, -4) {};
		\node [style=rn] (326) at (4.5, -4.75) {};
		\node [style=rn] (327) at (4, -5) {};
		\node [style=none] (328) at (0.25, 5) {$\overset{\ref{picntcommutcro}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (30.center);
		\draw (12.center) to (11.center);
		\draw (56.center) to (73.center);
		\draw (9) to (5);
		\draw (5) to (78);
		\draw [bend right=15, looseness=0.75] (5) to (70);
		\draw (65.center) to (15.center);
		\draw (7) to (5);
		\draw [style=braceedge] (68.center) to node[wire label, inner sep=5 pt]{$m$} (13.center);
		\draw [bend right=15, looseness=1.00] (47) to (14);
		\draw [bend left=15, looseness=1.00] (14) to (4);
		\draw [bend right=15, looseness=1.00] (14) to (21);
		\draw [bend left=15, looseness=1.00] (14) to (28);
		\draw [bend right=15, looseness=1.00] (66) to (14);
		\draw (42.center) to (69.center);
		\draw (22.center) to (6.center);
		\draw [bend left=15, looseness=1.00] (5) to (31);
		\draw [bend right, looseness=0.75] (52) to (14);
		\draw [style=braceedge] (58.center) to node[wire label, inner sep=5 pt]{$n$} (51.center);
		\draw [bend right=15, looseness=1.00] (72) to (5);
		\draw [bend right=15, looseness=1.00] (5) to (49);
		\draw [bend right=15, looseness=1.00] (44) to (14);
		\draw [bend right=15, looseness=1.00] (14) to (24);
		\draw (50.center) to (26.center);
		\draw (64.center) to (67.center);
		\draw (10.center) to (29.center);
		\draw (27.center) to (77.center);
		\draw [bend right=15, looseness=1.00] (19) to (5);
		\draw [bend right=15, looseness=1.00] (54) to (5);
		\draw [bend right=15, looseness=1.00] (59) to (5);
		\draw [bend right=15, looseness=1.00] (5) to (46);
		\draw [bend right=15, looseness=1.00] (55) to (14);
		\draw [bend right=15, looseness=1.00] (1) to (14);
		\draw [bend right=15, looseness=1.00] (60) to (14);
		\draw [bend right=15, looseness=1.00] (14) to (35);
		\draw (61) to (45);
		\draw (75) to (8);
		\draw (38) to (71);
		\draw (63) to (79);
		\draw [bend left=15, looseness=1.00] (14) to (36);
		\draw (53) to (5);
		\draw (161.center) to (107.center);
		\draw (128.center) to (122.center);
		\draw (130.center) to (150.center);
		\draw (136) to (104);
		\draw (104) to (103);
		\draw [bend right=15, looseness=0.75] (104) to (117);
		\draw (155.center) to (100.center);
		\draw (124) to (104);
		\draw [style=braceedge] (95.center) to node[wire label, inner sep=5 pt]{$m$} (93.center);
		\draw [bend right=15, looseness=1.00] (143) to (110);
		\draw [bend left=15, looseness=1.00] (110) to (85);
		\draw [bend right=15, looseness=1.00] (110) to (152);
		\draw [bend left=15, looseness=1.00] (110) to (119);
		\draw [bend right=15, looseness=1.00] (108) to (110);
		\draw (84.center) to (151.center);
		\draw (131.center) to (127.center);
		\draw [bend left=15, looseness=1.00] (104) to (102);
		\draw [bend right, looseness=0.75] (147) to (110);
		\draw [style=braceedge] (114.center) to node[wire label, inner sep=5 pt]{$n$} (145.center);
		\draw [bend right=15, looseness=1.00] (105) to (104);
		\draw [bend right=15, looseness=1.00] (104) to (101);
		\draw [bend right=15, looseness=1.00] (86) to (110);
		\draw [bend right=15, looseness=1.00] (110) to (98);
		\draw (138.center) to (135.center);
		\draw (126.center) to (106.center);
		\draw (94.center) to (99.center);
		\draw (132.center) to (133.center);
		\draw [bend right=15, looseness=1.00] (88) to (104);
		\draw [bend right=15, looseness=1.00] (90) to (104);
		\draw [bend right=15, looseness=1.00] (121) to (104);
		\draw [bend right=15, looseness=1.00] (104) to (123);
		\draw [bend right=15, looseness=1.00] (118) to (110);
		\draw [bend right=15, looseness=1.00] (154) to (110);
		\draw [bend right=15, looseness=1.00] (137) to (110);
		\draw [bend right=15, looseness=1.00] (110) to (113);
		\draw (134) to (148);
		\draw (149) to (83);
		\draw (142) to (159);
		\draw (139) to (115);
		\draw [bend left=15, looseness=1.00] (110) to (156);
		\draw (92) to (104);
		\draw (110) to (162);
		\draw (110) to (163);
		\draw (165) to (164);
		\draw (223.center) to (182.center);
		\draw (236.center) to (205.center);
		\draw (204.center) to (221.center);
		\draw (220) to (195);
		\draw (195) to (241);
		\draw [bend right=15, looseness=0.75] (195) to (219);
		\draw (199.center) to (184.center);
		\draw (232) to (195);
		\draw [style=braceedge] (198.center) to node[wire label, inner sep=5 pt]{$m$} (217.center);
		\draw [bend right=15, looseness=1.00] (211) to (168);
		\draw [bend left=15, looseness=1.00] (168) to (169);
		\draw [bend right=15, looseness=1.00] (168) to (214);
		\draw [bend left=15, looseness=1.00] (168) to (207);
		\draw [bend right=15, looseness=1.00] (237) to (168);
		\draw (229.center) to (194.center);
		\draw (175.center) to (173.center);
		\draw [bend left=15, looseness=1.00] (195) to (218);
		\draw [bend right, looseness=0.75] (209) to (168);
		\draw [style=braceedge] (233.center) to node[wire label, inner sep=5 pt]{$n$} (197.center);
		\draw [bend right=15, looseness=1.00] (234) to (195);
		\draw [bend right=15, looseness=1.00] (195) to (179);
		\draw [bend right=15, looseness=1.00] (242) to (168);
		\draw [bend right=15, looseness=1.00] (168) to (228);
		\draw (193.center) to (222.center);
		\draw (181.center) to (200.center);
		\draw (243.center) to (177.center);
		\draw (226.center) to (206.center);
		\draw [bend right=15, looseness=1.00] (176) to (195);
		\draw [bend right=15, looseness=1.00] (185) to (195);
		\draw [bend right=15, looseness=1.00] (210) to (195);
		\draw [bend right=15, looseness=1.00] (195) to (166);
		\draw [bend right=15, looseness=1.00] (167) to (168);
		\draw [bend right=15, looseness=1.00] (216) to (168);
		\draw [bend right=15, looseness=1.00] (213) to (168);
		\draw [bend right=15, looseness=1.00] (168) to (240);
		\draw (201) to (238);
		\draw (230) to (170);
		\draw (187) to (224);
		\draw (183) to (186);
		\draw [bend left=15, looseness=1.00] (168) to (239);
		\draw (208) to (195);
		\draw (244) to (245);
		\draw (246) to (247);
		\draw (249) to (248);
		\draw (250) to (251);
		\draw (252) to (253);
		\draw (305.center) to (283.center);
		\draw (304.center) to (275.center);
		\draw (254.center) to (259.center);
		\draw (255) to (317);
		\draw (317) to (325);
		\draw [bend right=15, looseness=0.75] (317) to (281);
		\draw (285.center) to (316.center);
		\draw (274) to (317);
		\draw [style=braceedge] (262.center) to node[wire label, inner sep=5 pt]{$m$} (257.center);
		\draw [bend right=15, looseness=1.00] (284) to (291);
		\draw [bend left=15, looseness=1.00] (291) to (312);
		\draw [bend right=15, looseness=1.00] (291) to (263);
		\draw [bend left=15, looseness=1.00] (291) to (301);
		\draw [bend right=15, looseness=1.00] (307) to (291);
		\draw (306.center) to (299.center);
		\draw (267.center) to (311.center);
		\draw [bend left=15, looseness=1.00] (317) to (289);
		\draw [bend right, looseness=0.75] (277) to (291);
		\draw [style=braceedge] (256.center) to node[wire label, inner sep=5 pt]{$n$} (308.center);
		\draw [bend right=15, looseness=1.00] (286) to (317);
		\draw [bend right=15, looseness=1.00] (317) to (282);
		\draw [bend right=15, looseness=1.00] (303) to (291);
		\draw [bend right=15, looseness=1.00] (291) to (278);
		\draw (276.center) to (309.center);
		\draw (279.center) to (294.center);
		\draw (266.center) to (265.center);
		\draw (319.center) to (323.center);
		\draw [bend right=15, looseness=1.00] (324) to (317);
		\draw [bend right=15, looseness=1.00] (314) to (317);
		\draw [bend right=15, looseness=1.00] (321) to (317);
		\draw [bend right=15, looseness=1.00] (317) to (258);
		\draw [bend right=15, looseness=1.00] (298) to (291);
		\draw [bend right=15, looseness=1.00] (287) to (291);
		\draw [bend right=15, looseness=1.00] (280) to (291);
		\draw [bend right=15, looseness=1.00] (291) to (297);
		\draw [bend left=15, looseness=1.00] (291) to (292);
		\draw (315) to (317);
		\draw (317) to (326);
		\draw (317) to (327);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/addpipair2sidecommutprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (2.75, 6.25) {};
		\node [style=none] (1) at (2.75, 7.25) {};
		\node [style=none] (2) at (2.75, 7) {};
		\node [style=none] (3) at (5.75, 2.25) {};
		\node [style=gn, scale=1] (4) at (4.25, 6.25) {};
		\node [style=gn, scale=1] (5) at (5.75, 4.25) {};
		\node [style=none] (6) at (0.75, 7) {};
		\node [style=rn] (7) at (4.75, 3) {};
		\node [style=rn_phase] (8) at (1.75, 5) {$\pi$};
		\node [style=gn, scale=1] (9) at (6.25, 6.25) {};
		\node [style=rn_phase] (10) at (1.75, 2.75) {$\pi$};
		\node [style=trigmc] (11) at (3.25, 5.75) {$a$};
		\node [style=none] (12) at (5.75, 7) {};
		\node [style=none] (13) at (0.75, 2) {$h_u$};
		\node [style=none] (14) at (1.75, 2.25) {};
		\node [style=none] (15) at (6.25, 2.25) {};
		\node [style=none] (16) at (2.25, 2) {$h_1$};
		\node [style=none] (17) at (-7, -1) {$\overset{\substack{\ref{picntcommutesam},\ref{picntcommutesamgrn},\\Pic}}{=}$
};
		\node [style=none] (18) at (6.25, 7.25) {};
		\node [style=none] (19) at (4.25, 7) {};
		\node [style=none] (20) at (5.25, 2.25) {};
		\node [style=none] (21) at (4.75, 2) {$i_t$};
		\node [style=gn, scale=1] (22) at (0.25, 6.25) {};
		\node [style=none] (23) at (1.25, 7) {};
		\node [style=none] (24) at (4.25, 2.25) {};
		\node [style=none] (25) at (4, 7) {$\cdots$};
		\node [style=none] (26) at (5.25, 7) {};
		\node [style=none] (27) at (0.5, 7) {$\cdots$};
		\node [style=gn, scale=1] (28) at (0.75, 6.25) {};
		\node [style=gn, scale=1] (29) at (2.25, 4) {};
		\node [style=none] (30) at (1.25, 2.25) {};
		\node [style=rn] (31) at (4.25, 5.25) {};
		\node [style=none] (32) at (1.75, 7) {};
		\node [style=gn, scale=1] (33) at (4.25, 4.25) {};
		\node [style=none] (34) at (1, 7) {$\cdots$};
		\node [style=gn, scale=1] (35) at (5.25, 6.25) {};
		\node [style=gn, scale=1] (36) at (1.25, 4) {};
		\node [style=none] (37) at (4.25, 2) {$j_s$};
		\node [style=none] (38) at (3.75, 7) {};
		\node [style=none] (39) at (4.75, 2.25) {};
		\node [style=none] (40) at (0.25, 2) {${\scriptstyle m+n}$};
		\node [style=none] (41) at (5.25, 2) {$i_1$};
		\node [style=none] (42) at (0.25, 7.25) {};
		\node [style=gn, scale=1] (43) at (6.25, 4.25) {};
		\node [style=trigmc] (44) at (3.25, 3.25) {$b$};
		\node [style=gn, scale=1] (45) at (4.75, 4.25) {};
		\node [style=none] (46) at (3.75, 2.25) {};
		\node [style=gn, scale=1] (47) at (1.75, 4) {};
		\node [style=none] (48) at (0.75, 2.25) {};
		\node [style=none] (49) at (4.5, 7) {$\cdots$};
		\node [style=none] (50) at (2.75, 2.25) {};
		\node [style=none] (51) at (3.75, 7.25) {};
		\node [style=gn, scale=1] (52) at (5.75, 6.25) {};
		\node [style=none] (53) at (2.5, 7) {$\cdots$};
		\node [style=none] (54) at (5, 7) {$\cdots$};
		\node [style=none] (55) at (5.75, 2) {$j_1$};
		\node [style=gn, scale=1] (56) at (0.75, 4) {};
		\node [style=none] (57) at (2.25, 2.25) {};
		\node [style=none] (58) at (2, 7) {$\cdots$};
		\node [style=none] (59) at (0.25, 2.25) {};
		\node [style=none] (60) at (6.25, 2) {$1$};
		\node [style=none] (61) at (1.5, 7) {$\cdots$};
		\node [style=gn, scale=1] (62) at (1.75, 6.25) {};
		\node [style=none] (63) at (6.25, 7) {};
		\node [style=none] (64) at (2.25, 7) {};
		\node [style=gn, scale=1] (65) at (4.75, 6.25) {};
		\node [style=gn, scale=1] (66) at (0.25, 4) {};
		\node [style=none] (67) at (1.25, 2) {$k_l$};
		\node [style=gn, scale=1] (68) at (3.75, 6.25) {};
		\node [style=gn, scale=1] (69) at (2.25, 6.25) {};
		\node [style=gn, scale=1] (70) at (2.75, 4) {};
		\node [style=none] (71) at (6, 7) {$\cdots$};
		\node [style=none] (72) at (4.75, 7) {};
		\node [style=none] (73) at (1.75, 2) {$k_1$};
		\node [style=gn, scale=1] (74) at (1.25, 6.25) {};
		\node [style=none] (75) at (0.25, 7) {};
		\node [style=none] (76) at (5.5, 7) {$\cdots$};
		\node [style=gn, scale=1] (77) at (3.75, 4.25) {};
		\node [style=gn, scale=1] (78) at (5.25, 4.25) {};
		\node [style=gn, scale=1] (79) at (-1.5, 5.75) {};
		\node [style=none] (80) at (-6, 2.75) {};
		\node [style=gn, scale=1] (81) at (-6, 4) {};
		\node [style=none] (82) at (-4.5, 2.75) {};
		\node [style=none] (83) at (-1.5, 2.75) {};
		\node [style=gn, scale=1] (84) at (-2.5, 5.75) {};
		\node [style=gn, scale=1] (85) at (-5.5, 4) {};
		\node [style=rn_phase] (86) at (-4.5, 5) {$\pi$};
		\node [style=none] (87) at (-4, 6.5) {};
		\node [style=gn, scale=1] (88) at (-2, 5.75) {};
		\node [style=none] (89) at (-5, 2.5) {$k_1$};
		\node [style=rn_phase] (90) at (-5.5, 4.5) {$\pi$};
		\node [style=none] (91) at (-6.5, 6.5) {};
		\node [style=none] (92) at (-0.25, 4.75) {$\overset{\substack{\ref{picntcommutcro}\\\ref{picntcommutcro2}}}{=}$ };
		\node [style=none] (93) at (-5.5, 6.5) {};
		\node [style=none] (94) at (-6, 6.5) {};
		\node [style=none] (95) at (-6, 2.5) {$h_u$};
		\node [style=none] (96) at (-1.25, 6.5) {$\cdots$};
		\node [style=gn, scale=1] (97) at (-2.5, 4.25) {};
		\node [style=none] (98) at (-4, 2.75) {};
		\node [style=gn, scale=1] (99) at (-4.5, 4) {};
		\node [style=gn, scale=1] (100) at (-6, 5.75) {};
		\node [style=gn, scale=1] (101) at (-4, 5.75) {};
		\node [style=none] (102) at (-0.75, 6.5) {$\cdots$};
		\node [style=none] (103) at (-6.5, 2.5) {${\scriptstyle m+n}$};
		\node [style=none] (104) at (-2, 2.5) {$i_t$};
		\node [style=gn, scale=1] (105) at (-5, 5.75) {};
		\node [style=none] (106) at (-0.5, 6.5) {};
		\node [style=none] (107) at (-4.5, 2.5) {$h_1$};
		\node [style=none] (108) at (-5.25, 6.5) {$\cdots$};
		\node [style=gn, scale=1] (109) at (-2, 4.25) {};
		\node [style=rn_phase] (110) at (-5.5, 3) {$\pi$};
		\node [style=rn_phase] (111) at (-4.5, 6.25) {$\pi$};
		\node [style=none] (112) at (-0.5, 2.75) {};
		\node [style=none] (113) at (-4.25, 6.5) {$\cdots$};
		\node [style=none] (114) at (-2, 2.75) {};
		\node [style=gn, scale=1] (115) at (-6.5, 5.75) {};
		\node [style=rn] (116) at (-1, 5.25) {};
		\node [style=rn_phase] (117) at (-5, 4.5) {$\pi$};
		\node [style=gn, scale=1] (118) at (-5.5, 5.75) {};
		\node [style=none] (119) at (-4, 6.75) {};
		\node [style=none] (120) at (-6.5, 2.75) {};
		\node [style=gn, scale=1] (121) at (-0.5, 4.25) {};
		\node [style=gn, scale=1] (122) at (-4.5, 5.75) {};
		\node [style=gn, scale=1] (123) at (-3, 5.75) {};
		\node [style=gn, scale=1] (124) at (-5, 4) {};
		\node [style=none] (125) at (-1, 2.75) {};
		\node [style=none] (126) at (-6.5, 6.75) {};
		\node [style=none] (127) at (-2, 6.5) {};
		\node [style=none] (128) at (-2.5, 6.5) {};
		\node [style=gn, scale=1] (129) at (-1, 5.75) {};
		\node [style=none] (130) at (-2.5, 2.5) {$j_s$};
		\node [style=trigmc] (131) at (-3.5, 5.25) {$a$};
		\node [style=none] (132) at (-4.5, 6.5) {};
		\node [style=none] (133) at (-1.5, 2.5) {$i_1$};
		\node [style=none] (134) at (-2.5, 2.75) {};
		\node [style=rn_phase] (135) at (-6, 6.25) {$\pi$};
		\node [style=none] (136) at (-6.25, 6.5) {$\cdots$};
		\node [style=none] (137) at (-2.75, 6.5) {$\cdots$};
		\node [style=none] (138) at (-0.5, 2.5) {$1$};
		\node [style=none] (139) at (-1.75, 6.5) {$\cdots$};
		\node [style=rn_phase] (140) at (-6, 5.25) {$\pi$};
		\node [style=none] (141) at (-3, 2.75) {};
		\node [style=none] (142) at (-5.5, 2.5) {$k_l$};
		\node [style=none] (143) at (-5.75, 6.5) {$\cdots$};
		\node [style=none] (144) at (-1.5, 6.5) {};
		\node [style=none] (145) at (-5.5, 2.75) {};
		\node [style=trigmc] (146) at (-3.5, 3.25) {$b$};
		\node [style=gn, scale=1] (147) at (-6.5, 4) {};
		\node [style=none] (148) at (-5, 6.5) {};
		\node [style=none] (149) at (-4.75, 6.5) {$\cdots$};
		\node [style=none] (150) at (-5, 2.75) {};
		\node [style=none] (151) at (-3, 6.75) {};
		\node [style=none] (152) at (-1, 2.5) {$j_1$};
		\node [style=gn, scale=1] (153) at (-4, 4) {};
		\node [style=gn, scale=1] (154) at (-0.5, 5.75) {};
		\node [style=none] (155) at (-2.25, 6.5) {$\cdots$};
		\node [style=none] (156) at (-3, 6.5) {};
		\node [style=gn, scale=1] (157) at (-1.5, 4.25) {};
		\node [style=gn, scale=1] (158) at (-1, 4.25) {};
		\node [style=rn_phase] (159) at (-5, 3) {$\pi$};
		\node [style=gn, scale=1] (160) at (-3, 4.25) {};
		\node [style=none] (161) at (-0.5, 6.75) {};
		\node [style=rn] (162) at (-2, 3) {};
		\node [style=rn] (163) at (-2.5, 4.75) {};
		\node [style=rn] (164) at (-1.5, 3.25) {};
		\node [style=none] (165) at (-1, 6.5) {};
		\node [style=gn, scale=1] (166) at (1.75, 5.5) {};
		\node [style=rn] (167) at (0.75, 5.5) {};
		\node [style=rn] (168) at (0.75, 6.75) {};
		\node [style=gn, scale=1] (169) at (1.75, 6.75) {};
		\node [style=rn] (170) at (2.25, 5.5) {};
		\node [style=rn] (171) at (2.25, 6.75) {};
		\node [style=rn] (172) at (1.25, 4.5) {};
		\node [style=gn, scale=1] (173) at (1.75, 4.5) {};
		\node [style=rn] (174) at (1.25, 3.25) {};
		\node [style=gn, scale=1] (175) at (1.75, 3.25) {};
		\node [style=rn_phase] (176) at (5.75, 6.75) {$\pi$};
		\node [style=gn, scale=1] (177) at (4.25, 6.75) {};
		\node [style=gn, scale=1] (178) at (4.25, 4.75) {};
		\node [style=rn_phase] (179) at (5.75, 4.75) {$\pi$};
		\node [style=gn, scale=1] (180) at (4.75, 2.5) {};
		\node [style=rn_phase] (181) at (5.25, 2.5) {$\pi$};
		\node [style=gn, scale=1] (182) at (4.75, 5) {};
		\node [style=rn_phase] (183) at (5.25, 5) {$\pi$};
		\node [style=gn, scale=1] (184) at (-1.75, 0) {};
		\node [style=none] (185) at (-6.25, -3.5) {};
		\node [style=gn, scale=1] (186) at (-6.25, -1.5) {};
		\node [style=none] (187) at (-4.75, -3.5) {};
		\node [style=none] (188) at (-1.75, -3.5) {};
		\node [style=gn, scale=1] (189) at (-2.75, 0) {};
		\node [style=gn, scale=1] (190) at (-2.25, 0) {};
		\node [style=gn, scale=1] (191) at (-5.75, -1.5) {};
		\node [style=none] (192) at (-4.25, 1.25) {};
		\node [style=rn] (193) at (-4.75, -3.25) {};
		\node [style=none] (194) at (-6.75, 1.25) {};
		\node [style=rn_phase] (195) at (-5.25, -1) {$\pi$};
		\node [style=none] (196) at (-5.25, -3.75) {$k_1$};
		\node [style=none] (197) at (-5.75, 1.25) {};
		\node [style=none] (198) at (-6.25, 1.25) {};
		\node [style=none] (199) at (-6.25, -3.75) {$h_u$};
		\node [style=none] (200) at (-1.5, 1.25) {$\cdots$};
		\node [style=gn, scale=1] (201) at (-2.75, -1.25) {};
		\node [style=none] (202) at (-4.25, -3.5) {};
		\node [style=gn, scale=1] (203) at (-4.75, -1.5) {};
		\node [style=gn, scale=1] (204) at (-6.25, 0) {};
		\node [style=gn, scale=1] (205) at (-4.25, 0) {};
		\node [style=none] (206) at (-1, 1.25) {$\cdots$};
		\node [style=gn, scale=1] (207) at (-5.25, 1) {};
		\node [style=gn, scale=1] (208) at (-5.25, 0.5) {};
		\node [style=none] (209) at (-6.75, -3.75) {${\scriptstyle m+n}$};
		\node [style=rn] (210) at (-6.25, 1) {};
		\node [style=none] (211) at (-2.25, -3.75) {$i_t$};
		\node [style=gn, scale=1] (212) at (-2.25, -1.25) {};
		\node [style=none] (213) at (-0.75, 1.25) {};
		\node [style=none] (214) at (-4.75, -3.75) {$h_1$};
		\node [style=gn, scale=1] (215) at (-5.25, 0) {};
		\node [style=none] (216) at (-5.5, 1.25) {$\cdots$};
		\node [style=rn] (217) at (-4.75, 1) {};
		\node [style=none] (218) at (-0.75, -3.5) {};
		\node [style=none] (219) at (-4.5, 1.25) {$\cdots$};
		\node [style=none] (220) at (-2.25, -3.5) {};
		\node [style=gn, scale=1] (221) at (-6.75, 0) {};
		\node [style=none] (222) at (-4.25, 1.5) {};
		\node [style=gn, scale=1] (223) at (-5.75, 0) {};
		\node [style=none] (224) at (-6.75, -3.5) {};
		\node [style=gn, scale=1] (225) at (-0.75, -1.25) {};
		\node [style=gn, scale=1] (226) at (-4.75, 0) {};
		\node [style=gn, scale=1] (227) at (-3.25, 0) {};
		\node [style=gn, scale=1] (228) at (-5.25, -1.5) {};
		\node [style=none] (229) at (-1.25, -3.5) {};
		\node [style=none] (230) at (-6.75, 1.5) {};
		\node [style=rn_phase] (231) at (-1.75, -3.25) {$\pi$};
		\node [style=none] (232) at (-2.25, 1.25) {};
		\node [style=none] (233) at (-2.75, 1.25) {};
		\node [style=gn, scale=1] (234) at (-1.25, 0) {};
		\node [style=none] (235) at (-2.75, -3.75) {$j_s$};
		\node [style=trigmc] (236) at (-3.75, -0.5) {$a$};
		\node [style=none] (237) at (-4.75, 1.25) {};
		\node [style=none] (238) at (-1.75, -3.75) {$i_1$};
		\node [style=none] (239) at (-2.75, -3.5) {};
		\node [style=gn, scale=1] (240) at (-2.75, 1) {};
		\node [style=gn, scale=1] (241) at (-5.25, -3.25) {};
		\node [style=gn, scale=1] (242) at (-2.25, -3.25) {};
		\node [style=none] (243) at (-6.5, 1.25) {$\cdots$};
		\node [style=none] (244) at (-3, 1.25) {$\cdots$};
		\node [style=none] (245) at (-0.75, -3.75) {$1$};
		\node [style=none] (246) at (-2, 1.25) {$\cdots$};
		\node [style=none] (247) at (-3.25, -3.5) {};
		\node [style=none] (248) at (-5.75, -3.75) {$k_l$};
		\node [style=none] (249) at (-6, 1.25) {$\cdots$};
		\node [style=rn] (250) at (-6.25, -3.25) {};
		\node [style=none] (251) at (-1.75, 1.25) {};
		\node [style=none] (252) at (-5.75, -3.5) {};
		\node [style=gn, scale=1] (253) at (-6.75, -1.5) {};
		\node [style=trigmc] (254) at (-3.75, -2.25) {$b$};
		\node [style=none] (255) at (-5.25, 1.25) {};
		\node [style=gn, scale=1] (256) at (-2.25, 0.5) {};
		\node [style=none] (257) at (-5, 1.25) {$\cdots$};
		\node [style=rn_phase] (258) at (-1.25, -3) {$\pi$};
		\node [style=none] (259) at (-3.25, 1.5) {};
		\node [style=none] (260) at (-1.25, -3.75) {$j_1$};
		\node [style=gn, scale=1] (261) at (-0.75, 0) {};
		\node [style=gn, scale=1] (262) at (-4.25, -1.5) {};
		\node [style=none] (263) at (-2.5, 1.25) {$\cdots$};
		\node [style=none] (264) at (-5.25, -3.5) {};
		\node [style=gn, scale=1] (265) at (-1.75, -1.25) {};
		\node [style=none] (266) at (-3.25, 1.25) {};
		\node [style=rn_phase] (267) at (-5.75, 0.5) {$\pi$};
		\node [style=gn, scale=1] (268) at (-1.25, -1.25) {};
		\node [style=rn_phase] (269) at (-1.75, 0.5) {$\pi$};
		\node [style=gn, scale=1] (270) at (-3.25, -1.25) {};
		\node [style=none] (271) at (-0.75, 1.5) {};
		\node [style=rn_phase] (272) at (-5.25, -2.25) {$\pi$};
		\node [style=rn] (273) at (-2.25, -2.5) {};
		\node [style=rn] (274) at (-2.75, -0.75) {};
		\node [style=gn, scale=1] (275) at (-2.75, -3) {};
		\node [style=none] (276) at (-1.25, 1.25) {};
		\node [style=rn_phase] (277) at (-1.25, 1) {$\pi$};
		\node [style=gn, scale=1] (278) at (-5.25, -2.75) {};
		\node [style=rn_phase] (279) at (-5.75, -2.75) {$\pi$};
		\node [style=gn, scale=1] (280) at (2.5, -0.5) {};
		\node [style=gn, scale=1] (281) at (4.5, -0.25) {};
		\node [style=gn, scale=1] (282) at (1, -0.5) {};
		\node [style=rn_phase] (283) at (5, 0.5) {$\pi$};
		\node [style=gn, scale=1] (284) at (0, -0.5) {};
		\node [style=none] (285) at (6, 1.25) {};
		\node [style=rn_phase] (286) at (1, -2.75) {$\pi$};
		\node [style=none] (287) at (1.75, 1.25) {$\cdots$};
		\node [style=gn, scale=1] (288) at (4, -1.75) {};
		\node [style=none] (289) at (0.75, 1.25) {$\cdots$};
		\node [style=none] (290) at (6, -3.5) {};
		\node [style=none] (291) at (0, 1.25) {};
		\node [style=rn_phase] (292) at (1, 0.5) {$\pi$};
		\node [style=none] (293) at (6, 1.5) {};
		\node [style=none] (294) at (-0.25, -1) {$\overset{\ref{multiplypimulticommutecro}}{=}$};
		\node [style=none] (295) at (5.75, 1.25) {$\cdots$};
		\node [style=none] (296) at (0, -3.5) {};
		\node [style=gn, scale=1] (297) at (2, -1.75) {};
		\node [style=none] (298) at (1, 1.25) {};
		\node [style=none] (299) at (5, -3.5) {};
		\node [style=none] (300) at (5.5, -3.5) {};
		\node [style=rn] (301) at (4, -2.5) {};
		\node [style=none] (302) at (5.25, 1.25) {$\cdots$};
		\node [style=none] (303) at (3.5, 1.5) {};
		\node [style=gn, scale=1] (304) at (4, -3) {};
		\node [style=none] (305) at (0.5, -3.5) {};
		\node [style=gn, scale=1] (306) at (5.5, -1.75) {};
		\node [style=gn, scale=1] (307) at (5, -0.25) {};
		\node [style=none] (308) at (4, -3.5) {};
		\node [style=none] (309) at (4.25, 1.25) {$\cdots$};
		\node [style=gn, scale=1] (310) at (6, -0.25) {};
		\node [style=none] (311) at (5.5, -3.75) {$j_1$};
		\node [style=none] (312) at (2, -3.5) {};
		\node [style=gn, scale=1] (313) at (1, -1.75) {};
		\node [style=none] (314) at (4.75, 1.25) {$\cdots$};
		\node [style=none] (315) at (1.5, -3.75) {$k_1$};
		\node [style=none] (316) at (2.5, 1.25) {};
		\node [style=none] (317) at (1, -3.75) {$k_l$};
		\node [style=gn, scale=1] (318) at (1.5, 1) {};
		\node [style=gn, scale=1] (319) at (5, -1.75) {};
		\node [style=none] (320) at (4, -3.75) {$j_s$};
		\node [style=none] (321) at (3.5, -3.5) {};
		\node [style=none] (322) at (2.5, -3.5) {};
		\node [style=none] (323) at (0.5, 1.25) {};
		\node [style=rn] (324) at (0.5, -3.25) {};
		\node [style=rn] (325) at (0.5, 1) {};
		\node [style=none] (326) at (2.25, 1.25) {$\cdots$};
		\node [style=gn, scale=1] (327) at (4.5, -1.75) {};
		\node [style=rn_phase] (328) at (5, -3.25) {$\pi$};
		\node [style=none] (329) at (4.5, -3.75) {$i_t$};
		\node [style=gn, scale=1] (330) at (1.5, 0.5) {};
		\node [style=gn, scale=1] (331) at (2.5, -1.75) {};
		\node [style=rn] (332) at (4.5, -1.25) {};
		\node [style=gn, scale=1] (333) at (1.5, -3.25) {};
		\node [style=gn, scale=1] (334) at (4, -0.25) {};
		\node [style=gn, scale=1] (335) at (1.5, -1.75) {};
		\node [style=none] (336) at (0, -3.75) {${\scriptstyle m+n}$};
		\node [style=none] (337) at (0, 1.5) {};
		\node [style=none] (338) at (5, -3.75) {$i_1$};
		\node [style=gn, scale=1] (339) at (1.5, -2.75) {};
		\node [style=none] (340) at (1.25, 1.25) {$\cdots$};
		\node [style=none] (341) at (3.75, 1.25) {$\cdots$};
		\node [style=none] (342) at (4.5, -3.5) {};
		\node [style=none] (343) at (2, 1.25) {};
		\node [style=gn, scale=1] (344) at (2, -0.5) {};
		\node [style=gn, scale=1] (345) at (3.5, -1.75) {};
		\node [style=none] (346) at (5, 1.25) {};
		\node [style=gn, scale=1] (347) at (6, -1.75) {};
		\node [style=gn, scale=1] (348) at (4.5, -3.25) {};
		\node [style=rn_phase] (349) at (1.5, 0) {$\pi$};
		\node [style=gn, scale=1] (350) at (4, 1) {};
		\node [style=none] (351) at (3.5, 1.25) {};
		\node [style=none] (352) at (4.5, 1.25) {};
		\node [style=rn_phase] (353) at (5.5, 1) {$\pi$};
		\node [style=gn, scale=1] (354) at (1.5, -0.5) {};
		\node [style=none] (355) at (1.5, 1.25) {};
		\node [style=none] (356) at (1.5, -3.5) {};
		\node [style=gn, scale=1] (357) at (3.5, -0.25) {};
		\node [style=none] (358) at (6, -3.75) {$1$};
		\node [style=rn_phase] (359) at (5.5, -3) {$\pi$};
		\node [style=none] (360) at (2, -3.75) {$h_1$};
		\node [style=gn, scale=1] (361) at (5.5, -0.25) {};
		\node [style=gn, scale=1] (362) at (0.5, -1.75) {};
		\node [style=gn, scale=1] (363) at (4.5, 0.5) {};
		\node [style=rn] (364) at (2, -3.25) {};
		\node [style=rn_phase] (365) at (1.5, -1.25) {$\pi$};
		\node [style=trigmc] (366) at (3, -2.25) {$a$};
		\node [style=none] (367) at (4, 1.25) {};
		\node [style=none] (368) at (0.5, -3.75) {$h_u$};
		\node [style=none] (369) at (1, -3.5) {};
		\node [style=rn] (370) at (2, 1) {};
		\node [style=trigmc] (371) at (3, -1.25) {$b$};
		\node [style=gn, scale=1] (372) at (0, -1.75) {};
		\node [style=none] (373) at (2.5, 1.5) {};
		\node [style=gn, scale=1] (374) at (0.5, -0.5) {};
		\node [style=none] (375) at (5.5, 1.25) {};
		\node [style=none] (376) at (0.25, 1.25) {$\cdots$};
		\node [style=none] (377) at (-6, -4.75) {};
		\node [style=gn, scale=1] (378) at (-6.5, -5.5) {};
		\node [style=none] (379) at (-6.5, -4.75) {};
		\node [style=rn_phase] (380) at (-5.5, -6.5) {$\pi$};
		\node [style=none] (381) at (-1, -8.5) {};
		\node [style=gn, scale=1] (382) at (-6.5, -7.25) {};
		\node [style=none] (383) at (-6, -8.5) {};
		\node [style=gn, scale=1] (384) at (-1, -5.25) {};
		\node [style=rn_phase] (385) at (-5.5, -5) {$\pi$};
		\node [style=none] (386) at (-6.25, -4.75) {$\cdots$};
		\node [style=gn, scale=1] (387) at (-2, -7.25) {};
		\node [style=none] (388) at (-4.5, -8.5) {};
		\node [style=rn_phase] (389) at (-5, -5) {$\pi$};
		\node [style=none] (390) at (-1.75, -4.75) {$\cdots$};
		\node [style=none] (391) at (-5.5, -4.75) {};
		\node [style=none] (392) at (-3, -4.75) {};
		\node [style=rn] (393) at (-2.5, -8.25) {};
		\node [style=none] (394) at (-1.25, -4.75) {$\cdots$};
		\node [style=none] (395) at (-1.5, -8.75) {$i_1$};
		\node [style=rn] (396) at (-1.5, -6.25) {};
		\node [style=gn, scale=1] (397) at (-6, -5.5) {};
		\node [style=rn_phase] (398) at (-6, -6.75) {$\pi$};
		\node [style=gn, scale=1] (399) at (-0.5, -5.25) {};
		\node [style=none] (400) at (-4.5, -4.75) {};
		\node [style=none] (401) at (-5.25, -4.75) {$\cdots$};
		\node [style=gn, scale=1] (402) at (-5, -5.5) {};
		\node [style=none] (403) at (-2.5, -4.75) {};
		\node [style=none] (404) at (-2.75, -4.75) {$\cdots$};
		\node [style=rn] (405) at (-2, -6.5) {};
		\node [style=gn, scale=1] (406) at (-3, -7.25) {};
		\node [style=rn_phase] (407) at (-5, -6.5) {$\pi$};
		\node [style=gn, scale=1] (408) at (-1, -7.25) {};
		\node [style=none] (409) at (-6.5, -8.5) {};
		\node [style=none] (410) at (-2.5, -8.5) {};
		\node [style=gn, scale=1] (411) at (-4.5, -7.25) {};
		\node [style=trigmc] (412) at (-3.5, -7.75) {$a$};
		\node [style=gn, scale=1] (413) at (-1.5, -5.25) {};
		\node [style=none] (414) at (-6.5, -4.5) {};
		\node [style=none] (415) at (-4.25, -4.75) {$\cdots$};
		\node [style=none] (416) at (-4, -4.75) {};
		\node [style=gn, scale=1] (417) at (-5, -7.25) {};
		\node [style=none] (418) at (-6.5, -8.75) {${\scriptstyle m+n}$};
		\node [style=none] (419) at (-1, -4.75) {};
		\node [style=none] (420) at (-5.5, -8.5) {};
		\node [style=none] (421) at (-2, -4.75) {};
		\node [style=gn, scale=1] (422) at (-5.5, -5.5) {};
		\node [style=none] (423) at (-4, -8.5) {};
		\node [style=none] (424) at (-0.5, -4.5) {};
		\node [style=none] (425) at (-0.5, -8.5) {};
		\node [style=none] (426) at (-0.5, -8.75) {$1$};
		\node [style=none] (427) at (-5, -8.75) {$k_l$};
		\node [style=gn, scale=1] (428) at (-4, -7.25) {};
		\node [style=none] (429) at (-3, -4.5) {};
		\node [style=none] (430) at (-4.5, -8.75) {$h_1$};
		\node [style=none] (431) at (-2, -8.75) {$i_t$};
		\node [style=rn_phase] (432) at (-4.5, -6.75) {$\pi$};
		\node [style=none] (433) at (-5, -8.5) {};
		\node [style=none] (434) at (-2.25, -4.75) {$\cdots$};
		\node [style=none] (435) at (-0.75, -4.75) {$\cdots$};
		\node [style=none] (436) at (-1.5, -8.5) {};
		\node [style=gn, scale=1] (437) at (-0.5, -7.25) {};
		\node [style=none] (438) at (-1, -8.75) {$j_1$};
		\node [style=gn, scale=1] (439) at (-2.5, -7.25) {};
		\node [style=trigmc] (440) at (-3.5, -6.25) {$b$};
		\node [style=none] (441) at (-0.5, -4.75) {};
		\node [style=rn_phase] (442) at (-4.5, -8) {$\pi$};
		\node [style=gn, scale=1] (443) at (-1.5, -7.25) {};
		\node [style=gn, scale=1] (444) at (-5.5, -7.25) {};
		\node [style=gn, scale=1] (445) at (-4, -5.5) {};
		\node [style=none] (446) at (-3, -8.5) {};
		\node [style=rn] (447) at (-1, -7.75) {};
		\node [style=gn, scale=1] (448) at (-2.5, -5.25) {};
		\node [style=none] (449) at (-4, -4.5) {};
		\node [style=gn, scale=1] (450) at (-6, -7.25) {};
		\node [style=none] (451) at (-5, -4.75) {};
		\node [style=none] (452) at (-2.5, -8.75) {$j_s$};
		\node [style=gn, scale=1] (453) at (-3, -5.25) {};
		\node [style=none] (454) at (-5.75, -4.75) {$\cdots$};
		\node [style=none] (455) at (-6, -8.75) {$h_u$};
		\node [style=none] (456) at (-2, -8.5) {};
		\node [style=gn, scale=1] (457) at (-4.5, -5.5) {};
		\node [style=none] (458) at (-5.5, -8.75) {$k_1$};
		\node [style=none] (459) at (-1.5, -4.75) {};
		\node [style=gn, scale=1] (460) at (-2, -5.25) {};
		\node [style=rn_phase] (461) at (-6, -7.75) {$\pi$};
		\node [style=none] (462) at (-4.75, -4.75) {$\cdots$};
		\node [style=none] (463) at (-7, -6.5) {$\overset{\substack{\ref{picntcommutcro}\\\ref{picntcommutcro2}}}{=}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (64.center) to (57.center);
		\draw (2.center) to (50.center);
		\draw (19.center) to (24.center);
		\draw (69) to (11);
		\draw (11) to (0);
		\draw [bend right=15, looseness=0.75] (11) to (4);
		\draw (38.center) to (46.center);
		\draw (68) to (11);
		\draw [style=braceedge] (42.center) to node[wire label, inner sep=5 pt]{$m$} (1.center);
		\draw [bend right=15, looseness=1.00] (29) to (44);
		\draw [bend left=15, looseness=1.00] (44) to (70);
		\draw (44) to (33);
		\draw [bend right=15, looseness=1.00] (77) to (44);
		\draw (72.center) to (39.center);
		\draw (26.center) to (20.center);
		\draw (12.center) to (3.center);
		\draw (32.center) to (14.center);
		\draw [bend right, looseness=0.75] (11) to (31);
		\draw [bend left, looseness=0.75] (7) to (44);
		\draw [style=braceedge] (51.center) to node[wire label, inner sep=5 pt]{$n$} (18.center);
		\draw [bend right=15, looseness=1.00] (62) to (11);
		\draw [bend right=15, looseness=1.00] (11) to (65);
		\draw [bend right=15, looseness=1.00] (11) to (35);
		\draw [bend right=15, looseness=1.00] (11) to (52);
		\draw [bend right=15, looseness=1.00] (47) to (44);
		\draw (44) to (78);
		\draw (45) to (44);
		\draw (44) to (5);
		\draw (63.center) to (15.center);
		\draw (6.center) to (48.center);
		\draw (23.center) to (30.center);
		\draw (75.center) to (59.center);
		\draw [bend right=15, looseness=1.00] (74) to (11);
		\draw [bend right=15, looseness=1.00] (28) to (11);
		\draw [bend right=15, looseness=1.00] (22) to (11);
		\draw [bend right=15, looseness=1.00] (11) to (9);
		\draw [bend right=15, looseness=1.00] (36) to (44);
		\draw [bend right=15, looseness=1.00] (56) to (44);
		\draw [bend right=15, looseness=1.00] (66) to (44);
		\draw [bend right=15, looseness=1.00] (44) to (43);
		\draw (132.center) to (82.center);
		\draw (87.center) to (98.center);
		\draw (128.center) to (134.center);
		\draw (122) to (131);
		\draw (131) to (101);
		\draw [bend right=15, looseness=0.75] (131) to (84);
		\draw [bend right=15, looseness=0.75] (131) to (116);
		\draw (156.center) to (141.center);
		\draw (123) to (131);
		\draw [style=braceedge] (126.center) to node[wire label, inner sep=5 pt]{$m$} (119.center);
		\draw [bend right=15, looseness=1.00] (99) to (146);
		\draw [bend left=15, looseness=1.00] (146) to (153);
		\draw (146) to (97);
		\draw (146) to (164);
		\draw [bend right=15, looseness=1.00] (160) to (146);
		\draw (127.center) to (114.center);
		\draw (144.center) to (83.center);
		\draw (165.center) to (125.center);
		\draw (148.center) to (150.center);
		\draw [bend right, looseness=0.75] (131) to (163);
		\draw [bend left, looseness=0.75] (162) to (146);
		\draw [style=braceedge] (151.center) to node[wire label, inner sep=5 pt]{$n$} (161.center);
		\draw [bend right=15, looseness=1.00] (105) to (131);
		\draw [bend right=15, looseness=1.00] (131) to (88);
		\draw [bend right=15, looseness=1.00] (131) to (79);
		\draw [bend right=15, looseness=1.00] (131) to (129);
		\draw [bend right=15, looseness=1.00] (124) to (146);
		\draw (146) to (157);
		\draw (109) to (146);
		\draw (146) to (158);
		\draw (106.center) to (112.center);
		\draw (94.center) to (80.center);
		\draw (93.center) to (145.center);
		\draw (91.center) to (120.center);
		\draw [bend right=15, looseness=1.00] (118) to (131);
		\draw [bend right=15, looseness=1.00] (100) to (131);
		\draw [bend right=15, looseness=1.00] (115) to (131);
		\draw [bend right=15, looseness=1.00] (131) to (154);
		\draw [bend right=15, looseness=1.00] (85) to (146);
		\draw [bend right=15, looseness=1.00] (81) to (146);
		\draw [bend right=15, looseness=1.00] (147) to (146);
		\draw [bend right=15, looseness=1.00] (146) to (121);
		\draw (166) to (167);
		\draw (169) to (168);
		\draw (169) to (171);
		\draw (166) to (170);
		\draw (173) to (172);
		\draw (175) to (174);
		\draw (177) to (176);
		\draw (178) to (179);
		\draw (180) to (181);
		\draw (182) to (183);
		\draw (237.center) to (187.center);
		\draw (192.center) to (202.center);
		\draw (233.center) to (239.center);
		\draw (226) to (236);
		\draw (236) to (205);
		\draw [bend right=15, looseness=0.75] (236) to (189);
		\draw (266.center) to (247.center);
		\draw (227) to (236);
		\draw [style=braceedge] (230.center) to node[wire label, inner sep=5 pt]{$m$} (222.center);
		\draw [bend right=15, looseness=1.00] (203) to (254);
		\draw [bend left=15, looseness=1.00] (254) to (262);
		\draw (254) to (201);
		\draw [bend right=15, looseness=1.00] (270) to (254);
		\draw (232.center) to (220.center);
		\draw (251.center) to (188.center);
		\draw (276.center) to (229.center);
		\draw (255.center) to (264.center);
		\draw [bend right, looseness=0.75] (236) to (274);
		\draw [bend left, looseness=0.75] (273) to (254);
		\draw [style=braceedge] (259.center) to node[wire label, inner sep=5 pt]{$n$} (271.center);
		\draw [bend right=15, looseness=1.00] (215) to (236);
		\draw [bend right=15, looseness=1.00] (236) to (190);
		\draw [bend right=15, looseness=1.00] (236) to (184);
		\draw [bend right=15, looseness=1.00] (236) to (234);
		\draw [bend right=15, looseness=1.00] (228) to (254);
		\draw (254) to (265);
		\draw (212) to (254);
		\draw (254) to (268);
		\draw (213.center) to (218.center);
		\draw (198.center) to (185.center);
		\draw (197.center) to (252.center);
		\draw (194.center) to (224.center);
		\draw [bend right=15, looseness=1.00] (223) to (236);
		\draw [bend right=15, looseness=1.00] (204) to (236);
		\draw [bend right=15, looseness=1.00] (221) to (236);
		\draw [bend right=15, looseness=1.00] (236) to (261);
		\draw [bend right=15, looseness=1.00] (191) to (254);
		\draw [bend right=15, looseness=1.00] (186) to (254);
		\draw [bend right=15, looseness=1.00] (253) to (254);
		\draw [bend right=15, looseness=1.00] (254) to (225);
		\draw (241) to (250);
		\draw (207) to (210);
		\draw (207) to (217);
		\draw (241) to (193);
		\draw (208) to (267);
		\draw (240) to (277);
		\draw (275) to (258);
		\draw (242) to (231);
		\draw (256) to (269);
		\draw (278) to (279);
		\draw (343.center) to (312.center);
		\draw (316.center) to (322.center);
		\draw (367.center) to (308.center);
		\draw (297) to (366);
		\draw (366) to (331);
		\draw [bend right=15, looseness=0.75] (366) to (288);
		\draw (351.center) to (321.center);
		\draw (345) to (366);
		\draw [style=braceedge] (337.center) to node[wire label, inner sep=5 pt]{$m$} (373.center);
		\draw [bend right=15, looseness=1.00] (344) to (371);
		\draw [bend left=15, looseness=1.00] (371) to (280);
		\draw (371) to (334);
		\draw [bend right=15, looseness=1.00] (357) to (371);
		\draw (352.center) to (342.center);
		\draw (346.center) to (299.center);
		\draw (375.center) to (300.center);
		\draw (355.center) to (356.center);
		\draw [bend right, looseness=0.75] (366) to (301);
		\draw [bend left, looseness=0.75] (332) to (371);
		\draw [style=braceedge] (303.center) to node[wire label, inner sep=5 pt]{$n$} (293.center);
		\draw [bend right=15, looseness=1.00] (335) to (366);
		\draw [bend right=15, looseness=1.00] (366) to (327);
		\draw [bend right=15, looseness=1.00] (366) to (319);
		\draw [bend right=15, looseness=1.00] (366) to (306);
		\draw [bend right=15, looseness=1.00] (354) to (371);
		\draw (371) to (307);
		\draw (281) to (371);
		\draw (371) to (361);
		\draw (285.center) to (290.center);
		\draw (323.center) to (305.center);
		\draw (298.center) to (369.center);
		\draw (291.center) to (296.center);
		\draw [bend right=15, looseness=1.00] (313) to (366);
		\draw [bend right=15, looseness=1.00] (362) to (366);
		\draw [bend right=15, looseness=1.00] (372) to (366);
		\draw [bend right=15, looseness=1.00] (366) to (347);
		\draw [bend right=15, looseness=1.00] (282) to (371);
		\draw [bend right=15, looseness=1.00] (374) to (371);
		\draw [bend right=15, looseness=1.00] (284) to (371);
		\draw [bend right=15, looseness=1.00] (371) to (310);
		\draw (333) to (324);
		\draw (318) to (325);
		\draw (318) to (370);
		\draw (333) to (364);
		\draw (330) to (292);
		\draw (350) to (353);
		\draw (304) to (359);
		\draw (348) to (328);
		\draw (363) to (283);
		\draw (339) to (286);
		\draw (400.center) to (388.center);
		\draw (416.center) to (423.center);
		\draw (403.center) to (410.center);
		\draw (411) to (412);
		\draw (412) to (428);
		\draw [bend right=15, looseness=0.75] (412) to (439);
		\draw [bend right=15, looseness=0.75] (412) to (447);
		\draw (392.center) to (446.center);
		\draw (406) to (412);
		\draw [style=braceedge] (414.center) to node[wire label, inner sep=5 pt]{$m$} (449.center);
		\draw [bend right=15, looseness=1.00] (457) to (440);
		\draw [bend left=15, looseness=1.00] (440) to (445);
		\draw (440) to (448);
		\draw (440) to (396);
		\draw [bend right=15, looseness=1.00] (453) to (440);
		\draw (421.center) to (456.center);
		\draw (459.center) to (436.center);
		\draw (419.center) to (381.center);
		\draw (451.center) to (433.center);
		\draw [bend right, looseness=0.75] (412) to (393);
		\draw [bend left, looseness=0.75] (405) to (440);
		\draw [style=braceedge] (429.center) to node[wire label, inner sep=5 pt]{$n$} (424.center);
		\draw [bend right=15, looseness=1.00] (417) to (412);
		\draw [bend right=15, looseness=1.00] (412) to (387);
		\draw [bend right=15, looseness=1.00] (412) to (443);
		\draw [bend right=15, looseness=1.00] (412) to (408);
		\draw [bend right=15, looseness=1.00] (402) to (440);
		\draw (440) to (413);
		\draw (460) to (440);
		\draw (440) to (384);
		\draw (441.center) to (425.center);
		\draw (377.center) to (383.center);
		\draw (391.center) to (420.center);
		\draw (379.center) to (409.center);
		\draw [bend right=15, looseness=1.00] (444) to (412);
		\draw [bend right=15, looseness=1.00] (450) to (412);
		\draw [bend right=15, looseness=1.00] (382) to (412);
		\draw [bend right=15, looseness=1.00] (412) to (437);
		\draw [bend right=15, looseness=1.00] (422) to (440);
		\draw [bend right=15, looseness=1.00] (397) to (440);
		\draw [bend right=15, looseness=1.00] (378) to (440);
		\draw [bend right=15, looseness=1.00] (440) to (399);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/addpipair2sidecommutprop28.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn_phase] (0) at (-2.25, 0.25) {$\pi$};
		\node [style=gn, scale=1] (1) at (-3.75, 1) {};
		\node [style=none] (2) at (-3.75, 2) {};
		\node [style=none] (3) at (-3.75, 1.75) {};
		\node [style=none] (4) at (-0.75, -2) {};
		\node [style=gn, scale=1] (5) at (-2.25, 1) {};
		\node [style=gn, scale=1] (6) at (-0.75, -0.5) {};
		\node [style=none] (7) at (-5.75, 1.75) {};
		\node [style=rn] (8) at (-1.75, -1.75) {};
		\node [style=rn_phase] (9) at (-5.25, -0.25) {$\pi$};
		\node [style=gn, scale=1] (10) at (-0.25, 1) {};
		\node [style=rn_phase] (11) at (-4.75, -1.75) {$\pi$};
		\node [style=trigmc] (12) at (-3.25, 0.5) {$a$};
		\node [style=none] (13) at (-0.75, 1.75) {};
		\node [style=none] (14) at (-5.75, -2.25) {$h_u$};
		\node [style=none] (15) at (-4.75, -2) {};
		\node [style=none] (16) at (-0.25, -2) {};
		\node [style=none] (17) at (-4.25, -2.25) {$h_1$};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=none] (19) at (-0.25, 2) {};
		\node [style=none] (20) at (-2.25, 1.75) {};
		\node [style=none] (21) at (-1.25, -2) {};
		\node [style=none] (22) at (-1.75, -2.25) {$i_t$};
		\node [style=gn, scale=1] (23) at (-6.25, 1) {};
		\node [style=none] (24) at (-5.25, 1.75) {};
		\node [style=rn_phase] (25) at (-4.75, -0.25) {$\pi$};
		\node [style=none] (26) at (-2.25, -2) {};
		\node [style=rn] (27) at (-1.25, -1.5) {};
		\node [style=none] (28) at (-2.5, 1.75) {$\cdots$};
		\node [style=none] (29) at (-1.25, 1.75) {};
		\node [style=none] (30) at (-6, 1.75) {$\cdots$};
		\node [style=gn, scale=1] (31) at (-5.75, 1) {};
		\node [style=gn, scale=1] (32) at (-4.25, -0.75) {};
		\node [style=none] (33) at (-5.25, -2) {};
		\node [style=rn] (34) at (-5.75, 0) {};
		\node [style=none] (35) at (-4.75, 1.75) {};
		\node [style=rn_phase] (36) at (-0.75, 0.5) {$\pi$};
		\node [style=gn, scale=1] (37) at (-2.25, -0.5) {};
		\node [style=none] (38) at (-5.5, 1.75) {$\cdots$};
		\node [style=gn, scale=1] (39) at (-1.25, 1) {};
		\node [style=gn, scale=1] (40) at (-5.25, -0.75) {};
		\node [style=none] (41) at (-2.25, -2.25) {$j_s$};
		\node [style=none] (42) at (-2.75, 1.75) {};
		\node [style=none] (43) at (-1.75, -2) {};
		\node [style=none] (44) at (-6.25, -2.25) {${\scriptstyle m+n}$};
		\node [style=rn_phase] (45) at (-2.25, 1.5) {$\pi$};
		\node [style=none] (46) at (-1.25, -2.25) {$i_1$};
		\node [style=none] (47) at (-6.25, 2) {};
		\node [style=gn, scale=1] (48) at (-0.25, -0.5) {};
		\node [style=trigmc] (49) at (-3.25, -1.5) {$b$};
		\node [style=gn, scale=1] (50) at (-1.75, -0.5) {};
		\node [style=none] (51) at (-2.75, -2) {};
		\node [style=gn, scale=1] (52) at (-4.75, -0.75) {};
		\node [style=none] (53) at (-5.75, -2) {};
		\node [style=none] (54) at (-2, 1.75) {$\cdots$};
		\node [style=none] (55) at (-3.75, -2) {};
		\node [style=none] (56) at (-2.75, 2) {};
		\node [style=gn, scale=1] (57) at (-0.75, 1) {};
		\node [style=none] (58) at (-4, 1.75) {$\cdots$};
		\node [style=none] (59) at (-1.5, 1.75) {$\cdots$};
		\node [style=none] (60) at (-0.75, -2.25) {$j_1$};
		\node [style=rn_phase] (61) at (-0.75, 1.5) {$\pi$};
		\node [style=gn, scale=1] (62) at (-5.75, -0.75) {};
		\node [style=none] (63) at (-4.25, -2) {};
		\node [style=rn] (64) at (-4.25, 0) {};
		\node [style=none] (65) at (-4.5, 1.75) {$\cdots$};
		\node [style=none] (66) at (-6.25, -2) {};
		\node [style=none] (67) at (-0.25, -2.25) {$1$};
		\node [style=none] (68) at (-5, 1.75) {$\cdots$};
		\node [style=gn, scale=1] (69) at (-4.75, 1) {};
		\node [style=none] (70) at (-0.25, 1.75) {};
		\node [style=none] (71) at (-4.25, 1.75) {};
		\node [style=gn, scale=1] (72) at (-1.75, 1) {};
		\node [style=gn, scale=1] (73) at (-6.25, -0.75) {};
		\node [style=none] (74) at (-5.25, -2.25) {$k_l$};
		\node [style=gn, scale=1] (75) at (-2.75, 1) {};
		\node [style=gn, scale=1] (76) at (-4.25, 1) {};
		\node [style=gn, scale=1] (77) at (-3.75, -0.75) {};
		\node [style=none] (78) at (-0.5, 1.75) {$\cdots$};
		\node [style=none] (79) at (-1.75, 1.75) {};
		\node [style=none] (80) at (-4.75, -2.25) {$k_1$};
		\node [style=gn, scale=1] (81) at (-5.25, 1) {};
		\node [style=none] (82) at (-6.25, 1.75) {};
		\node [style=none] (83) at (-1, 1.75) {$\cdots$};
		\node [style=gn, scale=1] (84) at (-2.75, -0.5) {};
		\node [style=gn, scale=1] (85) at (-1.25, -0.5) {};
		\node [style=rn_phase] (86) at (-5.25, -1.75) {$\pi$};
		\node [style=none] (87) at (5.75, 1.75) {$\cdots$};
		\node [style=none] (88) at (6.5, -2) {};
		\node [style=trigmc] (89) at (3.5, 0.25) {$b$};
		\node [style=rn] (90) at (5, 0) {};
		\node [style=rn_phase] (91) at (6, -1.25) {$\pi$};
		\node [style=none] (92) at (2.5, 1.75) {};
		\node [style=rn_phase] (93) at (4.5, -0.25) {$\pi$};
		\node [style=none] (94) at (5, -2.25) {$i_t$};
		\node [style=rn_phase] (95) at (6, -0.25) {$\pi$};
		\node [style=gn, scale=1] (96) at (0.5, -0.75) {};
		\node [style=rn_phase] (97) at (4.5, -1.5) {$\pi$};
		\node [style=rn] (98) at (5.5, 0.25) {};
		\node [style=gn, scale=1] (99) at (2.5, -0.75) {};
		\node [style=none] (100) at (6.5, 2) {};
		\node [style=none] (101) at (1, -2.25) {$h_u$};
		\node [style=none] (102) at (5.25, 1.75) {$\cdots$};
		\node [style=gn, scale=1] (103) at (4.5, -0.75) {};
		\node [style=gn, scale=1] (104) at (1, 1) {};
		\node [style=none] (105) at (6, 1.75) {};
		\node [style=none] (106) at (2.25, 1.75) {$\cdots$};
		\node [style=gn, scale=1] (107) at (6.5, -0.75) {};
		\node [style=gn, scale=1] (108) at (1.5, 1) {};
		\node [style=none] (109) at (6, -2.25) {$j_1$};
		\node [style=none] (110) at (5.5, -2) {};
		\node [style=gn, scale=1] (111) at (2, 1) {};
		\node [style=gn, scale=1] (112) at (6, 1.25) {};
		\node [style=none] (113) at (6.5, -2.25) {$1$};
		\node [style=none] (114) at (5.5, 1.75) {};
		\node [style=gn, scale=1] (115) at (4.5, 1.25) {};
		\node [style=gn, scale=1] (116) at (5.5, 1.25) {};
		\node [style=none] (117) at (4.5, 1.75) {};
		\node [style=none] (118) at (5.5, -2.25) {$i_1$};
		\node [style=none] (119) at (4, 2) {};
		\node [style=none] (120) at (5, 1.75) {};
		\node [style=none] (121) at (4, 1.75) {};
		\node [style=none] (122) at (1.75, 1.75) {$\cdots$};
		\node [style=none] (123) at (2.75, 1.75) {$\cdots$};
		\node [style=rn_phase] (124) at (2, 1.5) {$\pi$};
		\node [style=none] (125) at (2.5, -2.25) {$h_1$};
		\node [style=gn, scale=1] (126) at (3, -0.75) {};
		\node [style=rn] (127) at (1, -1.75) {};
		\node [style=none] (128) at (4.75, 1.75) {$\cdots$};
		\node [style=rn_phase] (129) at (2, 0) {$\pi$};
		\node [style=none] (130) at (5, -2) {};
		\node [style=gn, scale=1] (131) at (4, -0.75) {};
		\node [style=none] (132) at (0.5, 2) {};
		\node [style=none] (133) at (1.25, 1.75) {$\cdots$};
		\node [style=none] (134) at (2.5, -2) {};
		\node [style=none] (135) at (1, 1.75) {};
		\node [style=none] (136) at (1, -2) {};
		\node [style=none] (137) at (4.5, -2) {};
		\node [style=gn, scale=1] (138) at (5, 1.25) {};
		\node [style=none] (139) at (3, -2) {};
		\node [style=gn, scale=1] (140) at (0.5, 1) {};
		\node [style=gn, scale=1] (141) at (4, 1.25) {};
		\node [style=none] (142) at (4.5, -2.25) {$j_s$};
		\node [style=gn, scale=1] (143) at (6.5, 1.25) {};
		\node [style=gn, scale=1] (144) at (2, -0.75) {};
		\node [style=gn, scale=1] (145) at (1.5, -0.75) {};
		\node [style=none] (146) at (0.5, -2.25) {${\scriptstyle m+n}$};
		\node [style=none] (147) at (6.25, 1.75) {$\cdots$};
		\node [style=none] (148) at (2, 1.75) {};
		\node [style=none] (149) at (4.25, 1.75) {$\cdots$};
		\node [style=none] (150) at (1.5, 1.75) {};
		\node [style=rn_phase] (151) at (1.5, 0) {$\pi$};
		\node [style=none] (152) at (3, 2) {};
		\node [style=none] (153) at (1.5, -2) {};
		\node [style=gn, scale=1] (154) at (3, 1) {};
		\node [style=gn, scale=1] (155) at (5.5, -0.75) {};
		\node [style=rn] (156) at (2.5, -1.75) {};
		\node [style=none] (157) at (0.75, 1.75) {$\cdots$};
		\node [style=none] (158) at (1.5, -2.25) {$k_l$};
		\node [style=none] (159) at (2, -2) {};
		\node [style=none] (160) at (0.5, 1.75) {};
		\node [style=none] (161) at (6.5, 1.75) {};
		\node [style=gn, scale=1] (162) at (6, -0.75) {};
		\node [style=trigmc] (163) at (3.5, -1.25) {$a$};
		\node [style=gn, scale=1] (164) at (1, -0.75) {};
		\node [style=none] (165) at (4, -2) {};
		\node [style=gn, scale=1] (166) at (5, -0.75) {};
		\node [style=gn, scale=1] (167) at (2.5, 1) {};
		\node [style=none] (168) at (3, 1.75) {};
		\node [style=none] (169) at (2, -2.25) {$k_1$};
		\node [style=none] (170) at (0.5, -2) {};
		\node [style=rn_phase] (171) at (1.5, 1.5) {$\pi$};
		\node [style=none] (172) at (6, -2) {};
		\node [style=none] (173) at (-7, 0) {$LHD:=$};
		\node [style=none] (174) at (7.25, 0) {$=:RHD$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (71.center) to (63.center);
		\draw (3.center) to (55.center);
		\draw (20.center) to (26.center);
		\draw (76) to (12);
		\draw (12) to (1);
		\draw [bend right=15, looseness=0.75] (12) to (5);
		\draw [bend right=15, looseness=0.75] (12) to (64);
		\draw (42.center) to (51.center);
		\draw (75) to (12);
		\draw [style=braceedge] (47.center) to node[wire label, inner sep=5 pt]{$m$} (2.center);
		\draw [bend right=15, looseness=1.00] (32) to (49);
		\draw [bend left=15, looseness=1.00] (49) to (77);
		\draw (49) to (37);
		\draw (49) to (27);
		\draw [bend right=15, looseness=1.00] (84) to (49);
		\draw (79.center) to (43.center);
		\draw (29.center) to (21.center);
		\draw (13.center) to (4.center);
		\draw (35.center) to (15.center);
		\draw (12) to (34);
		\draw [bend left, looseness=0.75] (8) to (49);
		\draw [style=braceedge] (56.center) to node[wire label, inner sep=5 pt]{$n$} (19.center);
		\draw [bend right=15, looseness=1.00] (69) to (12);
		\draw [bend right=15, looseness=1.00] (12) to (72);
		\draw [bend right=15, looseness=1.00] (12) to (39);
		\draw [bend right=15, looseness=1.00] (12) to (57);
		\draw [bend right=15, looseness=1.00] (52) to (49);
		\draw (49) to (85);
		\draw (50) to (49);
		\draw (49) to (6);
		\draw (70.center) to (16.center);
		\draw (7.center) to (53.center);
		\draw (24.center) to (33.center);
		\draw (82.center) to (66.center);
		\draw [bend right=15, looseness=1.00] (81) to (12);
		\draw [bend right=15, looseness=1.00] (31) to (12);
		\draw [bend right=15, looseness=1.00] (23) to (12);
		\draw [bend right=15, looseness=1.00] (12) to (10);
		\draw [bend right=15, looseness=1.00] (40) to (49);
		\draw [bend right=15, looseness=1.00] (62) to (49);
		\draw [bend right=15, looseness=1.00] (73) to (49);
		\draw [bend right=15, looseness=1.00] (49) to (48);
		\draw (92.center) to (134.center);
		\draw (168.center) to (139.center);
		\draw (117.center) to (137.center);
		\draw (99) to (163);
		\draw (163) to (126);
		\draw [bend right=15, looseness=0.75] (163) to (103);
		\draw [bend right=15, looseness=0.75] (163) to (156);
		\draw (121.center) to (165.center);
		\draw (131) to (163);
		\draw [style=braceedge] (132.center) to node[wire label, inner sep=5 pt]{$m$} (152.center);
		\draw [bend right=15, looseness=1.00] (167) to (89);
		\draw [bend left=15, looseness=1.00] (89) to (154);
		\draw (89) to (115);
		\draw (89) to (98);
		\draw [bend right=15, looseness=1.00] (141) to (89);
		\draw (120.center) to (130.center);
		\draw (114.center) to (110.center);
		\draw (105.center) to (172.center);
		\draw (148.center) to (159.center);
		\draw (163) to (127);
		\draw [bend left=15, looseness=0.75] (90) to (89);
		\draw [style=braceedge] (119.center) to node[wire label, inner sep=5 pt]{$n$} (100.center);
		\draw [bend right=15, looseness=1.00] (144) to (163);
		\draw [bend right=15, looseness=1.00] (163) to (166);
		\draw [bend right=15, looseness=1.00] (163) to (155);
		\draw [bend right=15, looseness=1.00] (163) to (162);
		\draw [bend right=15, looseness=1.00] (111) to (89);
		\draw (89) to (116);
		\draw (138) to (89);
		\draw (89) to (112);
		\draw (161.center) to (88.center);
		\draw (135.center) to (136.center);
		\draw (150.center) to (153.center);
		\draw (160.center) to (170.center);
		\draw [bend right=15, looseness=1.00] (145) to (163);
		\draw [bend right=15, looseness=1.00] (164) to (163);
		\draw [bend right=15, looseness=1.00] (96) to (163);
		\draw [bend right=15, looseness=1.00] (163) to (107);
		\draw [bend right=15, looseness=1.00] (108) to (89);
		\draw [bend right=15, looseness=1.00] (104) to (89);
		\draw [bend right=15, looseness=1.00] (140) to (89);
		\draw [bend right=15, looseness=1.00] (89) to (143);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/addpipair2sidecommutprop28prf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 4.75) {$\overset{\substack{\ref{picntcommutcro}\\\ref{picntcommutcro2}}}{=}$ };
		\node [style=none] (1) at (1.5, 6.75) {$\cdots$};
		\node [style=none] (2) at (2.25, 1) {};
		\node [style=trigmc] (3) at (-0.75, 2) {$b$};
		\node [style=none] (4) at (-1.75, 6.75) {};
		\node [style=none] (5) at (0.75, 0.75) {$i_t$};
		\node [style=gn, scale=1] (6) at (-3.75, 5.5) {};
		\node [style=rn] (7) at (1.25, 1.75) {};
		\node [style=gn, scale=1] (8) at (-1.75, 5.5) {};
		\node [style=none] (9) at (2.25, 7) {};
		\node [style=none] (10) at (-3.25, 0.75) {$h_u$};
		\node [style=none] (11) at (1, 6.75) {$\cdots$};
		\node [style=gn, scale=1] (12) at (0.25, 5.5) {};
		\node [style=gn, scale=1] (13) at (-3.25, 2.5) {};
		\node [style=none] (14) at (1.75, 6.75) {};
		\node [style=none] (15) at (-2, 6.75) {$\cdots$};
		\node [style=gn, scale=1] (16) at (2.25, 5.5) {};
		\node [style=gn, scale=1] (17) at (-2.75, 2.5) {};
		\node [style=none] (18) at (1.75, 0.75) {$j_1$};
		\node [style=none] (19) at (1.25, 1) {};
		\node [style=gn, scale=1] (20) at (-2.25, 2.5) {};
		\node [style=gn, scale=1] (21) at (1.75, 2.75) {};
		\node [style=none] (22) at (2.25, 0.75) {$1$};
		\node [style=none] (23) at (1.25, 6.75) {};
		\node [style=gn, scale=1] (24) at (0.25, 2.75) {};
		\node [style=gn, scale=1] (25) at (1.25, 2.75) {};
		\node [style=none] (26) at (0.25, 6.75) {};
		\node [style=none] (27) at (1.25, 0.75) {$i_1$};
		\node [style=none] (28) at (-0.25, 7) {};
		\node [style=none] (29) at (0.75, 6.75) {};
		\node [style=none] (30) at (-0.25, 6.75) {};
		\node [style=none] (31) at (-2.5, 6.75) {$\cdots$};
		\node [style=none] (32) at (-1.5, 6.75) {$\cdots$};
		\node [style=rn_phase] (33) at (-2.25, 3.5) {$\pi$};
		\node [style=none] (34) at (-1.75, 0.75) {$h_1$};
		\node [style=gn, scale=1] (35) at (-1.25, 5.5) {};
		\node [style=none] (36) at (0.5, 6.75) {$\cdots$};
		\node [style=rn_phase] (37) at (-2.25, 1.25) {$\pi$};
		\node [style=none] (38) at (0.75, 1) {};
		\node [style=gn, scale=1] (39) at (-0.25, 5.5) {};
		\node [style=none] (40) at (-3.75, 7) {};
		\node [style=none] (41) at (-3, 6.75) {$\cdots$};
		\node [style=none] (42) at (-1.75, 1) {};
		\node [style=none] (43) at (-3.25, 6.75) {};
		\node [style=none] (44) at (-3.25, 1) {};
		\node [style=none] (45) at (0.25, 1) {};
		\node [style=gn, scale=1] (46) at (0.75, 2.75) {};
		\node [style=none] (47) at (-1.25, 1) {};
		\node [style=gn, scale=1] (48) at (-3.75, 2.5) {};
		\node [style=gn, scale=1] (49) at (-0.25, 2.75) {};
		\node [style=none] (50) at (0.25, 0.75) {$j_s$};
		\node [style=gn, scale=1] (51) at (2.25, 2.75) {};
		\node [style=gn, scale=1] (52) at (-2.25, 5.5) {};
		\node [style=gn, scale=1] (53) at (-2.75, 5.5) {};
		\node [style=none] (54) at (-3.75, 0.75) {${\scriptstyle m+n}$};
		\node [style=none] (55) at (2, 6.75) {$\cdots$};
		\node [style=none] (56) at (-2.25, 6.75) {};
		\node [style=none] (57) at (0, 6.75) {$\cdots$};
		\node [style=none] (58) at (-2.75, 6.75) {};
		\node [style=none] (59) at (-1.25, 7) {};
		\node [style=none] (60) at (-7.75, -3) {$\overset{\substack{\ref{picntcommutesamgrn}\\ Pic}}{=}$};
		\node [style=none] (61) at (-2.75, 1) {};
		\node [style=gn, scale=1] (62) at (-1.25, 2.5) {};
		\node [style=gn, scale=1] (63) at (1.25, 5.5) {};
		\node [style=rn] (64) at (-1.75, 4.75) {};
		\node [style=none] (65) at (-3.5, 6.75) {$\cdots$};
		\node [style=none] (66) at (-2.75, 0.75) {$k_l$};
		\node [style=none] (67) at (-2.25, 1) {};
		\node [style=none] (68) at (-3.75, 6.75) {};
		\node [style=none] (69) at (2.25, 6.75) {};
		\node [style=gn, scale=1] (70) at (1.75, 5.5) {};
		\node [style=trigmc] (71) at (-0.75, 5) {$a$};
		\node [style=gn, scale=1] (72) at (-3.25, 5.5) {};
		\node [style=none] (73) at (-0.25, 1) {};
		\node [style=gn, scale=1] (74) at (0.75, 5.5) {};
		\node [style=gn, scale=1] (75) at (-1.75, 2.5) {};
		\node [style=none] (76) at (-1.25, 6.75) {};
		\node [style=none] (77) at (-2.25, 0.75) {$k_1$};
		\node [style=none] (78) at (-3.75, 1) {};
		\node [style=none] (79) at (1.75, 1) {};
		\node [style=gn, scale=1] (80) at (-1.75, 3.25) {};
		\node [style=rn_phase] (81) at (-3.25, 3.25) {$\pi$};
		\node [style=rn] (82) at (-2.75, 1.75) {};
		\node [style=gn, scale=1] (83) at (-2.25, 1.75) {};
		\node [style=rn_phase] (84) at (-3.25, 6.25) {$\pi$};
		\node [style=gn, scale=1] (85) at (-1.75, 6.25) {};
		\node [style=gn, scale=1] (86) at (-2.25, 3) {};
		\node [style=rn] (87) at (-2.75, 3) {};
		\node [style=rn_phase] (88) at (0.75, 3.25) {$\pi$};
		\node [style=gn, scale=1] (89) at (1.25, 3.25) {};
		\node [style=rn_phase] (90) at (0.75, 1.25) {$\pi$};
		\node [style=gn, scale=1] (91) at (1.25, 1.25) {};
		\node [style=gn, scale=1] (92) at (-2.25, 6.5) {};
		\node [style=rn] (93) at (0.25, 6.5) {};
		\node [style=rn] (94) at (1.75, 4) {};
		\node [style=gn, scale=1] (95) at (-2.25, 4) {};
		\node [style=rn] (96) at (1.75, 6) {};
		\node [style=gn, scale=1] (97) at (-2.25, 6) {};
		\node [style=rn] (98) at (0.25, 4.5) {};
		\node [style=gn, scale=1] (99) at (-2.25, 4.5) {};
		\node [style=none] (100) at (-2.5, -6.5) {$i_1$};
		\node [style=none] (101) at (-5.5, -6.25) {};
		\node [style=gn, scale=1] (102) at (-2.5, -1.75) {};
		\node [style=none] (103) at (-3.75, -0.5) {$\cdots$};
		\node [style=rn] (104) at (-2.5, -4.5) {};
		\node [style=none] (105) at (-4, -0.25) {};
		\node [style=none] (106) at (-3.5, -0.5) {};
		\node [style=none] (107) at (-5, -0.25) {};
		\node [style=rn] (108) at (-3.5, -0.75) {};
		\node [style=rn_phase] (109) at (-7, -4.75) {$\pi$};
		\node [style=gn, scale=1] (110) at (-6.5, -2.25) {};
		\node [style=none] (111) at (-4, -6.25) {};
		\node [style=none] (112) at (-7, -6.25) {};
		\node [style=none] (113) at (-2, -6.25) {};
		\node [style=none] (114) at (-3, -6.25) {};
		\node [style=none] (115) at (-2.5, -0.5) {};
		\node [style=rn] (116) at (-2, -1.25) {};
		\node [style=none] (117) at (-2.5, -6.25) {};
		\node [style=none] (118) at (-6.5, -6.5) {$k_l$};
		\node [style=none] (119) at (-7.5, -6.5) {${\scriptstyle m+n}$};
		\node [style=gn, scale=1] (120) at (-5.5, -1) {};
		\node [style=gn, scale=1] (121) at (-2.5, -5) {};
		\node [style=none] (122) at (-3, -0.5) {};
		\node [style=gn, scale=1] (123) at (-6.5, -3.75) {};
		\node [style=gn, scale=1] (124) at (-3.5, -2.25) {};
		\node [style=none] (125) at (-6, -6.5) {$k_1$};
		\node [style=gn, scale=1] (126) at (-2.5, -2.25) {};
		\node [style=rn_phase] (127) at (-7, -1) {$\pi$};
		\node [style=gn, scale=1] (128) at (-3.5, -3.5) {};
		\node [style=none] (129) at (-7.25, -0.5) {$\cdots$};
		\node [style=gn, scale=1] (130) at (-7, -2.25) {};
		\node [style=rn_phase] (131) at (-3, -5) {$\pi$};
		\node [style=none] (132) at (-1.25, -3) {$\overset{\ref{multiplypimulticommutecro}}{=}$};
		\node [style=none] (133) at (-5, -0.5) {};
		\node [style=gn, scale=1] (134) at (-5, -3.75) {};
		\node [style=gn, scale=1] (135) at (-2, -3.5) {};
		\node [style=gn, scale=1] (136) at (-2.5, -3.5) {};
		\node [style=none] (137) at (-6, -6.25) {};
		\node [style=gn, scale=1] (138) at (-3, -2.25) {};
		\node [style=gn, scale=1] (139) at (-4, -2.25) {};
		\node [style=gn, scale=1] (140) at (-6, -2.25) {};
		\node [style=none] (141) at (-6, -0.5) {};
		\node [style=none] (142) at (-5.25, -0.5) {$\cdots$};
		\node [style=none] (143) at (-6.75, -0.5) {$\cdots$};
		\node [style=gn, scale=1] (144) at (-6, -6) {};
		\node [style=rn_phase] (145) at (-6.5, -5) {$\pi$};
		\node [style=gn, scale=1] (146) at (-6, -5.5) {};
		\node [style=rn] (147) at (-2, -6) {};
		\node [style=gn, scale=1] (148) at (-6, -5) {};
		\node [style=none] (149) at (-6.5, -6.25) {};
		\node [style=gn, scale=1] (150) at (-6, -3.75) {};
		\node [style=none] (151) at (-3.5, -6.25) {};
		\node [style=gn, scale=1] (152) at (-5.5, -2.25) {};
		\node [style=gn, scale=1] (153) at (-1.5, -2.25) {};
		\node [style=none] (154) at (-6.5, -0.5) {};
		\node [style=rn_phase] (155) at (-6.5, -1.75) {$\pi$};
		\node [style=none] (156) at (-5.5, -0.5) {};
		\node [style=none] (157) at (-1.75, -0.5) {$\cdots$};
		\node [style=none] (158) at (-6.25, -0.5) {$\cdots$};
		\node [style=gn, scale=1] (159) at (-5.5, -4.75) {};
		\node [style=none] (160) at (-1.5, -6.25) {};
		\node [style=none] (161) at (-3.5, -6.5) {$j_s$};
		\node [style=none] (162) at (-2.75, -0.5) {$\cdots$};
		\node [style=gn, scale=1] (163) at (-6, -1.25) {};
		\node [style=none] (164) at (-1.5, -0.25) {};
		\node [style=none] (165) at (-7, -0.5) {};
		\node [style=none] (166) at (-1.5, -0.5) {};
		\node [style=gn, scale=1] (167) at (-4, -3.5) {};
		\node [style=none] (168) at (-7, -6.5) {$h_u$};
		\node [style=none] (169) at (-7.5, -0.25) {};
		\node [style=gn, scale=1] (170) at (-5, -2.25) {};
		\node [style=none] (171) at (-5.75, -0.5) {$\cdots$};
		\node [style=none] (172) at (-3, -6.5) {$i_t$};
		\node [style=rn_phase] (173) at (-3, -1.75) {$\pi$};
		\node [style=gn, scale=1] (174) at (-2, -2.25) {};
		\node [style=none] (175) at (-7.5, -6.25) {};
		\node [style=none] (176) at (-4, -0.5) {};
		\node [style=none] (177) at (-5, -6.25) {};
		\node [style=none] (178) at (-2.25, -0.5) {$\cdots$};
		\node [style=none] (179) at (-3.25, -0.5) {$\cdots$};
		\node [style=gn, scale=1] (180) at (-1.5, -3.5) {};
		\node [style=rn_phase] (181) at (-6, -3.25) {$\pi$};
		\node [style=none] (182) at (-2, -6.5) {$j_1$};
		\node [style=none] (183) at (-1.5, -6.5) {$1$};
		\node [style=rn] (184) at (-3.5, -5.5) {};
		\node [style=rn_phase] (185) at (-6, -4.5) {$\pi$};
		\node [style=none] (186) at (-2, -0.5) {};
		\node [style=trigmc] (187) at (-4.5, -4.25) {$b$};
		\node [style=gn, scale=1] (188) at (-7.5, -3.75) {};
		\node [style=none] (189) at (-7.5, -0.5) {};
		\node [style=rn] (190) at (-5.5, -3) {};
		\node [style=none] (191) at (-5.5, -6.5) {$h_1$};
		\node [style=gn, scale=1] (192) at (-6, -1.75) {};
		\node [style=gn, scale=1] (193) at (-5.5, -3.75) {};
		\node [style=gn, scale=1] (194) at (-6, -0.75) {};
		\node [style=gn, scale=1] (195) at (-7, -3.75) {};
		\node [style=gn, scale=1] (196) at (-7.5, -2.25) {};
		\node [style=gn, scale=1] (197) at (-3, -3.5) {};
		\node [style=trigmc] (198) at (-4.5, -2.75) {$a$};
		\node [style=none] (199) at (0.25, -0.5) {$\cdots$};
		\node [style=none] (200) at (4, -6.25) {};
		\node [style=none] (201) at (3, -6.25) {};
		\node [style=none] (202) at (4.25, -0.5) {$\cdots$};
		\node [style=gn, scale=1] (203) at (3.5, -2.5) {};
		\node [style=gn, scale=1] (204) at (2.5, -2.5) {};
		\node [style=none] (205) at (1, -6.5) {$h_1$};
		\node [style=gn, scale=1] (206) at (0.5, -5.5) {};
		\node [style=gn, scale=1] (207) at (2.5, -4) {};
		\node [style=gn, scale=1] (208) at (0.5, -1.25) {};
		\node [style=gn, scale=1] (209) at (0.5, -0.75) {};
		\node [style=none] (210) at (2.75, -0.5) {$\cdots$};
		\node [style=gn, scale=1] (211) at (0.5, -4) {};
		\node [style=rn] (212) at (3, -5.5) {};
		\node [style=none] (213) at (3, -0.5) {};
		\node [style=rn_phase] (214) at (0, -1.75) {$\pi$};
		\node [style=none] (215) at (0.5, -6.25) {};
		\node [style=rn_phase] (216) at (-0.5, -5.25) {$\pi$};
		\node [style=rn_phase] (217) at (3.5, -1.75) {$\pi$};
		\node [style=none] (218) at (-0.5, -6.5) {$h_u$};
		\node [style=gn, scale=1] (219) at (4.5, -4) {};
		\node [style=rn] (220) at (4.5, -1.25) {};
		\node [style=none] (221) at (0.5, -0.5) {};
		\node [style=none] (222) at (0.5, -6.5) {$k_1$};
		\node [style=gn, scale=1] (223) at (3, -4) {};
		\node [style=gn, scale=1] (224) at (4.5, -2.5) {};
		\node [style=none] (225) at (4.5, -0.5) {};
		\node [style=gn, scale=1] (226) at (0.5, -1.75) {};
		\node [style=none] (227) at (3.5, -6.25) {};
		\node [style=none] (228) at (1.5, -0.25) {};
		\node [style=gn, scale=1] (229) at (0, -2.75) {};
		\node [style=none] (230) at (-0.5, -0.5) {};
		\node [style=gn, scale=1] (231) at (1, -5.25) {};
		\node [style=none] (232) at (3.5, -6.5) {$i_t$};
		\node [style=gn, scale=1] (233) at (-0.5, -2.75) {};
		\node [style=none] (234) at (4, -6.5) {$i_1$};
		\node [style=none] (235) at (2.5, -0.25) {};
		\node [style=none] (236) at (-1, -6.25) {};
		\node [style=gn, scale=1] (237) at (5, -4) {};
		\node [style=none] (238) at (1, -6.25) {};
		\node [style=none] (239) at (3.75, -0.5) {$\cdots$};
		\node [style=gn, scale=1] (240) at (0.5, -6) {};
		\node [style=gn, scale=1] (241) at (-1, -2.75) {};
		\node [style=none] (242) at (-0.75, -0.5) {$\cdots$};
		\node [style=none] (243) at (5, -0.5) {};
		\node [style=none] (244) at (1, -0.5) {};
		\node [style=gn, scale=1] (245) at (4, -1.75) {};
		\node [style=gn, scale=1] (246) at (5, -2.5) {};
		\node [style=none] (247) at (1.5, -6.25) {};
		\node [style=rn] (248) at (4.5, -6) {};
		\node [style=rn_phase] (249) at (0, -5) {$\pi$};
		\node [style=none] (250) at (1.25, -0.5) {$\cdots$};
		\node [style=rn_phase] (251) at (0.5, -2.25) {$\pi$};
		\node [style=none] (252) at (2.5, -6.25) {};
		\node [style=gn, scale=1] (253) at (1.5, -4) {};
		\node [style=none] (254) at (3.5, -0.5) {};
		\node [style=gn, scale=1] (255) at (-0.5, -4) {};
		\node [style=gn, scale=1] (256) at (-1, -4) {};
		\node [style=trigmc] (257) at (2, -3.25) {$b$};
		\node [style=none] (258) at (-1, -0.5) {};
		\node [style=none] (259) at (-0.25, -0.5) {$\cdots$};
		\node [style=trigmc] (260) at (2, -4.5) {$a$};
		\node [style=none] (261) at (4, -0.5) {};
		\node [style=gn, scale=1] (262) at (4, -2.5) {};
		\node [style=gn, scale=1] (263) at (4, -4) {};
		\node [style=gn, scale=1] (264) at (0.5, -5) {};
		\node [style=none] (265) at (4.5, -6.25) {};
		\node [style=rn] (266) at (4, -3.5) {};
		\node [style=none] (267) at (5, -6.5) {$1$};
		\node [style=none] (268) at (4.5, -6.5) {$j_1$};
		\node [style=none] (269) at (0.75, -0.5) {$\cdots$};
		\node [style=gn, scale=1] (270) at (3.5, -4) {};
		\node [style=none] (271) at (2.5, -0.5) {};
		\node [style=none] (272) at (0, -6.25) {};
		\node [style=none] (273) at (-1, -6.5) {${\scriptstyle m+n}$};
		\node [style=gn, scale=1] (274) at (1, -4) {};
		\node [style=none] (275) at (0, -0.5) {};
		\node [style=rn_phase] (276) at (-0.5, -1) {$\pi$};
		\node [style=none] (277) at (3.25, -0.5) {$\cdots$};
		\node [style=gn, scale=1] (278) at (3, -2.5) {};
		\node [style=gn, scale=1] (279) at (0, -4) {};
		\node [style=rn_phase] (280) at (3.5, -5) {$\pi$};
		\node [style=gn, scale=1] (281) at (0.5, -2.75) {};
		\node [style=none] (282) at (-0.5, -6.25) {};
		\node [style=gn, scale=1] (283) at (4, -5) {};
		\node [style=none] (284) at (5, -0.25) {};
		\node [style=none] (285) at (5, -6.25) {};
		\node [style=gn, scale=1] (286) at (1.5, -2.75) {};
		\node [style=none] (287) at (0, -6.5) {$k_l$};
		\node [style=rn_phase] (288) at (0.5, -3.5) {$\pi$};
		\node [style=rn] (289) at (1, -4.75) {};
		\node [style=none] (290) at (3, -6.5) {$j_s$};
		\node [style=none] (291) at (4.75, -0.5) {$\cdots$};
		\node [style=none] (292) at (-1, -0.25) {};
		\node [style=gn, scale=1] (293) at (1, -2.75) {};
		\node [style=gn, scale=1] (294) at (1, -1) {};
		\node [style=none] (295) at (1.5, -0.5) {};
		\node [style=rn] (296) at (3, -0.75) {};
		\node [style=none] (297) at (6, -3) {$RHD$};
		\node [style=none] (298) at (-5.25, 4.75) {$LHD$};
		\node [style=none] (299) at (5.25, -3) {$\overset{\substack{\ref{picntcommutcro}\\\ref{picntcommutcro2}}}{=}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (42.center);
		\draw (76.center) to (47.center);
		\draw (26.center) to (45.center);
		\draw (8) to (71);
		\draw (71) to (35);
		\draw [bend right=15, looseness=0.75] (71) to (12);
		\draw (71) to (64);
		\draw (30.center) to (73.center);
		\draw (39) to (71);
		\draw [style=braceedge] (40.center) to node[wire label, inner sep=5 pt]{$m$} (59.center);
		\draw [bend right=15, looseness=1.00] (75) to (3);
		\draw [bend left=15, looseness=1.00] (3) to (62);
		\draw (3) to (24);
		\draw [bend right, looseness=1.00] (3) to (7);
		\draw [bend right=15, looseness=1.00] (49) to (3);
		\draw (29.center) to (38.center);
		\draw (23.center) to (19.center);
		\draw (14.center) to (79.center);
		\draw (56.center) to (67.center);
		\draw [style=braceedge] (28.center) to node[wire label, inner sep=5 pt]{$n$} (9.center);
		\draw [bend right=15, looseness=1.00] (52) to (71);
		\draw [bend right=15, looseness=1.00] (71) to (74);
		\draw [bend right=15, looseness=1.00] (71) to (63);
		\draw [bend right=15, looseness=1.00] (71) to (70);
		\draw [bend right=15, looseness=1.00] (20) to (3);
		\draw (3) to (25);
		\draw (46) to (3);
		\draw (3) to (21);
		\draw (69.center) to (2.center);
		\draw (43.center) to (44.center);
		\draw (58.center) to (61.center);
		\draw (68.center) to (78.center);
		\draw [bend right=15, looseness=1.00] (53) to (71);
		\draw [bend right=15, looseness=1.00] (72) to (71);
		\draw [bend right=15, looseness=1.00] (6) to (71);
		\draw [bend right=15, looseness=1.00] (71) to (16);
		\draw [bend right=15, looseness=1.00] (17) to (3);
		\draw [bend right=15, looseness=1.00] (13) to (3);
		\draw [bend right=15, looseness=1.00] (48) to (3);
		\draw [bend right=15, looseness=1.00] (3) to (51);
		\draw (80) to (81);
		\draw (83) to (82);
		\draw (85) to (84);
		\draw (86) to (87);
		\draw (89) to (88);
		\draw (91) to (90);
		\draw (92) to (93);
		\draw (95) to (94);
		\draw (97) to (96);
		\draw (99) to (98);
		\draw (156.center) to (101.center);
		\draw (133.center) to (177.center);
		\draw (106.center) to (151.center);
		\draw (152) to (198);
		\draw (198) to (170);
		\draw [bend right=15, looseness=0.75] (198) to (124);
		\draw (198) to (190);
		\draw (176.center) to (111.center);
		\draw (139) to (198);
		\draw [style=braceedge] (169.center) to node[wire label, inner sep=5 pt]{$m$} (107.center);
		\draw [bend right=15, looseness=1.00] (193) to (187);
		\draw [bend left=15, looseness=1.00] (187) to (134);
		\draw (187) to (128);
		\draw [bend right, looseness=1.00] (187) to (104);
		\draw [bend right=15, looseness=1.00] (167) to (187);
		\draw (122.center) to (114.center);
		\draw (115.center) to (117.center);
		\draw (186.center) to (113.center);
		\draw (141.center) to (137.center);
		\draw [style=braceedge] (105.center) to node[wire label, inner sep=5 pt]{$n$} (164.center);
		\draw [bend right=15, looseness=1.00] (140) to (198);
		\draw [bend right=15, looseness=1.00] (198) to (138);
		\draw [bend right=15, looseness=1.00] (198) to (126);
		\draw [bend right=15, looseness=1.00] (198) to (174);
		\draw [bend right=15, looseness=1.00] (150) to (187);
		\draw (187) to (136);
		\draw (197) to (187);
		\draw (187) to (135);
		\draw (166.center) to (160.center);
		\draw (165.center) to (112.center);
		\draw (154.center) to (149.center);
		\draw (189.center) to (175.center);
		\draw [bend right=15, looseness=1.00] (110) to (198);
		\draw [bend right=15, looseness=1.00] (130) to (198);
		\draw [bend right=15, looseness=1.00] (196) to (198);
		\draw [bend right=15, looseness=1.00] (198) to (153);
		\draw [bend right=15, looseness=1.00] (123) to (187);
		\draw [bend right=15, looseness=1.00] (195) to (187);
		\draw [bend right=15, looseness=1.00] (188) to (187);
		\draw [bend right=15, looseness=1.00] (187) to (180);
		\draw (159) to (109);
		\draw (148) to (145);
		\draw (120) to (127);
		\draw (192) to (155);
		\draw (102) to (173);
		\draw (121) to (131);
		\draw (194) to (108);
		\draw (144) to (147);
		\draw (163) to (116);
		\draw (146) to (184);
		\draw (244.center) to (238.center);
		\draw (295.center) to (247.center);
		\draw (213.center) to (201.center);
		\draw (274) to (260);
		\draw (260) to (253);
		\draw [bend right=15, looseness=0.75] (260) to (223);
		\draw (260) to (289);
		\draw (271.center) to (252.center);
		\draw (207) to (260);
		\draw [style=braceedge] (292.center) to node[wire label, inner sep=5 pt]{$m$} (228.center);
		\draw [bend right=15, looseness=1.00] (293) to (257);
		\draw [bend left=15, looseness=1.00] (257) to (286);
		\draw (257) to (278);
		\draw [bend right, looseness=1.00] (257) to (266);
		\draw [bend right=15, looseness=1.00] (204) to (257);
		\draw (254.center) to (227.center);
		\draw (261.center) to (200.center);
		\draw (225.center) to (265.center);
		\draw (221.center) to (215.center);
		\draw [style=braceedge] (235.center) to node[wire label, inner sep=5 pt]{$n$} (284.center);
		\draw [bend right=15, looseness=1.00] (211) to (260);
		\draw [bend right=15, looseness=1.00] (260) to (270);
		\draw [bend right=15, looseness=1.00] (260) to (263);
		\draw [bend right=15, looseness=1.00] (260) to (219);
		\draw [bend right=15, looseness=1.00] (281) to (257);
		\draw (257) to (262);
		\draw (203) to (257);
		\draw (257) to (224);
		\draw (243.center) to (285.center);
		\draw (230.center) to (282.center);
		\draw (275.center) to (272.center);
		\draw (258.center) to (236.center);
		\draw [bend right=15, looseness=1.00] (279) to (260);
		\draw [bend right=15, looseness=1.00] (255) to (260);
		\draw [bend right=15, looseness=1.00] (256) to (260);
		\draw [bend right=15, looseness=1.00] (260) to (237);
		\draw [bend right=15, looseness=1.00] (229) to (257);
		\draw [bend right=15, looseness=1.00] (233) to (257);
		\draw [bend right=15, looseness=1.00] (241) to (257);
		\draw [bend right=15, looseness=1.00] (257) to (246);
		\draw (231) to (216);
		\draw (264) to (249);
		\draw (294) to (276);
		\draw (226) to (214);
		\draw (245) to (217);
		\draw (283) to (280);
		\draw (209) to (296);
		\draw (240) to (248);
		\draw (208) to (220);
		\draw (206) to (212);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/addpipair2sidecommutprop28prf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -7.25) {};
		\node [style=rn_phase] (1) at (-2.25, 2.75) {$\pi$};
		\node [style=gn, scale=1] (2) at (-1.75, 5) {};
		\node [style=gn, scale=1] (3) at (-5, -1.75) {};
		\node [style=gn, scale=1] (4) at (1.25, 5) {};
		\node [style=gn, scale=1] (5) at (2.25, 5) {};
		\node [style=gn, scale=1] (6) at (-0.25, 2) {};
		\node [style=none] (7) at (-1.25, 0.5) {};
		\node [style=none] (8) at (-5, -1) {};
		\node [style=gn, scale=1] (9) at (1.75, 5) {};
		\node [style=gn, scale=1] (10) at (-5, -2.25) {};
		\node [style=none] (11) at (-2, -7.5) {$i_t$};
		\node [style=none] (12) at (-2, 6.25) {$\cdots$};
		\node [style=gn, scale=1] (13) at (-1.25, 4) {};
		\node [style=none] (14) at (-6.5, -7.25) {};
		\node [style=none] (15) at (-1.75, -1) {$\cdots$};
		\node [style=gn, scale=1] (16) at (-6.5, -4.25) {};
		\node [style=none] (17) at (-4.5, -1) {};
		\node [style=none] (18) at (-0.75, 6.25) {};
		\node [style=rn_phase] (19) at (-5, -3.75) {$\pi$};
		\node [style=none] (20) at (-4.25, -1) {$\cdots$};
		\node [style=none] (21) at (-1.5, 6.25) {$\cdots$};
		\node [style=none] (22) at (-2, -1) {};
		\node [style=none] (23) at (2.75, 6.25) {};
		\node [style=none] (24) at (2.75, 6.5) {};
		\node [style=none] (25) at (-1.5, -1) {};
		\node [style=gn, scale=1] (26) at (-5, -5.5) {};
		\node [style=none] (27) at (0.75, 6.25) {};
		\node [style=none] (28) at (-3, -1) {};
		\node [style=gn, scale=1] (29) at (-4.5, -2.75) {};
		\node [style=none] (30) at (-6.5, -7.5) {${\scriptstyle m+n}$};
		\node [style=rn] (31) at (1.25, 4) {};
		\node [style=gn, scale=1] (32) at (-2.5, -4) {};
		\node [style=none] (33) at (-1, -0.75) {};
		\node [style=gn, scale=1] (34) at (-4, -4.25) {};
		\node [style=gn, scale=1] (35) at (-1.5, -7) {};
		\node [style=gn, scale=1] (36) at (-1.25, 6) {};
		\node [style=gn, scale=1] (37) at (-2.75, 5) {};
		\node [style=none] (38) at (-6.5, -0.75) {};
		\node [style=trigmc] (39) at (0.25, 4.5) {$a$};
		\node [style=gn, scale=1] (40) at (2.25, 2.75) {};
		\node [style=none] (41) at (2.25, 0.25) {$i_1$};
		\node [style=none] (42) at (1.25, 6.25) {};
		\node [style=gn, scale=1] (43) at (-3, -4) {};
		\node [style=gn, scale=1] (44) at (-5, -5.5) {};
		\node [style=none] (45) at (2.25, 6.25) {};
		\node [style=none] (46) at (-1.75, 0.25) {$k_l$};
		\node [style=gn, scale=1] (47) at (-0.75, 5.75) {};
		\node [style=none] (48) at (1.75, 6.25) {};
		\node [style=gn, scale=1] (49) at (2.25, 0.75) {};
		\node [style=none] (50) at (-1.25, 0.25) {$k_1$};
		\node [style=gn, scale=1] (51) at (-2.5, -2.75) {};
		\node [style=gn, scale=1] (52) at (0.75, 5) {};
		\node [style=none] (53) at (-1.25, 6.25) {};
		\node [style=none] (54) at (-6, -1) {};
		\node [style=none] (55) at (-6.25, -1) {$\cdots$};
		\node [style=none] (56) at (-1.75, 6.25) {};
		\node [style=gn, scale=1] (57) at (-1.5, -2.25) {};
		\node [style=rn] (58) at (-1.75, 2.5) {};
		\node [style=none] (59) at (7, -3.5) {$RHD$};
		\node [style=rn] (60) at (-1.5, -6) {};
		\node [style=none] (61) at (2, 6.25) {$\cdots$};
		\node [style=none] (62) at (1.25, 0.25) {$j_s$};
		\node [style=trigmc] (63) at (-3.5, -4.75) {$b$};
		\node [style=none] (64) at (-6.5, -1) {};
		\node [style=gn, scale=1] (65) at (-1.25, 5.5) {};
		\node [style=gn, scale=1] (66) at (-6.5, -2.75) {};
		\node [style=none] (67) at (-2.25, 6.25) {};
		\node [style=trigmc] (68) at (-3.5, -3.25) {$a$};
		\node [style=gn, scale=1] (69) at (0.75, 2.25) {};
		\node [style=rn] (70) at (-1.5, -5) {};
		\node [style=none] (71) at (-1, 6.25) {$\cdots$};
		\node [style=none] (72) at (-4.75, -1) {$\cdots$};
		\node [style=none] (73) at (1.75, 0.25) {$i_t$};
		\node [style=rn_phase] (74) at (1.75, 2.75) {$\pi$};
		\node [style=none] (75) at (1.5, 6.25) {$\cdots$};
		\node [style=none] (76) at (2.75, 0.25) {$1$};
		\node [style=rn_phase] (77) at (-1.25, 0.75) {$\pi$};
		\node [style=none] (78) at (-5.5, -1) {};
		\node [style=gn, scale=1] (79) at (-5, -4.25) {};
		\node [style=none] (80) at (-6, -7.25) {};
		\node [style=trigmc] (81) at (0.25, 1.5) {$b$};
		\node [style=none] (82) at (-1, -7.25) {};
		\node [style=none] (83) at (-5.5, -7.5) {$k_l$};
		\node [style=rn] (84) at (-0.75, 4.25) {};
		\node [style=gn, scale=1] (85) at (-1.25, 2.5) {};
		\node [style=gn, scale=1] (86) at (1.75, 2.25) {};
		\node [style=none] (87) at (-2.5, -7.25) {};
		\node [style=rn] (88) at (2.25, 1.25) {};
		\node [style=none] (89) at (1, 6.25) {$\cdots$};
		\node [style=none] (90) at (0.75, 6.5) {};
		\node [style=none] (91) at (-0.25, 6.5) {};
		\node [style=rn] (92) at (1.25, 6) {};
		\node [style=none] (93) at (-4.5, -7.5) {$h_1$};
		\node [style=gn, scale=1] (94) at (-3, -2.75) {};
		\node [style=rn] (95) at (2.25, 5.5) {};
		\node [style=gn, scale=1] (96) at (-5, -1.25) {};
		\node [style=none] (97) at (-2.75, -1) {$\cdots$};
		\node [style=none] (98) at (-2.75, 0.25) {${\scriptstyle m+n}$};
		\node [style=gn, scale=1] (99) at (-5, -2.75) {};
		\node [style=rn] (100) at (-2.5, -5.5) {};
		\node [style=rn_phase] (101) at (-5.5, -2.25) {$\pi$};
		\node [style=none] (102) at (-5, -7.25) {};
		\node [style=gn, scale=1] (103) at (-1.75, 2) {};
		\node [style=rn_phase] (104) at (-2.25, 5.75) {$\pi$};
		\node [style=gn, scale=1] (105) at (-2.25, 5) {};
		\node [style=rn_phase] (106) at (-2, -2.25) {$\pi$};
		\node [style=rn_phase] (107) at (1.75, 0.75) {$\pi$};
		\node [style=none] (108) at (-0.25, 6.25) {};
		\node [style=rn] (109) at (-1.5, -1.75) {};
		\node [style=none] (110) at (-5, -7.5) {$k_1$};
		\node [style=none] (111) at (-2, -7.25) {};
		\node [style=none] (112) at (-4, -0.75) {};
		\node [style=gn, scale=1] (113) at (-1.25, 5) {};
		\node [style=gn, scale=1] (114) at (-4.5, -5.25) {};
		\node [style=rn] (115) at (-1.75, 1.25) {};
		\node [style=gn, scale=1] (116) at (-1.25, 3.5) {};
		\node [style=none] (117) at (-3, -0.75) {};
		\node [style=none] (118) at (-4.25, 4.25) {$LHD$};
		\node [style=gn, scale=1] (119) at (-1, -2.75) {};
		\node [style=none] (120) at (-1.75, 0.5) {};
		\node [style=none] (121) at (-1, -1) {};
		\node [style=gn, scale=1] (122) at (2.75, 5) {};
		\node [style=gn, scale=1] (123) at (-1, -4) {};
		\node [style=rn_phase] (124) at (-5.5, -5.5) {$\pi$};
		\node [style=gn, scale=1] (125) at (-0.75, 2.75) {};
		\node [style=none] (126) at (-2.25, 0.25) {$h_u$};
		\node [style=gn, scale=1] (127) at (-1.5, -2.75) {};
		\node [style=none] (128) at (-2.75, 6.5) {};
		\node [style=gn, scale=1] (129) at (-2, -2.75) {};
		\node [style=rn_phase] (130) at (-2, -7) {$\pi$};
		\node [style=none] (131) at (-2.75, 6.25) {};
		\node [style=gn, scale=1] (132) at (-0.75, 2) {};
		\node [style=rn_phase] (133) at (-5, -5) {$\pi$};
		\node [style=gn, scale=1] (134) at (-2.25, 2) {};
		\node [style=rn] (135) at (-4.5, -3.5) {};
		\node [style=gn, scale=1] (136) at (-4.5, -1.5) {};
		\node [style=rn] (137) at (-2.5, -1.25) {};
		\node [style=none] (138) at (-5.25, -1) {$\cdots$};
		\node [style=none] (139) at (-0.75, 0.5) {};
		\node [style=gn, scale=1] (140) at (-2, -4) {};
		\node [style=none] (141) at (0.75, 0.5) {};
		\node [style=none] (142) at (-2.25, 0.5) {};
		\node [style=none] (143) at (1.75, 0.5) {};
		\node [style=none] (144) at (2.25, 0.5) {};
		\node [style=none] (145) at (-2.5, -1) {};
		\node [style=gn, scale=1] (146) at (1.25, 2.25) {};
		\node [style=none] (147) at (-2.5, 6.25) {$\cdots$};
		\node [style=rn_phase] (148) at (-6, -5.25) {$\pi$};
		\node [style=none] (149) at (-6, -7.5) {$h_u$};
		\node [style=gn, scale=1] (150) at (2.25, 2.25) {};
		\node [style=gn, scale=1] (151) at (-5.5, -4.25) {};
		\node [style=gn, scale=1] (152) at (-6, -4.25) {};
		\node [style=none] (153) at (-0.5, 6.25) {$\cdots$};
		\node [style=none] (154) at (-1.5, -7.5) {$i_1$};
		\node [style=rn] (155) at (2.25, 3.5) {};
		\node [style=none] (156) at (-4.5, -7.25) {};
		\node [style=gn, scale=1] (157) at (-1.25, 1.25) {};
		\node [style=gn, scale=1] (158) at (-1.25, 2) {};
		\node [style=gn, scale=1] (159) at (-5, -6) {};
		\node [style=none] (160) at (1.25, 0.5) {};
		\node [style=gn, scale=1] (161) at (-0.75, 5) {};
		\node [style=none] (162) at (-4, -7.25) {};
		\node [style=none] (163) at (-3, -7.25) {};
		\node [style=gn, scale=1] (164) at (-4, -2.75) {};
		\node [style=none] (165) at (2.75, 0.5) {};
		\node [style=gn, scale=1] (166) at (-6, -2.75) {};
		\node [style=none] (167) at (-5.75, -1) {$\cdots$};
		\node [style=gn, scale=1] (168) at (-1.5, -4) {};
		\node [style=gn, scale=1] (169) at (-0.25, 5) {};
		\node [style=none] (170) at (-1, -7.5) {$1$};
		\node [style=none] (171) at (-2.75, 0.5) {};
		\node [style=none] (172) at (-0.25, 0.5) {};
		\node [style=none] (173) at (2.5, 6.25) {$\cdots$};
		\node [style=none] (174) at (-5.5, -7.25) {};
		\node [style=gn, scale=1] (175) at (2.75, 2.25) {};
		\node [style=rn_phase] (176) at (-1.25, 3) {$\pi$};
		\node [style=rn_phase] (177) at (-6, -1.5) {$\pi$};
		\node [style=none] (178) at (-2.25, -1) {$\cdots$};
		\node [style=gn, scale=1] (179) at (-5.5, -2.75) {};
		\node [style=gn, scale=1] (180) at (-2.75, 2) {};
		\node [style=none] (181) at (-0.75, 0.25) {$h_1$};
		\node [style=none] (182) at (-2.5, -7.5) {$j_s$};
		\node [style=gn, scale=1] (183) at (-4.5, -4.25) {};
		\node [style=none] (184) at (-4, -1) {};
		\node [style=none] (185) at (-1.25, -1) {$\cdots$};
		\node [style=rn] (186) at (-2, -6.5) {};
		\node [style=gn, scale=1] (187) at (-5, -6.5) {};
		\node [style=gn, scale=1] (188) at (1.75, -6) {};
		\node [style=none] (189) at (4.25, -6.5) {$j_s$};
		\node [style=none] (190) at (5.75, -0.75) {};
		\node [style=none] (191) at (0.25, -0.75) {};
		\node [style=gn, scale=1] (192) at (0.25, -3.25) {};
		\node [style=none] (193) at (5.75, -1) {};
		\node [style=none] (194) at (5.25, -1) {};
		\node [style=rn_phase] (195) at (4.75, -5.5) {$\pi$};
		\node [style=none] (196) at (1.5, -1) {$\cdots$};
		\node [style=none] (197) at (4, -1) {$\cdots$};
		\node [style=gn, scale=1] (198) at (4.75, -3) {};
		\node [style=none] (199) at (5.5, -1) {$\cdots$};
		\node [style=gn, scale=1] (200) at (2.25, -5.75) {};
		\node [style=none] (201) at (2.25, -6.25) {};
		\node [style=trigmc] (202) at (3.25, -3.75) {$b$};
		\node [style=none] (203) at (2, -1) {$\cdots$};
		\node [style=gn, scale=1] (204) at (1.75, -5.5) {};
		\node [style=rn_phase] (205) at (1.25, -5.5) {$\pi$};
		\node [style=gn, scale=1] (206) at (5.25, -2.25) {};
		\node [style=none] (207) at (3.75, -1) {};
		\node [style=none] (208) at (3.75, -0.75) {};
		\node [style=gn, scale=1] (209) at (2.75, -4.5) {};
		\node [style=none] (210) at (2.75, -0.75) {};
		\node [style=none] (211) at (3.75, -6.25) {};
		\node [style=none] (212) at (4.75, -1) {};
		\node [style=rn_phase] (213) at (4.75, -2.25) {$\pi$};
		\node [style=none] (214) at (4.75, -6.5) {$i_t$};
		\node [style=gn, scale=1] (215) at (1.25, -3.25) {};
		\node [style=gn, scale=1] (216) at (5.25, -5.5) {};
		\node [style=none] (217) at (0.75, -6.25) {};
		\node [style=rn_phase] (218) at (1.75, -4) {$\pi$};
		\node [style=gn, scale=1] (219) at (3.75, -3) {};
		\node [style=rn_phase] (220) at (0.75, -5.75) {$\pi$};
		\node [style=rn_phase] (221) at (0.75, -1.5) {$\pi$};
		\node [style=rn_phase] (222) at (1.25, -2.25) {$\pi$};
		\node [style=none] (223) at (1.25, -6.25) {};
		\node [style=none] (224) at (2.75, -1) {};
		\node [style=none] (225) at (0.25, -6.5) {${\scriptstyle m+n}$};
		\node [style=gn, scale=1] (226) at (1.25, -4.5) {};
		\node [style=gn, scale=1] (227) at (0.75, -4.5) {};
		\node [style=none] (228) at (5.75, -6.25) {};
		\node [style=trigmc] (229) at (3.25, -5) {$a$};
		\node [style=gn, scale=1] (230) at (5.75, -4.5) {};
		\node [style=gn, scale=1] (231) at (2.75, -3.25) {};
		\node [style=rn_phase] (232) at (1.75, -2.75) {$\pi$};
		\node [style=gn, scale=1] (233) at (4.75, -4.5) {};
		\node [style=none] (234) at (1.75, -6.5) {$k_1$};
		\node [style=none] (235) at (0.25, -1) {};
		\node [style=gn, scale=1] (236) at (5.25, -3) {};
		\node [style=none] (237) at (1.25, -1) {};
		\node [style=rn] (238) at (4.25, -1.25) {};
		\node [style=none] (239) at (4.25, -6.25) {};
		\node [style=rn] (240) at (4.25, -5.5) {};
		\node [style=gn, scale=1] (241) at (0.25, -4.5) {};
		\node [style=gn, scale=1] (242) at (4.25, -3) {};
		\node [style=rn] (243) at (5.25, -1.75) {};
		\node [style=gn, scale=1] (244) at (0.75, -3.25) {};
		\node [style=gn, scale=1] (245) at (3.75, -4.5) {};
		\node [style=gn, scale=1] (246) at (2.25, -4.5) {};
		\node [style=none] (247) at (4.75, -6.25) {};
		\node [style=gn, scale=1] (248) at (1.75, -1.25) {};
		\node [style=none] (249) at (2.5, -1) {$\cdots$};
		\node [style=none] (250) at (5, -1) {$\cdots$};
		\node [style=gn, scale=1] (251) at (5.25, -4.5) {};
		\node [style=none] (252) at (4.5, -1) {$\cdots$};
		\node [style=gn, scale=1] (253) at (2.25, -1.5) {};
		\node [style=none] (254) at (1.75, -1) {};
		\node [style=none] (255) at (2.25, -1) {};
		\node [style=gn, scale=1] (256) at (1.75, -1.75) {};
		\node [style=rn] (257) at (2.25, -5.25) {};
		\node [style=none] (258) at (1, -1) {$\cdots$};
		\node [style=none] (259) at (5.25, -6.25) {};
		\node [style=none] (260) at (5.25, -6.5) {$i_1$};
		\node [style=none] (261) at (4.25, -1) {};
		\node [style=rn] (262) at (5.25, -4) {};
		\node [style=none] (263) at (0.75, -6.5) {$h_u$};
		\node [style=none] (264) at (1.75, -6.25) {};
		\node [style=gn, scale=1] (265) at (1.75, -2.25) {};
		\node [style=none] (266) at (1.25, -6.5) {$k_l$};
		\node [style=gn, scale=1] (267) at (1.75, -5.5) {};
		\node [style=gn, scale=1] (268) at (1.75, -4.5) {};
		\node [style=rn] (269) at (5.25, -6) {};
		\node [style=none] (270) at (2.75, -6.25) {};
		\node [style=none] (271) at (2.25, -6.5) {$h_1$};
		\node [style=gn, scale=1] (272) at (2.25, -3.25) {};
		\node [style=gn, scale=1] (273) at (4.25, -4.5) {};
		\node [style=gn, scale=1] (274) at (1.75, -3.25) {};
		\node [style=gn, scale=1] (275) at (5.75, -3) {};
		\node [style=none] (276) at (0.5, -1) {$\cdots$};
		\node [style=none] (277) at (0.25, -6.25) {};
		\node [style=none] (278) at (0.75, -1) {};
		\node [style=none] (279) at (5.75, -6.5) {$1$};
		\node [style=none] (280) at (-3.5, 4.25) {$\overset{\substack{\ref{picntcommutcro}\\\ref{picntcommutcro2}}}{=}$ };
		\node [style=none] (281) at (-6.75, -3.5) {$\overset{\substack{\ref{picntcommutesamgrn}\\ Pic}}{=}$};
		\node [style=none] (282) at (-0.5, -3.5) {$\overset{\ref{multiplypimulticommutecro}}{=}$};
		\node [style=none] (283) at (6.25, -3.5) {$\overset{\substack{\ref{picntcommutcro}\\\ref{picntcommutcro2}}}{=}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (139.center);
		\draw (108.center) to (172.center);
		\draw (42.center) to (160.center);
		\draw (161) to (39);
		\draw (39) to (169);
		\draw [bend right=15, looseness=0.75] (39) to (4);
		\draw (39) to (84);
		\draw (27.center) to (141.center);
		\draw (52) to (39);
		\draw [style=braceedge] (128.center) to node[wire label, inner sep=5 pt]{$m$} (91.center);
		\draw [bend right=15, looseness=1.00] (132) to (81);
		\draw [bend left=15, looseness=1.00] (81) to (6);
		\draw (81) to (146);
		\draw [bend right, looseness=1.00] (81) to (88);
		\draw [bend right=15, looseness=1.00] (69) to (81);
		\draw (48.center) to (143.center);
		\draw (45.center) to (144.center);
		\draw (53.center) to (7.center);
		\draw [style=braceedge] (90.center) to node[wire label, inner sep=5 pt]{$n$} (24.center);
		\draw [bend right=15, looseness=1.00] (113) to (39);
		\draw [bend right=15, looseness=1.00] (39) to (9);
		\draw [bend right=15, looseness=1.00] (39) to (5);
		\draw [bend right=15, looseness=1.00] (158) to (81);
		\draw (81) to (150);
		\draw (86) to (81);
		\draw (23.center) to (165.center);
		\draw (67.center) to (142.center);
		\draw (56.center) to (120.center);
		\draw (131.center) to (171.center);
		\draw [bend right=15, looseness=1.00] (2) to (39);
		\draw [bend right=15, looseness=1.00] (105) to (39);
		\draw [bend right=15, looseness=1.00] (37) to (39);
		\draw [bend right=15, looseness=1.00] (39) to (122);
		\draw [bend right=15, looseness=1.00] (103) to (81);
		\draw [bend right=15, looseness=1.00] (134) to (81);
		\draw [bend right=15, looseness=1.00] (180) to (81);
		\draw [bend right=15, looseness=1.00] (81) to (175);
		\draw (125) to (1);
		\draw (157) to (115);
		\draw (47) to (104);
		\draw (85) to (58);
		\draw (40) to (74);
		\draw (49) to (107);
		\draw (36) to (92);
		\draw (116) to (155);
		\draw (65) to (95);
		\draw (13) to (31);
		\draw (17.center) to (156.center);
		\draw (184.center) to (162.center);
		\draw (145.center) to (87.center);
		\draw (29) to (68);
		\draw (68) to (164);
		\draw [bend right=15, looseness=0.75] (68) to (51);
		\draw (68) to (135);
		\draw (28.center) to (163.center);
		\draw (94) to (68);
		\draw [style=braceedge] (38.center) to node[wire label, inner sep=5 pt]{$m$} (112.center);
		\draw [bend right=15, looseness=1.00] (183) to (63);
		\draw [bend left=15, looseness=1.00] (63) to (34);
		\draw (63) to (32);
		\draw [bend right, looseness=1.00] (63) to (70);
		\draw [bend right=15, looseness=1.00] (43) to (63);
		\draw (22.center) to (111.center);
		\draw (25.center) to (0.center);
		\draw (8.center) to (102.center);
		\draw [style=braceedge] (117.center) to node[wire label, inner sep=5 pt]{$n$} (33.center);
		\draw [bend right=15, looseness=1.00] (99) to (68);
		\draw [bend right=15, looseness=1.00] (68) to (129);
		\draw [bend right=15, looseness=1.00] (68) to (127);
		\draw [bend right=15, looseness=1.00] (79) to (63);
		\draw (63) to (168);
		\draw (140) to (63);
		\draw (121.center) to (82.center);
		\draw (54.center) to (80.center);
		\draw (78.center) to (174.center);
		\draw (64.center) to (14.center);
		\draw [bend right=15, looseness=1.00] (179) to (68);
		\draw [bend right=15, looseness=1.00] (166) to (68);
		\draw [bend right=15, looseness=1.00] (66) to (68);
		\draw [bend right=15, looseness=1.00] (68) to (119);
		\draw [bend right=15, looseness=1.00] (151) to (63);
		\draw [bend right=15, looseness=1.00] (152) to (63);
		\draw [bend right=15, looseness=1.00] (16) to (63);
		\draw [bend right=15, looseness=1.00] (63) to (123);
		\draw (114) to (148);
		\draw (26) to (124);
		\draw (136) to (177);
		\draw (10) to (101);
		\draw (57) to (106);
		\draw (35) to (130);
		\draw (96) to (137);
		\draw (159) to (60);
		\draw (3) to (109);
		\draw (44) to (100);
		\draw (187) to (186);
		\draw (255.center) to (201.center);
		\draw (224.center) to (270.center);
		\draw (261.center) to (239.center);
		\draw (246) to (229);
		\draw (229) to (209);
		\draw [bend right=15, looseness=0.75] (229) to (273);
		\draw (229) to (257);
		\draw (207.center) to (211.center);
		\draw (245) to (229);
		\draw [style=braceedge] (191.center) to node[wire label, inner sep=5 pt]{$m$} (210.center);
		\draw [bend right=15, looseness=1.00] (272) to (202);
		\draw [bend left=15, looseness=1.00] (202) to (231);
		\draw (202) to (242);
		\draw [bend right, looseness=1.00] (202) to (262);
		\draw [bend right=15, looseness=1.00] (219) to (202);
		\draw (212.center) to (247.center);
		\draw (194.center) to (259.center);
		\draw (254.center) to (264.center);
		\draw [style=braceedge] (208.center) to node[wire label, inner sep=5 pt]{$n$} (190.center);
		\draw [bend right=15, looseness=1.00] (268) to (229);
		\draw [bend right=15, looseness=1.00] (229) to (233);
		\draw [bend right=15, looseness=1.00] (229) to (251);
		\draw [bend right=15, looseness=1.00] (274) to (202);
		\draw (202) to (236);
		\draw (198) to (202);
		\draw (193.center) to (228.center);
		\draw (278.center) to (217.center);
		\draw (237.center) to (223.center);
		\draw (235.center) to (277.center);
		\draw [bend right=15, looseness=1.00] (226) to (229);
		\draw [bend right=15, looseness=1.00] (227) to (229);
		\draw [bend right=15, looseness=1.00] (241) to (229);
		\draw [bend right=15, looseness=1.00] (229) to (230);
		\draw [bend right=15, looseness=1.00] (215) to (202);
		\draw [bend right=15, looseness=1.00] (244) to (202);
		\draw [bend right=15, looseness=1.00] (192) to (202);
		\draw [bend right=15, looseness=1.00] (202) to (275);
		\draw (200) to (220);
		\draw (267) to (205);
		\draw (253) to (221);
		\draw (265) to (222);
		\draw (206) to (213);
		\draw (216) to (195);
		\draw (248) to (238);
		\draw (188) to (269);
		\draw (256) to (243);
		\draw (204) to (240);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/addpipairmultcommutprop30a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (0.5, 1.25) {};
		\node [style=zhbx] (1) at (-2.5, -0.75) {$\wedge$};
		\node [style=none] (2) at (-2, -1.25) {};
		\node [style=none] (3) at (-0.5, 2) {};
		\node [style=gn, scale=1] (4) at (-0.5, 1.25) {};
		\node [style=gn, scale=1] (5) at (-2, 1.25) {};
		\node [style=none] (6) at (0.5, -1.25) {};
		\node [style=none] (7) at (-0.5, -1.25) {};
		\node [style=rn_phase] (8) at (-0.5, 0.25) {$\pi$};
		\node [style=rn_phase] (9) at (-3.5, 0.5) {$\pi$};
		\node [style=none] (10) at (-2, 2) {};
		\node [style=none] (11) at (-3.25, 2) {$\cdots$};
		\node [style=gn, scale=1] (12) at (-0.5, -0.25) {};
		\node [style=rn_phase] (13) at (-3.5, 1.75) {$\pi$};
		\node [style=none] (14) at (-1, -1.5) {$i_t$};
		\node [style=gn, scale=1] (15) at (-1, -0.25) {};
		\node [style=gn, scale=1] (16) at (0.5, -0.25) {};
		\node [style=none] (17) at (-1, 2) {};
		\node [style=none] (18) at (0, 2) {};
		\node [style=rn_phase] (19) at (-1, 0.25) {$\pi$};
		\node [style=none] (20) at (0.75, 0.25) {$=$};
		\node [style=none] (21) at (0.5, -1.5) {$1$};
		\node [style=none] (22) at (-1.5, -1.25) {};
		\node [style=gn, scale=1] (23) at (-4, 1.25) {};
		\node [style=gn, scale=1] (24) at (-4, -0.25) {};
		\node [style=none] (25) at (-3.5, -1.25) {};
		\node [style=trigmc] (26) at (-2.5, 0.75) {$a$};
		\node [style=gbox, scale=1] (27) at (-2.5, -1.25) {$b$};
		\node [style=gn, scale=1] (28) at (-1, 1.25) {};
		\node [style=gn, scale=1] (29) at (-2, -0.25) {};
		\node [style=rn] (30) at (-1.5, 0.25) {};
		\node [style=gn, scale=1] (31) at (-3.5, -0.25) {};
		\node [style=gn, scale=1] (32) at (0, 1.25) {};
		\node [style=none] (33) at (0, -1.25) {};
		\node [style=gn, scale=1] (34) at (-1.5, 1.25) {};
		\node [style=gn, scale=1] (35) at (-3.5, 1.25) {};
		\node [style=none] (36) at (-0.5, -1.5) {$i_1$};
		\node [style=none] (37) at (-1.5, 2) {};
		\node [style=rn_phase] (38) at (-0.5, -1) {$\pi$};
		\node [style=none] (39) at (-0.25, 2) {$\cdots$};
		\node [style=rn_phase] (40) at (-4, 0.5) {$\pi$};
		\node [style=rn_phase] (41) at (-4, 1.75) {$\pi$};
		\node [style=none] (42) at (0, -1.5) {$j_1$};
		\node [style=none] (43) at (-0.75, 2) {$\cdots$};
		\node [style=rn_phase] (44) at (-1, -1) {$\pi$};
		\node [style=none] (45) at (-3.5, -1.5) {$k_1$};
		\node [style=none] (46) at (-3.5, 2) {};
		\node [style=gn, scale=1] (47) at (-1.5, -0.25) {};
		\node [style=none] (48) at (-4.25, 2) {$\cdots$};
		\node [style=rn] (49) at (0, 0.75) {};
		\node [style=none] (50) at (-4, -1.25) {};
		\node [style=none] (51) at (0.5, 2) {};
		\node [style=gn, scale=1] (52) at (0, -0.25) {};
		\node [style=none] (53) at (-3.75, 2) {$\cdots$};
		\node [style=none] (54) at (-4, -1.5) {$k_l$};
		\node [style=none] (55) at (-4, 2) {};
		\node [style=none] (56) at (-1.5, -1.5) {$j_s$};
		\node [style=none] (57) at (-1, -1.25) {};
		\node [style=none] (58) at (-1.75, 2) {$\cdots$};
		\node [style=none] (59) at (-3, 2.25) {};
		\node [style=none] (60) at (-4.5, 2.25) {};
		\node [style=none] (61) at (-2, 2.25) {};
		\node [style=none] (62) at (0.5, 2.25) {};
		\node [style=none] (63) at (-4.5, -1.5) {${\scriptstyle m+n}$};
		\node [style=gn, scale=1] (64) at (-3, -0.25) {};
		\node [style=gn, scale=1] (65) at (-3, 1.25) {};
		\node [style=none] (66) at (-3, 2) {};
		\node [style=none] (67) at (-3, -1.25) {};
		\node [style=gn, scale=1] (68) at (-4.5, -0.25) {};
		\node [style=gn, scale=1] (69) at (-4.5, 1.25) {};
		\node [style=none] (70) at (-4.5, 2) {};
		\node [style=none] (71) at (-4.5, -1.25) {};
		\node [style=none] (72) at (-2, -1.5) {$n$};
		\node [style=none] (73) at (-3, -1.5) {${\scriptstyle n+1}$};
		\node [style=none] (74) at (0.25, 2) {$\cdots$};
		\node [style=rn_phase] (75) at (2.25, -0.75) {$\pi$};
		\node [style=none] (76) at (4.25, -1.5) {$j_s$};
		\node [style=none] (77) at (1.25, -1.5) {${\scriptstyle m+n}$};
		\node [style=rn] (78) at (4.25, -1) {};
		\node [style=none] (79) at (2.25, -1.25) {};
		\node [style=none] (80) at (1.25, 2) {};
		\node [style=none] (81) at (4.75, -1.25) {};
		\node [style=trigmc] (82) at (3.25, -0.5) {$a$};
		\node [style=gn, scale=1] (83) at (2.75, 0) {};
		\node [style=none] (84) at (5.75, -1.5) {$j_1$};
		\node [style=none] (85) at (6.25, 2) {};
		\node [style=rn_phase] (86) at (4.75, 1.75) {$\pi$};
		\node [style=gn, scale=1] (87) at (4.75, 1.25) {};
		\node [style=rn_phase] (88) at (5.25, 1.75) {$\pi$};
		\node [style=gn, scale=1] (89) at (3.75, 1.25) {};
		\node [style=gn, scale=1] (90) at (6.25, 0) {};
		\node [style=none] (91) at (5.75, 2) {};
		\node [style=gn, scale=1] (92) at (2.25, 1.25) {};
		\node [style=none] (93) at (6.25, 2.25) {};
		\node [style=rn_phase] (94) at (2.25, 0.5) {$\pi$};
		\node [style=rn_phase] (95) at (4.75, 0.5) {$\pi$};
		\node [style=none] (96) at (2.5, 2) {$\cdots$};
		\node [style=gn, scale=1] (97) at (5.75, 0) {};
		\node [style=gn, scale=1] (98) at (1.25, 1.25) {};
		\node [style=none] (99) at (2.75, 2) {};
		\node [style=rn_phase] (100) at (5.25, 0.5) {$\pi$};
		\node [style=none] (101) at (2.25, 2) {};
		\node [style=gn, scale=1] (102) at (2.75, 1.25) {};
		\node [style=none] (103) at (3.75, -1.5) {$n$};
		\node [style=none] (104) at (4, 2) {$\cdots$};
		\node [style=none] (105) at (1.25, -1.25) {};
		\node [style=none] (106) at (1.75, -1.5) {$k_l$};
		\node [style=none] (107) at (4.75, -1.5) {$i_t$};
		\node [style=none] (108) at (4.75, 2) {};
		\node [style=gn, scale=1] (109) at (5.75, 1.25) {};
		\node [style=gn, scale=1] (110) at (5.25, 1.25) {};
		\node [style=none] (111) at (1.25, 2.25) {};
		\node [style=none] (112) at (4.25, -1.25) {};
		\node [style=gbox, scale=1] (113) at (3.25, 0.25) {$b$};
		\node [style=none] (114) at (3.75, 2.25) {};
		\node [style=none] (115) at (6.25, -1.25) {};
		\node [style=none] (116) at (5, 2) {$\cdots$};
		\node [style=gn, scale=1] (117) at (4.25, 0) {};
		\node [style=none] (118) at (6.25, -1.5) {$1$};
		\node [style=rn_phase] (119) at (1.75, -0.75) {$\pi$};
		\node [style=none] (120) at (1.75, -1.25) {};
		\node [style=none] (121) at (5.75, -1.25) {};
		\node [style=zhbx] (122) at (3.25, 0.75) {$\wedge$};
		\node [style=none] (123) at (2, 2) {$\cdots$};
		\node [style=none] (124) at (2.75, 2.25) {};
		\node [style=none] (125) at (2.75, -1.25) {};
		\node [style=none] (126) at (1.5, 2) {$\cdots$};
		\node [style=none] (127) at (2.25, -1.5) {$k_1$};
		\node [style=none] (128) at (4.25, 2) {};
		\node [style=gn, scale=1] (129) at (5.25, 0) {};
		\node [style=none] (130) at (5.25, 2) {};
		\node [style=rn_phase] (131) at (1.75, 0.5) {$\pi$};
		\node [style=gn, scale=1] (132) at (1.75, 0) {};
		\node [style=none] (133) at (2.75, -1.5) {${\scriptstyle n+1}$};
		\node [style=gn, scale=1] (134) at (4.25, 1.25) {};
		\node [style=gn, scale=1] (135) at (4.75, 0) {};
		\node [style=gn, scale=1] (136) at (1.25, 0) {};
		\node [style=gn, scale=1] (137) at (1.75, 1.25) {};
		\node [style=none] (138) at (6, 2) {$\cdots$};
		\node [style=none] (139) at (5.25, -1.25) {};
		\node [style=gn, scale=1] (140) at (2.25, 0) {};
		\node [style=rn] (141) at (5.75, -0.5) {};
		\node [style=gn, scale=1] (142) at (6.25, 1.25) {};
		\node [style=none] (143) at (3.75, -1.25) {};
		\node [style=none] (144) at (3.75, 2) {};
		\node [style=gn, scale=1] (145) at (3.75, 0) {};
		\node [style=none] (146) at (5.25, -1.5) {$i_1$};
		\node [style=none] (147) at (5.5, 2) {$\cdots$};
		\node [style=none] (148) at (1.75, 2) {};
		\node [style=none] (149) at (4.5, 2) {$\cdots$};
		\node [style=none] (150) at (-1.25, 2) {$\cdots$};
		\node [style=none] (151) at (7, 0.5) {$=:RHD$};
		\node [style=none] (152) at (-5.25, 0.5) {$LHD:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (46.center);
		\draw (18.center) to (33.center);
		\draw (10.center) to (2.center);
		\draw (37.center) to (22.center);
		\draw [bend left=15, looseness=1.00] (32) to (26);
		\draw [bend right=15, looseness=1.00] (35) to (26);
		\draw (26) to (5);
		\draw [bend right=15, looseness=1.00] (26) to (34);
		\draw [bend right=15, looseness=0.75] (26) to (49);
		\draw [bend right, looseness=1.00] (26) to (30);
		\draw (50.center) to (55.center);
		\draw [bend right=15, looseness=1.00] (23) to (26);
		\draw (7.center) to (3.center);
		\draw (51.center) to (6.center);
		\draw (57.center) to (17.center);
		\draw [bend left=15, looseness=0.75] (28) to (26);
		\draw [bend right=15, looseness=0.75] (26) to (4);
		\draw [bend right=15, looseness=1.00] (26) to (0);
		\draw (1) to (27);
		\draw [bend left=15, looseness=1.00] (52) to (1);
		\draw (1) to (29);
		\draw (1) to (47);
		\draw [bend right=15, looseness=0.75] (1) to (12);
		\draw [bend right=15, looseness=1.00] (1) to (16);
		\draw (31) to (1);
		\draw [bend right=15, looseness=1.00] (24) to (1);
		\draw [bend left=15, looseness=0.75] (15) to (1);
		\draw [style=braceedge] (60.center) to node[wire label, inner sep=5 pt]{$m$} (59.center);
		\draw [style=braceedge] (61.center) to node[wire label, inner sep=5 pt]{$n$} (62.center);
		\draw (66.center) to (67.center);
		\draw (70.center) to (71.center);
		\draw [bend right=15, looseness=0.75] (69) to (26);
		\draw [bend right=15, looseness=1.00] (68) to (1);
		\draw (65) to (26);
		\draw (64) to (1);
		\draw (79.center) to (101.center);
		\draw (91.center) to (121.center);
		\draw (144.center) to (143.center);
		\draw (128.center) to (112.center);
		\draw [bend left=15, looseness=1.00] (97) to (82);
		\draw [bend right=15, looseness=1.00] (140) to (82);
		\draw (82) to (145);
		\draw [bend right=15, looseness=1.00] (82) to (117);
		\draw [bend right=15, looseness=0.75] (82) to (141);
		\draw [bend right, looseness=1.00] (82) to (78);
		\draw (120.center) to (148.center);
		\draw [bend right=15, looseness=1.00] (132) to (82);
		\draw (139.center) to (130.center);
		\draw (85.center) to (115.center);
		\draw (81.center) to (108.center);
		\draw [bend left=15, looseness=0.75] (135) to (82);
		\draw [bend right=15, looseness=0.75] (82) to (129);
		\draw [bend right=15, looseness=1.00] (82) to (90);
		\draw (122) to (113);
		\draw [bend left=15, looseness=1.00] (109) to (122);
		\draw (122) to (89);
		\draw (122) to (134);
		\draw [bend right=15, looseness=0.75] (122) to (110);
		\draw [bend right=15, looseness=1.00] (122) to (142);
		\draw (92) to (122);
		\draw [bend right=15, looseness=1.00] (137) to (122);
		\draw [bend left=15, looseness=0.75] (87) to (122);
		\draw [style=braceedge] (111.center) to node[wire label, inner sep=5 pt]{$m$} (124.center);
		\draw [style=braceedge] (114.center) to node[wire label, inner sep=5 pt]{$n$} (93.center);
		\draw (99.center) to (125.center);
		\draw (80.center) to (105.center);
		\draw [bend right=15, looseness=0.75] (136) to (82);
		\draw [bend right=15, looseness=1.00] (98) to (122);
		\draw (83) to (82);
		\draw (102) to (122);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/addpipairmultcommutprop30b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -1.75) {$j_s$};
		\node [style=none] (1) at (-5.25, -1.75) {${\scriptstyle m+n}$};
		\node [style=rn] (2) at (-2.25, 0) {};
		\node [style=none] (3) at (-4.25, -1.5) {};
		\node [style=none] (4) at (-5.25, 1.25) {};
		\node [style=none] (5) at (-1.75, -1.5) {};
		\node [style=trigmc] (6) at (-3.25, 0.5) {$a$};
		\node [style=gn, scale=1] (7) at (-3.75, 1) {};
		\node [style=none] (8) at (-0.75, -1.75) {$j_1$};
		\node [style=none] (9) at (-0.25, 1.25) {};
		\node [style=none] (10) at (-2, 1.25) {$\cdots$};
		\node [style=rn_phase] (11) at (-1.75, 0) {$\pi$};
		\node [style=gn, scale=1] (12) at (-1.75, -0.5) {};
		\node [style=rn_phase] (13) at (-1.25, 0) {$\pi$};
		\node [style=gn, scale=1] (14) at (-2.75, -0.5) {};
		\node [style=gn, scale=1] (15) at (-0.25, 1) {};
		\node [style=none] (16) at (-0.75, 1.25) {};
		\node [style=gn, scale=1] (17) at (-4.25, -0.5) {};
		\node [style=none] (18) at (-0.25, 1.5) {};
		\node [style=rn_phase] (19) at (-1.75, -1.25) {$\pi$};
		\node [style=none] (20) at (-4, 1.25) {$\cdots$};
		\node [style=gn, scale=1] (21) at (-0.75, 1) {};
		\node [style=gn, scale=1] (22) at (-5.25, -0.5) {};
		\node [style=none] (23) at (-3.75, 1.25) {};
		\node [style=rn_phase] (24) at (-1.25, -1.25) {$\pi$};
		\node [style=none] (25) at (-4.25, 1.25) {};
		\node [style=gn, scale=1] (26) at (-3.75, -0.5) {};
		\node [style=none] (27) at (-2.75, -1.75) {$n$};
		\node [style=none] (28) at (-2.5, 1.25) {$\cdots$};
		\node [style=none] (29) at (-5.25, -1.5) {};
		\node [style=none] (30) at (-4.75, -1.75) {$k_l$};
		\node [style=none] (31) at (-1.75, -1.75) {$i_t$};
		\node [style=none] (32) at (-1.75, 1.25) {};
		\node [style=none] (33) at (-6, 0.25) {$LHD:=$};
		\node [style=gn, scale=1] (34) at (-0.75, -0.5) {};
		\node [style=gn, scale=1] (35) at (-1.25, -0.5) {};
		\node [style=none] (36) at (-5.25, 1.5) {};
		\node [style=none] (37) at (-2.25, -1.5) {};
		\node [style=gbox, scale=1] (38) at (-3.25, -1.5) {$b$};
		\node [style=none] (39) at (-2.75, 1.5) {};
		\node [style=none] (40) at (-0.25, -1.5) {};
		\node [style=none] (41) at (-1.5, 1.25) {$\cdots$};
		\node [style=gn, scale=1] (42) at (-2.25, 1) {};
		\node [style=none] (43) at (-0.25, -1.75) {$1$};
		\node [style=none] (44) at (-4.75, -1.5) {};
		\node [style=none] (45) at (-0.75, -1.5) {};
		\node [style=zhbx] (46) at (-3.25, -1) {$\wedge$};
		\node [style=none] (47) at (-4.5, 1.25) {$\cdots$};
		\node [style=none] (48) at (-3.75, 1.5) {};
		\node [style=none] (49) at (-3.75, -1.5) {};
		\node [style=none] (50) at (-5, 1.25) {$\cdots$};
		\node [style=none] (51) at (-4.25, -1.75) {$k_1$};
		\node [style=none] (52) at (-2.25, 1.25) {};
		\node [style=gn, scale=1] (53) at (-1.25, 1) {};
		\node [style=none] (54) at (-1.25, 1.25) {};
		\node [style=none] (55) at (0, 0) {$=$};
		\node [style=gn, scale=1] (56) at (-4.75, 1) {};
		\node [style=none] (57) at (-3.75, -1.75) {${\scriptstyle n+1}$};
		\node [style=gn, scale=1] (58) at (-2.25, -0.5) {};
		\node [style=gn, scale=1] (59) at (-1.75, 1) {};
		\node [style=gn, scale=1] (60) at (-5.25, 1) {};
		\node [style=gn, scale=1] (61) at (-4.75, -0.5) {};
		\node [style=none] (62) at (-0.5, 1.25) {$\cdots$};
		\node [style=none] (63) at (-1.25, -1.5) {};
		\node [style=gn, scale=1] (64) at (-4.25, 1) {};
		\node [style=rn] (65) at (-0.75, 0.5) {};
		\node [style=gn, scale=1] (66) at (-0.25, -0.5) {};
		\node [style=none] (67) at (-2.75, -1.5) {};
		\node [style=none] (68) at (-2.75, 1.25) {};
		\node [style=gn, scale=1] (69) at (-2.75, 1) {};
		\node [style=none] (70) at (-1.25, -1.75) {$i_1$};
		\node [style=none] (71) at (-1, 1.25) {$\cdots$};
		\node [style=none] (72) at (-4.75, 1.25) {};
		\node [style=rn] (73) at (-4.25, 0) {};
		\node [style=rn] (74) at (-4.75, 0.25) {};
		\node [style=none] (75) at (3.5, 1.5) {};
		\node [style=none] (76) at (5.5, 1.5) {};
		\node [style=none] (77) at (2, 1.75) {};
		\node [style=gn, scale=1] (78) at (4, -0.5) {};
		\node [style=none] (79) at (5.5, -1.75) {};
		\node [style=none] (80) at (4.75, 1.5) {$\cdots$};
		\node [style=none] (81) at (3.5, -1.75) {};
		\node [style=gn, scale=1] (82) at (0.5, 0.75) {};
		\node [style=none] (83) at (3.5, -2) {$j_s$};
		\node [style=none] (84) at (1.25, 1.5) {$\cdots$};
		\node [style=gn, scale=1] (85) at (5.5, 0.75) {};
		\node [style=rn] (86) at (3.5, -1.5) {};
		\node [style=gn, scale=1] (87) at (2, -0.5) {};
		\node [style=none] (88) at (3, -1.75) {};
		\node [style=gn, scale=1] (89) at (0.5, -0.5) {};
		\node [style=rn] (90) at (1, -1.25) {};
		\node [style=trigmc] (91) at (2.5, -1) {$a$};
		\node [style=none] (92) at (5, 1.5) {};
		\node [style=none] (93) at (5, -1.75) {};
		\node [style=none] (94) at (1.5, 1.5) {};
		\node [style=none] (95) at (3, 1.75) {};
		\node [style=rn_phase] (96) at (4, 1.25) {$\pi$};
		\node [style=gn, scale=1] (97) at (5, -0.5) {};
		\node [style=none] (98) at (4.25, 1.5) {$\cdots$};
		\node [style=none] (99) at (3.25, 1.5) {$\cdots$};
		\node [style=none] (100) at (4, 1.5) {};
		\node [style=rn] (101) at (5, -1) {};
		\node [style=none] (102) at (1.75, 1.5) {$\cdots$};
		\node [style=gn, scale=1] (103) at (4.5, -0.5) {};
		\node [style=none] (104) at (4.5, 1.5) {};
		\node [style=gn, scale=1] (105) at (4.5, 0.75) {};
		\node [style=none] (106) at (2, -1.75) {};
		\node [style=none] (107) at (0.5, -2) {${\scriptstyle m+n}$};
		\node [style=none] (108) at (0.5, 1.75) {};
		\node [style=gn, scale=1] (109) at (4, 0.75) {};
		\node [style=none] (110) at (1.5, -1.75) {};
		\node [style=none] (111) at (3, -2) {$n$};
		\node [style=none] (112) at (0.5, -1.75) {};
		\node [style=gn, scale=1] (113) at (1, -0.5) {};
		\node [style=none] (114) at (0.75, 1.5) {$\cdots$};
		\node [style=gn, scale=1] (115) at (3, -0.5) {};
		\node [style=none] (116) at (1, -2) {$k_l$};
		\node [style=gn, scale=1] (117) at (1, 0.75) {};
		\node [style=none] (118) at (5.25, 1.5) {$\cdots$};
		\node [style=rn] (119) at (1.5, -1.5) {};
		\node [style=none] (120) at (3.75, 1.5) {$\cdots$};
		\node [style=none] (121) at (1, -1.75) {};
		\node [style=gn, scale=1] (122) at (3.5, -0.5) {};
		\node [style=none] (123) at (2, 1.5) {};
		\node [style=none] (124) at (4.5, -1.75) {};
		\node [style=none] (125) at (5.5, 1.75) {};
		\node [style=gbox, scale=1] (126) at (2.5, -0.25) {$b$};
		\node [style=gn, scale=1] (127) at (3.5, 0.75) {};
		\node [style=none] (128) at (4, -1.75) {};
		\node [style=gn, scale=1] (129) at (5.5, -0.5) {};
		\node [style=none] (130) at (4.5, -2) {$i_1$};
		\node [style=none] (131) at (5, -2) {$j_1$};
		\node [style=gn, scale=1] (132) at (3, 0.75) {};
		\node [style=none] (133) at (4, -2) {$i_t$};
		\node [style=none] (134) at (1, 1.5) {};
		\node [style=gn, scale=1] (135) at (5, 0.75) {};
		\node [style=gn, scale=1] (136) at (1.5, 0.75) {};
		\node [style=none] (137) at (3, 1.5) {};
		\node [style=zhbx] (138) at (2.5, 0.25) {$\wedge$};
		\node [style=rn_phase] (139) at (4.5, 1.25) {$\pi$};
		\node [style=rn_phase] (140) at (4, 0) {$\pi$};
		\node [style=none] (141) at (2, -2) {${\scriptstyle n+1}$};
		\node [style=none] (142) at (0.5, 1.5) {};
		\node [style=gn, scale=1] (143) at (2, 0.75) {};
		\node [style=rn_phase] (144) at (4.5, 0) {$\pi$};
		\node [style=none] (145) at (1.5, -2) {$k_1$};
		\node [style=gn, scale=1] (146) at (1.5, -0.5) {};
		\node [style=none] (147) at (5.5, -2) {$1$};
		\node [style=none] (148) at (6.25, 0.25) {$=:RHD$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (25.center);
		\draw (16.center) to (45.center);
		\draw (68.center) to (67.center);
		\draw (52.center) to (37.center);
		\draw [bend left=15, looseness=1.00] (21) to (6);
		\draw [bend right=15, looseness=1.00] (64) to (6);
		\draw (6) to (69);
		\draw [bend right=15, looseness=1.00] (6) to (42);
		\draw [bend right=15, looseness=0.75] (6) to (65);
		\draw [bend right, looseness=1.00] (6) to (2);
		\draw (44.center) to (72.center);
		\draw [bend right=15, looseness=1.00] (56) to (6);
		\draw (63.center) to (54.center);
		\draw (9.center) to (40.center);
		\draw (5.center) to (32.center);
		\draw [bend left=15, looseness=0.75] (59) to (6);
		\draw [bend right=15, looseness=0.75] (6) to (53);
		\draw [bend right=15, looseness=1.00] (6) to (15);
		\draw (46) to (38);
		\draw [bend left=15, looseness=1.00] (34) to (46);
		\draw (46) to (14);
		\draw (46) to (58);
		\draw [bend right=15, looseness=0.75] (46) to (35);
		\draw [bend right=15, looseness=1.00] (46) to (66);
		\draw (17) to (46);
		\draw [bend right=15, looseness=1.00] (61) to (46);
		\draw [bend left=15, looseness=0.75] (12) to (46);
		\draw [style=braceedge] (36.center) to node[wire label, inner sep=5 pt]{$m$} (48.center);
		\draw [style=braceedge] (39.center) to node[wire label, inner sep=5 pt]{$n$} (18.center);
		\draw (23.center) to (49.center);
		\draw (4.center) to (29.center);
		\draw [bend right=15, looseness=0.75] (60) to (6);
		\draw [bend right=15, looseness=1.00] (22) to (46);
		\draw (7) to (6);
		\draw (26) to (46);
		\draw [bend left=15, looseness=1.25] (6) to (73);
		\draw [bend right=15, looseness=1.00] (74) to (6);
		\draw (110.center) to (94.center);
		\draw (92.center) to (93.center);
		\draw (137.center) to (88.center);
		\draw (75.center) to (81.center);
		\draw [bend left=15, looseness=1.00] (97) to (91);
		\draw [bend right=15, looseness=1.00] (146) to (91);
		\draw (91) to (115);
		\draw [bend right=15, looseness=1.00] (91) to (122);
		\draw [bend right=15, looseness=0.75] (91) to (101);
		\draw [bend right, looseness=1.00] (91) to (86);
		\draw (121.center) to (134.center);
		\draw [bend right=15, looseness=1.00] (113) to (91);
		\draw (124.center) to (104.center);
		\draw (76.center) to (79.center);
		\draw (128.center) to (100.center);
		\draw [bend left=15, looseness=0.75] (78) to (91);
		\draw [bend right=15, looseness=0.75] (91) to (103);
		\draw [bend right=15, looseness=1.00] (91) to (129);
		\draw (138) to (126);
		\draw [bend left=15, looseness=1.00] (135) to (138);
		\draw (138) to (132);
		\draw (138) to (127);
		\draw [bend right=15, looseness=0.75] (138) to (105);
		\draw [bend right=15, looseness=1.00] (138) to (85);
		\draw (136) to (138);
		\draw [bend right=15, looseness=1.00] (117) to (138);
		\draw [bend left=15, looseness=0.75] (109) to (138);
		\draw [style=braceedge] (108.center) to node[wire label, inner sep=5 pt]{$m$} (77.center);
		\draw [style=braceedge] (95.center) to node[wire label, inner sep=5 pt]{$n$} (125.center);
		\draw (123.center) to (106.center);
		\draw (142.center) to (112.center);
		\draw [bend right=15, looseness=0.75] (89) to (91);
		\draw [bend right=15, looseness=1.00] (82) to (138);
		\draw (87) to (91);
		\draw (143) to (138);
		\draw [bend left=15, looseness=1.25] (91) to (119);
		\draw [bend right=15, looseness=1.00] (90) to (91);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/addpipairmultcommutprop30bcro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, 1.5) {$\cdots$};
		\node [style=none] (1) at (-3.25, 1.25) {};
		\node [style=gn, scale=1] (2) at (4.5, -0.5) {};
		\node [style=none] (3) at (-5.25, 1.25) {};
		\node [style=gn, scale=1] (4) at (-3.75, 1) {};
		\node [style=none] (5) at (-3.25, -1.5) {};
		\node [style=gn, scale=1] (6) at (-0.25, -0.5) {};
		\node [style=none] (7) at (3, -1.75) {};
		\node [style=gn, scale=1] (8) at (-5.25, -0.5) {};
		\node [style=gn, scale=1] (9) at (5.5, 0.75) {};
		\node [style=rn] (10) at (2.5, -1.5) {};
		\node [style=rn] (11) at (-3.25, 0) {};
		\node [style=rn_phase] (12) at (2, 0) {$\pi$};
		\node [style=gn, scale=1] (13) at (0.5, -0.5) {};
		\node [style=gn, scale=1] (14) at (2.5, -0.5) {};
		\node [style=rn] (15) at (-0.75, 0.25) {};
		\node [style=none] (16) at (-4.75, -1.5) {};
		\node [style=gn, scale=1] (17) at (1.5, 0.75) {};
		\node [style=gn, scale=1] (18) at (-4.75, 1) {};
		\node [style=rn] (19) at (4.5, -1.5) {};
		\node [style=none] (20) at (1, 1.5) {};
		\node [style=rn] (21) at (-4.75, 0.5) {};
		\node [style=gn, scale=1] (22) at (4, -0.5) {};
		\node [style=none] (23) at (6.25, 0.25) {$=:RHD$};
		\node [style=none] (24) at (5, -1.75) {};
		\node [style=gn, scale=1] (25) at (-4.25, -0.5) {};
		\node [style=gn, scale=1] (26) at (3, 0.75) {};
		\node [style=none] (27) at (3, 1.75) {};
		\node [style=none] (28) at (-5.25, -1.75) {${\scriptstyle m+n}$};
		\node [style=none] (29) at (0, 0) {$=$};
		\node [style=gn, scale=1] (30) at (0.5, 0.75) {};
		\node [style=none] (31) at (2, -1.75) {};
		\node [style=none] (32) at (-0.25, -1.5) {};
		\node [style=rn] (33) at (5, -1.25) {};
		\node [style=none] (34) at (4, -2) {$n$};
		\node [style=gn, scale=1] (35) at (1, 0.75) {};
		\node [style=gn, scale=1] (36) at (-2.75, 1) {};
		\node [style=rn_phase] (37) at (2, 1.25) {$\pi$};
		\node [style=gn, scale=1] (38) at (-0.75, -0.5) {};
		\node [style=none] (39) at (5.5, 1.75) {};
		\node [style=none] (40) at (1.5, -1.75) {};
		\node [style=none] (41) at (-5, 1.25) {$\cdots$};
		\node [style=rn] (42) at (-1.25, 0) {};
		\node [style=none] (43) at (-1.75, 1.25) {};
		\node [style=none] (44) at (-4.25, -1.5) {};
		\node [style=gn, scale=1] (45) at (2, -0.5) {};
		\node [style=gn, scale=1] (46) at (3, -0.5) {};
		\node [style=none] (47) at (4, 1.5) {};
		\node [style=gn, scale=1] (48) at (-5.25, 1) {};
		\node [style=gn, scale=1] (49) at (-3.25, -0.5) {};
		\node [style=none] (50) at (-3.75, -1.5) {};
		\node [style=gn, scale=1] (51) at (-4.75, -0.5) {};
		\node [style=none] (52) at (5.25, 1.5) {$\cdots$};
		\node [style=gn, scale=1] (53) at (-1.25, -0.5) {};
		\node [style=none] (54) at (-2.75, 1.25) {};
		\node [style=none] (55) at (0.5, 1.5) {};
		\node [style=none] (56) at (4, 1.75) {};
		\node [style=none] (57) at (0.5, -2) {${\scriptstyle m+n}$};
		\node [style=trigmc] (58) at (3.5, -1) {$a$};
		\node [style=none] (59) at (-0.25, 1.25) {};
		\node [style=rn_phase] (60) at (1.5, 0) {$\pi$};
		\node [style=rn_phase] (61) at (-4.25, 0) {$\pi$};
		\node [style=gn, scale=1] (62) at (-1.75, -0.5) {};
		\node [style=rn_phase] (63) at (-4.25, -1.25) {$\pi$};
		\node [style=none] (64) at (5.5, -1.75) {};
		\node [style=none] (65) at (4.5, -2) {$j_s$};
		\node [style=none] (66) at (2, 1.5) {};
		\node [style=gn, scale=1] (67) at (5, -0.5) {};
		\node [style=none] (68) at (5, -2) {$j_1$};
		\node [style=none] (69) at (-5.25, -1.5) {};
		\node [style=none] (70) at (-4.5, 1.25) {$\cdots$};
		\node [style=none] (71) at (1.75, 1.5) {$\cdots$};
		\node [style=rn] (72) at (1, -1) {};
		\node [style=none] (73) at (-1.25, -1.75) {$j_s$};
		\node [style=none] (74) at (2.5, -1.75) {};
		\node [style=none] (75) at (0.5, 1.75) {};
		\node [style=none] (76) at (-1, 1.25) {$\cdots$};
		\node [style=none] (77) at (-6, 0.25) {$LHD:=$};
		\node [style=none] (78) at (1.5, 1.5) {};
		\node [style=gn, scale=1] (79) at (-1.75, 1) {};
		\node [style=gn, scale=1] (80) at (-0.25, 1) {};
		\node [style=none] (81) at (-2.75, -1.5) {};
		\node [style=trigmc] (82) at (-2.25, 0.5) {$a$};
		\node [style=none] (83) at (-4.75, 1.25) {};
		\node [style=none] (84) at (4.5, -1.75) {};
		\node [style=gn, scale=1] (85) at (1.5, -0.5) {};
		\node [style=rn_phase] (86) at (-3.75, 0) {$\pi$};
		\node [style=none] (87) at (-1.25, 1.25) {};
		\node [style=none] (88) at (-4, 1.25) {$\cdots$};
		\node [style=gn, scale=1] (89) at (4.5, 0.75) {};
		\node [style=none] (90) at (4.75, 1.5) {$\cdots$};
		\node [style=none] (91) at (-3, 1.25) {$\cdots$};
		\node [style=none] (92) at (-3.75, 1.25) {};
		\node [style=none] (93) at (1, -1.75) {};
		\node [style=none] (94) at (-1.5, 1.25) {$\cdots$};
		\node [style=none] (95) at (2.5, 1.5) {};
		\node [style=gn, scale=1] (96) at (-4.25, 1) {};
		\node [style=none] (97) at (-4.25, 1.25) {};
		\node [style=none] (98) at (5.5, 1.5) {};
		\node [style=none] (99) at (-1.75, -1.5) {};
		\node [style=gn, scale=1] (100) at (2, 0.75) {};
		\node [style=gn, scale=1] (101) at (-3.75, -0.5) {};
		\node [style=none] (102) at (-1.25, -1.5) {};
		\node [style=zhbx] (103) at (3.5, 0.25) {$\wedge$};
		\node [style=none] (104) at (2.75, 1.5) {$\cdots$};
		\node [style=none] (105) at (-2.75, -1.75) {$n$};
		\node [style=none] (106) at (0.75, 1.5) {$\cdots$};
		\node [style=gn, scale=1] (107) at (-0.75, 1) {};
		\node [style=none] (108) at (-0.5, 1.25) {$\cdots$};
		\node [style=none] (109) at (-4.25, -1.75) {$k_l$};
		\node [style=none] (110) at (-3.5, 1.25) {$\cdots$};
		\node [style=gn, scale=1] (111) at (2.5, 0.75) {};
		\node [style=none] (112) at (-0.75, -1.5) {};
		\node [style=gn, scale=1] (113) at (1, -0.5) {};
		\node [style=gn, scale=1] (114) at (-3.25, 1) {};
		\node [style=none] (115) at (1.25, 1.5) {$\cdots$};
		\node [style=none] (116) at (4.5, 1.5) {};
		\node [style=none] (117) at (3, -2) {${\scriptstyle n+1}$};
		\node [style=none] (118) at (5.5, -2) {$1$};
		\node [style=gbox, scale=1] (119) at (-2.25, -1.5) {$b$};
		\node [style=none] (120) at (-0.75, -1.75) {$j_1$};
		\node [style=gn, scale=1] (121) at (-2.75, -0.5) {};
		\node [style=gbox, scale=1] (122) at (3.5, -0.25) {$b$};
		\node [style=none] (123) at (-0.75, 1.25) {};
		\node [style=none] (124) at (2.25, 1.5) {$\cdots$};
		\node [style=none] (125) at (3, 1.5) {};
		\node [style=none] (126) at (0.5, -1.75) {};
		\node [style=gn, scale=1] (127) at (5, 0.75) {};
		\node [style=gn, scale=1] (128) at (5.5, -0.5) {};
		\node [style=zhbx] (129) at (-2.25, -1) {$\wedge$};
		\node [style=rn_phase] (130) at (-3.75, -1.25) {$\pi$};
		\node [style=none] (131) at (-1.75, -1.75) {${\scriptstyle n+1}$};
		\node [style=none] (132) at (4, -1.75) {};
		\node [style=rn_phase] (133) at (1.5, 1.25) {$\pi$};
		\node [style=none] (134) at (-3.75, -1.75) {$k_1$};
		\node [style=gn, scale=1] (135) at (-1.25, 1) {};
		\node [style=gn, scale=1] (136) at (4, 0.75) {};
		\node [style=none] (137) at (-0.25, -1.75) {$1$};
		\node [style=none] (138) at (5, 1.5) {};
		\node [style=none] (139) at (-3.25, -1.75) {$h_1$};
		\node [style=none] (140) at (-4.75, -1.75) {$h_u$};
		\node [style=none] (141) at (2, -2) {$k_1$};
		\node [style=none] (142) at (2.5, -2) {$h_1$};
		\node [style=none] (143) at (1.5, -2) {$k_l$};
		\node [style=none] (144) at (1, -2) {$h_u$};
		\node [style=none] (145) at (-5.25, 1.5) {};
		\node [style=none] (146) at (-1.75, 1.5) {};
		\node [style=none] (147) at (-2.75, 1.5) {};
		\node [style=none] (148) at (-0.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (102.center) to (87.center);
		\draw (83.center) to (16.center);
		\draw (54.center) to (81.center);
		\draw (1.center) to (5.center);
		\draw [bend right=15, looseness=1.00] (18) to (82);
		\draw [bend left=15, looseness=1.00] (135) to (82);
		\draw (82) to (36);
		\draw [bend left=15, looseness=1.00] (82) to (114);
		\draw [bend left=15, looseness=0.75] (82) to (21);
		\draw [bend left, looseness=1.00] (82) to (11);
		\draw (112.center) to (123.center);
		\draw [bend left=15, looseness=1.00] (107) to (82);
		\draw (44.center) to (97.center);
		\draw (3.center) to (69.center);
		\draw (50.center) to (92.center);
		\draw [bend right=15, looseness=0.75] (4) to (82);
		\draw [bend left=15, looseness=0.75] (82) to (96);
		\draw [bend left=15, looseness=1.00] (82) to (48);
		\draw (129) to (119);
		\draw [bend right=15, looseness=1.00] (51) to (129);
		\draw (129) to (121);
		\draw (129) to (49);
		\draw [bend left=15, looseness=0.75] (129) to (25);
		\draw [bend left=15, looseness=1.00] (129) to (8);
		\draw (53) to (129);
		\draw [bend left=15, looseness=1.00] (38) to (129);
		\draw [bend right=15, looseness=0.75] (101) to (129);
		\draw (43.center) to (99.center);
		\draw (59.center) to (32.center);
		\draw [bend left=15, looseness=0.75] (80) to (82);
		\draw [bend left=15, looseness=1.00] (6) to (129);
		\draw (79) to (82);
		\draw (62) to (129);
		\draw [bend right=15, looseness=1.25] (82) to (42);
		\draw [bend left=15, looseness=1.00] (15) to (82);
		\draw (84.center) to (116.center);
		\draw (20.center) to (93.center);
		\draw (125.center) to (7.center);
		\draw (95.center) to (74.center);
		\draw [bend right=15, looseness=1.00] (113) to (58);
		\draw [bend left=15, looseness=1.00] (2) to (58);
		\draw (58) to (46);
		\draw [bend left=15, looseness=1.00] (58) to (14);
		\draw [bend left=15, looseness=0.75] (58) to (72);
		\draw [bend left, looseness=1.00] (58) to (10);
		\draw (24.center) to (138.center);
		\draw [bend left=15, looseness=1.00] (67) to (58);
		\draw (40.center) to (78.center);
		\draw (55.center) to (126.center);
		\draw (31.center) to (66.center);
		\draw [bend right=15, looseness=0.75] (45) to (58);
		\draw [bend left=15, looseness=0.75] (58) to (85);
		\draw [bend left=15, looseness=1.00] (58) to (13);
		\draw (103) to (122);
		\draw [bend right=15, looseness=1.00] (35) to (103);
		\draw (103) to (26);
		\draw (103) to (111);
		\draw [bend left=15, looseness=0.75] (103) to (17);
		\draw [bend left=15, looseness=1.00] (103) to (30);
		\draw (89) to (103);
		\draw [bend left=15, looseness=1.00] (127) to (103);
		\draw [bend right=15, looseness=0.75] (100) to (103);
		\draw [style=braceedge] (75.center) to node[wire label, inner sep=5 pt]{$m$} (27.center);
		\draw [style=braceedge] (56.center) to node[wire label, inner sep=5 pt]{$n$} (39.center);
		\draw (47.center) to (132.center);
		\draw (98.center) to (64.center);
		\draw [bend left=15, looseness=0.75] (128) to (58);
		\draw [bend left=15, looseness=1.00] (9) to (103);
		\draw (22) to (58);
		\draw (136) to (103);
		\draw [bend right=15, looseness=1.25] (58) to (19);
		\draw [bend left=15, looseness=1.00] (33) to (58);
		\draw [style=braceedge] (145.center) to node[wire label, inner sep=5 pt]{$m$} (147.center);
		\draw [style=braceedge] (146.center) to node[wire label, inner sep=5 pt]{$n$} (148.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/addpipairmultcommutprop30bprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 4) {$=$};
		\node [style=none] (1) at (-7.75, 4) {$LHD$};
		\node [style=none] (2) at (-3.5, 5.25) {};
		\node [style=none] (3) at (-2.5, 5.25) {};
		\node [style=none] (4) at (-5.5, 5.5) {};
		\node [style=none] (5) at (-2.5, 2) {};
		\node [style=none] (6) at (-3.5, 2) {};
		\node [style=gn, scale=1] (7) at (-7, 3) {};
		\node [style=none] (8) at (-3.5, 1.75) {$j_u$};
		\node [style=none] (9) at (-6.25, 5.25) {$\cdots$};
		\node [style=gn, scale=1] (10) at (-2.5, 3) {};
		\node [style=rn] (11) at (-3.5, 4) {};
		\node [style=gn, scale=1] (12) at (-5.5, 5) {};
		\node [style=none] (13) at (-4.5, 2) {};
		\node [style=gn, scale=1] (14) at (-7, 5) {};
		\node [style=rn] (15) at (-6.5, 4) {};
		\node [style=trigmc] (16) at (-5, 4.5) {$a$};
		\node [style=none] (17) at (-3, 5.25) {};
		\node [style=none] (18) at (-3, 2) {};
		\node [style=none] (19) at (-6, 5.25) {};
		\node [style=none] (20) at (-4.5, 5.5) {};
		\node [style=rn_phase] (21) at (-3.5, 3.5) {$\pi$};
		\node [style=gn, scale=1] (22) at (-3, 5) {};
		\node [style=none] (23) at (-3.75, 5.25) {$\cdots$};
		\node [style=rn] (24) at (-3, 4.5) {};
		\node [style=none] (25) at (-5.75, 5.25) {$\cdots$};
		\node [style=none] (26) at (-5.5, 2) {};
		\node [style=none] (27) at (-7, 1.75) {${\scriptstyle m+n}$};
		\node [style=none] (28) at (-2.25, 4) {$\overset{\ref{picntcommuteandcr1}}{=}$};
		\node [style=none] (29) at (-7, 5.5) {};
		\node [style=none] (30) at (-6, 2) {};
		\node [style=none] (31) at (-4.5, 1.75) {$n$};
		\node [style=none] (32) at (-7, 2) {};
		\node [style=gn, scale=1] (33) at (-6.5, 5) {};
		\node [style=none] (34) at (-6.75, 5.25) {$\cdots$};
		\node [style=gn, scale=1] (35) at (-4.5, 5) {};
		\node [style=none] (36) at (-6.5, 1.75) {$k_l$};
		\node [style=gn, scale=1] (37) at (-6.5, 3) {};
		\node [style=none] (38) at (-2.75, 5.25) {$\cdots$};
		\node [style=rn] (39) at (-6, 3.75) {};
		\node [style=none] (40) at (-3.25, 5.25) {$\cdots$};
		\node [style=none] (41) at (-6.5, 2) {};
		\node [style=gn, scale=1] (42) at (-3.5, 5) {};
		\node [style=none] (43) at (-5.5, 5.25) {};
		\node [style=none] (44) at (-2.5, 5.5) {};
		\node [style=gbox, scale=1] (45) at (-5, 2) {$b$};
		\node [style=gn, scale=1] (46) at (-3.5, 3) {};
		\node [style=gn, scale=1] (47) at (-2.5, 5) {};
		\node [style=none] (48) at (-3, 1.75) {$j_1$};
		\node [style=gn, scale=1] (49) at (-4.5, 3) {};
		\node [style=none] (50) at (-6.5, 5.25) {};
		\node [style=gn, scale=1] (51) at (-3, 3) {};
		\node [style=gn, scale=1] (52) at (-6, 3) {};
		\node [style=none] (53) at (-4.5, 5.25) {};
		\node [style=zhbx] (54) at (-5, 2.5) {$\wedge$};
		\node [style=rn_phase] (55) at (-3, 3.5) {$\pi$};
		\node [style=rn_phase] (56) at (-3.5, 2.25) {$\pi$};
		\node [style=none] (57) at (-5.5, 1.75) {${\scriptstyle n+1}$};
		\node [style=none] (58) at (-7, 5.25) {};
		\node [style=gn, scale=1] (59) at (-5.5, 3) {};
		\node [style=rn_phase] (60) at (-3, 2.5) {$\pi$};
		\node [style=none] (61) at (-6, 1.75) {$k_1$};
		\node [style=gn, scale=1] (62) at (-6, 5) {};
		\node [style=none] (63) at (-2.5, 1.75) {$1$};
		\node [style=gn, scale=1] (64) at (0.5, 4.75) {};
		\node [style=none] (65) at (-2, 1.25) {${\scriptstyle m+n}$};
		\node [style=rn_phase] (66) at (2, 1.75) {$\pi$};
		\node [style=none] (67) at (1.25, 5.25) {$\cdots$};
		\node [style=none] (68) at (2.75, 4) {$\overset{\substack{\ref{picntcommutcro}\\Pic}}{=}$};
		\node [style=none] (69) at (2, 5.25) {};
		\node [style=none] (70) at (-1.5, 1.25) {$k_l$};
		\node [style=none] (71) at (2.5, 5.25) {};
		\node [style=gn, scale=1] (72) at (2.5, 3) {};
		\node [style=none] (73) at (-0.5, 5.5) {};
		\node [style=none] (74) at (-0.5, 1.25) {${\scriptstyle n+1}$};
		\node [style=zhbx] (75) at (0, 2.5) {$\wedge$};
		\node [style=none] (76) at (2.25, 5.25) {$\cdots$};
		\node [style=none] (77) at (-1.5, 1.5) {};
		\node [style=none] (78) at (2.5, 5.5) {};
		\node [style=gn, scale=1] (79) at (1.5, 3) {};
		\node [style=none] (80) at (-1.5, 5.25) {};
		\node [style=rn] (81) at (2, 4.5) {};
		\node [style=none] (82) at (1.5, 5.25) {};
		\node [style=none] (83) at (2, 1.25) {$j_1$};
		\node [style=none] (84) at (-2, 5.25) {};
		\node [style=none] (85) at (-0.5, 1.5) {};
		\node [style=gn, scale=1] (86) at (2, 5) {};
		\node [style=none] (87) at (-0.75, 5.25) {$\cdots$};
		\node [style=gn, scale=1] (88) at (-1.5, 3) {};
		\node [style=none] (89) at (1.75, 5.25) {$\cdots$};
		\node [style=none] (90) at (2.5, 1.5) {};
		\node [style=gbox, scale=1] (91) at (0, 2) {$b$};
		\node [style=none] (92) at (-1, 5.25) {};
		\node [style=gn, scale=1] (93) at (-1.5, 4.75) {};
		\node [style=gn, scale=1] (94) at (2, 3) {};
		\node [style=gn, scale=1] (95) at (2.5, 5) {};
		\node [style=none] (96) at (-1, 1.25) {$k_1$};
		\node [style=none] (97) at (-1.25, 5.25) {$\cdots$};
		\node [style=gn, scale=1] (98) at (-2, 4.75) {};
		\node [style=none] (99) at (0.5, 1.25) {$n$};
		\node [style=none] (100) at (-1, 1.5) {};
		\node [style=gn, scale=1] (101) at (0.5, 3) {};
		\node [style=rn] (102) at (1.5, 4) {};
		\node [style=rn_phase] (103) at (2, 4) {$\pi$};
		\node [style=none] (104) at (2.5, 1.25) {$1$};
		\node [style=gn, scale=1] (105) at (-1, 4.75) {};
		\node [style=none] (106) at (0.5, 5.25) {};
		\node [style=gn, scale=1] (107) at (-0.5, 3) {};
		\node [style=none] (108) at (1.5, 1.5) {};
		\node [style=trigmc] (109) at (0, 4.25) {$a$};
		\node [style=gn, scale=1] (110) at (-1, 3) {};
		\node [style=gn, scale=1] (111) at (1.5, 5) {};
		\node [style=rn] (112) at (-1, 4) {};
		\node [style=rn] (113) at (-1.5, 3.75) {};
		\node [style=gn, scale=1] (114) at (-0.5, 4.75) {};
		\node [style=none] (115) at (2, 1.5) {};
		\node [style=none] (116) at (-1.75, 5.25) {$\cdots$};
		\node [style=gn, scale=1] (117) at (-2, 3) {};
		\node [style=none] (118) at (-0.5, 5.25) {};
		\node [style=none] (119) at (-2, 1.5) {};
		\node [style=none] (120) at (0.5, 1.5) {};
		\node [style=none] (121) at (1, 1.25) {$j_s$};
		\node [style=none] (122) at (0.5, 5.5) {};
		\node [style=none] (123) at (-2, 5.5) {};
		\node [style=rn] (124) at (1.5, 3.5) {};
		\node [style=gn, scale=1] (125) at (2, 3.5) {};
		\node [style=rn] (126) at (1.5, 2.25) {};
		\node [style=gn, scale=1] (127) at (2, 2.25) {};
		\node [style=zhbx] (128) at (5, 2.25) {$\wedge$};
		\node [style=gn, scale=1] (129) at (6.5, 4.5) {};
		\node [style=gn, scale=1] (130) at (6.5, 2.75) {};
		\node [style=none] (131) at (6.5, 1.5) {};
		\node [style=none] (132) at (7, 1.5) {};
		\node [style=none] (133) at (7.5, 5.5) {};
		\node [style=gn, scale=1] (134) at (7, 2.75) {};
		\node [style=rn] (135) at (4, 3.5) {};
		\node [style=trigmc] (136) at (5, 4) {$a$};
		\node [style=rn_phase] (137) at (7, 3.25) {$\pi$};
		\node [style=none] (138) at (3.5, 5.25) {};
		\node [style=none] (139) at (4, 1.25) {$k_1$};
		\node [style=none] (140) at (6, 1.25) {$j_s$};
		\node [style=none] (141) at (3, 5.25) {};
		\node [style=none] (142) at (3, 5.5) {};
		\node [style=none] (143) at (4.5, 5.25) {};
		\node [style=rn] (144) at (7, 4) {};
		\node [style=none] (145) at (5.75, 5.25) {$\cdots$};
		\node [style=gn, scale=1] (146) at (7, 4.5) {};
		\node [style=gn, scale=1] (147) at (4.5, 2.75) {};
		\node [style=none] (148) at (3.75, 5.25) {$\cdots$};
		\node [style=gn, scale=1] (149) at (4.5, 4.5) {};
		\node [style=none] (150) at (5.5, 1.25) {$n$};
		\node [style=none] (151) at (4.5, 5.5) {};
		\node [style=gn, scale=1] (152) at (5.5, 2.75) {};
		\node [style=none] (153) at (7.25, 5.25) {$\cdots$};
		\node [style=gn, scale=1] (154) at (3.5, 4.5) {};
		\node [style=none] (155) at (4.25, 5.25) {$\cdots$};
		\node [style=none] (156) at (3.25, 5.25) {$\cdots$};
		\node [style=rn_phase] (157) at (7, 2.25) {$\pi$};
		\node [style=none] (158) at (6.75, 5.25) {$\cdots$};
		\node [style=none] (159) at (7, 5.25) {};
		\node [style=gn, scale=1] (160) at (7.5, 2.75) {};
		\node [style=none] (161) at (7.5, 1.25) {$1$};
		\node [style=none] (162) at (4.5, 1.25) {${\scriptstyle n+1}$};
		\node [style=none] (163) at (4.5, 1.5) {};
		\node [style=rn] (164) at (3.5, 3.75) {};
		\node [style=none] (165) at (4, 1.5) {};
		\node [style=none] (166) at (7.5, 1.5) {};
		\node [style=gn, scale=1] (167) at (3, 4.5) {};
		\node [style=none] (168) at (3.5, 1.25) {$k_l$};
		\node [style=none] (169) at (7, 1.25) {$j_1$};
		\node [style=none] (170) at (5.5, 5.25) {};
		\node [style=none] (171) at (5.5, 1.5) {};
		\node [style=gn, scale=1] (172) at (3, 2.75) {};
		\node [style=none] (173) at (3.5, 1.5) {};
		\node [style=gn, scale=1] (174) at (4, 2.75) {};
		\node [style=gn, scale=1] (175) at (4, 4.5) {};
		\node [style=gn, scale=1] (176) at (5.5, 4.5) {};
		\node [style=none] (177) at (7.5, 5.25) {};
		\node [style=none] (178) at (5.5, 5.5) {};
		\node [style=gbox, scale=1] (179) at (5, 1.75) {$b$};
		\node [style=gn, scale=1] (180) at (3.5, 2.75) {};
		\node [style=none] (181) at (3, 1.25) {${\scriptstyle m+n}$};
		\node [style=none] (182) at (4, 5.25) {};
		\node [style=none] (183) at (6.5, 5.25) {};
		\node [style=gn, scale=1] (184) at (7.5, 4.5) {};
		\node [style=none] (185) at (3, 1.5) {};
		\node [style=rn_phase] (186) at (6.5, 5) {$\pi$};
		\node [style=gn, scale=1] (187) at (7, 5) {};
		\node [style=none] (188) at (-7, -2) {$\overset{\ref{addpipairmultiplycommutgp}}{=}$};
		\node [style=gn, scale=1] (189) at (7, 1.75) {};
		\node [style=rn_phase] (190) at (6.5, 1.75) {$\pi$};
		\node [style=gn, scale=1] (191) at (-2.5, -1.5) {};
		\node [style=rn] (192) at (-2.5, -3.25) {};
		\node [style=gn, scale=1] (193) at (-4, -1.5) {};
		\node [style=gn, scale=1] (194) at (-3, -1.5) {};
		\node [style=rn] (195) at (-5.5, -3.75) {};
		\node [style=none] (196) at (-2, -0.25) {};
		\node [style=none] (197) at (-2.5, -4.5) {$j_1$};
		\node [style=none] (198) at (-5, -4.5) {${\scriptstyle n+1}$};
		\node [style=gn, scale=1] (199) at (-2.5, -2.75) {};
		\node [style=gn, scale=1] (200) at (-3, -2.75) {};
		\node [style=none] (201) at (-6, -4.5) {$k_l$};
		\node [style=none] (202) at (-4, -4.5) {$n$};
		\node [style=none] (203) at (-5, -4.25) {};
		\node [style=none] (204) at (-5.5, -0.25) {};
		\node [style=none] (205) at (-6, -0.25) {};
		\node [style=gn, scale=1] (206) at (-5, -2.75) {};
		\node [style=none] (207) at (-5.5, -4.5) {$k_1$};
		\node [style=none] (208) at (-5.25, -0.25) {$\cdots$};
		\node [style=zhbx] (209) at (-4.5, -2) {$\wedge$};
		\node [style=gn, scale=1] (210) at (-2.5, -0.5) {};
		\node [style=gn, scale=1] (211) at (-2.5, -3.75) {};
		\node [style=none] (212) at (-5.5, -4.25) {};
		\node [style=none] (213) at (-6.25, -0.25) {$\cdots$};
		\node [style=none] (214) at (-2.75, -0.25) {$\cdots$};
		\node [style=none] (215) at (-4, -0.25) {};
		\node [style=none] (216) at (-3.75, -0.25) {$\cdots$};
		\node [style=none] (217) at (-4, 0) {};
		\node [style=none] (218) at (-6.5, -0.25) {};
		\node [style=none] (219) at (-5.75, -0.25) {$\cdots$};
		\node [style=none] (220) at (-2, 0) {};
		\node [style=none] (221) at (-2, -4.5) {$1$};
		\node [style=none] (222) at (-5, 0) {};
		\node [style=gn, scale=1] (223) at (-6, -1.5) {};
		\node [style=none] (224) at (-3.5, -4.5) {$j_s$};
		\node [style=none] (225) at (-4, -4.25) {};
		\node [style=none] (226) at (-3, -4.25) {};
		\node [style=gn, scale=1] (227) at (-5.5, -2.75) {};
		\node [style=gn, scale=1] (228) at (-5.5, -1.5) {};
		\node [style=gn, scale=1] (229) at (-6.5, -2.75) {};
		\node [style=none] (230) at (-6.5, -4.5) {${\scriptstyle m+n}$};
		\node [style=rn_phase] (231) at (-3, -3.75) {$\pi$};
		\node [style=gn, scale=1] (232) at (-2, -2.75) {};
		\node [style=gn, scale=1] (233) at (-2, -1.5) {};
		\node [style=none] (234) at (-5, -0.25) {};
		\node [style=none] (235) at (-6, -4.25) {};
		\node [style=rn_phase] (236) at (-2.5, -2) {$\pi$};
		\node [style=rn_phase] (237) at (-2.5, -1) {$\pi$};
		\node [style=gbox, scale=1] (238) at (-4.5, -2.5) {$b$};
		\node [style=gn, scale=1] (239) at (-4, -2.75) {};
		\node [style=rn_phase] (240) at (-3, -0.5) {$\pi$};
		\node [style=none] (241) at (-3, -0.25) {};
		\node [style=gn, scale=1] (242) at (-6, -2.75) {};
		\node [style=gn, scale=1] (243) at (-6.5, -1.5) {};
		\node [style=trigmc] (244) at (-4.5, -3.25) {$a$};
		\node [style=none] (245) at (-2.25, -0.25) {$\cdots$};
		\node [style=none] (246) at (-2, -4.25) {};
		\node [style=none] (247) at (-6.5, 0) {};
		\node [style=none] (248) at (-2.5, -4.25) {};
		\node [style=gn, scale=1] (249) at (-5, -1.5) {};
		\node [style=none] (250) at (-6.5, -4.25) {};
		\node [style=rn] (251) at (-6, -3.5) {};
		\node [style=none] (252) at (-2.5, -0.25) {};
		\node [style=gn, scale=1] (253) at (-0.5, -2.75) {};
		\node [style=gn, scale=1] (254) at (3, -2.75) {};
		\node [style=rn] (255) at (-0.5, -3.5) {};
		\node [style=rn] (256) at (0, -3.75) {};
		\node [style=rn] (257) at (3, -3.25) {};
		\node [style=none] (258) at (3, -4) {};
		\node [style=gn, scale=1] (259) at (-1, -1.5) {};
		\node [style=none] (260) at (2, -4.25) {$j_s$};
		\node [style=none] (261) at (-1, -4.25) {${\scriptstyle m+n}$};
		\node [style=gn, scale=1] (262) at (0.5, -1.5) {};
		\node [style=none] (263) at (-1, -4) {};
		\node [style=none] (264) at (0.5, 0) {};
		\node [style=none] (265) at (0.5, -0.25) {};
		\node [style=none] (266) at (3.5, 0) {};
		\node [style=gn, scale=1] (267) at (2.5, -1.5) {};
		\node [style=none] (268) at (-0.5, -4) {};
		\node [style=gn, scale=1] (269) at (-1, -2.75) {};
		\node [style=none] (270) at (2.5, -4) {};
		\node [style=none] (271) at (0.25, -0.25) {$\cdots$};
		\node [style=none] (272) at (3.5, -4.25) {$1$};
		\node [style=none] (273) at (1.5, 0) {};
		\node [style=zhbx] (274) at (1, -2) {$\wedge$};
		\node [style=none] (275) at (-1, 0) {};
		\node [style=gn, scale=1] (276) at (0.5, -2.75) {};
		\node [style=trigmc] (277) at (1, -3.25) {$a$};
		\node [style=none] (278) at (0, -0.25) {};
		\node [style=gn, scale=1] (279) at (-0.5, -1.5) {};
		\node [style=rn_phase] (280) at (2.5, -1) {$\pi$};
		\node [style=none] (281) at (2.5, -0.25) {};
		\node [style=none] (282) at (1.5, -4) {};
		\node [style=gn, scale=1] (283) at (0, -1.5) {};
		\node [style=gn, scale=1] (284) at (2.5, -2.75) {};
		\node [style=none] (285) at (1.5, -4.25) {$n$};
		\node [style=none] (286) at (3, -0.25) {};
		\node [style=gn, scale=1] (287) at (3.5, -2.75) {};
		\node [style=rn_phase] (288) at (3, -1) {$\pi$};
		\node [style=none] (289) at (-0.75, -0.25) {$\cdots$};
		\node [style=none] (290) at (-1, -0.25) {};
		\node [style=none] (291) at (3.25, -0.25) {$\cdots$};
		\node [style=gn, scale=1] (292) at (1.5, -1.5) {};
		\node [style=none] (293) at (0, -4.25) {$k_1$};
		\node [style=none] (294) at (-0.5, -4.25) {$k_l$};
		\node [style=none] (295) at (3.5, -4) {};
		\node [style=none] (296) at (1.75, -0.25) {$\cdots$};
		\node [style=gn, scale=1] (297) at (3.5, -1.5) {};
		\node [style=gn, scale=1] (298) at (1.5, -2.75) {};
		\node [style=none] (299) at (0.5, -4) {};
		\node [style=gbox, scale=1] (300) at (1, -2.5) {$b$};
		\node [style=none] (301) at (-0.25, -0.25) {$\cdots$};
		\node [style=none] (302) at (3, -4.25) {$j_1$};
		\node [style=none] (303) at (3.5, -0.25) {};
		\node [style=none] (304) at (0.5, -4.25) {${\scriptstyle n+1}$};
		\node [style=rn_phase] (305) at (3, -2) {$\pi$};
		\node [style=none] (306) at (1.5, -0.25) {};
		\node [style=gn, scale=1] (307) at (3, -1.5) {};
		\node [style=gn, scale=1] (308) at (0, -2.75) {};
		\node [style=none] (309) at (0, -4) {};
		\node [style=none] (310) at (2.75, -0.25) {$\cdots$};
		\node [style=none] (311) at (-0.5, -0.25) {};
		\node [style=rn_phase] (312) at (2.5, -2.25) {$\pi$};
		\node [style=rn] (313) at (2.5, -3.5) {};
		\node [style=none] (314) at (4.5, -2) {$RHD$};
		\node [style=none] (315) at (4, -2) {$=$};
		\node [style=gn, scale=1] (316) at (-4, 3) {};
		\node [style=none] (317) at (-4, 5.25) {};
		\node [style=none] (318) at (-4, 2) {};
		\node [style=gn, scale=1] (319) at (-4, 5) {};
		\node [style=none] (320) at (-4.25, 5.25) {$\cdots$};
		\node [style=rn] (321) at (-4, 3.75) {};
		\node [style=none] (322) at (-4, 1.75) {$j_s$};
		\node [style=gn, scale=1] (323) at (1, 4.75) {};
		\node [style=none] (324) at (1, 5.25) {};
		\node [style=none] (325) at (1, 1.5) {};
		\node [style=gn, scale=1] (326) at (1, 3) {};
		\node [style=none] (327) at (1.5, 1.25) {$j_u$};
		\node [style=gn, scale=1] (328) at (6, 4.5) {};
		\node [style=none] (329) at (6, 5.25) {};
		\node [style=none] (330) at (6, 1.5) {};
		\node [style=gn, scale=1] (331) at (6, 2.75) {};
		\node [style=none] (332) at (6.5, 1.25) {$j_u$};
		\node [style=none] (333) at (6.25, 5.25) {$\cdots$};
		\node [style=gn, scale=1] (334) at (-3.5, -1.5) {};
		\node [style=none] (335) at (-3.5, -0.25) {};
		\node [style=gn, scale=1] (336) at (-3.5, -2.75) {};
		\node [style=none] (337) at (-3.5, -4.25) {};
		\node [style=gn, scale=1] (338) at (2, -1.5) {};
		\node [style=none] (339) at (2, -0.25) {};
		\node [style=gn, scale=1] (340) at (2, -2.75) {};
		\node [style=none] (341) at (2, -4) {};
		\node [style=none] (342) at (-3.25, -0.25) {$\cdots$};
		\node [style=none] (343) at (2.25, -0.25) {$\cdots$};
		\node [style=none] (344) at (-3, -4.5) {$j_u$};
		\node [style=none] (345) at (2.5, -4.25) {$j_u$};
		\node [style=rn] (346) at (-3.5, -3.75) {};
		\node [style=rn] (347) at (6, 3.5) {};
		\node [style=rn] (348) at (2, -3.75) {};
		\node [style=rn] (349) at (1, 3.75) {};
		\node [style=none] (350) at (-1.5, -2) {$\overset{\substack{\ref{picntcommutcro}\\Pic}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (19.center);
		\draw (17.center) to (18.center);
		\draw (53.center) to (13.center);
		\draw (2.center) to (6.center);
		\draw [bend left=15, looseness=1.00] (22) to (16);
		\draw [bend right=15, looseness=1.00] (62) to (16);
		\draw (16) to (35);
		\draw [bend right=15, looseness=1.00] (16) to (42);
		\draw [bend right=15, looseness=0.75] (16) to (24);
		\draw [bend right=15, looseness=1.00] (16) to (11);
		\draw (41.center) to (50.center);
		\draw [bend right=15, looseness=1.00] (33) to (16);
		\draw (3.center) to (5.center);
		\draw [bend right=15, looseness=1.00] (16) to (47);
		\draw (54) to (45);
		\draw [bend left=15, looseness=1.00] (51) to (54);
		\draw (54) to (49);
		\draw (54) to (46);
		\draw [bend right=15, looseness=1.00] (54) to (10);
		\draw (52) to (54);
		\draw [bend right=15, looseness=1.00] (37) to (54);
		\draw [style=braceedge] (29.center) to node[wire label, inner sep=5 pt]{$m$} (4.center);
		\draw [style=braceedge] (20.center) to node[wire label, inner sep=5 pt]{$n$} (44.center);
		\draw (43.center) to (26.center);
		\draw (58.center) to (32.center);
		\draw [bend right=15, looseness=0.75] (14) to (16);
		\draw [bend right=15, looseness=1.00] (7) to (54);
		\draw (12) to (16);
		\draw (59) to (54);
		\draw [bend left=15, looseness=1.25] (16) to (39);
		\draw [bend right=15, looseness=1.00] (15) to (16);
		\draw (100.center) to (92.center);
		\draw (69.center) to (115.center);
		\draw (106.center) to (120.center);
		\draw (82.center) to (108.center);
		\draw [bend left=15, looseness=1.00] (86) to (109);
		\draw [bend right=15, looseness=1.00] (105) to (109);
		\draw (109) to (64);
		\draw [bend right=15, looseness=1.00] (109) to (111);
		\draw [bend right=15, looseness=0.75] (109) to (81);
		\draw [bend right=15, looseness=0.75] (109) to (102);
		\draw (77.center) to (80.center);
		\draw [bend right=15, looseness=1.00] (93) to (109);
		\draw (71.center) to (90.center);
		\draw [bend right=15, looseness=1.00] (109) to (95);
		\draw (75) to (91);
		\draw [bend left=15, looseness=1.00] (94) to (75);
		\draw (75) to (101);
		\draw (75) to (79);
		\draw [bend right=15, looseness=1.00] (75) to (72);
		\draw (110) to (75);
		\draw [bend right=15, looseness=1.00] (88) to (75);
		\draw [style=braceedge] (123.center) to node[wire label, inner sep=5 pt]{$m$} (73.center);
		\draw [style=braceedge] (122.center) to node[wire label, inner sep=5 pt]{$n$} (78.center);
		\draw (118.center) to (85.center);
		\draw (84.center) to (119.center);
		\draw [bend right=15, looseness=0.75] (98) to (109);
		\draw [bend right=15, looseness=1.00] (117) to (75);
		\draw (114) to (109);
		\draw (107) to (75);
		\draw [bend left, looseness=0.75] (109) to (112);
		\draw [bend right, looseness=0.75] (113) to (109);
		\draw (125) to (124);
		\draw (127) to (126);
		\draw (165.center) to (182.center);
		\draw (159.center) to (132.center);
		\draw (170.center) to (171.center);
		\draw (183.center) to (131.center);
		\draw [bend left=15, looseness=1.00] (146) to (136);
		\draw [bend right=15, looseness=1.00] (175) to (136);
		\draw (136) to (176);
		\draw [bend right=15, looseness=1.00] (136) to (129);
		\draw [bend right=15, looseness=0.75] (136) to (144);
		\draw (173.center) to (138.center);
		\draw [bend right=15, looseness=1.00] (154) to (136);
		\draw (177.center) to (166.center);
		\draw [bend right=15, looseness=1.00] (136) to (184);
		\draw (128) to (179);
		\draw [bend left=15, looseness=1.00] (134) to (128);
		\draw (128) to (152);
		\draw (128) to (130);
		\draw [bend right=15, looseness=1.00] (128) to (160);
		\draw (174) to (128);
		\draw [bend right=15, looseness=1.00] (180) to (128);
		\draw [style=braceedge] (142.center) to node[wire label, inner sep=5 pt]{$m$} (151.center);
		\draw [style=braceedge] (178.center) to node[wire label, inner sep=5 pt]{$n$} (133.center);
		\draw (143.center) to (163.center);
		\draw (141.center) to (185.center);
		\draw [bend right=15, looseness=0.75] (167) to (136);
		\draw [bend right=15, looseness=1.00] (172) to (128);
		\draw (149) to (136);
		\draw (147) to (128);
		\draw [bend left=15, looseness=1.25] (136) to (135);
		\draw [bend right=15, looseness=1.00] (164) to (136);
		\draw (187) to (186);
		\draw (189) to (190);
		\draw (212.center) to (204.center);
		\draw (252.center) to (248.center);
		\draw (215.center) to (225.center);
		\draw (241.center) to (226.center);
		\draw [bend left=15, looseness=1.00] (199) to (244);
		\draw [bend right=15, looseness=1.00] (227) to (244);
		\draw (244) to (239);
		\draw [bend right=15, looseness=1.00] (244) to (200);
		\draw [bend right=15, looseness=0.75] (244) to (192);
		\draw (235.center) to (205.center);
		\draw [bend right=15, looseness=1.00] (242) to (244);
		\draw (196.center) to (246.center);
		\draw [bend right=15, looseness=1.00] (244) to (232);
		\draw (209) to (238);
		\draw [bend left=15, looseness=1.00] (191) to (209);
		\draw (209) to (193);
		\draw (209) to (194);
		\draw [bend right=15, looseness=1.00] (209) to (233);
		\draw (228) to (209);
		\draw [bend right=15, looseness=1.00] (223) to (209);
		\draw [style=braceedge] (247.center) to node[wire label, inner sep=5 pt]{$m$} (222.center);
		\draw [style=braceedge] (217.center) to node[wire label, inner sep=5 pt]{$n$} (220.center);
		\draw (234.center) to (203.center);
		\draw (218.center) to (250.center);
		\draw [bend right=15, looseness=0.75] (229) to (244);
		\draw [bend right=15, looseness=1.00] (243) to (209);
		\draw (206) to (244);
		\draw (249) to (209);
		\draw [bend left=15, looseness=1.25] (244) to (195);
		\draw [bend right=15, looseness=1.00] (251) to (244);
		\draw (210) to (240);
		\draw (211) to (231);
		\draw (309.center) to (278.center);
		\draw (286.center) to (258.center);
		\draw (306.center) to (282.center);
		\draw (281.center) to (270.center);
		\draw [bend left=15, looseness=1.00] (254) to (277);
		\draw [bend right=15, looseness=1.00] (308) to (277);
		\draw (277) to (298);
		\draw [bend right=15, looseness=1.00] (277) to (284);
		\draw [bend right=15, looseness=0.75] (277) to (257);
		\draw (268.center) to (311.center);
		\draw [bend right=15, looseness=1.00] (253) to (277);
		\draw (303.center) to (295.center);
		\draw [bend right=15, looseness=1.00] (277) to (287);
		\draw (274) to (300);
		\draw [bend left=15, looseness=1.00] (307) to (274);
		\draw (274) to (292);
		\draw (274) to (267);
		\draw [bend right=15, looseness=1.00] (274) to (297);
		\draw (283) to (274);
		\draw [bend right=15, looseness=1.00] (279) to (274);
		\draw [style=braceedge] (275.center) to node[wire label, inner sep=5 pt]{$m$} (264.center);
		\draw [style=braceedge] (273.center) to node[wire label, inner sep=5 pt]{$n$} (266.center);
		\draw (265.center) to (299.center);
		\draw (290.center) to (263.center);
		\draw [bend right=15, looseness=0.75] (269) to (277);
		\draw [bend right=15, looseness=1.00] (259) to (274);
		\draw (276) to (277);
		\draw (262) to (274);
		\draw [bend left=15, looseness=1.25] (277) to (256);
		\draw [bend right=15, looseness=1.00] (255) to (277);
		\draw [bend right=15, looseness=0.75] (277) to (313);
		\draw (317.center) to (318.center);
		\draw (316) to (54);
		\draw (319) to (16);
		\draw [bend right=15, looseness=1.00] (16) to (321);
		\draw (324.center) to (325.center);
		\draw (329.center) to (330.center);
		\draw (328) to (136);
		\draw (331) to (128);
		\draw (326) to (75);
		\draw (109) to (323);
		\draw (335.center) to (337.center);
		\draw (339.center) to (341.center);
		\draw (334) to (209);
		\draw (336) to (244);
		\draw (338) to (274);
		\draw (340) to (277);
		\draw [bend right=15, looseness=1.00] (109) to (349);
		\draw [bend right=15, looseness=1.25] (136) to (347);
		\draw [bend right=15, looseness=1.00] (244) to (346);
		\draw [bend right, looseness=1.00] (277) to (348);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/addpipairmultcommutprop30bprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-3.75, 5.25) {};
		\node [style=none] (1) at (-6.25, 2) {${\scriptstyle m+n}$};
		\node [style=rn_phase] (2) at (-2.25, 2.75) {$\pi$};
		\node [style=none] (3) at (-3.5, 5.5) {$\cdots$};
		\node [style=none] (4) at (-2.25, 5.5) {};
		\node [style=none] (5) at (-5.75, 2) {$k_l$};
		\node [style=none] (6) at (-1.75, 5.5) {};
		\node [style=gn, scale=1] (7) at (-1.75, 3.25) {};
		\node [style=none] (8) at (-4.75, 5.75) {};
		\node [style=rn_phase] (9) at (-3.25, 3.75) {$\pi$};
		\node [style=none] (10) at (-4.75, 2) {${\scriptstyle n+1}$};
		\node [style=zhbx] (11) at (-4.25, 2.75) {$\wedge$};
		\node [style=none] (12) at (-2, 5.5) {$\cdots$};
		\node [style=gn, scale=1] (13) at (-3.25, 3.25) {};
		\node [style=none] (14) at (-1.75, 5.75) {};
		\node [style=none] (15) at (-5.75, 2.25) {};
		\node [style=none] (16) at (-5.75, 5.5) {};
		\node [style=rn] (17) at (-2.25, 4.75) {};
		\node [style=none] (18) at (-3.25, 5.5) {};
		\node [style=none] (19) at (-2.25, 2) {$j_1$};
		\node [style=none] (20) at (-6.25, 5.5) {};
		\node [style=none] (21) at (-4.75, 2.25) {};
		\node [style=none] (22) at (-3, 5.5) {$\cdots$};
		\node [style=rn_phase] (23) at (-3.25, 2.5) {$\pi$};
		\node [style=none] (24) at (-5, 5.5) {$\cdots$};
		\node [style=gn, scale=1] (25) at (-2.25, 5.25) {};
		\node [style=none] (26) at (-7, 4.25) {$LHD$};
		\node [style=gn, scale=1] (27) at (-5.75, 3.25) {};
		\node [style=none] (28) at (-1.75, 2.25) {};
		\node [style=gbox, scale=1] (29) at (-4.25, 2.25) {$b$};
		\node [style=none] (30) at (-5.25, 5.5) {};
		\node [style=gn, scale=1] (31) at (-5.75, 5.25) {};
		\node [style=gn, scale=1] (32) at (-2.25, 3.25) {};
		\node [style=gn, scale=1] (33) at (-1.75, 5.25) {};
		\node [style=none] (34) at (-5.25, 2) {$k_1$};
		\node [style=none] (35) at (-6.5, 4.25) {$=$};
		\node [style=none] (36) at (-5.5, 5.5) {$\cdots$};
		\node [style=gn, scale=1] (37) at (-6.25, 5.25) {};
		\node [style=none] (38) at (-3.75, 2) {$n$};
		\node [style=none] (39) at (-5.25, 2.25) {};
		\node [style=gn, scale=1] (40) at (-3.75, 3.25) {};
		\node [style=rn] (41) at (-3.25, 4.25) {};
		\node [style=rn_phase] (42) at (-2.25, 3.75) {$\pi$};
		\node [style=none] (43) at (-1.75, 2) {$1$};
		\node [style=gn, scale=1] (44) at (-5.25, 5.25) {};
		\node [style=none] (45) at (-3.75, 5.5) {};
		\node [style=gn, scale=1] (46) at (-4.75, 3.25) {};
		\node [style=none] (47) at (-3.25, 2.25) {};
		\node [style=trigmc] (48) at (-4.25, 4.75) {$a$};
		\node [style=gn, scale=1] (49) at (-5.25, 3.25) {};
		\node [style=gn, scale=1] (50) at (-3.25, 5.25) {};
		\node [style=gn, scale=1] (51) at (-4.75, 5.25) {};
		\node [style=rn] (52) at (-5.25, 4) {};
		\node [style=gn, scale=1] (53) at (-6.25, 3.25) {};
		\node [style=rn] (54) at (-5.75, 4.25) {};
		\node [style=none] (55) at (-2.25, 2.25) {};
		\node [style=none] (56) at (-6, 5.5) {$\cdots$};
		\node [style=none] (57) at (-4.75, 5.5) {};
		\node [style=none] (58) at (-6.25, 2.25) {};
		\node [style=none] (59) at (-3.75, 2.25) {};
		\node [style=none] (60) at (-3.25, 2) {$j_s$};
		\node [style=none] (61) at (-3.75, 5.75) {};
		\node [style=none] (62) at (-6.25, 5.75) {};
		\node [style=none] (63) at (-2.75, 2.25) {};
		\node [style=none] (64) at (-2.75, 5.5) {};
		\node [style=gn, scale=1] (65) at (-2.75, 5.25) {};
		\node [style=none] (66) at (-3, 5.5) {$\cdots$};
		\node [style=gn, scale=1] (67) at (-2.75, 3.25) {};
		\node [style=none] (68) at (-2.75, 2) {$i_2$};
		\node [style=none] (69) at (-2.5, 5.5) {$\cdots$};
		\node [style=rn] (70) at (3, 4.75) {};
		\node [style=gn, scale=1] (71) at (0.5, 5.25) {};
		\node [style=gn, scale=1] (72) at (-1, 3.25) {};
		\node [style=none] (73) at (3.5, 1.5) {$1$};
		\node [style=none] (74) at (2, 1.75) {};
		\node [style=none] (75) at (3.5, 1.75) {};
		\node [style=none] (76) at (1.75, 5.5) {$\cdots$};
		\node [style=gn, scale=1] (77) at (2, 3.25) {};
		\node [style=none] (78) at (2.5, 1.75) {};
		\node [style=none] (79) at (1.5, 1.5) {$n$};
		\node [style=gn, scale=1] (80) at (1.5, 5.25) {};
		\node [style=none] (81) at (3.5, 5.5) {};
		\node [style=rn] (82) at (-0.5, 4.25) {};
		\node [style=gn, scale=1] (83) at (3, 5.25) {};
		\node [style=gn, scale=1] (84) at (1.5, 3.25) {};
		\node [style=none] (85) at (3, 1.5) {$j_1$};
		\node [style=none] (86) at (3, 5.5) {};
		\node [style=none] (87) at (2.25, 5.5) {$\cdots$};
		\node [style=none] (88) at (-1, 5.75) {};
		\node [style=none] (89) at (3.25, 5.5) {$\cdots$};
		\node [style=none] (90) at (2.25, 5.5) {$\cdots$};
		\node [style=gn, scale=1] (91) at (0.5, 3.25) {};
		\node [style=none] (92) at (2.5, 5.5) {};
		\node [style=none] (93) at (1.5, 5.75) {};
		\node [style=gn, scale=1] (94) at (0, 3.25) {};
		\node [style=gn, scale=1] (95) at (2.5, 3.25) {};
		\node [style=rn] (96) at (2, 4.25) {};
		\node [style=none] (97) at (0.25, 5.5) {$\cdots$};
		\node [style=gn, scale=1] (98) at (-1, 5.25) {};
		\node [style=rn_phase] (99) at (3, 2) {$\pi$};
		\node [style=none] (100) at (3, 1.75) {};
		\node [style=gn, scale=1] (101) at (3.5, 3.25) {};
		\node [style=rn_phase] (102) at (2, 3.75) {$\pi$};
		\node [style=gn, scale=1] (103) at (-0.5, 3.25) {};
		\node [style=gn, scale=1] (104) at (2.5, 5.25) {};
		\node [style=none] (105) at (0.5, 5.5) {};
		\node [style=none] (106) at (1.5, 5.5) {};
		\node [style=trigmc] (107) at (1, 4.75) {$a$};
		\node [style=none] (108) at (0, 1.75) {};
		\node [style=gn, scale=1] (109) at (3, 3.25) {};
		\node [style=none] (110) at (2, 1.5) {$j_s$};
		\node [style=rn_phase] (111) at (2, 2.5) {$\pi$};
		\node [style=none] (112) at (-0.5, 1.75) {};
		\node [style=zhbx] (113) at (1, 2.75) {$\wedge$};
		\node [style=none] (114) at (-1, 5.5) {};
		\node [style=none] (115) at (0, 5.5) {};
		\node [style=none] (116) at (-0.5, 1.5) {$k_l$};
		\node [style=gn, scale=1] (117) at (2, 5.25) {};
		\node [style=gn, scale=1] (118) at (-0.5, 5.25) {};
		\node [style=none] (119) at (-0.25, 5.5) {$\cdots$};
		\node [style=none] (120) at (-1, 1.75) {};
		\node [style=none] (121) at (2, 5.5) {};
		\node [style=none] (122) at (0, 1.5) {$k_1$};
		\node [style=gn, scale=1] (123) at (0, 5.25) {};
		\node [style=rn_phase] (124) at (3, 4.25) {$\pi$};
		\node [style=none] (125) at (1.5, 1.75) {};
		\node [style=rn] (126) at (0, 4) {};
		\node [style=none] (127) at (2.5, 1.5) {$i_2$};
		\node [style=none] (128) at (-0.5, 5.5) {};
		\node [style=gbox, scale=1] (129) at (1, 2.25) {$b$};
		\node [style=none] (130) at (-1.5, 4.25) {$\overset{\ref{picntcommuteandcr1}}{=}$};
		\node [style=none] (131) at (0.5, 1.75) {};
		\node [style=none] (132) at (-1, 1.5) {${\scriptstyle m+n}$};
		\node [style=none] (133) at (2.75, 5.5) {$\cdots$};
		\node [style=none] (134) at (-0.75, 5.5) {$\cdots$};
		\node [style=none] (135) at (0.5, 5.75) {};
		\node [style=none] (136) at (0.5, 1.5) {${\scriptstyle n+1}$};
		\node [style=gn, scale=1] (137) at (3.5, 5.25) {};
		\node [style=none] (138) at (3.5, 5.75) {};
		\node [style=rn_phase] (139) at (-2.75, 2.5) {$\pi$};
		\node [style=rn_phase] (140) at (-2.75, 3.75) {$\pi$};
		\node [style=rn] (141) at (2.5, 3.75) {};
		\node [style=gn, scale=1] (142) at (3, 3.75) {};
		\node [style=rn] (143) at (2.5, 2.5) {};
		\node [style=gn, scale=1] (144) at (3, 2.5) {};
		\node [style=none] (145) at (6.75, 6) {};
		\node [style=gn, scale=1] (146) at (6.75, 3.25) {};
		\node [style=none] (147) at (4.5, 6) {$\cdots$};
		\node [style=none] (148) at (5.75, 6) {};
		\node [style=gn, scale=1] (149) at (7.75, 5.25) {};
		\node [style=rn_phase] (150) at (7.25, 3.75) {$\pi$};
		\node [style=none] (151) at (5.25, 1.75) {};
		\node [style=none] (152) at (8.75, 1.75) {};
		\node [style=none] (153) at (5.25, 6) {};
		\node [style=rn] (154) at (4.75, 4.25) {};
		\node [style=none] (155) at (8.75, 6.25) {};
		\node [style=rn] (156) at (7.25, 4.25) {};
		\node [style=none] (157) at (4.25, 1.5) {${\scriptstyle m+n}$};
		\node [style=none] (158) at (3.75, 4.25) {$\overset{\substack{\ref{picntcommutcro}\\Pic}}{=}$};
		\node [style=gn, scale=1] (159) at (4.25, 5.25) {};
		\node [style=none] (160) at (5.75, 1.75) {};
		\node [style=gn, scale=1] (161) at (8.75, 5.25) {};
		\node [style=none] (162) at (5.25, 1.5) {$k_1$};
		\node [style=gn, scale=1] (163) at (7.75, 3.25) {};
		\node [style=gn, scale=1] (164) at (8.25, 5.25) {};
		\node [style=none] (165) at (7.5, 6) {$\cdots$};
		\node [style=none] (166) at (5.5, 6) {$\cdots$};
		\node [style=rn] (167) at (5.25, 4) {};
		\node [style=gn, scale=1] (168) at (8.75, 3.25) {};
		\node [style=rn_phase] (169) at (7.25, 2.5) {$\pi$};
		\node [style=rn] (170) at (8.25, 4.75) {};
		\node [style=gn, scale=1] (171) at (4.75, 5.25) {};
		\node [style=gn, scale=1] (172) at (7.25, 3.25) {};
		\node [style=gn, scale=1] (173) at (5.25, 3.25) {};
		\node [style=none] (174) at (6.75, 6.25) {};
		\node [style=gn, scale=1] (175) at (7.25, 5.25) {};
		\node [style=none] (176) at (7.75, 6) {};
		\node [style=none] (177) at (4.25, 1.75) {};
		\node [style=gn, scale=1] (178) at (8.25, 3.25) {};
		\node [style=none] (179) at (4.75, 6) {};
		\node [style=none] (180) at (8.5, 6) {$\cdots$};
		\node [style=none] (181) at (7.25, 6) {};
		\node [style=none] (182) at (8.75, 1.5) {$1$};
		\node [style=none] (183) at (8, 6) {$\cdots$};
		\node [style=none] (184) at (5, 6) {$\cdots$};
		\node [style=none] (185) at (5.75, 1.5) {${\scriptstyle n+1}$};
		\node [style=gn, scale=1] (186) at (6.75, 5.25) {};
		\node [style=rn_phase] (187) at (8.25, 3.75) {$\pi$};
		\node [style=none] (188) at (7, 6) {$\cdots$};
		\node [style=gbox, scale=1] (189) at (6.25, 2.25) {$b$};
		\node [style=trigmc] (190) at (6.25, 4.75) {$a$};
		\node [style=zhbx] (191) at (6.25, 2.75) {$\wedge$};
		\node [style=none] (192) at (8.25, 1.75) {};
		\node [style=gn, scale=1] (193) at (5.75, 3.25) {};
		\node [style=none] (194) at (5.75, 6.25) {};
		\node [style=gn, scale=1] (195) at (5.25, 5.25) {};
		\node [style=none] (196) at (8.25, 6) {};
		\node [style=none] (197) at (7.75, 1.75) {};
		\node [style=none] (198) at (7.5, 6) {$\cdots$};
		\node [style=gn, scale=1] (199) at (5.75, 5.25) {};
		\node [style=rn_phase] (200) at (8.25, 2.75) {$\pi$};
		\node [style=none] (201) at (8.25, 1.5) {$j_1$};
		\node [style=none] (202) at (7.75, 1.5) {$i_2$};
		\node [style=none] (203) at (7.25, 1.5) {$j_s$};
		\node [style=none] (204) at (7.25, 1.75) {};
		\node [style=none] (205) at (8.75, 6) {};
		\node [style=none] (206) at (6.75, 1.75) {};
		\node [style=gn, scale=1] (207) at (4.25, 3.25) {};
		\node [style=none] (208) at (4.75, 1.75) {};
		\node [style=none] (209) at (4.25, 6) {};
		\node [style=none] (210) at (4.25, 6.25) {};
		\node [style=none] (211) at (4.75, 1.5) {$k_l$};
		\node [style=gn, scale=1] (212) at (4.75, 3.25) {};
		\node [style=none] (213) at (6.75, 1.5) {$n$};
		\node [style=gn, scale=1] (214) at (8.25, 2.25) {};
		\node [style=rn_phase] (215) at (7.75, 2.25) {$\pi$};
		\node [style=gn, scale=1] (216) at (8.25, 5.75) {};
		\node [style=rn_phase] (217) at (7.75, 5.75) {$\pi$};
		\node [style=rn] (218) at (7.75, 4.5) {};
		\node [style=none] (219) at (-3.75, 0.25) {};
		\node [style=rn] (220) at (-2.25, -3) {};
		\node [style=gbox, scale=1] (221) at (-4.25, -2.25) {$b$};
		\node [style=none] (222) at (-3, 0) {$\cdots$};
		\node [style=none] (223) at (-4.75, 0.25) {};
		\node [style=gn, scale=1] (224) at (-3.75, -2.5) {};
		\node [style=none] (225) at (-1.75, -4) {};
		\node [style=none] (226) at (-2.75, -4) {};
		\node [style=none] (227) at (-3.25, 0) {};
		\node [style=none] (228) at (-6.25, -4.25) {${\scriptstyle m+n}$};
		\node [style=gn, scale=1] (229) at (-3.25, -1.25) {};
		\node [style=gn, scale=1] (230) at (-2.75, -2.5) {};
		\node [style=zhbx] (231) at (-4.25, -1.75) {$\wedge$};
		\node [style=gn, scale=1] (232) at (-5.25, -1.25) {};
		\node [style=gn, scale=1] (233) at (-4.75, -2.5) {};
		\node [style=gn, scale=1] (234) at (-1.75, -2.5) {};
		\node [style=none] (235) at (-1.75, 0) {};
		\node [style=rn] (236) at (-3.25, -3.5) {};
		\node [style=none] (237) at (-2.25, -4.25) {$j_1$};
		\node [style=gn, scale=1] (238) at (-4.75, -1.25) {};
		\node [style=none] (239) at (-5.75, -4) {};
		\node [style=none] (240) at (-5.75, 0) {};
		\node [style=gn, scale=1] (241) at (-2.25, -3.75) {};
		\node [style=rn_phase] (242) at (-3.25, -0.75) {$\pi$};
		\node [style=none] (243) at (-2, 0) {$\cdots$};
		\node [style=none] (244) at (-5.25, -4.25) {$k_1$};
		\node [style=gn, scale=1] (245) at (-2.25, -1.25) {};
		\node [style=rn_phase] (246) at (-2.25, -1.75) {$\pi$};
		\node [style=gn, scale=1] (247) at (-2.75, -1.25) {};
		\node [style=none] (248) at (-3, 0) {$\cdots$};
		\node [style=none] (249) at (-5.75, -4.25) {$k_l$};
		\node [style=rn_phase] (250) at (-2.75, -0.25) {$\pi$};
		\node [style=none] (251) at (-6.25, 0.25) {};
		\node [style=none] (252) at (-1.75, -4.25) {$1$};
		\node [style=none] (253) at (-3.75, 0) {};
		\node [style=none] (254) at (-6.25, -4) {};
		\node [style=gn, scale=1] (255) at (-2.25, -2.5) {};
		\node [style=none] (256) at (-4.75, 0) {};
		\node [style=gn, scale=1] (257) at (-2.25, -0.25) {};
		\node [style=none] (258) at (-6.75, -1.75) {$\overset{(\ref{addpipairmulcommutprop30beq})}{=}$};
		\node [style=gn, scale=1] (259) at (-6.25, -2.5) {};
		\node [style=none] (260) at (-3.5, 0) {$\cdots$};
		\node [style=rn] (261) at (-2.75, -3.25) {};
		\node [style=gn, scale=1] (262) at (-3.25, -2.5) {};
		\node [style=rn_phase] (263) at (-2.25, -0.75) {$\pi$};
		\node [style=gn, scale=1] (264) at (-5.75, -1.25) {};
		\node [style=none] (265) at (-3.25, -4) {};
		\node [style=none] (266) at (-5.25, 0) {};
		\node [style=none] (267) at (-2.25, 0) {};
		\node [style=rn] (268) at (-5.75, -3.5) {};
		\node [style=none] (269) at (-1.75, 0.25) {};
		\node [style=none] (270) at (-5, 0) {$\cdots$};
		\node [style=none] (271) at (-2.25, -4) {};
		\node [style=none] (272) at (-5.25, -4) {};
		\node [style=none] (273) at (-6.25, 0) {};
		\node [style=none] (274) at (-6, 0) {$\cdots$};
		\node [style=none] (275) at (-3.75, -4.25) {$n$};
		\node [style=none] (276) at (-4.75, -4) {};
		\node [style=none] (277) at (-2.75, -4.25) {$i_2$};
		\node [style=rn_phase] (278) at (-2.75, -3.75) {$\pi$};
		\node [style=none] (279) at (-2.75, 0) {};
		\node [style=trigmc] (280) at (-4.25, -3) {$a$};
		\node [style=gn, scale=1] (281) at (-1.75, -1.25) {};
		\node [style=none] (282) at (-3.75, -4) {};
		\node [style=gn, scale=1] (283) at (-5.75, -2.5) {};
		\node [style=none] (284) at (-4.75, -4.25) {${\scriptstyle n+1}$};
		\node [style=none] (285) at (-5.5, 0) {$\cdots$};
		\node [style=rn_phase] (286) at (-3.25, -2) {$\pi$};
		\node [style=none] (287) at (-3.25, -4.25) {$j_s$};
		\node [style=gn, scale=1] (288) at (-5.25, -2.5) {};
		\node [style=none] (289) at (-2.5, 0) {$\cdots$};
		\node [style=gn, scale=1] (290) at (-6.25, -1.25) {};
		\node [style=rn] (291) at (-5.25, -3.75) {};
		\node [style=gn, scale=1] (292) at (-3.75, -1.25) {};
		\node [style=none] (293) at (-0.25, -3.75) {};
		\node [style=none] (294) at (-0.75, -0.5) {};
		\node [style=gn, scale=1] (295) at (2.75, -2.5) {};
		\node [style=none] (296) at (3.25, -3.75) {};
		\node [style=gn, scale=1] (297) at (0.75, -1.25) {};
		\node [style=none] (298) at (0.75, -0.25) {};
		\node [style=none] (299) at (1.75, -0.25) {};
		\node [style=none] (300) at (1.75, -0.5) {};
		\node [style=none] (301) at (3.75, -0.25) {};
		\node [style=none] (302) at (-0.75, -4) {${\scriptstyle m+n}$};
		\node [style=none] (303) at (0.25, -0.5) {};
		\node [style=gn, scale=1] (304) at (0.25, -2.5) {};
		\node [style=trigmc] (305) at (1.25, -3) {$a$};
		\node [style=none] (306) at (3.75, -0.5) {};
		\node [style=gn, scale=1] (307) at (3.75, -1.25) {};
		\node [style=none] (308) at (0, -0.5) {$\cdots$};
		\node [style=gn, scale=1] (309) at (3.25, -1.25) {};
		\node [style=none] (310) at (2.25, -0.5) {};
		\node [style=gn, scale=1] (311) at (2.25, -1.25) {};
		\node [style=none] (312) at (2.75, -4) {$i_2$};
		\node [style=gn, scale=1] (313) at (-0.25, -2.5) {};
		\node [style=none] (314) at (0.75, -4) {${\scriptstyle n+1}$};
		\node [style=rn] (315) at (0.25, -3.5) {};
		\node [style=rn] (316) at (3.25, -3) {};
		\node [style=rn_phase] (317) at (2.25, -2) {$\pi$};
		\node [style=none] (318) at (0.25, -3.75) {};
		\node [style=gn, scale=1] (319) at (0.75, -2.5) {};
		\node [style=none] (320) at (-0.75, -0.25) {};
		\node [style=none] (321) at (3.75, -4) {$1$};
		\node [style=none] (322) at (2.75, -3.75) {};
		\node [style=gn, scale=1] (323) at (2.25, -2.5) {};
		\node [style=none] (324) at (0.75, -0.5) {};
		\node [style=none] (325) at (1.75, -3.75) {};
		\node [style=none] (326) at (3.25, -0.5) {};
		\node [style=none] (327) at (3, -0.5) {$\cdots$};
		\node [style=zhbx] (328) at (1.25, -1.75) {$\wedge$};
		\node [style=rn_phase] (329) at (2.75, -0.75) {$\pi$};
		\node [style=none] (330) at (3.25, -4) {$j_1$};
		\node [style=none] (331) at (2.25, -3.75) {};
		\node [style=gn, scale=1] (332) at (-0.75, -2.5) {};
		\node [style=none] (333) at (0.75, -3.75) {};
		\node [style=gn, scale=1] (334) at (3.25, -2.5) {};
		\node [style=gbox, scale=1] (335) at (1.25, -2.25) {$b$};
		\node [style=none] (336) at (1.75, -4) {$n$};
		\node [style=none] (337) at (2, -0.5) {$\cdots$};
		\node [style=rn_phase] (338) at (2.25, -0.75) {$\pi$};
		\node [style=none] (339) at (-0.75, -3.75) {};
		\node [style=gn, scale=1] (340) at (1.75, -1.25) {};
		\node [style=gn, scale=1] (341) at (2.75, -1.25) {};
		\node [style=none] (342) at (-0.25, -0.5) {};
		\node [style=none] (343) at (3.5, -0.5) {$\cdots$};
		\node [style=rn] (344) at (-0.25, -3.25) {};
		\node [style=rn] (345) at (2.25, -3.5) {};
		\node [style=none] (346) at (-0.25, -4) {$k_l$};
		\node [style=rn_phase] (347) at (3.25, -2) {$\pi$};
		\node [style=none] (348) at (2.25, -4) {$j_s$};
		\node [style=gn, scale=1] (349) at (3.75, -2.5) {};
		\node [style=gn, scale=1] (350) at (0.25, -1.25) {};
		\node [style=none] (351) at (-1.25, -1.75) {$\overset{\substack{\ref{picntcommutcro},\ref{picntcommuteandcr1},\\Pic}}{=}$};
		\node [style=rn_phase] (352) at (2.75, -2) {$\pi$};
		\node [style=none] (353) at (-0.5, -0.5) {$\cdots$};
		\node [style=none] (354) at (0.5, -0.5) {$\cdots$};
		\node [style=gn, scale=1] (355) at (1.75, -2.5) {};
		\node [style=gn, scale=1] (356) at (-0.75, -1.25) {};
		\node [style=none] (357) at (2.5, -0.5) {$\cdots$};
		\node [style=rn_phase] (358) at (3.25, -0.75) {$\pi$};
		\node [style=gn, scale=1] (359) at (-0.25, -1.25) {};
		\node [style=none] (360) at (2.5, -0.5) {$\cdots$};
		\node [style=none] (361) at (0.25, -4) {$k_1$};
		\node [style=none] (362) at (3.75, -3.75) {};
		\node [style=none] (363) at (2.75, -0.5) {};
		\node [style=none] (364) at (4.75, -1.75) {$RHD$};
		\node [style=none] (365) at (4.25, -1.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39.center) to (30.center);
		\draw (4.center) to (55.center);
		\draw (45.center) to (59.center);
		\draw (18.center) to (47.center);
		\draw [bend left=15, looseness=1.00] (25) to (48);
		\draw [bend right=15, looseness=1.00] (44) to (48);
		\draw (48) to (0);
		\draw [bend right=15, looseness=1.00] (48) to (50);
		\draw [bend right=15, looseness=0.75] (48) to (17);
		\draw [bend right, looseness=1.00] (48) to (41);
		\draw (15.center) to (16.center);
		\draw [bend right=15, looseness=1.00] (31) to (48);
		\draw (6.center) to (28.center);
		\draw [bend right=15, looseness=1.00] (48) to (33);
		\draw (11) to (29);
		\draw [bend left=15, looseness=1.00] (32) to (11);
		\draw (11) to (40);
		\draw (11) to (13);
		\draw [bend right=15, looseness=1.00] (11) to (7);
		\draw (49) to (11);
		\draw [bend right=15, looseness=1.00] (27) to (11);
		\draw [style=braceedge] (62.center) to node[wire label, inner sep=5 pt]{$m$} (8.center);
		\draw [style=braceedge] (61.center) to node[wire label, inner sep=5 pt]{$n$} (14.center);
		\draw (57.center) to (21.center);
		\draw (20.center) to (58.center);
		\draw [bend right=15, looseness=0.75] (37) to (48);
		\draw [bend right=15, looseness=1.00] (53) to (11);
		\draw (51) to (48);
		\draw (46) to (11);
		\draw [bend left=15, looseness=1.25] (48) to (52);
		\draw [bend right=15, looseness=1.00] (54) to (48);
		\draw (64.center) to (63.center);
		\draw [bend left=15, looseness=1.00] (67) to (11);
		\draw (108.center) to (115.center);
		\draw (86.center) to (100.center);
		\draw (106.center) to (125.center);
		\draw (121.center) to (74.center);
		\draw [bend left=15, looseness=1.00] (83) to (107);
		\draw [bend right=15, looseness=1.00] (123) to (107);
		\draw (107) to (80);
		\draw [bend right=15, looseness=1.00] (107) to (117);
		\draw [bend right=15, looseness=0.75] (107) to (70);
		\draw [bend right, looseness=1.00] (107) to (96);
		\draw (112.center) to (128.center);
		\draw [bend right=15, looseness=1.00] (118) to (107);
		\draw (81.center) to (75.center);
		\draw [bend right=15, looseness=1.00] (107) to (137);
		\draw (113) to (129);
		\draw [bend left=15, looseness=1.00] (109) to (113);
		\draw (113) to (84);
		\draw (113) to (77);
		\draw [bend right=15, looseness=1.00] (113) to (101);
		\draw (94) to (113);
		\draw [bend right=15, looseness=1.00] (103) to (113);
		\draw [style=braceedge] (88.center) to node[wire label, inner sep=5 pt]{$m$} (135.center);
		\draw [style=braceedge] (93.center) to node[wire label, inner sep=5 pt]{$n$} (138.center);
		\draw (105.center) to (131.center);
		\draw (114.center) to (120.center);
		\draw [bend right=15, looseness=0.75] (98) to (107);
		\draw [bend right=15, looseness=1.00] (72) to (113);
		\draw (71) to (107);
		\draw (91) to (113);
		\draw [bend left=15, looseness=1.25] (107) to (126);
		\draw [bend right=15, looseness=1.00] (82) to (107);
		\draw (92.center) to (78.center);
		\draw [bend left=15, looseness=1.00] (95) to (113);
		\draw (142) to (141);
		\draw (144) to (143);
		\draw (151.center) to (153.center);
		\draw (196.center) to (192.center);
		\draw (145.center) to (206.center);
		\draw (181.center) to (204.center);
		\draw [bend left=15, looseness=1.00] (164) to (190);
		\draw [bend right=15, looseness=1.00] (195) to (190);
		\draw (190) to (186);
		\draw [bend right=15, looseness=1.00] (190) to (175);
		\draw [bend right=15, looseness=0.75] (190) to (170);
		\draw [bend right, looseness=1.00] (190) to (156);
		\draw (208.center) to (179.center);
		\draw [bend right=15, looseness=1.00] (171) to (190);
		\draw (205.center) to (152.center);
		\draw [bend right=15, looseness=1.00] (190) to (161);
		\draw (191) to (189);
		\draw [bend left=15, looseness=1.00] (178) to (191);
		\draw (191) to (146);
		\draw (191) to (172);
		\draw [bend right=15, looseness=1.00] (191) to (168);
		\draw (173) to (191);
		\draw [bend right=15, looseness=1.00] (212) to (191);
		\draw [style=braceedge] (210.center) to node[wire label, inner sep=5 pt]{$m$} (194.center);
		\draw [style=braceedge] (174.center) to node[wire label, inner sep=5 pt]{$n$} (155.center);
		\draw (148.center) to (160.center);
		\draw (209.center) to (177.center);
		\draw [bend right=15, looseness=0.75] (159) to (190);
		\draw [bend right=15, looseness=1.00] (207) to (191);
		\draw (199) to (190);
		\draw (193) to (191);
		\draw [bend left=15, looseness=1.25] (190) to (167);
		\draw [bend right=15, looseness=1.00] (154) to (190);
		\draw (176.center) to (197.center);
		\draw [bend left=15, looseness=1.00] (163) to (191);
		\draw (214) to (215);
		\draw (216) to (217);
		\draw [bend right=15, looseness=1.00] (190) to (218);
		\draw (272.center) to (266.center);
		\draw (267.center) to (271.center);
		\draw (253.center) to (282.center);
		\draw (227.center) to (265.center);
		\draw [bend left=15, looseness=1.00] (255) to (280);
		\draw [bend right=15, looseness=1.00] (288) to (280);
		\draw (280) to (224);
		\draw [bend right=15, looseness=1.00] (280) to (262);
		\draw [bend right=15, looseness=0.75] (280) to (220);
		\draw [bend right, looseness=1.00] (280) to (236);
		\draw (239.center) to (240.center);
		\draw [bend right=15, looseness=1.00] (283) to (280);
		\draw (235.center) to (225.center);
		\draw [bend right=15, looseness=1.00] (280) to (234);
		\draw (231) to (221);
		\draw [bend left=15, looseness=1.00] (245) to (231);
		\draw (231) to (292);
		\draw (231) to (229);
		\draw [bend right=15, looseness=1.00] (231) to (281);
		\draw (232) to (231);
		\draw [bend right=15, looseness=1.00] (264) to (231);
		\draw [style=braceedge] (251.center) to node[wire label, inner sep=5 pt]{$m$} (223.center);
		\draw [style=braceedge] (219.center) to node[wire label, inner sep=5 pt]{$n$} (269.center);
		\draw (256.center) to (276.center);
		\draw (273.center) to (254.center);
		\draw [bend right=15, looseness=0.75] (259) to (280);
		\draw [bend right=15, looseness=1.00] (290) to (231);
		\draw (233) to (280);
		\draw (238) to (231);
		\draw [bend left=15, looseness=1.25] (280) to (291);
		\draw [bend right=15, looseness=1.00] (268) to (280);
		\draw (279.center) to (226.center);
		\draw [bend left=15, looseness=1.00] (247) to (231);
		\draw (241) to (278);
		\draw (257) to (250);
		\draw [bend right=15, looseness=1.00] (280) to (261);
		\draw (318.center) to (303.center);
		\draw (326.center) to (296.center);
		\draw (300.center) to (325.center);
		\draw (310.center) to (331.center);
		\draw [bend left=15, looseness=1.00] (334) to (305);
		\draw [bend right=15, looseness=1.00] (304) to (305);
		\draw (305) to (355);
		\draw [bend right=15, looseness=1.00] (305) to (323);
		\draw [bend right=15, looseness=0.75] (305) to (316);
		\draw [bend right, looseness=1.00] (305) to (345);
		\draw (293.center) to (342.center);
		\draw [bend right=15, looseness=1.00] (313) to (305);
		\draw (306.center) to (362.center);
		\draw [bend right=15, looseness=1.00] (305) to (349);
		\draw (328) to (335);
		\draw [bend left=15, looseness=1.00] (309) to (328);
		\draw (328) to (340);
		\draw (328) to (311);
		\draw [bend right=15, looseness=1.00] (328) to (307);
		\draw (350) to (328);
		\draw [bend right=15, looseness=1.00] (359) to (328);
		\draw [style=braceedge] (320.center) to node[wire label, inner sep=5 pt]{$m$} (298.center);
		\draw [style=braceedge] (299.center) to node[wire label, inner sep=5 pt]{$n$} (301.center);
		\draw (324.center) to (333.center);
		\draw (294.center) to (339.center);
		\draw [bend right=15, looseness=0.75] (332) to (305);
		\draw [bend right=15, looseness=1.00] (356) to (328);
		\draw (319) to (305);
		\draw (297) to (328);
		\draw [bend left=15, looseness=1.25] (305) to (315);
		\draw [bend right=15, looseness=1.00] (344) to (305);
		\draw (363.center) to (322.center);
		\draw [bend left=15, looseness=1.00] (341) to (328);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/addpipairmultcommutprop30c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1.25) {};
		\node [style=none] (1) at (-0.25, 1.25) {};
		\node [style=none] (2) at (-3.5, 1.5) {};
		\node [style=gn, scale=1] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (-0.25, -1.5) {};
		\node [style=none] (5) at (-2.25, -1.5) {};
		\node [style=none] (6) at (-1, 1.25) {$\cdots$};
		\node [style=gn, scale=1] (7) at (-4.25, -0.5) {};
		\node [style=none] (8) at (-2.25, -1.75) {$j_s$};
		\node [style=gn, scale=1] (9) at (-0.25, -0.5) {};
		\node [style=rn] (10) at (-2.25, 0) {};
		\node [style=none] (11) at (-5, 0) {$LHD:=$};
		\node [style=gn, scale=1] (12) at (-3.75, 1) {};
		\node [style=gn, scale=1] (13) at (-4.25, 1) {};
		\node [style=none] (14) at (-2.75, -1.5) {};
		\node [style=trigmc] (15) at (-3.25, 0.5) {$a$};
		\node [style=none] (16) at (-0.75, 1.25) {};
		\node [style=none] (17) at (-0.75, -1.5) {};
		\node [style=none] (18) at (-2.75, 1.5) {};
		\node [style=rn_phase] (19) at (-1.75, 0) {$\pi$};
		\node [style=gn, scale=1] (20) at (-0.75, 1) {};
		\node [style=none] (21) at (-1.5, 1.25) {$\cdots$};
		\node [style=none] (22) at (-2.5, 1.25) {$\cdots$};
		\node [style=none] (23) at (-1.75, 1.25) {};
		\node [style=rn] (24) at (-0.75, 0.5) {};
		\node [style=gn, scale=1] (25) at (-1.25, 1) {};
		\node [style=none] (26) at (-1.25, 1.25) {};
		\node [style=gn, scale=1] (27) at (-1.25, -0.5) {};
		\node [style=none] (28) at (-3.75, -1.5) {};
		\node [style=none] (29) at (-4.25, -1.75) {${\scriptstyle m+n}$};
		\node [style=none] (30) at (0, 0) {$=$};
		\node [style=gn, scale=1] (31) at (-1.75, -0.5) {};
		\node [style=none] (32) at (-4.5, 1.5) {};
		\node [style=none] (33) at (-2.75, -1.75) {$n$};
		\node [style=none] (34) at (-4.25, -1.5) {};
		\node [style=none] (35) at (-4, 1.25) {$\cdots$};
		\node [style=gn, scale=1] (36) at (-2.75, 1) {};
		\node [style=none] (37) at (-0.5, 1.25) {$\cdots$};
		\node [style=none] (38) at (-2, 1.25) {$\cdots$};
		\node [style=gn, scale=1] (39) at (-2.25, 1) {};
		\node [style=none] (40) at (-3.75, 1.25) {};
		\node [style=none] (41) at (-1.25, -1.5) {};
		\node [style=none] (42) at (-0.25, 1.5) {};
		\node [style=gbox, scale=1] (43) at (-3.25, -1.5) {$b$};
		\node [style=gn, scale=1] (44) at (-0.25, 1) {};
		\node [style=gn, scale=1] (45) at (-2.25, -0.5) {};
		\node [style=none] (46) at (-1.75, -1.5) {};
		\node [style=none] (47) at (-1.25, -1.75) {$i_1$};
		\node [style=none] (48) at (-0.75, -1.75) {$j_1$};
		\node [style=gn, scale=1] (49) at (-2.75, -0.5) {};
		\node [style=none] (50) at (-1.75, -1.75) {$i_t$};
		\node [style=gn, scale=1] (51) at (-0.75, -0.5) {};
		\node [style=none] (52) at (-2.75, 1.25) {};
		\node [style=zhbx] (53) at (-3.25, -1) {$\wedge$};
		\node [style=none] (54) at (-4.25, 1.25) {};
		\node [style=rn_phase] (55) at (-1.25, 0) {$\pi$};
		\node [style=rn_phase] (56) at (-1.75, -1.25) {$\pi$};
		\node [style=none] (57) at (-3.75, -1.75) {${\scriptstyle n+1}$};
		\node [style=gn, scale=1] (58) at (-3.75, -0.5) {};
		\node [style=rn_phase] (59) at (-1.25, -1.25) {$\pi$};
		\node [style=none] (60) at (-0.25, -1.75) {$1$};
		\node [style=none] (61) at (0.75, 1.5) {$\cdots$};
		\node [style=none] (62) at (0.5, -1.75) {};
		\node [style=none] (63) at (2.5, -2) {$j_s$};
		\node [style=none] (64) at (3, 1.5) {};
		\node [style=none] (65) at (4, -2) {$j_1$};
		\node [style=none] (66) at (3.25, 1.5) {$\cdots$};
		\node [style=rn] (67) at (4, -1) {};
		\node [style=none] (68) at (2, -1.75) {};
		\node [style=none] (69) at (2.5, -1.75) {};
		\node [style=none] (70) at (0.25, 1.75) {};
		\node [style=gn, scale=1] (71) at (0.5, 0.75) {};
		\node [style=rn] (72) at (2.5, -1.5) {};
		\node [style=rn_phase] (73) at (3, 0) {$\pi$};
		\node [style=none] (74) at (3.5, 1.5) {};
		\node [style=gn, scale=1] (75) at (4.5, -0.5) {};
		\node [style=gn, scale=1] (76) at (2.5, -0.5) {};
		\node [style=gn, scale=1] (77) at (3.5, -0.5) {};
		\node [style=gn, scale=1] (78) at (3.5, 0.75) {};
		\node [style=none] (79) at (4, 1.5) {};
		\node [style=gn, scale=1] (80) at (1, -0.5) {};
		\node [style=none] (81) at (4, -1.75) {};
		\node [style=none] (82) at (5.25, 0.25) {$=:RHD$};
		\node [style=none] (83) at (2.5, 1.5) {};
		\node [style=none] (84) at (0.5, 1.5) {};
		\node [style=gn, scale=1] (85) at (2, 0.75) {};
		\node [style=gn, scale=1] (86) at (3, 0.75) {};
		\node [style=none] (87) at (1.25, 1.75) {};
		\node [style=none] (88) at (3.5, -2) {$i_1$};
		\node [style=gn, scale=1] (89) at (4.5, 0.75) {};
		\node [style=none] (90) at (3, -1.75) {};
		\node [style=zhbx] (91) at (1.5, 0.25) {$\wedge$};
		\node [style=none] (92) at (2.25, 1.5) {$\cdots$};
		\node [style=none] (93) at (4.25, 1.5) {$\cdots$};
		\node [style=none] (94) at (2, -2) {$n$};
		\node [style=gn, scale=1] (95) at (4, 0.75) {};
		\node [style=rn_phase] (96) at (3, 1.25) {$\pi$};
		\node [style=none] (97) at (4.5, 1.75) {};
		\node [style=none] (98) at (3.5, -1.75) {};
		\node [style=gn, scale=1] (99) at (2.5, 0.75) {};
		\node [style=gn, scale=1] (100) at (4, -0.5) {};
		\node [style=none] (101) at (3, -2) {$i_t$};
		\node [style=none] (102) at (3.75, 1.5) {$\cdots$};
		\node [style=gn, scale=1] (103) at (3, -0.5) {};
		\node [style=gn, scale=1] (104) at (2, -0.5) {};
		\node [style=none] (105) at (1, 1.5) {};
		\node [style=none] (106) at (1, -2) {${\scriptstyle n+1}$};
		\node [style=none] (107) at (4.5, -2) {$1$};
		\node [style=gbox, scale=1] (108) at (1.5, -0.25) {$b$};
		\node [style=none] (109) at (2, 1.5) {};
		\node [style=none] (110) at (4.5, -1.75) {};
		\node [style=none] (111) at (2.75, 1.5) {$\cdots$};
		\node [style=none] (112) at (4.5, 1.5) {};
		\node [style=none] (113) at (2, 1.75) {};
		\node [style=gn, scale=1] (114) at (0.5, -0.5) {};
		\node [style=none] (115) at (0.5, -2) {${\scriptstyle m+n}$};
		\node [style=trigmc] (116) at (1.5, -1) {$a$};
		\node [style=rn_phase] (117) at (3.5, 0) {$\pi$};
		\node [style=none] (118) at (1, -1.75) {};
		\node [style=rn_phase] (119) at (3.5, 1.25) {$\pi$};
		\node [style=gn, scale=1] (120) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (17.center);
		\draw (52.center) to (14.center);
		\draw (0.center) to (5.center);
		\draw [bend left=15, looseness=1.00] (20) to (15);
		\draw (15) to (36);
		\draw [bend right=15, looseness=1.00] (15) to (39);
		\draw [bend right=15, looseness=0.75] (15) to (24);
		\draw [bend right, looseness=1.00] (15) to (10);
		\draw (41.center) to (26.center);
		\draw (1.center) to (4.center);
		\draw (46.center) to (23.center);
		\draw [bend left=15, looseness=0.75] (3) to (15);
		\draw [bend right=15, looseness=0.75] (15) to (25);
		\draw [bend right=15, looseness=1.00] (15) to (44);
		\draw (53) to (43);
		\draw [bend left=15, looseness=1.00] (51) to (53);
		\draw (53) to (49);
		\draw (53) to (45);
		\draw [bend right=15, looseness=0.75] (53) to (27);
		\draw [bend right=15, looseness=1.00] (53) to (9);
		\draw [bend left=15, looseness=0.75] (31) to (53);
		\draw [style=braceedge] (32.center) to node[wire label, inner sep=5 pt]{$m$} (2.center);
		\draw [style=braceedge] (18.center) to node[wire label, inner sep=5 pt]{$n$} (42.center);
		\draw (40.center) to (28.center);
		\draw (54.center) to (34.center);
		\draw [bend right=15, looseness=0.75] (13) to (15);
		\draw [bend right=15, looseness=1.00] (7) to (53);
		\draw (12) to (15);
		\draw (58) to (53);
		\draw (79.center) to (81.center);
		\draw (109.center) to (68.center);
		\draw (83.center) to (69.center);
		\draw [bend left=15, looseness=1.00] (100) to (116);
		\draw (116) to (104);
		\draw [bend right=15, looseness=1.00] (116) to (76);
		\draw [bend right=15, looseness=0.75] (116) to (67);
		\draw [bend right, looseness=1.00] (116) to (72);
		\draw (98.center) to (74.center);
		\draw (112.center) to (110.center);
		\draw (90.center) to (64.center);
		\draw [bend left=15, looseness=0.75] (103) to (116);
		\draw [bend right=15, looseness=0.75] (116) to (77);
		\draw [bend right=15, looseness=1.00] (116) to (75);
		\draw (91) to (108);
		\draw [bend left=15, looseness=1.00] (95) to (91);
		\draw (91) to (85);
		\draw (91) to (99);
		\draw [bend right=15, looseness=0.75] (91) to (78);
		\draw [bend right=15, looseness=1.00] (91) to (89);
		\draw [bend left=15, looseness=0.75] (86) to (91);
		\draw [style=braceedge] (70.center) to node[wire label, inner sep=5 pt]{$m$} (87.center);
		\draw [style=braceedge] (113.center) to node[wire label, inner sep=5 pt]{$n$} (97.center);
		\draw (105.center) to (118.center);
		\draw (84.center) to (62.center);
		\draw [bend right=15, looseness=0.75] (114) to (116);
		\draw [bend right=15, looseness=1.00] (71) to (91);
		\draw (80) to (116);
		\draw (120) to (91);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/addpipairmultcommutprop30ccro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn_phase] (0) at (-3.5, -1.25) {$\pi$};
		\node [style=none] (1) at (0.5, -1.5) {};
		\node [style=none] (2) at (-3, 1.25) {};
		\node [style=none] (3) at (-2.25, 1.25) {$\cdots$};
		\node [style=none] (4) at (-2, -1.75) {${\scriptstyle n+1}$};
		\node [style=none] (5) at (0.75, 1.75) {$\cdots$};
		\node [style=none] (6) at (-4, -1.5) {};
		\node [style=gn, scale=1] (7) at (-2, -0.5) {};
		\node [style=gn, scale=1] (8) at (-4.5, -0.5) {};
		\node [style=gn, scale=1] (9) at (-2, 1) {};
		\node [style=none] (10) at (1, -1.5) {};
		\node [style=gbox, scale=1] (11) at (-1.5, -1.5) {$b$};
		\node [style=gn, scale=1] (12) at (-4, -0.5) {};
		\node [style=none] (13) at (-4.5, 1.25) {};
		\node [style=zhbx] (14) at (-1.5, -1) {$\wedge$};
		\node [style=gn, scale=1] (15) at (2.5, -0.25) {};
		\node [style=none] (16) at (-4, 1.25) {};
		\node [style=gn, scale=1] (17) at (4.5, 1) {};
		\node [style=gn, scale=1] (18) at (-4, 1) {};
		\node [style=none] (19) at (-3, -1.75) {$i_1$};
		\node [style=gn, scale=1] (20) at (4.5, -0.25) {};
		\node [style=rn_phase] (21) at (2, 1.5) {$\pi$};
		\node [style=none] (22) at (-2.75, 1.25) {$\cdots$};
		\node [style=none] (23) at (1.5, 1.75) {};
		\node [style=none] (24) at (-2.5, -1.75) {$j_1$};
		\node [style=gn, scale=1] (25) at (-4.5, 1) {};
		\node [style=gn, scale=1] (26) at (3, -0.25) {};
		\node [style=rn_phase] (27) at (-3, -1.25) {$\pi$};
		\node [style=none] (28) at (4, -1.5) {};
		\node [style=trigmc] (29) at (-1.5, 0.5) {$a$};
		\node [style=gbox, scale=1] (30) at (3.5, 0) {$b$};
		\node [style=rn] (31) at (-2.5, 0) {};
		\node [style=gn, scale=1] (32) at (3, 1) {};
		\node [style=gn, scale=1] (33) at (2, 1) {};
		\node [style=none] (34) at (3, 1.75) {};
		\node [style=none] (35) at (1.25, 1.75) {$\cdots$};
		\node [style=rn] (36) at (1, -0.75) {};
		\node [style=gn, scale=1] (37) at (-0.5, -0.5) {};
		\node [style=gn, scale=1] (38) at (-1, 1) {};
		\node [style=rn] (39) at (2.5, -1.25) {};
		\node [style=none] (40) at (4, 1.75) {};
		\node [style=none] (41) at (-2, -1.5) {};
		\node [style=none] (42) at (2, -1.5) {};
		\node [style=none] (43) at (2.75, 1.75) {$\cdots$};
		\node [style=gn, scale=1] (44) at (-2.5, -0.5) {};
		\node [style=none] (45) at (-1.25, 1.5) {};
		\node [style=none] (46) at (-4.5, 1.5) {};
		\node [style=none] (47) at (-0.25, 1.5) {};
		\node [style=rn_phase] (48) at (2, 0.25) {$\pi$};
		\node [style=gn, scale=1] (49) at (2, -0.25) {};
		\node [style=rn_phase] (50) at (1.5, 0.25) {$\pi$};
		\node [style=gn, scale=1] (51) at (-1, -0.5) {};
		\node [style=none] (52) at (-0.75, 1.25) {$\cdots$};
		\node [style=gn, scale=1] (53) at (1.5, -0.25) {};
		\node [style=gn, scale=1] (54) at (-3.5, 1) {};
		\node [style=none] (55) at (1.5, -1.5) {};
		\node [style=rn_phase] (56) at (-3, 0) {$\pi$};
		\node [style=none] (57) at (-3, -1.5) {};
		\node [style=gn, scale=1] (58) at (2.5, 1) {};
		\node [style=rn] (59) at (-4, 0.5) {};
		\node [style=none] (60) at (-3.25, 1.25) {$\cdots$};
		\node [style=gn, scale=1] (61) at (4, -0.25) {};
		\node [style=gn, scale=1] (62) at (0.5, -0.25) {};
		\node [style=none] (63) at (-4.5, -1.75) {${\scriptstyle m+n}$};
		\node [style=none] (64) at (2.5, -1.5) {};
		\node [style=none] (65) at (-3.5, -1.5) {};
		\node [style=gn, scale=1] (66) at (1, 1) {};
		\node [style=none] (67) at (-1, -1.75) {$n$};
		\node [style=none] (68) at (-0.5, 1.25) {};
		\node [style=none] (69) at (-2, 1.25) {};
		\node [style=none] (70) at (0, 0) {$=$};
		\node [style=none] (71) at (0.5, 1.75) {};
		\node [style=none] (72) at (-1, 1.25) {};
		\node [style=gn, scale=1] (73) at (-3.5, -0.5) {};
		\node [style=none] (74) at (2.5, 1.75) {};
		\node [style=gn, scale=1] (75) at (0.5, 1) {};
		\node [style=none] (76) at (-2.5, 1.25) {};
		\node [style=gn, scale=1] (77) at (4, 1) {};
		\node [style=none] (78) at (1, 1.75) {};
		\node [style=zhbx] (79) at (3.5, 0.5) {$\wedge$};
		\node [style=none] (80) at (-2.5, -1.5) {};
		\node [style=none] (81) at (4.5, -1.5) {};
		\node [style=none] (82) at (-4.5, -1.5) {};
		\node [style=none] (83) at (-3.5, 1.25) {};
		\node [style=gn, scale=1] (84) at (1, -0.25) {};
		\node [style=none] (85) at (-3.5, -1.75) {$i_t$};
		\node [style=none] (86) at (2.25, 1.75) {$\cdots$};
		\node [style=gn, scale=1] (87) at (-3, 1) {};
		\node [style=none] (88) at (4.25, 1.75) {$\cdots$};
		\node [style=gn, scale=1] (89) at (-2.5, 1) {};
		\node [style=none] (90) at (-2, 1.5) {};
		\node [style=trigmc] (91) at (3.5, -0.75) {$a$};
		\node [style=none] (92) at (-0.5, -1.75) {$1$};
		\node [style=none] (93) at (2, 1.75) {};
		\node [style=gn, scale=1] (94) at (-0.5, 1) {};
		\node [style=none] (95) at (-0.5, -1.5) {};
		\node [style=none] (96) at (-1, -1.5) {};
		\node [style=none] (97) at (-4.25, 1.25) {$\cdots$};
		\node [style=none] (98) at (4.5, 1.75) {};
		\node [style=none] (99) at (3, -1.5) {};
		\node [style=gn, scale=1] (100) at (-3, -0.5) {};
		\node [style=none] (101) at (-3.75, 1.25) {$\cdots$};
		\node [style=gn, scale=1] (102) at (1.5, 1) {};
		\node [style=rn_phase] (103) at (-3.5, 0) {$\pi$};
		\node [style=rn_phase] (104) at (1.5, 1.5) {$\pi$};
		\node [style=none] (105) at (-4, -1.75) {$j_s$};
		\node [style=none] (106) at (1.75, 1.75) {$\cdots$};
		\node [style=none] (107) at (4.75, 2) {};
		\node [style=none] (108) at (0.5, 2) {};
		\node [style=none] (109) at (3.75, 2) {};
		\node [style=none] (110) at (3, 2) {};
		\node [style=none] (111) at (3, -1.75) {${\scriptstyle n+1}$};
		\node [style=none] (112) at (2, -1.75) {$i_1$};
		\node [style=none] (113) at (4, -1.75) {$n$};
		\node [style=none] (114) at (1, -1.75) {$j_s$};
		\node [style=none] (115) at (0.5, -1.75) {${\scriptstyle m+n}$};
		\node [style=none] (116) at (1.5, -1.75) {$i_t$};
		\node [style=none] (117) at (4.5, -1.75) {$1$};
		\node [style=none] (118) at (2.5, -1.75) {$j_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (6.center);
		\draw (69.center) to (41.center);
		\draw (76.center) to (80.center);
		\draw [bend right=15, looseness=1.00] (18) to (29);
		\draw (29) to (9);
		\draw [bend left=15, looseness=1.00] (29) to (89);
		\draw [bend left=15, looseness=0.75] (29) to (59);
		\draw [bend left, looseness=1.00] (29) to (31);
		\draw (65.center) to (83.center);
		\draw (13.center) to (82.center);
		\draw (57.center) to (2.center);
		\draw [bend right=15, looseness=0.75] (87) to (29);
		\draw [bend left=15, looseness=0.75] (29) to (54);
		\draw [bend left=15, looseness=1.00] (29) to (25);
		\draw (14) to (11);
		\draw [bend right=15, looseness=1.00] (12) to (14);
		\draw (14) to (7);
		\draw (14) to (44);
		\draw [bend left=15, looseness=0.75] (14) to (73);
		\draw [bend left=15, looseness=1.00] (14) to (8);
		\draw [bend right=15, looseness=0.75] (100) to (14);
		\draw [style=braceedge] (46.center) to node[wire label, inner sep=5 pt]{$m$} (90.center);
		\draw [style=braceedge] (45.center) to node[wire label, inner sep=5 pt]{$n$} (47.center);
		\draw (72.center) to (96.center);
		\draw (68.center) to (95.center);
		\draw [bend left=15, looseness=0.75] (94) to (29);
		\draw [bend left=15, looseness=1.00] (37) to (14);
		\draw (38) to (29);
		\draw (51) to (14);
		\draw (78.center) to (10.center);
		\draw (34.center) to (99.center);
		\draw (74.center) to (64.center);
		\draw [bend right=15, looseness=1.00] (84) to (91);
		\draw (91) to (26);
		\draw [bend left=15, looseness=1.00] (91) to (15);
		\draw [bend left=15, looseness=0.75] (91) to (36);
		\draw [bend left, looseness=1.00] (91) to (39);
		\draw (55.center) to (23.center);
		\draw (71.center) to (1.center);
		\draw (42.center) to (93.center);
		\draw [bend right=15, looseness=0.75] (49) to (91);
		\draw [bend left=15, looseness=0.75] (91) to (53);
		\draw [bend left=15, looseness=1.00] (91) to (62);
		\draw (79) to (30);
		\draw [bend right=15, looseness=1.00] (66) to (79);
		\draw (79) to (32);
		\draw (79) to (58);
		\draw [bend left=15, looseness=0.75] (79) to (102);
		\draw [bend left=15, looseness=1.00] (79) to (75);
		\draw [bend right=15, looseness=0.75] (33) to (79);
		\draw (40.center) to (28.center);
		\draw (98.center) to (81.center);
		\draw [bend left=15, looseness=0.75] (20) to (91);
		\draw [bend left=15, looseness=1.00] (17) to (79);
		\draw (61) to (91);
		\draw (77) to (79);
		\draw [style=braceedge] (108.center) to node[wire label, inner sep=5 pt]{$m$} (110.center);
		\draw [style=braceedge] (109.center) to node[wire label, inner sep=5 pt]{$n$} (107.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/addpipairmultcommutprop30cprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 3) {$LHD$};
		\node [style=none] (1) at (-5, 3) {$\overset{\ref{picntcommuteandcr1}}{=}$};
		\node [style=rn_phase] (2) at (-1.75, 1.25) {$\pi$};
		\node [style=none] (3) at (-3.25, 1) {};
		\node [style=none] (4) at (-3, 4.75) {$\cdots$};
		\node [style=none] (5) at (-2.25, 4.75) {};
		\node [style=none] (6) at (-4.25, 0.75) {${\scriptstyle n+1}$};
		\node [style=gn, scale=1] (7) at (-2.75, 2.5) {};
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style=none] (9) at (-3.25, 5) {};
		\node [style=gn, scale=1] (10) at (-3.25, 4.5) {};
		\node [style=none] (11) at (-0.75, 5) {};
		\node [style=gn, scale=1] (12) at (-0.75, 2.5) {};
		\node [style=gn, scale=1] (13) at (-3.25, 2.5) {};
		\node [style=gbox, scale=1] (14) at (-3.75, 1.5) {$b$};
		\node [style=none] (15) at (-5, 5) {};
		\node [style=gn, scale=1] (16) at (-1.25, 2.5) {};
		\node [style=none] (17) at (-0.75, 4.75) {};
		\node [style=none] (18) at (-4.5, 4.75) {$\cdots$};
		\node [style=gn, scale=1] (19) at (-4.25, 2.5) {};
		\node [style=zhbx] (20) at (-3.75, 2) {$\wedge$};
		\node [style=gn, scale=1] (21) at (-1.75, 4.5) {};
		\node [style=none] (22) at (-1.25, 4.75) {};
		\node [style=none] (23) at (-2.25, 1) {};
		\node [style=rn] (24) at (-1.25, 4) {};
		\node [style=none] (25) at (-2, 4.75) {$\cdots$};
		\node [style=none] (26) at (-4.75, 0.75) {${\scriptstyle m+n}$};
		\node [style=gn, scale=1] (27) at (-1.25, 4.5) {};
		\node [style=none] (28) at (-1.75, 0.75) {$i_1$};
		\node [style=none] (29) at (-1.75, 1) {};
		\node [style=none] (30) at (-2.5, 4.75) {$\cdots$};
		\node [style=none] (31) at (-4.75, 4.75) {};
		\node [style=none] (32) at (-3.25, 0.75) {$n$};
		\node [style=none] (33) at (-3.25, 4.75) {};
		\node [style=none] (34) at (-0.5, 3) {$\overset{\substack{\ref{picntcommutesamgrn}\\ Pic}}{=}$};
		\node [style=none] (35) at (-1.25, 0.75) {$j_1$};
		\node [style=none] (36) at (-4.25, 4.75) {};
		\node [style=gn, scale=1] (37) at (-1.75, 2.5) {};
		\node [style=none] (38) at (-2.75, 4.75) {};
		\node [style=gn, scale=1] (39) at (-0.75, 4.5) {};
		\node [style=none] (40) at (-2.75, 1) {};
		\node [style=trigmc] (41) at (-3.75, 4) {$a$};
		\node [style=none] (42) at (-0.75, 1) {};
		\node [style=rn] (43) at (-2.75, 3.5) {};
		\node [style=none] (44) at (-1.75, 4.75) {};
		\node [style=none] (45) at (-2.25, 0.75) {$i_t$};
		\node [style=gn, scale=1] (46) at (-2.25, 4.5) {};
		\node [style=gn, scale=1] (47) at (-2.75, 4.5) {};
		\node [style=none] (48) at (-4, 5) {};
		\node [style=none] (49) at (-4.25, 1) {};
		\node [style=none] (50) at (-0.75, 0.75) {$1$};
		\node [style=gn, scale=1] (51) at (-4.75, 4.5) {};
		\node [style=none] (52) at (-4.75, 1) {};
		\node [style=gn, scale=1] (53) at (-4.75, 2.5) {};
		\node [style=gn, scale=1] (54) at (-4.25, 4.5) {};
		\node [style=none] (55) at (-1, 4.75) {$\cdots$};
		\node [style=gn, scale=1] (56) at (-2.25, 2.5) {};
		\node [style=none] (57) at (-1.5, 4.75) {$\cdots$};
		\node [style=rn_phase] (58) at (-1.75, 3.5) {$\pi$};
		\node [style=none] (59) at (-2.75, 0.75) {$j_s$};
		\node [style=rn_phase] (60) at (2.5, 4.5) {$\pi$};
		\node [style=gn, scale=1] (61) at (3, 4.5) {};
		\node [style=gn, scale=1] (62) at (-1.75, 1.75) {};
		\node [style=rn] (63) at (-2.25, 1.75) {};
		\node [style=gn, scale=1] (64) at (-1.75, 3) {};
		\node [style=rn] (65) at (-2.25, 3) {};
		\node [style=gn, scale=1] (66) at (1.5, 2.5) {};
		\node [style=gn, scale=1] (67) at (4, 4) {};
		\node [style=none] (68) at (1.75, 4.75) {$\cdots$};
		\node [style=none] (69) at (1.5, 1) {};
		\node [style=none] (70) at (3.25, 4.75) {$\cdots$};
		\node [style=gn, scale=1] (71) at (2, 4) {};
		\node [style=none] (72) at (3, 1) {};
		\node [style=none] (73) at (-0.25, 5) {};
		\node [style=none] (74) at (2.25, 4.75) {$\cdots$};
		\node [style=none] (75) at (2.5, 1) {};
		\node [style=none] (76) at (0, 0.75) {${\scriptstyle m+n}$};
		\node [style=rn_phase] (77) at (3, 3) {$\pi$};
		\node [style=none] (78) at (2, 4.75) {};
		\node [style=none] (79) at (3.5, 0.75) {$j_1$};
		\node [style=none] (80) at (0.75, 5) {};
		\node [style=gn, scale=1] (81) at (0, 4) {};
		\node [style=gn, scale=1] (82) at (0.5, 4) {};
		\node [style=none] (83) at (0.25, 4.75) {$\cdots$};
		\node [style=gbox, scale=1] (84) at (1, 1.5) {$b$};
		\node [style=none] (85) at (0, 1) {};
		\node [style=none] (86) at (2, 1) {};
		\node [style=none] (87) at (4, 0.75) {$1$};
		\node [style=gn, scale=1] (88) at (2.5, 4) {};
		\node [style=none] (89) at (4, 5) {};
		\node [style=none] (90) at (4, 1) {};
		\node [style=zhbx] (91) at (1, 2) {$\wedge$};
		\node [style=none] (92) at (3, 4.75) {};
		\node [style=none] (93) at (0, 4.75) {};
		\node [style=gn, scale=1] (94) at (3.5, 4) {};
		\node [style=none] (95) at (3, 0.75) {$i_1$};
		\node [style=none] (96) at (0.5, 1) {};
		\node [style=none] (97) at (2.75, 4.75) {$\cdots$};
		\node [style=gn, scale=1] (98) at (0, 2.5) {};
		\node [style=none] (99) at (2.5, 0.75) {$i_t$};
		\node [style=none] (100) at (0.5, 4.75) {};
		\node [style=none] (101) at (3.5, 1) {};
		\node [style=none] (102) at (3.75, 4.75) {$\cdots$};
		\node [style=rn] (103) at (2, 3) {};
		\node [style=none] (104) at (4, 4.75) {};
		\node [style=gn, scale=1] (105) at (3, 2.5) {};
		\node [style=gn, scale=1] (106) at (2, 2.5) {};
		\node [style=gn, scale=1] (107) at (3.5, 2.5) {};
		\node [style=none] (108) at (2, 0.75) {$j_s$};
		\node [style=trigmc] (109) at (1, 3.5) {$a$};
		\node [style=gn, scale=1] (110) at (2.5, 2.5) {};
		\node [style=none] (111) at (1.5, 0.75) {$n$};
		\node [style=none] (112) at (1.5, 5) {};
		\node [style=gn, scale=1] (113) at (0.5, 2.5) {};
		\node [style=none] (114) at (-5.5, -2.25) {$\overset{\ref{addpipairmultiplycommutgp}}{=}$};
		\node [style=none] (115) at (2.5, 4.75) {};
		\node [style=rn_phase] (116) at (3, 1.75) {$\pi$};
		\node [style=gn, scale=1] (117) at (1.5, 4) {};
		\node [style=rn] (118) at (3.5, 3.5) {};
		\node [style=none] (119) at (0.5, 0.75) {${\scriptstyle n+1}$};
		\node [style=gn, scale=1] (120) at (4, 2.5) {};
		\node [style=none] (121) at (1.5, 4.75) {};
		\node [style=none] (122) at (3.5, 4.75) {};
		\node [style=gn, scale=1] (123) at (3, 4) {};
		\node [style=gn, scale=1] (124) at (3, 1.25) {};
		\node [style=rn_phase] (125) at (2.5, 1.25) {$\pi$};
		\node [style=none] (126) at (-3, -0.75) {};
		\node [style=none] (127) at (-5.25, -0.5) {};
		\node [style=none] (128) at (-2.5, -0.75) {};
		\node [style=rn] (129) at (-1.5, -3.75) {};
		\node [style=gn, scale=1] (130) at (-2, -4.25) {};
		\node [style=rn_phase] (131) at (-2.5, -1) {$\pi$};
		\node [style=none] (132) at (-4.5, -0.75) {};
		\node [style=gn, scale=1] (133) at (-5, -2) {};
		\node [style=none] (134) at (-4.25, -0.5) {};
		\node [style=gbox, scale=1] (135) at (-4, -3) {$b$};
		\node [style=none] (136) at (-1, -4.5) {};
		\node [style=gn, scale=1] (137) at (-1, -3.25) {};
		\node [style=none] (138) at (-5, -4.5) {};
		\node [style=none] (139) at (-1.5, -0.75) {};
		\node [style=none] (140) at (-4.75, -0.75) {$\cdots$};
		\node [style=gn, scale=1] (141) at (-3.5, -2) {};
		\node [style=gn, scale=1] (142) at (-2, -1) {};
		\node [style=none] (143) at (-1, -0.5) {};
		\node [style=none] (144) at (-1.25, -0.75) {$\cdots$};
		\node [style=gn, scale=1] (145) at (-2.5, -2) {};
		\node [style=none] (146) at (-4.5, -4.75) {${\scriptstyle n+1}$};
		\node [style=none] (147) at (-3.5, -4.5) {};
		\node [style=gn, scale=1] (148) at (-3.5, -3.25) {};
		\node [style=zhbx] (149) at (-4, -2.5) {$\wedge$};
		\node [style=none] (150) at (-3.5, -0.75) {};
		\node [style=gn, scale=1] (151) at (-3, -3.25) {};
		\node [style=none] (152) at (-3.5, -4.75) {$n$};
		\node [style=none] (153) at (-5, -0.75) {};
		\node [style=none] (154) at (-4.5, -4.5) {};
		\node [style=rn_phase] (155) at (-2, -1.5) {$\pi$};
		\node [style=rn] (156) at (-3, -4.25) {};
		\node [style=none] (157) at (-2.75, -0.75) {$\cdots$};
		\node [style=gn, scale=1] (158) at (-2, -2) {};
		\node [style=gn, scale=1] (159) at (-5, -3.25) {};
		\node [style=gn, scale=1] (160) at (-2.5, -3.25) {};
		\node [style=none] (161) at (-1, -4.75) {$1$};
		\node [style=rn_phase] (162) at (-2.5, -4.25) {$\pi$};
		\node [style=none] (163) at (-2, -0.75) {};
		\node [style=none] (164) at (-2.5, -4.75) {$i_t$};
		\node [style=gn, scale=1] (165) at (-4.5, -2) {};
		\node [style=none] (166) at (-2, -4.75) {$i_1$};
		\node [style=gn, scale=1] (167) at (-4.5, -3.25) {};
		\node [style=gn, scale=1] (168) at (-1, -2) {};
		\node [style=rn_phase] (169) at (-2, -2.75) {$\pi$};
		\node [style=none] (170) at (-3, -4.75) {$j_s$};
		\node [style=none] (171) at (-5, -4.75) {${\scriptstyle m+n}$};
		\node [style=gn, scale=1] (172) at (-3, -2) {};
		\node [style=none] (173) at (-2.25, -0.75) {$\cdots$};
		\node [style=none] (174) at (-2.5, -4.5) {};
		\node [style=none] (175) at (-2, -4.5) {};
		\node [style=gn, scale=1] (176) at (-1.5, -2) {};
		\node [style=none] (177) at (-3.5, -0.5) {};
		\node [style=none] (178) at (-1.5, -4.5) {};
		\node [style=gn, scale=1] (179) at (-2, -3.25) {};
		\node [style=none] (180) at (-3.25, -0.75) {$\cdots$};
		\node [style=trigmc] (181) at (-4, -3.75) {$a$};
		\node [style=none] (182) at (-1.5, -4.75) {$j_1$};
		\node [style=none] (183) at (-1, -0.75) {};
		\node [style=gn, scale=1] (184) at (-1.5, -3.25) {};
		\node [style=none] (185) at (-1.75, -0.75) {$\cdots$};
		\node [style=none] (186) at (-3, -4.5) {};
		\node [style=gn, scale=1] (187) at (3, -2) {};
		\node [style=none] (188) at (0.5, -4.75) {${\scriptstyle n+1}$};
		\node [style=rn_phase] (189) at (2.5, -2.75) {$\pi$};
		\node [style=rn] (190) at (3.5, -3.75) {};
		\node [style=none] (191) at (1.75, -1.25) {$\cdots$};
		\node [style=none] (192) at (1.5, -4.75) {$n$};
		\node [style=none] (193) at (2.5, -4.75) {$i_t$};
		\node [style=rn_phase] (194) at (3, -1.5) {$\pi$};
		\node [style=none] (195) at (4, -1.25) {};
		\node [style=none] (196) at (2.5, -4.5) {};
		\node [style=gn, scale=1] (197) at (2, -3.25) {};
		\node [style=none] (198) at (2, -4.5) {};
		\node [style=none] (199) at (3.25, -1.25) {$\cdots$};
		\node [style=gn, scale=1] (200) at (4, -2) {};
		\node [style=gn, scale=1] (201) at (2.5, -2) {};
		\node [style=none] (202) at (0.75, -1) {};
		\node [style=gn, scale=1] (203) at (1.5, -3.25) {};
		\node [style=rn_phase] (204) at (2.5, -1.5) {$\pi$};
		\node [style=none] (205) at (2.5, -1.25) {};
		\node [style=rn_phase] (206) at (3, -2.75) {$\pi$};
		\node [style=none] (207) at (2.25, -1.25) {$\cdots$};
		\node [style=none] (208) at (-0.5, -2.25) {$\overset{\substack{\ref{picntcommutesamgrn},\ref{picntcommuteandcr1},\\Pic}}{=}$};
		\node [style=gn, scale=1] (209) at (2.5, -3.25) {};
		\node [style=none] (210) at (4, -4.5) {};
		\node [style=gn, scale=1] (211) at (4, -3.25) {};
		\node [style=none] (212) at (2, -1.25) {};
		\node [style=none] (213) at (0.5, -1.25) {};
		\node [style=none] (214) at (0.5, -4.5) {};
		\node [style=none] (215) at (3, -4.5) {};
		\node [style=none] (216) at (3.5, -1.25) {};
		\node [style=gn, scale=1] (217) at (3.5, -3.25) {};
		\node [style=rn] (218) at (2, -4.25) {};
		\node [style=none] (219) at (0, -4.5) {};
		\node [style=none] (220) at (1.5, -1.25) {};
		\node [style=gn, scale=1] (221) at (1.5, -2) {};
		\node [style=none] (222) at (0, -4.75) {${\scriptstyle m+n}$};
		\node [style=gn, scale=1] (223) at (0.5, -3.25) {};
		\node [style=none] (224) at (3.75, -1.25) {$\cdots$};
		\node [style=none] (225) at (0, -1.25) {};
		\node [style=none] (226) at (3, -4.75) {$i_1$};
		\node [style=gn, scale=1] (227) at (3.5, -2) {};
		\node [style=zhbx] (228) at (1, -2.5) {$\wedge$};
		\node [style=none] (229) at (-0.25, -1) {};
		\node [style=none] (230) at (1.5, -4.5) {};
		\node [style=gn, scale=1] (231) at (2, -2) {};
		\node [style=none] (232) at (3.5, -4.75) {$j_1$};
		\node [style=none] (233) at (4, -1) {};
		\node [style=none] (234) at (1.5, -1) {};
		\node [style=gn, scale=1] (235) at (3, -3.25) {};
		\node [style=gbox, scale=1] (236) at (1, -3) {$b$};
		\node [style=gn, scale=1] (237) at (0.5, -2) {};
		\node [style=gn, scale=1] (238) at (0, -3.25) {};
		\node [style=none] (239) at (3, -1.25) {};
		\node [style=none] (240) at (0.25, -1.25) {$\cdots$};
		\node [style=none] (241) at (4, -4.75) {$1$};
		\node [style=none] (242) at (2, -4.75) {$j_s$};
		\node [style=trigmc] (243) at (1, -3.75) {$a$};
		\node [style=gn, scale=1] (244) at (0, -2) {};
		\node [style=none] (245) at (3.5, -4.5) {};
		\node [style=none] (246) at (2.75, -1.25) {$\cdots$};
		\node [style=none] (247) at (4.5, -2.25) {$=$};
		\node [style=none] (248) at (5, -2.25) {$RHD$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (8.center);
		\draw (33.center) to (3.center);
		\draw (38.center) to (40.center);
		\draw [bend left=15, looseness=1.00] (27) to (41);
		\draw (41) to (10);
		\draw [bend right=15, looseness=1.00] (41) to (47);
		\draw [bend right=15, looseness=0.75] (41) to (24);
		\draw [bend right, looseness=1.00] (41) to (43);
		\draw (29.center) to (44.center);
		\draw (17.center) to (42.center);
		\draw (23.center) to (5.center);
		\draw [bend left=15, looseness=0.75] (46) to (41);
		\draw [bend right=15, looseness=0.75] (41) to (21);
		\draw [bend right=15, looseness=1.00] (41) to (39);
		\draw (20) to (14);
		\draw [bend left=15, looseness=1.00] (16) to (20);
		\draw (20) to (13);
		\draw (20) to (7);
		\draw [bend right=15, looseness=0.75] (20) to (37);
		\draw [bend right=15, looseness=1.00] (20) to (12);
		\draw [bend left=15, looseness=0.75] (56) to (20);
		\draw [style=braceedge] (15.center) to node[wire label, inner sep=5 pt]{$m$} (48.center);
		\draw [style=braceedge] (9.center) to node[wire label, inner sep=5 pt]{$n$} (11.center);
		\draw (36.center) to (49.center);
		\draw (31.center) to (52.center);
		\draw [bend right=15, looseness=0.75] (51) to (41);
		\draw [bend right=15, looseness=1.00] (53) to (20);
		\draw (54) to (41);
		\draw (19) to (20);
		\draw (61) to (60);
		\draw (62) to (63);
		\draw (64) to (65);
		\draw (122.center) to (101.center);
		\draw (121.center) to (69.center);
		\draw (78.center) to (86.center);
		\draw [bend left=15, looseness=1.00] (94) to (109);
		\draw (109) to (117);
		\draw [bend right=15, looseness=1.00] (109) to (71);
		\draw [bend right=15, looseness=0.75] (109) to (118);
		\draw [bend right, looseness=1.00] (109) to (103);
		\draw (72.center) to (92.center);
		\draw (104.center) to (90.center);
		\draw (75.center) to (115.center);
		\draw [bend left=15, looseness=0.75] (88) to (109);
		\draw [bend right=15, looseness=0.75] (109) to (123);
		\draw [bend right=15, looseness=1.00] (109) to (67);
		\draw (91) to (84);
		\draw [bend left=15, looseness=1.00] (107) to (91);
		\draw (91) to (66);
		\draw (91) to (106);
		\draw [bend right=15, looseness=0.75] (91) to (105);
		\draw [bend right=15, looseness=1.00] (91) to (120);
		\draw [bend left=15, looseness=0.75] (110) to (91);
		\draw [style=braceedge] (73.center) to node[wire label, inner sep=5 pt]{$m$} (80.center);
		\draw [style=braceedge] (112.center) to node[wire label, inner sep=5 pt]{$n$} (89.center);
		\draw (100.center) to (96.center);
		\draw (93.center) to (85.center);
		\draw [bend right=15, looseness=0.75] (81) to (109);
		\draw [bend right=15, looseness=1.00] (98) to (91);
		\draw (82) to (109);
		\draw (113) to (91);
		\draw (124) to (125);
		\draw (142) to (131);
		\draw (139.center) to (178.center);
		\draw (150.center) to (147.center);
		\draw (126.center) to (186.center);
		\draw [bend left=15, looseness=1.00] (184) to (181);
		\draw (181) to (148);
		\draw [bend right=15, looseness=1.00] (181) to (151);
		\draw [bend right=15, looseness=0.75] (181) to (129);
		\draw [bend right, looseness=1.00] (181) to (156);
		\draw (175.center) to (163.center);
		\draw (183.center) to (136.center);
		\draw (174.center) to (128.center);
		\draw [bend left=15, looseness=0.75] (160) to (181);
		\draw [bend right=15, looseness=0.75] (181) to (179);
		\draw [bend right=15, looseness=1.00] (181) to (137);
		\draw (149) to (135);
		\draw [bend left=15, looseness=1.00] (176) to (149);
		\draw (149) to (141);
		\draw (149) to (172);
		\draw [bend right=15, looseness=0.75] (149) to (158);
		\draw [bend right=15, looseness=1.00] (149) to (168);
		\draw [bend left=15, looseness=0.75] (145) to (149);
		\draw [style=braceedge] (127.center) to node[wire label, inner sep=5 pt]{$m$} (134.center);
		\draw [style=braceedge] (177.center) to node[wire label, inner sep=5 pt]{$n$} (143.center);
		\draw (132.center) to (154.center);
		\draw (153.center) to (138.center);
		\draw [bend right=15, looseness=0.75] (159) to (181);
		\draw [bend right=15, looseness=1.00] (133) to (149);
		\draw (167) to (181);
		\draw (165) to (149);
		\draw (130) to (162);
		\draw (216.center) to (245.center);
		\draw (220.center) to (230.center);
		\draw (212.center) to (198.center);
		\draw [bend left=15, looseness=1.00] (217) to (243);
		\draw (243) to (203);
		\draw [bend right=15, looseness=1.00] (243) to (197);
		\draw [bend right=15, looseness=0.75] (243) to (190);
		\draw [bend right, looseness=1.00] (243) to (218);
		\draw (215.center) to (239.center);
		\draw (195.center) to (210.center);
		\draw (196.center) to (205.center);
		\draw [bend left=15, looseness=0.75] (209) to (243);
		\draw [bend right=15, looseness=0.75] (243) to (235);
		\draw [bend right=15, looseness=1.00] (243) to (211);
		\draw (228) to (236);
		\draw [bend left=15, looseness=1.00] (227) to (228);
		\draw (228) to (221);
		\draw (228) to (231);
		\draw [bend right=15, looseness=0.75] (228) to (187);
		\draw [bend right=15, looseness=1.00] (228) to (200);
		\draw [bend left=15, looseness=0.75] (201) to (228);
		\draw [style=braceedge] (229.center) to node[wire label, inner sep=5 pt]{$m$} (202.center);
		\draw [style=braceedge] (234.center) to node[wire label, inner sep=5 pt]{$n$} (233.center);
		\draw (213.center) to (214.center);
		\draw (225.center) to (219.center);
		\draw [bend right=15, looseness=0.75] (238) to (243);
		\draw [bend right=15, looseness=1.00] (244) to (228);
		\draw (223) to (243);
		\draw (237) to (228);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/addpipairmultcommutprop30cprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 3.75) {$=$};
		\node [style=none] (1) at (-6.25, 3.75) {$LHD$};
		\node [style=rn_phase] (2) at (-2.25, 2.5) {$\pi$};
		\node [style=none] (3) at (-3.75, 2) {};
		\node [style=none] (4) at (-3.5, 5.25) {$\cdots$};
		\node [style=none] (5) at (-4.75, 1.75) {${\scriptstyle n+1}$};
		\node [style=gn, scale=1] (6) at (-3.25, 3) {};
		\node [style=none] (7) at (-2.25, 2) {};
		\node [style=none] (8) at (-3.75, 5.5) {};
		\node [style=gn, scale=1] (9) at (-3.75, 5) {};
		\node [style=none] (10) at (-1.75, 5.5) {};
		\node [style=gn, scale=1] (11) at (-1.75, 3) {};
		\node [style=gn, scale=1] (12) at (-3.75, 3) {};
		\node [style=gbox, scale=1] (13) at (-4.25, 2) {$b$};
		\node [style=none] (14) at (-5.5, 5.5) {};
		\node [style=gn, scale=1] (15) at (-2.25, 3) {};
		\node [style=none] (16) at (-1.75, 5.25) {};
		\node [style=none] (17) at (-5, 5.25) {$\cdots$};
		\node [style=gn, scale=1] (18) at (-4.75, 3) {};
		\node [style=zhbx] (19) at (-4.25, 2.5) {$\wedge$};
		\node [style=gn, scale=1] (20) at (-2.75, 5) {};
		\node [style=none] (21) at (-2.25, 5.25) {};
		\node [style=rn_phase] (22) at (-3.25, 3.5) {$\pi$};
		\node [style=rn] (23) at (-2.25, 4.5) {};
		\node [style=none] (24) at (-2.5, 5.25) {$\cdots$};
		\node [style=none] (25) at (-5.25, 1.75) {${\scriptstyle m+n}$};
		\node [style=gn, scale=1] (26) at (-2.25, 5) {};
		\node [style=none] (27) at (-2.75, 1.75) {$j_2$};
		\node [style=none] (28) at (-2.75, 2) {};
		\node [style=none] (29) at (-5.25, 5.25) {};
		\node [style=none] (30) at (-3.75, 1.75) {$n$};
		\node [style=none] (31) at (-3.75, 5.25) {};
		\node [style=none] (32) at (-2.25, 1.75) {$j_1$};
		\node [style=none] (33) at (-4.75, 5.25) {};
		\node [style=gn, scale=1] (34) at (-2.75, 3) {};
		\node [style=none] (35) at (-3.25, 5.25) {};
		\node [style=gn, scale=1] (36) at (-1.75, 5) {};
		\node [style=none] (37) at (-3.25, 2) {};
		\node [style=rn_phase] (38) at (-3.25, 2.25) {$\pi$};
		\node [style=trigmc] (39) at (-4.25, 4.5) {$a$};
		\node [style=none] (40) at (-1.75, 2) {};
		\node [style=rn] (41) at (-3.25, 4) {};
		\node [style=none] (42) at (-2.75, 5.25) {};
		\node [style=gn, scale=1] (43) at (-3.25, 5) {};
		\node [style=none] (44) at (-4.5, 5.5) {};
		\node [style=none] (45) at (-4.75, 2) {};
		\node [style=none] (46) at (-1.75, 1.75) {$1$};
		\node [style=gn, scale=1] (47) at (-5.25, 5) {};
		\node [style=none] (48) at (-5.25, 2) {};
		\node [style=gn, scale=1] (49) at (-5.25, 3) {};
		\node [style=gn, scale=1] (50) at (-4.75, 5) {};
		\node [style=none] (51) at (-2, 5.25) {$\cdots$};
		\node [style=none] (52) at (-2.5, 5.25) {$\cdots$};
		\node [style=rn_phase] (53) at (-2.25, 3.5) {$\pi$};
		\node [style=none] (54) at (-3.25, 1.75) {$j_s$};
		\node [style=none] (55) at (-3, 5.25) {$\cdots$};
		\node [style=none] (56) at (1.25, 1.25) {$j_s$};
		\node [style=gn, scale=1] (57) at (1.25, 5) {};
		\node [style=none] (58) at (1.75, 5.25) {};
		\node [style=none] (59) at (0.75, 5.5) {};
		\node [style=none] (60) at (-0.25, 1.25) {${\scriptstyle n+1}$};
		\node [style=zhbx] (61) at (0.25, 2.5) {$\wedge$};
		\node [style=gbox, scale=1] (62) at (0.25, 2) {$b$};
		\node [style=none] (63) at (2.75, 5.5) {};
		\node [style=none] (64) at (-0.5, 5.25) {$\cdots$};
		\node [style=none] (65) at (2.75, 5.25) {};
		\node [style=gn, scale=1] (66) at (2.25, 5) {};
		\node [style=none] (67) at (1.75, 1.5) {};
		\node [style=none] (68) at (2.25, 1.25) {$j_1$};
		\node [style=gn, scale=1] (69) at (2.25, 3) {};
		\node [style=gn, scale=1] (70) at (1.25, 3) {};
		\node [style=rn] (71) at (1.25, 4) {};
		\node [style=rn] (72) at (2.25, 4.5) {};
		\node [style=gn, scale=1] (73) at (-0.25, 3) {};
		\node [style=none] (74) at (2.5, 5.25) {$\cdots$};
		\node [style=none] (75) at (1.25, 1.5) {};
		\node [style=none] (76) at (2, 5.25) {$\cdots$};
		\node [style=none] (77) at (1.75, 1.25) {$j_2$};
		\node [style=rn_phase] (78) at (2.25, 1.75) {$\pi$};
		\node [style=none] (79) at (0.75, 1.25) {$n$};
		\node [style=rn_phase] (80) at (2.25, 4) {$\pi$};
		\node [style=none] (81) at (0, 5.5) {};
		\node [style=none] (82) at (-1.25, 3.75) {$\overset{\ref{picntcommuteandcr1}}{=}$};
		\node [style=gn, scale=1] (83) at (-0.25, 5) {};
		\node [style=none] (84) at (2.75, 1.25) {$1$};
		\node [style=gn, scale=1] (85) at (2.75, 3) {};
		\node [style=none] (86) at (-1, 5.5) {};
		\node [style=gn, scale=1] (87) at (0.75, 5) {};
		\node [style=gn, scale=1] (88) at (0.75, 3) {};
		\node [style=none] (89) at (1.25, 5.25) {};
		\node [style=none] (90) at (2.25, 5.25) {};
		\node [style=none] (91) at (-0.75, 5.25) {};
		\node [style=none] (92) at (0.75, 5.25) {};
		\node [style=none] (93) at (2.25, 1.5) {};
		\node [style=none] (94) at (-0.75, 1.5) {};
		\node [style=none] (95) at (1.5, 5.25) {$\cdots$};
		\node [style=none] (96) at (-0.25, 1.5) {};
		\node [style=none] (97) at (-0.75, 1.25) {${\scriptstyle m+n}$};
		\node [style=trigmc] (98) at (0.25, 4.5) {$a$};
		\node [style=none] (99) at (1, 5.25) {$\cdots$};
		\node [style=gn, scale=1] (100) at (-0.75, 5) {};
		\node [style=gn, scale=1] (101) at (2.75, 5) {};
		\node [style=none] (102) at (2, 5.25) {$\cdots$};
		\node [style=none] (103) at (-0.25, 5.25) {};
		\node [style=gn, scale=1] (104) at (1.75, 3) {};
		\node [style=gn, scale=1] (105) at (1.75, 5) {};
		\node [style=none] (106) at (0.75, 1.5) {};
		\node [style=none] (107) at (2.75, 1.5) {};
		\node [style=gn, scale=1] (108) at (-0.75, 3) {};
		\node [style=gn, scale=1] (109) at (2.25, 2.25) {};
		\node [style=rn] (110) at (1.25, 2.25) {};
		\node [style=gn, scale=1] (111) at (2.25, 3.5) {};
		\node [style=rn] (112) at (1.25, 3.5) {};
		\node [style=none] (113) at (4, 5.25) {$\cdots$};
		\node [style=none] (114) at (3.75, 1.25) {${\scriptstyle m+n}$};
		\node [style=none] (115) at (6.5, 5.25) {$\cdots$};
		\node [style=gbox, scale=1] (116) at (4.75, 2) {$b$};
		\node [style=gn, scale=1] (117) at (5.75, 3) {};
		\node [style=none] (118) at (3.75, 5.25) {};
		\node [style=gn, scale=1] (119) at (6.25, 4.5) {};
		\node [style=none] (120) at (7, 5.25) {$\cdots$};
		\node [style=none] (121) at (4.25, 1.25) {${\scriptstyle n+1}$};
		\node [style=none] (122) at (5.25, 5.25) {};
		\node [style=none] (123) at (3.25, 3.75) {$\overset{\substack{\ref{picntcommutcro}\\ Pic}}{=}$};
		\node [style=none] (124) at (7.25, 1.5) {};
		\node [style=rn] (125) at (6.75, 4) {};
		\node [style=none] (126) at (6.75, 1.5) {};
		\node [style=none] (127) at (6.25, 1.25) {$j_2$};
		\node [style=none] (128) at (5.75, 1.25) {$j_s$};
		\node [style=none] (129) at (6.75, 1.25) {$j_1$};
		\node [style=none] (130) at (4.25, 5.25) {};
		\node [style=none] (131) at (6.75, 5.25) {};
		\node [style=none] (132) at (7.25, 1.25) {$1$};
		\node [style=gn, scale=1] (133) at (6.25, 3) {};
		\node [style=gn, scale=1] (134) at (5.75, 4.5) {};
		\node [style=gn, scale=1] (135) at (5.25, 4.5) {};
		\node [style=gn, scale=1] (136) at (3.75, 4.5) {};
		\node [style=none] (137) at (7.25, 5.25) {};
		\node [style=none] (138) at (3.75, 1.5) {};
		\node [style=none] (139) at (6.25, 1.5) {};
		\node [style=gn, scale=1] (140) at (3.75, 3) {};
		\node [style=zhbx] (141) at (4.75, 2.5) {$\wedge$};
		\node [style=trigmc] (142) at (4.75, 4) {$a$};
		\node [style=none] (143) at (3.5, 5.5) {};
		\node [style=gn, scale=1] (144) at (4.25, 3) {};
		\node [style=none] (145) at (4.25, 1.5) {};
		\node [style=rn_phase] (146) at (6.75, 2.25) {$\pi$};
		\node [style=gn, scale=1] (147) at (7.25, 3) {};
		\node [style=none] (148) at (5.25, 5.5) {};
		\node [style=none] (149) at (6.25, 5.25) {};
		\node [style=gn, scale=1] (150) at (7.25, 4.5) {};
		\node [style=none] (151) at (5.25, 1.5) {};
		\node [style=none] (152) at (5.75, 5.25) {};
		\node [style=gn, scale=1] (153) at (6.75, 3) {};
		\node [style=none] (154) at (6, 5.25) {$\cdots$};
		\node [style=none] (155) at (7.25, 5.5) {};
		\node [style=none] (156) at (5.5, 5.25) {$\cdots$};
		\node [style=gn, scale=1] (157) at (5.25, 3) {};
		\node [style=gn, scale=1] (158) at (4.25, 4.5) {};
		\node [style=none] (159) at (6.5, 5.25) {$\cdots$};
		\node [style=rn_phase] (160) at (6.75, 3.5) {$\pi$};
		\node [style=none] (161) at (5.75, 1.5) {};
		\node [style=none] (162) at (4.5, 5.5) {};
		\node [style=gn, scale=1] (163) at (6.75, 4.5) {};
		\node [style=none] (164) at (5.25, 1.25) {$n$};
		\node [style=rn] (165) at (-2.75, 4) {};
		\node [style=rn] (166) at (1.75, 4) {};
		\node [style=rn] (167) at (6.25, 3.5) {};
		\node [style=rn_phase] (168) at (5.75, 1.75) {$\pi$};
		\node [style=gn, scale=1] (169) at (6.75, 1.75) {};
		\node [style=rn_phase] (170) at (5.75, 5) {$\pi$};
		\node [style=gn, scale=1] (171) at (6.75, 5) {};
		\node [style=gbox, scale=1] (172) at (-4.25, -2.25) {$b$};
		\node [style=none] (173) at (-5, -0.25) {$\cdots$};
		\node [style=none] (174) at (-1.75, -0.25) {};
		\node [style=trigmc] (175) at (-4.25, -3) {$a$};
		\node [style=none] (176) at (-4.5, 0) {};
		\node [style=none] (177) at (-3.75, -0.25) {};
		\node [style=none] (178) at (-2.25, -4.25) {$j_1$};
		\node [style=gn, scale=1] (179) at (-2.25, -1.5) {};
		\node [style=none] (180) at (-3.25, -4.25) {$j_s$};
		\node [style=none] (181) at (-5.75, -1.75) {$\overset{\ref{addpipairmultiplycommutgp}}{=}$};
		\node [style=none] (182) at (-2.75, -4.25) {$j_2$};
		\node [style=none] (183) at (-4.75, -4) {};
		\node [style=gn, scale=1] (184) at (-5.25, -2.5) {};
		\node [style=none] (185) at (-2.25, -4) {};
		\node [style=none] (186) at (-2.75, -0.25) {};
		\node [style=gn, scale=1] (187) at (-2.75, -1.25) {};
		\node [style=rn_phase] (188) at (-2.25, -2) {$\pi$};
		\node [style=none] (189) at (-2.5, -0.25) {$\cdots$};
		\node [style=gn, scale=1] (190) at (-3.25, -2.5) {};
		\node [style=none] (191) at (-3.75, -4.25) {$n$};
		\node [style=none] (192) at (-3.75, 0) {};
		\node [style=gn, scale=1] (193) at (-4.75, -2.5) {};
		\node [style=none] (194) at (-3, -0.25) {$\cdots$};
		\node [style=rn] (195) at (-2.75, -3.5) {};
		\node [style=none] (196) at (-2.5, -0.25) {$\cdots$};
		\node [style=gn, scale=1] (197) at (-3.75, -2.5) {};
		\node [style=none] (198) at (-1.75, 0) {};
		\node [style=gn, scale=1] (199) at (-2.25, -2.5) {};
		\node [style=gn, scale=1] (200) at (-4.75, -1.25) {};
		\node [style=none] (201) at (-1.75, -4.25) {$1$};
		\node [style=gn, scale=1] (202) at (-3.25, -1.25) {};
		\node [style=gn, scale=1] (203) at (-5.25, -1.25) {};
		\node [style=gn, scale=1] (204) at (-2.25, -0.5) {};
		\node [style=gn, scale=1] (205) at (-3.75, -1.25) {};
		\node [style=none] (206) at (-5.25, -0.25) {};
		\node [style=none] (207) at (-2.25, -0.25) {};
		\node [style=none] (208) at (-2, -0.25) {$\cdots$};
		\node [style=none] (209) at (-2.75, -4) {};
		\node [style=none] (210) at (-3.5, -0.25) {$\cdots$};
		\node [style=gn, scale=1] (211) at (-1.75, -2.5) {};
		\node [style=none] (212) at (-5.25, -4.25) {${\scriptstyle m+n}$};
		\node [style=gn, scale=1] (213) at (-1.75, -1.5) {};
		\node [style=gn, scale=1] (214) at (-2.25, -3.75) {};
		\node [style=rn_phase] (215) at (-3.25, -3.75) {$\pi$};
		\node [style=none] (216) at (-5.5, 0) {};
		\node [style=zhbx] (217) at (-4.25, -1.75) {$\wedge$};
		\node [style=rn] (218) at (-2.25, -3) {};
		\node [style=none] (219) at (-3.25, -0.25) {};
		\node [style=none] (220) at (-3.75, -4) {};
		\node [style=none] (221) at (-3.25, -4) {};
		\node [style=rn_phase] (222) at (-3.25, -0.5) {$\pi$};
		\node [style=none] (223) at (-4.75, -0.25) {};
		\node [style=rn_phase] (224) at (-2.25, -1) {$\pi$};
		\node [style=none] (225) at (-1.75, -4) {};
		\node [style=none] (226) at (-5.25, -4) {};
		\node [style=gn, scale=1] (227) at (-2.75, -2.5) {};
		\node [style=none] (228) at (-4.75, -4.25) {${\scriptstyle n+1}$};
		\node [style=gn, scale=1] (229) at (2.75, -1.25) {};
		\node [style=none] (230) at (2.25, -4) {};
		\node [style=none] (231) at (2.25, -4.25) {$j_1$};
		\node [style=gn, scale=1] (232) at (-0.25, -1.25) {};
		\node [style=gn, scale=1] (233) at (0.75, -2.5) {};
		\node [style=none] (234) at (-0.5, -0.25) {$\cdots$};
		\node [style=gn, scale=1] (235) at (-0.25, -2.5) {};
		\node [style=none] (236) at (-0.25, -4) {};
		\node [style=none] (237) at (-0.75, -4) {};
		\node [style=none] (238) at (1.75, -0.25) {};
		\node [style=none] (239) at (0.75, 0) {};
		\node [style=none] (240) at (-0.25, -4.25) {${\scriptstyle n+1}$};
		\node [style=gn, scale=1] (241) at (2.25, -1.25) {};
		\node [style=none] (242) at (2.5, -0.25) {$\cdots$};
		\node [style=none] (243) at (2.75, 0) {};
		\node [style=none] (244) at (1.75, -4.25) {$j_2$};
		\node [style=rn_phase] (245) at (1.25, -0.75) {$\pi$};
		\node [style=rn] (246) at (2.25, -3) {};
		\node [style=gn, scale=1] (247) at (1.75, -2.5) {};
		\node [style=none] (248) at (-0.75, -0.25) {};
		\node [style=gn, scale=1] (249) at (2.25, -2.5) {};
		\node [style=none] (250) at (2, -0.25) {$\cdots$};
		\node [style=none] (251) at (2.75, -4) {};
		\node [style=none] (252) at (1.25, -0.25) {};
		\node [style=none] (253) at (0.75, -4) {};
		\node [style=rn_phase] (254) at (1.25, -2) {$\pi$};
		\node [style=rn] (255) at (1.75, -3.5) {};
		\node [style=gn, scale=1] (256) at (-0.75, -2.5) {};
		\node [style=gn, scale=1] (257) at (-0.75, -1.25) {};
		\node [style=none] (258) at (2, -0.25) {$\cdots$};
		\node [style=none] (259) at (0.75, -0.25) {};
		\node [style=none] (260) at (-0.25, -0.25) {};
		\node [style=none] (261) at (-1.25, -1.75) {$\overset{\substack{\ref{picntcommutcro},\ref{picntcommuteandcr1},\\Pic}}{=}$};
		\node [style=none] (262) at (-1, 0) {};
		\node [style=none] (263) at (-0.75, -4.25) {${\scriptstyle m+n}$};
		\node [style=none] (264) at (1.5, -0.25) {$\cdots$};
		\node [style=none] (265) at (2.75, -0.25) {};
		\node [style=zhbx] (266) at (0.25, -1.75) {$\wedge$};
		\node [style=none] (267) at (2.25, -0.25) {};
		\node [style=gn, scale=1] (268) at (1.75, -1.25) {};
		\node [style=gn, scale=1] (269) at (1.25, -2.5) {};
		\node [style=none] (270) at (1.25, -4) {};
		\node [style=rn_phase] (271) at (2.25, -0.75) {$\pi$};
		\node [style=none] (272) at (0, 0) {};
		\node [style=gn, scale=1] (273) at (1.25, -1.25) {};
		\node [style=trigmc] (274) at (0.25, -3) {$a$};
		\node [style=none] (275) at (1, -0.25) {$\cdots$};
		\node [style=none] (276) at (1.25, -4.25) {$j_s$};
		\node [style=none] (277) at (0.75, -4.25) {$n$};
		\node [style=gbox, scale=1] (278) at (0.25, -2.25) {$b$};
		\node [style=rn_phase] (279) at (2.25, -2) {$\pi$};
		\node [style=none] (280) at (2.75, -4.25) {$1$};
		\node [style=gn, scale=1] (281) at (0.75, -1.25) {};
		\node [style=gn, scale=1] (282) at (2.75, -2.5) {};
		\node [style=none] (283) at (1.75, -4) {};
		\node [style=rn] (284) at (1.25, -3.75) {};
		\node [style=none] (285) at (3.25, -1.75) {$=$};
		\node [style=none] (286) at (3.75, -1.75) {$RHD$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (7.center);
		\draw (31.center) to (3.center);
		\draw (35.center) to (37.center);
		\draw [bend left=15, looseness=1.00] (26) to (39);
		\draw (39) to (9);
		\draw [bend right=15, looseness=1.00] (39) to (43);
		\draw [bend right=15, looseness=0.75] (39) to (23);
		\draw [bend right, looseness=1.00] (39) to (41);
		\draw (28.center) to (42.center);
		\draw (16.center) to (40.center);
		\draw [bend right=15, looseness=0.75] (39) to (20);
		\draw [bend right=15, looseness=1.00] (39) to (36);
		\draw (19) to (13);
		\draw [bend left=15, looseness=1.00] (15) to (19);
		\draw (19) to (12);
		\draw (19) to (6);
		\draw [bend right=15, looseness=0.75] (19) to (34);
		\draw [bend right=15, looseness=1.00] (19) to (11);
		\draw [style=braceedge] (14.center) to node[wire label, inner sep=5 pt]{$m$} (44.center);
		\draw [style=braceedge] (8.center) to node[wire label, inner sep=5 pt]{$n$} (10.center);
		\draw (33.center) to (45.center);
		\draw (29.center) to (48.center);
		\draw [bend right=15, looseness=0.75] (47) to (39);
		\draw [bend right=15, looseness=1.00] (49) to (19);
		\draw (50) to (39);
		\draw (18) to (19);
		\draw (90.center) to (93.center);
		\draw (92.center) to (106.center);
		\draw (89.center) to (75.center);
		\draw [bend left=15, looseness=1.00] (66) to (98);
		\draw (98) to (87);
		\draw [bend right=15, looseness=1.00] (98) to (57);
		\draw [bend right=15, looseness=0.75] (98) to (72);
		\draw [bend right, looseness=1.00] (98) to (71);
		\draw (67.center) to (58.center);
		\draw (65.center) to (107.center);
		\draw [bend right=15, looseness=0.75] (98) to (105);
		\draw [bend right=15, looseness=1.00] (98) to (101);
		\draw (61) to (62);
		\draw [bend left=15, looseness=1.00] (69) to (61);
		\draw (61) to (88);
		\draw (61) to (70);
		\draw [bend right=15, looseness=0.75] (61) to (104);
		\draw [bend right=15, looseness=1.00] (61) to (85);
		\draw [style=braceedge] (86.center) to node[wire label, inner sep=5 pt]{$m$} (81.center);
		\draw [style=braceedge] (59.center) to node[wire label, inner sep=5 pt]{$n$} (63.center);
		\draw (103.center) to (96.center);
		\draw (91.center) to (94.center);
		\draw [bend right=15, looseness=0.75] (100) to (98);
		\draw [bend right=15, looseness=1.00] (108) to (61);
		\draw (83) to (98);
		\draw (73) to (61);
		\draw (109) to (110);
		\draw (111) to (112);
		\draw (131.center) to (126.center);
		\draw (122.center) to (151.center);
		\draw (152.center) to (161.center);
		\draw [bend left=15, looseness=1.00] (163) to (142);
		\draw (142) to (135);
		\draw [bend right=15, looseness=1.00] (142) to (134);
		\draw [bend right=15, looseness=0.75] (142) to (125);
		\draw (139.center) to (149.center);
		\draw (137.center) to (124.center);
		\draw [bend right=15, looseness=0.75] (142) to (119);
		\draw [bend right=15, looseness=1.00] (142) to (150);
		\draw (141) to (116);
		\draw [bend left=15, looseness=1.00] (153) to (141);
		\draw (141) to (157);
		\draw (141) to (117);
		\draw [bend right=15, looseness=0.75] (141) to (133);
		\draw [bend right=15, looseness=1.00] (141) to (147);
		\draw [style=braceedge] (143.center) to node[wire label, inner sep=5 pt]{$m$} (162.center);
		\draw [style=braceedge] (148.center) to node[wire label, inner sep=5 pt]{$n$} (155.center);
		\draw (130.center) to (145.center);
		\draw (118.center) to (138.center);
		\draw [bend right=15, looseness=0.75] (136) to (142);
		\draw [bend right=15, looseness=1.00] (140) to (141);
		\draw (158) to (142);
		\draw (144) to (141);
		\draw (39) to (165);
		\draw (98) to (166);
		\draw (142) to (167);
		\draw (169) to (168);
		\draw (171) to (170);
		\draw (207.center) to (185.center);
		\draw (177.center) to (220.center);
		\draw (219.center) to (221.center);
		\draw [bend left=15, looseness=1.00] (199) to (175);
		\draw (175) to (197);
		\draw [bend right=15, looseness=1.00] (175) to (190);
		\draw [bend right=15, looseness=0.75] (175) to (218);
		\draw (209.center) to (186.center);
		\draw (174.center) to (225.center);
		\draw [bend right=15, looseness=0.75] (175) to (227);
		\draw [bend right=15, looseness=1.00] (175) to (211);
		\draw (217) to (172);
		\draw [bend left=15, looseness=1.00] (179) to (217);
		\draw (217) to (205);
		\draw (217) to (202);
		\draw [bend right=15, looseness=0.75] (217) to (187);
		\draw [bend right=15, looseness=1.00] (217) to (213);
		\draw [style=braceedge] (216.center) to node[wire label, inner sep=5 pt]{$m$} (176.center);
		\draw [style=braceedge] (192.center) to node[wire label, inner sep=5 pt]{$n$} (198.center);
		\draw (223.center) to (183.center);
		\draw (206.center) to (226.center);
		\draw [bend right=15, looseness=0.75] (184) to (175);
		\draw [bend right=15, looseness=1.00] (203) to (217);
		\draw (193) to (175);
		\draw (200) to (217);
		\draw (175) to (195);
		\draw (214) to (215);
		\draw (204) to (222);
		\draw (267.center) to (230.center);
		\draw (259.center) to (253.center);
		\draw (252.center) to (270.center);
		\draw [bend left=15, looseness=1.00] (249) to (274);
		\draw (274) to (233);
		\draw [bend right=15, looseness=1.00] (274) to (269);
		\draw [bend right=15, looseness=0.75] (274) to (246);
		\draw (283.center) to (238.center);
		\draw (265.center) to (251.center);
		\draw [bend right=15, looseness=0.75] (274) to (247);
		\draw [bend right=15, looseness=1.00] (274) to (282);
		\draw (266) to (278);
		\draw [bend left=15, looseness=1.00] (241) to (266);
		\draw (266) to (281);
		\draw (266) to (273);
		\draw [bend right=15, looseness=0.75] (266) to (268);
		\draw [bend right=15, looseness=1.00] (266) to (229);
		\draw [style=braceedge] (262.center) to node[wire label, inner sep=5 pt]{$m$} (272.center);
		\draw [style=braceedge] (239.center) to node[wire label, inner sep=5 pt]{$n$} (243.center);
		\draw (260.center) to (236.center);
		\draw (248.center) to (237.center);
		\draw [bend right=15, looseness=0.75] (256) to (274);
		\draw [bend right=15, looseness=1.00] (257) to (266);
		\draw (235) to (274);
		\draw (232) to (266);
		\draw (274) to (255);
		\draw (274) to (284);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/addpipairmultiplycommutg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn_phase] (0) at (1, 2) {$\pi$};
		\node [style=rn] (1) at (2, -1) {};
		\node [style=rn_phase] (2) at (3.5, 0.5) {$\pi$};
		\node [style=gn, scale=1] (3) at (-3, 0) {};
		\node [style=gn, scale=1] (4) at (-0.5, 1.5) {};
		\node [style=none] (5) at (2, -1.5) {};
		\node [style=rn] (6) at (3, -1) {};
		\node [style=none] (7) at (-3.25, -1.25) {$\cdots$};
		\node [style=none] (8) at (-1.25, -1.25) {$\cdots$};
		\node [style=none] (9) at (3.75, -1.25) {$\cdots$};
		\node [style=none] (10) at (-4.5, -1.5) {};
		\node [style=none] (11) at (-3.5, 2.25) {};
		\node [style=none] (12) at (4.5, 2.25) {};
		\node [style=rn] (13) at (-3, 0.5) {};
		\node [style=none] (14) at (4, 2.25) {};
		\node [style=gn, scale=1] (15) at (-3.5, 1.5) {};
		\node [style=none] (16) at (2, -1.75) {$j_s$};
		\node [style=gn, scale=1] (17) at (1, 0) {};
		\node [style=none] (18) at (1.25, -1.25) {$\cdots$};
		\node [style=gn, scale=1] (19) at (2, 0) {};
		\node [style=gn, scale=1] (20) at (-1.5, 0) {};
		\node [style=none] (21) at (3, -1.5) {};
		\node [style=none] (22) at (0.5, -1.75) {$m$};
		\node [style=none] (23) at (-1.5, 2.25) {};
		\node [style=gn, scale=1] (24) at (-2, 1.5) {};
		\node [style=gn, scale=1] (25) at (-4.5, 1.5) {};
		\node [style=rn_phase] (26) at (3.5, -0.75) {$\pi$};
		\node [style=none] (27) at (-4.5, -1.75) {$m$};
		\node [style=none] (28) at (-1.5, -1.5) {};
		\node [style=gn, scale=1] (29) at (-3.5, 0) {};
		\node [style=rn_phase] (30) at (-3.5, 2) {$\pi$};
		\node [style=none] (31) at (0.75, -1.25) {$\cdots$};
		\node [style=gn, scale=1] (32) at (4, 0) {};
		\node [style=none] (33) at (-3.5, -1.75) {$i_t$};
		\node [style=rn_phase] (34) at (-1.5, 0.75) {$\pi$};
		\node [style=none] (35) at (3.5, 2.25) {};
		\node [style=none] (36) at (3, -1.75) {$j_1$};
		\node [style=none] (37) at (-3, -1.5) {};
		\node [style=gn, scale=1] (38) at (0.5, 0) {};
		\node [style=gn, scale=1] (39) at (-1, 0) {};
		\node [style=none] (40) at (4, -1.5) {};
		\node [style=rn_phase] (41) at (-1, -0.5) {$\pi$};
		\node [style=none] (42) at (2.5, -1.25) {$\cdots$};
		\node [style=none] (43) at (-3, 2.25) {};
		\node [style=rn_phase] (44) at (1.5, -0.75) {$\pi$};
		\node [style=gn, scale=1] (45) at (-1.5, 1.5) {};
		\node [style=rn_phase] (46) at (-4, -0.5) {$\pi$};
		\node [style=none] (47) at (1, -1.75) {$k_l$};
		\node [style=none] (48) at (-0.75, -1.25) {$\cdots$};
		\node [style=none] (49) at (0.5, -1.5) {};
		\node [style=trigmc] (50) at (2.5, -0.5) {$a$};
		\node [style=rn_phase] (51) at (-1, 0.5) {$\pi$};
		\node [style=none] (52) at (-4, -1.75) {$k_l$};
		\node [style=none] (53) at (-3, -1.75) {$j_s$};
		\node [style=none] (54) at (1, 2.25) {};
		\node [style=none] (55) at (-0.5, -1.75) {$1$};
		\node [style=none] (56) at (1.5, 2.25) {};
		\node [style=none] (57) at (0.5, 2.25) {};
		\node [style=gn, scale=1] (58) at (-4, 0) {};
		\node [style=gn, scale=1] (59) at (-4.5, 0) {};
		\node [style=none] (60) at (-1, -1.75) {$k_1$};
		\node [style=rn_phase] (61) at (4, 2) {$\pi$};
		\node [style=rn_phase] (62) at (-1.5, 2) {$\pi$};
		\node [style=none] (63) at (1.75, -1.25) {$\cdots$};
		\node [style=trigmc] (64) at (-2.5, 1) {$a$};
		\node [style=none] (65) at (1.5, -1.75) {$i_t$};
		\node [style=gn, scale=1] (66) at (1.5, 0) {};
		\node [style=none] (67) at (-1, 2.25) {};
		\node [style=none] (68) at (-4.25, -1.25) {$\cdots$};
		\node [style=gn, scale=1] (69) at (-3, 1.5) {};
		\node [style=gn, scale=1] (70) at (-4, 1.5) {};
		\node [style=rn_phase] (71) at (1.5, 0.5) {$\pi$};
		\node [style=none] (72) at (1.5, -1.5) {};
		\node [style=gn, scale=1] (73) at (3, 0) {};
		\node [style=none] (74) at (-4, -1.5) {};
		\node [style=none] (75) at (2, 2.25) {};
		\node [style=gn, scale=1] (76) at (3.5, 0) {};
		\node [style=none] (77) at (-2.5, -1.5) {$\cdots$};
		\node [style=none] (78) at (3.5, -1.75) {$i_1$};
		\node [style=none] (79) at (-1.5, -1.75) {$i_1$};
		\node [style=none] (80) at (4.25, -1.25) {$\cdots$};
		\node [style=rn] (81) at (-2, 0.5) {};
		\node [style=gn, scale=1] (82) at (-1, 1.5) {};
		\node [style=rn_phase] (83) at (-3.5, 0.75) {$\pi$};
		\node [style=none] (84) at (-1.75, -1.25) {$\cdots$};
		\node [style=none] (85) at (3.25, -1.25) {$\cdots$};
		\node [style=none] (86) at (-2, 2.25) {};
		\node [style=rn_phase] (87) at (-4, 0.5) {$\pi$};
		\node [style=none] (88) at (-2, -1.75) {$j_1$};
		\node [style=none] (89) at (-4, 2.25) {};
		\node [style=none] (90) at (-3.75, -1.25) {$\cdots$};
		\node [style=none] (91) at (-1, -1.5) {};
		\node [style=gn, scale=1] (92) at (-0.5, 0) {};
		\node [style=gn, scale=1] (93) at (-2, 0) {};
		\node [style=none] (94) at (3, 2.25) {};
		\node [style=none] (95) at (4, -1.75) {$k_1$};
		\node [style=none] (96) at (4.5, -1.75) {$1$};
		\node [style=gn, scale=1] (97) at (4.5, 0) {};
		\node [style=none] (98) at (4.5, -1.5) {};
		\node [style=none] (99) at (3.5, -1.5) {};
		\node [style=none] (100) at (-3.5, -1.5) {};
		\node [style=none] (101) at (0, 0.25) {$=$};
		\node [style=none] (102) at (-0.5, 2.25) {};
		\node [style=none] (103) at (-4.5, 2.25) {};
		\node [style=none] (104) at (-0.5, -1.5) {};
		\node [style=none] (105) at (-2, -1.5) {};
		\node [style=none] (106) at (1, -1.5) {};
		\node [style=gbox, scale=1] (107) at (-2.5, -1) {$b$};
		\node [style=zhbx] (108) at (-2.5, -0.5) {$\wedge$};
		\node [style=zhbx] (109) at (2.5, 1) {$\wedge$};
		\node [style=rn_phase] (110) at (4, 1) {$\pi$};
		\node [style=gbox, scale=1] (111) at (2.5, 0.5) {$b$};
		\node [style=gn, scale=1] (112) at (3, 1.5) {};
		\node [style=rn_phase] (113) at (1, 1) {$\pi$};
		\node [style=gn, scale=1] (114) at (1.5, 1.5) {};
		\node [style=gn, scale=1] (115) at (2, 1.5) {};
		\node [style=gn, scale=1] (116) at (4, 1.5) {};
		\node [style=gn, scale=1] (117) at (3.5, 1.5) {};
		\node [style=gn, scale=1] (118) at (0.5, 1.5) {};
		\node [style=gn, scale=1] (119) at (4.5, 1.5) {};
		\node [style=gn, scale=1] (120) at (1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (100.center) to (11.center);
		\draw (43.center) to (37.center);
		\draw (86.center) to (105.center);
		\draw (23.center) to (28.center);
		\draw (69) to (64);
		\draw [bend right=15, looseness=1.00] (15) to (64);
		\draw (64) to (24);
		\draw [bend right=15, looseness=1.00] (64) to (45);
		\draw [bend left=45, looseness=0.75] (64) to (13);
		\draw [bend right=15, looseness=1.00] (64) to (81);
		\draw (74.center) to (89.center);
		\draw [bend right=15, looseness=1.00] (70) to (64);
		\draw (91.center) to (67.center);
		\draw (102.center) to (104.center);
		\draw (10.center) to (103.center);
		\draw [bend right=15, looseness=1.00] (25) to (64);
		\draw [bend right=15, looseness=1.00] (64) to (82);
		\draw [bend right=15, looseness=1.00] (64) to (4);
		\draw (72.center) to (56.center);
		\draw (75.center) to (5.center);
		\draw (94.center) to (21.center);
		\draw (35.center) to (99.center);
		\draw (19) to (50);
		\draw [bend right=15, looseness=1.00] (66) to (50);
		\draw (50) to (73);
		\draw [bend right=15, looseness=1.00] (50) to (76);
		\draw [bend left=45, looseness=0.75] (50) to (1);
		\draw [bend right=15, looseness=1.00] (50) to (6);
		\draw (106.center) to (54.center);
		\draw [bend right=15, looseness=1.00] (17) to (50);
		\draw (40.center) to (14.center);
		\draw (12.center) to (98.center);
		\draw (49.center) to (57.center);
		\draw [bend right=15, looseness=1.00] (38) to (50);
		\draw [bend right=15, looseness=1.00] (50) to (32);
		\draw [bend right=15, looseness=1.00] (50) to (97);
		\draw (108) to (107);
		\draw (3) to (108);
		\draw (108) to (93);
		\draw (108) to (20);
		\draw [bend right=15, looseness=1.00] (108) to (39);
		\draw [bend right=15, looseness=1.00] (108) to (92);
		\draw (29) to (108);
		\draw [bend right=15, looseness=1.00] (58) to (108);
		\draw [bend right=15, looseness=1.00] (59) to (108);
		\draw (109) to (111);
		\draw (115) to (109);
		\draw (109) to (112);
		\draw (109) to (117);
		\draw [bend right=15, looseness=1.00] (109) to (116);
		\draw [bend right=15, looseness=1.00] (109) to (119);
		\draw (114) to (109);
		\draw [bend right=15, looseness=1.00] (120) to (109);
		\draw [bend right=15, looseness=1.00] (118) to (109);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/addpipairmultiplycommutgprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-3.5, 5.25) {};
		\node [style=zhbx] (1) at (-5.5, 3.25) {$\wedge$};
		\node [style=gbox, scale=1] (2) at (-5.5, 2.75) {$b$};
		\node [style=gn, scale=1] (3) at (-7.5, 5.25) {};
		\node [style=trigmc] (4) at (-5.5, 4.75) {$a$};
		\node [style=gn, scale=1] (5) at (-5, 3.75) {};
		\node [style=rn] (6) at (-5, 4.25) {};
		\node [style=none] (7) at (-5, 2.25) {};
		\node [style=gn, scale=1] (8) at (-6.5, 3.75) {};
		\node [style=none] (9) at (-4, 6) {};
		\node [style=gn, scale=1] (10) at (-4, 5.25) {};
		\node [style=gn, scale=1] (11) at (-6, 5.25) {};
		\node [style=none] (12) at (-6, 2.25) {};
		\node [style=gn, scale=1] (13) at (-4.5, 5.25) {};
		\node [style=gn, scale=1] (14) at (-5, 5.25) {};
		\node [style=gn, scale=1] (15) at (-6.5, 5.25) {};
		\node [style=none] (16) at (-3.5, 2.25) {};
		\node [style=none] (17) at (-4.5, 2) {$i_1$};
		\node [style=none] (18) at (-4.5, 6) {};
		\node [style=none] (19) at (-7.25, 2.5) {$\cdots$};
		\node [style=rn_phase] (20) at (-4, 3.25) {$\pi$};
		\node [style=none] (21) at (-4, 2.25) {};
		\node [style=none] (22) at (-5.5, 2.25) {$\cdots$};
		\node [style=rn_phase] (23) at (-7, 4.25) {$\pi$};
		\node [style=rn_phase] (24) at (-4, 4.25) {$\pi$};
		\node [style=rn_phase] (25) at (-7, 3.25) {$\pi$};
		\node [style=rn_phase] (26) at (-6.5, 4.5) {$\pi$};
		\node [style=none] (27) at (-5, 6) {};
		\node [style=gn, scale=1] (28) at (-4, 3.75) {};
		\node [style=none] (29) at (-6.25, 2.5) {$\cdots$};
		\node [style=none] (30) at (-5, 2) {$j_1$};
		\node [style=rn_phase] (31) at (-6.5, 5.75) {$\pi$};
		\node [style=none] (32) at (-4.25, 2.5) {$\cdots$};
		\node [style=rn_phase] (33) at (-4.5, 4.5) {$\pi$};
		\node [style=none] (34) at (-7.5, 2) {$m$};
		\node [style=none] (35) at (-4, 2) {$k_1$};
		\node [style=none] (36) at (-6.5, 6) {};
		\node [style=gn, scale=1] (37) at (-4.5, 3.75) {};
		\node [style=none] (38) at (-6.5, 2) {$i_t$};
		\node [style=gn, scale=1] (39) at (-7.5, 3.75) {};
		\node [style=gn, scale=1] (40) at (-3.5, 3.75) {};
		\node [style=none] (41) at (-7.5, 6) {};
		\node [style=none] (42) at (-3.75, 2.5) {$\cdots$};
		\node [style=none] (43) at (-6, 6) {};
		\node [style=rn] (44) at (-6, 4.25) {};
		\node [style=none] (45) at (-7, 2.25) {};
		\node [style=rn_phase] (46) at (-4.5, 5.75) {$\pi$};
		\node [style=none] (47) at (-3, 4) {$\overset{\ref{picntcommutcro2}}{=}$};
		\node [style=none] (48) at (-3.5, 2) {$1$};
		\node [style=none] (49) at (-3.5, 6) {};
		\node [style=gn, scale=1] (50) at (-6, 3.75) {};
		\node [style=none] (51) at (-6.75, 2.5) {$\cdots$};
		\node [style=none] (52) at (-4.5, 2.25) {};
		\node [style=none] (53) at (-7, 2) {$k_l$};
		\node [style=none] (54) at (-7, 6) {};
		\node [style=none] (55) at (-6, 2) {$j_s$};
		\node [style=none] (56) at (-7.5, 2.25) {};
		\node [style=gn, scale=1] (57) at (-7, 5.25) {};
		\node [style=gn, scale=1] (58) at (-7, 3.75) {};
		\node [style=none] (59) at (-4.75, 2.5) {$\cdots$};
		\node [style=none] (60) at (-6.5, 2.25) {};
		\node [style=none] (61) at (-2.5, 6.75) {};
		\node [style=gn, scale=1] (62) at (0.5, 2.75) {};
		\node [style=none] (63) at (1, 1.25) {};
		\node [style=none] (64) at (-1.25, 1.5) {$\cdots$};
		\node [style=none] (65) at (-1.75, 1.5) {$\cdots$};
		\node [style=gn, scale=1] (66) at (-1.5, 5.5) {};
		\node [style=gn, scale=1] (67) at (1.5, 5.5) {};
		\node [style=none] (68) at (-1, 6.75) {};
		\node [style=none] (69) at (-0.5, 1.25) {$\cdots$};
		\node [style=none] (70) at (-1.5, 6.75) {};
		\node [style=none] (71) at (-2, 1.25) {};
		\node [style=none] (72) at (-2.25, 1.5) {$\cdots$};
		\node [style=none] (73) at (-1, 1) {$j_s$};
		\node [style=none] (74) at (1, 1) {$k_1$};
		\node [style=none] (75) at (-2.5, 1.25) {};
		\node [style=none] (76) at (1.5, 1.25) {};
		\node [style=none] (77) at (1.5, 1) {$1$};
		\node [style=gn, scale=1] (78) at (0, 2.75) {};
		\node [style=gn, scale=1] (79) at (-2, 2.75) {};
		\node [style=none] (80) at (-1.5, 1) {$i_t$};
		\node [style=gn, scale=1] (81) at (1.5, 2.75) {};
		\node [style=gn, scale=1] (82) at (0, 5.5) {};
		\node [style=gn, scale=1] (83) at (0.5, 5.5) {};
		\node [style=gn, scale=1] (84) at (-1.5, 2.75) {};
		\node [style=gbox, scale=1] (85) at (-0.5, 1.75) {$b$};
		\node [style=gn, scale=1] (86) at (-1, 5.5) {};
		\node [style=none] (87) at (-2, 1) {$k_l$};
		\node [style=none] (88) at (0, 1.25) {};
		\node [style=gn, scale=1] (89) at (-2.5, 2.75) {};
		\node [style=none] (90) at (0.25, 1.5) {$\cdots$};
		\node [style=none] (91) at (1.5, 6.75) {};
		\node [style=none] (92) at (1, 6.75) {};
		\node [style=none] (93) at (0.5, 6.75) {};
		\node [style=gn, scale=1] (94) at (1, 2.75) {};
		\node [style=none] (95) at (-2.5, 1) {$m$};
		\node [style=gn, scale=1] (96) at (-1, 2.75) {};
		\node [style=none] (97) at (0, 1) {$j_1$};
		\node [style=none] (98) at (1.25, 1.5) {$\cdots$};
		\node [style=none] (99) at (0.5, 1.25) {};
		\node [style=gn, scale=1] (100) at (-2.5, 5.5) {};
		\node [style=rn_phase] (101) at (-2, 3.75) {$\pi$};
		\node [style=none] (102) at (0, 6.75) {};
		\node [style=none] (103) at (0.75, 1.5) {$\cdots$};
		\node [style=none] (104) at (-2, 6.75) {};
		\node [style=rn] (105) at (0, 4.5) {};
		\node [style=trigmc] (106) at (-0.5, 5) {$a$};
		\node [style=none] (107) at (-1, 1.25) {};
		\node [style=rn] (108) at (-1, 4.5) {};
		\node [style=gn, scale=1] (109) at (1, 5.5) {};
		\node [style=zhbx] (110) at (-0.5, 2.25) {$\wedge$};
		\node [style=none] (111) at (-1.5, 1.25) {};
		\node [style=gn, scale=1] (112) at (-2, 5.5) {};
		\node [style=none] (113) at (0.5, 1) {$i_1$};
		\node [style=rn_phase] (114) at (-2, 1.5) {$\pi$};
		\node [style=gn, scale=1] (115) at (-2, 6) {};
		\node [style=rn] (116) at (-1.5, 6) {};
		\node [style=gn, scale=1] (117) at (-2, 4.75) {};
		\node [style=rn] (118) at (-1.5, 4.75) {};
		\node [style=gn, scale=1] (119) at (-2, 6.5) {};
		\node [style=rn] (120) at (0.5, 6.5) {};
		\node [style=gn, scale=1] (121) at (-2, 4.25) {};
		\node [style=rn] (122) at (0.5, 4.25) {};
		\node [style=gn, scale=1] (123) at (-2, 3.25) {};
		\node [style=rn] (124) at (1, 3.25) {};
		\node [style=gn, scale=1] (125) at (-2, 2) {};
		\node [style=rn] (126) at (1, 2) {};
		\node [style=none] (127) at (5.5, 1) {$i_1$};
		\node [style=rn_phase] (128) at (3, 4) {$\pi$};
		\node [style=none] (129) at (6, 6.75) {};
		\node [style=rn] (130) at (5.5, 6) {};
		\node [style=none] (131) at (2.5, 6.75) {};
		\node [style=gn, scale=1] (132) at (2.5, 3.5) {};
		\node [style=rn_phase] (133) at (3, 3) {$\pi$};
		\node [style=gn, scale=1] (134) at (3, 2) {};
		\node [style=none] (135) at (5, 1.25) {};
		\node [style=trigmc] (136) at (4.5, 4.5) {$a$};
		\node [style=none] (137) at (5.25, 1.5) {$\cdots$};
		\node [style=gn, scale=1] (138) at (2.5, 5) {};
		\node [style=rn] (139) at (5.5, 2) {};
		\node [style=gn, scale=1] (140) at (5.5, 5) {};
		\node [style=gn, scale=1] (141) at (4, 5) {};
		\node [style=none] (142) at (3.5, 1) {$i_t$};
		\node [style=gn, scale=1] (143) at (3.5, 5) {};
		\node [style=none] (144) at (3.75, 1.5) {$\cdots$};
		\node [style=gn, scale=1] (145) at (4, 3.5) {};
		\node [style=gn, scale=1] (146) at (6.5, 5) {};
		\node [style=gn, scale=1] (147) at (3, 5) {};
		\node [style=none] (148) at (3.5, 6.75) {};
		\node [style=rn] (149) at (3.5, 5.5) {};
		\node [style=none] (150) at (5.75, 1.5) {$\cdots$};
		\node [style=gbox, scale=1] (151) at (4.5, 2.5) {$b$};
		\node [style=gn, scale=1] (152) at (6, 5) {};
		\node [style=none] (153) at (5, 6.75) {};
		\node [style=none] (154) at (5, 1) {$j_1$};
		\node [style=none] (155) at (4.5, 1.25) {$\cdots$};
		\node [style=none] (156) at (4, 1) {$j_s$};
		\node [style=none] (157) at (6.25, 1.5) {$\cdots$};
		\node [style=none] (158) at (2.5, 1) {$m$};
		\node [style=none] (159) at (2, 4) {$\overset{\substack{\ref{picntcommutesamgrn},\ref{picntcommuteand},\\ Pic}}{=}$};
		\node [style=none] (160) at (3.5, 1.25) {};
		\node [style=none] (161) at (4, 1.25) {};
		\node [style=gn, scale=1] (162) at (5, 3.5) {};
		\node [style=none] (163) at (5.5, 6.75) {};
		\node [style=gn, scale=1] (164) at (3.5, 3.5) {};
		\node [style=none] (165) at (3.25, 1.5) {$\cdots$};
		\node [style=zhbx] (166) at (4.5, 3) {$\wedge$};
		\node [style=gn, scale=1] (167) at (3, 2.5) {};
		\node [style=gn, scale=1] (168) at (3, 6.5) {};
		\node [style=rn] (169) at (4, 4) {};
		\node [style=none] (170) at (2.75, 1.5) {$\cdots$};
		\node [style=none] (171) at (4, 6.75) {};
		\node [style=none] (172) at (6.5, 1) {$1$};
		\node [style=gn, scale=1] (173) at (6.5, 3.5) {};
		\node [style=rn_phase] (174) at (6, 6.5) {$\pi$};
		\node [style=none] (175) at (6.5, 6.75) {};
		\node [style=none] (176) at (6.5, 1.25) {};
		\node [style=none] (177) at (6, 1.25) {};
		\node [style=none] (178) at (6, 1) {$k_1$};
		\node [style=none] (179) at (2.5, 1.25) {};
		\node [style=gn, scale=1] (180) at (3, 5.5) {};
		\node [style=none] (181) at (3, 1) {$k_l$};
		\node [style=none] (182) at (3, 1.25) {};
		\node [style=none] (183) at (5.5, 1.25) {};
		\node [style=none] (184) at (3, 6.75) {};
		\node [style=gn, scale=1] (185) at (3, 3.5) {};
		\node [style=rn] (186) at (5, 4) {};
		\node [style=gn, scale=1] (187) at (5.5, 3.5) {};
		\node [style=gn, scale=1] (188) at (5, 5) {};
		\node [style=gn, scale=1] (189) at (3, 6) {};
		\node [style=rn] (190) at (3.5, 2.5) {};
		\node [style=gn, scale=1] (191) at (6, 3.5) {};
		\node [style=rn_phase] (192) at (6, 1.5) {$\pi$};
		\node [style=gn, scale=1] (193) at (3, 1.5) {};
		\node [style=rn] (194) at (-6.25, -4.25) {};
		\node [style=rn] (195) at (-4.75, -4.5) {};
		\node [style=gn, scale=1] (196) at (-5.75, -3.5) {};
		\node [style=none] (197) at (-3.5, -5.25) {$\cdots$};
		\node [style=gn, scale=1] (198) at (-6.75, -3.5) {};
		\node [style=none] (199) at (-6.25, 0) {};
		\node [style=none] (200) at (-6.25, -5.5) {};
		\node [style=none] (201) at (-5.75, 0) {};
		\node [style=gn, scale=1] (202) at (-4.75, -3.5) {};
		\node [style=rn] (203) at (-4.25, -0.75) {};
		\node [style=none] (204) at (-3.75, 0) {};
		\node [style=rn] (205) at (-5.75, -4.5) {};
		\node [style=gn, scale=1] (206) at (-3.25, -3.5) {};
		\node [style=none] (207) at (-6.75, 0) {};
		\node [style=none] (208) at (-4.75, -5.5) {};
		\node [style=gbox, scale=1] (209) at (-5.25, -3.25) {$b$};
		\node [style=none] (210) at (-6.25, -5.75) {$i_t$};
		\node [style=none] (211) at (-7.25, -5.5) {};
		\node [style=gn, scale=1] (212) at (-6.75, -0.75) {};
		\node [style=gn, scale=1] (213) at (-3.75, -3.5) {};
		\node [style=rn_phase] (214) at (-3.75, -0.25) {$\pi$};
		\node [style=gn, scale=1] (215) at (-3.75, -2.25) {};
		\node [style=gn, scale=1] (216) at (-6.75, -4.25) {};
		\node [style=zhbx] (217) at (-5.25, -2.75) {$\wedge$};
		\node [style=rn] (218) at (-6.25, -1.25) {};
		\node [style=none] (219) at (-3.75, -5.5) {};
		\node [style=gn, scale=1] (220) at (-5.75, -2.25) {};
		\node [style=none] (221) at (-4.5, -5.25) {$\cdots$};
		\node [style=gn, scale=1] (222) at (-6.25, -2.25) {};
		\node [style=rn_phase] (223) at (-6.75, -1.75) {$\pi$};
		\node [style=none] (224) at (-3.75, -5.75) {$k_1$};
		\node [style=none] (225) at (-7.25, -5.75) {$m$};
		\node [style=gn, scale=1] (226) at (-6.75, -5.25) {};
		\node [style=rn_phase] (227) at (-3.75, -5.25) {$\pi$};
		\node [style=gn, scale=1] (228) at (-4.25, -2.25) {};
		\node [style=gn, scale=1] (229) at (-6.75, -0.25) {};
		\node [style=none] (230) at (-4.75, -5.75) {$j_1$};
		\node [style=gn, scale=1] (231) at (-6.75, -2.25) {};
		\node [style=none] (232) at (-7.75, -2.75) {$\overset{\ref{addpimultiplycommutg}}{=}$};
		\node [style=none] (233) at (-5.25, -5.5) {$\cdots$};
		\node [style=none] (234) at (-7.25, 0) {};
		\node [style=none] (235) at (-7, -5.25) {$\cdots$};
		\node [style=none] (236) at (-3.25, 0) {};
		\node [style=rn] (237) at (-4.25, -4.75) {};
		\node [style=none] (238) at (-6.75, -5.5) {};
		\node [style=none] (239) at (-6, -5.25) {$\cdots$};
		\node [style=none] (240) at (-4.25, -5.5) {};
		\node [style=none] (241) at (-4, -5.25) {$\cdots$};
		\node [style=gn, scale=1] (242) at (-7.25, -3.5) {};
		\node [style=gn, scale=1] (243) at (-4.75, -2.25) {};
		\node [style=gn, scale=1] (244) at (-6.25, -3.5) {};
		\node [style=none] (245) at (-6.75, -5.75) {$k_l$};
		\node [style=gn, scale=1] (246) at (-6.75, -4.75) {};
		\node [style=gn, scale=1] (247) at (-7.25, -2.25) {};
		\node [style=none] (248) at (-3.25, -5.75) {$1$};
		\node [style=none] (249) at (-6.5, -5.25) {$\cdots$};
		\node [style=none] (250) at (-3.25, -5.5) {};
		\node [style=gn, scale=1] (251) at (-4.25, -3.5) {};
		\node [style=none] (252) at (-5.75, -5.75) {$j_s$};
		\node [style=gn, scale=1] (253) at (-6.75, -1.25) {};
		\node [style=gn, scale=1] (254) at (-3.25, -2.25) {};
		\node [style=none] (255) at (-5.75, -5.5) {};
		\node [style=none] (256) at (-4.25, 0) {};
		\node [style=rn_phase] (257) at (-6.75, -2.75) {$\pi$};
		\node [style=trigmc] (258) at (-5.25, -4) {$a$};
		\node [style=none] (259) at (-4.75, 0) {};
		\node [style=none] (260) at (-4.25, -5.75) {$i_1$};
		\node [style=none] (261) at (0.75, -4.75) {$i_1$};
		\node [style=none] (262) at (0.25, -0.75) {};
		\node [style=gn, scale=1] (263) at (-2.25, -1.5) {};
		\node [style=gn, scale=1] (264) at (0.75, -3) {};
		\node [style=none] (265) at (0.5, -4.25) {$\cdots$};
		\node [style=gn, scale=1] (266) at (-2.25, -3) {};
		\node [style=none] (267) at (-0.75, -4.75) {$j_s$};
		\node [style=gn, scale=1] (268) at (-1.75, -3) {};
		\node [style=none] (269) at (-1.75, -4.75) {$k_l$};
		\node [style=gbox, scale=1] (270) at (-0.25, -2.5) {$b$};
		\node [style=rn_phase] (271) at (-1.25, -2.5) {$\pi$};
		\node [style=gn, scale=1] (272) at (0.75, -1.5) {};
		\node [style=rn_phase] (273) at (-1.75, -1) {$\pi$};
		\node [style=rn] (274) at (0.25, -4) {};
		\node [style=gn, scale=1] (275) at (0.25, -1.5) {};
		\node [style=none] (276) at (0.25, -4.5) {};
		\node [style=none] (277) at (1, -4.25) {$\cdots$};
		\node [style=none] (278) at (-1.25, -4.5) {};
		\node [style=none] (279) at (-0.25, -4.25) {$\cdots$};
		\node [style=gn, scale=1] (280) at (0.25, -3) {};
		\node [style=none] (281) at (1.75, -4.5) {};
		\node [style=gn, scale=1] (282) at (-0.75, -1.5) {};
		\node [style=gn, scale=1] (283) at (1.75, -3) {};
		\node [style=gn, scale=1] (284) at (-0.75, -3) {};
		\node [style=gn, scale=1] (285) at (-1.25, -3) {};
		\node [style=none] (286) at (-1.25, -4.75) {$i_t$};
		\node [style=none] (287) at (-0.75, -0.75) {};
		\node [style=none] (288) at (1.25, -4.5) {};
		\node [style=none] (289) at (-2.25, -4.5) {};
		\node [style=gn, scale=1] (290) at (-1.75, -1.5) {};
		\node [style=none] (291) at (0.75, -0.75) {};
		\node [style=none] (292) at (-2.25, -4.75) {$m$};
		\node [style=none] (293) at (-0.75, -4.5) {};
		\node [style=rn_phase] (294) at (0.75, -3.75) {$\pi$};
		\node [style=rn_phase] (295) at (1.25, -1) {$\pi$};
		\node [style=none] (296) at (1.75, -4.75) {$1$};
		\node [style=none] (297) at (1.75, -0.75) {};
		\node [style=gn, scale=1] (298) at (1.25, -1.5) {};
		\node [style=none] (299) at (1.25, -4.75) {$k_1$};
		\node [style=none] (300) at (1.5, -4.25) {$\cdots$};
		\node [style=rn_phase] (301) at (1.25, -2) {$\pi$};
		\node [style=rn] (302) at (-0.75, -4) {};
		\node [style=zhbx] (303) at (-0.25, -2) {$\wedge$};
		\node [style=none] (304) at (-1.25, -0.75) {};
		\node [style=rn_phase] (305) at (-1.75, -2) {$\pi$};
		\node [style=gn, scale=1] (306) at (-1.25, -1.5) {};
		\node [style=none] (307) at (-1.75, -4.5) {};
		\node [style=none] (308) at (0.25, -4.75) {$j_1$};
		\node [style=none] (309) at (-1, -4.25) {$\cdots$};
		\node [style=rn_phase] (310) at (-1.25, -3.75) {$\pi$};
		\node [style=none] (311) at (-2.25, -0.75) {};
		\node [style=none] (312) at (-2, -4.25) {$\cdots$};
		\node [style=none] (313) at (1.25, -0.75) {};
		\node [style=gn, scale=1] (314) at (1.25, -3) {};
		\node [style=none] (315) at (0.75, -4.5) {};
		\node [style=none] (316) at (-1.75, -0.75) {};
		\node [style=trigmc] (317) at (-0.25, -3.5) {$a$};
		\node [style=none] (318) at (-1.5, -4.25) {$\cdots$};
		\node [style=gn, scale=1] (319) at (1.75, -1.5) {};
		\node [style=rn_phase] (320) at (0.75, -2.5) {$\pi$};
		\node [style=none] (321) at (-2.75, -2.75) {$\overset{\substack{\ref{picntcommutesamgrn},\ref{picntcommuteand},\\ Pic}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (60.center) to (36.center);
		\draw (43.center) to (12.center);
		\draw (27.center) to (7.center);
		\draw (18.center) to (52.center);
		\draw (11) to (4);
		\draw [bend right=15, looseness=1.00] (15) to (4);
		\draw (4) to (14);
		\draw [bend right=15, looseness=1.00] (4) to (13);
		\draw [bend left=45, looseness=0.75] (4) to (44);
		\draw [bend right=15, looseness=1.00] (4) to (6);
		\draw (45.center) to (54.center);
		\draw [bend right=15, looseness=1.00] (57) to (4);
		\draw (21.center) to (9.center);
		\draw (49.center) to (16.center);
		\draw (56.center) to (41.center);
		\draw [bend right=15, looseness=1.00] (3) to (4);
		\draw [bend right=15, looseness=1.00] (4) to (10);
		\draw [bend right=15, looseness=1.00] (4) to (0);
		\draw (1) to (2);
		\draw (50) to (1);
		\draw (1) to (5);
		\draw (1) to (37);
		\draw [bend right=15, looseness=1.00] (1) to (28);
		\draw [bend right=15, looseness=1.00] (1) to (40);
		\draw (8) to (1);
		\draw [bend right=15, looseness=1.00] (58) to (1);
		\draw [bend right=15, looseness=1.00] (39) to (1);
		\draw (111.center) to (70.center);
		\draw (68.center) to (107.center);
		\draw (102.center) to (88.center);
		\draw (93.center) to (99.center);
		\draw (86) to (106);
		\draw [bend right=15, looseness=1.00] (66) to (106);
		\draw (106) to (82);
		\draw [bend right=15, looseness=1.00] (106) to (83);
		\draw [bend left=45, looseness=0.75] (106) to (108);
		\draw [bend right=15, looseness=1.00] (106) to (105);
		\draw (71.center) to (104.center);
		\draw [bend right=15, looseness=1.00] (112) to (106);
		\draw (63.center) to (92.center);
		\draw (91.center) to (76.center);
		\draw (75.center) to (61.center);
		\draw [bend right=15, looseness=1.00] (100) to (106);
		\draw [bend right=15, looseness=1.00] (106) to (109);
		\draw [bend right=15, looseness=1.00] (106) to (67);
		\draw (110) to (85);
		\draw (96) to (110);
		\draw (110) to (78);
		\draw (110) to (62);
		\draw [bend right=15, looseness=1.00] (110) to (94);
		\draw [bend right=15, looseness=1.00] (110) to (81);
		\draw (84) to (110);
		\draw [bend right=15, looseness=1.00] (79) to (110);
		\draw [bend right=15, looseness=1.00] (89) to (110);
		\draw (116) to (115);
		\draw (118) to (117);
		\draw (120) to (119);
		\draw (122) to (121);
		\draw (124) to (123);
		\draw (126) to (125);
		\draw (160.center) to (148.center);
		\draw (171.center) to (161.center);
		\draw (153.center) to (135.center);
		\draw (163.center) to (183.center);
		\draw (141) to (136);
		\draw [bend right=15, looseness=1.00] (143) to (136);
		\draw (136) to (188);
		\draw [bend right=15, looseness=1.00] (136) to (140);
		\draw [bend left=45, looseness=0.75] (136) to (169);
		\draw [bend right=15, looseness=1.00] (136) to (186);
		\draw (182.center) to (184.center);
		\draw [bend right=15, looseness=1.00] (147) to (136);
		\draw (177.center) to (129.center);
		\draw (175.center) to (176.center);
		\draw (179.center) to (131.center);
		\draw [bend right=15, looseness=1.00] (138) to (136);
		\draw [bend right=15, looseness=1.00] (136) to (152);
		\draw [bend right=15, looseness=1.00] (136) to (146);
		\draw (166) to (151);
		\draw (145) to (166);
		\draw (166) to (162);
		\draw (166) to (187);
		\draw [bend right=15, looseness=1.00] (166) to (191);
		\draw [bend right=15, looseness=1.00] (166) to (173);
		\draw (164) to (166);
		\draw [bend right=15, looseness=1.00] (185) to (166);
		\draw [bend right=15, looseness=1.00] (132) to (166);
		\draw (149) to (180);
		\draw (190) to (167);
		\draw (130) to (189);
		\draw (139) to (134);
		\draw (174) to (168);
		\draw (192) to (193);
		\draw (200.center) to (199.center);
		\draw (201.center) to (255.center);
		\draw (259.center) to (208.center);
		\draw (256.center) to (240.center);
		\draw (196) to (258);
		\draw [bend right=15, looseness=1.00] (244) to (258);
		\draw (258) to (202);
		\draw [bend right=15, looseness=1.00] (258) to (251);
		\draw [bend left=45, looseness=0.75] (258) to (205);
		\draw [bend right=15, looseness=1.00] (258) to (195);
		\draw (238.center) to (207.center);
		\draw [bend right=15, looseness=1.00] (198) to (258);
		\draw (219.center) to (204.center);
		\draw (236.center) to (250.center);
		\draw (211.center) to (234.center);
		\draw [bend right=15, looseness=1.00] (242) to (258);
		\draw [bend right=15, looseness=1.00] (258) to (213);
		\draw [bend right=15, looseness=1.00] (258) to (206);
		\draw (217) to (209);
		\draw (220) to (217);
		\draw (217) to (243);
		\draw (217) to (228);
		\draw [bend right=15, looseness=1.00] (217) to (215);
		\draw [bend right=15, looseness=1.00] (217) to (254);
		\draw (222) to (217);
		\draw [bend right=15, looseness=1.00] (231) to (217);
		\draw [bend right=15, looseness=1.00] (247) to (217);
		\draw (218) to (253);
		\draw (194) to (216);
		\draw (203) to (212);
		\draw (237) to (246);
		\draw (214) to (229);
		\draw (227) to (226);
		\draw (278.center) to (304.center);
		\draw (287.center) to (293.center);
		\draw (262.center) to (276.center);
		\draw (291.center) to (315.center);
		\draw (284) to (317);
		\draw [bend right=15, looseness=1.00] (285) to (317);
		\draw (317) to (280);
		\draw [bend right=15, looseness=1.00] (317) to (264);
		\draw [bend left=45, looseness=0.75] (317) to (302);
		\draw [bend right=15, looseness=1.00] (317) to (274);
		\draw (307.center) to (316.center);
		\draw [bend right=15, looseness=1.00] (268) to (317);
		\draw (288.center) to (313.center);
		\draw (297.center) to (281.center);
		\draw (289.center) to (311.center);
		\draw [bend right=15, looseness=1.00] (266) to (317);
		\draw [bend right=15, looseness=1.00] (317) to (314);
		\draw [bend right=15, looseness=1.00] (317) to (283);
		\draw (303) to (270);
		\draw (282) to (303);
		\draw (303) to (275);
		\draw (303) to (272);
		\draw [bend right=15, looseness=1.00] (303) to (298);
		\draw [bend right=15, looseness=1.00] (303) to (319);
		\draw (306) to (303);
		\draw [bend right=15, looseness=1.00] (290) to (303);
		\draw [bend right=15, looseness=1.00] (263) to (303);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/addpipairmultiplycommutgprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn_phase] (0) at (-5, 5.5) {$\pi$};
		\node [style=none] (1) at (-7.5, 5.75) {};
		\node [style=gn, scale=1] (2) at (-5, 3) {};
		\node [style=none] (3) at (-4.5, 1.5) {};
		\node [style=none] (4) at (-6.75, 1.75) {$\cdots$};
		\node [style=rn_phase] (5) at (-7, 5.5) {$\pi$};
		\node [style=gn, scale=1] (6) at (-7, 5) {};
		\node [style=gn, scale=1] (7) at (-4, 5) {};
		\node [style=none] (8) at (-6.5, 5.75) {};
		\node [style=none] (9) at (-6, 1.5) {$\cdots$};
		\node [style=none] (10) at (-7, 5.75) {};
		\node [style=none] (11) at (-7.25, 1.75) {$\cdots$};
		\node [style=none] (12) at (-6.5, 1.25) {$j_s$};
		\node [style=none] (13) at (-4.5, 1.25) {$k_1$};
		\node [style=none] (14) at (-7.5, 1.5) {};
		\node [style=rn_phase] (15) at (-4.5, 2.5) {$\pi$};
		\node [style=none] (16) at (-4, 1.5) {};
		\node [style=none] (17) at (-4, 1.25) {$1$};
		\node [style=rn_phase] (18) at (-5, 4.25) {$\pi$};
		\node [style=gn, scale=1] (19) at (-5.5, 3) {};
		\node [style=gn, scale=1] (20) at (-4, 3) {};
		\node [style=none] (21) at (-7, 1.25) {$i_t$};
		\node [style=gn, scale=1] (22) at (-5.5, 5) {};
		\node [style=gn, scale=1] (23) at (-5, 5) {};
		\node [style=gn, scale=1] (24) at (-7, 3) {};
		\node [style=none] (25) at (-5.25, 1.75) {$\cdots$};
		\node [style=gbox, scale=1] (26) at (-6, 2) {$b$};
		\node [style=rn_phase] (27) at (-4.5, 3.5) {$\pi$};
		\node [style=gn, scale=1] (28) at (-6.5, 5) {};
		\node [style=none] (29) at (-5.5, 1.5) {};
		\node [style=rn_phase] (30) at (-7, 4.25) {$\pi$};
		\node [style=gn, scale=1] (31) at (-7.5, 3) {};
		\node [style=none] (32) at (-4, 5.75) {};
		\node [style=none] (33) at (-4.5, 5.75) {};
		\node [style=none] (34) at (-5, 5.75) {};
		\node [style=gn, scale=1] (35) at (-4.5, 3) {};
		\node [style=none] (36) at (-7.5, 1.25) {$m$};
		\node [style=gn, scale=1] (37) at (-6.5, 3) {};
		\node [style=none] (38) at (-5.5, 1.25) {$j_1$};
		\node [style=rn_phase] (39) at (-6.5, 3.5) {$\pi$};
		\node [style=none] (40) at (-5, 1.5) {};
		\node [style=gn, scale=1] (41) at (-7.5, 5) {};
		\node [style=none] (42) at (-4.25, 1.75) {$\cdots$};
		\node [style=none] (43) at (-4.75, 1.75) {$\cdots$};
		\node [style=none] (44) at (-5.5, 5.75) {};
		\node [style=rn] (45) at (-5.5, 4) {};
		\node [style=none] (46) at (-3.75, 3.75) {$\overset{\substack{\ref{picntcommutcro}\\\ref{picntcommuteandcr1}}}{=}$ };
		\node [style=trigmc] (47) at (-6, 4.5) {$a$};
		\node [style=none] (48) at (-6.5, 1.5) {};
		\node [style=rn] (49) at (-6.5, 4) {};
		\node [style=gn, scale=1] (50) at (-4.5, 5) {};
		\node [style=none] (51) at (-7, 1.5) {};
		\node [style=zhbx] (52) at (-6, 2.5) {$\wedge$};
		\node [style=none] (53) at (-5, 1.25) {$i_1$};
		\node [style=rn_phase] (54) at (-6.5, 2.25) {$\pi$};
		\node [style=zhbx] (55) at (-1.75, 2.25) {$\wedge$};
		\node [style=gn, scale=1] (56) at (-3.25, 2.75) {};
		\node [style=none] (57) at (-0.75, 1) {$i_1$};
		\node [style=gn, scale=1] (58) at (0.25, 2.75) {};
		\node [style=none] (59) at (-3.25, 1.25) {};
		\node [style=gn, scale=1] (60) at (0.25, 5) {};
		\node [style=gn, scale=1] (61) at (-2.25, 5) {};
		\node [style=none] (62) at (-1.75, 1.25) {$\cdots$};
		\node [style=rn] (63) at (-1.25, 4.25) {};
		\node [style=none] (64) at (0.25, 1.25) {};
		\node [style=none] (65) at (-0.25, 1) {$k_1$};
		\node [style=rn_phase] (66) at (-0.25, 3.25) {$\pi$};
		\node [style=none] (67) at (0.5, 3.75) {$\overset{\substack{\ref{picntcommutcro2}\\\ref{picntcommuteandcr1}}}{=}$ };
		\node [style=none] (68) at (-3, 1.5) {$\cdots$};
		\node [style=none] (69) at (-1.25, 5.75) {};
		\node [style=none] (70) at (-1.25, 1) {$j_1$};
		\node [style=none] (71) at (-0.5, 1.5) {$\cdots$};
		\node [style=gn, scale=1] (72) at (-3.25, 5) {};
		\node [style=gn, scale=1] (73) at (-2.25, 2.75) {};
		\node [style=gn, scale=1] (74) at (-0.25, 2.75) {};
		\node [style=none] (75) at (-2.75, 1) {$i_t$};
		\node [style=rn_phase] (76) at (-0.25, 2.25) {$\pi$};
		\node [style=gbox, scale=1] (77) at (-1.75, 1.75) {$b$};
		\node [style=gn, scale=1] (78) at (-1.25, 5) {};
		\node [style=rn_phase] (79) at (-2.75, 5.5) {$\pi$};
		\node [style=none] (80) at (-3.25, 1) {$m$};
		\node [style=none] (81) at (-0.75, 5.75) {};
		\node [style=rn_phase] (82) at (-0.75, 5.5) {$\pi$};
		\node [style=none] (83) at (-0.25, 1.25) {};
		\node [style=none] (84) at (-2.75, 1.25) {};
		\node [style=none] (85) at (-1.25, 1.25) {};
		\node [style=rn_phase] (86) at (-2.75, 4.25) {$\pi$};
		\node [style=gn, scale=1] (87) at (-0.75, 5) {};
		\node [style=none] (88) at (-2.75, 5.75) {};
		\node [style=gn, scale=1] (89) at (-0.75, 2.75) {};
		\node [style=none] (90) at (-3.25, 5.75) {};
		\node [style=gn, scale=1] (91) at (-2.75, 2.75) {};
		\node [style=none] (92) at (0, 1.5) {$\cdots$};
		\node [style=none] (93) at (-1, 1.5) {$\cdots$};
		\node [style=none] (94) at (-2.25, 1) {$j_s$};
		\node [style=trigmc] (95) at (-1.75, 4.5) {$a$};
		\node [style=none] (96) at (-0.75, 1.25) {};
		\node [style=none] (97) at (-2.25, 5.75) {};
		\node [style=gn, scale=1] (98) at (-1.25, 2.75) {};
		\node [style=none] (99) at (-2.5, 1.5) {$\cdots$};
		\node [style=none] (100) at (0.25, 5.75) {};
		\node [style=rn_phase] (101) at (-0.75, 4.25) {$\pi$};
		\node [style=none] (102) at (-2.25, 1.25) {};
		\node [style=gn, scale=1] (103) at (-0.25, 5) {};
		\node [style=gn, scale=1] (104) at (-2.75, 5) {};
		\node [style=none] (105) at (0.25, 1) {$1$};
		\node [style=none] (106) at (-0.25, 5.75) {};
		\node [style=gn, scale=1] (107) at (-1.25, 3.75) {};
		\node [style=rn_phase] (108) at (-2.25, 3.75) {$\pi$};
		\node [style=gn, scale=1] (109) at (-1.25, 5.5) {};
		\node [style=rn_phase] (110) at (-2.25, 5.5) {$\pi$};
		\node [style=rn] (111) at (-2.25, 2) {};
		\node [style=gn, scale=1] (112) at (-1.25, 2) {};
		\node [style=rn] (113) at (-2.25, 3.25) {};
		\node [style=gn, scale=1] (114) at (-1.25, 3.25) {};
		\node [style=gn, scale=1] (115) at (1, 2.5) {};
		\node [style=none] (116) at (1, 0.75) {$m$};
		\node [style=none] (117) at (1.5, 1) {};
		\node [style=rn_phase] (118) at (2, 3.5) {$\pi$};
		\node [style=rn] (119) at (2, 1.25) {};
		\node [style=none] (120) at (3.5, 0.75) {$i_1$};
		\node [style=none] (121) at (3.5, 1) {};
		\node [style=gn, scale=1] (122) at (1, 5.25) {};
		\node [style=gn, scale=1] (123) at (3, 5.25) {};
		\node [style=gn, scale=1] (124) at (3.5, 5.25) {};
		\node [style=none] (125) at (1.5, 0.75) {$i_t$};
		\node [style=none] (126) at (2, 7) {};
		\node [style=gn, scale=1] (127) at (3, 6.75) {};
		\node [style=none] (128) at (4, 1) {};
		\node [style=none] (129) at (3, 1) {};
		\node [style=none] (130) at (4.25, 1.25) {$\cdots$};
		\node [style=none] (131) at (4, 7) {};
		\node [style=gn, scale=1] (132) at (1.5, 2.5) {};
		\node [style=gn, scale=1] (133) at (4.5, 2.5) {};
		\node [style=gn, scale=1] (134) at (3, 1.25) {};
		\node [style=gn, scale=1] (135) at (3.5, 2.5) {};
		\node [style=none] (136) at (2.5, 1) {$\cdots$};
		\node [style=none] (137) at (1.5, 7) {};
		\node [style=zhbx] (138) at (2.5, 2) {$\wedge$};
		\node [style=none] (139) at (4.5, 1) {};
		\node [style=gn, scale=1] (140) at (4, 2.5) {};
		\node [style=none] (141) at (4, 0.75) {$k_1$};
		\node [style=trigmc] (142) at (2.5, 4.75) {$a$};
		\node [style=none] (143) at (2, 0.75) {$j_s$};
		\node [style=gn, scale=1] (144) at (3, 2.5) {};
		\node [style=rn_phase] (145) at (2, 6.75) {$\pi$};
		\node [style=none] (146) at (1.75, 1.25) {$\cdots$};
		\node [style=rn] (147) at (3, 4.5) {};
		\node [style=gn, scale=1] (148) at (4.5, 5.25) {};
		\node [style=gn, scale=1] (149) at (2, 2.5) {};
		\node [style=none] (150) at (3, 0.75) {$j_1$};
		\node [style=gn, scale=1] (151) at (4, 5.25) {};
		\node [style=none] (152) at (1.25, 1.25) {$\cdots$};
		\node [style=none] (153) at (3.5, 7) {};
		\node [style=none] (154) at (-9.5, -3.5) {$\overset{\substack{\ref{picntcommutesamgrn},\ref{picntcommuteand},\\ Pic}}{=}$};
		\node [style=gn, scale=1] (155) at (2, 5.25) {};
		\node [style=none] (156) at (3.75, 1.25) {$\cdots$};
		\node [style=none] (157) at (3.25, 1.25) {$\cdots$};
		\node [style=none] (158) at (1, 7) {};
		\node [style=gn, scale=1] (159) at (1.5, 5.25) {};
		\node [style=none] (160) at (3, 7) {};
		\node [style=none] (161) at (4.5, 0.75) {$1$};
		\node [style=none] (162) at (2, 1) {};
		\node [style=none] (163) at (1, 1) {};
		\node [style=none] (164) at (4.5, 7) {};
		\node [style=gbox, scale=1] (165) at (2.5, 1.5) {$b$};
		\node [style=rn] (166) at (1.5, 4.5) {};
		\node [style=gn, scale=1] (167) at (2, 4.5) {};
		\node [style=gn, scale=1] (168) at (2, 5.75) {};
		\node [style=rn] (169) at (1.5, 5.75) {};
		\node [style=gn, scale=1] (170) at (2, 4) {};
		\node [style=rn] (171) at (3.5, 4) {};
		\node [style=rn] (172) at (3.5, 6.25) {};
		\node [style=gn, scale=1] (173) at (2, 6.25) {};
		\node [style=rn] (174) at (4, 1.75) {};
		\node [style=gn, scale=1] (175) at (2, 1.75) {};
		\node [style=rn] (176) at (4, 3) {};
		\node [style=gn, scale=1] (177) at (2, 3) {};
		\node [style=gn, scale=1] (178) at (-7.25, -4) {};
		\node [style=none] (179) at (-7.25, -6.5) {};
		\node [style=none] (180) at (-5.75, -6.5) {};
		\node [style=none] (181) at (-8.25, -6.5) {};
		\node [style=none] (182) at (-8.25, -6.75) {$j_s$};
		\node [style=gn, scale=1] (183) at (-8.25, -2.75) {};
		\node [style=none] (184) at (-7.25, -0.5) {};
		\node [style=gn, scale=1] (185) at (-6.25, -2.75) {};
		\node [style=none] (186) at (-6.25, -6.5) {};
		\node [style=rn] (187) at (-8.75, -2.25) {};
		\node [style=none] (188) at (-6.25, -0.5) {};
		\node [style=gn, scale=1] (189) at (-9.25, -4) {};
		\node [style=gn, scale=1] (190) at (-8.25, -1.75) {};
		\node [style=none] (191) at (-6.75, -6.75) {$i_1$};
		\node [style=gn, scale=1] (192) at (-7.25, -6.25) {};
		\node [style=gn, scale=1] (193) at (-9.25, -2.75) {};
		\node [style=gn, scale=1] (194) at (-8.75, -4) {};
		\node [style=none] (195) at (-8.75, -6.75) {$i_t$};
		\node [style=rn_phase] (196) at (-8.25, -0.75) {$\pi$};
		\node [style=rn] (197) at (-8.25, -6.25) {};
		\node [style=none] (198) at (-5.75, -0.5) {};
		\node [style=none] (199) at (-8.75, -6.5) {};
		\node [style=rn] (200) at (-6.75, -1.75) {};
		\node [style=none] (201) at (-7, -6.25) {$\cdots$};
		\node [style=none] (202) at (-7.25, -6.75) {$j_1$};
		\node [style=none] (203) at (-8.25, -0.5) {};
		\node [style=rn_phase] (204) at (-8.25, -3.5) {$\pi$};
		\node [style=gn, scale=1] (205) at (-8.25, -4) {};
		\node [style=gn, scale=1] (206) at (-6.75, -4) {};
		\node [style=gbox, scale=1] (207) at (-7.75, -5) {$b$};
		\node [style=none] (208) at (-6, -6.25) {$\cdots$};
		\node [style=gn, scale=1] (209) at (-6.25, -4) {};
		\node [style=trigmc] (210) at (-7.75, -3.25) {$a$};
		\node [style=none] (211) at (-9.25, -6.5) {};
		\node [style=gn, scale=1] (212) at (-8.25, -5.75) {};
		\node [style=none] (213) at (-7.75, -6.5) {$\cdots$};
		\node [style=none] (214) at (-5.75, -6.75) {$1$};
		\node [style=gn, scale=1] (215) at (-7.25, -2.75) {};
		\node [style=gn, scale=1] (216) at (-5.75, -4) {};
		\node [style=gn, scale=1] (217) at (-8.75, -2.75) {};
		\node [style=none] (218) at (-9.25, -6.75) {$m$};
		\node [style=none] (219) at (-8.5, -6.25) {$\cdots$};
		\node [style=none] (220) at (-9.25, -0.5) {};
		\node [style=none] (221) at (-8.75, -0.5) {};
		\node [style=none] (222) at (-6.75, -6.5) {};
		\node [style=none] (223) at (-6.25, -6.75) {$k_1$};
		\node [style=none] (224) at (-9, -6.25) {$\cdots$};
		\node [style=rn] (225) at (-7.25, -3.5) {};
		\node [style=gn, scale=1] (226) at (-8.25, -2.25) {};
		\node [style=none] (227) at (-6.75, -0.5) {};
		\node [style=gn, scale=1] (228) at (-6.75, -2.75) {};
		\node [style=none] (229) at (-6.5, -6.25) {$\cdots$};
		\node [style=rn] (230) at (-6.25, -5.75) {};
		\node [style=none] (231) at (-5.5, -3.25) {$\overset{S1}{=}$ };
		\node [style=gn, scale=1] (232) at (-7.25, -0.75) {};
		\node [style=zhbx] (233) at (-7.75, -4.5) {$\wedge$};
		\node [style=gn, scale=1] (234) at (-5.75, -2.75) {};
		\node [style=gn, scale=1] (235) at (-8.25, -1.25) {};
		\node [style=rn_phase] (236) at (-6.25, -1.25) {$\pi$};
		\node [style=rn_phase] (237) at (-6.75, -4.75) {$\pi$};
		\node [style=gn, scale=1] (238) at (-8.25, -4.75) {};
		\node [style=gn, scale=1] (239) at (-8.25, -5.25) {};
		\node [style=rn_phase] (240) at (-8.75, -5.25) {$\pi$};
		\node [style=gn, scale=1] (241) at (-2.75, -3.75) {};
		\node [style=none] (242) at (-5.25, -0.25) {};
		\node [style=none] (243) at (-4.5, -7) {$\cdots$};
		\node [style=gn, scale=1] (244) at (-4.25, -6) {};
		\node [style=none] (245) at (-2.25, -7.25) {};
		\node [style=gn, scale=1] (246) at (-4.75, -2.5) {};
		\node [style=gn, scale=1] (247) at (-4.25, -6.5) {};
		\node [style=gn, scale=1] (248) at (-3.25, -3.75) {};
		\node [style=rn] (249) at (-3.25, -3.25) {};
		\node [style=gn, scale=1] (250) at (-4.25, -3.75) {};
		\node [style=rn_phase] (251) at (-4.25, -3.25) {$\pi$};
		\node [style=none] (252) at (-5.25, -7.5) {$m$};
		\node [style=rn_phase] (253) at (-4.25, -0.5) {$\pi$};
		\node [style=zhbx] (254) at (-3.75, -4.25) {$\wedge$};
		\node [style=gn, scale=1] (255) at (-5.25, -3.75) {};
		\node [style=rn] (256) at (-2.25, -6.5) {};
		\node [style=none] (257) at (-3.75, -7.25) {$\cdots$};
		\node [style=none] (258) at (-3.25, -7.5) {$j_1$};
		\node [style=gn, scale=1] (259) at (-5.25, -2.5) {};
		\node [style=gn, scale=1] (260) at (-2.25, -3.75) {};
		\node [style=trigmc] (261) at (-3.75, -3) {$a$};
		\node [style=none] (262) at (-1.75, -7.25) {};
		\node [style=none] (263) at (-1.75, -7.5) {$1$};
		\node [style=gn, scale=1] (264) at (-4.25, -2) {};
		\node [style=gn, scale=1] (265) at (-3.25, -7) {};
		\node [style=rn] (266) at (-4.25, -7) {};
		\node [style=none] (267) at (-2, -7) {$\cdots$};
		\node [style=gn, scale=1] (268) at (-4.25, -1) {};
		\node [style=none] (269) at (-4.25, -7.25) {};
		\node [style=none] (270) at (-4.25, -0.25) {};
		\node [style=rn_phase] (271) at (-4.75, -6) {$\pi$};
		\node [style=rn] (272) at (-2.75, -1.5) {};
		\node [style=none] (273) at (-3, -7) {$\cdots$};
		\node [style=gn, scale=1] (274) at (-1.75, -2.5) {};
		\node [style=gn, scale=1] (275) at (-3.25, -2.5) {};
		\node [style=gn, scale=1] (276) at (-4.25, -1.5) {};
		\node [style=gn, scale=1] (277) at (-2.75, -2.5) {};
		\node [style=rn_phase] (278) at (-2.25, -1) {$\pi$};
		\node [style=none] (279) at (-3.25, -0.25) {};
		\node [style=gn, scale=1] (280) at (-1.75, -3.75) {};
		\node [style=gn, scale=1] (281) at (-4.25, -2.5) {};
		\node [style=none] (282) at (-2.75, -0.25) {};
		\node [style=none] (283) at (-4.25, -7.5) {$j_s$};
		\node [style=none] (284) at (-5.25, -7.25) {};
		\node [style=rn_phase] (285) at (-2.75, -5.5) {$\pi$};
		\node [style=none] (286) at (-2.5, -7) {$\cdots$};
		\node [style=none] (287) at (-2.75, -7.25) {};
		\node [style=gn, scale=1] (288) at (-3.25, -0.5) {};
		\node [style=none] (289) at (-5, -7) {$\cdots$};
		\node [style=none] (290) at (-2.25, -7.5) {$k_1$};
		\node [style=none] (291) at (-2.25, -0.25) {};
		\node [style=none] (292) at (-1.5, -3.25) {$\overset{\ref{addpimultiplycommutg}}{=}$};
		\node [style=none] (293) at (-4.75, -0.25) {};
		\node [style=none] (294) at (-4.75, -7.5) {$i_t$};
		\node [style=none] (295) at (-1.75, -0.25) {};
		\node [style=none] (296) at (-4.75, -7.25) {};
		\node [style=gn, scale=1] (297) at (-4.75, -3.75) {};
		\node [style=gbox, scale=1] (298) at (-3.75, -4.75) {$b$};
		\node [style=gn, scale=1] (299) at (-4.25, -5.5) {};
		\node [style=gn, scale=1] (300) at (-2.25, -2.5) {};
		\node [style=none] (301) at (-3.25, -7.25) {};
		\node [style=none] (302) at (-2.75, -7.5) {$i_1$};
		\node [style=rn] (303) at (-4.75, -2) {};
		\node [style=rn_phase] (304) at (-4.25, -4.5) {$\pi$};
		\node [style=rn_phase] (305) at (-4.25, -5) {$\pi$};
		\node [style=none] (306) at (-1, -7.5) {$m$};
		\node [style=rn] (307) at (2, -6.5) {};
		\node [style=rn_phase] (308) at (1.5, -5.5) {$\pi$};
		\node [style=none] (309) at (-1, -7.25) {};
		\node [style=gn, scale=1] (310) at (0, -3) {};
		\node [style=rn_phase] (311) at (0, -0.5) {$\pi$};
		\node [style=none] (312) at (1.5, -7.25) {};
		\node [style=gn, scale=1] (313) at (0, -4.25) {};
		\node [style=rn] (314) at (-0.5, -2) {};
		\node [style=gn, scale=1] (315) at (2.5, -3) {};
		\node [style=gbox, scale=1] (316) at (0.5, -4) {$b$};
		\node [style=gn, scale=1] (317) at (1, -4.25) {};
		\node [style=none] (318) at (-0.5, -7.25) {};
		\node [style=rn] (319) at (1, -5) {};
		\node [style=gn, scale=1] (320) at (-1, -3) {};
		\node [style=gn, scale=1] (321) at (0, -1) {};
		\node [style=gn, scale=1] (322) at (0, -2) {};
		\node [style=none] (323) at (2, -7.5) {$k_1$};
		\node [style=rn_phase] (324) at (0, -2.5) {$\pi$};
		\node [style=rn] (325) at (1.5, -1.5) {};
		\node [style=none] (326) at (2.5, -0.25) {};
		\node [style=gn, scale=1] (327) at (1, -0.5) {};
		\node [style=trigmc] (328) at (0.5, -4.75) {$a$};
		\node [style=rn_phase] (329) at (2, -1) {$\pi$};
		\node [style=gn, scale=1] (330) at (0, -1.5) {};
		\node [style=rn_phase] (331) at (0, -3.75) {$\pi$};
		\node [style=none] (332) at (0.5, -7.25) {$\cdots$};
		\node [style=none] (333) at (2.5, -7.5) {$1$};
		\node [style=none] (334) at (-0.25, -7) {$\cdots$};
		\node [style=none] (335) at (2, -7.25) {};
		\node [style=none] (336) at (1, -0.25) {};
		\node [style=gn, scale=1] (337) at (-0.5, -3) {};
		\node [style=none] (338) at (2.25, -7) {$\cdots$};
		\node [style=none] (339) at (0, -0.25) {};
		\node [style=zhbx] (340) at (0.5, -3.5) {$\wedge$};
		\node [style=none] (341) at (1.75, -7) {$\cdots$};
		\node [style=none] (342) at (0, -7.25) {};
		\node [style=none] (343) at (1, -7.5) {$j_1$};
		\node [style=none] (344) at (1.5, -0.25) {};
		\node [style=none] (345) at (-0.5, -0.25) {};
		\node [style=none] (346) at (-0.5, -7.5) {$i_t$};
		\node [style=gn, scale=1] (347) at (2, -4.25) {};
		\node [style=none] (348) at (-0.75, -7) {$\cdots$};
		\node [style=none] (349) at (1.5, -7.5) {$i_1$};
		\node [style=gn, scale=1] (350) at (0, -6) {};
		\node [style=rn_phase] (351) at (0, -5) {$\pi$};
		\node [style=gn, scale=1] (352) at (1, -3) {};
		\node [style=gn, scale=1] (353) at (1.5, -4.25) {};
		\node [style=rn] (354) at (0, -7) {};
		\node [style=gn, scale=1] (355) at (1, -7) {};
		\node [style=none] (356) at (0, -7.5) {$j_s$};
		\node [style=gn, scale=1] (357) at (1.5, -3) {};
		\node [style=gn, scale=1] (358) at (-1, -4.25) {};
		\node [style=gn, scale=1] (359) at (-0.5, -4.25) {};
		\node [style=rn_phase] (360) at (-0.5, -6) {$\pi$};
		\node [style=none] (361) at (1.25, -7) {$\cdots$};
		\node [style=gn, scale=1] (362) at (2, -3) {};
		\node [style=none] (363) at (2.5, -7.25) {};
		\node [style=gn, scale=1] (364) at (2.5, -4.25) {};
		\node [style=none] (365) at (1, -7.25) {};
		\node [style=none] (366) at (2, -0.25) {};
		\node [style=gn, scale=1] (367) at (0, -6.5) {};
		\node [style=gn, scale=1] (368) at (0, -5.5) {};
		\node [style=none] (369) at (3, -3.25) {$\overset{\substack{\ref{picntcommutesamgrn},\ref{picntcommuteand},\\ Pic}}{=}$};
		\node [style=none] (370) at (-1, -0.25) {};
		\node [style=rn_phase] (371) at (4.25, -2.25) {$\pi$};
		\node [style=gn, scale=1] (372) at (3.25, -4.25) {};
		\node [style=gn, scale=1] (373) at (6.75, -4.25) {};
		\node [style=gbox, scale=1] (374) at (4.75, -3.75) {$b$};
		\node [style=none] (375) at (5.25, -6) {$j_1$};
		\node [style=rn] (376) at (5.25, -5.25) {};
		\node [style=none] (377) at (6.75, -2) {};
		\node [style=gn, scale=1] (378) at (5.75, -2.75) {};
		\node [style=gn, scale=1] (379) at (6.25, -2.75) {};
		\node [style=none] (380) at (5.75, -6) {$i_1$};
		\node [style=zhbx] (381) at (4.75, -3.25) {$\wedge$};
		\node [style=rn_phase] (382) at (5.75, -5) {$\pi$};
		\node [style=gn, scale=1] (383) at (6.25, -4.25) {};
		\node [style=none] (384) at (3.25, -6) {$m$};
		\node [style=trigmc] (385) at (4.75, -4.75) {$a$};
		\node [style=none] (386) at (4, -5.5) {$\cdots$};
		\node [style=none] (387) at (5.5, -5.5) {$\cdots$};
		\node [style=none] (388) at (5.25, -2) {};
		\node [style=gn, scale=1] (389) at (3.25, -2.75) {};
		\node [style=none] (390) at (4.75, -5.5) {$\cdots$};
		\node [style=none] (391) at (3.5, -5.5) {$\cdots$};
		\node [style=none] (392) at (3.75, -6) {$i_t$};
		\node [style=rn] (393) at (4.25, -5.25) {};
		\node [style=none] (394) at (5.25, -5.75) {};
		\node [style=none] (395) at (3.75, -5.75) {};
		\node [style=gn, scale=1] (396) at (4.25, -4.25) {};
		\node [style=none] (397) at (6.5, -5.5) {$\cdots$};
		\node [style=none] (398) at (3.25, -2) {};
		\node [style=none] (399) at (3.75, -2) {};
		\node [style=none] (400) at (6.25, -2) {};
		\node [style=gn, scale=1] (401) at (3.75, -2.75) {};
		\node [style=gn, scale=1] (402) at (3.75, -4.25) {};
		\node [style=gn, scale=1] (403) at (6.75, -2.75) {};
		\node [style=none] (404) at (6, -5.5) {$\cdots$};
		\node [style=none] (405) at (6.25, -5.75) {};
		\node [style=none] (406) at (6.75, -6) {$1$};
		\node [style=none] (407) at (6.75, -5.75) {};
		\node [style=rn_phase] (408) at (4.25, -3.5) {$\pi$};
		\node [style=gn, scale=1] (409) at (4.25, -2.75) {};
		\node [style=none] (410) at (5.75, -2) {};
		\node [style=gn, scale=1] (411) at (5.75, -4.25) {};
		\node [style=none] (412) at (4.25, -2) {};
		\node [style=none] (413) at (5.75, -5.75) {};
		\node [style=rn_phase] (414) at (3.75, -5) {$\pi$};
		\node [style=none] (415) at (4.25, -6) {$j_s$};
		\node [style=none] (416) at (4.25, -5.75) {};
		\node [style=none] (417) at (3.25, -5.75) {};
		\node [style=gn, scale=1] (418) at (5.25, -2.75) {};
		\node [style=gn, scale=1] (419) at (5.25, -4.25) {};
		\node [style=none] (420) at (6.25, -6) {$k_1$};
		\node [style=rn_phase] (421) at (6.25, -2.25) {$\pi$};
		\node [style=rn_phase] (422) at (3.75, -3.75) {$\pi$};
		\node [style=rn_phase] (423) at (5.75, -3.75) {$\pi$};
		\node [style=rn_phase] (424) at (6.25, -3.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51.center) to (10.center);
		\draw (8.center) to (48.center);
		\draw (44.center) to (29.center);
		\draw (34.center) to (40.center);
		\draw (28) to (47);
		\draw [bend right=15, looseness=1.00] (6) to (47);
		\draw (47) to (22);
		\draw [bend right=15, looseness=1.00] (47) to (23);
		\draw [bend left=45, looseness=0.75] (47) to (49);
		\draw [bend right=15, looseness=1.00] (47) to (45);
		\draw (3.center) to (33.center);
		\draw (32.center) to (16.center);
		\draw (14.center) to (1.center);
		\draw [bend right=15, looseness=1.00] (41) to (47);
		\draw [bend right=15, looseness=1.00] (47) to (50);
		\draw [bend right=15, looseness=1.00] (47) to (7);
		\draw (52) to (26);
		\draw (37) to (52);
		\draw (52) to (19);
		\draw (52) to (2);
		\draw [bend right=15, looseness=1.00] (52) to (35);
		\draw [bend right=15, looseness=1.00] (52) to (20);
		\draw (24) to (52);
		\draw [bend right=15, looseness=1.00] (31) to (52);
		\draw (84.center) to (88.center);
		\draw (97.center) to (102.center);
		\draw (69.center) to (85.center);
		\draw (81.center) to (96.center);
		\draw (61) to (95);
		\draw [bend right=15, looseness=1.00] (104) to (95);
		\draw (95) to (78);
		\draw [bend right=15, looseness=1.00] (95) to (87);
		\draw [bend right=15, looseness=1.00] (95) to (63);
		\draw (83.center) to (106.center);
		\draw (100.center) to (64.center);
		\draw (59.center) to (90.center);
		\draw [bend right=15, looseness=1.00] (72) to (95);
		\draw [bend right=15, looseness=1.00] (95) to (103);
		\draw [bend right=15, looseness=1.00] (95) to (60);
		\draw (55) to (77);
		\draw (73) to (55);
		\draw (55) to (98);
		\draw (55) to (89);
		\draw [bend right=15, looseness=1.00] (55) to (74);
		\draw [bend right=15, looseness=1.00] (55) to (58);
		\draw (91) to (55);
		\draw [bend right=15, looseness=1.00] (56) to (55);
		\draw (108) to (107);
		\draw (110) to (109);
		\draw (111) to (112);
		\draw (113) to (114);
		\draw (117.center) to (137.center);
		\draw (126.center) to (162.center);
		\draw (160.center) to (129.center);
		\draw (153.center) to (121.center);
		\draw (155) to (142);
		\draw [bend right=15, looseness=1.00] (159) to (142);
		\draw (142) to (123);
		\draw [bend right=15, looseness=1.00] (142) to (124);
		\draw [bend right=15, looseness=1.00] (142) to (147);
		\draw (128.center) to (131.center);
		\draw (164.center) to (139.center);
		\draw (163.center) to (158.center);
		\draw [bend right=15, looseness=1.00] (122) to (142);
		\draw [bend right=15, looseness=1.00] (142) to (151);
		\draw [bend right=15, looseness=1.00] (142) to (148);
		\draw (138) to (165);
		\draw (149) to (138);
		\draw (138) to (144);
		\draw (138) to (135);
		\draw [bend right=15, looseness=1.00] (138) to (140);
		\draw [bend right=15, looseness=1.00] (138) to (133);
		\draw (132) to (138);
		\draw [bend right=15, looseness=1.00] (115) to (138);
		\draw (145) to (127);
		\draw (119) to (134);
		\draw (166) to (167);
		\draw (169) to (168);
		\draw (171) to (170);
		\draw (172) to (173);
		\draw (174) to (175);
		\draw (176) to (177);
		\draw (199.center) to (221.center);
		\draw (203.center) to (181.center);
		\draw (184.center) to (179.center);
		\draw (227.center) to (222.center);
		\draw (183) to (210);
		\draw [bend right=15, looseness=1.00] (217) to (210);
		\draw (210) to (215);
		\draw [bend right=15, looseness=1.00] (210) to (228);
		\draw [bend right=15, looseness=1.00] (210) to (225);
		\draw (186.center) to (188.center);
		\draw (198.center) to (180.center);
		\draw (211.center) to (220.center);
		\draw [bend right=15, looseness=1.00] (193) to (210);
		\draw [bend right=15, looseness=1.00] (210) to (185);
		\draw [bend right=15, looseness=1.00] (210) to (234);
		\draw (233) to (207);
		\draw (205) to (233);
		\draw (233) to (178);
		\draw (233) to (206);
		\draw [bend right=15, looseness=1.00] (233) to (209);
		\draw [bend right=15, looseness=1.00] (233) to (216);
		\draw (194) to (233);
		\draw [bend right=15, looseness=1.00] (189) to (233);
		\draw (196) to (232);
		\draw (197) to (192);
		\draw (187) to (226);
		\draw (200) to (190);
		\draw (230) to (212);
		\draw (236) to (235);
		\draw (237) to (238);
		\draw (240) to (239);
		\draw (296.center) to (293.center);
		\draw (270.center) to (269.center);
		\draw (279.center) to (301.center);
		\draw (282.center) to (287.center);
		\draw (281) to (261);
		\draw [bend right=15, looseness=1.00] (246) to (261);
		\draw (261) to (275);
		\draw [bend right=15, looseness=1.00] (261) to (277);
		\draw [bend right=15, looseness=1.00] (261) to (249);
		\draw (245.center) to (291.center);
		\draw (295.center) to (262.center);
		\draw (284.center) to (242.center);
		\draw [bend right=15, looseness=1.00] (259) to (261);
		\draw [bend right=15, looseness=1.00] (261) to (300);
		\draw [bend right=15, looseness=1.00] (261) to (274);
		\draw (254) to (298);
		\draw (250) to (254);
		\draw (254) to (248);
		\draw (254) to (241);
		\draw [bend right=15, looseness=1.00] (254) to (260);
		\draw [bend right=15, looseness=1.00] (254) to (280);
		\draw (297) to (254);
		\draw [bend right=15, looseness=1.00] (255) to (254);
		\draw (253) to (288);
		\draw (266) to (265);
		\draw (303) to (264);
		\draw (272) to (276);
		\draw (256) to (247);
		\draw (278) to (268);
		\draw (285) to (299);
		\draw (271) to (244);
		\draw (318.center) to (345.center);
		\draw (339.center) to (342.center);
		\draw (336.center) to (365.center);
		\draw (344.center) to (312.center);
		\draw (313) to (328);
		\draw [bend right=15, looseness=1.00] (359) to (328);
		\draw (328) to (317);
		\draw [bend right=15, looseness=1.00] (328) to (353);
		\draw [bend right=15, looseness=1.00] (328) to (319);
		\draw (335.center) to (366.center);
		\draw (326.center) to (363.center);
		\draw (309.center) to (370.center);
		\draw [bend right=15, looseness=1.00] (358) to (328);
		\draw [bend right=15, looseness=1.00] (328) to (347);
		\draw [bend right=15, looseness=1.00] (328) to (364);
		\draw (340) to (316);
		\draw (310) to (340);
		\draw (340) to (352);
		\draw (340) to (357);
		\draw [bend right=15, looseness=1.00] (340) to (362);
		\draw [bend right=15, looseness=1.00] (340) to (315);
		\draw (337) to (340);
		\draw [bend right=15, looseness=1.00] (320) to (340);
		\draw (311) to (327);
		\draw (354) to (355);
		\draw (314) to (322);
		\draw (325) to (330);
		\draw (307) to (367);
		\draw (329) to (321);
		\draw (308) to (368);
		\draw (360) to (350);
		\draw (395.center) to (399.center);
		\draw (412.center) to (416.center);
		\draw (388.center) to (394.center);
		\draw (410.center) to (413.center);
		\draw (396) to (385);
		\draw [bend right=15, looseness=1.00] (402) to (385);
		\draw (385) to (419);
		\draw [bend right=15, looseness=1.00] (385) to (411);
		\draw [bend right=15, looseness=1.00] (385) to (376);
		\draw (405.center) to (400.center);
		\draw (377.center) to (407.center);
		\draw (417.center) to (398.center);
		\draw [bend right=15, looseness=1.00] (372) to (385);
		\draw [bend right=15, looseness=1.00] (385) to (383);
		\draw [bend right=15, looseness=1.00] (385) to (373);
		\draw (381) to (374);
		\draw (409) to (381);
		\draw (381) to (418);
		\draw (381) to (378);
		\draw [bend right=15, looseness=1.00] (381) to (379);
		\draw [bend right=15, looseness=1.00] (381) to (403);
		\draw (401) to (381);
		\draw [bend right=15, looseness=1.00] (389) to (381);
		\draw [bend left=15, looseness=1.25] (385) to (393);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/addprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dtriangle] (0) at (-2, 0) {};
		\node [style=none] (1) at (-1, 0.5) {$\overset{Bas1'}{=}$};
		\node [style=gn, scale=1] (2) at (-2, 0.5) {};
		\node [style=none] (3) at (-1.75, 3) {};
		\node [style=triangle] (4) at (-1.5, 1.5) {};
		\node [style=gn, scale=1] (5) at (-1.5, -0.5) {};
		\node [style=triangle] (6) at (-1.75, 2.5) {};
		\node [style=none] (7) at (-2, 1.75) {};
		\node [style=none] (8) at (-1.5, 2.75) {-{\scriptsize1}};
		\node [style=gbox] (9) at (-1.5, 1) {$b$};
		\node [style=none] (10) at (-1.5, -1) {};
		\node [style=none] (11) at (-1.5, 1.75) {};
		\node [style=gn, scale=1] (12) at (-1.75, 2) {};
		\node [style=rn] (13) at (-1.5, 0.5) {};
		\node [style=triangle] (14) at (-2, 1.5) {};
		\node [style=gbox] (15) at (-2, 1) {$a$};
		\node [style=gn, scale=1] (16) at (-1.75, 3) {};
		\node [style=none] (17) at (0, 1.75) {};
		\node [style=gn, scale=1] (18) at (-0.25, 2) {};
		\node [style=none] (19) at (0, -1) {};
		\node [style=none] (20) at (-0.25, 2.5) {};
		\node [style=gn, scale=1] (21) at (0, -0.5) {};
		\node [style=none] (22) at (-0.5, 1.75) {};
		\node [style=none] (23) at (0.5, 0.5) {$\overset{\substack{B3\\Bas1}}{=}$ };
		\node [style=triangle] (24) at (0, 1.5) {};
		\node [style=gn, scale=1] (25) at (-0.5, 0.5) {};
		\node [style=triangle] (26) at (-0.5, 1.5) {};
		\node [style=gbox] (27) at (-0.5, 1) {$a$};
		\node [style=rn] (28) at (0, 0.5) {};
		\node [style=dtriangle] (29) at (-0.5, 0) {};
		\node [style=gbox] (30) at (0, 1) {$b$};
		\node [style=rn_phase] (31) at (-0.25, 2.5) {$\pi$};
		\node [style=none] (32) at (1.75, -0.5) {};
		\node [style=rn] (33) at (1.75, 1) {};
		\node [style=dtriangle] (34) at (1.25, 0.5) {};
		\node [style=gbox] (35) at (1.75, 1.5) {$b$};
		\node [style=gn, scale=1] (36) at (1.25, 1) {};
		\node [style=gn, scale=1] (37) at (1.75, 0) {};
		\node [style=gbox] (38) at (1.25, 1.5) {$a$};
		\node [style=none] (39) at (-2.75, 0.5) {$\overset{AD'}{=}$};
		\node [style=gbox] (40) at (-3.25, 1) {$a+b$};
		\node [style=none] (41) at (-3.25, 0.25) {};
		\node [style=none] (42) at (2.5, 0.5) {$\Rightarrow$};
		\node [style=none] (43) at (-3.5, -3.75) {};
		\node [style=none] (44) at (-1.25, -3) {$=$};
		\node [style=rn] (45) at (-2.25, -3) {};
		\node [style=gbox] (46) at (-1.75, -2.25) {$a$};
		\node [style=vtriang] (47) at (-2.75, -2.25) {};
		\node [style=gn] (48) at (-2.25, -2.25) {};
		\node [style=gn] (49) at (-3.5, -3) {};
		\node [style=none] (50) at (-3.5, -2.25) {};
		\node [style=gbox] (51) at (-1.75, -3) {$b$};
		\node [style=none] (52) at (0.25, -4) {};
		\node [style=gn] (53) at (0.25, -3.25) {};
		\node [style=rn] (54) at (0.25, -2.25) {};
		\node [style=gbox] (55) at (-0.25, -1.75) {$a$};
		\node [style=none] (56) at (-1, -2) {};
		\node [style=gn, scale=1] (57) at (0.25, -3.25) {};
		\node [style=gbox] (58) at (0.25, -1.75) {$b$};
		\node [style=dtriangle] (59) at (-0.25, -2.75) {};
		\node [style=gn, scale=1] (60) at (-0.25, -2.25) {};
		\node [style=gbox] (61) at (2.75, -3) {$a+b$};
		\node [style=none] (62) at (2.75, -2.25) {};
		\node [style=none] (63) at (0.75, -3) {$=$};
		\node [style=none] (64) at (2.75, -3.75) {};
		\node [style=gn, scale=1] (65) at (1.25, -3) {};
		\node [style=none] (66) at (1.25, -3.75) {};
		\node [style=gn] (67) at (1.25, -3) {};
		\node [style=none] (68) at (1.25, -2.25) {};
		\node [style=gbox] (69) at (1.75, -2.5) {$a+b$};
		\node [style=none] (70) at (2, -3) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (5);
		\draw (5) to (13);
		\draw (11.center) to (13);
		\draw (2) to (13);
		\draw (2) to (7.center);
		\draw (2) to (0);
		\draw [bend right=45, looseness=1.50] (0) to (5);
		\draw (3.center) to (12);
		\draw (12) to (7.center);
		\draw (12) to (11.center);
		\draw (19.center) to (21);
		\draw (21) to (28);
		\draw (17.center) to (28);
		\draw (25) to (28);
		\draw (25) to (22.center);
		\draw (25) to (29);
		\draw [bend right=45, looseness=1.50] (29) to (21);
		\draw (20.center) to (18);
		\draw (18) to (22.center);
		\draw (18) to (17.center);
		\draw (32.center) to (37);
		\draw (37) to (33);
		\draw (36) to (33);
		\draw (36) to (34);
		\draw [bend right=45, looseness=1.50] (34) to (37);
		\draw (38) to (36);
		\draw (35) to (33);
		\draw (40) to (41.center);
		\draw (50.center) to (49);
		\draw (49) to (43.center);
		\draw (49) to (45);
		\draw (45) to (48);
		\draw [bend left=45, looseness=1.00] (49) to (47);
		\draw (47) to (48);
		\draw (48) to (46);
		\draw (45) to (51);
		\draw (53) to (52.center);
		\draw [bend right=60, looseness=1.00] (56.center) to (57);
		\draw (57) to (54);
		\draw (60) to (54);
		\draw (60) to (59);
		\draw [bend right=45, looseness=1.50] (59) to (57);
		\draw (55) to (60);
		\draw (58) to (54);
		\draw (62.center) to (64.center);
		\draw (67) to (66.center);
		\draw (68.center) to (67);
		\draw (69) to (67);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/adjL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0.5000002, 1) {};
		\node [style=none] (2) at (0.9999999, 1) {};
		\node [style=none] (3) at (0, 2) {};
		\node [style=none] (4) at (0.9999999, -0) {};
		\node [style=none] (5) at (2.5, 2) {};
		\node [style=none] (6) at (3.5, -0) {};
		\node [style=none] (7) at (1.75, 1) {$\overset{adj_L}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.50] (0.center) to (1.center);
		\draw [bend left=90, looseness=1.50] (1.center) to (2.center);
		\draw (3.center) to (0.center);
		\draw (4.center) to (2.center);
		\draw [in=90, out=-90, looseness=1.00] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/adjR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (2.5, -0) {};
		\node [style=none] (4) at (3.5, 2) {};
		\node [style=none] (5) at (0, -0) {};
		\node [style=none] (6) at (1, 2) {};
		\node [style=none] (7) at (1.75, 1) {$\overset{adj_R}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw [bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw [bend right=90, looseness=1.50] (1.center) to (2.center);
		\draw (2.center) to (6.center);
		\draw [in=-90, out=90, looseness=1.00] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/allredpivect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (1.75, 0.5) {};
		\node [style=rn_phase] (2) at (-0.75, 0.5) {$\pi$};
		\node [style=none] (3) at (1.75, 0.75) {};
		\node [style=rn_phase] (4) at (-1.75, 0.5) {$\pi$};
		\node [style=rn_phase] (5) at (0.25, 0.5) {$\pi$};
		\node [style=none] (6) at (0.25, 0.5) {};
		\node [style=none] (7) at (-1.75, 0.75) {};
		\node [style=none] (8) at (-0.75, 0.5) {};
		\node [style=rn_phase] (9) at (1.75, 0.5) {$\pi$};
		\node [style=none] (10) at (-1.25, 0) {$\cdots$};
		\node [style=none] (11) at (-0.75, -0.25) {};
		\node [style=none] (12) at (1, 0) {$\cdots$};
		\node [style=none] (13) at (0.25, -0.25) {};
		\node [style=none] (14) at (-0.25, 0) {$\cdots$};
		\node [style=none] (15) at (-1.75, -0.25) {};
		\node [style=none] (16) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (7.center) to node[wire label, inner sep=5 pt]{$m$} (3.center);
		\draw (4) to (15.center);
		\draw (8.center) to (11.center);
		\draw (6.center) to (13.center);
		\draw (9) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/alphacopyw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-0.75, 0.25) {};
		\node [style=gn] (1) at (-0.75, -0.25) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (-0.75, 1.25) {};
		\node [style=none] (4) at (-1.75, -1) {};
		\node [style=rn] (5) at (-1.75, 0.5) {};
		\node [style=gn] (6) at (-0.75, 1) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=gn_phase] (8) at (-1.75, -0.75) {$\alpha$};
		\node [style=gn_phase] (9) at (-0.75, -0.75) {$\alpha$};
		\node [style=none] (10) at (0.5, -1) {};
		\node [style=rn] (11) at (0.5, 0) {};
		\node [style=gn] (12) at (1.5, -0.75) {};
		\node [style=none] (13) at (1.5, 1.25) {};
		\node [style=gn] (14) at (1.5, 0.5) {};
		\node [style=triangle] (15) at (1.5, -0.25) {};
		\node [style=none] (16) at (1.5, -1) {};
		\node [style=gn_phase] (17) at (1.5, 1) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4.center);
		\draw (5) to (1);
		\draw (1) to (6);
		\draw (5) to (6);
		\draw (3.center) to (6);
		\draw (1) to (2.center);
		\draw (11) to (10.center);
		\draw (11) to (12);
		\draw (12) to (14);
		\draw (11) to (14);
		\draw (13.center) to (14);
		\draw (12) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/alphacopyw_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-0.75, 0) {};
		\node [style=gn] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (-0.75, 1.25) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (-1.75, 1.25) {};
		\node [style=rn] (5) at (-1.75, -0.25) {};
		\node [style=gn] (6) at (-0.75, -0.75) {};
		\node [style=none] (7) at (0, 0.25) {$=$};
		\node [style=gn_phase] (8) at (-1.75, 1) {$\alpha$};
		\node [style=gn_phase] (9) at (-0.75, 1) {$\alpha$};
		\node [style=none] (10) at (0.5, 1.25) {};
		\node [style=rn] (11) at (0.5, 0.25) {};
		\node [style=gn] (12) at (1.5, 1) {};
		\node [style=none] (13) at (1.5, -1) {};
		\node [style=gn] (14) at (1.5, -0.25) {};
		\node [style=triangle] (15) at (1.5, 0.5) {};
		\node [style=none] (16) at (1.5, 1.25) {};
		\node [style=gn_phase] (17) at (1.5, -0.75) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4.center);
		\draw (5) to (1);
		\draw (1) to (6);
		\draw (5) to (6);
		\draw (3.center) to (6);
		\draw (1) to (2.center);
		\draw (11) to (10.center);
		\draw (11) to (12);
		\draw (12) to (14);
		\draw (11) to (14);
		\draw (13.center) to (14);
		\draw (12) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/alphadelete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.2, 0.25) {};
		\node [style=gn_phase] (1) at (0.2, -0.25) {$\alpha$};
		\node [style=none] (2) at (0.5, -0) {$=$};
		\node [style=rn] (3) at (0.8, 0.25) {};
		\node [style=gn] (4) at (0.8, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/alphadeletestate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (-0.5, 0) {$\alpha$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=rn] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=rn] (5) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/alphadrvct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.25, 0.75) {};
		\node [style=gn] (1) at (-4.75, -0.5) {};
		\node [style=gn] (2) at (-4.25, 0) {};
		\node [style=H box] (3) at (-2.75, 2.5) {$0$};
		\node [style=gn] (4) at (-4.75, 0.5) {};
		\node [style=gn] (5) at (-2.25, -0.75) {};
		\node [style=gn_phase] (6) at (-1.75, 2.5) {$\alpha$};
		\node [style=gn] (7) at (-2.25, 0.75) {};
		\node [style=none] (8) at (-3, 1.75) {};
		\node [style=none] (9) at (-4.25, -1) {};
		\node [style=gn] (10) at (-2.25, -0.75) {};
		\node [style=none] (11) at (-4.25, 1) {};
		\node [style=dtriangle] (12) at (-3, 1.75) {};
		\node [style=vtriang] (13) at (-3.5, -0.75) {};
		\node [style=vtriang] (14) at (-3.5, 0.75) {};
		\node [style=none] (15) at (-1.5, 1.75) {};
		\node [style=dtriangle] (16) at (-1.5, 1.75) {};
		\node [style=none] (17) at (-1.5, -1.5) {};
		\node [style=rn] (18) at (-1.5, 0) {};
		\node [style=none] (19) at (-4.75, -0.5) {};
		\node [style=none] (20) at (-3, -1.5) {};
		\node [style=rn] (21) at (-2.25, 2.75) {};
		\node [style=triangle] (22) at (-1.5, -1.75) {};
		\node [style=rn] (23) at (-4.75, 0) {};
		\node [style=triangle] (24) at (-3, -1.75) {};
		\node [style=rn] (25) at (-2.25, -2.75) {};
		\node [style=H box] (26) at (-2.75, -2.25) {$0$};
		\node [style=H box] (27) at (-1.75, -2.25) {$0$};
		\node [style=none] (28) at (-1, 0) {$=$};
		\node [style=gn] (29) at (1.5, 0.5) {};
		\node [style=gn] (30) at (1.5, 0.5) {};
		\node [style=none] (31) at (-0.5, 0.75) {};
		\node [style=none] (32) at (0.75, 1.5) {};
		\node [style=vtriang] (33) at (0.25, 0.5) {};
		\node [style=none] (34) at (-0.5, -1.25) {};
		\node [style=none] (35) at (2.25, 1.5) {};
		\node [style=dtriangle] (36) at (2.25, 1.5) {};
		\node [style=dtriangle] (37) at (0.75, 1.5) {};
		\node [style=gn_phase] (38) at (2, 2.25) {$\alpha$};
		\node [style=vtriang] (39) at (0.25, -1) {};
		\node [style=rn] (40) at (2.25, -0.25) {};
		\node [style=gn] (41) at (-0.5, -0.25) {};
		\node [style=none] (42) at (2.75, 0) {$=$};
		\node [style=rn] (43) at (1.5, -1) {};
		\node [style=rn] (44) at (1, -1) {};
		\node [style=gn] (45) at (0.25, 2.5) {};
		\node [style=rn] (46) at (0.25, 1) {};
		\node [style=rn] (47) at (0.25, 2) {};
		\node [style=gn] (48) at (0.25, 1.5) {};
		\node [style=rn] (49) at (0.75, 2) {};
		\node [style=rn] (50) at (1.5, 2.75) {};
		\node [style=rn] (51) at (0.75, 2.5) {};
		\node [style=gn] (52) at (3.25, 0) {};
		\node [style=none] (53) at (4.75, 0) {$=$};
		\node [style=dtriangle] (54) at (4.25, 1) {};
		\node [style=gn_phase] (55) at (4, 2) {$\alpha$};
		\node [style=none] (56) at (3.25, -1) {};
		\node [style=vtriang] (57) at (3.75, 0.5) {};
		\node [style=gn] (58) at (4.25, 0.5) {};
		\node [style=none] (59) at (3.25, 1) {};
		\node [style=gn] (60) at (4.25, 0.5) {};
		\node [style=none] (61) at (4.25, 1) {};
		\node [style=gn_phase] (62) at (5.25, 0) {$\alpha$};
		\node [style=none] (63) at (5.25, 1) {};
		\node [style=none] (64) at (5.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (2);
		\draw (2) to (9.center);
		\draw (2) to (18);
		\draw [bend right=15, looseness=1.00] (18) to (7);
		\draw [bend left=15, looseness=1.00] (18) to (5);
		\draw [bend left=45, looseness=1.00] (2) to (14);
		\draw (14) to (7);
		\draw [bend right=45, looseness=1.00] (2) to (13);
		\draw (13) to (5);
		\draw [bend right=45, looseness=1.00] (8.center) to (0);
		\draw [bend right=45, looseness=1.25] (0) to (15.center);
		\draw (0) to (21);
		\draw (19.center) to (23);
		\draw [bend right, looseness=1.00] (21) to (8.center);
		\draw [bend left, looseness=1.00] (21) to (15.center);
		\draw [bend left=45, looseness=1.00] (20.center) to (10);
		\draw [bend left=45, looseness=1.25] (10) to (17.center);
		\draw (10) to (25);
		\draw [bend left, looseness=1.00] (25) to (20.center);
		\draw [bend right, looseness=1.00] (25) to (17.center);
		\draw (31.center) to (41);
		\draw (41) to (34.center);
		\draw (41) to (40);
		\draw [bend right=15, looseness=1.00] (40) to (29);
		\draw [bend left=45, looseness=1.00] (41) to (33);
		\draw (33) to (29);
		\draw [bend right=45, looseness=1.00] (41) to (39);
		\draw [bend right=45, looseness=1.00] (32.center) to (30);
		\draw [bend right=45, looseness=1.25] (30) to (35.center);
		\draw (39) to (44);
		\draw [bend left, looseness=1.00] (40) to (43);
		\draw [bend right=45, looseness=1.50] (45) to (47);
		\draw [bend left=45, looseness=1.50] (45) to (47);
		\draw (47) to (45);
		\draw [bend right=45, looseness=1.50] (48) to (46);
		\draw [bend left=45, looseness=1.50] (48) to (46);
		\draw (46) to (48);
		\draw (49) to (37);
		\draw (50) to (30);
		\draw [bend left, looseness=0.75] (50) to (36);
		\draw [bend left=15, looseness=1.00] (51) to (50);
		\draw (59.center) to (52);
		\draw (52) to (56.center);
		\draw [bend left=45, looseness=1.00] (52) to (57);
		\draw (57) to (60);
		\draw (58) to (61.center);
		\draw [bend right=15, looseness=1.00] (52) to (58);
		\draw [bend left, looseness=1.00] (55) to (54);
		\draw [bend right, looseness=1.25] (55) to (58);
		\draw (63.center) to (62);
		\draw (62) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/alphadrvctnew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2.25, 1.75) {};
		\node [style=H box] (1) at (-1.25, 0.5) {$0$};
		\node [style=gn] (2) at (-2.25, 2.5) {};
		\node [style=rn] (3) at (-5.25, 1.5) {};
		\node [style=none] (4) at (-4.75, 2) {};
		\node [style=rn] (5) at (-3.5, 0.5) {};
		\node [style=H box] (6) at (-1.25, 1.25) {$0$};
		\node [style=gn] (7) at (-3.5, 1.75) {};
		\node [style=rn] (8) at (-1.75, 0.5) {};
		\node [style=gn] (9) at (-5.25, 0.5) {};
		\node [style=gn] (10) at (-3, 0.5) {};
		\node [style=gn] (11) at (-0.75, 0.5) {};
		\node [style=vtriang] (12) at (-2.75, 2.5) {};
		\node [style=gn] (13) at (-1.75, 1.25) {};
		\node [style=vtriang] (14) at (-2.25, 1.25) {};
		\node [style=gn_phase] (15) at (-1.25, 1.75) {$\alpha $};
		\node [style=H box] (16) at (-1.75, 2.5) {$0$};
		\node [style=gn] (17) at (-4.75, 1) {};
		\node [style=none] (18) at (-4.75, 0.25) {};
		\node [style=gn] (19) at (-5.25, 1) {};
		\node [style=gn] (20) at (-1.25, 2.5) {};
		\node [style=vtriang] (21) at (-4, 1.75) {};
		\node [style=none] (22) at (-0.25, 1.25) {$\overset{\ref{lemma0decom}}{=}$};
		\node [style=gn] (23) at (-0.75, 1.25) {};
		\node [style=gn] (24) at (-3.5, 1.75) {};
		\node [style=rn] (25) at (4, 0.5) {};
		\node [style=gn] (26) at (4, 1.25) {};
		\node [style=gn_phase] (27) at (4.5, 1.75) {$\alpha $};
		\node [style=none] (28) at (1, 0.25) {};
		\node [style=gn] (29) at (2.25, 1.75) {};
		\node [style=vtriang] (30) at (3, 2.5) {};
		\node [style=gn] (31) at (2.25, 1.75) {};
		\node [style=gn] (32) at (2.75, 0.5) {};
		\node [style=vtriang] (33) at (1.75, 1.75) {};
		\node [style=rn] (34) at (2.25, 0.5) {};
		\node [style=rn] (35) at (3.5, 1.75) {};
		\node [style=vtriang] (36) at (3.5, 1.25) {};
		\node [style=gn] (37) at (3.5, 2.5) {};
		\node [style=none] (38) at (-5.75, -1.5) {$\overset{B1,\ref{emptypiby4sim}}{=}$};
		\node [style=gn] (39) at (1, 1) {};
		\node [style=none] (40) at (1, 2) {};
		\node [style=rn] (41) at (4.5, 2.5) {};
		\node [style=none] (42) at (3.5, 2.5) {};
		\node [style=none] (43) at (5, 2.5) {};
		\node [style=rn] (44) at (4, 2.5) {};
		\node [style=rn] (45) at (5, 1.25) {};
		\node [style=none] (46) at (4, 1.25) {};
		\node [style=none] (47) at (5.5, 1.25) {};
		\node [style=rn] (48) at (4.5, 1.25) {};
		\node [style=rn] (49) at (5, 0.5) {};
		\node [style=none] (50) at (4, 0.5) {};
		\node [style=none] (51) at (5.5, 0.5) {};
		\node [style=rn] (52) at (4.5, 0.5) {};
		\node [style=rn] (53) at (0.5, 2.25) {};
		\node [style=gn] (54) at (0.5, 2.75) {};
		\node [style=rn] (55) at (0.5, 0.25) {};
		\node [style=gn] (56) at (0.5, 0.75) {};
		\node [style=rn] (57) at (0.5, 1.25) {};
		\node [style=gn] (58) at (0.5, 1.75) {};
		\node [style=gn] (59) at (5, 2.5) {};
		\node [style=gn] (60) at (5.5, 1.25) {};
		\node [style=gn] (61) at (5.5, 0.5) {};
		\node [style=vtriang] (62) at (-2.25, -1.5) {};
		\node [style=none] (63) at (-4.75, -0.75) {};
		\node [style=none] (64) at (-3.5, -1) {};
		\node [style=none] (65) at (-2.25, -1.5) {};
		\node [style=none] (66) at (-4.75, -2.5) {};
		\node [style=gn] (67) at (-3.5, -1) {};
		\node [style=vtriang] (68) at (-4, -1) {};
		\node [style=none] (69) at (-2.75, -0.25) {};
		\node [style=none] (70) at (-0.75, -1.5) {$\overset{\substack{\ref{lem:3},\ref{emptypiby4sim}\\B1}}{=}$};
		\node [style=gn] (71) at (-3.5, -1) {};
		\node [style=rn] (72) at (-2.25, -0.25) {};
		\node [style=gn_phase] (73) at (-2.75, -1) {$\alpha $};
		\node [style=none] (74) at (-3, -2.25) {};
		\node [style=rn] (75) at (-1.5, -1.5) {};
		\node [style=gn] (76) at (-3, -2.25) {};
		\node [style=gn] (77) at (-4.75, -1.75) {};
		\node [style=rn] (78) at (-1.5, -2.25) {};
		\node [style=rn] (79) at (-3.5, -2.25) {};
		\node [style=vtriang] (80) at (-2.75, -0.25) {};
		\node [style=rn] (81) at (-5.25, -1.5) {};
		\node [style=rn] (82) at (-5.25, -2.5) {};
		\node [style=gn] (83) at (-5.25, -2) {};
		\node [style=gn] (84) at (-5.25, -1) {};
		\node [style=vtriang] (85) at (0.75, -0.75) {};
		\node [style=none] (86) at (0, -2.25) {};
		\node [style=gn] (87) at (1.25, -0.75) {};
		\node [style=none] (88) at (0, -0.5) {};
		\node [style=none] (89) at (1.25, -0.75) {};
		\node [style=rn] (90) at (1.25, -2) {};
		\node [style=gn] (91) at (1.25, -0.75) {};
		\node [style=gn] (92) at (0, -1.5) {};
		\node [style=gn_phase] (93) at (2, -0.75) {$\alpha $};
		\node [style=gn_phase] (94) at (4, -1.5) {$\alpha $};
		\node [style=none] (95) at (2.5, -1.5) {$\overset{S2,\ref{TR5derived3}}{=}$};
		\node [style=none] (96) at (3, -2.25) {};
		\node [style=gn] (97) at (3, -1.5) {};
		\node [style=none] (98) at (3, -0.75) {};
		\node [style=none] (99) at (4.5, -1.5) {$\overset{S1}{=}$};
		\node [style=none] (100) at (5, -0.75) {};
		\node [style=none] (101) at (5, -2.25) {};
		\node [style=gn_phase] (102) at (5, -1.5) {$\alpha$};
		\node [style=none] (103) at (-5.75, 1.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24) to (0);
		\draw (0) to (2);
		\draw (2) to (20);
		\draw [bend left=45, looseness=1.00] (24) to (12);
		\draw (12) to (2);
		\draw (0) to (15);
		\draw (4.center) to (17);
		\draw (17) to (18.center);
		\draw [bend right=15, looseness=1.25] (17) to (5);
		\draw (5) to (7);
		\draw [bend left=45, looseness=1.00] (17) to (21);
		\draw (21) to (7);
		\draw (10) to (8);
		\draw (8) to (13);
		\draw (13) to (23);
		\draw [bend left=45, looseness=1.00] (10) to (14);
		\draw (14) to (13);
		\draw (8) to (11);
		\draw (5) to (10);
		\draw (19) to (3);
		\draw (31) to (35);
		\draw (35) to (37);
		\draw [bend left=45, looseness=1.00] (31) to (30);
		\draw (30) to (37);
		\draw (35) to (27);
		\draw (40.center) to (39);
		\draw (39) to (28.center);
		\draw [bend right=15, looseness=1.25] (39) to (34);
		\draw (34) to (29);
		\draw [bend left=45, looseness=1.00] (39) to (33);
		\draw (33) to (29);
		\draw (32) to (25);
		\draw (25) to (26);
		\draw [bend left=45, looseness=1.00] (32) to (36);
		\draw (36) to (26);
		\draw (34) to (32);
		\draw (43.center) to (41);
		\draw (42.center) to (44);
		\draw (47.center) to (45);
		\draw (46.center) to (48);
		\draw (51.center) to (49);
		\draw (50.center) to (52);
		\draw [bend right=45, looseness=1.50] (54) to (53);
		\draw [bend left=45, looseness=1.50] (54) to (53);
		\draw (53) to (54);
		\draw [bend right=45, looseness=1.50] (56) to (55);
		\draw [bend left=45, looseness=1.50] (56) to (55);
		\draw (55) to (56);
		\draw [bend right=45, looseness=1.50] (58) to (57);
		\draw [bend left=45, looseness=1.50] (58) to (57);
		\draw (57) to (58);
		\draw (67) to (64.center);
		\draw [bend left=45, looseness=1.00] (67) to (80);
		\draw (64.center) to (73);
		\draw (63.center) to (77);
		\draw (77) to (66.center);
		\draw [bend right=15, looseness=1.25] (77) to (79);
		\draw (79) to (71);
		\draw [bend left=45, looseness=1.00] (77) to (68);
		\draw (68) to (71);
		\draw [bend left=45, looseness=1.00] (76) to (62);
		\draw (79) to (76);
		\draw (69.center) to (72);
		\draw (65.center) to (75);
		\draw (74.center) to (78);
		\draw [bend right=45, looseness=1.50] (83) to (82);
		\draw [bend left=45, looseness=1.50] (83) to (82);
		\draw (82) to (83);
		\draw [bend right=45, looseness=1.50] (84) to (81);
		\draw [bend left=45, looseness=1.50] (84) to (81);
		\draw (81) to (84);
		\draw (91) to (89.center);
		\draw (89.center) to (93);
		\draw (88.center) to (92);
		\draw (92) to (86.center);
		\draw [bend right=15, looseness=1.25] (92) to (90);
		\draw (90) to (87);
		\draw [bend left=45, looseness=1.00] (92) to (85);
		\draw (85) to (87);
		\draw (98.center) to (97);
		\draw (97) to (96.center);
		\draw (97) to (94);
		\draw (100.center) to (102);
		\draw (102) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/amatrixsymmetry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.75, 0) {};
		\node [style=gn, scale=1] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (-1.75, -1) {};
		\node [style=gbox, scale=1] (5) at (-1.75, 0) {${\scriptstyle  \frac{1}{2}}$ };
		\node [style=gn, scale=1] (6) at (-0.75, 0.5) {};
		\node [style=rn] (7) at (-1.75, 0.5) {};
		\node [style=rn] (8) at (-1.75, -0.5) {};
		\node [style=vtriang] (9) at (-1.25, 0) {};
		\node [style=none] (10) at (-0.75, -1) {};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=none] (12) at (0.75, -1) {};
		\node [style=gn, scale=1] (13) at (0.75, -0.5) {};
		\node [style=rn] (14) at (1.75, 0.5) {};
		\node [style=none] (15) at (1.75, -1) {};
		\node [style=gbox, scale=1] (16) at (1.75, 0) {${\scriptstyle  \frac{1}{2}}$ };
		\node [style=none] (17) at (0.75, 1) {};
		\node [style=none] (18) at (1.75, 1) {};
		\node [style=rn] (19) at (0.75, 0) {};
		\node [style=gn, scale=1] (20) at (0.75, 0.5) {};
		\node [style=rn] (21) at (1.75, -0.5) {};
		\node [style=vrt] (22) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (0);
		\draw (5) to (0);
		\draw (3.center) to (4.center);
		\draw (2.center) to (0);
		\draw (1) to (8);
		\draw (6) to (7);
		\draw (12.center) to (19);
		\draw (16) to (19);
		\draw (18.center) to (15.center);
		\draw (17.center) to (19);
		\draw (13) to (21);
		\draw (20) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/amatrixsymmetryprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vtriang] (0) at (-4, 1.5) {};
		\node [style=none] (1) at (-3.5, 0.5) {};
		\node [style=gn, scale=1] (2) at (-3.5, 1) {};
		\node [style=rn] (3) at (-4.5, 2) {};
		\node [style=none] (4) at (-4.5, 0.5) {};
		\node [style=gbox, scale=1] (5) at (-4.5, 1.5) {${\scriptstyle  \frac{1}{2}}$ };
		\node [style=none] (6) at (-3.5, 2.5) {};
		\node [style=none] (7) at (-4.5, 2.5) {};
		\node [style=rn] (8) at (-3.5, 1.5) {};
		\node [style=gn, scale=1] (9) at (-3.5, 2) {};
		\node [style=none] (10) at (-3, 1.5) {$=$};
		\node [style=rn] (11) at (-4.5, 1) {};
		\node [style=none] (12) at (-4.5, 3) {};
		\node [style=none] (13) at (-3.5, 3) {};
		\node [style=gn, scale=1] (14) at (-1.5, 0.5) {};
		\node [style=none] (15) at (-2.5, 0.25) {};
		\node [style=rn] (16) at (-2.5, 1.5) {};
		\node [style=rn] (17) at (-1.5, 1) {};
		\node [style=none] (18) at (-2.5, 3.25) {};
		\node [style=gn, scale=1] (19) at (-1.5, 1.5) {};
		\node [style=none] (20) at (-1.5, 0.25) {};
		\node [style=none] (21) at (-1, 1.5) {$=$};
		\node [style=rn] (22) at (-2.5, 0.5) {};
		\node [style=vtriang] (23) at (-2, 1) {};
		\node [style=none] (24) at (-1.5, 3.25) {};
		\node [style=gbox, scale=1] (25) at (-2.5, 1) {${\scriptstyle  \frac{1}{2}}$ };
		\node [style=gn, scale=1] (26) at (-1.5, 2) {};
		\node [style=rn] (27) at (-2.5, 2) {};
		\node [style=gn, scale=1] (28) at (-2.5, 2.5) {};
		\node [style=rn] (29) at (-1.5, 2.5) {};
		\node [style=rn] (30) at (-2.5, 3) {};
		\node [style=gn, scale=1] (31) at (-1.5, 3) {};
		\node [style=rn] (32) at (0.5, 1) {};
		\node [style=rn] (33) at (0.5, 1.5) {};
		\node [style=none] (34) at (0.5, 2.25) {};
		\node [style=rn] (35) at (-0.5, 2) {};
		\node [style=none] (36) at (-0.5, 2.25) {};
		\node [style=gn, scale=1] (37) at (0.5, 2) {};
		\node [style=gbox, scale=1] (38) at (-0.5, 1) {${\scriptstyle  \frac{1}{2}}$ };
		\node [style=gn, scale=1] (39) at (-0.5, 1.5) {};
		\node [style=rn] (40) at (-0.5, 0.5) {};
		\node [style=none] (41) at (0.5, 0.25) {};
		\node [style=gn, scale=1] (42) at (0.5, 0.5) {};
		\node [style=vtriang] (43) at (0, 1) {};
		\node [style=none] (44) at (-0.5, 0.25) {};
		\node [style=none] (45) at (1, 1.5) {$=$};
		\node [style=none] (46) at (1.5, 0.25) {};
		\node [style=gn, scale=1] (47) at (1.5, 1) {};
		\node [style=rn] (48) at (2.5, 1) {};
		\node [style=rn] (49) at (2.5, 1.5) {};
		\node [style=none] (50) at (2.5, 2.25) {};
		\node [style=gn, scale=1] (51) at (2.5, 2) {};
		\node [style=gbox, scale=1] (52) at (1.5, 1.5) {${\scriptstyle  \frac{1}{2}}$ };
		\node [style=rn] (53) at (1.5, 2) {};
		\node [style=none] (54) at (3, 1.5) {$=$};
		\node [style=none] (55) at (1.5, 2.25) {};
		\node [style=none] (56) at (2.5, 0.25) {};
		\node [style=rn] (57) at (1.5, 0.5) {};
		\node [style=gn, scale=1] (58) at (2.5, 0.5) {};
		\node [style=vtriang] (59) at (2, 1.5) {};
		\node [style=none] (60) at (4.5, 0.75) {};
		\node [style=none] (61) at (4.5, 2.5) {};
		\node [style=rn] (62) at (3.5, 1.25) {};
		\node [style=gbox, scale=1] (63) at (3.5, 1.75) {${\scriptstyle  \frac{1}{2}}$ };
		\node [style=vtriang] (64) at (4, 1.75) {};
		\node [style=gn, scale=1] (65) at (4.5, 1.25) {};
		\node [style=none] (66) at (-4.75, -2) {$\Rightarrow$};
		\node [style=rn] (67) at (4.5, 1.75) {};
		\node [style=none] (68) at (3.5, 0.75) {};
		\node [style=none] (69) at (3.5, 2.5) {};
		\node [style=gn, scale=1] (70) at (4.5, 2.25) {};
		\node [style=rn] (71) at (3.5, 2.25) {};
		\node [style=none] (72) at (3.5, 0.25) {};
		\node [style=none] (73) at (4.75, 0.25) {};
		\node [style=none] (74) at (-4.25, -0.75) {};
		\node [style=gn, scale=1] (75) at (-3.25, -2.75) {};
		\node [style=none] (76) at (-4.25, -3.25) {};
		\node [style=rn] (77) at (-4.25, -1.75) {};
		\node [style=rn] (78) at (-3.25, -2.25) {};
		\node [style=none] (79) at (-4.25, -1.25) {};
		\node [style=gn, scale=1] (80) at (-3.25, -1.75) {};
		\node [style=none] (81) at (-3.25, -3.25) {};
		\node [style=rn] (82) at (-4.25, -2.75) {};
		\node [style=vtriang] (83) at (-3.75, -2.25) {};
		\node [style=none] (84) at (-3.25, -1.25) {};
		\node [style=gbox, scale=1] (85) at (-4.25, -2.25) {${\scriptstyle  \frac{1}{2}}$ };
		\node [style=none] (86) at (-3.25, -0.75) {};
		\node [style=none] (87) at (-4.25, -3.75) {};
		\node [style=none] (88) at (-3.25, -3.75) {};
		\node [style=none] (89) at (-2.25, -2.75) {};
		\node [style=rn] (90) at (-2.25, -1.25) {};
		\node [style=gbox, scale=1] (91) at (-2.25, -1.75) {${\scriptstyle  \frac{1}{2}}$ };
		\node [style=gn, scale=1] (92) at (-1.25, -1.25) {};
		\node [style=rn] (93) at (-1.25, -1.75) {};
		\node [style=vtriang] (94) at (-1.75, -1.75) {};
		\node [style=none] (95) at (-2.75, -2) {$=$};
		\node [style=gn, scale=1] (96) at (-1.25, -2.25) {};
		\node [style=none] (97) at (-1.25, -1) {};
		\node [style=rn] (98) at (-2.25, -2.25) {};
		\node [style=none] (99) at (-2.25, -1) {};
		\node [style=none] (100) at (-1.25, -2.75) {};
		\node [style=none] (101) at (-0.5, -2) {$\Rightarrow$};
		\node [style=none] (102) at (2.25, -0.5) {};
		\node [style=none] (103) at (3.25, -0.5) {};
		\node [style=none] (104) at (3.25, -3) {};
		\node [style=none] (105) at (2.25, -3) {};
		\node [style=none] (106) at (2.25, -3.5) {};
		\node [style=rn] (107) at (2.25, -1.5) {};
		\node [style=none] (108) at (2.25, -1) {};
		\node [style=rn] (109) at (3.25, -2) {};
		\node [style=rn] (110) at (2.25, -2.5) {};
		\node [style=vtriang] (111) at (2.75, -2) {};
		\node [style=gn, scale=1] (112) at (3.25, -1.5) {};
		\node [style=gbox, scale=1] (113) at (2.25, -2) {${\scriptstyle  \frac{1}{2}}$ };
		\node [style=gn, scale=1] (114) at (3.25, -2.5) {};
		\node [style=none] (115) at (3.25, -1) {};
		\node [style=none] (116) at (3.25, -3.5) {};
		\node [style=none] (117) at (1.75, -2) {$=$};
		\node [style=vtriang] (118) at (4.75, -2) {};
		\node [style=rn] (119) at (0.25, -2) {};
		\node [style=none] (120) at (0.25, -3) {};
		\node [style=none] (121) at (4.25, -3) {};
		\node [style=gn, scale=1] (122) at (0.25, -2.5) {};
		\node [style=gbox, scale=1] (123) at (4.25, -2) {${\scriptstyle  \frac{1}{2}}$ };
		\node [style=gbox, scale=1] (124) at (1.25, -2) {${\scriptstyle  \frac{1}{2}}$ };
		\node [style=rn] (125) at (5.25, -2) {};
		\node [style=rn] (126) at (1.25, -2.5) {};
		\node [style=none] (127) at (3.75, -2) {$=$};
		\node [style=rn] (128) at (1.25, -1.5) {};
		\node [style=none] (129) at (5.25, -3) {};
		\node [style=gn, scale=1] (130) at (5.25, -2.5) {};
		\node [style=rn] (131) at (4.25, -1.5) {};
		\node [style=gn, scale=1] (132) at (0.25, -1.5) {};
		\node [style=none] (133) at (1.25, -3) {};
		\node [style=vrt] (134) at (0.75, -2) {};
		\node [style=none] (135) at (0.25, -1) {};
		\node [style=none] (136) at (1.25, -1) {};
		\node [style=none] (137) at (5.25, -1) {};
		\node [style=none] (138) at (4.25, -1) {};
		\node [style=gn, scale=1] (139) at (5.25, -1.5) {};
		\node [style=rn] (140) at (4.25, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (8);
		\draw (5) to (8);
		\draw (7.center) to (4.center);
		\draw (6.center) to (8);
		\draw (2) to (11);
		\draw (9) to (3);
		\draw (13.center) to (7.center);
		\draw (12.center) to (6.center);
		\draw (20.center) to (17);
		\draw (25) to (17);
		\draw (18.center) to (15.center);
		\draw (24.center) to (17);
		\draw (14) to (22);
		\draw (19) to (16);
		\draw (26) to (27);
		\draw (28) to (29);
		\draw (31) to (30);
		\draw (41.center) to (32);
		\draw (38) to (32);
		\draw (36.center) to (44.center);
		\draw (34.center) to (32);
		\draw (42) to (40);
		\draw (39) to (33);
		\draw (37) to (35);
		\draw (56.center) to (49);
		\draw (52) to (49);
		\draw (55.center) to (46.center);
		\draw (50.center) to (49);
		\draw (58) to (57);
		\draw (47) to (48);
		\draw (51) to (53);
		\draw (60.center) to (67);
		\draw (63) to (67);
		\draw (69.center) to (68.center);
		\draw (61.center) to (67);
		\draw (65) to (62);
		\draw (70) to (71);
		\draw (68.center) to (73.center);
		\draw (60.center) to (72.center);
		\draw (81.center) to (78);
		\draw (85) to (78);
		\draw (79.center) to (76.center);
		\draw (84.center) to (78);
		\draw (75) to (82);
		\draw (80) to (77);
		\draw (86.center) to (79.center);
		\draw (74.center) to (84.center);
		\draw (76.center) to (88.center);
		\draw (81.center) to (87.center);
		\draw (100.center) to (93);
		\draw (91) to (93);
		\draw (99.center) to (89.center);
		\draw (97.center) to (93);
		\draw (96) to (98);
		\draw (92) to (90);
		\draw (104.center) to (109);
		\draw (113) to (109);
		\draw (108.center) to (105.center);
		\draw (115.center) to (109);
		\draw (114) to (110);
		\draw (112) to (107);
		\draw (103.center) to (108.center);
		\draw (102.center) to (115.center);
		\draw (105.center) to (116.center);
		\draw (104.center) to (106.center);
		\draw (129.center) to (125);
		\draw (123) to (125);
		\draw (138.center) to (121.center);
		\draw (137.center) to (125);
		\draw (130) to (140);
		\draw (139) to (131);
		\draw (120.center) to (119);
		\draw (124) to (119);
		\draw (136.center) to (133.center);
		\draw (135.center) to (119);
		\draw (122) to (126);
		\draw (132) to (128);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/amatrixwithoutpermute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 3.25) {};
		\node [style=none] (1) at (-2.25, 1) {};
		\node [style=none] (2) at (-1.25, -0.25) {-{\scriptsize1}};
		\node [style=triangle] (3) at (-2, 0.25) {};
		\node [style=gn, scale=1] (4) at (-2.25, -0.75) {};
		\node [style=gbox] (5) at (-1.5, -1) {$0$};
		\node [style=rn] (6) at (-0.75, 1.25) {};
		\node [style=rn] (7) at (-0.75, -1.75) {};
		\node [style=none] (8) at (-0.75, 0.25) {};
		\node [style=rn_phase] (9) at (-0.75, 0) {$\pi$};
		\node [style=triangle] (10) at (-2, -1.25) {};
		\node [style=none] (11) at (-0.75, 0.25) {};
		\node [style=triangle] (12) at (-1, 0.25) {};
		\node [style=gn] (13) at (-1.5, 1.5) {};
		\node [style=none] (14) at (-2.25, -2.5) {};
		\node [style=gn, scale=1] (15) at (-0.75, 0.75) {};
		\node [style=none] (16) at (-2.25, 0.25) {};
		\node [style=gn, scale=1] (17) at (-0.75, -0.75) {};
		\node [style=gn, scale=1] (18) at (-2.25, 2.25) {};
		\node [style=gbox] (19) at (-2.25, 2.75) {${\scriptstyle  \frac{1}{2}}$ };
		\node [style=triangle] (20) at (-1.25, 2) {};
		\node [style=none] (21) at (-0.75, 1) {};
		\node [style=none] (22) at (-0.75, 1) {};
		\node [style=triangle] (23) at (-1, -1.25) {};
		\node [style=triangle] (24) at (-1.75, 2) {};
		\node [style=none] (25) at (-0.75, -2.5) {};
		\node [style=gn, scale=1] (26) at (-2.25, 0.75) {};
		\node [style=gn, scale=1] (27) at (-1.5, 0) {};
		\node [style=none] (28) at (-2.25, 0.25) {};
		\node [style=gn] (29) at (-1.5, -1.5) {};
		\node [style=gn, scale=1] (30) at (-0.75, 2.25) {};
		\node [style=rn_phase] (31) at (-0.75, -2.25) {$\pi$};
		\node [style=none] (32) at (-2.25, 3.25) {};
		\node [style=triangle] (33) at (-1.5, -0.5) {};
		\node [style=none] (34) at (-2.25, 1) {};
		\node [style=none] (35) at (0, 0) {$=$};
		\node [style=none] (36) at (0.75, 0.5) {};
		\node [style=none] (37) at (0.75, -0.5) {};
		\node [style=gbox, scale=1] (38) at (0.75, 0) {${\scriptstyle  \frac{1}{2}}$ };
		\node [style=none] (39) at (2.25, 0.5) {};
		\node [style=rn] (40) at (2.25, 0) {};
		\node [style=none] (41) at (2.25, -0.5) {};
		\node [style=vtriang] (42) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (30);
		\draw (32.center) to (18);
		\draw (34.center) to (18);
		\draw (30) to (6);
		\draw [bend right=60, looseness=1.25] (30) to (20);
		\draw [bend right=60, looseness=1.00] (24) to (18);
		\draw [bend right=15, looseness=1.25] (13) to (6);
		\draw (21.center) to (6);
		\draw [bend right, looseness=1.25] (24) to (13);
		\draw [bend right, looseness=1.00] (13) to (20);
		\draw (27) to (33);
		\draw (22.center) to (15);
		\draw (1.center) to (26);
		\draw (28.center) to (26);
		\draw (15) to (8.center);
		\draw [bend right=15, looseness=1.25] (15) to (12);
		\draw [bend right=45, looseness=0.75] (27) to (12);
		\draw [bend right=45, looseness=0.75] (3) to (27);
		\draw [bend right=15, looseness=0.75] (3) to (26);
		\draw (33) to (5);
		\draw (11.center) to (17);
		\draw (16.center) to (4);
		\draw (14.center) to (4);
		\draw (17) to (7);
		\draw [bend right=15, looseness=0.75] (17) to (23);
		\draw [bend right, looseness=1.00] (10) to (4);
		\draw [bend right=15, looseness=1.25] (29) to (7);
		\draw (25.center) to (7);
		\draw [bend right, looseness=1.25] (10) to (29);
		\draw [bend right, looseness=1.00] (29) to (23);
		\draw (41.center) to (40);
		\draw (38) to (40);
		\draw (36.center) to (37.center);
		\draw (39.center) to (40);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/amatrixwithoutpermuteprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 2) {};
		\node [style=none] (1) at (-7, 2) {};
		\node [style=none] (2) at (-5.5, 1.25) {};
		\node [style=triangle] (3) at (-6.5, 3) {};
		\node [style=none] (4) at (-6, 0.75) {-{\scriptsize1}};
		\node [style=gn] (5) at (-6.25, 2.5) {};
		\node [style=none] (6) at (-5.5, 1.25) {};
		\node [style=rn] (7) at (-5.5, -0.75) {};
		\node [style=gn, scale=1] (8) at (-5.5, 1.75) {};
		\node [style=rn_phase] (9) at (-5.5, -1.25) {$\pi$};
		\node [style=gn, scale=1] (10) at (-7, 0.25) {};
		\node [style=triangle] (11) at (-6.75, -0.25) {};
		\node [style=gbox] (12) at (-7, 3.75) {${\scriptstyle  \frac{1}{2}}$ };
		\node [style=triangle] (13) at (-5.75, -0.25) {};
		\node [style=rn_phase] (14) at (-5.5, 1) {$\pi$};
		\node [style=none] (15) at (-7, 1.25) {};
		\node [style=gn, scale=1] (16) at (-7, 3.25) {};
		\node [style=none] (17) at (-7, 4.25) {};
		\node [style=none] (18) at (-5.5, 4.25) {};
		\node [style=triangle] (19) at (-5.75, 1.25) {};
		\node [style=triangle] (20) at (-6.25, 0.5) {};
		\node [style=triangle] (21) at (-6.75, 1.25) {};
		\node [style=gbox] (22) at (-6.25, 0) {$0$};
		\node [style=gn, scale=1] (23) at (-6.25, 1) {};
		\node [style=gn, scale=1] (24) at (-7, 1.75) {};
		\node [style=none] (25) at (-5.5, -1.5) {};
		\node [style=rn] (26) at (-5.5, 2.25) {};
		\node [style=none] (27) at (-5.25, 0.75) {$\overset{\ref{multiplyandcontrol0lm}}{=}$};
		\node [style=none] (28) at (-7, 1.25) {};
		\node [style=gn] (29) at (-6.25, -0.5) {};
		\node [style=none] (30) at (-7, -1.5) {};
		\node [style=none] (31) at (-7, 2) {};
		\node [style=gn, scale=1] (32) at (-5.5, 3.25) {};
		\node [style=gn, scale=1] (33) at (-5.5, 0.25) {};
		\node [style=none] (34) at (-5.5, 2) {};
		\node [style=triangle] (35) at (-6, 3) {};
		\node [style=none] (36) at (-3.25, -1.25) {};
		\node [style=gbox] (37) at (-4.75, 2.75) {${\scriptstyle  \frac{1}{2}}$ };
		\node [style=gn, scale=1] (38) at (-4.75, 2.25) {};
		\node [style=none] (39) at (-4.75, 3.25) {};
		\node [style=none] (40) at (-3.25, 3.25) {};
		\node [style=none] (41) at (-3, 0.75) {$=$};
		\node [style=none] (42) at (-4.75, -1.25) {};
		\node [style=gn, scale=1] (43) at (-3.25, 2.25) {};
		\node [style=rn] (44) at (-3.25, -0.75) {};
		\node [style=vtriang] (45) at (-4, -0.75) {};
		\node [style=gn, scale=1] (46) at (-4.75, 0.75) {};
		\node [style=gn, scale=1] (47) at (-4.75, -0.75) {};
		\node [style=zhbx] (48) at (-4, 0.25) {$\wedge$};
		\node [style=rn] (49) at (-4, -0.25) {};
		\node [style=gn, scale=1] (50) at (-3.25, 0.75) {};
		\node [style=zhbx] (51) at (-4, 2) {$\wedge$};
		\node [style=triangle] (52) at (-4, 1.5) {};
		\node [style=rn] (53) at (-3.25, 1.25) {};
		\node [style=gn, scale=1] (54) at (-2.75, 0.5) {};
		\node [style=rn] (55) at (-1.25, -1) {};
		\node [style=gn, scale=1] (56) at (-2.75, -1) {};
		\node [style=vtriang] (57) at (-2, -1) {};
		\node [style=none] (58) at (-2.75, 3.25) {};
		\node [style=none] (59) at (-1.25, 3.25) {};
		\node [style=none] (60) at (-2.75, -1.5) {};
		\node [style=zhbx] (61) at (-2, 2) {$\wedge$};
		\node [style=none] (62) at (-1.25, -1.5) {};
		\node [style=gn, scale=1] (63) at (-2.75, 2.25) {};
		\node [style=gbox] (64) at (-2.75, 2.75) {${\scriptstyle  \frac{1}{2}}$ };
		\node [style=zhbx] (65) at (-2, 0) {$\wedge$};
		\node [style=gn, scale=1] (66) at (-1.25, 2.25) {};
		\node [style=rn] (67) at (-2, -0.5) {};
		\node [style=triangle] (68) at (-2, 1.5) {};
		\node [style=rn] (69) at (-1.75, 0.5) {};
		\node [style=gn, scale=1] (70) at (-1.75, 1) {};
		\node [style=rn] (71) at (-1.25, 0.5) {};
		\node [style=gn, scale=1] (72) at (0.75, 2) {};
		\node [style=rn] (73) at (0.75, 0.25) {};
		\node [style=zhbx] (74) at (0, 1.75) {$\wedge$};
		\node [style=none] (75) at (-0.75, -1.5) {};
		\node [style=vtriang] (76) at (0, -1) {};
		\node [style=gn, scale=1] (77) at (0.25, 0.75) {};
		\node [style=rn] (78) at (0.75, -1) {};
		\node [style=gbox] (79) at (-0.75, 2.5) {${\scriptstyle  \frac{1}{2}}$ };
		\node [style=gn, scale=1] (80) at (-0.75, -1) {};
		\node [style=triangle] (81) at (0, 1.25) {};
		\node [style=gn, scale=1] (82) at (-0.75, 2) {};
		\node [style=none] (83) at (-0.75, 3) {};
		\node [style=none] (84) at (0.75, -1.5) {};
		\node [style=none] (85) at (0.75, 3) {};
		\node [style=zhbx] (86) at (0.25, 0) {$\wedge$};
		\node [style=zhbx] (87) at (-0.25, 0) {$\wedge$};
		\node [style=none] (88) at (1, 0.75) {$\overset{BiA}{=}$};
		\node [style=none] (89) at (2.75, -1.5) {};
		\node [style=none] (90) at (2.75, 3) {};
		\node [style=gn, scale=1] (91) at (2, 0.25) {};
		\node [style=gbox] (92) at (1.25, 2.5) {${\scriptstyle  \frac{1}{2}}$ };
		\node [style=zhbx] (93) at (2, 1.75) {$\wedge$};
		\node [style=rn] (94) at (2.75, 0) {};
		\node [style=gn, scale=1] (95) at (1.25, -1) {};
		\node [style=zhbx] (96) at (1.5, -0.25) {$\wedge$};
		\node [style=vtriang] (97) at (2, -1) {};
		\node [style=none] (98) at (1.25, 3) {};
		\node [style=none] (99) at (3, 0.75) {$\overset{\ref{3and3gdotcircsimp}}{=}$};
		\node [style=triangle] (100) at (2, 0.75) {};
		\node [style=rn] (101) at (2.75, -1) {};
		\node [style=none] (102) at (1.25, -1.5) {};
		\node [style=gn, scale=1] (103) at (1.25, 2) {};
		\node [style=gn, scale=1] (104) at (2.75, 2) {};
		\node [style=none] (105) at (-1, 0.75) {$\overset{Dis}{=}$ };
		\node [style=gn, scale=1] (106) at (2, 1.25) {};
		\node [style=none] (107) at (2.25, -0.25) {};
		\node [style=none] (108) at (4.75, 3) {};
		\node [style=vtriang] (109) at (4, -1) {};
		\node [style=rn] (110) at (4.75, -1) {};
		\node [style=gbox] (111) at (3.25, 2.5) {${\scriptstyle  \frac{1}{2}}$ };
		\node [style=rn] (112) at (4.75, 0) {};
		\node [style=none] (113) at (4.5, 0.25) {};
		\node [style=gn, scale=1] (114) at (4, 0.25) {};
		\node [style=triangle] (115) at (4, 0.75) {};
		\node [style=gn, scale=1] (116) at (4, 1.25) {};
		\node [style=zhbx] (117) at (4, 1.75) {$\wedge$};
		\node [style=none] (118) at (3.25, -1.5) {};
		\node [style=gn, scale=1] (119) at (3.25, -1) {};
		\node [style=none] (120) at (4.75, -1.5) {};
		\node [style=none] (121) at (3.25, 3) {};
		\node [style=gn, scale=1] (122) at (4.75, 2) {};
		\node [style=gn, scale=1] (123) at (3.25, 2) {};
		\node [style=none] (124) at (5, 0.75) {$=$};
		\node [style=none] (125) at (6.75, 3) {};
		\node [style=none] (126) at (6.75, -1.5) {};
		\node [style=zhbx] (127) at (6, 1.75) {$\wedge$};
		\node [style=none] (128) at (7, 0.75) {$\overset{\ref{complicabsorblm}}{=}$};
		\node [style=gn, scale=1] (129) at (5.25, 2) {};
		\node [style=none] (130) at (5.25, 3) {};
		\node [style=rn] (131) at (6.75, 1.25) {};
		\node [style=gn, scale=1] (132) at (6.75, 2) {};
		\node [style=none] (133) at (5.25, -1.5) {};
		\node [style=gbox] (134) at (5.25, 2.5) {${\scriptstyle  \frac{1}{2}}$ };
		\node [style=rn] (135) at (6.75, -1) {};
		\node [style=vtriang] (136) at (6, -1) {};
		\node [style=gn, scale=1] (137) at (5.25, -1) {};
		\node [style=none] (138) at (7.5, 0.25) {};
		\node [style=vtriang] (139) at (8, 0.75) {};
		\node [style=none] (140) at (8.5, 1.25) {};
		\node [style=gbox, scale=1] (141) at (7.5, 0.75) {${\scriptstyle  \frac{1}{2}}$ };
		\node [style=none] (142) at (7.5, 1.25) {};
		\node [style=rn] (143) at (8.5, 0.75) {};
		\node [style=none] (144) at (8.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (32);
		\draw (17.center) to (16);
		\draw (31.center) to (16);
		\draw (32) to (26);
		\draw [bend right=60, looseness=1.25] (32) to (35);
		\draw [bend right=60, looseness=1.00] (3) to (16);
		\draw [bend right=15, looseness=1.25] (5) to (26);
		\draw (0.center) to (26);
		\draw [bend right, looseness=1.25] (3) to (5);
		\draw [bend right, looseness=1.00] (5) to (35);
		\draw (23) to (20);
		\draw (34.center) to (8);
		\draw (1.center) to (24);
		\draw (28.center) to (24);
		\draw (8) to (6.center);
		\draw [bend right=15, looseness=1.25] (8) to (19);
		\draw [bend right=45, looseness=0.75] (23) to (19);
		\draw [bend right=45, looseness=0.75] (21) to (23);
		\draw [bend right=15, looseness=0.75] (21) to (24);
		\draw (20) to (22);
		\draw (2.center) to (33);
		\draw (15.center) to (10);
		\draw (30.center) to (10);
		\draw (33) to (7);
		\draw [bend right=15, looseness=0.75] (33) to (13);
		\draw [bend right, looseness=1.00] (11) to (10);
		\draw [bend right=15, looseness=1.25] (29) to (7);
		\draw (25.center) to (7);
		\draw [bend right, looseness=1.25] (11) to (29);
		\draw [bend right, looseness=1.00] (29) to (13);
		\draw (40.center) to (43);
		\draw (39.center) to (38);
		\draw (42.center) to (38);
		\draw (47) to (44);
		\draw (46) to (48);
		\draw (48) to (50);
		\draw (48) to (49);
		\draw (51) to (52);
		\draw [bend right=45, looseness=0.75] (52) to (53);
		\draw (43) to (36.center);
		\draw (38) to (51);
		\draw (43) to (51);
		\draw (59.center) to (66);
		\draw (58.center) to (63);
		\draw (60.center) to (63);
		\draw (56) to (55);
		\draw (54) to (65);
		\draw (65) to (67);
		\draw (61) to (68);
		\draw (66) to (62.center);
		\draw (63) to (61);
		\draw (66) to (61);
		\draw (70) to (69);
		\draw (70) to (71);
		\draw [bend left=15, looseness=1.00] (66) to (69);
		\draw [bend right, looseness=1.00] (68) to (70);
		\draw (69) to (65);
		\draw (85.center) to (72);
		\draw (83.center) to (82);
		\draw (75.center) to (82);
		\draw (80) to (78);
		\draw (74) to (81);
		\draw (72) to (84.center);
		\draw (82) to (74);
		\draw (72) to (74);
		\draw (77) to (73);
		\draw [bend right, looseness=1.00] (81) to (77);
		\draw (87) to (82);
		\draw (86) to (82);
		\draw [bend right=90, looseness=3.00] (87) to (86);
		\draw (77) to (87);
		\draw [bend right=15, looseness=0.75] (86) to (72);
		\draw (90.center) to (104);
		\draw (98.center) to (103);
		\draw (102.center) to (103);
		\draw (95) to (101);
		\draw (93) to (100);
		\draw (104) to (89.center);
		\draw (103) to (93);
		\draw (104) to (93);
		\draw (91) to (94);
		\draw (100) to (91);
		\draw (96) to (103);
		\draw (91) to (96);
		\draw [bend left=15, looseness=1.00] (106) to (107.center);
		\draw [bend right=90, looseness=1.50] (96) to (107.center);
		\draw (108.center) to (122);
		\draw (121.center) to (123);
		\draw (118.center) to (123);
		\draw (119) to (110);
		\draw (117) to (115);
		\draw (122) to (120.center);
		\draw (123) to (117);
		\draw (122) to (117);
		\draw (114) to (112);
		\draw (115) to (114);
		\draw [bend left=15, looseness=1.00] (116) to (113.center);
		\draw [bend right=90, looseness=3.00] (114) to (113.center);
		\draw (125.center) to (132);
		\draw (130.center) to (129);
		\draw (133.center) to (129);
		\draw (137) to (135);
		\draw (132) to (126.center);
		\draw (129) to (127);
		\draw (132) to (127);
		\draw [bend right=45, looseness=0.75] (127) to (131);
		\draw (144.center) to (143);
		\draw (141) to (143);
		\draw (142.center) to (138.center);
		\draw (140.center) to (143);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/andadditioncor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zhbx] (0) at (-1, 0.75) {$\wedge$};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (-1.5, -1.25) {};
		\node [style=none] (3) at (-0.5, 1.25) {};
		\node [style=none] (4) at (-1, 0.25) {};
		\node [style=none] (5) at (-1.5, 1.25) {};
		\node [style=none] (6) at (-1, 1) {$\cdots$};
		\node [style=gn, scale=1] (7) at (-1.5, 1) {};
		\node [style=gn, scale=1] (8) at (-0.5, 1) {};
		\node [style=none] (9) at (-0.5, -1.25) {};
		\node [style=gbox] (10) at (-1, 0.25) {$a$};
		\node [style=gn, scale=1] (11) at (-0.5, -0.5) {};
		\node [style=gbox] (12) at (-1, -1.25) {$b$};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (-1, -1.25) {};
		\node [style=gn, scale=1] (15) at (-1.5, -0.5) {};
		\node [style=none] (16) at (-1, -0.5) {$\cdots$};
		\node [style=zhbx] (17) at (-1, -0.75) {$\wedge$};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=none] (19) at (1.5, 0.25) {};
		\node [style=none] (20) at (1.5, 0.5) {};
		\node [style=none] (21) at (0.5, -0.5) {};
		\node [style=gn, scale=1] (22) at (1.5, 0.25) {};
		\node [style=none] (23) at (0.5, 0.5) {};
		\node [style=gn, scale=1] (24) at (0.5, 0.25) {};
		\node [style=none] (25) at (1.5, -0.5) {};
		\node [style=none] (26) at (1, 0.25) {$\cdots$};
		\node [style=zhbx] (27) at (1, 0) {$\wedge$};
		\node [style=gbox] (28) at (1, -0.5) {$ab$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (3.center) to (9.center);
		\draw (0) to (1.center);
		\draw (0) to (4.center);
		\draw (0) to (7);
		\draw (17) to (13.center);
		\draw (17) to (14.center);
		\draw (17) to (15);
		\draw (21.center) to (23.center);
		\draw (20.center) to (25.center);
		\draw (27) to (19.center);
		\draw (27) to (24);
		\draw (27) to (28);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/andbialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 1.25) {};
		\node [style=none] (1) at (1.25, 0) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (1.75, -0.5) {};
		\node [style=none] (6) at (2.5, 0.5) {};
		\node [style=none] (7) at (-0.75, 0.25) {};
		\node [style=none] (8) at (2.25, 1) {};
		\node [style=none] (9) at (2.25, -0.25) {AND};
		\node [style=none] (10) at (2.75, 0.5) {};
		\node [style=none] (11) at (2.75, 1) {};
		\node [style=none] (12) at (-0.75, 0.75) {};
		\node [style=none] (13) at (1.75, 1) {};
		\node [style=none] (14) at (-1.25, 0.25) {};
		\node [style=none] (15) at (-1, 0.75) {};
		\node [style=none] (16) at (0.25, 0) {};
		\node [style=none] (17) at (2.25, -0.5) {};
		\node [style=none] (18) at (2, 0.5) {};
		\node [style=none] (19) at (2.75, -0.5) {};
		\node [style=none] (20) at (-1.5, 0.75) {};
		\node [style=none] (21) at (1.75, 0) {};
		\node [style=none] (22) at (1.75, 0.5) {};
		\node [style=none] (23) at (0.75, -0.75) {};
		\node [style=none] (24) at (2.25, 0.75) {{\footnotesize COPY}};
		\node [style=none] (25) at (2.25, -0.75) {};
		\node [style=none] (26) at (0.25, -0.5) {};
		\node [style=none] (27) at (0.5, 0) {};
		\node [style=none] (28) at (2, 0) {};
		\node [style=none] (29) at (-1, 1.25) {};
		\node [style=none] (30) at (0.75, -0.25) {AND};
		\node [style=none] (31) at (-1.25, 0) {};
		\node [style=none] (32) at (-1.75, 0.25) {};
		\node [style=none] (33) at (-1.25, 0.5) {AND};
		\node [style=none] (34) at (-0.25, 0.25) {=};
		\node [style=none] (35) at (2.5, 0) {};
		\node [style=none] (36) at (1, 0) {};
		\node [style=none] (37) at (1.25, -0.5) {};
		\node [style=none] (38) at (2.75, 0) {};
		\node [style=none] (39) at (-1.75, 0.75) {};
		\node [style=none] (40) at (0.5, 0.5) {};
		\node [style=none] (41) at (0.25, 0.5) {};
		\node [style=none] (42) at (1.25, 0.5) {};
		\node [style=none] (43) at (0.75, 0.75) {{\footnotesize COPY}};
		\node [style=none] (44) at (1.25, 1) {};
		\node [style=none] (45) at (1, 0.5) {};
		\node [style=none] (46) at (0.75, 1.25) {};
		\node [style=none] (47) at (0.75, 1) {};
		\node [style=none] (48) at (0.25, 1) {};
		\node [style=none] (49) at (-1.5, 1.25) {};
		\node [style=none] (50) at (-1.75, -0.5) {};
		\node [style=none] (51) at (-1.5, -0.5) {};
		\node [style=none] (52) at (-1.75, 0) {};
		\node [style=none] (53) at (-1.25, -0.25) {{\footnotesize COPY}};
		\node [style=none] (54) at (-1.25, 0) {};
		\node [style=none] (55) at (-1, -0.5) {};
		\node [style=none] (56) at (-1.25, 0) {};
		\node [style=none] (57) at (-1.5, -0.5) {};
		\node [style=none] (58) at (-0.75, 0) {};
		\node [style=none] (59) at (-0.75, -0.5) {};
		\node [style=none] (60) at (-1.5, -1) {};
		\node [style=none] (61) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (26.center);
		\draw (26.center) to (2.center);
		\draw (2.center) to (37.center);
		\draw (37.center) to (1.center);
		\draw (36.center) to (1.center);
		\draw (16.center) to (27.center);
		\draw [bend left, looseness=1.00] (27.center) to (4.center);
		\draw (27.center) to (36.center);
		\draw (21.center) to (5.center);
		\draw (5.center) to (17.center);
		\draw (17.center) to (19.center);
		\draw (19.center) to (38.center);
		\draw (35.center) to (38.center);
		\draw (21.center) to (28.center);
		\draw (28.center) to (35.center);
		\draw (22.center) to (13.center);
		\draw (13.center) to (8.center);
		\draw (8.center) to (0.center);
		\draw (8.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (6.center) to (10.center);
		\draw (22.center) to (18.center);
		\draw (18.center) to (6.center);
		\draw (39.center) to (32.center);
		\draw (32.center) to (14.center);
		\draw (14.center) to (3.center);
		\draw (14.center) to (7.center);
		\draw (7.center) to (12.center);
		\draw (15.center) to (12.center);
		\draw (39.center) to (20.center);
		\draw (15.center) to (29.center);
		\draw (20.center) to (15.center);
		\draw (41.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (47.center) to (44.center);
		\draw (44.center) to (42.center);
		\draw (45.center) to (42.center);
		\draw (41.center) to (40.center);
		\draw (40.center) to (45.center);
		\draw (18.center) to (36.center);
		\draw (45.center) to (28.center);
		\draw [bend left, looseness=1.25] (6.center) to (35.center);
		\draw (23.center) to (2.center);
		\draw (25.center) to (17.center);
		\draw (49.center) to (20.center);
		\draw (50.center) to (52.center);
		\draw (52.center) to (54.center);
		\draw (54.center) to (56.center);
		\draw (54.center) to (58.center);
		\draw (58.center) to (59.center);
		\draw (55.center) to (59.center);
		\draw (50.center) to (57.center);
		\draw (57.center) to (55.center);
		\draw (60.center) to (57.center);
		\draw (61.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/andbialgebraprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0.75) {};
		\node [style=gn, scale=1] (1) at (-4.25, 1.5) {};
		\node [style=triangle] (2) at (-4.75, 2) {};
		\node [style=triangle] (3) at (-6.25, 2) {};
		\node [style=triangle] (4) at (-4.25, 1) {};
		\node [style=triangle] (5) at (-5.75, 1) {};
		\node [style=none] (6) at (-4, 1.25) {-{\scriptsize1}};
		\node [style=gn, scale=1] (7) at (-5.75, 1.5) {};
		\node [style=gn, scale=1] (8) at (-5.5, 2.75) {};
		\node [style=gn, scale=1] (9) at (-4.5, 2.75) {};
		\node [style=none] (10) at (-5.5, 3.25) {};
		\node [style=triangle] (11) at (-5.25, 2) {};
		\node [style=none] (12) at (-4.5, 3.25) {};
		\node [style=none] (13) at (-5.75, 0.75) {};
		\node [style=triangle] (14) at (-3.75, 2) {};
		\node [style=none] (15) at (-5.5, 1.25) {-{\scriptsize1}};
		\node [style=none] (16) at (-3.5, 1.75) {$\overset{\ref{andgate2v}}{=}$};
		\node [style=none] (17) at (-2, 0.5) {};
		\node [style=vtriang] (18) at (-2.5, 2) {};
		\node [style=triangle] (19) at (-2, 1.5) {};
		\node [style=gn, scale=1] (20) at (-2, 2) {};
		\node [style=gn, scale=1] (21) at (-2, 1) {};
		\node [style=rn_phase] (22) at (-3, 2) {$\pi$};
		\node [style=none] (23) at (-2.5, 3) {};
		\node [style=none] (24) at (-0.5, 0.5) {};
		\node [style=vtriang] (25) at (-1, 2) {};
		\node [style=triangle] (26) at (-0.5, 1.5) {};
		\node [style=gn, scale=1] (27) at (-0.5, 2) {};
		\node [style=gn, scale=1] (28) at (-0.5, 1) {};
		\node [style=rn_phase] (29) at (-1.5, 2) {$\pi$};
		\node [style=none] (30) at (-2.5, 3) {};
		\node [style=gn, scale=1] (31) at (-2.5, 3) {};
		\node [style=none] (32) at (-2.5, 3.5) {};
		\node [style=gn, scale=1] (33) at (-1.5, 3) {};
		\node [style=none] (34) at (-1.5, 3.5) {};
		\node [style=none] (35) at (0.75, 3.5) {};
		\node [style=gn, scale=1] (36) at (0.75, 3) {};
		\node [style=rn_phase] (37) at (1.75, 2) {$\pi$};
		\node [style=triangle] (38) at (2.75, 1.5) {};
		\node [style=none] (39) at (1.5, 3.5) {};
		\node [style=rn_phase] (40) at (0.25, 2) {$\pi$};
		\node [style=vtriang] (41) at (0.75, 2) {};
		\node [style=none] (42) at (2.75, 0.5) {};
		\node [style=gn, scale=1] (43) at (2.75, 1) {};
		\node [style=gn, scale=1] (44) at (1.5, 3) {};
		\node [style=none] (45) at (0.75, 3) {};
		\node [style=none] (46) at (0.75, 3) {};
		\node [style=triangle] (47) at (1.5, 1.75) {};
		\node [style=none] (48) at (0, 1.75) {$\overset{S1}{=}$};
		\node [style=gn, scale=1] (49) at (1.5, 1.25) {};
		\node [style=none] (50) at (1.5, 0.75) {};
		\node [style=none] (51) at (2.75, 2) {};
		\node [style=dtriangle] (52) at (1.75, 2.5) {};
		\node [style=none] (53) at (4.75, 3.75) {};
		\node [style=rn] (54) at (5, 2) {};
		\node [style=none] (55) at (4, 3.25) {};
		\node [style=triangle] (56) at (4.75, 1.75) {};
		\node [style=gn, scale=1] (57) at (4.75, 3.25) {};
		\node [style=none] (58) at (6, 0.5) {};
		\node [style=none] (59) at (4, 3.25) {};
		\node [style=none] (60) at (6, 2) {};
		\node [style=gn, scale=1] (61) at (4.75, 1.25) {};
		\node [style=gn, scale=1] (62) at (4, 3.25) {};
		\node [style=none] (63) at (4.75, 0.75) {};
		\node [style=none] (64) at (3.25, 1.75) {$\overset{Brk1'}{=}$};
		\node [style=triangle] (65) at (6, 1.5) {};
		\node [style=dtriangle] (66) at (5, 2.5) {};
		\node [style=none] (67) at (4, 3.75) {};
		\node [style=gn, scale=1] (68) at (6, 1) {};
		\node [style=rn_phase] (69) at (3.75, 2) {$\pi$};
		\node [style=dtriangle] (70) at (4.25, 2.75) {};
		\node [style=gn, scale=1] (71) at (4.25, 2.25) {};
		\node [style=none] (72) at (-4.75, -0.25) {};
		\node [style=none] (73) at (-5.75, -0.5) {};
		\node [style=none] (74) at (-3.5, -3.25) {};
		\node [style=dtriangle] (75) at (-4.5, -1.5) {};
		\node [style=gn, scale=1] (76) at (-4.75, -2.75) {};
		\node [style=none] (77) at (-3.5, -2) {};
		\node [style=triangle] (78) at (-3.5, -2.5) {};
		\node [style=rn_phase] (79) at (-5.25, -2.5) {$\pi$};
		\node [style=dtriangle] (80) at (-5.25, -1) {};
		\node [style=rn] (81) at (-4.5, -2) {};
		\node [style=gn, scale=1] (82) at (-4.75, -0.75) {};
		\node [style=none] (83) at (-6, -2.25) {$\overset{B2}{=}$};
		\node [style=none] (84) at (-4.75, -3.25) {};
		\node [style=gn, scale=1] (85) at (-3.5, -3) {};
		\node [style=triangle] (86) at (-4.75, -2.25) {};
		\node [style=rn] (87) at (-5.25, -1.5) {};
		\node [style=gn, scale=1] (88) at (-5.25, -2) {};
		\node [style=none] (89) at (-0.75, -3.25) {};
		\node [style=rn_phase] (90) at (-2.5, -1.5) {$\pi$};
		\node [style=none] (91) at (-3, -0.5) {};
		\node [style=rn_phase] (92) at (-1.75, -2) {$\pi$};
		\node [style=gn, scale=1] (93) at (-2.5, -2) {};
		\node [style=dtriangle] (94) at (-2.5, -1) {};
		\node [style=none] (95) at (-2, -0.25) {};
		\node [style=none] (96) at (-3, -2) {$\overset{\substack{S1\\Pic}}{=}$};
		\node [style=gn, scale=1] (97) at (-2.5, -2) {};
		\node [style=gn, scale=1] (98) at (-0.75, -2.75) {};
		\node [style=gn, scale=1] (99) at (-2, -0.75) {};
		\node [style=none] (100) at (-2.5, -3) {};
		\node [style=triangle] (101) at (-2, -1.25) {};
		\node [style=none] (102) at (-0.75, -2) {};
		\node [style=dtriangle] (103) at (-1.75, -1.5) {};
		\node [style=triangle] (104) at (-0.75, -2.25) {};
		\node [style=none] (105) at (-0.25, -2) {$\overset{\ref{andgate2v}}{=}$};
		\node [style=none] (106) at (0.25, -3) {};
		\node [style=gn, scale=1] (107) at (0.75, -0.75) {};
		\node [style=rn_phase] (108) at (0.25, -1.5) {$\pi$};
		\node [style=none] (109) at (-0.25, -0.5) {};
		\node [style=none] (110) at (0.75, -0.25) {};
		\node [style=gn, scale=1] (111) at (0.25, -2) {};
		\node [style=gn, scale=1] (112) at (0.25, -2) {};
		\node [style=triangle] (113) at (0.75, -1.25) {};
		\node [style=dtriangle] (114) at (0.25, -1) {};
		\node [style=none] (115) at (1.75, -3.5) {};
		\node [style=triangle] (116) at (1.75, -3.25) {};
		\node [style=triangle] (117) at (1.25, -2.5) {};
		\node [style=none] (118) at (2, -3) {-{\scriptsize1}};
		\node [style=triangle] (119) at (2.25, -2.5) {};
		\node [style=gn, scale=1] (120) at (1.75, -2.75) {};
		\node [style=none] (121) at (3, -3.25) {};
		\node [style=rn_phase] (122) at (3, -1.5) {$\pi$};
		\node [style=gn, scale=1] (123) at (3.5, -0.75) {};
		\node [style=none] (124) at (2.5, -0.5) {};
		\node [style=none] (125) at (3.5, -0.25) {};
		\node [style=gn, scale=1] (126) at (3.5, -1.75) {};
		\node [style=dtriangle] (127) at (3, -1) {};
		\node [style=none] (128) at (3.5, -3.25) {};
		\node [style=none] (129) at (2.5, -2) {$\overset{\ref{trianglecopylrlm}}{=}$};
		\node [style=gn, scale=1] (130) at (3.5, -1.75) {};
		\node [style=triangle] (131) at (3.5, -1.25) {};
		\node [style=none] (132) at (4, -2) {$\overset{\ref{andgate2v}}{=}$};
		\node [style=none] (133) at (5.25, -1) {};
		\node [style=triangle] (134) at (5.25, -1.25) {};
		\node [style=triangle] (135) at (4.75, -2.25) {};
		\node [style=gn, scale=1] (136) at (4.75, -1.75) {};
		\node [style=none] (137) at (5, -2) {-{\scriptsize1}};
		\node [style=none] (138) at (4.25, -3.25) {};
		\node [style=none] (139) at (5.25, -3.25) {};
		\node [style=triangle] (140) at (4.25, -1.25) {};
		\node [style=none] (141) at (4.25, -1) {};
		\node [style=gn, scale=1] (142) at (4.75, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (13.center);
		\draw [bend right=45, looseness=1.00] (3) to (7);
		\draw [bend right=45, looseness=1.00] (7) to (11);
		\draw (7) to (5);
		\draw (4) to (0.center);
		\draw [bend right=45, looseness=1.00] (2) to (1);
		\draw [bend right=45, looseness=1.00] (1) to (14);
		\draw (1) to (4);
		\draw (10.center) to (8);
		\draw (12.center) to (9);
		\draw [bend right=45, looseness=1.00] (8) to (3);
		\draw [bend right=45, looseness=1.00] (2) to (8);
		\draw [bend right=45, looseness=1.00] (9) to (11);
		\draw [bend right=45, looseness=1.00] (14) to (9);
		\draw (23.center) to (22);
		\draw (22) to (20);
		\draw (22) to (21);
		\draw (30.center) to (29);
		\draw (29) to (27);
		\draw (29) to (28);
		\draw (32.center) to (31);
		\draw (34.center) to (33);
		\draw (20) to (17.center);
		\draw (20) to (33);
		\draw (27) to (24.center);
		\draw (27) to (33);
		\draw (46.center) to (40);
		\draw [bend right=45, looseness=1.25] (40) to (44);
		\draw (45.center) to (37);
		\draw (37) to (43);
		\draw (35.center) to (36);
		\draw (39.center) to (44);
		\draw (49) to (47);
		\draw (40) to (49);
		\draw (47) to (44);
		\draw (49) to (50.center);
		\draw (51.center) to (42.center);
		\draw [bend left=60, looseness=0.75] (44) to (51.center);
		\draw (52) to (37);
		\draw [bend left, looseness=1.00] (44) to (52);
		\draw [bend left=15, looseness=1.00] (55.center) to (54);
		\draw (54) to (68);
		\draw (67.center) to (62);
		\draw (53.center) to (57);
		\draw (61) to (56);
		\draw (56) to (57);
		\draw (61) to (63.center);
		\draw (60.center) to (58.center);
		\draw [bend left=45, looseness=0.75] (57) to (60.center);
		\draw (66) to (54);
		\draw [bend left, looseness=1.00] (57) to (66);
		\draw (69) to (62);
		\draw (69) to (61);
		\draw (71) to (69);
		\draw [bend right, looseness=1.25] (57) to (70);
		\draw (70) to (71);
		\draw (70) to (71);
		\draw (71) to (54);
		\draw (81) to (85);
		\draw (72.center) to (82);
		\draw (76) to (86);
		\draw (86) to (82);
		\draw (76) to (84.center);
		\draw (77.center) to (74.center);
		\draw [bend left=45, looseness=0.75] (82) to (77.center);
		\draw (75) to (81);
		\draw [bend left, looseness=1.00] (82) to (75);
		\draw (79) to (76);
		\draw [bend right, looseness=1.25] (82) to (80);
		\draw (87) to (88);
		\draw (87) to (80);
		\draw (88) to (79);
		\draw (88) to (81);
		\draw (73.center) to (87);
		\draw (92) to (98);
		\draw (95.center) to (99);
		\draw [bend right=15, looseness=1.00] (97) to (101);
		\draw (101) to (99);
		\draw (97) to (100.center);
		\draw (102.center) to (89.center);
		\draw [bend left=45, looseness=0.75] (99) to (102.center);
		\draw (103) to (92);
		\draw [bend left, looseness=1.00] (99) to (103);
		\draw [bend right, looseness=1.25] (99) to (94);
		\draw (90) to (93);
		\draw (90) to (94);
		\draw (93) to (92);
		\draw (91.center) to (90);
		\draw (110.center) to (107);
		\draw [bend right, looseness=1.00] (111) to (113);
		\draw (113) to (107);
		\draw (111) to (106.center);
		\draw [bend right, looseness=1.25] (107) to (114);
		\draw (108) to (112);
		\draw (108) to (114);
		\draw (109.center) to (108);
		\draw (116) to (115.center);
		\draw [bend right=45, looseness=1.00] (117) to (120);
		\draw [bend right=45, looseness=1.00] (120) to (119);
		\draw (120) to (116);
		\draw [bend right=60, looseness=0.75] (117) to (112);
		\draw [bend left, looseness=0.75] (107) to (119);
		\draw (125.center) to (123);
		\draw [bend right, looseness=1.00] (126) to (121.center);
		\draw [bend right, looseness=1.25] (123) to (127);
		\draw (122) to (127);
		\draw (124.center) to (122);
		\draw (130) to (126);
		\draw (130) to (128.center);
		\draw (131) to (130);
		\draw (123) to (131);
		\draw (122) to (126);
		\draw [bend left=45, looseness=1.00] (138.center) to (142);
		\draw [bend left=45, looseness=1.00] (142) to (139.center);
		\draw [bend right=45, looseness=1.00] (140) to (136);
		\draw [bend right=45, looseness=1.00] (136) to (134);
		\draw (136) to (135);
		\draw (141.center) to (140);
		\draw (133.center) to (134);
		\draw (142) to (135);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/andbialgebraredpi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=gn, scale=1] (1) at (-2.5, 0.75) {};
		\node [style=gn, scale=1] (2) at (-1.25, -0.5) {};
		\node [style=gn, scale=1] (3) at (-2.75, -0.5) {};
		\node [style=none] (4) at (1.5, -1.25) {};
		\node [style=none] (5) at (-2.5, 1.25) {};
		\node [style=none] (6) at (0.5, -1.25) {};
		\node [style=none] (7) at (1.5, 1.25) {};
		\node [style=none] (8) at (0, 0) {=};
		\node [style=none] (9) at (-2.5, -0.75) {-{\scriptsize1}};
		\node [style=triangle] (10) at (1, -0.25) {};
		\node [style=gn, scale=1] (11) at (1, -0.75) {};
		\node [style=none] (12) at (1.25, 0) {-{\scriptsize1}};
		\node [style=none] (13) at (-1, -0.75) {-{\scriptsize1}};
		\node [style=triangle] (14) at (-0.75, 0) {};
		\node [style=triangle] (15) at (1.5, 0.5) {};
		\node [style=gn, scale=1] (16) at (1, 0.25) {};
		\node [style=triangle] (17) at (-1.25, -1) {};
		\node [style=triangle] (18) at (-2.75, -1) {};
		\node [style=none] (19) at (-1.25, -1.25) {};
		\node [style=triangle] (20) at (0.5, 0.5) {};
		\node [style=triangle] (21) at (-2.25, 0) {};
		\node [style=none] (22) at (-2.75, -1.25) {};
		\node [style=none] (23) at (-1.5, 1.25) {};
		\node [style=triangle] (24) at (-1.75, 0) {};
		\node [style=gn, scale=1] (25) at (-1.5, 0.75) {};
		\node [style=gn, scale=1] (26) at (1.5, 1) {};
		\node [style=none] (27) at (0.5, -1.5) {};
		\node [style=rn] (28) at (0.5, -1.25) {};
		\node [style=rn_phase] (29) at (-3.25, 0.25) {$\pi$};
		\node [style=triangle] (30) at (-3.25, -0.25) {};
		\node [style=gn, scale=1] (31) at (0.5, 0) {};
		\node [style=rn] (32) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (6.center) to (11);
		\draw [bend left=45, looseness=1.00] (11) to (4.center);
		\draw (18) to (22.center);
		\draw [bend right=45, looseness=1.00] (3) to (21);
		\draw (3) to (18);
		\draw (17) to (19.center);
		\draw [bend right=45, looseness=1.00] (24) to (2);
		\draw [bend right=45, looseness=1.00] (2) to (14);
		\draw (2) to (17);
		\draw [bend right=45, looseness=1.00] (20) to (16);
		\draw [bend right=60, looseness=1.00] (16) to (15);
		\draw (16) to (10);
		\draw (0.center) to (20);
		\draw (7.center) to (15);
		\draw (11) to (10);
		\draw (5.center) to (1);
		\draw (23.center) to (25);
		\draw [bend right=45, looseness=1.00] (24) to (1);
		\draw [bend right=45, looseness=1.00] (25) to (21);
		\draw [bend right=45, looseness=1.00] (14) to (25);
		\draw (6.center) to (27.center);
		\draw [bend left=45, looseness=1.25] (26) to (6.center);
		\draw [bend right=45, looseness=1.00] (30) to (3);
		\draw (29) to (30);
		\draw [bend left=15, looseness=1.25] (29) to (1);
		\draw (32) to (31);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/andbialgebraredpiprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-5.75, -0.75) {};
		\node [style=none] (1) at (-5.75, -1.5) {};
		\node [style=none] (2) at (-5.5, -1) {-{\scriptsize1}};
		\node [style=triangle] (3) at (-6.75, -0.25) {};
		\node [style=none] (4) at (-7, 1) {};
		\node [style=none] (5) at (-6, 1) {};
		\node [style=none] (6) at (-4.75, -0.25) {=};
		\node [style=triangle] (7) at (-6.25, -0.25) {};
		\node [style=gn, scale=1] (8) at (-7, 0.5) {};
		\node [style=triangle] (9) at (-5.25, -0.25) {};
		\node [style=none] (10) at (-7.25, -1.5) {};
		\node [style=triangle] (11) at (-7.25, -1.25) {};
		\node [style=triangle] (12) at (-5.75, -1.25) {};
		\node [style=triangle] (13) at (-7.75, -0.5) {};
		\node [style=none] (14) at (-7, -1) {-{\scriptsize1}};
		\node [style=gn, scale=1] (15) at (-6, 0.5) {};
		\node [style=gn, scale=1] (16) at (-7.25, -0.75) {};
		\node [style=rn_phase] (17) at (-7.75, 0) {$\pi$};
		\node [style=none] (18) at (-3.25, -1) {};
		\node [style=none] (19) at (-4, 0.75) {};
		\node [style=none] (20) at (-3.25, 0.75) {};
		\node [style=gn, scale=1] (21) at (-4, 0.25) {};
		\node [style=none] (22) at (-4, -1) {};
		\node [style=gn, scale=1] (23) at (-3.25, 0.25) {};
		\node [style=rn_phase] (24) at (-4.25, -0.25) {$\pi$};
		\node [style=zhbx] (25) at (-4, -0.75) {$\wedge$};
		\node [style=zhbx] (26) at (-3.25, -0.75) {$\wedge$};
		\node [style=none] (27) at (-2.75, -0.25) {$\overset{Brk1'}{=}$};
		\node [style=none] (28) at (-1.25, 0.75) {};
		\node [style=none] (29) at (-1.25, -1) {};
		\node [style=rn] (30) at (-2.25, -0.25) {};
		\node [style=none] (31) at (-2, 0.75) {};
		\node [style=gn, scale=1] (32) at (-2, 0.25) {};
		\node [style=gn, scale=1] (33) at (-1.25, 0.25) {};
		\node [style=zhbx] (34) at (-2, -0.75) {$\wedge$};
		\node [style=none] (35) at (-0.75, -0.25) {$\overset{Dis}{=}$};
		\node [style=zhbx] (36) at (-1.25, -0.75) {$\wedge$};
		\node [style=none] (37) at (-2, -1) {};
		\node [style=none] (38) at (0.75, 1) {};
		\node [style=gn, scale=1] (39) at (0.75, 0.5) {};
		\node [style=none] (40) at (0.75, -1) {};
		\node [style=none] (41) at (0, 1) {};
		\node [style=zhbx] (42) at (0.75, -0.75) {$\wedge$};
		\node [style=gn, scale=1] (43) at (0, 0.5) {};
		\node [style=none] (44) at (1.25, -0.25) {$\overset{2m}{=}$};
		\node [style=none] (45) at (0, -1) {};
		\node [style=zhbx] (46) at (-0.25, -0.5) {$\wedge$};
		\node [style=zhbx] (47) at (0.25, -0.5) {$\wedge$};
		\node [style=none] (48) at (0, -1) {};
		\node [style=none] (49) at (0, 0.5) {};
		\node [style=gn, scale=1] (50) at (0.75, 0.5) {};
		\node [style=none] (51) at (0.75, 0.5) {};
		\node [style=none] (52) at (0.75, 0.5) {};
		\node [style=rn] (53) at (0, -1) {};
		\node [style=none] (54) at (0, -1.25) {};
		\node [style=none] (55) at (2, -1) {};
		\node [style=gn, scale=1] (56) at (2, 0.5) {};
		\node [style=none] (57) at (2, 0.5) {};
		\node [style=none] (58) at (2, 1) {};
		\node [style=gn, scale=1] (59) at (2.75, 0.5) {};
		\node [style=gn, scale=1] (60) at (2.75, 0.5) {};
		\node [style=zhbx] (61) at (2.75, -0.75) {$\wedge$};
		\node [style=rn] (62) at (2, -1) {};
		\node [style=zhbx] (63) at (1.75, -0.5) {$\wedge$};
		\node [style=none] (64) at (2.75, -1) {};
		\node [style=none] (65) at (2, -1) {};
		\node [style=none] (66) at (2.75, 0.5) {};
		\node [style=none] (67) at (2, -1.25) {};
		\node [style=none] (68) at (2.75, 1) {};
		\node [style=none] (69) at (3.25, 0) {$\overset{BiA}{=}$};
		\node [style=none] (70) at (3.5, -1.25) {};
		\node [style=triangle] (71) at (4, -0.25) {};
		\node [style=triangle] (72) at (4.5, 0.5) {};
		\node [style=gn, scale=1] (73) at (4, -0.75) {};
		\node [style=none] (74) at (3.5, 1) {};
		\node [style=gn, scale=1] (75) at (4, 0.25) {};
		\node [style=none] (76) at (3.5, -1.5) {};
		\node [style=none] (77) at (4.5, 1.25) {};
		\node [style=triangle] (78) at (3.5, 0.5) {};
		\node [style=none] (79) at (4.5, -1.25) {};
		\node [style=gn, scale=1] (80) at (4.5, 1) {};
		\node [style=rn] (81) at (3.5, -1.25) {};
		\node [style=none] (82) at (4.25, 0) {-{\scriptsize1}};
		\node [style=gn, scale=1] (83) at (-2.5, 0.75) {};
		\node [style=rn] (84) at (-2.5, 0.25) {};
		\node [style=gn, scale=1] (85) at (-0.5, 0.75) {};
		\node [style=rn] (86) at (-0.5, 0.25) {};
		\node [style=gn, scale=1] (87) at (4, 1.25) {};
		\node [style=rn] (88) at (4, 0.75) {};
		\node [style=gn, scale=1] (89) at (1.5, 0.75) {};
		\node [style=rn] (90) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (10.center);
		\draw [bend right=45, looseness=1.00] (16) to (3);
		\draw (16) to (11);
		\draw (12) to (1.center);
		\draw [bend right=45, looseness=1.00] (7) to (0);
		\draw [bend right=45, looseness=1.00] (0) to (9);
		\draw (0) to (12);
		\draw (4.center) to (8);
		\draw (5.center) to (15);
		\draw [bend right=45, looseness=1.00] (7) to (8);
		\draw [bend right=45, looseness=1.00] (15) to (3);
		\draw [bend right=45, looseness=1.00] (9) to (15);
		\draw [bend right=45, looseness=1.00] (13) to (16);
		\draw (17) to (13);
		\draw [bend left=15, looseness=1.25] (17) to (8);
		\draw (19.center) to (21);
		\draw (20.center) to (23);
		\draw [bend left=15, looseness=1.25] (24) to (21);
		\draw (24) to (25);
		\draw (25) to (23);
		\draw (21) to (26);
		\draw [bend right=15, looseness=1.00] (26) to (23);
		\draw (25) to (22.center);
		\draw (26) to (18.center);
		\draw (31.center) to (32);
		\draw (28.center) to (33);
		\draw [bend left=15, looseness=1.25] (30) to (32);
		\draw (30) to (34);
		\draw (34) to (33);
		\draw (32) to (36);
		\draw [bend right=15, looseness=1.00] (36) to (33);
		\draw (34) to (37.center);
		\draw (36) to (29.center);
		\draw (30) to (33);
		\draw (41.center) to (43);
		\draw (38.center) to (39);
		\draw (43) to (42);
		\draw [bend right=15, looseness=1.00] (42) to (39);
		\draw (42) to (40.center);
		\draw (46) to (45.center);
		\draw (47) to (48.center);
		\draw (49.center) to (46);
		\draw (51.center) to (50);
		\draw [bend right, looseness=0.75] (52.center) to (47);
		\draw [bend left=15, looseness=1.00] (46) to (50);
		\draw (47) to (50);
		\draw (53) to (54.center);
		\draw (58.center) to (56);
		\draw (68.center) to (59);
		\draw (56) to (61);
		\draw [bend right=15, looseness=1.00] (61) to (59);
		\draw (61) to (64.center);
		\draw (63) to (55.center);
		\draw (57.center) to (63);
		\draw (66.center) to (60);
		\draw [bend left=15, looseness=1.00] (63) to (60);
		\draw (62) to (67.center);
		\draw (59) to (55.center);
		\draw [bend left=45, looseness=1.00] (70.center) to (73);
		\draw [bend left=45, looseness=1.00] (73) to (79.center);
		\draw [bend right=45, looseness=1.00] (78) to (75);
		\draw [bend right=60, looseness=1.00] (75) to (72);
		\draw (75) to (71);
		\draw (74.center) to (78);
		\draw (77.center) to (72);
		\draw (73) to (71);
		\draw (70.center) to (76.center);
		\draw [bend left=45, looseness=1.25] (80) to (70.center);
		\draw (84) to (83);
		\draw (86) to (85);
		\draw (88) to (87);
		\draw (90) to (89);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/andcopymet.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-0.5, 0.5) {};
		\node [style=zhbx] (1) at (-0.5, -0.25) {$\wedge$};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw [bend right, looseness=1.00] (0) to (1);
		\draw (1) to (3.center);
		\draw [bend left, looseness=1.00] (0) to (1);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/anddflip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (1.25, -0.5) {};
		\node [style=triangle] (1) at (1, 0.5) {};
		\node [style=none] (2) at (1.25, 0.75) {-{\scriptsize1}};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1.25, -0.25) {};
		\node [style=none] (5) at (0.75, -0.25) {};
		\node [style=gn, scale=1] (6) at (1, 0) {};
		\node [style=triangle] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (0, 0) {=};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=gn, scale=1] (11) at (-0.5, 0.5) {};
		\node [style=gn, scale=1] (12) at (-1.5, -0.5) {};
		\node [style=none] (13) at (-0.5, 1) {};
		\node [style=rn] (14) at (-0.5, -0.5) {};
		\node [style=vtriang] (15) at (-1, -0.5) {};
		\node [style=triangle] (16) at (-1.5, 0) {};
		\node [style=none] (17) at (-0.5, -1) {};
		\node [style=none] (18) at (-1.5, -1) {};
		\node [style=gn, scale=1] (19) at (-2, 0) {};
		\node [style=rn] (20) at (-2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6);
		\draw (6) to (5.center);
		\draw (6) to (4.center);
		\draw (5.center) to (10.center);
		\draw (4.center) to (9.center);
		\draw (13.center) to (11);
		\draw (11) to (14);
		\draw (12) to (14);
		\draw (12) to (16);
		\draw [bend left=60, looseness=1.25] (16) to (11);
		\draw (12) to (18.center);
		\draw (14) to (17.center);
		\draw (19) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/anddflipns.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-1.5, -0.25) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=triangle] (3) at (1.25, -0.5) {};
		\node [style=triangle] (4) at (1, 0.5) {};
		\node [style=gn, scale=1] (5) at (1, 0) {};
		\node [style=none] (6) at (1.25, -0.25) {};
		\node [style=triangle] (7) at (-1.5, 0.25) {};
		\node [style=gn, scale=1] (8) at (-1.5, 0.75) {};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=vtriang] (10) at (-1, -0.25) {};
		\node [style=rn] (11) at (-0.5, -0.25) {};
		\node [style=triangle] (12) at (0.75, -0.5) {};
		\node [style=none] (13) at (0.75, -0.25) {};
		\node [style=none] (14) at (-1.5, -0.75) {};
		\node [style=none] (15) at (-1.5, 1) {};
		\node [style=none] (16) at (0, 0) {=};
		\node [style=none] (17) at (1.25, 0.75) {-{\scriptsize1}};
		\node [style=none] (18) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5);
		\draw (5) to (13.center);
		\draw (5) to (6.center);
		\draw (13.center) to (1.center);
		\draw (6.center) to (18.center);
		\draw (15.center) to (8);
		\draw (8) to (11);
		\draw (0) to (11);
		\draw (0) to (7);
		\draw (7) to (8);
		\draw (0) to (14.center);
		\draw (11) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/anddflipwitha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.75) {};
		\node [style=gn, scale=1] (1) at (-1.75, -0.25) {};
		\node [style=triangle] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (1.25, -0.25) {};
		\node [style=gn, scale=1] (4) at (1, 0) {};
		\node [style=triangle] (5) at (1.25, -0.5) {};
		\node [style=none] (6) at (0.25, 0) {=};
		\node [style=none] (7) at (-0.25, -1) {};
		\node [style=none] (8) at (0.75, -0.75) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=triangle] (10) at (1, 0.25) {};
		\node [style=none] (11) at (-0.25, 1.25) {};
		\node [style=none] (12) at (0.75, -0.25) {};
		\node [style=rn] (13) at (-2.25, -0.25) {};
		\node [style=triangle] (14) at (-1.75, 0.25) {};
		\node [style=gn, scale=1] (15) at (-0.25, 0.75) {};
		\node [style=vtriang] (16) at (-1.25, -0.25) {};
		\node [style=rn] (17) at (-0.25, -0.25) {};
		\node [style=none] (18) at (1.25, 0.5) {-{\scriptsize1}};
		\node [style=gn, scale=1] (19) at (-2.25, 0.25) {};
		\node [style=none] (20) at (-1.75, -0.75) {};
		\node [style=gbox, scale=1] (21) at (-0.25, -0.75) {$a$};
		\node [style=gbox, scale=1] (22) at (-0.75, -0.25) {$a$};
		\node [style=gbox, scale=1] (23) at (1, 0.75) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (4);
		\draw (4) to (12.center);
		\draw (4) to (3.center);
		\draw (12.center) to (8.center);
		\draw (3.center) to (0.center);
		\draw (11.center) to (15);
		\draw (15) to (17);
		\draw (1) to (17);
		\draw (1) to (14);
		\draw [bend left=60, looseness=1.25] (14) to (15);
		\draw (1) to (20.center);
		\draw (17) to (7.center);
		\draw (19) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/anddflipwitha2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (1.25, 0.25) {};
		\node [style=gn, scale=1] (1) at (0, 0) {};
		\node [style=gbox, scale=1] (2) at (0, 0.75) {$a$};
		\node [style=gn, scale=1] (3) at (1.25, -0.25) {};
		\node [style=none] (4) at (-0.75, 0) {=};
		\node [style=none] (5) at (0.25, -0.75) {};
		\node [style=gbox, scale=1] (6) at (2.25, -0.25) {$a$};
		\node [style=none] (7) at (1.25, 1.25) {};
		\node [style=triangle] (8) at (0, 0.25) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=none] (10) at (0.25, -0.25) {};
		\node [style=none] (11) at (-0.25, -0.75) {};
		\node [style=gn, scale=1] (12) at (1.25, 1) {};
		\node [style=rn] (13) at (2.75, -0.25) {};
		\node [style=triangle] (14) at (-0.25, -0.5) {};
		\node [style=gbox, scale=1] (15) at (2.75, -0.75) {$a$};
		\node [style=none] (16) at (-0.25, -0.25) {};
		\node [style=none] (17) at (0.25, 0.5) {-{\scriptsize1}};
		\node [style=triangle] (18) at (0.25, -0.5) {};
		\node [style=none] (19) at (2.75, -1) {};
		\node [style=none] (20) at (0, 1) {};
		\node [style=vtriang] (21) at (1.75, -0.25) {};
		\node [style=gbox, scale=1] (22) at (-2.25, -0.25) {$a$};
		\node [style=gn, scale=1] (23) at (-1.25, -0.25) {};
		\node [style=gn, scale=1] (24) at (-1.25, 1) {};
		\node [style=none] (25) at (-1.25, -0.75) {};
		\node [style=triangle] (26) at (-1.25, 0.25) {};
		\node [style=gbox, scale=1] (27) at (-2.75, -0.75) {$a$};
		\node [style=none] (28) at (-2.75, -1) {};
		\node [style=none] (29) at (-1.25, 1.25) {};
		\node [style=rn] (30) at (-2.75, -0.25) {};
		\node [style=none] (31) at (0.75, 0) {=};
		\node [style=vrt] (32) at (-1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (1);
		\draw (1) to (16.center);
		\draw (1) to (10.center);
		\draw (16.center) to (11.center);
		\draw (10.center) to (5.center);
		\draw (7.center) to (12);
		\draw (12) to (13);
		\draw (3) to (13);
		\draw (3) to (0);
		\draw (0) to (12);
		\draw (3) to (9.center);
		\draw (13) to (19.center);
		\draw (29.center) to (24);
		\draw (24) to (30);
		\draw (23) to (30);
		\draw (23) to (26);
		\draw (26) to (24);
		\draw (23) to (25.center);
		\draw (30) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/anddflipwitha2prf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 0.75) {};
		\node [style=none] (1) at (-4, 1.75) {$\overset{\ref{trianglehopflm}}{=}$};
		\node [style=triangle] (2) at (-6.25, 1) {};
		\node [style=none] (3) at (-6.25, 0.75) {};
		\node [style=none] (4) at (-6.25, 2) {-{\scriptsize1}};
		\node [style=gbox, scale=1] (5) at (-6.5, 2.25) {$a$};
		\node [style=gn, scale=1] (6) at (-6.5, 1.5) {};
		\node [style=none] (7) at (-6.75, 1.25) {};
		\node [style=none] (8) at (-6.5, 2.5) {};
		\node [style=triangle] (9) at (-6.75, 1) {};
		\node [style=none] (10) at (-6.25, 1.25) {};
		\node [style=triangle] (11) at (-6.5, 1.75) {};
		\node [style=vtriang] (12) at (-5, 1.25) {};
		\node [style=none] (13) at (-6, 1.5) {$\overset{Brk}{=}$};
		\node [style=gn, scale=1] (14) at (-5.5, 1.25) {};
		\node [style=gn, scale=1] (15) at (-5.5, 2.25) {};
		\node [style=none] (16) at (-5.5, 0.75) {};
		\node [style=triangle] (17) at (-5.5, 1.75) {};
		\node [style=none] (18) at (-4.5, 0.75) {};
		\node [style=none] (19) at (-5.5, 3) {};
		\node [style=rn] (20) at (-4.5, 1.25) {};
		\node [style=gbox, scale=1] (21) at (-5.5, 2.75) {$a$};
		\node [style=gbox, scale=1] (22) at (-3.5, 2.75) {$a$};
		\node [style=triangle] (23) at (-3.5, 1.75) {};
		\node [style=gn, scale=1] (24) at (-3.5, 2.25) {};
		\node [style=rn] (25) at (-2.5, 1.25) {};
		\node [style=vtriang] (26) at (-3, 1.25) {};
		\node [style=none] (27) at (-3.5, 0.75) {};
		\node [style=none] (28) at (-3.5, 3) {};
		\node [style=gn, scale=1] (29) at (-3.5, 1.25) {};
		\node [style=none] (30) at (-2.5, 0.75) {};
		\node [style=none] (31) at (-2.25, 1.75) {$\overset{Pcy}{=}$ };
		\node [style=gn, scale=1] (32) at (-1.75, 1.75) {};
		\node [style=none] (33) at (-0.75, 0.5) {};
		\node [style=vtriang] (34) at (-1.25, 0.75) {};
		\node [style=triangle] (35) at (-1.75, 2) {};
		\node [style=none] (36) at (-1.75, 0.5) {};
		\node [style=rn] (37) at (-0.75, 1.75) {};
		\node [style=gn, scale=1] (38) at (-1.75, 0.75) {};
		\node [style=rn] (39) at (-0.75, 0.75) {};
		\node [style=gbox, scale=1] (40) at (-1.75, 1.25) {$a$};
		\node [style=gbox, scale=1] (41) at (-0.75, 1.25) {$a$};
		\node [style=gn, scale=1] (42) at (0.25, 1) {};
		\node [style=gbox, scale=1] (43) at (0.25, 0.5) {$a$};
		\node [style=rn] (44) at (0.25, 2) {};
		\node [style=gn, scale=1] (45) at (1.25, 2.75) {};
		\node [style=rn] (46) at (1.25, 1) {};
		\node [style=none] (47) at (0.25, 0.25) {};
		\node [style=vtriang] (48) at (0.75, 1) {};
		\node [style=none] (49) at (1.25, 3) {};
		\node [style=none] (50) at (1.25, 0.25) {};
		\node [style=gbox, scale=1] (51) at (1.25, 1.5) {$a$};
		\node [style=gn, scale=1] (52) at (1.25, 2) {};
		\node [style=triangle] (53) at (1.25, 2.25) {};
		\node [style=gn, scale=1] (54) at (3.5, 2) {};
		\node [style=none] (55) at (3.5, 0.5) {};
		\node [style=triangle] (56) at (3.5, 2.25) {};
		\node [style=vtriang] (57) at (3, 1) {};
		\node [style=gbox, scale=1] (58) at (3.5, 1.5) {$a$};
		\node [style=gbox, scale=1] (59) at (2.25, 1) {$a$};
		\node [style=none, scale=1] (60) at (2.75, 1) {};
		\node [style=rn] (61) at (3.5, 1) {};
		\node [style=none] (62) at (3.5, 3) {};
		\node [style=none] (63) at (2.25, 0.5) {};
		\node [style=gn, scale=1] (64) at (3.5, 2.75) {};
		\node [style=rn] (65) at (2.25, 2) {};
		\node [style=gn, scale=1] (66) at (3, 2) {};
		\node [style=gn, scale=1] (67) at (2.5, 2.5) {};
		\node [style=rn] (68) at (2.5, 1.5) {};
		\node [style=none, scale=1] (69) at (5, 1) {};
		\node [style=rn] (70) at (5.75, 1) {};
		\node [style=rn] (71) at (4.75, 1.5) {};
		\node [style=triangle] (72) at (5.75, 2.25) {};
		\node [style=gbox, scale=1] (73) at (5, 2) {$a$};
		\node [style=none] (74) at (5.75, 0.5) {};
		\node [style=none] (75) at (4.5, 0.5) {};
		\node [style=none] (76) at (4, 1.75) {$\overset{S1}{=}$ };
		\node [style=rn] (77) at (4.5, 2) {};
		\node [style=gbox, scale=1] (78) at (4.5, 1) {$a$};
		\node [style=vtriang] (79) at (5.25, 1) {};
		\node [style=gn, scale=1] (80) at (5.75, 2.75) {};
		\node [style=gn, scale=1] (81) at (5.75, 2) {};
		\node [style=none] (82) at (5.75, 3) {};
		\node [style=none, scale=1] (83) at (5.75, 2.75) {};
		\node [style=none] (84) at (-7, -2.5) {$\overset{S1}{=}$ };
		\node [style=triangle] (85) at (-5.5, -2.25) {};
		\node [style=none] (86) at (-5.5, -3.25) {};
		\node [style=rn] (87) at (-5.5, -3) {};
		\node [style=none, scale=1] (88) at (-5.5, -1.75) {};
		\node [style=none] (89) at (-6.5, -3.25) {};
		\node [style=gbox, scale=1] (90) at (-6.5, -3) {$a$};
		\node [style=gbox, scale=1] (91) at (-6, -2.5) {$a$};
		\node [style=gn, scale=1] (92) at (-5.5, -2.5) {};
		\node [style=none] (93) at (-5.5, -1.5) {};
		\node [style=rn] (94) at (-6.5, -2.5) {};
		\node [style=rn] (95) at (-4.5, -3) {};
		\node [style=gn, scale=1] (96) at (-5.5, -1.75) {};
		\node [style=vrt] (97) at (-5, -3) {};
		\node [style=gn, scale=1] (98) at (-2.75, -1.75) {};
		\node [style=none] (99) at (-2.75, -3.5) {};
		\node [style=triangle] (100) at (-2, -2) {};
		\node [style=gbox, scale=1] (101) at (-3.25, -2.75) {$a$};
		\node [style=none] (102) at (-3.75, -3.5) {};
		\node [style=none] (103) at (-2.75, -1.5) {};
		\node [style=gn] (104) at (-2, -2.25) {};
		\node [style=gbox, scale=1] (105) at (-3.75, -3.25) {$a$};
		\node [style=rn] (106) at (-3.75, -2.75) {};
		\node [style=none] (107) at (-2, -1.75) {};
		\node [style=rn] (108) at (-2.75, -2.25) {};
		\node [style=gn] (109) at (-2.75, -2.75) {};
		\node [style=rn] (110) at (-2.75, -3.25) {};
		\node [style=triangle] (111) at (-2, -2.75) {};
		\node [style=gn] (112) at (0, -2.75) {};
		\node [style=none] (113) at (-1, -3.5) {};
		\node [style=none] (114) at (0, -0.75) {};
		\node [style=gbox, scale=1] (115) at (-0.5, -2.75) {$a$};
		\node [style=gbox, scale=1] (116) at (-1, -3.25) {$a$};
		\node [style=rn] (117) at (0, -3.25) {};
		\node [style=triangle] (118) at (0.75, -2.25) {};
		\node [style=gn] (119) at (0.75, -2.5) {};
		\node [style=rn] (120) at (0, -2.25) {};
		\node [style=rn] (121) at (-1, -2.75) {};
		\node [style=gn, scale=1] (122) at (0, -1) {};
		\node [style=none] (123) at (0, -3.5) {};
		\node [style=triangle] (124) at (0, -1.5) {};
		\node [style=gn, scale=1] (125) at (0, -1.75) {};
		\node [style=none] (126) at (1.75, -3.5) {};
		\node [style=rn] (127) at (2.75, -3.25) {};
		\node [style=none] (128) at (2.75, -0.75) {};
		\node [style=gn, scale=1] (129) at (2.75, -1.75) {};
		\node [style=gbox, scale=1] (130) at (2.25, -2.75) {$a$};
		\node [style=none] (131) at (2.75, -3.5) {};
		\node [style=triangle] (132) at (2.75, -1.5) {};
		\node [style=rn] (133) at (3.25, -2.75) {};
		\node [style=gn] (134) at (2.75, -2.75) {};
		\node [style=rn] (135) at (1.75, -2.75) {};
		\node [style=gn, scale=1] (136) at (2.75, -1) {};
		\node [style=gbox, scale=1] (137) at (1.75, -3.25) {$a$};
		\node [style=triangle] (138) at (2.75, -2.25) {};
		\node [style=gbox, scale=1] (139) at (4.75, -2.75) {$a$};
		\node [style=gbox, scale=1] (140) at (4.25, -3.25) {$a$};
		\node [style=triangle] (141) at (5.75, -2.25) {};
		\node [style=gn, scale=1] (142) at (5.75, -1.5) {};
		\node [style=none] (143) at (5.75, -3.25) {};
		\node [style=vrt] (144) at (5.25, -2.75) {};
		\node [style=none] (145) at (5.75, -1.25) {};
		\node [style=rn] (146) at (4.25, -2.75) {};
		\node [style=none] (147) at (4.25, -3.5) {};
		\node [style=gn, scale=1] (148) at (5.75, -2.75) {};
		\node [style=none] (149) at (3.75, -2.5) {$\overset{Hopf}{=}$};
		\node [style=none] (150) at (-0.25, 1.75) {$\overset{\substack{S1\\Sym}}{=}$};
		\node [style=none] (151) at (1.75, 1.75) {$\overset{B2}{=}$};
		\node [style=none] (152) at (-4.25, -2.5) {$\overset{Sym}{=}$};
		\node [style=none] (153) at (-1.5, -2.5) {$\overset{\ref{2kprf}}{=}$};
		\node [style=none] (154) at (1.25, -2.5) {$\overset{Sym}{=}$};
		\node [style=gn, scale=1] (155) at (-1.75, 2.5) {};
		\node [style=none] (156) at (-1.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (6);
		\draw (6) to (7.center);
		\draw (6) to (10.center);
		\draw (7.center) to (0.center);
		\draw (10.center) to (3.center);
		\draw (19.center) to (15);
		\draw (15) to (20);
		\draw (14) to (20);
		\draw (14) to (17);
		\draw (17) to (15);
		\draw (14) to (16.center);
		\draw (20) to (18.center);
		\draw (28.center) to (24);
		\draw [bend left=15, looseness=1.00] (24) to (25);
		\draw [bend left=45, looseness=1.50] (29) to (25);
		\draw (29) to (23);
		\draw (23) to (24);
		\draw (29) to (27.center);
		\draw (25) to (30.center);
		\draw (29) to (25);
		\draw (32) to (35);
		\draw (32) to (36.center);
		\draw (38) to (39);
		\draw (32) to (37);
		\draw (49.center) to (45);
		\draw (45) to (50.center);
		\draw (42) to (46);
		\draw (45) to (44);
		\draw (44) to (47.center);
		\draw (44) to (52);
		\draw (62.center) to (64);
		\draw (64) to (55.center);
		\draw (60.center) to (61);
		\draw (67) to (68);
		\draw (65) to (66);
		\draw (67) to (65);
		\draw (66) to (68);
		\draw (67) to (64);
		\draw (66) to (54);
		\draw (65) to (63.center);
		\draw [bend right, looseness=1.00] (68) to (60.center);
		\draw (82.center) to (80);
		\draw (80) to (74.center);
		\draw (69.center) to (70);
		\draw [bend left=15, looseness=1.00] (83.center) to (71);
		\draw (83.center) to (77);
		\draw (83.center) to (80);
		\draw (77) to (75.center);
		\draw [bend right, looseness=1.00] (71) to (69.center);
		\draw (77) to (81);
		\draw (71) to (81);
		\draw (93.center) to (96);
		\draw (96) to (86.center);
		\draw [bend left=15, looseness=1.00] (88.center) to (95);
		\draw (88.center) to (94);
		\draw (88.center) to (96);
		\draw (94) to (89.center);
		\draw (94) to (92);
		\draw (95) to (92);
		\draw (87) to (95);
		\draw (103.center) to (98);
		\draw (98) to (99.center);
		\draw (106) to (102.center);
		\draw (107.center) to (104);
		\draw [bend left=45, looseness=1.00] (98) to (107.center);
		\draw (108) to (104);
		\draw (111) to (104);
		\draw [bend left=45, looseness=1.25] (111) to (110);
		\draw (98) to (106);
		\draw (106) to (109);
		\draw (114.center) to (122);
		\draw (122) to (123.center);
		\draw (121) to (113.center);
		\draw (120) to (119);
		\draw (122) to (121);
		\draw (121) to (112);
		\draw (119) to (117);
		\draw (118) to (119);
		\draw [bend left=60, looseness=1.25] (125) to (118);
		\draw (128.center) to (136);
		\draw (136) to (131.center);
		\draw (135) to (126.center);
		\draw (136) to (135);
		\draw (135) to (134);
		\draw (127) to (133);
		\draw (129) to (133);
		\draw (134) to (133);
		\draw (145.center) to (142);
		\draw (142) to (146);
		\draw (148) to (146);
		\draw (148) to (141);
		\draw (141) to (142);
		\draw (148) to (143.center);
		\draw (146) to (147.center);
		\draw (156.center) to (155);
		\draw (33.center) to (37);
		\draw (155) to (37);
		\draw (155) to (32);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/anddflipwitha2prf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-4.25, 0.25) {};
		\node [style=none] (1) at (-4.25, 1.25) {};
		\node [style=none] (2) at (-4.5, 0) {};
		\node [style=triangle] (3) at (-4.25, 0.5) {};
		\node [style=none] (4) at (-4, -0.5) {};
		\node [style=none] (5) at (-4.5, -0.5) {};
		\node [style=none] (6) at (-4, 0.75) {-{\scriptsize1}};
		\node [style=none] (7) at (-4, 0) {};
		\node [style=gbox, scale=1] (8) at (-4.25, 1) {$a$};
		\node [style=triangle] (9) at (-4, -0.25) {};
		\node [style=triangle] (10) at (-4.5, -0.25) {};
		\node [style=gn, scale=1] (11) at (-3, 0.25) {};
		\node [style=none] (12) at (-3.25, -0.5) {};
		\node [style=gbox, scale=1] (13) at (-3, 1) {$a$};
		\node [style=triangle] (14) at (-3, 0.5) {};
		\node [style=none] (15) at (-2.75, -0.5) {};
		\node [style=triangle] (16) at (-2.75, -0.25) {};
		\node [style=none] (17) at (-3, 1.25) {};
		\node [style=none] (18) at (-3.25, 0) {};
		\node [style=triangle] (19) at (-3.25, -0.25) {};
		\node [style=none] (20) at (-2.5, 0.25) {=};
		\node [style=none] (21) at (-2.75, 0) {};
		\node [style=none] (22) at (-2.75, 0.75) {-{\scriptsize1}};
		\node [style=none] (23) at (-3.25, -0.75) {};
		\node [style=none] (24) at (-2.75, -0.75) {};
		\node [style=gn, scale=1] (25) at (-0.5, 1) {};
		\node [style=none] (26) at (-0.5, -0.5) {};
		\node [style=triangle] (27) at (-0.5, 0.5) {};
		\node [style=none] (28) at (-2, -0.75) {};
		\node [style=gbox, scale=1] (29) at (-1.5, 0) {$a$};
		\node [style=gbox, scale=1] (30) at (-2, -0.5) {$a$};
		\node [style=none] (31) at (-0.5, 1.25) {};
		\node [style=vrt] (32) at (-1, 0) {};
		\node [style=rn] (33) at (-2, 0) {};
		\node [style=gn, scale=1] (34) at (-0.5, 0) {};
		\node [style=none] (35) at (-2, -1) {};
		\node [style=none] (36) at (-0.5, -1) {};
		\node [style=gn, scale=1] (37) at (0.5, -0.25) {};
		\node [style=none] (38) at (2, 1.75) {};
		\node [style=gbox, scale=1] (39) at (2, -0.75) {$a$};
		\node [style=none] (40) at (2, -1) {};
		\node [style=none] (41) at (0.5, -1) {};
		\node [style=rn] (42) at (2, -0.25) {};
		\node [style=gbox, scale=1] (43) at (1.5, -0.25) {$a$};
		\node [style=gn, scale=1] (44) at (2, 1.5) {};
		\node [style=none] (45) at (0.5, 0.75) {};
		\node [style=none] (46) at (2, 0.75) {};
		\node [style=none] (47) at (0.5, 0.25) {};
		\node [style=none] (48) at (2, 0.25) {};
		\node [style=triangle] (49) at (2, 1) {};
		\node [style=vtriang] (50) at (1, -0.25) {};
		\node [style=vtriang] (51) at (3.5, -0.25) {};
		\node [style=gbox, scale=1] (52) at (4, -0.25) {$a$};
		\node [style=gn, scale=1] (53) at (3, -0.25) {};
		\node [style=gn, scale=1] (54) at (3, 0.75) {};
		\node [style=none] (55) at (3, -0.75) {};
		\node [style=triangle] (56) at (3, 0.25) {};
		\node [style=gbox, scale=1] (57) at (4.5, -0.75) {$a$};
		\node [style=none] (58) at (4.5, -1) {};
		\node [style=none] (59) at (3, 1.25) {};
		\node [style=rn] (60) at (4.5, -0.25) {};
		\node [style=none] (61) at (-3.75, 0.25) {$\overset{S1}{=}$ };
		\node [style=none] (62) at (0, 0.25) {$\overset{S1}{=}$ };
		\node [style=none] (63) at (2.5, 0.25) {$\overset{S1}{=}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (0) to (7.center);
		\draw (2.center) to (5.center);
		\draw (7.center) to (4.center);
		\draw (17.center) to (11);
		\draw (11) to (18.center);
		\draw (11) to (21.center);
		\draw (18.center) to (12.center);
		\draw (21.center) to (15.center);
		\draw (12.center) to (24.center);
		\draw (15.center) to (23.center);
		\draw (31.center) to (25);
		\draw (25) to (33);
		\draw (34) to (33);
		\draw (34) to (27);
		\draw (27) to (25);
		\draw (34) to (26.center);
		\draw (33) to (28.center);
		\draw (26.center) to (35.center);
		\draw (28.center) to (36.center);
		\draw (37) to (42);
		\draw (37) to (41.center);
		\draw (42) to (40.center);
		\draw (38.center) to (44);
		\draw (44) to (46.center);
		\draw [bend right=15, looseness=0.75] (44) to (45.center);
		\draw (45.center) to (48.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (37);
		\draw (48.center) to (42);
		\draw (59.center) to (54);
		\draw [bend left=15, looseness=1.00] (54) to (60);
		\draw (53) to (60);
		\draw (53) to (56);
		\draw [bend right=15, looseness=0.50] (56) to (54);
		\draw (53) to (55.center);
		\draw (60) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/andgate2vs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-2.25, -0.25) {};
		\node [style=gn, scale=1] (1) at (-2.25, 0.25) {};
		\node [style=none] (2) at (-2, 0) {-{\scriptsize1}};
		\node [style=none] (3) at (-1.75, 0.75) {};
		\node [style=triangle] (4) at (-2.75, 0.5) {};
		\node [style=triangle] (5) at (-1.75, 0.5) {};
		\node [style=none] (6) at (-2.75, 0.75) {};
		\node [style=none] (7) at (-2.25, -0.5) {};
		\node [style=none] (8) at (-1.25, 0) {=};
		\node [style=rn_phase] (9) at (-0.75, 0.5) {$\pi$};
		\node [style=gn, scale=1] (10) at (0.25, -0.5) {};
		\node [style=gn, scale=1] (11) at (0.25, 0.5) {};
		\node [style=none] (12) at (0.25, 0.75) {};
		\node [style=none] (13) at (0.25, -0.75) {};
		\node [style=none] (14) at (-0.75, 0.75) {};
		\node [style=vtriang] (15) at (-0.25, 0.5) {};
		\node [style=triangle] (16) at (0.25, 0) {};
		\node [style=none] (17) at (1.5, 0.75) {};
		\node [style=none] (18) at (1.5, -0.75) {};
		\node [style=none] (19) at (0.75, 0) {=};
		\node [style=gn, scale=1] (20) at (1.5, 0.5) {};
		\node [style=triangle] (21) at (1.5, 0) {};
		\node [style=none] (22) at (2.5, 0.75) {};
		\node [style=gn, scale=1] (23) at (1.5, -0.5) {};
		\node [style=rn_phase] (24) at (2.5, 0.5) {$\pi$};
		\node [style=vrt] (25) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (4) to (1);
		\draw [bend right=45, looseness=1.00] (1) to (5);
		\draw (1) to (0);
		\draw (6.center) to (4);
		\draw (3.center) to (5);
		\draw (0) to (7.center);
		\draw (14.center) to (9);
		\draw (9) to (11);
		\draw (12.center) to (13.center);
		\draw (9) to (10);
		\draw (22.center) to (24);
		\draw (24) to (20);
		\draw (17.center) to (18.center);
		\draw (24) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/andgate2vsprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -0.75) {};
		\node [style=none] (1) at (-2.75, 0.5) {};
		\node [style=none] (2) at (-3, -0.25) {-{\scriptsize1}};
		\node [style=triangle] (3) at (-2.75, 0.25) {};
		\node [style=gn, scale=1] (4) at (-3.25, 0) {};
		\node [style=triangle] (5) at (-3.25, -0.5) {};
		\node [style=none] (6) at (-3.75, 0.5) {};
		\node [style=triangle] (7) at (-3.75, 0.25) {};
		\node [style=none] (8) at (-2.25, 0) {$\overset{S1}{=}$};
		\node [style=none] (9) at (-1.5, -1) {};
		\node [style=none] (10) at (-2, 1) {};
		\node [style=rn_phase] (11) at (-1.5, -0.75) {$\pi$};
		\node [style=triangle] (12) at (-1.5, 0) {};
		\node [style=none] (13) at (-1, 1) {};
		\node [style=rn_phase] (14) at (-1.5, -0.25) {$\pi$};
		\node [style=triangle] (15) at (-2, 0.75) {};
		\node [style=none] (16) at (-1.25, 0.25) {-{\scriptsize1}};
		\node [style=gn, scale=1] (17) at (-1.5, 0.5) {};
		\node [style=triangle] (18) at (-1, 0.75) {};
		\node [style=rn_phase] (19) at (-0.25, 0.75) {$\pi$};
		\node [style=none] (20) at (0.5, 0) {-{\scriptsize1}};
		\node [style=none] (21) at (0.75, 1) {};
		\node [style=none] (22) at (-0.25, 1) {};
		\node [style=gn, scale=1] (23) at (0.25, 0.25) {};
		\node [style=none] (24) at (0.25, -0.75) {};
		\node [style=rn_phase] (25) at (0.25, -0.5) {$\pi$};
		\node [style=none] (26) at (-0.5, 0) {$\overset{\substack{\ref{2eprf},\ref{pitinvcomut},\\ Pic}}{=}$};
		\node [style=rn_phase] (27) at (0.75, 0.75) {$\pi$};
		\node [style=dtriangle] (28) at (0.75, 0.5) {};
		\node [style=dtriangle] (29) at (-0.25, 0.5) {};
		\node [style=dtriangle] (30) at (0.25, 0) {};
		\node [style=rn_phase] (31) at (2.5, 0.75) {$\pi$};
		\node [style=none] (32) at (2.5, -1) {};
		\node [style=none] (33) at (1.25, 0) {$\overset{Brk}{=}$};
		\node [style=rn_phase] (34) at (2.5, -0.75) {$\pi$};
		\node [style=gn, scale=1] (35) at (2.5, -0.25) {};
		\node [style=none] (36) at (1.5, 1) {};
		\node [style=rn_phase] (37) at (1.5, 0.75) {$\pi$};
		\node [style=dtriangle] (38) at (2.5, 0.25) {};
		\node [style=none] (39) at (2.5, 1) {};
		\node [style=rn] (40) at (1.5, 0.5) {};
		\node [style=gn, scale=1] (41) at (2.5, 0.5) {};
		\node [style=vrt] (42) at (2, 0.5) {};
		\node [style=none] (43) at (3.5, 1) {};
		\node [style=none] (44) at (4.5, -1) {};
		\node [style=none] (45) at (4.5, 1) {};
		\node [style=rn_phase] (46) at (3.5, 0.5) {$\pi$};
		\node [style=gn, scale=1] (47) at (4.5, 0.5) {};
		\node [style=vtriang] (48) at (4, 0.5) {};
		\node [style=triangle] (49) at (4.5, 0) {};
		\node [style=gn, scale=1] (50) at (4.5, -0.5) {};
		\node [style=none] (51) at (3, 0) {$\overset{\substack{\ref{2eprf}\\Pic}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (7) to (4);
		\draw [bend right=45, looseness=1.00] (4) to (3);
		\draw (4) to (5);
		\draw (6.center) to (7);
		\draw (1.center) to (3);
		\draw (5) to (0.center);
		\draw [bend right=45, looseness=1.00] (15) to (17);
		\draw [bend right=45, looseness=1.00] (17) to (18);
		\draw (17) to (12);
		\draw (10.center) to (15);
		\draw (13.center) to (18);
		\draw (12) to (9.center);
		\draw (22.center) to (29);
		\draw (21.center) to (28);
		\draw (23) to (24.center);
		\draw [bend right=45, looseness=1.00] (29) to (23);
		\draw [bend left=45, looseness=1.00] (28) to (23);
		\draw (39.center) to (38);
		\draw (35) to (32.center);
		\draw (38) to (35);
		\draw (36.center) to (40);
		\draw (40) to (41);
		\draw (40) to (35);
		\draw (43.center) to (46);
		\draw (46) to (47);
		\draw (45.center) to (44.center);
		\draw (46) to (50);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/andgatecnotclosed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zhbx] (0) at (-1, 0) {$\wedge$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=rn] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=gn, scale=1] (4) at (-1.5, 0.5) {};
		\node [style=gn, scale=1] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=none] (8) at (-1.5, -0.75) {};
		\node [style=none] (9) at (-1, -0.75) {};
		\node [style=none] (10) at (-0.5, -0.75) {};
		\node [style=gn, scale=1] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (0.5, -0.75) {};
		\node [style=dtriangle] (13) at (1.5, 0) {};
		\node [style=triangle] (14) at (1, 0) {};
		\node [style=none] (15) at (1.5, -0.75) {};
		\node [style=none] (16) at (1.25, 1) {};
		\node [style=none] (17) at (1, -0.75) {};
		\node [style=rn_phase] (18) at (1.5, -0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (0);
		\draw (4) to (0);
		\draw (5) to (2);
		\draw (6.center) to (8.center);
		\draw (5) to (9.center);
		\draw (2) to (10.center);
		\draw (1.center) to (0);
		\draw (7.center) to (2);
		\draw [bend left=90, looseness=1.75] (1.center) to (7.center);
		\draw [bend right=15, looseness=1.00] (11) to (14);
		\draw [bend left=15, looseness=1.00] (11) to (13);
		\draw (14) to (17.center);
		\draw (13) to (15.center);
		\draw (16.center) to (11);
		\draw [bend right, looseness=1.00] (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/andgatecnotclosedprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zhbx] (0) at (-7, -1) {$\wedge$};
		\node [style=none] (1) at (-6.25, -0.75) {$=$};
		\node [style=rn] (2) at (-6.5, -1.5) {};
		\node [style=gn, scale=1] (3) at (-7.5, -0.5) {};
		\node [style=none] (4) at (-7.5, -1.75) {};
		\node [style=gn, scale=1] (5) at (-7, -1.5) {};
		\node [style=none] (6) at (-7, -0.5) {};
		\node [style=none] (7) at (-6.5, -1.75) {};
		\node [style=none] (8) at (-7.5, 0) {};
		\node [style=none] (9) at (-6.5, -0.5) {};
		\node [style=none] (10) at (-7, -1.75) {};
		\node [style=none] (11) at (-5.25, 0.25) {};
		\node [style=gn, scale=1] (12) at (-6, 0.5) {};
		\node [style=none] (13) at (-4.75, -1.75) {};
		\node [style=none] (14) at (-6, -1.75) {};
		\node [style=none] (15) at (-5.5, -1.75) {};
		\node [style=none] (16) at (-4.75, 0.25) {};
		\node [style=rn] (17) at (-4.75, -1.5) {};
		\node [style=gn, scale=1] (18) at (-5.5, -1.5) {};
		\node [style=none] (19) at (-4.5, -0.75) {$=$};
		\node [style=none] (20) at (-6, 0.75) {};
		\node [style=triangle] (21) at (-5.75, 0) {};
		\node [style=triangle] (22) at (-5.25, 0) {};
		\node [style=gn, scale=1] (23) at (-5.5, -0.5) {};
		\node [style=triangle] (24) at (-5.5, -1) {};
		\node [style=none] (25) at (-5.25, -0.75) {${\scriptstyle -1}$};
		\node [style=gn, scale=1] (26) at (-3.75, -0.5) {$\pi$};
		\node [style=none] (27) at (-4.25, 0.75) {};
		\node [style=rn] (28) at (-3, -1.5) {};
		\node [style=none] (29) at (-3.75, -1.75) {};
		\node [style=gn, scale=1] (30) at (-4.25, 0.5) {};
		\node [style=none] (31) at (-2.5, -0.75) {$=$};
		\node [style=gn, scale=1] (32) at (-3.75, -1.5) {$\pi$};
		\node [style=none] (33) at (-3, -1) {};
		\node [style=none] (34) at (-4.25, -1.75) {};
		\node [style=triangle] (35) at (-4, 0) {};
		\node [style=none] (36) at (-3, -1.75) {};
		\node [style=triangle] (37) at (-3.75, -1) {};
		\node [style=dtriangle] (38) at (-3, -1) {};
		\node [style=dtriangle] (39) at (-1, 0) {};
		\node [style=gn, scale=1] (40) at (-1.75, -0.5) {$\pi$};
		\node [style=none] (41) at (-1.75, -1.75) {};
		\node [style=triangle] (42) at (-1.75, 1) {};
		\node [style=none] (43) at (-0.5, -0.75) {$=$};
		\node [style=rn] (44) at (-1, -0.5) {};
		\node [style=none] (45) at (-1, 0) {};
		\node [style=none] (46) at (-2.25, -1.75) {};
		\node [style=triangle] (47) at (-1.75, 0) {};
		\node [style=gn, scale=1] (48) at (-1.75, 1.5) {};
		\node [style=none] (49) at (-1, -1.75) {};
		\node [style=gn, scale=1] (50) at (-1.75, 0.5) {$\pi$};
		\node [style=rn_phase] (51) at (-1, -1) {$\pi$};
		\node [style=rn_phase] (52) at (-1, -1.5) {$\pi$};
		\node [style=none] (53) at (-1.75, 1.75) {};
		\node [style=gn, scale=1] (54) at (0.25, 0.5) {};
		\node [style=none] (55) at (0.25, 2.75) {};
		\node [style=triangle] (56) at (0.25, 2) {};
		\node [style=gn, scale=1] (57) at (0.25, -0.5) {};
		\node [style=rn] (58) at (1, -0.5) {};
		\node [style=rn_phase] (59) at (0.25, -1) {$\pi$};
		\node [style=none] (60) at (1, -1.75) {};
		\node [style=none] (61) at (0.25, -1.75) {};
		\node [style=none] (62) at (1, 0) {};
		\node [style=gn, scale=1] (63) at (0.25, 2.5) {};
		\node [style=triangle] (64) at (1, 0) {};
		\node [style=none] (65) at (1.25, -0.75) {$\overset{Brk}{=}$ };
		\node [style=rn_phase] (66) at (0.25, 1) {$\pi$};
		\node [style=none] (67) at (-0.25, -1.25) {};
		\node [style=dtriangle] (68) at (0.25, 0) {};
		\node [style=gn, scale=1] (69) at (0.25, 1.5) {$\pi$};
		\node [style=gn, scale=1] (70) at (0.25, -1.5) {$\pi$};
		\node [style=gn, scale=1] (71) at (2.25, 1.5) {$\pi$};
		\node [style=none] (72) at (2.25, 2.75) {};
		\node [style=none] (73) at (1.75, -0.75) {};
		\node [style=triangle] (74) at (3, -0.75) {};
		\node [style=gn, scale=1] (75) at (2.25, 2.5) {};
		\node [style=none] (76) at (3.25, -0.75) {$=$};
		\node [style=triangle] (77) at (2.25, 2) {};
		\node [style=rn_phase] (78) at (2.25, 1) {$\pi$};
		\node [style=dtriangle] (79) at (2.25, 0.5) {};
		\node [style=none] (80) at (2.25, -1.75) {};
		\node [style=rn_phase] (81) at (2.25, -1) {$\pi$};
		\node [style=gn, scale=1] (82) at (2.25, 0) {};
		\node [style=gn, scale=1] (83) at (2.25, -1.5) {$\pi$};
		\node [style=none] (84) at (3, -1.25) {};
		\node [style=dtriangle] (85) at (2.25, -0.5) {};
		\node [style=none] (86) at (2.5, -0.5) {${\scriptstyle -1}$};
		\node [style=none] (87) at (4, 2.25) {};
		\node [style=none] (88) at (4.25, -0.25) {${\scriptstyle -1}$};
		\node [style=triangle] (89) at (4, 1.5) {};
		\node [style=gn, scale=1] (90) at (4, -1) {$\pi$};
		\node [style=gn, scale=1] (91) at (4, 1) {$\pi$};
		\node [style=none] (92) at (4.75, -1.25) {};
		\node [style=gn, scale=1] (93) at (4, 0) {};
		\node [style=rn_phase] (94) at (4.75, -1) {$\pi$};
		\node [style=gn, scale=1] (95) at (4, 2) {};
		\node [style=none] (96) at (4, -1.25) {};
		\node [style=none] (97) at (5, -0.75) {$=$};
		\node [style=none] (98) at (3.5, -0.75) {};
		\node [style=triangle] (99) at (4, 0.5) {};
		\node [style=triangle] (100) at (4, -0.5) {};
		\node [style=dtriangle] (101) at (4.75, -0.5) {};
		\node [style=triangle] (102) at (5.75, 1) {};
		\node [style=none] (103) at (5.25, -0.75) {};
		\node [style=none] (104) at (5.75, -1.25) {};
		\node [style=gn, scale=1] (105) at (5.75, 1.5) {};
		\node [style=rn_phase] (106) at (6.5, -1) {$\pi$};
		\node [style=none] (107) at (5.75, 2.25) {};
		\node [style=triangle] (108) at (5.75, -0.5) {};
		\node [style=none] (109) at (6.5, -1.25) {};
		\node [style=gn, scale=1] (110) at (5.75, 0) {};
		\node [style=none] (111) at (6.75, -0.75) {$=$};
		\node [style=none] (112) at (6, 0.75) {${\scriptstyle -1}$};
		\node [style=triangle] (113) at (5.75, 0.5) {};
		\node [style=dtriangle] (114) at (6.5, -0.5) {};
		\node [style=none] (115) at (8, -1.25) {};
		\node [style=none] (116) at (7.75, 0.5) {};
		\node [style=none] (117) at (7.5, -1.25) {};
		\node [style=none] (118) at (7, -1.25) {};
		\node [style=gn, scale=1] (119) at (7.75, 0) {};
		\node [style=dtriangle] (120) at (8, -0.5) {};
		\node [style=triangle] (121) at (7.5, -0.5) {};
		\node [style=rn_phase] (122) at (8, -1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (0);
		\draw (3) to (0);
		\draw (5) to (2);
		\draw (8.center) to (4.center);
		\draw (5) to (10.center);
		\draw (2) to (7.center);
		\draw (6.center) to (0);
		\draw (9.center) to (2);
		\draw [bend left=90, looseness=1.75] (6.center) to (9.center);
		\draw (18) to (17);
		\draw (20.center) to (14.center);
		\draw (18) to (15.center);
		\draw (17) to (13.center);
		\draw (16.center) to (17);
		\draw [bend left=90, looseness=1.75] (11.center) to (16.center);
		\draw (11.center) to (22);
		\draw [bend left, looseness=0.75] (12) to (21);
		\draw (21) to (23);
		\draw (23) to (22);
		\draw (23) to (18);
		\draw (32) to (28);
		\draw (27.center) to (34.center);
		\draw (32) to (29.center);
		\draw (28) to (36.center);
		\draw (33.center) to (28);
		\draw [bend left, looseness=0.75] (30) to (35);
		\draw (35) to (26);
		\draw (26) to (32);
		\draw [bend left=45, looseness=1.00] (26) to (33.center);
		\draw (40) to (44);
		\draw (40) to (41.center);
		\draw (44) to (49.center);
		\draw (45.center) to (44);
		\draw (48) to (42);
		\draw (42) to (50);
		\draw (50) to (40);
		\draw [bend left=45, looseness=1.00] (50) to (45.center);
		\draw (53.center) to (48);
		\draw [bend right=15, looseness=1.00] (48) to (46.center);
		\draw (57) to (58);
		\draw (57) to (61.center);
		\draw (58) to (60.center);
		\draw (62.center) to (58);
		\draw (63) to (56);
		\draw (56) to (54);
		\draw (54) to (57);
		\draw [bend left=45, looseness=1.00] (54) to (62.center);
		\draw (55.center) to (63);
		\draw [bend right=15, looseness=1.00] (63) to (67.center);
		\draw (82) to (80.center);
		\draw (75) to (77);
		\draw (72.center) to (75);
		\draw [bend right=15, looseness=1.00] (75) to (73.center);
		\draw (74) to (84.center);
		\draw [bend left=45, looseness=1.00] (82) to (74);
		\draw (77) to (82);
		\draw (93) to (96.center);
		\draw (95) to (89);
		\draw (87.center) to (95);
		\draw [bend right=15, looseness=1.00] (95) to (98.center);
		\draw (89) to (93);
		\draw [bend left=45, looseness=1.00] (93) to (101);
		\draw (101) to (92.center);
		\draw (110) to (104.center);
		\draw (105) to (102);
		\draw (107.center) to (105);
		\draw [bend right=15, looseness=1.00] (105) to (103.center);
		\draw (102) to (110);
		\draw [bend left=45, looseness=1.00] (110) to (114);
		\draw (114) to (109.center);
		\draw [bend right=15, looseness=1.00] (119) to (121);
		\draw [bend left=15, looseness=1.00] (119) to (120);
		\draw (121) to (117.center);
		\draw (120) to (115.center);
		\draw (116.center) to (119);
		\draw [bend right, looseness=1.00] (119) to (118.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/andgategeneralise.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.25) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (-2, -0.25) {};
		\node [style=none] (3) at (-1.75, 0.75) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (-1.25, 0) {$QAND_n$};
		\node [style=none] (7) at (-1.75, 0.25) {};
		\node [style=none] (8) at (-0.75, 0.75) {};
		\node [style=none] (9) at (-1.25, -0.25) {};
		\node [style=none] (10) at (-0.75, 0.25) {};
		\node [style=none] (11) at (1, -0.25) {$-1$};
		\node [style=triangle] (12) at (1.25, 0.5) {};
		\node [style=gn] (13) at (0.75, 0) {};
		\node [style=none] (14) at (0.25, 0.5) {};
		\node [style=none] (15) at (1.25, 1) {};
		\node [style=triangle] (16) at (0.25, 0.5) {};
		\node [style=none] (17) at (0.25, 1) {};
		\node [style=none] (18) at (0.75, -1) {};
		\node [style=none] (19) at (1.25, 0.5) {};
		\node [style=triangle] (20) at (0.75, -0.5) {};
		\node [style=none] (21) at (0, 0) {$=$};
		\node [style=none] (22) at (0.75, 0.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (1.center) to (4.center);
		\draw (0.center) to (1.center);
		\draw (3.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (5.center);
		\draw (18.center) to (13);
		\draw [bend left=15, looseness=1.00] (13) to (14.center);
		\draw (14.center) to (17.center);
		\draw [bend right=15, looseness=1.25] (13) to (19.center);
		\draw (19.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/andgatehadama.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=zhbx] (1) at (-2, 0.25) {$\wedge$};
		\node [style=none] (2) at (-2.25, 0.75) {};
		\node [style=none] (3) at (-2, -0.75) {};
		\node [style=none] (4) at (-1.5, 0) {=};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (-0.25, 1) {};
		\node [style=zhbx] (7) at (-0.5, 0.25) {$\wedge$};
		\node [style=none] (8) at (-1, 0.25) {};
		\node [style=none] (9) at (-1, -0.5) {};
		\node [style=none] (10) at (0, 0.75) {};
		\node [style=none] (11) at (0, -0.75) {};
		\node [style=none] (12) at (1, -0.75) {};
		\node [style=none] (13) at (1.5, -0.75) {};
		\node [style=none] (14) at (2, 0.25) {};
		\node [style=zhbx] (15) at (1.5, 0.25) {$\wedge$};
		\node [style=none] (16) at (2, -0.5) {};
		\node [style=none] (17) at (0.5, 0) {=};
		\node [style=none] (18) at (1, 0.75) {};
		\node [style=none] (19) at (1.25, 1) {};
		\node [style=newh] (20) at (-2, -0.25) {};
		\node [style=newh] (21) at (-0.5, -0.25) {};
		\node [style=newh] (22) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (0.center) to (1);
		\draw (1) to (3.center);
		\draw [bend left=75, looseness=2.50] (8.center) to (7);
		\draw (6.center) to (7);
		\draw (7) to (5.center);
		\draw (8.center) to (9.center);
		\draw [bend right=60, looseness=1.25] (5.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw [bend right=75, looseness=2.50] (14.center) to (15);
		\draw (19.center) to (15);
		\draw (15) to (13.center);
		\draw (14.center) to (16.center);
		\draw [bend left=60, looseness=1.25] (13.center) to (12.center);
		\draw (12.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/andgatehadamaprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -0.75) {};
		\node [style=none] (1) at (-5.75, 0.75) {};
		\node [style=zhbx] (2) at (-6, 0.25) {$\wedge$};
		\node [style=none] (3) at (-6.25, 0.75) {};
		\node [style=none] (4) at (-4.75, -1.25) {};
		\node [style=triangle] (5) at (-4.75, 0.25) {};
		\node [style=triangle] (6) at (-5.25, 1) {};
		\node [style=triangle] (7) at (-4.25, 1) {};
		\node [style=gn, scale=1] (8) at (-4.75, 0.75) {};
		\node [style=none] (9) at (-4.5, 0.5) {-{\scriptsize1}};
		\node [style=none] (10) at (-5.25, 1.25) {};
		\node [style=none] (11) at (-4.25, 1.25) {};
		\node [style=none] (12) at (-5.5, 0) {$\overset{Eu}{=}$};
		\node [style=triangle] (13) at (-4.75, 0) {};
		\node [style=gbox, scale=1] (14) at (-4.75, -0.5) {$-2$};
		\node [style=dtriangle] (15) at (-4.75, -1) {};
		\node [style=gbox, scale=1] (16) at (-3, 0) {$-2$};
		\node [style=none] (17) at (-3, -0.75) {};
		\node [style=none] (18) at (-3.5, 0.75) {};
		\node [style=triangle] (19) at (-2.5, 0.5) {};
		\node [style=none] (20) at (-2.5, 0.75) {};
		\node [style=dtriangle] (21) at (-3, -0.5) {};
		\node [style=triangle] (22) at (-3.5, 0.5) {};
		\node [style=none] (23) at (-4, 0) {$\overset{Inv}{=}$};
		\node [style=none] (24) at (0.5, 0) {$\overset{Inv}{=}$};
		\node [style=gn, scale=1] (25) at (2, 0.75) {};
		\node [style=gbox, scale=1] (26) at (2, -0.5) {$-2$};
		\node [style=triangle] (27) at (2, 0.25) {};
		\node [style=none] (28) at (2, -1.25) {};
		\node [style=triangle] (29) at (2.5, 1) {};
		\node [style=none] (30) at (1.5, 1.25) {};
		\node [style=none] (31) at (2.5, 1.25) {};
		\node [style=none] (32) at (2.25, 0.5) {-{\scriptsize1}};
		\node [style=triangle] (33) at (2, 0) {};
		\node [style=triangle] (34) at (1.5, 1) {};
		\node [style=dtriangle] (35) at (2, -1) {};
		\node [style=gbox, scale=1] (36) at (-0.75, 0) {$-2$};
		\node [style=none] (37) at (-0.25, 0.75) {};
		\node [style=none] (38) at (-1.25, 0.75) {};
		\node [style=dtriangle] (39) at (-0.75, -0.5) {};
		\node [style=triangle] (40) at (-0.25, 0.5) {};
		\node [style=none] (41) at (-0.75, -0.75) {};
		\node [style=triangle] (42) at (-1.25, 0.5) {};
		\node [style=none] (43) at (-2.25, 0) {=};
		\node [style=none] (44) at (-1.75, 0.75) {};
		\node [style=none] (45) at (-1.75, 0) {};
		\node [style=none] (46) at (0, -0.75) {};
		\node [style=none] (47) at (-0.75, -0.75) {};
		\node [style=none] (48) at (0, -0.75) {};
		\node [style=none] (49) at (0, 0.75) {};
		\node [style=none] (50) at (1, 1.25) {};
		\node [style=none] (51) at (1, -0.75) {};
		\node [style=none] (52) at (1.5, 1.25) {};
		\node [style=none] (53) at (2, -1.25) {};
		\node [style=none] (54) at (2.75, -1.25) {};
		\node [style=none] (55) at (2, -1.25) {};
		\node [style=none] (56) at (2.75, 0.25) {};
		\node [style=none] (57) at (2.75, -1.25) {};
		\node [style=none] (58) at (3, 0.25) {$\overset{Eu}{=}$};
		\node [style=none] (59) at (4.5, -0.75) {};
		\node [style=none] (60) at (3.5, 0.25) {};
		\node [style=zhbx] (61) at (4, 0.25) {$\wedge$};
		\node [style=none] (62) at (4.25, 1) {};
		\node [style=none] (63) at (3.5, -0.5) {};
		\node [style=none] (64) at (4, -0.75) {};
		\node [style=none] (65) at (4.5, 0.75) {};
		\node [style=newh] (66) at (4, -0.25) {};
		\node [style=newh] (67) at (-6, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (1.center) to (2);
		\draw (2) to (0.center);
		\draw (5) to (4.center);
		\draw [bend right=45, looseness=1.00] (6) to (8);
		\draw [bend right=45, looseness=1.00] (8) to (7);
		\draw (8) to (5);
		\draw (10.center) to (6);
		\draw (11.center) to (7);
		\draw (18.center) to (22);
		\draw (20.center) to (19);
		\draw [bend left=45, looseness=0.75] (19) to (16);
		\draw [bend right, looseness=0.75] (22) to (16);
		\draw (17.center) to (16);
		\draw (27) to (28.center);
		\draw [bend right=45, looseness=1.00] (34) to (25);
		\draw [bend right=45, looseness=1.00] (25) to (29);
		\draw (25) to (27);
		\draw (30.center) to (34);
		\draw (31.center) to (29);
		\draw (38.center) to (42);
		\draw (37.center) to (40);
		\draw [bend left=45, looseness=0.75] (40) to (36);
		\draw [bend right, looseness=0.75] (42) to (36);
		\draw (41.center) to (36);
		\draw (44.center) to (45.center);
		\draw [bend right=75, looseness=2.75] (38.center) to (44.center);
		\draw [bend right=60, looseness=1.25] (47.center) to (46.center);
		\draw (48.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw [bend right=75, looseness=2.75] (52.center) to (50.center);
		\draw [bend right=60, looseness=1.25] (53.center) to (54.center);
		\draw (57.center) to (56.center);
		\draw [bend left=75, looseness=2.50] (60.center) to (61);
		\draw (62.center) to (61);
		\draw (61) to (64.center);
		\draw (60.center) to (63.center);
		\draw [bend right=60, looseness=1.25] (64.center) to (59.center);
		\draw (59.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/andgateopenup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zhbx] (0) at (1.25, 0.25) {$\wedge$};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (5) at (-2.25, 1) {};
		\node [style=none] (6) at (2, -1) {};
		\node [style=none] (7) at (2, -0.25) {};
		\node [style=none] (8) at (-0.5, 1) {};
		\node [style=rn] (9) at (2, -0.25) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=gn, scale=1] (11) at (-2.25, 0.75) {};
		\node [style=gn, scale=1] (12) at (2, 0.75) {};
		\node [style=gn, scale=1] (13) at (0.5, 0.75) {};
		\node [style=none] (14) at (-2.25, -1) {};
		\node [style=rn_phase] (15) at (-1.75, 0.5) {$\pi$};
		\node [style=none] (16) at (-2.25, 1) {};
		\node [style=none] (17) at (-0.5, 1) {};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=zhbx] (19) at (-1.25, 0.25) {$\wedge$};
		\node [style=none] (20) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (16.center);
		\draw (11) to (14.center);
		\draw (19) to (11);
		\draw (19) to (2.center);
		\draw (3.center) to (6.center);
		\draw (13) to (10.center);
		\draw (13) to (4.center);
		\draw (0) to (13);
		\draw (12) to (0);
		\draw [bend right=60, looseness=0.75] (0) to (7.center);
		\draw (12) to (9);
		\draw (17.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/andgateopenupprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.5) {};
		\node [style=none] (1) at (-4, 0.5) {};
		\node [style=none] (2) at (-4, -0.75) {};
		\node [style=rn_phase] (3) at (-3.5, 0) {$\pi$};
		\node [style=none] (4) at (-3, -0.75) {};
		\node [style=zhbx] (5) at (-3, -0.25) {$\wedge$};
		\node [style=none] (6) at (-4, 0.5) {};
		\node [style=gn, scale=1] (7) at (-4, 0.25) {};
		\node [style=none] (8) at (-2, 0) {$=$};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=zhbx] (10) at (-0.5, -0.25) {$\wedge$};
		\node [style=none] (11) at (-1.5, 0.5) {};
		\node [style=rn_phase] (12) at (-1, 0) {$\pi$};
		\node [style=none] (13) at (-1.5, -0.75) {};
		\node [style=none] (14) at (-1.5, 0.5) {};
		\node [style=none] (15) at (0.5, 0) {$\overset{\ref{andwithrpilm}}{=}$};
		\node [style=none] (16) at (-0.5, -0.75) {};
		\node [style=gn, scale=1] (17) at (-1.5, 0.25) {};
		\node [style=none] (18) at (0, 1) {};
		\node [style=none] (19) at (0, -0.75) {};
		\node [style=gn, scale=1] (20) at (0, 0.5) {};
		\node [style=gn, scale=1] (21) at (0, -0.75) {};
		\node [style=gn, scale=1] (22) at (1, 0.25) {};
		\node [style=none] (23) at (2.25, 1) {};
		\node [style=zhbx] (24) at (1.75, 0) {$\wedge$};
		\node [style=none] (25) at (1.75, -0.75) {};
		\node [style=gn, scale=1] (26) at (2.25, 0.5) {};
		\node [style=none] (27) at (2.25, 0.5) {};
		\node [style=gn, scale=1] (28) at (2.25, -0.75) {};
		\node [style=none] (29) at (1, 0.5) {};
		\node [style=none] (30) at (1, 0.5) {};
		\node [style=none] (31) at (2.25, -0.75) {};
		\node [style=none] (32) at (1, -0.75) {};
		\node [style=rn] (33) at (1.75, -0.5) {};
		\node [style=zhbx] (34) at (4, 0.25) {$\wedge$};
		\node [style=none] (35) at (4.75, -0.75) {};
		\node [style=gn, scale=1] (36) at (4.75, 0.75) {};
		\node [style=none] (37) at (3.25, 1) {};
		\node [style=none] (38) at (2.75, 0) {$=$};
		\node [style=none] (39) at (4.75, 1) {};
		\node [style=gn, scale=1] (40) at (3.25, 0.75) {};
		\node [style=none] (41) at (4.75, 1) {};
		\node [style=none] (42) at (4.75, -0.25) {};
		\node [style=none] (43) at (3.25, 1) {};
		\node [style=none] (44) at (3.25, -0.75) {};
		\node [style=rn] (45) at (4.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (6.center);
		\draw (7) to (2.center);
		\draw (5) to (7);
		\draw (5) to (4.center);
		\draw (0.center) to (5);
		\draw (17) to (14.center);
		\draw (17) to (13.center);
		\draw (10) to (17);
		\draw (10) to (16.center);
		\draw (9.center) to (10);
		\draw (18.center) to (19.center);
		\draw (22) to (29.center);
		\draw (22) to (32.center);
		\draw (24) to (22);
		\draw (24) to (25.center);
		\draw (27.center) to (24);
		\draw (23.center) to (31.center);
		\draw (27.center) to (33);
		\draw (39.center) to (35.center);
		\draw (40) to (37.center);
		\draw (40) to (44.center);
		\draw (34) to (40);
		\draw (36) to (34);
		\draw [bend right=60, looseness=0.75] (34) to (42.center);
		\draw (36) to (45);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/andgatewith2pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=zhbx] (1) at (-1.25, -0.25) {$\wedge$};
		\node [style=none] (2) at (0, 0) {=};
		\node [style=gn, scale=1] (3) at (-0.5, 0.5) {};
		\node [style=gn, scale=1] (4) at (-2, 0.5) {};
		\node [style=rn_phase] (5) at (-1.75, 0.25) {$\pi$};
		\node [style=rn_phase] (6) at (-0.75, 0.25) {$\pi$};
		\node [style=none] (7) at (-0.5, 1) {};
		\node [style=none] (8) at (-1.25, -0.75) {};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=none] (10) at (-2, -0.75) {};
		\node [style=gn, scale=1] (11) at (2, 0.5) {};
		\node [style=none] (12) at (0.5, 1) {};
		\node [style=none] (13) at (0.5, -0.75) {};
		\node [style=gn, scale=1] (14) at (0.5, 0.5) {};
		\node [style=none] (15) at (1.25, -1) {};
		\node [style=rn_phase] (16) at (1.25, -0.75) {$\pi$};
		\node [style=none] (17) at (2, 1) {};
		\node [style=none] (18) at (2, -0.75) {};
		\node [style=zhbx] (19) at (1.25, -0.25) {$\wedge$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw (3) to (1);
		\draw (0.center) to (10.center);
		\draw (7.center) to (9.center);
		\draw (1) to (8.center);
		\draw (19) to (14);
		\draw (11) to (19);
		\draw (12.center) to (13.center);
		\draw (17.center) to (18.center);
		\draw (19) to (15.center);
		\draw (14) to (16);
		\draw (11) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/andgatewith2piprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {=};
		\node [style=gn, scale=1] (1) at (-3.25, 0.5) {};
		\node [style=none] (2) at (-4.75, 1) {};
		\node [style=none] (3) at (-4.75, -0.75) {};
		\node [style=gn, scale=1] (4) at (-4.75, 0.5) {};
		\node [style=none] (5) at (-4, -0.75) {};
		\node [style=rn_phase] (6) at (-4.5, 0.25) {$\pi$};
		\node [style=rn_phase] (7) at (-3.5, 0.25) {$\pi$};
		\node [style=none] (8) at (-3.25, 1) {};
		\node [style=none] (9) at (-3.25, -0.75) {};
		\node [style=zhbx] (10) at (-4, -0.25) {$\wedge$};
		\node [style=none] (11) at (-1.25, 1.25) {};
		\node [style=none] (12) at (-1, 0) {=};
		\node [style=rn_phase] (13) at (-1.25, -0.25) {$\pi$};
		\node [style=gn, scale=1] (14) at (-2.75, 0.5) {};
		\node [style=none] (15) at (-2, -0.75) {};
		\node [style=zhbx] (16) at (-2, -0.25) {$\wedge$};
		\node [style=none] (17) at (-2.75, -0.75) {};
		\node [style=gn, scale=1] (18) at (-1.25, 0.5) {};
		\node [style=none] (19) at (-1.25, -0.75) {};
		\node [style=rn_phase] (20) at (-2.5, 0.25) {$\pi$};
		\node [style=none] (21) at (-2.75, 1) {};
		\node [style=rn_phase] (22) at (-1.25, 1) {$\pi$};
		\node [style=none] (23) at (-0.75, -0.75) {};
		\node [style=rn_phase] (24) at (0.75, -0.25) {$\pi$};
		\node [style=none] (25) at (0, -0.75) {};
		\node [style=none] (26) at (0.75, -0.75) {};
		\node [style=none] (27) at (0.75, 1.25) {};
		\node [style=none] (28) at (1, 0) {=};
		\node [style=gn, scale=1] (29) at (-0.75, 0.5) {};
		\node [style=gn, scale=1] (30) at (0.75, 0.5) {};
		\node [style=zhbx] (31) at (0, 0) {$\wedge$};
		\node [style=none] (32) at (-0.75, 1) {};
		\node [style=rn_phase] (33) at (0.75, 1) {$\pi$};
		\node [style=rn] (34) at (0, -0.5) {};
		\node [style=gn, scale=1] (35) at (2.75, 0.5) {};
		\node [style=rn_phase] (36) at (2, -0.5) {$\pi$};
		\node [style=zhbx] (37) at (2, 0) {$\wedge$};
		\node [style=none] (38) at (1.25, -0.75) {};
		\node [style=none] (39) at (2, -0.75) {};
		\node [style=none] (40) at (3, 0) {=};
		\node [style=none] (41) at (1.25, 1) {};
		\node [style=none] (42) at (2.75, -0.75) {};
		\node [style=gn, scale=1] (43) at (1.25, 0.5) {};
		\node [style=rn_phase] (44) at (2.25, 0.25) {$\pi$};
		\node [style=none] (45) at (2.75, 1) {};
		\node [style=rn_phase] (46) at (4, -0.75) {$\pi$};
		\node [style=none] (47) at (4.75, -0.75) {};
		\node [style=none] (48) at (3.25, 1) {};
		\node [style=zhbx] (49) at (4, -0.25) {$\wedge$};
		\node [style=gn, scale=1] (50) at (4.75, 0.5) {};
		\node [style=gn, scale=1] (51) at (3.25, 0.5) {};
		\node [style=none] (52) at (3.25, -0.75) {};
		\node [style=none] (53) at (4.75, 1) {};
		\node [style=none] (54) at (4, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (4);
		\draw (1) to (10);
		\draw (2.center) to (3.center);
		\draw (8.center) to (9.center);
		\draw (10) to (5.center);
		\draw (16) to (14);
		\draw (18) to (16);
		\draw (21.center) to (17.center);
		\draw (11.center) to (19.center);
		\draw (16) to (15.center);
		\draw (31) to (29);
		\draw (30) to (31);
		\draw (32.center) to (23.center);
		\draw (27.center) to (26.center);
		\draw (31) to (25.center);
		\draw (30) to (34);
		\draw (37) to (43);
		\draw (35) to (37);
		\draw (41.center) to (38.center);
		\draw (45.center) to (42.center);
		\draw (37) to (39.center);
		\draw (35) to (36);
		\draw (49) to (51);
		\draw (50) to (49);
		\draw (48.center) to (52.center);
		\draw (53.center) to (47.center);
		\draw (49) to (54.center);
		\draw (51) to (46);
		\draw (50) to (46);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/andgt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 2) {};
		\node [style=gn] (1) at (-0.5, 1.5) {};
		\node [style=rn] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (-1.5, 2) {};
		\node [style=dtriangle] (4) at (-0.5, 1) {};
		\node [style=triangle] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (-0.5, -2) {};
		\node [style=gn] (7) at (-0.5, 0.5) {};
		\node [style=gn] (8) at (-0.5, -0.5) {};
		\node [style=gn] (9) at (-0.5, -1.5) {};
		\node [style=triangle] (10) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (7);
		\draw (7) to (2);
		\draw [bend left, looseness=1.00] (1) to (2);
		\draw (7) to (8);
		\draw [bend left=15, looseness=1.00] (2) to (8);
		\draw [bend right=15, looseness=1.00] (3.center) to (8);
		\draw (8) to (9);
		\draw [bend left, looseness=1.00] (2) to (9);
		\draw (6.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/andgtsimple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0.25) {};
		\node [style=none] (1) at (-0.75, 1.25) {};
		\node [style=none] (2) at (0.75, 1.25) {};
		\node [style=none] (3) at (0, -1.75) {};
		\node [style=triangle] (4) at (0, 0.25) {};
		\node [style=triangle] (5) at (0, -0.75) {};
		\node [style=rn] (6) at (0.75, 0.75) {};
		\node [style=triangle] (7) at (-0.5, -0.25) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (-0.5, -0.25) {};
		\node [style=gn] (10) at (0, -1.25) {};
		\node [style=gn] (11) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=0.75] (1.center) to (0);
		\draw (6) to (2.center);
		\draw [bend left=15, looseness=1.00] (6) to (0);
		\draw (8.center) to (9.center);
		\draw [bend right=15, looseness=1.25] (9.center) to (10);
		\draw (3.center) to (10);
		\draw [bend right, looseness=1.00] (10) to (6);
		\draw (10) to (0);
		\draw (11) to (6);
		\draw (11) to (0);
		\draw [bend right=15, looseness=1.25] (11) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/andgtsimple2forms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=gn] (3) at (-2, -1) {};
		\node [style=none] (4) at (-2, -1.5) {};
		\node [style=triangle] (5) at (-2, -0.25) {};
		\node [style=dtriangle] (6) at (-1, 0) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (-2, -0.25) {};
		\node [style=none] (9) at (-1, -0.5) {};
		\node [style=none] (10) at (-0.25, 0.5) {};
		\node [style=rn_phase] (11) at (-1, -0.5) {$\pi$};
		\node [style=none] (12) at (1.5, 0.75) {};
		\node [style=none] (13) at (2.5, 0.75) {};
		\node [style=gn_phase] (14) at (2, -0.25) {$\pi$};
		\node [style=triangle] (15) at (2.5, 0.25) {};
		\node [style=none] (16) at (2, -1.75) {};
		\node [style=none] (17) at (2.5, 0.25) {};
		\node [style=none] (18) at (1.5, 0.25) {};
		\node [style=triangle] (19) at (2, -0.75) {};
		\node [style=triangle] (20) at (1.5, 0.25) {};
		\node [style=gn_phase] (21) at (2, -1.25) {$\pi$};
		\node [style=none] (22) at (0.5, -0.25) {$=$};
		\node [style=none] (23) at (3, -0.25) {$\overset{TR10^{\prime}}{=}$ };
		\node [style=none] (24) at (4, 0.25) {};
		\node [style=triangle] (25) at (4, 0.25) {};
		\node [style=triangle] (26) at (5, 0.25) {};
		\node [style=none] (27) at (5, 0.25) {};
		\node [style=none] (28) at (4, 0.75) {};
		\node [style=none] (29) at (4.5, -1.25) {};
		\node [style=none] (30) at (5, 0.75) {};
		\node [style=triangle] (31) at (4.5, -0.75) {};
		\node [style=gn] (32) at (4.5, -0.25) {};
		\node [style=none] (33) at (4.75, -0.5) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3) to (4.center);
		\draw [bend right=15, looseness=1.00] (0) to (7.center);
		\draw (8.center) to (3);
		\draw (7.center) to (8.center);
		\draw [bend left=15, looseness=1.25] (0) to (2.center);
		\draw (2.center) to (9.center);
		\draw (3) to (9.center);
		\draw [bend right=15, looseness=1.00] (9.center) to (10.center);
		\draw (16.center) to (14);
		\draw [bend left=15, looseness=1.00] (14) to (18.center);
		\draw (18.center) to (12.center);
		\draw [bend right=15, looseness=1.25] (14) to (17.center);
		\draw (17.center) to (13.center);
		\draw (29.center) to (32);
		\draw [bend left=15, looseness=1.00] (32) to (24.center);
		\draw (24.center) to (28.center);
		\draw [bend right=15, looseness=1.25] (32) to (27.center);
		\draw (27.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/andgtsimplederive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-6.5, 1.5) {};
		\node [style=gn] (1) at (-6.5, 2) {};
		\node [style=none] (2) at (-8.5, 4.75) {};
		\node [style=gn] (3) at (-6.5, 1) {};
		\node [style=dtriangle] (4) at (-7, 3.75) {};
		\node [style=none] (5) at (-6.5, 5) {};
		\node [style=none] (6) at (-6.5, 0.5) {};
		\node [style=gn] (7) at (-6.5, 4.5) {};
		\node [style=gn] (8) at (-7.25, 3.25) {};
		\node [style=triangle] (9) at (-7, 2.75) {};
		\node [style=gn] (10) at (-7.75, 4) {};
		\node [style=rn] (11) at (-4.75, 3.5) {};
		\node [style=rn] (12) at (-6.75, 4) {};
		\node [style=triangle] (13) at (-2.25, 1.5) {};
		\node [style=triangle] (14) at (-2.25, 2.5) {};
		\node [style=none] (15) at (-2.25, 0.5) {};
		\node [style=gn] (16) at (-2.25, 3) {};
		\node [style=none] (17) at (-3, 5.5) {};
		\node [style=dtriangle] (18) at (-2.25, 4) {};
		\node [style=gn] (19) at (-2.25, 2) {};
		\node [style=gn] (20) at (-2.25, 1) {};
		\node [style=gn] (21) at (-2.25, 3) {};
		\node [style=none] (22) at (-4.5, 4.5) {};
		\node [style=none] (23) at (-4.25, 2.5) {$=$};
		\node [style=rn] (24) at (-3.25, 4) {};
		\node [style=gn] (25) at (-2.25, 4.75) {};
		\node [style=rn] (26) at (-1, 4.5) {};
		\node [style=none] (27) at (1.75, 0.5) {};
		\node [style=gn] (28) at (1.75, 3) {};
		\node [style=gn] (29) at (1.75, 2) {};
		\node [style=dtriangle] (30) at (1.75, 3.5) {};
		\node [style=gn] (31) at (1.75, 3) {};
		\node [style=none] (32) at (-0.25, 2.5) {$=$};
		\node [style=none] (33) at (-0.25, 4.75) {};
		\node [style=rn] (34) at (0.75, 4) {};
		\node [style=triangle] (35) at (1.75, 1.5) {};
		\node [style=gn] (36) at (1.75, 1) {};
		\node [style=triangle] (37) at (1.75, 2.5) {};
		\node [style=gn] (38) at (1.75, 4.75) {};
		\node [style=none] (39) at (1, 5.5) {};
		\node [style=triangle] (40) at (5.5, 1.75) {};
		\node [style=none] (41) at (4, 4.75) {};
		\node [style=gn] (42) at (5.5, 2.25) {};
		\node [style=gn] (43) at (5.5, 3.25) {};
		\node [style=triangle] (44) at (5.5, 2.75) {};
		\node [style=none] (45) at (5.5, 0.75) {};
		\node [style=none] (46) at (3.5, 2.75) {$=$};
		\node [style=rn] (47) at (6.25, 4.25) {};
		\node [style=gn] (48) at (5.5, 1.25) {};
		\node [style=none] (49) at (6.25, 5) {};
		\node [style=gn] (50) at (5.5, 3.25) {};
		\node [style=triangle] (51) at (4.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (7);
		\draw (7) to (8);
		\draw (8) to (1);
		\draw [bend right=15, looseness=1.00] (2.center) to (1);
		\draw (1) to (3);
		\draw (6.center) to (3);
		\draw (10) to (8);
		\draw (11) to (1);
		\draw (11) to (7);
		\draw (11) to (3);
		\draw (10) to (11);
		\draw (12) to (1);
		\draw (21) to (19);
		\draw [bend right, looseness=1.00] (22.center) to (19);
		\draw (19) to (20);
		\draw (15.center) to (20);
		\draw (16) to (21);
		\draw [bend left, looseness=1.50] (24) to (25);
		\draw (24) to (17.center);
		\draw (24) to (19);
		\draw (25) to (18);
		\draw (18) to (21);
		\draw (16) to (26);
		\draw [bend left=45, looseness=1.00] (26) to (20);
		\draw (26) to (25);
		\draw (31) to (29);
		\draw [bend right, looseness=1.00] (33.center) to (29);
		\draw (29) to (36);
		\draw (27.center) to (36);
		\draw (28) to (31);
		\draw [bend left, looseness=1.50] (34) to (38);
		\draw (34) to (39.center);
		\draw (34) to (29);
		\draw (38) to (30);
		\draw (30) to (31);
		\draw (34) to (31);
		\draw [bend left=45, looseness=1.00] (38) to (36);
		\draw (43) to (42);
		\draw [bend right, looseness=1.00] (41.center) to (42);
		\draw (42) to (48);
		\draw (45.center) to (48);
		\draw (50) to (43);
		\draw (47) to (49.center);
		\draw [bend left=15, looseness=1.00] (47) to (42);
		\draw (47) to (43);
		\draw [bend left, looseness=1.25] (47) to (48);
		\draw [bend right=45, looseness=1.75] (43) to (48);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/andgtsimplest.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=gn] (4) at (0, 0) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=triangle] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=triangle] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (0.25, -0.25) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4);
		\draw [bend left=15, looseness=1.00] (4) to (5.center);
		\draw (5.center) to (3.center);
		\draw [bend right=15, looseness=1.25] (4) to (2.center);
		\draw (2.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/andgtsimpleverify.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-6.75, 2) {};
		\node [style=gn] (1) at (-6.75, 1) {};
		\node [style=none] (2) at (-8.25, 4.5) {};
		\node [style=gn] (3) at (-6.75, 3) {};
		\node [style=none] (4) at (-6, 4.75) {};
		\node [style=none] (5) at (-5.25, 2.5) {$=$};
		\node [style=gn] (6) at (-6.75, 3) {};
		\node [style=none] (7) at (-6.75, 0.5) {};
		\node [style=triangle] (8) at (-7.5, 2) {};
		\node [style=triangle] (9) at (-6.75, 2.5) {};
		\node [style=triangle] (10) at (-6.75, 1.5) {};
		\node [style=rn] (11) at (-6, 4) {};
		\node [style=rn] (12) at (-8.25, 4.5) {};
		\node [style=gn] (13) at (-3.25, 3.5) {};
		\node [style=gn] (14) at (-3.25, 0.75) {};
		\node [style=gn] (15) at (-3.25, 3.5) {};
		\node [style=triangle] (16) at (-3.25, 3) {};
		\node [style=none] (17) at (-2.5, 4.75) {};
		\node [style=rn] (18) at (-2.5, 4) {};
		\node [style=triangle] (19) at (-3.25, 1.25) {};
		\node [style=none] (20) at (-3.25, 0.25) {};
		\node [style=triangle] (21) at (-4.25, 2.25) {};
		\node [style=none] (22) at (-1.75, 2.5) {$=$};
		\node [style=gn] (23) at (2, 3) {};
		\node [style=rn] (24) at (2, 2.5) {};
		\node [style=gn] (25) at (-4.75, 1.75) {};
		\node [style=rn] (26) at (-4.75, 1.25) {};
		\node [style=gn] (27) at (-4.75, 2.75) {};
		\node [style=rn] (28) at (-4.75, 2.25) {};
		\node [style=rn] (29) at (-3.25, 2.5) {};
		\node [style=rn] (30) at (-3.25, 2) {};
		\node [style=none] (31) at (0.25, 4.75) {};
		\node [style=gn] (32) at (0.25, 0.75) {};
		\node [style=gn] (33) at (2.5, 3.25) {};
		\node [style=none] (34) at (1.5, 2.5) {$=$};
		\node [style=gn] (35) at (-0.5, 3.5) {};
		\node [style=gn] (36) at (-0.5, 3.5) {};
		\node [style=gn] (37) at (-1.25, 1.75) {};
		\node [style=none] (38) at (0.25, 0.25) {};
		\node [style=rn] (39) at (-1.25, 1.25) {};
		\node [style=rn] (40) at (2.5, 2.75) {};
		\node [style=triangle] (41) at (-0.5, 2.5) {};
		\node [style=rn] (42) at (0.25, 1.5) {};
		\node [style=rn] (43) at (0.25, 4) {};
		\node [style=gn] (44) at (2.25, 1.75) {};
		\node [style=gn] (45) at (3, 3.5) {};
		\node [style=gn] (46) at (3, 3.5) {};
		\node [style=triangle] (47) at (3, 2.5) {};
		\node [style=none] (48) at (4.5, 2.5) {$=$};
		\node [style=rn] (49) at (3.5, 4) {};
		\node [style=none] (50) at (3.75, 4.75) {};
		\node [style=rn] (51) at (2.25, 1.25) {};
		\node [style=none] (52) at (3.75, 2.25) {};
		\node [style=rn] (53) at (3.75, 3) {};
		\node [style=rn] (54) at (3, 1.75) {};
		\node [style=none] (55) at (5.75, 1.75) {};
		\node [style=gn] (56) at (5.25, 2.25) {};
		\node [style=gn] (57) at (5.25, 3.25) {};
		\node [style=none] (58) at (5.75, 3.25) {};
		\node [style=gn] (59) at (5.75, 2.75) {};
		\node [style=rn] (60) at (5.25, 2.75) {};
		\node [style=rn] (61) at (5.25, 1.75) {};
		\node [style=rn] (62) at (5.75, 2.25) {};
		\node [style=none] (63) at (-2.75, -0.25) {};
		\node [style=gn] (64) at (-1.5, -2) {};
		\node [style=none] (65) at (-8.5, -0.5) {};
		\node [style=rn_phase] (66) at (-3.5, -2.5) {$\pi$};
		\node [style=gn] (67) at (-1, -1.5) {};
		\node [style=gn] (68) at (-0.25, -3.5) {};
		\node [style=none] (69) at (-3.5, -4.75) {};
		\node [style=triangle] (70) at (-7, -3.5) {};
		\node [style=triangle] (71) at (-7.75, -3) {};
		\node [style=none] (72) at (-5.5, -2.5) {$=$};
		\node [style=rn_phase] (73) at (-8.5, -0.5) {$\pi$};
		\node [style=gn] (74) at (-7, -4) {};
		\node [style=gn] (75) at (-3.5, -4.25) {};
		\node [style=gn] (76) at (-1, -1.5) {};
		\node [style=gn] (77) at (-5, -3.25) {};
		\node [style=rn_phase] (78) at (-0.25, -1) {$\pi$};
		\node [style=none] (79) at (-0.25, -0.25) {};
		\node [style=none] (80) at (-6.25, -0.25) {};
		\node [style=none] (81) at (0.75, -2.5) {$=$};
		\node [style=triangle] (82) at (-7, -2.5) {};
		\node [style=rn] (83) at (-1.5, -2.5) {};
		\node [style=rn] (84) at (-5, -2.75) {};
		\node [style=none] (85) at (-0.25, -4.75) {};
		\node [style=triangle] (86) at (-4.5, -2.75) {};
		\node [style=triangle] (87) at (-3.5, -3.75) {};
		\node [style=gn] (88) at (-7, -2) {};
		\node [style=gn] (89) at (-0.25, -4.25) {};
		\node [style=gn] (90) at (-7, -2) {};
		\node [style=gn] (91) at (-5, -2.25) {};
		\node [style=gn] (92) at (-3.5, -1.5) {};
		\node [style=rn] (93) at (-5, -3.75) {};
		\node [style=none] (94) at (-7, -4.5) {};
		\node [style=none] (95) at (-2, -2.5) {$=$};
		\node [style=gn] (96) at (-7, -3) {};
		\node [style=triangle] (97) at (-1, -2.5) {};
		\node [style=gn] (98) at (-3.5, -1.5) {};
		\node [style=rn] (99) at (-6.25, -1) {};
		\node [style=triangle] (100) at (-3.5, -2) {};
		\node [style=rn_phase] (101) at (-3.5, -3) {$\pi$};
		\node [style=rn_phase] (102) at (-2.75, -1) {$\pi$};
		\node [style=rn_phase] (103) at (-0.5, -2.25) {$\pi$};
		\node [style=rn] (104) at (2, -1.75) {};
		\node [style=rn] (105) at (1.25, -2.75) {};
		\node [style=none] (106) at (1.75, -1) {};
		\node [style=rn_phase] (107) at (1.75, -2.5) {$\pi$};
		\node [style=gn] (108) at (1.75, -3.75) {};
		\node [style=none] (109) at (2.5, -2.5) {$=$};
		\node [style=triangle] (110) at (1.75, -3) {};
		\node [style=gn] (111) at (1.25, -2.25) {};
		\node [style=none] (112) at (1.75, -4.25) {};
		\node [style=rn] (113) at (1.25, -3.75) {};
		\node [style=gn] (114) at (1.25, -3.25) {};
		\node [style=gn] (115) at (3, -3) {};
		\node [style=gn] (116) at (3.5, -3.5) {};
		\node [style=rn] (117) at (3.5, -1.5) {};
		\node [style=none] (118) at (3.5, -4) {};
		\node [style=none] (119) at (4.25, -2.5) {$=$};
		\node [style=rn] (120) at (3, -3.5) {};
		\node [style=none] (121) at (3.5, -0.75) {};
		\node [style=none] (122) at (5.25, -1.75) {};
		\node [style=gn] (123) at (4.75, -2.25) {};
		\node [style=rn] (124) at (4.75, -2.75) {};
		\node [style=none] (125) at (5.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw (0) to (1);
		\draw (7.center) to (1);
		\draw (6) to (3);
		\draw (11) to (4.center);
		\draw [bend left=15, looseness=1.00] (11) to (0);
		\draw (11) to (3);
		\draw [bend left, looseness=1.25] (11) to (1);
		\draw [bend right=45, looseness=1.75] (3) to (1);
		\draw (20.center) to (14);
		\draw (13) to (15);
		\draw (18) to (17.center);
		\draw (18) to (15);
		\draw [bend left, looseness=1.25] (18) to (14);
		\draw [bend right=45, looseness=1.75] (15) to (14);
		\draw [bend right=45, looseness=1.50] (23) to (24);
		\draw [bend left=45, looseness=1.50] (23) to (24);
		\draw (24) to (23);
		\draw [bend right=45, looseness=1.50] (25) to (26);
		\draw [bend left=45, looseness=1.50] (25) to (26);
		\draw (26) to (25);
		\draw [bend right=45, looseness=1.50] (27) to (28);
		\draw [bend left=45, looseness=1.50] (27) to (28);
		\draw (28) to (27);
		\draw (29) to (15);
		\draw (30) to (14);
		\draw (38.center) to (32);
		\draw (35) to (36);
		\draw (43) to (31.center);
		\draw (43) to (36);
		\draw [bend left, looseness=1.25] (43) to (32);
		\draw [bend right=15, looseness=1.50] (36) to (32);
		\draw [bend right=45, looseness=1.50] (37) to (39);
		\draw [bend left=45, looseness=1.50] (37) to (39);
		\draw (39) to (37);
		\draw [bend right=45, looseness=1.50] (33) to (40);
		\draw [bend left=45, looseness=1.50] (33) to (40);
		\draw (40) to (33);
		\draw (42) to (32);
		\draw (45) to (46);
		\draw (49) to (50.center);
		\draw (49) to (46);
		\draw [bend right=45, looseness=1.50] (44) to (51);
		\draw [bend left=45, looseness=1.50] (44) to (51);
		\draw (51) to (44);
		\draw (53) to (52.center);
		\draw (54) to (46);
		\draw [bend right=45, looseness=1.50] (57) to (60);
		\draw [bend left=45, looseness=1.50] (57) to (60);
		\draw (60) to (57);
		\draw [bend right=45, looseness=1.50] (56) to (61);
		\draw [bend left=45, looseness=1.50] (56) to (61);
		\draw (61) to (56);
		\draw (62) to (55.center);
		\draw (58.center) to (59);
		\draw (90) to (96);
		\draw [bend right, looseness=1.00] (65.center) to (96);
		\draw (96) to (74);
		\draw (94.center) to (74);
		\draw (88) to (90);
		\draw (99) to (80.center);
		\draw [bend left=15, looseness=1.00] (99) to (96);
		\draw (99) to (90);
		\draw [bend left, looseness=1.25] (99) to (74);
		\draw [bend right=45, looseness=1.75] (90) to (74);
		\draw (69.center) to (75);
		\draw (92) to (98);
		\draw (102) to (63.center);
		\draw (102) to (98);
		\draw [bend left, looseness=1.25] (102) to (75);
		\draw [bend right=45, looseness=1.75] (98) to (75);
		\draw [bend right=45, looseness=1.50] (77) to (93);
		\draw [bend left=45, looseness=1.50] (77) to (93);
		\draw (93) to (77);
		\draw [bend right=45, looseness=1.50] (91) to (84);
		\draw [bend left=45, looseness=1.50] (91) to (84);
		\draw (84) to (91);
		\draw (66) to (98);
		\draw (101) to (75);
		\draw (85.center) to (89);
		\draw (76) to (67);
		\draw (78) to (79.center);
		\draw (78) to (67);
		\draw [bend left, looseness=1.25] (78) to (89);
		\draw [bend right=15, looseness=1.50] (67) to (89);
		\draw [bend right=45, looseness=1.50] (64) to (83);
		\draw [bend left=45, looseness=1.50] (64) to (83);
		\draw (83) to (64);
		\draw (68) to (89);
		\draw (76) to (103);
		\draw (112.center) to (108);
		\draw (104) to (106.center);
		\draw [bend left, looseness=1.25] (104) to (108);
		\draw [bend right=45, looseness=1.50] (111) to (105);
		\draw [bend left=45, looseness=1.50] (111) to (105);
		\draw (105) to (111);
		\draw [bend right=45, looseness=1.50] (114) to (113);
		\draw [bend left=45, looseness=1.50] (114) to (113);
		\draw (113) to (114);
		\draw (107) to (108);
		\draw (118.center) to (116);
		\draw (117) to (121.center);
		\draw [bend left, looseness=1.25] (117) to (116);
		\draw [bend right=45, looseness=1.50] (115) to (120);
		\draw [bend left=45, looseness=1.50] (115) to (120);
		\draw (120) to (115);
		\draw [bend right=45, looseness=1.50] (123) to (124);
		\draw [bend left=45, looseness=1.50] (123) to (124);
		\draw (124) to (123);
		\draw (122.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/andgtvery0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-6.75, 1.75) {};
		\node [style=gn] (1) at (-6.75, 2.25) {};
		\node [style=dtriangle] (2) at (-6.75, 2.75) {};
		\node [style=triangle] (3) at (-6.75, 0.75) {};
		\node [style=gn] (4) at (-6.75, 3.25) {};
		\node [style=gn] (5) at (-6.75, 1.25) {};
		\node [style=none] (6) at (-6.75, -0.25) {};
		\node [style=gn] (7) at (-6.75, 0.25) {};
		\node [style=rn] (8) at (-6, 2.25) {};
		\node [style=none] (9) at (-7.75, 3.75) {};
		\node [style=none] (10) at (-6.75, 4) {};
		\node [style=none] (11) at (-5.5, 1.75) {$=$};
		\node [style=rn] (12) at (-7.75, 3.75) {};
		\node [style=rn] (13) at (-4.25, 1.5) {};
		\node [style=rn] (14) at (-4.25, 1) {};
		\node [style=rn] (15) at (-3.75, 2.5) {};
		\node [style=triangle] (16) at (-4.25, 0.5) {};
		\node [style=gn] (17) at (-4.25, 0) {};
		\node [style=dtriangle] (18) at (-4.25, 3) {};
		\node [style=none] (19) at (-4.25, -0.5) {};
		\node [style=rn] (20) at (-4.75, 2.5) {};
		\node [style=gn] (21) at (-4.75, 2) {};
		\node [style=triangle] (22) at (-4.25, 2) {};
		\node [style=gn] (23) at (-4.75, 3) {};
		\node [style=gn] (24) at (-4.25, 2.5) {};
		\node [style=none] (25) at (-4.25, 4) {};
		\node [style=gn] (26) at (-4.25, 3.5) {};
		\node [style=rn] (27) at (-4.75, 1.5) {};
		\node [style=dtriangle] (28) at (-2, 3.25) {};
		\node [style=rn] (29) at (-2, 1.25) {};
		\node [style=gn] (30) at (-2.5, 2.25) {};
		\node [style=gn] (31) at (-2, 2.25) {};
		\node [style=none] (32) at (-2, 4.25) {};
		\node [style=gn] (33) at (-2, 3.75) {};
		\node [style=none] (34) at (-2, -0.25) {};
		\node [style=gn] (35) at (-2, 2.75) {};
		\node [style=rn] (36) at (-2.5, 1.75) {};
		\node [style=gn] (37) at (-2, 0.25) {};
		\node [style=none] (38) at (-3, 1.75) {$=$};
		\node [style=rn] (39) at (-1.5, 2.75) {};
		\node [style=gn] (40) at (-0.5, 2.5) {};
		\node [style=gn] (41) at (-0.5, 1.5) {};
		\node [style=none] (42) at (0, 3.25) {};
		\node [style=gn] (43) at (0, 1.75) {};
		\node [style=rn] (44) at (0.5, 1.75) {};
		\node [style=dtriangle] (45) at (0, 2.25) {};
		\node [style=gn] (46) at (0, 1.75) {};
		\node [style=rn] (47) at (-0.5, 1) {};
		\node [style=rn] (48) at (-0.5, 2) {};
		\node [style=gn] (49) at (0, 2.75) {};
		\node [style=none] (50) at (-1, 1.75) {$=$};
		\node [style=none] (51) at (0, 0.75) {};
		\node [style=rn] (52) at (0, 1.25) {};
		\node [style=gn] (53) at (2.5, 1.75) {};
		\node [style=rn] (54) at (1.5, 2.25) {};
		\node [style=dtriangle] (55) at (2.5, 2.25) {};
		\node [style=rn] (56) at (1.5, 1.25) {};
		\node [style=none] (57) at (2.5, 3.25) {};
		\node [style=gn] (58) at (1.5, 1.75) {};
		\node [style=none] (59) at (2, 1.25) {};
		\node [style=rn] (60) at (2, 2.25) {};
		\node [style=gn] (61) at (2.5, 2.75) {};
		\node [style=gn] (62) at (2.5, 1.25) {};
		\node [style=gn] (63) at (1.5, 2.75) {};
		\node [style=none] (64) at (1, 1.75) {$=$};
		\node [style=none] (65) at (4, 2.75) {};
		\node [style=none] (66) at (3, 1.75) {$=$};
		\node [style=gn] (67) at (4, 2.25) {};
		\node [style=rn] (68) at (3.5, 2.25) {};
		\node [style=none] (69) at (4, 1.25) {};
		\node [style=gn] (70) at (3.5, 1.75) {};
		\node [style=gn] (71) at (3.5, 2.75) {};
		\node [style=rn] (72) at (3.5, 1.25) {};
		\node [style=rn] (73) at (4, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (4);
		\draw (4) to (1);
		\draw (1) to (8);
		\draw [bend left, looseness=1.00] (4) to (8);
		\draw (1) to (5);
		\draw [bend left=15, looseness=1.00] (8) to (5);
		\draw [bend right=15, looseness=1.00] (9.center) to (5);
		\draw (5) to (7);
		\draw [bend left, looseness=1.00] (8) to (7);
		\draw (6.center) to (7);
		\draw (25.center) to (26);
		\draw (26) to (24);
		\draw (24) to (15);
		\draw [bend left, looseness=1.00] (26) to (15);
		\draw [bend left, looseness=1.00] (15) to (17);
		\draw (13) to (24);
		\draw (17) to (14);
		\draw [bend right=45, looseness=1.50] (21) to (27);
		\draw [bend left=45, looseness=1.50] (21) to (27);
		\draw (27) to (21);
		\draw [bend right=45, looseness=1.50] (23) to (20);
		\draw [bend left=45, looseness=1.50] (23) to (20);
		\draw (20) to (23);
		\draw (17) to (19.center);
		\draw (32.center) to (33);
		\draw (33) to (35);
		\draw (35) to (39);
		\draw [bend left, looseness=1.00] (33) to (39);
		\draw [bend left, looseness=1.00] (39) to (37);
		\draw (31) to (35);
		\draw (37) to (29);
		\draw [bend right=45, looseness=1.50] (30) to (36);
		\draw [bend left=45, looseness=1.50] (30) to (36);
		\draw (36) to (30);
		\draw (37) to (34.center);
		\draw (42.center) to (49);
		\draw (49) to (43);
		\draw (43) to (44);
		\draw [bend left, looseness=1.00] (49) to (44);
		\draw (46) to (43);
		\draw [bend right=45, looseness=1.50] (41) to (47);
		\draw [bend left=45, looseness=1.50] (41) to (47);
		\draw (47) to (41);
		\draw [bend right=45, looseness=1.50] (40) to (48);
		\draw [bend left=45, looseness=1.50] (40) to (48);
		\draw (48) to (40);
		\draw (52) to (51.center);
		\draw (60) to (59.center);
		\draw (57.center) to (61);
		\draw [bend left=45, looseness=1.25] (61) to (53);
		\draw (61) to (53);
		\draw (53) to (62);
		\draw [bend right=45, looseness=1.50] (58) to (56);
		\draw [bend left=45, looseness=1.50] (58) to (56);
		\draw (56) to (58);
		\draw [bend right=45, looseness=1.50] (63) to (54);
		\draw [bend left=45, looseness=1.50] (63) to (54);
		\draw (54) to (63);
		\draw (73) to (69.center);
		\draw [bend right=45, looseness=1.50] (70) to (72);
		\draw [bend left=45, looseness=1.50] (70) to (72);
		\draw (72) to (70);
		\draw [bend right=45, looseness=1.50] (71) to (68);
		\draw [bend left=45, looseness=1.50] (71) to (68);
		\draw (68) to (71);
		\draw (67) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/andgtvery02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.75) { $\overset{TR2}{=}$};
		\node [style=none] (1) at (-3, 2.75) {};
		\node [style=none] (2) at (-2.25, 1.5) {$-1$};
		\node [style=none] (3) at (-2, 2.25) {};
		\node [style=triangle] (4) at (-2.5, 1.25) {};
		\node [style=triangle] (5) at (-2, 2.25) {};
		\node [style=triangle] (6) at (-3, 2.25) {};
		\node [style=gn] (7) at (-2.5, 1.75) {};
		\node [style=none] (8) at (-2, 2.75) {};
		\node [style=none] (9) at (-2.5, 0.75) {};
		\node [style=none] (10) at (-3, 2.25) {};
		\node [style=rn] (11) at (-3, 2.75) {};
		\node [style=none] (12) at (0, 2.75) {};
		\node [style=none] (13) at (-1, 2.25) {};
		\node [style=triangle] (14) at (0, 2.25) {};
		\node [style=rn] (15) at (-1, 2.25) {};
		\node [style=none] (16) at (-0.25, 1.5) {$-1$};
		\node [style=none] (17) at (-0.5, 0.75) {};
		\node [style=none] (18) at (0, 2.25) {};
		\node [style=none] (19) at (0.25, 1.75) { $\overset{B1}{=}$};
		\node [style=triangle] (20) at (-0.5, 1.25) {};
		\node [style=gn] (21) at (-0.5, 1.75) {};
		\node [style=gn] (22) at (1, 2) {};
		\node [style=rn] (23) at (1, 1.5) {};
		\node [style=none] (24) at (1.5, 2) {};
		\node [style=none] (25) at (1.5, 3) {};
		\node [style=triangle] (26) at (1.5, 2.5) {};
		\node [style=rn] (27) at (1.5, 2) {};
		\node [style=none] (28) at (1.75, 1.25) {$-1$};
		\node [style=triangle] (29) at (1.5, 1) {};
		\node [style=none] (30) at (1.5, 0.75) {};
		\node [style=rn] (31) at (1.5, 1.5) {};
		\node [style=none] (32) at (2.5, 1.75) {$\overset{\substack{TR10^{\prime},TR2,\\\ref{lem:3}}}{=}$ };
		\node [style=none] (33) at (3.5, 1) {};
		\node [style=none] (34) at (3.5, 2.5) {};
		\node [style=none] (35) at (3.5, 2) {};
		\node [style=rn] (36) at (3.5, 1.5) {};
		\node [style=gn] (37) at (3.5, 2) {};
		\node [style=none] (38) at (-3, -0.75) {};
		\node [style=rn_phase] (39) at (-3, -0.75) {$\pi$};
		\node [style=none] (40) at (0.5, -1.75) {$\overset{S1}{=}$     };
		\node [style=none] (41) at (0, -2) {$-1$};
		\node [style=none] (42) at (0.25, -1.25) {};
		\node [style=gn] (43) at (-0.25, -1.75) {};
		\node [style=none] (44) at (0.25, -0.75) {};
		\node [style=none] (45) at (-2.25, -2) {$-1$};
		\node [style=none] (46) at (1.75, -0.75) {};
		\node [style=none] (47) at (-0.75, -1) {};
		\node [style=gn] (48) at (-2.5, -1.75) {};
		\node [style=none] (49) at (-3, -1.25) {};
		\node [style=none] (50) at (2, -1.75) {$-1$};
		\node [style=none] (51) at (-2.5, -2.75) {};
		\node [style=triangle] (52) at (-0.25, -2.25) {};
		\node [style=none] (53) at (-2, -1.25) {};
		\node [style=triangle] (54) at (-2.5, -2.25) {};
		\node [style=none] (55) at (1.75, -2.75) {};
		\node [style=none] (56) at (-2, -0.75) {};
		\node [style=triangle] (57) at (-2, -1.25) {};
		\node [style=triangle] (58) at (1.75, -1.25) {};
		\node [style=triangle] (59) at (1.75, -2) {};
		\node [style=triangle] (60) at (-3, -1.25) {};
		\node [style=none] (61) at (-1.5, -1.75) {$\overset{TR3}{=}$     };
		\node [style=triangle] (62) at (0.25, -1.25) {};
		\node [style=none] (63) at (-0.25, -2.75) {};
		\node [style=gn] (64) at (-0.75, -1) {};
		\node [style=none] (65) at (-0.75, -2.25) {};
		\node [style=gn] (66) at (-0.75, -2.25) {};
		\node [style=rn] (67) at (-0.75, -1.75) {};
		\node [style=none] (68) at (3.75, -1.25) {};
		\node [style=none] (69) at (2.5, -1.75) {$=$};
		\node [style=none] (70) at (3.75, -2.25) {};
		\node [style=none] (71) at (3.25, -2) {};
		\node [style=rn] (72) at (3.25, -1.5) {};
		\node [style=gn] (73) at (3.25, -2) {};
		\node [style=none] (74) at (1.25, -2) {};
		\node [style=rn] (75) at (1.25, -1.5) {};
		\node [style=gn] (76) at (1.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (7);
		\draw [bend left=15, looseness=1.00] (7) to (10.center);
		\draw (10.center) to (1.center);
		\draw [bend right=15, looseness=1.25] (7) to (3.center);
		\draw (3.center) to (8.center);
		\draw (17.center) to (21);
		\draw [bend left=15, looseness=1.00] (21) to (13.center);
		\draw [bend right=15, looseness=1.25] (21) to (18.center);
		\draw (18.center) to (12.center);
		\draw [bend right=45, looseness=1.50] (22) to (23);
		\draw [bend left=45, looseness=1.50] (22) to (23);
		\draw (23) to (22);
		\draw (24.center) to (25.center);
		\draw (31) to (30.center);
		\draw (35.center) to (34.center);
		\draw (36) to (33.center);
		\draw (51.center) to (48);
		\draw [bend left=15, looseness=1.00] (48) to (49.center);
		\draw (49.center) to (38.center);
		\draw [bend right=15, looseness=1.25] (48) to (53.center);
		\draw (53.center) to (56.center);
		\draw (63.center) to (43);
		\draw [bend left=15, looseness=1.00] (43) to (47.center);
		\draw [bend right=15, looseness=1.25] (43) to (42.center);
		\draw (42.center) to (44.center);
		\draw (55.center) to (46.center);
		\draw (67) to (65.center);
		\draw (70.center) to (68.center);
		\draw (72) to (71.center);
		\draw (75) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/andgtvery1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 1.75) {$=$};
		\node [style=gn] (1) at (-2.5, 3.25) {};
		\node [style=rn_phase] (2) at (2, 2.75) {$\pi$};
		\node [style=none] (3) at (-5.5, -1.25) {};
		\node [style=none] (4) at (0.5, 1.75) {$=$};
		\node [style=rn_phase] (5) at (-1, 2.75) {$\pi$};
		\node [style=triangle] (6) at (-1.5, 0.75) {};
		\node [style=rn_phase] (7) at (-1.5, 1.25) {$\pi$};
		\node [style=none] (8) at (-1.5, 4.25) {};
		\node [style=none] (9) at (1.5, -0.25) {};
		\node [style=rn] (10) at (-2.5, 2.75) {};
		\node [style=none] (11) at (-4, -2) {$=$};
		\node [style=gn] (12) at (-6, -2) {};
		\node [style=none] (13) at (-1.5, -0.25) {};
		\node [style=none] (14) at (-4.5, -3.25) {};
		\node [style=rn] (15) at (1, 2) {};
		\node [style=gn] (16) at (-5.5, -1.75) {};
		\node [style=gn] (17) at (-2.5, 2.25) {};
		\node [style=none] (18) at (-3.25, 2) {$=$};
		\node [style=dtriangle] (19) at (-1.5, 3.25) {};
		\node [style=gn] (20) at (-1.5, 3.75) {};
		\node [style=rn_phase] (21) at (-6, 4) {$\pi$};
		\node [style=gn] (22) at (1.5, 3.75) {};
		\node [style=gn] (23) at (1.5, 2.75) {};
		\node [style=none] (24) at (-6.5, -2.25) {$=$};
		\node [style=rn_phase] (25) at (-1.5, 1.75) {$\pi$};
		\node [style=gn] (26) at (1.5, 1.25) {};
		\node [style=gn] (27) at (1.5, 0.25) {};
		\node [style=rn_phase] (28) at (1.5, 2.25) {$\pi$};
		\node [style=rn] (29) at (-2.5, 1.75) {};
		\node [style=rn] (30) at (-6, -2.5) {};
		\node [style=gn] (31) at (1, 2.5) {};
		\node [style=triangle] (32) at (-1.5, 2.25) {};
		\node [style=gn] (33) at (-1.5, 0.25) {};
		\node [style=gn] (34) at (-5.5, -2.5) {};
		\node [style=none] (35) at (1.5, 4.25) {};
		\node [style=dtriangle] (36) at (1.5, 3.25) {};
		\node [style=gn] (37) at (-1.5, 2.75) {};
		\node [style=triangle] (38) at (-5, 2) {};
		\node [style=gn] (39) at (-5, 2.5) {};
		\node [style=dtriangle] (40) at (-5, 3) {};
		\node [style=triangle] (41) at (-5, 1) {};
		\node [style=gn] (42) at (-5, 3.5) {};
		\node [style=gn] (43) at (-5, 1.5) {};
		\node [style=none] (44) at (-5, 0) {};
		\node [style=gn] (45) at (-5, 0.5) {};
		\node [style=rn] (46) at (-4.25, 2.5) {};
		\node [style=none] (47) at (-6, 4) {};
		\node [style=none] (48) at (-5, 4) {};
		\node [style=none] (49) at (4.5, 1.5) {};
		\node [style=none] (50) at (4, 4.25) {};
		\node [style=dtriangle] (51) at (4, 3.25) {};
		\node [style=gn] (52) at (4, 2.75) {};
		\node [style=gn] (53) at (4, 3.75) {};
		\node [style=rn] (54) at (3.5, 2) {};
		\node [style=rn_phase] (55) at (4.5, 2.75) {$\pi$};
		\node [style=gn] (56) at (3.5, 2.5) {};
		\node [style=rn_phase] (57) at (4, 2.25) {$\pi$};
		\node [style=none] (58) at (-2.5, -3) {};
		\node [style=none] (59) at (-2.5, -1.25) {};
		\node [style=rn] (60) at (-3, -2.5) {};
		\node [style=gn] (61) at (-3, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (20);
		\draw (20) to (37);
		\draw (37) to (5);
		\draw [bend left, looseness=1.00] (20) to (5);
		\draw [bend left, looseness=1.00] (5) to (33);
		\draw (25) to (37);
		\draw (33) to (7);
		\draw (35.center) to (22);
		\draw (22) to (23);
		\draw (23) to (2);
		\draw [bend left, looseness=1.00] (22) to (2);
		\draw [bend left, looseness=1.00] (2) to (27);
		\draw (28) to (23);
		\draw (27) to (26);
		\draw (3.center) to (16);
		\draw [bend left, looseness=1.00] (16) to (14.center);
		\draw (16) to (34);
		\draw [bend right=45, looseness=1.50] (17) to (29);
		\draw [bend left=45, looseness=1.50] (17) to (29);
		\draw (29) to (17);
		\draw [bend right=45, looseness=1.50] (1) to (10);
		\draw [bend left=45, looseness=1.50] (1) to (10);
		\draw (10) to (1);
		\draw [bend right=45, looseness=1.50] (31) to (15);
		\draw [bend left=45, looseness=1.50] (31) to (15);
		\draw (15) to (31);
		\draw [bend right=45, looseness=1.50] (12) to (30);
		\draw [bend left=45, looseness=1.50] (12) to (30);
		\draw (30) to (12);
		\draw (48.center) to (42);
		\draw (42) to (39);
		\draw (39) to (46);
		\draw [bend left, looseness=1.00] (42) to (46);
		\draw (39) to (43);
		\draw [bend left=15, looseness=1.00] (46) to (43);
		\draw [bend right=15, looseness=1.00] (47.center) to (43);
		\draw (43) to (45);
		\draw [bend left, looseness=1.00] (46) to (45);
		\draw (44.center) to (45);
		\draw (13.center) to (33);
		\draw (27) to (9.center);
		\draw (50.center) to (53);
		\draw (53) to (52);
		\draw (52) to (55);
		\draw [bend left, looseness=1.00] (53) to (55);
		\draw (57) to (52);
		\draw [bend right=45, looseness=1.50] (56) to (54);
		\draw [bend left=45, looseness=1.50] (56) to (54);
		\draw (54) to (56);
		\draw (55) to (49.center);
		\draw [bend right=45, looseness=1.50] (61) to (60);
		\draw [bend left=45, looseness=1.50] (61) to (60);
		\draw (60) to (61);
		\draw (59.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/andgtvery12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4, 3) {};
		\node [style=gn] (1) at (1, 1.75) {};
		\node [style=rn] (2) at (1, 1.25) {};
		\node [style=rn] (3) at (-3.25, 2) {};
		\node [style=gn] (4) at (-4, 2) {};
		\node [style=none] (5) at (-4, -0.5) {};
		\node [style=none] (6) at (-2.25, 1.5) {$=$};
		\node [style=rn_phase] (7) at (-4, 3.5) {$\pi$};
		\node [style=none] (8) at (-5, 3.5) {};
		\node [style=dtriangle] (9) at (-4, 2.5) {};
		\node [style=triangle] (10) at (-4, 1.5) {};
		\node [style=gn] (11) at (-1.75, 2) {};
		\node [style=gn] (12) at (-4, 0) {};
		\node [style=none] (13) at (-4, 3.5) {};
		\node [style=gn] (14) at (-4, 1) {};
		\node [style=rn] (15) at (-1.75, 1.5) {};
		\node [style=triangle] (16) at (-4, 0.5) {};
		\node [style=triangle] (17) at (-0.75, 1.75) {};
		\node [style=none] (18) at (-1.5, 3.25) {};
		\node [style=gn] (19) at (-0.75, 2.25) {};
		\node [style=gn] (20) at (-0.75, 0.25) {};
		\node [style=none] (21) at (-0.75, -0.25) {};
		\node [style=triangle] (22) at (-0.75, 0.75) {};
		\node [style=gn] (23) at (-0.75, 1.25) {};
		\node [style=rn_phase] (24) at (-0.75, 3.25) {$\pi$};
		\node [style=dtriangle] (25) at (-0.75, 2.75) {};
		\node [style=rn_phase] (26) at (0, 2.25) {$\pi$};
		\node [style=rn_phase] (27) at (2.5, 2.25) {$\pi$};
		\node [style=gn] (28) at (1.75, 0.25) {};
		\node [style=gn] (29) at (1.75, 1.25) {};
		\node [style=triangle] (30) at (1.75, 0.75) {};
		\node [style=none] (31) at (1.75, -0.25) {};
		\node [style=rn_phase] (32) at (1.75, 2.75) {$\pi$};
		\node [style=none] (33) at (0.5, 1.5) {$=$};
		\node [style=triangle] (34) at (1.75, 1.75) {};
		\node [style=gn] (35) at (1.75, 2.25) {};
		\node [style=none] (36) at (1, 3.25) {};
		\node [style=gn] (37) at (4.25, 1.25) {};
		\node [style=none] (38) at (3, 1.5) {$=$};
		\node [style=triangle] (39) at (4.25, 0.75) {};
		\node [style=none] (40) at (4.25, -0.25) {};
		\node [style=gn] (41) at (4.25, 0.25) {};
		\node [style=rn] (42) at (3.5, 1.25) {};
		\node [style=triangle] (43) at (4.25, 1.75) {};
		\node [style=gn] (44) at (3.5, 1.75) {};
		\node [style=rn_phase] (45) at (4.25, 2.25) {$\pi$};
		\node [style=none] (46) at (3.5, 3.25) {};
		\node [style=rn] (47) at (5, 2.25) {};
		\node [style=rn] (48) at (3.5, 0.25) {};
		\node [style=gn] (49) at (3.5, 0.75) {};
		\node [style=none] (50) at (6, 3.25) {};
		\node [style=rn] (51) at (6, 1.25) {};
		\node [style=gn] (52) at (6.75, 0.25) {};
		\node [style=none] (53) at (5.5, 1.5) {$=$};
		\node [style=gn] (54) at (6.75, 1.25) {};
		\node [style=triangle] (55) at (6.75, 0.75) {};
		\node [style=gn] (56) at (6, 1.75) {};
		\node [style=gn] (57) at (6.75, 2) {};
		\node [style=none] (58) at (6.75, -0.25) {};
		\node [style=rn] (59) at (7.5, 2.25) {};
		\node [style=gn] (60) at (-4.5, -2) {};
		\node [style=gn] (61) at (-4, -2) {};
		\node [style=none] (62) at (-5.25, -2.25) {$=$};
		\node [style=none] (63) at (-4, -1.5) {};
		\node [style=gn] (64) at (-4, -3) {};
		\node [style=none] (65) at (-4, -3.5) {};
		\node [style=triangle] (66) at (-4, -2.5) {};
		\node [style=rn] (67) at (-4.5, -2.5) {};
		\node [style=gn] (68) at (-1.75, -2) {};
		\node [style=gn] (69) at (-1.75, -3) {};
		\node [style=rn] (70) at (-2.25, -2.5) {};
		\node [style=triangle] (71) at (-1.75, -2.5) {};
		\node [style=none] (72) at (-3, -2.25) {$=$};
		\node [style=gn] (73) at (-2.25, -2) {};
		\node [style=none] (74) at (-1.75, -1.5) {};
		\node [style=none] (75) at (-1.75, -3.5) {};
		\node [style=none] (76) at (0.5, -2) {};
		\node [style=none] (77) at (0.5, -3.25) {};
		\node [style=none] (78) at (-0.75, -2.25) {$=$};
		\node [style=rn] (79) at (0, -2.75) {};
		\node [style=gn] (80) at (0, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (11) to (15);
		\draw [bend left=45, looseness=1.50] (11) to (15);
		\draw (15) to (11);
		\draw (13.center) to (0);
		\draw (0) to (4);
		\draw (4) to (3);
		\draw [bend left, looseness=1.00] (0) to (3);
		\draw (4) to (14);
		\draw [bend left=15, looseness=1.00] (3) to (14);
		\draw [bend right=15, looseness=1.00] (8.center) to (14);
		\draw (14) to (12);
		\draw [bend left, looseness=1.00] (3) to (12);
		\draw (5.center) to (12);
		\draw [bend right=45, looseness=1.50] (1) to (2);
		\draw [bend left=45, looseness=1.50] (1) to (2);
		\draw (2) to (1);
		\draw (19) to (26);
		\draw (19) to (23);
		\draw [bend left=15, looseness=1.00] (26) to (23);
		\draw [bend right=15, looseness=1.00] (18.center) to (23);
		\draw (23) to (20);
		\draw [bend left, looseness=1.00] (26) to (20);
		\draw (21.center) to (20);
		\draw (24) to (19);
		\draw (35) to (27);
		\draw (35) to (29);
		\draw [bend left=15, looseness=1.00] (27) to (29);
		\draw [bend right=15, looseness=1.00] (36.center) to (29);
		\draw (29) to (28);
		\draw [bend left, looseness=1.00] (27) to (28);
		\draw (31.center) to (28);
		\draw (32) to (35);
		\draw [bend right=45, looseness=1.50] (44) to (42);
		\draw [bend left=45, looseness=1.50] (44) to (42);
		\draw (42) to (44);
		\draw [bend left=15, looseness=1.00] (47) to (37);
		\draw [bend right=15, looseness=1.00] (46.center) to (37);
		\draw (37) to (41);
		\draw [bend left, looseness=1.00] (47) to (41);
		\draw (40.center) to (41);
		\draw [bend right=45, looseness=1.50] (49) to (48);
		\draw [bend left=45, looseness=1.50] (49) to (48);
		\draw (48) to (49);
		\draw (45) to (37);
		\draw [bend right=45, looseness=1.50] (56) to (51);
		\draw [bend left=45, looseness=1.50] (56) to (51);
		\draw (51) to (56);
		\draw [bend left=15, looseness=1.00] (59) to (54);
		\draw [bend right=15, looseness=1.00] (50.center) to (54);
		\draw (54) to (52);
		\draw [bend left, looseness=1.00] (59) to (52);
		\draw (58.center) to (52);
		\draw (57) to (54);
		\draw [bend right=45, looseness=1.50] (60) to (67);
		\draw [bend left=45, looseness=1.50] (60) to (67);
		\draw (67) to (60);
		\draw (63.center) to (61);
		\draw [bend left=75, looseness=1.50] (61) to (64);
		\draw (65.center) to (64);
		\draw (61) to (64);
		\draw [bend right=45, looseness=1.50] (73) to (70);
		\draw [bend left=45, looseness=1.50] (73) to (70);
		\draw (70) to (73);
		\draw (74.center) to (68);
		\draw [bend left=75, looseness=1.50] (68) to (69);
		\draw (75.center) to (69);
		\draw (68) to (69);
		\draw [bend right=45, looseness=1.50] (80) to (79);
		\draw [bend left=45, looseness=1.50] (80) to (79);
		\draw (79) to (80);
		\draw (76.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/andhadamapi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=gn, scale=1] (1) at (-1, 0.5) {};
		\node [style=H box] (2) at (-1, -0.5) {$H$};
		\node [style=zhbx] (3) at (-1, 0) {$\wedge$};
		\node [style=rn, scale=1] (4) at (-1, -1) {$\pi$};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=gn, scale=1] (7) at (0.75, -0.25) {};
		\node [style=none] (8) at (0.75, 0.25) {};
		\node [style=none] (9) at (1.25, 0.25) {};
		\node [style=gn, scale=1] (10) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=0.50] (0.center) to (3);
		\draw [bend right=60, looseness=1.25] (4) to (1);
		\draw (3) to (4);
		\draw (5.center) to (2);
		\draw (8.center) to (7);
		\draw (9.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/andhadamapiprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zhbx] (0) at (-4.5, 0.25) {$\wedge$};
		\node [style=none] (1) at (-3.75, 0) {$=$};
		\node [style=gn, scale=1] (2) at (-4.5, 0.75) {};
		\node [style=none] (3) at (-5, 1) {};
		\node [style=none] (4) at (-4.5, 1.25) {};
		\node [style=H box] (5) at (-4.5, -0.25) {$H$};
		\node [style=rn, scale=1] (6) at (-4.5, -0.75) {$\pi$};
		\node [style=none] (7) at (-2.25, 0) {$=$};
		\node [style=triangle] (8) at (-3.5, 1.5) {};
		\node [style=gn] (9) at (-3.25, 1) {};
		\node [style=gn, scale=1] (10) at (-3, 2) {};
		\node [style=triangle] (11) at (-3, 1.5) {};
		\node [style=none] (12) at (-3, 0.75) {-{\scriptsize1}};
		\node [style=triangle] (13) at (-3.25, 0.5) {};
		\node [style=none] (14) at (-3.5, 2) {};
		\node [style=none] (15) at (-3, 2.5) {};
		\node [style=triangle] (16) at (-3.25, 0) {};
		\node [style=gbox] (17) at (-3.25, -0.5) {${\scriptstyle -2}$};
		\node [style=dtriangle] (18) at (-3.25, -1) {};
		\node [style=rn, scale=1] (19) at (-3.25, -1.5) {$\pi$};
		\node [style=none] (20) at (-1.75, 0.75) {};
		\node [style=triangle] (21) at (-1.75, 0.25) {};
		\node [style=gn, scale=1] (22) at (-1.25, 0.75) {};
		\node [style=dtriangle] (23) at (-1, 0) {};
		\node [style=gbox] (24) at (-1.5, -0.25) {${\scriptstyle -2}$};
		\node [style=rn, scale=1] (25) at (-0.5, 0.25) {$\pi$};
		\node [style=none] (26) at (-1.25, 1.25) {};
		\node [style=triangle] (27) at (-1.25, 0.25) {};
		\node [style=none] (28) at (0, 0) {$=$};
		\node [style=dtriangle] (29) at (1.25, 0) {};
		\node [style=none] (30) at (0.5, 0.75) {};
		\node [style=gbox] (31) at (0.75, -0.25) {${\scriptstyle -2}$};
		\node [style=triangle] (32) at (1, 0.25) {};
		\node [style=none] (33) at (1, 1.25) {};
		\node [style=rn, scale=1] (34) at (1.75, 0.25) {};
		\node [style=none] (35) at (2, 0) {$=$};
		\node [style=gn, scale=1] (36) at (1, 0.75) {};
		\node [style=triangle] (37) at (0.5, 0.25) {};
		\node [style=none] (38) at (3, 0.75) {};
		\node [style=none] (39) at (2.5, 0.75) {};
		\node [style=dtriangle] (40) at (3.25, 0) {};
		\node [style=triangle] (41) at (2.5, 0.25) {};
		\node [style=gbox] (42) at (2.75, -0.25) {${\scriptstyle -2}$};
		\node [style=none] (43) at (4, 0) {$=$};
		\node [style=triangle] (44) at (3, 0.25) {};
		\node [style=rn, scale=1] (45) at (3.75, 0.25) {};
		\node [style=none] (46) at (4.5, 0.25) {};
		\node [style=gn, scale=1] (47) at (4.5, -0.25) {};
		\node [style=none] (48) at (5, 0.25) {};
		\node [style=gn, scale=1] (49) at (5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=0.50] (3.center) to (0);
		\draw [bend right=60, looseness=1.25] (6) to (2);
		\draw (0) to (6);
		\draw (4.center) to (5);
		\draw (10) to (11);
		\draw [bend right, looseness=1.25] (8) to (9);
		\draw [bend right, looseness=1.00] (9) to (11);
		\draw (14.center) to (8);
		\draw (15.center) to (10);
		\draw [bend left, looseness=1.00] (10) to (19);
		\draw (9) to (19);
		\draw (22) to (27);
		\draw [bend right, looseness=1.00] (21) to (24);
		\draw [bend right=15, looseness=1.00] (24) to (27);
		\draw (20.center) to (21);
		\draw (26.center) to (22);
		\draw [bend left=60, looseness=0.75] (22) to (25);
		\draw (24) to (25);
		\draw (36) to (32);
		\draw [bend right, looseness=1.00] (37) to (31);
		\draw [bend right=15, looseness=1.00] (31) to (32);
		\draw (30.center) to (37);
		\draw (33.center) to (36);
		\draw [bend left=60, looseness=0.75] (36) to (34);
		\draw (31) to (34);
		\draw (36) to (34);
		\draw [bend right, looseness=1.00] (41) to (42);
		\draw [bend right=15, looseness=1.00] (42) to (44);
		\draw (39.center) to (41);
		\draw (45) to (42);
		\draw (38.center) to (44);
		\draw (46.center) to (47);
		\draw (48.center) to (49);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/andpicomute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zhbx] (0) at (-1, 0.5) {$\wedge$};
		\node [style=gn, scale=1] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (-1, 1) {$\cdots$};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=gn, scale=1] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (-0.5, -1) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=gbox, scale=1] (9) at (-1, 0) {$a$};
		\node [style=gn, scale=1] (10) at (-1.5, -0.25) {};
		\node [style=gbox, scale=1] (11) at (-1, -1) {$b$};
		\node [style=gn, scale=1] (12) at (-0.5, -0.25) {};
		\node [style=zhbx] (13) at (-1, -0.5) {$\wedge$};
		\node [style=rn_phase] (14) at (-1.5, -0.75) {$\pi$};
		\node [style=rn_phase] (15) at (-1.5, 0.25) {$\pi$};
		\node [style=rn_phase] (16) at (0.5, 1.25) {$\pi$};
		\node [style=gbox, scale=1] (17) at (1, 0) {$b$};
		\node [style=none] (18) at (0.5, 1.5) {};
		\node [style=gn, scale=1] (19) at (0.5, -0.25) {};
		\node [style=none] (20) at (1, 1) {$\cdots$};
		\node [style=zhbx] (21) at (1, 0.5) {$\wedge$};
		\node [style=zhbx] (22) at (1, -0.5) {$\wedge$};
		\node [style=none] (23) at (0.5, -1) {};
		\node [style=none] (24) at (1.5, -1) {};
		\node [style=gbox, scale=1] (25) at (1, -1) {$a$};
		\node [style=none] (26) at (1.5, 1.5) {};
		\node [style=gn, scale=1] (27) at (1.5, -0.25) {};
		\node [style=gn, scale=1] (28) at (0.5, 0.75) {};
		\node [style=gn, scale=1] (29) at (1.5, 0.75) {};
		\node [style=rn_phase] (30) at (0.5, 0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (3.center) to (7.center);
		\draw (1) to (0);
		\draw (0) to (4);
		\draw (0) to (9);
		\draw (10) to (13);
		\draw (13) to (12);
		\draw (13) to (11);
		\draw (18.center) to (23.center);
		\draw (26.center) to (24.center);
		\draw (28) to (21);
		\draw (21) to (29);
		\draw (21) to (17);
		\draw (19) to (22);
		\draw (22) to (27);
		\draw (22) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/andpicomuteprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn_phase] (0) at (-6.75, 1.5) {$\pi$};
		\node [style=gbox, scale=1] (1) at (-6.25, 2.25) {$a$};
		\node [style=none] (2) at (-6.75, 3.25) {};
		\node [style=gn, scale=1] (3) at (-6.75, 2) {};
		\node [style=none] (4) at (-6.25, 3.25) {$\cdots$};
		\node [style=zhbx] (5) at (-6.25, 2.75) {$\wedge$};
		\node [style=zhbx] (6) at (-6.25, 1.75) {$\wedge$};
		\node [style=none] (7) at (-6.75, 1.25) {};
		\node [style=none] (8) at (-5.75, 1.25) {};
		\node [style=gbox, scale=1] (9) at (-6.25, 1.25) {$b$};
		\node [style=none] (10) at (-5.75, 3.25) {};
		\node [style=gn, scale=1] (11) at (-5.75, 2) {};
		\node [style=gn, scale=1] (12) at (-6.75, 3) {};
		\node [style=gn, scale=1] (13) at (-5.75, 3) {};
		\node [style=rn_phase] (14) at (-6.75, 2.5) {$\pi$};
		\node [style=none] (15) at (-5.5, 2.5) {$\overset{Pic}{=}$ };
		\node [style=gbox, scale=1] (16) at (-4.25, 2.25) {$a$};
		\node [style=none] (17) at (-3.75, 1.25) {};
		\node [style=none] (18) at (-3.25, 2.5) {$\overset{Brk1'}{=}$};
		\node [style=none] (19) at (-3.75, 3.25) {};
		\node [style=gn, scale=1] (20) at (-3.75, 3) {};
		\node [style=none] (21) at (-5.25, 1.25) {};
		\node [style=zhbx] (22) at (-4.25, 2.75) {$\wedge$};
		\node [style=none] (23) at (-4.5, 3.25) {$\cdots$};
		\node [style=zhbx] (24) at (-4.25, 1.75) {$\wedge$};
		\node [style=gn, scale=1] (25) at (-3.75, 2) {};
		\node [style=rn_phase] (26) at (-4.75, 1.75) {$\pi$};
		\node [style=none] (27) at (-5.25, 3.25) {};
		\node [style=gn, scale=1] (28) at (-5.25, 3) {};
		\node [style=gbox, scale=1] (29) at (-4.25, 1.25) {$b$};
		\node [style=gn, scale=1] (30) at (-5.25, 2) {};
		\node [style=gbox, scale=1] (31) at (-1.75, 1.25) {$b$};
		\node [style=gn, scale=1] (32) at (-2.75, 2) {};
		\node [style=zhbx] (33) at (-2, 2.75) {$\wedge$};
		\node [style=none] (34) at (-2, 3.25) {$\cdots$};
		\node [style=none] (35) at (-1, 2.5) {$\overset{Dis}{=}$ };
		\node [style=none] (36) at (-2.75, 1.25) {};
		\node [style=none] (37) at (-1.25, 3.25) {};
		\node [style=gn, scale=1] (38) at (-1.25, 3) {};
		\node [style=none] (39) at (-2.75, 3.25) {};
		\node [style=gbox, scale=1] (40) at (-2, 2.25) {$a$};
		\node [style=gn, scale=1] (41) at (-2.75, 3) {};
		\node [style=zhbx] (42) at (-1.75, 1.75) {$\wedge$};
		\node [style=gn, scale=1] (43) at (-1.25, 2) {};
		\node [style=none] (44) at (-1.25, 1.25) {};
		\node [style=rn] (45) at (-2.25, 1.75) {};
		\node [style=none] (46) at (1, 3.5) {};
		\node [style=zhbx] (47) at (0.5, 3) {$\wedge$};
		\node [style=gbox, scale=1] (48) at (0.5, 2.5) {$a$};
		\node [style=gn, scale=1] (49) at (1, 2.25) {};
		\node [style=none] (50) at (-0.5, 1.5) {};
		\node [style=gn, scale=1] (51) at (1, 3.25) {};
		\node [style=none] (52) at (1, 1.5) {};
		\node [style=gbox, scale=1] (53) at (0, 0.75) {$b$};
		\node [style=none] (54) at (0.25, 3.5) {$\cdots$};
		\node [style=none] (55) at (1.25, 2.5) {$\overset{\ref{andcopy}}{=}$};
		\node [style=gn, scale=1] (56) at (-0.5, 2.25) {};
		\node [style=none] (57) at (-0.5, 3.5) {};
		\node [style=gn, scale=1] (58) at (-0.5, 3.25) {};
		\node [style=zhbx] (59) at (-0.25, 1.75) {$\wedge$};
		\node [style=zhbx] (60) at (0.5, 1.75) {$\wedge$};
		\node [style=rn] (61) at (0, 1.25) {};
		\node [style=gn, scale=1] (62) at (0, 2.25) {};
		\node [style=gn, scale=1] (63) at (3, 2.25) {};
		\node [style=gbox, scale=1] (64) at (2.5, 2.5) {$a$};
		\node [style=none] (65) at (1.75, 3.5) {};
		\node [style=none] (66) at (1.75, 1.5) {};
		\node [style=gn, scale=1] (67) at (1.75, 3.25) {};
		\node [style=gbox, scale=1] (68) at (2.5, 1.25) {$b$};
		\node [style=none] (69) at (3, 1.5) {};
		\node [style=zhbx] (70) at (2.5, 3) {$\wedge$};
		\node [style=none] (71) at (2.25, 3.5) {$\cdots$};
		\node [style=gn, scale=1] (72) at (1.75, 2.5) {};
		\node [style=zhbx] (73) at (2, 2) {$\wedge$};
		\node [style=gn, scale=1] (74) at (3, 3.25) {};
		\node [style=none] (75) at (3, 3.5) {};
		\node [style=rn] (76) at (2.5, 1.75) {};
		\node [style=none] (77) at (5.25, 1.5) {};
		\node [style=rn] (78) at (4.75, 2) {};
		\node [style=none] (79) at (5.25, 3.5) {};
		\node [style=none] (80) at (3.75, 3.5) {};
		\node [style=none] (81) at (3.75, 1.5) {};
		\node [style=gn, scale=1] (82) at (3.75, 3.25) {};
		\node [style=none] (83) at (3.25, 2.5) {$\overset{BiA}{=}$ };
		\node [style=none] (84) at (4.5, 3.5) {$\cdots$};
		\node [style=zhbx] (85) at (4.5, 3) {$\wedge$};
		\node [style=gbox, scale=1] (86) at (4.75, 1.5) {$b$};
		\node [style=gn, scale=1] (87) at (5.25, 3.25) {};
		\node [style=gn, scale=1] (88) at (4.5, 2.5) {};
		\node [style=gbox, scale=1] (89) at (4.25, 2) {$a$};
		\node [style=none] (90) at (-5.75, -2.25) {};
		\node [style=gbox, scale=1] (91) at (-6.25, -1.25) {$b$};
		\node [style=none] (92) at (-6.75, 0.25) {};
		\node [style=rn_phase] (93) at (-6.75, -1) {$\pi$};
		\node [style=none] (94) at (-5.75, 0.25) {};
		\node [style=gn, scale=1] (95) at (-5.75, -1.5) {};
		\node [style=gn, scale=1] (96) at (-5.75, -0.5) {};
		\node [style=none] (97) at (-6.25, -0.25) {$\cdots$};
		\node [style=zhbx] (98) at (-6.25, -1.75) {$\wedge$};
		\node [style=zhbx] (99) at (-6.25, -0.75) {$\wedge$};
		\node [style=rn_phase] (100) at (-6.75, 0) {$\pi$};
		\node [style=gn, scale=1] (101) at (-6.75, -0.5) {};
		\node [style=none] (102) at (-6.75, -2.25) {};
		\node [style=gn, scale=1] (103) at (-6.75, -1.5) {};
		\node [style=gbox, scale=1] (104) at (-6.25, -2.25) {$a$};
		\node [style=gbox, scale=1] (105) at (-4.25, -1.25) {$b$};
		\node [style=zhbx] (106) at (-4.25, -1.75) {$\wedge$};
		\node [style=gn, scale=1] (107) at (-5.25, -0.5) {};
		\node [style=none] (108) at (-5.25, -2.25) {};
		\node [style=none] (109) at (-4.5, -0.25) {$\cdots$};
		\node [style=none] (110) at (-3.75, -0.25) {};
		\node [style=rn_phase] (111) at (-4.75, -0.75) {$\pi$};
		\node [style=gn, scale=1] (112) at (-3.75, -1.5) {};
		\node [style=none] (113) at (-5.25, -0.25) {};
		\node [style=gbox, scale=1] (114) at (-4.25, -2.25) {$a$};
		\node [style=gn, scale=1] (115) at (-5.25, -1.5) {};
		\node [style=zhbx] (116) at (-4.25, -0.75) {$\wedge$};
		\node [style=gn, scale=1] (117) at (-3.75, -0.5) {};
		\node [style=none] (118) at (-3.75, -2.25) {};
		\node [style=zhbx] (119) at (-2, -1.75) {$\wedge$};
		\node [style=zhbx] (120) at (2, -0.75) {$\wedge$};
		\node [style=none] (121) at (3.75, 0) {};
		\node [style=gbox, scale=1] (122) at (-2, -2.25) {$a$};
		\node [style=gn, scale=1] (123) at (-0.5, -2) {};
		\node [style=gn, scale=1] (124) at (4.5, -1) {};
		\node [style=none] (125) at (-1.25, -2.25) {};
		\node [style=none] (126) at (-2, -0.25) {$\cdots$};
		\node [style=zhbx] (127) at (-0.25, -0.75) {$\wedge$};
		\node [style=gn, scale=1] (128) at (1.75, -0.25) {};
		\node [style=none] (129) at (5.25, 0) {};
		\node [style=gn, scale=1] (130) at (-2.75, -0.5) {};
		\node [style=gn, scale=1] (131) at (1, -2) {};
		\node [style=none] (132) at (1.75, -2.5) {};
		\node [style=zhbx] (133) at (-1.75, -0.75) {$\wedge$};
		\node [style=none] (134) at (2.5, 0) {$\cdots$};
		\node [style=gn, scale=1] (135) at (1, -0.25) {};
		\node [style=none] (136) at (-1.25, -0.25) {};
		\node [style=none] (137) at (3, -2.5) {};
		\node [style=rn] (138) at (2.5, -1) {};
		\node [style=none] (139) at (3.75, -2) {};
		\node [style=none] (140) at (1, -2.75) {};
		\node [style=gbox, scale=1] (141) at (-1.75, -1.25) {$b$};
		\node [style=gn, scale=1] (142) at (-0.5, -0.25) {};
		\node [style=none] (143) at (4.5, 0) {$\cdots$};
		\node [style=none] (144) at (1, 0) {};
		\node [style=gn, scale=1] (145) at (5.25, -0.25) {};
		\node [style=gn, scale=1] (146) at (0, -0.25) {};
		\node [style=gn, scale=1] (147) at (1.75, -1.75) {};
		\node [style=rn] (148) at (0, -1.25) {};
		\node [style=gn, scale=1] (149) at (3, -1.75) {};
		\node [style=none] (150) at (-0.5, 0) {};
		\node [style=none] (151) at (-0.5, -2.75) {};
		\node [style=gn, scale=1] (152) at (-1.25, -0.5) {};
		\node [style=gn, scale=1] (153) at (-1.25, -1.5) {};
		\node [style=zhbx] (154) at (0.5, -2.25) {$\wedge$};
		\node [style=none] (155) at (0.25, 0) {$\cdots$};
		\node [style=gn, scale=1] (156) at (-2.75, -1.5) {};
		\node [style=zhbx] (157) at (4.5, -0.5) {$\wedge$};
		\node [style=gn, scale=1] (158) at (3.75, -0.25) {};
		\node [style=gn, scale=1] (159) at (3, -0.5) {};
		\node [style=gbox, scale=1] (160) at (2.5, -1.5) {$b$};
		\node [style=gbox, scale=1] (161) at (0.5, -2.75) {$a$};
		\node [style=none] (162) at (3, 0) {};
		\node [style=gbox, scale=1] (163) at (0, -1.75) {$b$};
		\node [style=none] (164) at (-2.75, -2.25) {};
		\node [style=gbox, scale=1] (165) at (2.5, -2.5) {$a$};
		\node [style=zhbx] (166) at (0.5, -0.75) {$\wedge$};
		\node [style=none] (167) at (-2.75, -0.25) {};
		\node [style=none] (168) at (1.75, 0) {};
		\node [style=rn] (169) at (4.75, -1.5) {};
		\node [style=gbox, scale=1] (170) at (4.75, -2) {$b$};
		\node [style=none] (171) at (5.25, -2) {};
		\node [style=gbox, scale=1] (172) at (4.25, -1.5) {$a$};
		\node [style=zhbx] (173) at (2.5, -2) {$\wedge$};
		\node [style=rn] (174) at (-2.25, -0.75) {};
		\node [style=none] (175) at (4.5, 0.75) {$||$};
		\node [style=none] (176) at (3.25, -1) {$\overset{BiA}{=}$ };
		\node [style=none] (177) at (-1, -1) {$\overset{Dis}{=}$ };
		\node [style=none] (178) at (-5.5, -1) {$\overset{Pic}{=}$ };
		\node [style=none] (179) at (-3.25, -1) {$\overset{Brk1'}{=}$};
		\node [style=none] (180) at (1.25, -1) {$\overset{\ref{andcopy}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (7.center);
		\draw (10.center) to (8.center);
		\draw (12) to (5);
		\draw (5) to (13);
		\draw (5) to (1);
		\draw (3) to (6);
		\draw (6) to (11);
		\draw (6) to (9);
		\draw (27.center) to (21.center);
		\draw (19.center) to (17.center);
		\draw (28) to (22);
		\draw (22) to (20);
		\draw (22) to (16);
		\draw [bend right=15, looseness=1.00] (30) to (24);
		\draw (24) to (25);
		\draw (24) to (29);
		\draw (39.center) to (36.center);
		\draw (37.center) to (44.center);
		\draw (41) to (33);
		\draw (33) to (38);
		\draw (33) to (40);
		\draw [bend right=15, looseness=1.00] (32) to (42);
		\draw (42) to (43);
		\draw (42) to (31);
		\draw [bend left, looseness=1.00] (45) to (43);
		\draw (57.center) to (50.center);
		\draw (46.center) to (52.center);
		\draw (58) to (47);
		\draw (47) to (51);
		\draw (47) to (48);
		\draw (59) to (61);
		\draw (60) to (61);
		\draw (56) to (59);
		\draw [bend right, looseness=1.25] (49) to (60);
		\draw (62) to (59);
		\draw (62) to (60);
		\draw (62) to (49);
		\draw (61) to (53);
		\draw (65.center) to (66.center);
		\draw (75.center) to (69.center);
		\draw (67) to (70);
		\draw (70) to (74);
		\draw (70) to (64);
		\draw (73) to (76);
		\draw (72) to (73);
		\draw (76) to (68);
		\draw (73) to (63);
		\draw (63) to (76);
		\draw (80.center) to (81.center);
		\draw (79.center) to (77.center);
		\draw (82) to (85);
		\draw (85) to (87);
		\draw (78) to (86);
		\draw (85) to (88);
		\draw (88) to (89);
		\draw (88) to (78);
		\draw (87) to (78);
		\draw (92.center) to (102.center);
		\draw (94.center) to (90.center);
		\draw (101) to (99);
		\draw (99) to (96);
		\draw (99) to (91);
		\draw (103) to (98);
		\draw (98) to (95);
		\draw (98) to (104);
		\draw (113.center) to (108.center);
		\draw (110.center) to (118.center);
		\draw (115) to (106);
		\draw (106) to (112);
		\draw (106) to (114);
		\draw [bend right=15, looseness=1.00] (107) to (116);
		\draw (116) to (117);
		\draw (116) to (105);
		\draw (167.center) to (164.center);
		\draw (136.center) to (125.center);
		\draw (156) to (119);
		\draw (119) to (153);
		\draw (119) to (122);
		\draw [bend right=15, looseness=1.00] (130) to (133);
		\draw (133) to (152);
		\draw (133) to (141);
		\draw [bend left, looseness=1.00] (174) to (152);
		\draw (150.center) to (151.center);
		\draw (144.center) to (140.center);
		\draw (123) to (154);
		\draw (154) to (131);
		\draw (154) to (161);
		\draw (127) to (148);
		\draw (166) to (148);
		\draw (142) to (127);
		\draw [bend right, looseness=1.25] (135) to (166);
		\draw (146) to (127);
		\draw (146) to (166);
		\draw (146) to (135);
		\draw (148) to (163);
		\draw (168.center) to (132.center);
		\draw (162.center) to (137.center);
		\draw (147) to (173);
		\draw (173) to (149);
		\draw (173) to (165);
		\draw (120) to (138);
		\draw (128) to (120);
		\draw (138) to (160);
		\draw (120) to (159);
		\draw (159) to (138);
		\draw (121.center) to (139.center);
		\draw (129.center) to (171.center);
		\draw (158) to (157);
		\draw (157) to (145);
		\draw (169) to (170);
		\draw (157) to (124);
		\draw (124) to (172);
		\draw (124) to (169);
		\draw (145) to (169);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/andshortnote.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-3.5, 0) {};
		\node [style=none] (1) at (-4.25, 0.75) {};
		\node [style=none] (2) at (-4.75, 0) {$:=$};
		\node [style=triangle] (3) at (-4.25, 0.5) {};
		\node [style=triangle] (4) at (-3.5, -0.5) {};
		\node [style=none] (5) at (-3.25, -0.25) {-{\scriptsize1}};
		\node [style=triangle] (6) at (-2.75, 0.5) {};
		\node [style=none] (7) at (-2.75, 0.75) {};
		\node [style=none] (8) at (-3.5, -0.75) {};
		\node [style=zhbx] (9) at (-5.5, 0) {$\wedge$};
		\node [style=none] (10) at (-5, 0.5) {};
		\node [style=none] (11) at (-6, 0.5) {};
		\node [style=none] (12) at (-5.5, -0.25) {};
		\node [style=none] (13) at (-5.5, 0.5) {$\cdots$};
		\node [style=none] (14) at (-3.5, 0.5) {$\cdots$};
		\node [style=gbox, scale=1] (15) at (2, 0) {$a$};
		\node [style=triangle] (16) at (1.25, 0.5) {};
		\node [style=none] (17) at (2.25, 0.75) {$\cdots$};
		\node [style=none] (18) at (2.75, 0.75) {};
		\node [style=none] (19) at (1.75, -0.5) {};
		\node [style=triangle] (20) at (2.75, 0.5) {};
		\node [style=none] (21) at (1.25, 0.75) {};
		\node [style=none] (22) at (0.75, -0.25) {$:=$};
		\node [style=triangle] (23) at (1.75, 0.5) {};
		\node [style=none] (24) at (1.75, 0.75) {};
		\node [style=trigmc] (25) at (-0.25, 0) {$a$};
		\node [style=none] (26) at (-0.5, 0.5) {};
		\node [style=none] (27) at (0.5, 0.5) {};
		\node [style=none] (28) at (-1, 0.5) {};
		\node [style=none] (29) at (0, 0.5) {$\cdots$};
		\node [style=none] (30) at (-0.5, -0.5) {};
		\node [style=none] (31) at (7.5, 0.75) {$\cdots$};
		\node [style=none] (32) at (4.75, 0.5) {};
		\node [style=none] (33) at (5.75, 0.5) {};
		\node [style=none] (34) at (5.25, 0.5) {$\cdots$};
		\node [style=none] (35) at (7, 0.75) {};
		\node [style=triangle] (36) at (8, 0.5) {};
		\node [style=none] (37) at (8, 0.75) {};
		\node [style=triangle] (38) at (6.5, 0.5) {};
		\node [style=none] (39) at (4.25, 0.5) {};
		\node [style=gn, scale=1] (40) at (7.25, 0) {};
		\node [style=none] (41) at (6.5, 0.75) {};
		\node [style=none] (42) at (6, -0.25) {$:=$};
		\node [style=none] (43) at (7, -0.5) {};
		\node [style=none] (44) at (4.75, -0.5) {};
		\node [style=triangle] (45) at (7, 0.5) {};
		\node [style=trigmc] (46) at (5, 0) {};
		\node [style=none] (47) at (0, -0.5) {};
		\node [style=none] (48) at (2.25, -0.5) {};
		\node [style=none] (49) at (-0.25, -0.5) {$\cdots$};
		\node [style=none] (50) at (2, -0.5) {$\cdots$};
		\node [style=none] (51) at (5.25, -0.5) {};
		\node [style=none] (52) at (5, -0.5) {$\cdots$};
		\node [style=none] (53) at (7.5, -0.5) {};
		\node [style=none] (54) at (7.25, -0.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw [bend right=45, looseness=0.75] (0) to (6);
		\draw [bend left=60, looseness=0.75] (0) to (3);
		\draw (1.center) to (3);
		\draw (8.center) to (4);
		\draw (7.center) to (6);
		\draw (11.center) to (9);
		\draw (9) to (10.center);
		\draw (9) to (12.center);
		\draw [bend right=45, looseness=0.75] (15) to (20);
		\draw [bend left=60, looseness=0.75] (15) to (16);
		\draw (21.center) to (16);
		\draw (18.center) to (20);
		\draw (24.center) to (23);
		\draw [bend right, looseness=0.75] (23) to (15);
		\draw [bend right, looseness=1.00] (15) to (19.center);
		\draw [bend right=15, looseness=1.25] (26.center) to (25);
		\draw [bend right=15, looseness=1.00] (28.center) to (25);
		\draw [bend left=15, looseness=1.00] (27.center) to (25);
		\draw [bend right=15, looseness=1.00] (25) to (30.center);
		\draw [bend right=45, looseness=0.75] (40) to (36);
		\draw [bend left=60, looseness=0.75] (40) to (38);
		\draw (41.center) to (38);
		\draw (37.center) to (36);
		\draw (35.center) to (45);
		\draw [bend right, looseness=0.75] (45) to (40);
		\draw [bend right, looseness=1.00] (40) to (43.center);
		\draw [bend right=15, looseness=1.25] (32.center) to (46);
		\draw [bend right=15, looseness=1.00] (39.center) to (46);
		\draw [bend left=15, looseness=1.00] (33.center) to (46);
		\draw [bend right, looseness=1.00] (46) to (44.center);
		\draw [bend left=15, looseness=1.00] (25) to (47.center);
		\draw [bend left, looseness=1.00] (15) to (48.center);
		\draw [bend left, looseness=1.00] (46) to (51.center);
		\draw [bend left, looseness=1.00] (40) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/andshortnote2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.5, 0.75) {$\cdots$};
		\node [style=none] (1) at (4.25, 0.5) {$\cdots$};
		\node [style=none] (2) at (4.25, -0.5) {};
		\node [style=none] (3) at (3.75, 0.5) {};
		\node [style=none] (4) at (6.5, -0.5) {};
		\node [style=triangle] (5) at (-3.75, -0.5) {};
		\node [style=none] (6) at (-5, 0) {$:=$};
		\node [style=triangle] (7) at (-3, 0.5) {};
		\node [style=none] (8) at (3.25, 0.5) {};
		\node [style=none] (9) at (4, -0.5) {$\cdots$};
		\node [style=none] (10) at (-6.25, 0.5) {};
		\node [style=none] (11) at (7, 0.75) {};
		\node [style=none] (12) at (-4.5, 0.75) {};
		\node [style=triangle] (13) at (-4.5, 0.5) {};
		\node [style=zhbx] (14) at (-5.75, 0) {$\wedge$};
		\node [style=none] (15) at (6.25, -0.5) {$\cdots$};
		\node [style=none] (16) at (6, -0.5) {};
		\node [style=none] (17) at (-3.75, 0.5) {$\cdots$};
		\node [style=none] (18) at (-5.75, -0.5) {};
		\node [style=triangle] (19) at (6, 0.5) {};
		\node [style=gn, scale=1] (20) at (-3.75, 0) {};
		\node [style=none] (21) at (5, -0.25) {$:=$};
		\node [style=none] (22) at (-3, 0.75) {};
		\node [style=none] (23) at (-3.5, -0.25) {-{\scriptsize1}};
		\node [style=none] (24) at (6, 0.75) {};
		\node [style=none] (25) at (-5.75, 0.5) {$\cdots$};
		\node [style=none] (26) at (3.75, -0.5) {};
		\node [style=triangle] (27) at (7, 0.5) {};
		\node [style=none] (28) at (-3.75, -0.75) {};
		\node [style=gbox, scale=1] (29) at (6.25, 0) {$a$};
		\node [style=none] (30) at (5.5, 0.75) {};
		\node [style=none] (31) at (4.75, 0.5) {};
		\node [style=none] (32) at (-5.25, 0.5) {};
		\node [style=trigmc] (33) at (4, 0) {$a$};
		\node [style=triangle] (34) at (5.5, 0.5) {};
		\node [style=none] (35) at (-1.5, -0.5) {};
		\node [style=none] (36) at (-1, -0.5) {$\cdots$};
		\node [style=none] (37) at (0.25, -0.75) {};
		\node [style=none] (38) at (1, 0.75) {};
		\node [style=none] (39) at (1.25, 0.75) {-{\scriptsize1}};
		\node [style=dtriangle] (40) at (0.25, -0.5) {};
		\node [style=dtriangle] (41) at (1, 0.5) {};
		\node [style=none] (42) at (-1, 0.5) {};
		\node [style=zhbx] (43) at (-1, 0) {$\vee$};
		\node [style=dtriangle] (44) at (1.75, -0.5) {};
		\node [style=none] (45) at (1, -0.5) {$\cdots$};
		\node [style=none] (46) at (-0.25, 0) {$:=$};
		\node [style=none] (47) at (1.75, -0.75) {};
		\node [style=gn, scale=1] (48) at (1, 0) {};
		\node [style=none] (49) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (5);
		\draw [bend right=45, looseness=0.75] (20) to (7);
		\draw [bend left=60, looseness=0.75] (20) to (13);
		\draw (12.center) to (13);
		\draw (28.center) to (5);
		\draw (22.center) to (7);
		\draw (10.center) to (14);
		\draw (14) to (32.center);
		\draw (14) to (18.center);
		\draw [bend right=45, looseness=0.75] (29) to (27);
		\draw [bend left=60, looseness=0.75] (29) to (34);
		\draw (30.center) to (34);
		\draw (11.center) to (27);
		\draw (24.center) to (19);
		\draw [bend right, looseness=0.75] (19) to (29);
		\draw [bend right, looseness=1.00] (29) to (16.center);
		\draw [bend right=15, looseness=1.25] (3.center) to (33);
		\draw [bend right=15, looseness=1.00] (8.center) to (33);
		\draw [bend left=15, looseness=1.00] (31.center) to (33);
		\draw [bend right=15, looseness=1.00] (33) to (26.center);
		\draw [bend left=15, looseness=1.00] (33) to (2.center);
		\draw [bend left, looseness=1.00] (29) to (4.center);
		\draw (48) to (41);
		\draw [bend left=45, looseness=0.75] (48) to (44);
		\draw [bend right=60, looseness=0.75] (48) to (40);
		\draw (37.center) to (40);
		\draw (38.center) to (41);
		\draw (47.center) to (44);
		\draw (35.center) to (43);
		\draw (43) to (49.center);
		\draw (43) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/andshortnoterelation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {$\cdots$};
		\node [style=trigmc] (4) at (-1, 0) {$a$};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (1.25, 1) {$\cdots$};
		\node [style=zhbx] (8) at (1, 0.5) {$\wedge$};
		\node [style=gbox, scale=1] (9) at (1, -0.25) {$a$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=triangle] (11) at (1, 0) {};
		\node [style=none] (12) at (0.5, 1) {};
		\node [style=none] (13) at (1, -0.75) {$\cdots$};
		\node [style=none] (14) at (0.75, -0.75) {};
		\node [style=none] (15) at (1.25, -0.75) {};
		\node [style=none] (16) at (-1, -0.5) {$\cdots$};
		\node [style=none] (17) at (-1.25, -0.5) {};
		\node [style=none] (18) at (-0.75, -0.5) {};
		\node [style=trigmc, scale=1] (19) at (3, -0.25) {$a$};
		\node [style=none] (20) at (2.75, 1) {};
		\node [style=zhbx] (21) at (3, 0.5) {$\wedge$};
		\node [style=none] (22) at (3, -0.75) {$\cdots$};
		\node [style=none] (23) at (2.5, 1) {};
		\node [style=none] (24) at (2.75, -0.75) {};
		\node [style=none] (25) at (3.5, 1) {};
		\node [style=none] (26) at (3.25, 1) {$\cdots$};
		\node [style=none] (27) at (2, 0) {$=$};
		\node [style=none] (28) at (3.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.25] (1.center) to (4);
		\draw [bend right=15, looseness=1.00] (0.center) to (4);
		\draw [bend left=15, looseness=1.00] (2.center) to (4);
		\draw [bend right=15, looseness=1.25] (5.center) to (8);
		\draw (8) to (6.center);
		\draw [bend right, looseness=1.00] (12.center) to (8);
		\draw (8) to (9);
		\draw [bend right=15, looseness=1.25] (9) to (14.center);
		\draw [bend left=15, looseness=1.50] (9) to (15.center);
		\draw [bend right=15, looseness=1.00] (4) to (17.center);
		\draw [bend left=15, looseness=1.00] (4) to (18.center);
		\draw [bend right=15, looseness=1.25] (20.center) to (21);
		\draw (21) to (25.center);
		\draw [bend right, looseness=1.00] (23.center) to (21);
		\draw (21) to (19);
		\draw [bend right=15, looseness=1.25] (19) to (24.center);
		\draw [bend left=15, looseness=1.50] (19) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/andshortnoterelation2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox, scale=1] (0) at (4, -0.25) {$a$};
		\node [style=none] (1) at (1.75, -0.5) {};
		\node [style=triangle] (2) at (4, 0) {};
		\node [style=none] (3) at (3, 0) {$=$};
		\node [style=none] (4) at (5.75, 1) {};
		\node [style=none] (5) at (1.75, 0.5) {};
		\node [style=none] (6) at (5.5, 1) {};
		\node [style=none] (7) at (4.25, 1) {$\cdots$};
		\node [style=none] (8) at (2, -0.5) {$\cdots$};
		\node [style=trigmc] (9) at (2, 0) {$a$};
		\node [style=zhbx] (10) at (6, 0.5) {$\wedge$};
		\node [style=none] (11) at (4.25, -0.75) {};
		\node [style=none] (12) at (1.25, 0.5) {};
		\node [style=none] (13) at (6.5, 1) {};
		\node [style=none] (14) at (6, -0.75) {$\cdots$};
		\node [style=none] (15) at (6.25, -0.75) {};
		\node [style=none] (16) at (5, 0) {$=$};
		\node [style=trigmc, scale=1] (17) at (6, -0.25) {$a$};
		\node [style=none] (18) at (5.75, -0.75) {};
		\node [style=none] (19) at (2.25, -0.5) {};
		\node [style=none] (20) at (4, -0.75) {$\cdots$};
		\node [style=none] (21) at (2.75, 0.5) {};
		\node [style=none] (22) at (4.5, 1) {};
		\node [style=none] (23) at (6.25, 1) {$\cdots$};
		\node [style=none] (24) at (3.5, 1) {};
		\node [style=zhbx] (25) at (4, 0.5) {$\wedge$};
		\node [style=none] (26) at (3.75, 1) {};
		\node [style=none] (27) at (2.25, 0.5) {$\cdots$};
		\node [style=none] (28) at (3.75, -0.75) {};
		\node [style=none] (29) at (-4.25, -0.5) {};
		\node [style=zhbx] (30) at (-4.75, 0) {$\vee$};
		\node [style=none] (31) at (-4.75, 0.5) {};
		\node [style=none] (32) at (-5.25, -0.5) {};
		\node [style=none] (33) at (-4.75, -0.5) {$\cdots$};
		\node [style=none] (34) at (-3.75, 0) {$=$};
		\node [style=none] (35) at (-2.5, 0.5) {};
		\node [style=none] (36) at (-2, -0.5) {};
		\node [style=none] (37) at (-2, 0.5) {$\cdots$};
		\node [style=zhbx] (38) at (-2, 0) {$\wedge$};
		\node [style=none] (39) at (-1.5, 0.5) {};
		\node [style=none] (40) at (-2.5, 0.5) {};
		\node [style=none] (41) at (-3.5, 0.5) {};
		\node [style=none] (42) at (-2.75, 0.5) {};
		\node [style=none] (43) at (-1.5, 0.5) {};
		\node [style=none] (44) at (-2, -0.5) {};
		\node [style=none] (45) at (-1, -0.5) {};
		\node [style=none] (46) at (-1, 0.75) {};
		\node [style=none] (47) at (-3.5, -0.75) {};
		\node [style=none] (48) at (-2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.25] (5.center) to (9);
		\draw [bend right=15, looseness=1.00] (12.center) to (9);
		\draw [bend left=15, looseness=1.00] (21.center) to (9);
		\draw [bend right=15, looseness=1.25] (26.center) to (25);
		\draw (25) to (22.center);
		\draw [bend right, looseness=1.00] (24.center) to (25);
		\draw (25) to (0);
		\draw [bend right=15, looseness=1.25] (0) to (28.center);
		\draw [bend left=15, looseness=1.50] (0) to (11.center);
		\draw [bend right=15, looseness=1.00] (9) to (1.center);
		\draw [bend left=15, looseness=1.00] (9) to (19.center);
		\draw [bend right=15, looseness=1.25] (4.center) to (10);
		\draw (10) to (13.center);
		\draw [bend right, looseness=1.00] (6.center) to (10);
		\draw (10) to (17);
		\draw [bend right=15, looseness=1.25] (17) to (18.center);
		\draw [bend left=15, looseness=1.50] (17) to (15.center);
		\draw (32.center) to (30);
		\draw (30) to (29.center);
		\draw (30) to (31.center);
		\draw (35.center) to (38);
		\draw (38) to (39.center);
		\draw (38) to (36.center);
		\draw [bend left=90, looseness=1.00] (41.center) to (40.center);
		\draw [bend left=90, looseness=0.75] (42.center) to (43.center);
		\draw [bend right=90, looseness=0.75] (44.center) to (45.center);
		\draw (41.center) to (47.center);
		\draw (45.center) to (46.center);
		\draw (42.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/andtrianglepi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn_phase] (0) at (-1, 0.75) {$\pi$};
		\node [style=triangle] (1) at (-1, 0.25) {};
		\node [style=gn, scale=1] (2) at (-0.75, 1.25) {};
		\node [style=zhbx] (3) at (-0.5, -0.75) {$\wedge$};
		\node [style=none] (4) at (-0.75, 1.75) {};
		\node [style=gn, scale=1] (5) at (-1, -0.25) {};
		\node [style=none] (6) at (-0.5, -1.25) {};
		\node [style=none] (7) at (-1, -1.25) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=triangle] (9) at (0.75, 0) {};
		\node [style=none] (10) at (0.75, 1) {};
		\node [style=none] (11) at (0.75, -0.5) {};
		\node [style=rn_phase] (12) at (0.75, 0.5) {$\pi$};
		\node [style=rn] (13) at (1.25, 0.25) {};
		\node [style=none] (14) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (5) to (1);
		\draw [bend left=15, looseness=0.25] (1) to (0);
		\draw (5) to (3);
		\draw [bend right=15, looseness=1.00] (3) to (2);
		\draw (4.center) to (2);
		\draw (5) to (7.center);
		\draw (3) to (6.center);
		\draw (10.center) to (11.center);
		\draw (13) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/andtrianglepiprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-5.75, 1.25) {};
		\node [style=none] (1) at (-5.5, -1.25) {};
		\node [style=none] (2) at (-5.75, 1.75) {};
		\node [style=none] (3) at (-6, -1.25) {};
		\node [style=triangle] (4) at (-6, 0.25) {};
		\node [style=gn, scale=1] (5) at (-6, -0.25) {};
		\node [style=zhbx] (6) at (-5.5, -0.75) {$\wedge$};
		\node [style=rn_phase] (7) at (-6, 0.75) {$\pi$};
		\node [style=none] (8) at (-5, 0) {$=$};
		\node [style=none] (9) at (-4.5, 1.75) {};
		\node [style=gn, scale=1] (10) at (-4.5, -0.75) {};
		\node [style=gn, scale=1] (11) at (-4.5, 1.25) {};
		\node [style=none] (12) at (-3.5, 0) {$=$};
		\node [style=zhbx] (13) at (-4, -1) {$\wedge$};
		\node [style=none] (14) at (-4, -1.25) {};
		\node [style=none] (15) at (-4.5, -1.25) {};
		\node [style=dtriangle] (16) at (-4.5, -0.25) {};
		\node [style=triangle] (17) at (-4.5, 0.75) {};
		\node [style=gn_phase] (18) at (-4.5, 0.25) {$\pi$};
		\node [style=none] (19) at (-2.75, -1) {};
		\node [style=gn, scale=1] (20) at (-2.75, 1.25) {};
		\node [style=none] (21) at (-2, 0) {$=$};
		\node [style=zhbx] (22) at (-2.25, -0.75) {$\wedge$};
		\node [style=none] (23) at (-2.75, 1.75) {};
		\node [style=none] (24) at (-2.25, -1) {};
		\node [style=gn, scale=1] (25) at (-2.75, 0) {};
		\node [style=zhbx] (26) at (-3.25, -0.5) {$\wedge$};
		\node [style=rn] (27) at (-3.25, -1) {};
		\node [style=none] (28) at (-1, 1.75) {};
		\node [style=gn, scale=1] (29) at (-1, 0) {};
		\node [style=rn] (30) at (-1.5, -1) {};
		\node [style=none] (31) at (0, 0) {$=$};
		\node [style=none] (32) at (-0.25, -0.75) {};
		\node [style=zhbx] (33) at (-1.5, -0.5) {$\wedge$};
		\node [style=gn, scale=1] (34) at (-1, 1.25) {};
		\node [style=none] (35) at (-1, 0.5) {};
		\node [style=zhbx] (36) at (-0.25, -0.5) {$\wedge$};
		\node [style=none] (37) at (-0.75, 0.5) {};
		\node [style=none] (38) at (-0.75, -0.75) {};
		\node [style=none] (39) at (0.75, 0.5) {};
		\node [style=rn] (40) at (0.5, -1) {};
		\node [style=none] (41) at (1.75, 0) {$=$};
		\node [style=none] (42) at (0.5, 1) {};
		\node [style=none] (43) at (1.25, -1) {};
		\node [style=none] (44) at (1.25, 0.5) {};
		\node [style=zhbx] (45) at (0.75, 0) {$\wedge$};
		\node [style=gn, scale=1] (46) at (0.75, -0.5) {};
		\node [style=none] (47) at (1.75, -1) {};
		\node [style=none] (48) at (2.5, 0.5) {};
		\node [style=zhbx] (49) at (2.5, 0) {$\wedge$};
		\node [style=rn] (50) at (2.5, -0.5) {};
		\node [style=none] (51) at (3.75, 0) {$=$};
		\node [style=none] (52) at (3, 0.5) {};
		\node [style=none] (53) at (3.5, -1) {};
		\node [style=none] (54) at (3, -1) {};
		\node [style=none] (55) at (2.25, 1) {};
		\node [style=rn] (56) at (3.5, -0.5) {};
		\node [style=dtriangle] (57) at (4.25, -0.25) {};
		\node [style=gn_phase] (58) at (4.25, 0.25) {$\pi$};
		\node [style=none] (59) at (4.25, 1.25) {};
		\node [style=none] (60) at (4.25, -0.75) {};
		\node [style=triangle] (61) at (4.25, 0.75) {};
		\node [style=rn] (62) at (4.75, -0.25) {};
		\node [style=none] (63) at (4.75, -0.75) {};
		\node [style=triangle] (64) at (5.75, -0.25) {};
		\node [style=none] (65) at (5.75, 0.75) {};
		\node [style=none] (66) at (5.75, -0.75) {};
		\node [style=none] (67) at (6.25, -0.5) {};
		\node [style=rn] (68) at (6.25, 0) {};
		\node [style=rn_phase] (69) at (5.75, 0.25) {$\pi$};
		\node [style=none] (70) at (5.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (0);
		\draw (5) to (4);
		\draw [bend left=15, looseness=0.25] (4) to (7);
		\draw (5) to (6);
		\draw [bend right=15, looseness=1.00] (6) to (0);
		\draw (2.center) to (0);
		\draw (5) to (3.center);
		\draw (6) to (1.center);
		\draw (10) to (13);
		\draw [bend right=15, looseness=1.00] (13) to (11);
		\draw (9.center) to (11);
		\draw (10) to (15.center);
		\draw (13) to (14.center);
		\draw (11) to (10);
		\draw [bend right=15, looseness=1.00] (22) to (20);
		\draw (23.center) to (20);
		\draw (22) to (24.center);
		\draw (26) to (20);
		\draw (25) to (26);
		\draw (26) to (27);
		\draw (25) to (19.center);
		\draw (25) to (22);
		\draw [bend right=15, looseness=1.00] (36) to (34);
		\draw (28.center) to (34);
		\draw (36) to (32.center);
		\draw (33) to (34);
		\draw (29) to (33);
		\draw (33) to (30);
		\draw (29) to (35.center);
		\draw (29) to (36);
		\draw [bend left=105, looseness=1.50] (35.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw [bend left=105, looseness=1.50] (39.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (42.center) to (45);
		\draw (45) to (39.center);
		\draw (45) to (46);
		\draw (46) to (40);
		\draw (46) to (47.center);
		\draw [bend left=105, looseness=1.50] (48.center) to (52.center);
		\draw (52.center) to (54.center);
		\draw (55.center) to (49);
		\draw (49) to (48.center);
		\draw (49) to (50);
		\draw (56) to (53.center);
		\draw (59.center) to (60.center);
		\draw (62) to (63.center);
		\draw (65.center) to (66.center);
		\draw (68) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/andunit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (-1.25, 0.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-1, 0.25) {AND};
		\node [style=none] (7) at (-0.75, 1) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (-1, 0) {};
		\node [style=none] (10) at (0, 0.25) {=};
		\node [style=none] (11) at (-1.5, -0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (-1, -1) {};
		\node [style=none] (14) at (-1, -0.5) {};
		\node [style=none] (15) at (1, 0.5) {};
		\node [style=none] (16) at (0.5, 0) {};
		\node [style=none] (17) at (1, 0) {};
		\node [style=none] (18) at (1, -0.5) {};
		\node [style=none] (19) at (1.5, 0) {};
		\node [style=none] (20) at (1.75, 0) {};
		\node [style=none] (21) at (2.25, 0) {};
		\node [style=none] (22) at (2.75, 0) {};
		\node [style=none] (23) at (2.25, 0.5) {};
		\node [style=none] (24) at (2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (3.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (0.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (1.center) to (7.center);
		\draw (4.center) to (1.center);
		\draw (2.center) to (4.center);
		\draw (11.center) to (12.center);
		\draw (11.center) to (13.center);
		\draw (12.center) to (13.center);
		\draw (9.center) to (14.center);
		\draw (16.center) to (19.center);
		\draw (16.center) to (18.center);
		\draw (19.center) to (18.center);
		\draw (15.center) to (17.center);
		\draw (20.center) to (22.center);
		\draw (20.center) to (24.center);
		\draw (22.center) to (24.center);
		\draw (23.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/andwithrpi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=none] (1) at (-2.25, 1) {};
		\node [style=none] (2) at (-2.25, -1) {};
		\node [style=none] (3) at (-2.25, 1) {};
		\node [style=zhbx] (4) at (-1.5, 0.25) {$\wedge$};
		\node [style=gn, scale=1] (5) at (-2.25, 0.75) {};
		\node [style=gn, scale=1] (6) at (-0.5, 0.75) {};
		\node [style=none] (7) at (-0.5, 1) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=rn_phase] (9) at (-1, 0.5) {$\pi$};
		\node [style=none] (10) at (-1.5, -1) {};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=none] (12) at (0.5, 1) {};
		\node [style=none] (13) at (2, 1) {};
		\node [style=none] (14) at (0.5, -1) {};
		\node [style=gn, scale=1] (15) at (2, 0.75) {};
		\node [style=none] (16) at (1.25, -1) {};
		\node [style=none] (17) at (2, 1) {};
		\node [style=gn, scale=1] (18) at (0.5, 0.75) {};
		\node [style=zhbx] (19) at (1.25, 0.25) {$\wedge$};
		\node [style=none] (20) at (2, -1) {};
		\node [style=none] (21) at (0.5, 1) {};
		\node [style=rn] (22) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (6) to (7.center);
		\draw (6) to (8.center);
		\draw (4) to (6);
		\draw (5) to (4);
		\draw (4) to (10.center);
		\draw (21.center) to (14.center);
		\draw (15) to (17.center);
		\draw (15) to (20.center);
		\draw (19) to (15);
		\draw (18) to (19);
		\draw (19) to (16.center);
		\draw (18) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/andzh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (0.25, 0.5) {...};
		\node [style=none] (2) at (-0.25, 0.75) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=zhbx] (4) at (0, 0) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=zhbx] (6) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (4);
		\draw [style=none, bend left=15, looseness=1.00] (4) to (0.center);
		\draw [style=none, bend right=15, looseness=1.00] (4) to (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/andzhzxprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-2.25, 1) {};
		\node [style=triangle] (1) at (-1.5, -1) {};
		\node [style=triangle] (2) at (-1.75, 1) {};
		\node [style=none] (3) at (-1.75, 1.25) {};
		\node [style=none] (4) at (-1.25, 1) {$\cdots$};
		\node [style=none] (5) at (-1.5, -1.25) {};
		\node [style=none] (6) at (-0.75, 1.25) {};
		\node [style=gbox, scale=1] (7) at (-1.5, 0.5) {${\scriptstyle -2}$};
		\node [style=none] (8) at (-1.25, 0) {-{\scriptsize1}};
		\node [style=none] (9) at (-2.25, 1.25) {};
		\node [style=triangle] (10) at (-0.75, 1) {};
		\node [style=dtriangle] (11) at (-1.5, 0.25) {};
		\node [style=dtriangle] (12) at (-1.5, 0) {};
		\node [style=none] (13) at (-1.25, -0.75) {-{\scriptsize1}};
		\node [style=triangle] (14) at (-4.25, 1) {};
		\node [style=none] (15) at (-3.75, 1.25) {};
		\node [style=none] (16) at (-3.5, -1.25) {};
		\node [style=none] (17) at (-4.25, 1.25) {};
		\node [style=dtriangle] (18) at (-3.5, -0.75) {};
		\node [style=triangle] (19) at (-3.75, 1) {};
		\node [style=dtriangle] (20) at (-3.5, 0.25) {};
		\node [style=gbox, scale=1] (21) at (-3.5, -0.5) {${\scriptstyle -2}$};
		\node [style=triangle] (22) at (-2.75, 1) {};
		\node [style=none] (23) at (-2.75, 1.25) {};
		\node [style=gbox, scale=1] (24) at (-3.5, 0.5) {${\scriptstyle -2}$};
		\node [style=triangle] (25) at (-3.5, -0.25) {};
		\node [style=none] (26) at (-3.25, 1) {$\cdots$};
		\node [style=none] (27) at (-2.5, 0) {$\overset{H2}{=}$};
		\node [style=rn] (28) at (-2, -0.25) {};
		\node [style=gn, scale=1] (29) at (-2, 0.25) {};
		\node [style=rn] (30) at (-2, -1.25) {};
		\node [style=gn, scale=1] (31) at (-2, -0.75) {};
		\node [style=gbox, scale=1] (32) at (-1.5, -0.5) {${\scriptstyle \frac{-1}{2}}$};
		\node [style=none] (33) at (-0.5, 0) {=};
		\node [style=gn, scale=1] (34) at (0, 0) {};
		\node [style=triangle] (35) at (0.25, 0.5) {};
		\node [style=triangle] (36) at (1, -0.5) {};
		\node [style=triangle] (37) at (0.75, 0.5) {};
		\node [style=none] (38) at (0.75, 0.75) {};
		\node [style=none] (39) at (1.25, 0.5) {$\cdots$};
		\node [style=none] (40) at (1, -0.75) {};
		\node [style=none] (41) at (1.75, 0.75) {};
		\node [style=gn, scale=1] (42) at (1, 0) {};
		\node [style=none] (43) at (1.25, -0.25) {-{\scriptsize1}};
		\node [style=none] (44) at (0.25, 0.75) {};
		\node [style=triangle] (45) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (1);
		\draw [bend right=45, looseness=0.75] (7) to (10);
		\draw [bend left, looseness=1.00] (7) to (0);
		\draw (9.center) to (0);
		\draw (5.center) to (1);
		\draw (6.center) to (10);
		\draw (3.center) to (2);
		\draw [bend right=15, looseness=1.50] (2) to (7);
		\draw (24) to (25);
		\draw [bend right=45, looseness=0.75] (24) to (22);
		\draw [bend left, looseness=1.00] (24) to (14);
		\draw (17.center) to (14);
		\draw (16.center) to (25);
		\draw (23.center) to (22);
		\draw (15.center) to (19);
		\draw [bend right=15, looseness=1.50] (19) to (24);
		\draw (29) to (28);
		\draw (31) to (30);
		\draw (42) to (36);
		\draw [bend right=45, looseness=0.75] (42) to (45);
		\draw [bend left, looseness=1.00] (42) to (35);
		\draw (44.center) to (35);
		\draw (40.center) to (36);
		\draw (41.center) to (45);
		\draw (38.center) to (37);
		\draw [bend right=15, looseness=1.50] (37) to (42);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/andzx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=triangle] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0.25, 0.5) {$\cdots$};
		\node [style=none] (3) at (0.25, -0.25) {-{\scriptsize1}};
		\node [style=gn, scale=1] (4) at (0, 0) {};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=triangle] (7) at (-0.75, 0.5) {};
		\node [style=triangle] (8) at (0.75, 0.5) {};
		\node [style=triangle] (9) at (-0.25, 0.5) {};
		\node [style=none] (10) at (-0.25, 0.75) {};
		\node [style=gn, scale=1] (11) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (1);
		\draw [bend right=45, looseness=0.75] (4) to (8);
		\draw [bend left, looseness=1.00] (4) to (7);
		\draw (0.center) to (7);
		\draw (5.center) to (1);
		\draw (6.center) to (8);
		\draw (10.center) to (9);
		\draw [bend right=15, looseness=1.50] (9) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/antnx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (1.25, 1.5) {};
		\node [style=none] (3) at (2.25, 0.5) {};
		\node [style=none] (4) at (0.75, -0) {};
		\node [style=none] (5) at (0.75, 1.5) {};
		\node [style=bn] (6) at (0.75, 1) {};
		\node [style=dn] (7) at (0.75, 0.5) {};
		\node [style=none] (8) at (3.5, 1.5) {};
		\node [style=none] (9) at (3, -0) {};
		\node [style=none] (10) at (3, 1.5) {};
		\node [style=bn] (11) at (3, 0.5) {};
		\node [style=none] (12) at (1.75, 0.75) {$\overset{ant^n_x}{=}$};
		\node [style=none] (13) at (2.75, 0.25) {};
		\node [style=none] (14) at (2.25, -0) {};
		\node [style=dn] (15) at (2.375, 0.25) {};
		\node [style=dn] (16) at (3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (6) to (4.center);
		\draw (6) to (5.center);
		\draw [in=-90, out=90, looseness=1.00] (3.center) to (8.center);
		\draw (11) to (9.center);
		\draw (11) to (10.center);
		\draw [in=-90, out=-90, looseness=1.25] (3.center) to (13.center);
		\draw [in=90, out=90, looseness=1.25] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/antnx_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dn] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (0, 0.75) {};
		\node [style=bn] (5) at (0, 0.25) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (6.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (5) to (1.center);
		\draw (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/antnx_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.2500001, -0.7499999) {};
		\node [style=none] (1) at (0.2500001, 0.75) {};
		\node [style=none] (2) at (0, -0.5000001) {};
		\node [style=dn] (3) at (0.2500001, 0.25) {};
		\node [style=none] (4) at (0.7499999, 0.75) {};
		\node [style=dn] (5) at (-0.375, -0.4999999) {};
		\node [style=bn] (6) at (0.2500001, -0.2499999) {};
		\node [style=none] (7) at (-0.5000001, -0.25) {};
		\node [style=none] (8) at (-0.5000001, -0.7499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (7.center) to (4.center);
		\draw (6) to (0.center);
		\draw (6) to (1.center);
		\draw [in=-90, out=-90, looseness=1.25] (7.center) to (2.center);
		\draw [in=90, out=90, looseness=1.25] (8.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/antnx_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=none] (2) at (1.25, 0) {};
		\node [style=none] (3) at (2.25, 1) {};
		\node [style=none] (4) at (0.75, 1.5) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=bn] (6) at (0.75, 0.5) {};
		\node [style=dn] (7) at (0.75, 1) {};
		\node [style=none] (8) at (3.5, 0) {};
		\node [style=none] (9) at (3, 1.5) {};
		\node [style=none] (10) at (3, 0) {};
		\node [style=bn] (11) at (3, 1) {};
		\node [style=none] (12) at (1.75, 0.75) {$\overset{ant^n_x}{=}$};
		\node [style=none] (13) at (2.75, 1.25) {};
		\node [style=none] (14) at (2.25, 1.5) {};
		\node [style=dn] (15) at (2.375, 1.25) {};
		\node [style=dn] (16) at (3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (6) to (4.center);
		\draw (6) to (5.center);
		\draw [in=90, out=-90, looseness=1.00] (3.center) to (8.center);
		\draw (11) to (9.center);
		\draw (11) to (10.center);
		\draw [in=90, out=90, looseness=1.25] (3.center) to (13.center);
		\draw [in=-90, out=-90, looseness=1.25] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/antnxproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0.75) {};
		\node [style=bn] (1) at (-5.25, 0.25) {};
		\node [style=none] (2) at (-5.25, -0.75) {};
		\node [style=none] (3) at (-4.75, 0.25) {};
		\node [style=none] (4) at (-5.75, -0.75) {};
		\node [style=none] (5) at (-5.25, 0.75) {};
		\node [style=dn] (6) at (-5.25, -0.25) {};
		\node [style=none] (7) at (5.75, -0.5) {};
		\node [style=none] (8) at (5, -0.5) {};
		\node [style=dn] (9) at (5, -0.25) {};
		\node [style=none] (10) at (6.25, 1) {};
		\node [style=none] (11) at (5.75, 1) {};
		\node [style=bn] (12) at (5.75, 0) {};
		\node [style=none] (13) at (5, 0) {};
		\node [style=none] (14) at (5.5, -0.25) {};
		\node [style=dn] (15) at (5.75, 0.5) {};
		\node [style=none] (16) at (-4.25, 0) {$\mapsto$};
		\node [style=gn] (17) at (-3.75, -0.25) {};
		\node [style=none] (18) at (-2.25, 0.75) {};
		\node [style=gn] (19) at (-2.25, -0.25) {};
		\node [style=none] (20) at (-3.25, -0.75) {};
		\node [style=gn] (21) at (-3.25, -0.25) {};
		\node [style=H box] (22) at (-2.75, -0.25) {$H$};
		\node [style=none] (23) at (-3.25, 1) {};
		\node [style=none] (24) at (-3.25, 0.75) {};
		\node [style=none] (25) at (-2.25, -0.75) {};
		\node [style=rn] (26) at (-3.75, -0.75) {};
		\node [style=rn_phase] (27) at (-3.25, 0.75) {$\pi$};
		\node [style=none] (28) at (4.5, 0) {$\mapsfrom$};
		\node [style=H box] (29) at (3.25, 0.25) {$H$};
		\node [style=gn] (30) at (2.25, 0.75) {};
		\node [style=none] (31) at (2.75, 1.25) {};
		\node [style=rn_phase] (32) at (3.75, -0.25) {$\pi$};
		\node [style=none] (33) at (2.75, 1.25) {};
		\node [style=none] (34) at (2.75, -0.5) {};
		\node [style=gn] (35) at (2.75, 0.25) {};
		\node [style=gn] (36) at (3.75, 0.25) {};
		\node [style=none] (37) at (3.75, 1.25) {};
		\node [style=rn] (38) at (2.25, 0.25) {};
		\node [style=none] (39) at (3.75, -1.25) {};
		\node [style=none] (40) at (2.75, -0.75) {};
		\node [style=none] (41) at (2.75, -0.75) {};
		\node [style=gn] (42) at (2.75, -0.75) {};
		\node [style=none] (43) at (2.75, -0.75) {};
		\node [style=none] (44) at (2.75, -0.25) {};
		\node [style=none] (45) at (2.75, -1.25) {};
		\node [style=H box] (46) at (3.5, -0.75) {$H$};
		\node [style=none] (47) at (2.75, -0.75) {};
		\node [style=none] (48) at (2.75, -0.75) {};
		\node [style=none] (49) at (2.75, -0.75) {};
		\node [style=rn] (50) at (2.25, -0.75) {};
		\node [style=gn] (51) at (2.25, -0.25) {};
		\node [style=none] (52) at (1.5, 0) {$\overset{\ref{lem:6}}{=}$};
		\node [style=rn] (53) at (-0.75, -0.5) {};
		\node [style=none] (54) at (-0.25, 1.25) {};
		\node [style=H box] (55) at (0.25, 0.25) {$H$};
		\node [style=gn] (56) at (-0.25, 0.25) {};
		\node [style=rn_phase] (57) at (0.75, -0.25) {$\pi$};
		\node [style=none] (58) at (0.75, -0.75) {};
		\node [style=gn] (59) at (0.75, 0.25) {};
		\node [style=gn] (60) at (-0.75, 0) {};
		\node [style=none] (61) at (0.75, 1.25) {};
		\node [style=none] (62) at (-0.25, -0.75) {};
		\node [style=none] (63) at (-0.25, 1.25) {};
		\node [style=gn_phase] (64) at (-0.25, -0.25) {$\pi$};
		\node [style=none] (65) at (-1.5, 0) {$\overset{\ref{lem:6b},H}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (4.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (1) to (2.center);
		\draw (1) to (5.center);
		\draw [in=-90, out=90, looseness=1.00] (13.center) to (10.center);
		\draw (12) to (7.center);
		\draw (12) to (11.center);
		\draw [in=-90, out=-90, looseness=1.25] (13.center) to (14.center);
		\draw [in=90, out=90, looseness=1.25] (8.center) to (14.center);
		\draw (20.center) to (21);
		\draw (21) to (22);
		\draw (22) to (19);
		\draw [in=-90, out=90, looseness=1.00] (19) to (24.center);
		\draw [in=-90, out=90, looseness=1.00] (21) to (18.center);
		\draw (24.center) to (23.center);
		\draw (25.center) to (19);
		\draw (17) to (26);
		\draw (34.center) to (35);
		\draw (35) to (29);
		\draw (29) to (36);
		\draw [in=-90, out=90, looseness=1.00] (36) to (31.center);
		\draw [in=-90, out=90, looseness=1.00] (35) to (37.center);
		\draw (31.center) to (33.center);
		\draw (39.center) to (36);
		\draw (30) to (38);
		\draw (47.center) to (44.center);
		\draw (43.center) to (45.center);
		\draw (49.center) to (42);
		\draw [bend left=60, looseness=1.50] (42) to (46);
		\draw (42) to (40.center);
		\draw [bend left=60, looseness=1.50] (46) to (42);
		\draw (51) to (50);
		\draw (56) to (55);
		\draw (55) to (59);
		\draw [in=-90, out=90, looseness=1.00] (59) to (54.center);
		\draw [in=-90, out=90, looseness=1.00] (56) to (61.center);
		\draw (54.center) to (63.center);
		\draw (58.center) to (59);
		\draw (60) to (53);
		\draw (56) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/appendixL1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0) {=};
		\node [style=none] (1) at (-0.25, -0.5) {-{\scriptsize1}};
		\node [style=triangle] (2) at (-2.5, 0.25) {};
		\node [style=none] (3) at (2.25, -0) {-{\scriptsize1}};
		\node [style=none] (4) at (-1.75, -0.5) {-{\scriptsize1}};
		\node [style=gn, scale=1.8] (5) at (-1.75, 1) {};
		\node [style=triangle] (6) at (2, -0.25) {};
		\node [style=gn, scale=1.8] (7) at (-0.5, -0.25) {};
		\node [style=triangle] (8) at (-1, 0.25) {};
		\node [style=none] (9) at (2.5, 1.25) {};
		\node [style=none] (10) at (-1.75, 1.5) {};
		\node [style=none] (11) at (-0.5, -1.25) {};
		\node [style=none] (12) at (1.5, -1.25) {};
		\node [style=gn, scale=1.8] (13) at (2, 0.25) {};
		\node [style=triangle] (14) at (-2, -0.75) {};
		\node [style=gn, scale=1.8] (15) at (-2, -0.25) {};
		\node [style=gn, scale=1.8] (16) at (-0.75, 1) {};
		\node [style=triangle] (17) at (1.5, 0.75) {};
		\node [style=none] (18) at (-2, -1.25) {};
		\node [style=triangle] (19) at (0, 0.25) {};
		\node [style=none] (20) at (1.5, 1.25) {};
		\node [style=none] (21) at (-0.75, 1.5) {};
		\node [style=triangle] (22) at (-1.5, 0.25) {};
		\node [style=triangle] (23) at (-0.5, -0.75) {};
		\node [style=none] (24) at (2.5, -1.25) {};
		\node [style=gn, scale=1.8] (25) at (2, -0.75) {};
		\node [style=triangle] (26) at (2.5, 0.75) {};
		\node [style=none] (27) at (-2, 0.25) {...};
		\node [style=none] (28) at (2, 0.75) {...};
		\node [style=none] (29) at (-1.25, 1.25) {...};
		\node [style=none] (30) at (-0.5, 0.25) {...};
		\node [style=none] (31) at (-1.75, 1.75) {};
		\node [style=none] (32) at (-0.75, 1.75) {};
		\node [style=none] (33) at (1.5, 1.5) {};
		\node [style=none] (34) at (2.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (12.center) to (25);
		\draw [bend left=45, looseness=1.00] (25) to (24.center);
		\draw (14) to (18.center);
		\draw [bend right=45, looseness=1.00] (2) to (15);
		\draw [bend right=45, looseness=1.00] (15) to (22);
		\draw (15) to (14);
		\draw (23) to (11.center);
		\draw [bend right=45, looseness=1.00] (8) to (7);
		\draw [bend right=45, looseness=1.00] (7) to (19);
		\draw (7) to (23);
		\draw [bend right=45, looseness=1.00] (17) to (13);
		\draw [bend right=45, looseness=1.00] (13) to (26);
		\draw (13) to (6);
		\draw (20.center) to (17);
		\draw (9.center) to (26);
		\draw (25) to (6);
		\draw (10.center) to (5);
		\draw (21.center) to (16);
		\draw [bend right=45, looseness=1.00] (5) to (2);
		\draw [bend right=45, looseness=1.00] (8) to (5);
		\draw [bend right=45, looseness=1.00] (16) to (22);
		\draw [bend right=45, looseness=1.00] (19) to (16);
		\draw [style=braceedge] (31.center) to node[wire label, inner sep={5 pt}]{{\large$n$}} (32.center);
		\draw [style=braceedge] (33.center) to node[wire label, inner sep={5 pt}]{{\large$n$}} (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/appendixL1_Proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7, -1.5) {};
		\node [style=gn, scale=1.8] (1) at (-7.5, 0.75) {};
		\node [style=none] (2) at (6.75, -0.25) {-{\scriptsize1}};
		\node [style=triangle] (3) at (-7.75, -1) {};
		\node [style=none] (4) at (-6.5, 1.25) {};
		\node [style=gn, scale=1.8] (5) at (-6.5, 0.75) {};
		\node [style=none] (6) at (-6.5, 1.5) {};
		\node [style=gn, scale=1.8] (7) at (6.5, -1) {};
		\node [style=gn, scale=1.8] (8) at (-7.75, -0.5) {};
		\node [style=triangle] (9) at (-7.25, -0) {};
		\node [style=none] (10) at (-7.5, 1.5) {};
		\node [style=triangle] (11) at (-6.75, -0) {};
		\node [style=none] (12) at (6, 1.25) {};
		\node [style=triangle] (13) at (7, 0.5) {};
		\node [style=none] (14) at (-7.5, 1.25) {};
		\node [style=none] (15) at (-1, -0) {=};
		\node [style=triangle] (16) at (6, 0.5) {};
		\node [style=triangle] (17) at (-6.25, -1) {};
		\node [style=none] (18) at (6.5, 0.5) {...};
		\node [style=triangle] (19) at (-5.75, -0) {};
		\node [style=triangle] (20) at (-8.25, -0) {};
		\node [style=none] (21) at (-7.5, -0.75) {-{\scriptsize1}};
		\node [style=none] (22) at (-6.25, -1.5) {};
		\node [style=none] (23) at (-7, 1) {...};
		\node [style=none] (24) at (-7.75, -1.5) {};
		\node [style=none] (25) at (-7.75, -0) {...};
		\node [style=none] (26) at (-6, -0.75) {-{\scriptsize1}};
		\node [style=none] (27) at (7, 1) {};
		\node [style=none] (28) at (-6.25, -0) {...};
		\node [style=triangle] (29) at (6.5, -0.5) {};
		\node [style=gn, scale=1.8] (30) at (6.5, -0) {};
		\node [style=none] (31) at (6, 1) {};
		\node [style=none] (32) at (6, -1.5) {};
		\node [style=none] (33) at (7, 1.25) {};
		\node [style=gn, scale=1.8] (34) at (-6.25, -0.5) {};
		\node [style=none] (35) at (-3.25, 0.25) {-{\scriptsize1}};
		\node [style=none] (36) at (-2.75, 2) {...};
		\node [style=none] (37) at (-3.25, 2.5) {};
		\node [style=triangle] (38) at (-4, 1) {};
		\node [style=triangle] (39) at (-3, 1) {};
		\node [style=none] (40) at (-3.5, -0.25) {};
		\node [style=gn, scale=1.8] (41) at (-2, 0.5) {};
		\node [style=none] (42) at (-2.25, 2.25) {};
		\node [style=triangle] (43) at (-3.5, -0) {};
		\node [style=none] (44) at (-2, 1) {...};
		\node [style=none] (45) at (-2.25, 2.5) {};
		\node [style=triangle] (46) at (-2.5, 1) {};
		\node [style=none] (47) at (-1.75, 0.25) {-{\scriptsize1}};
		\node [style=none] (48) at (-2, -0.25) {};
		\node [style=triangle] (49) at (-2, -0) {};
		\node [style=gn, scale=1.8] (50) at (-2.25, 1.75) {};
		\node [style=none] (51) at (-3.5, 1) {...};
		\node [style=triangle] (52) at (-1.5, 1) {};
		\node [style=gn, scale=1.8] (53) at (-3.5, 0.5) {};
		\node [style=gn, scale=1.8] (54) at (-3.25, 1.75) {};
		\node [style=none] (55) at (-3.25, 2.25) {};
		\node [style=none] (56) at (-5, -0) {=};
		\node [style=none] (57) at (-3.5, -2.75) {};
		\node [style=none] (58) at (-4.25, 2.25) {};
		\node [style=gn, scale=1.8] (59) at (-4.25, -0.25) {};
		\node [style=triangle] (60) at (-4.25, -1) {};
		\node [style=triangle] (61) at (-3.5, -1) {};
		\node [style=triangle] (62) at (-2.75, -1) {};
		\node [style=triangle] (63) at (-2, -1) {};
		\node [style=gn, scale=1.8] (64) at (-3.5, -1.75) {};
		\node [style=gn, scale=1.8] (65) at (-2, -1.75) {};
		\node [style=none] (66) at (-1.75, -2) {-{\scriptsize1}};
		\node [style=triangle] (67) at (-2, -2.25) {};
		\node [style=none] (68) at (-3.25, -2) {-{\scriptsize1}};
		\node [style=triangle] (69) at (-3.5, -2.25) {};
		\node [style=none] (70) at (-2, -2.75) {};
		\node [style=none] (71) at (-5, 0.25) {{\small S1}};
		\node [style=triangle] (72) at (1.25, 0.25) {};
		\node [style=none] (73) at (0.75, 2) {};
		\node [style=triangle] (74) at (1.75, 1.25) {};
		\node [style=none] (75) at (1.75, 2) {};
		\node [style=none] (76) at (1.75, 1.75) {};
		\node [style=none] (77) at (0.75, 1.75) {};
		\node [style=triangle] (78) at (0.75, 1.25) {};
		\node [style=none] (79) at (1.5, 0.5) {-{\scriptsize1}};
		\node [style=gn, scale=1.8] (80) at (1.25, 0.75) {};
		\node [style=none] (81) at (1.25, 1.25) {...};
		\node [style=none] (82) at (2.5, -0) {=};
		\node [style=none] (83) at (0, -2.5) {};
		\node [style=gn, scale=1.8] (84) at (0, -1.5) {};
		\node [style=none] (85) at (1.5, -2.5) {};
		\node [style=gn, scale=1.8] (86) at (0.25, -0.25) {};
		\node [style=triangle] (87) at (0.5, -1) {};
		\node [style=gn, scale=1.8] (88) at (1.25, -0.25) {};
		\node [style=none] (89) at (1.75, -1.75) {-{\scriptsize1}};
		\node [style=none] (90) at (0.25, -1.75) {-{\scriptsize1}};
		\node [style=triangle] (91) at (2, -1) {};
		\node [style=triangle] (92) at (1.5, -2) {};
		\node [style=triangle] (93) at (1, -1) {};
		\node [style=gn, scale=1.8] (94) at (1.5, -1.5) {};
		\node [style=none] (95) at (0.25, 1.75) {};
		\node [style=triangle] (96) at (-0.5, -1) {};
		\node [style=triangle] (97) at (0, -2) {};
		\node [style=triangle] (98) at (4, -0.5) {};
		\node [style=gn, scale=1.8] (99) at (3.5, -1) {};
		\node [style=gn, scale=1.8] (100) at (3.5, -2) {};
		\node [style=none] (101) at (3, -2.5) {};
		\node [style=none] (102) at (3, 1.5) {};
		\node [style=triangle] (103) at (3.5, -1.5) {};
		\node [style=none] (104) at (3.75, -1.25) {-{\scriptsize1}};
		\node [style=none] (105) at (4, -2.5) {};
		\node [style=triangle] (106) at (3, -0.5) {};
		\node [style=triangle] (107) at (4.5, 1) {};
		\node [style=gn, scale=1.8] (108) at (4, 0.5) {};
		\node [style=none] (109) at (4, 1) {...};
		\node [style=none] (110) at (3.5, 1.5) {};
		\node [style=triangle] (111) at (4, -0) {};
		\node [style=none] (112) at (4.25, 0.25) {-{\scriptsize1}};
		\node [style=none] (113) at (4.5, 1.5) {};
		\node [style=triangle] (114) at (3.5, 1) {};
		\node [style=none] (115) at (3.5, 1.75) {};
		\node [style=none] (116) at (4.5, 1.75) {};
		\node [style=none] (117) at (5.25, 0.25) {{\small S1}};
		\node [style=none] (118) at (5.25, -0) {=};
		\node [style=none] (119) at (2.5, 0.25) {{\small A3}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (32.center) to (7);
		\draw [bend left=45, looseness=1.00] (7) to (0.center);
		\draw (3) to (24.center);
		\draw [bend right=45, looseness=1.00] (20) to (8);
		\draw [bend right=45, looseness=1.00] (8) to (9);
		\draw (8) to (3);
		\draw (17) to (22.center);
		\draw [bend right=45, looseness=1.00] (11) to (34);
		\draw [bend right=45, looseness=1.00] (34) to (19);
		\draw (34) to (17);
		\draw [bend right=45, looseness=1.00] (16) to (30);
		\draw [bend right=45, looseness=1.00] (30) to (13);
		\draw (30) to (29);
		\draw (31.center) to (16);
		\draw (27.center) to (13);
		\draw (7) to (29);
		\draw (14.center) to (1);
		\draw (4.center) to (5);
		\draw [bend right=45, looseness=1.00] (1) to (20);
		\draw [bend right=45, looseness=1.00] (11) to (1);
		\draw [bend right=45, looseness=1.00] (5) to (9);
		\draw [bend right=45, looseness=1.00] (19) to (5);
		\draw [style=braceedge] (10.center) to node[wire label, inner sep={5 pt}]{{\large$n+1$}} (6.center);
		\draw [style=braceedge] (12.center) to node[wire label, inner sep={5 pt}]{{\large$n+1$}} (33.center);
		\draw (43) to (40.center);
		\draw [bend right=45, looseness=1.00] (38) to (53);
		\draw [bend right=45, looseness=1.00] (53) to (39);
		\draw (53) to (43);
		\draw (49) to (48.center);
		\draw [bend right=45, looseness=1.00] (46) to (41);
		\draw [bend right=45, looseness=1.00] (41) to (52);
		\draw (41) to (49);
		\draw (55.center) to (54);
		\draw (42.center) to (50);
		\draw [bend right=45, looseness=1.00] (54) to (38);
		\draw [bend right=45, looseness=1.00] (46) to (54);
		\draw [bend right=45, looseness=1.00] (50) to (39);
		\draw [bend right=45, looseness=1.00] (52) to (50);
		\draw [style=braceedge] (37.center) to node[wire label, inner sep={5 pt}]{{\large$n$}} (45.center);
		\draw (58.center) to (59);
		\draw (59) to (60);
		\draw (40.center) to (61);
		\draw (48.center) to (63);
		\draw [bend right=45, looseness=1.00] (60) to (64);
		\draw (61) to (64);
		\draw [bend right=45, looseness=1.00] (62) to (65);
		\draw (63) to (65);
		\draw (64) to (69);
		\draw (65) to (67);
		\draw (69) to (57.center);
		\draw (67) to (70.center);
		\draw (59) to (40.center);
		\draw [bend right=45, looseness=1.00] (62) to (40.center);
		\draw [bend right=45, looseness=1.00] (78) to (80);
		\draw [bend right=45, looseness=1.00] (80) to (74);
		\draw (80) to (72);
		\draw (77.center) to (78);
		\draw (76.center) to (74);
		\draw [style=braceedge] (73.center) to node[wire label, inner sep={5 pt}]{{\large$n$}} (75.center);
		\draw (97) to (83.center);
		\draw [bend right=45, looseness=1.00] (96) to (84);
		\draw [bend right=45, looseness=1.00] (84) to (87);
		\draw (84) to (97);
		\draw (92) to (85.center);
		\draw [bend right=45, looseness=1.00] (93) to (94);
		\draw [bend right=45, looseness=1.00] (94) to (91);
		\draw (94) to (92);
		\draw (95.center) to (86);
		\draw [bend right=45, looseness=1.00] (86) to (96);
		\draw [bend right=45, looseness=1.00] (93) to (86);
		\draw [bend right=45, looseness=1.00] (88) to (87);
		\draw [bend right=45, looseness=1.00] (91) to (88);
		\draw (72) to (88);
		\draw [bend left=45, looseness=1.00] (101.center) to (100);
		\draw [bend left=45, looseness=1.00] (100) to (105.center);
		\draw [bend right=45, looseness=1.00] (106) to (99);
		\draw [bend right=45, looseness=1.00] (99) to (98);
		\draw (99) to (103);
		\draw (102.center) to (106);
		\draw (100) to (103);
		\draw [bend right=45, looseness=1.00] (114) to (108);
		\draw [bend right=45, looseness=1.00] (108) to (107);
		\draw (108) to (111);
		\draw (110.center) to (114);
		\draw (113.center) to (107);
		\draw (111) to (98);
		\draw [style=braceedge] (115.center) to node[wire label, inner sep={5 pt}]{{\large$n$}} (116.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/appendixL2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1.8] (0) at (-2, -0.5) {};
		\node [style=none] (1) at (-1.75, 0.25) {...};
		\node [style=none] (2) at (-1.75, -0.75) {-{\scriptsize1}};
		\node [style=none] (3) at (-1.5, 1.25) {};
		\node [style=none] (4) at (-1.75, 0.75) {};
		\node [style=none] (5) at (-1.75, 1.5) {};
		\node [style=none] (6) at (-2.25, 0.75) {};
		\node [style=none] (7) at (-2.5, 1.25) {};
		\node [style=triangle] (8) at (-2.5, -0) {};
		\node [style=none] (9) at (-1.5, 0.25) {};
		\node [style=none] (10) at (-3.5, 1.25) {};
		\node [style=none] (11) at (-2, 0.25) {};
		\node [style=triangle] (12) at (-2, -1) {};
		\node [style=none] (13) at (-2.75, 1.5) {};
		\node [style=triangle] (14) at (-1.5, -0) {};
		\node [style=none] (15) at (-2, 1.25) {};
		\node [style=rn, scale=1.8] (16) at (-2.5, 0.5) {};
		\node [style=triangle] (17) at (-2, -0) {};
		\node [style=none] (18) at (-2, -1.5) {};
		\node [style=none] (19) at (-0.75, -0) {=};
		\node [style=none] (20) at (2.5, 0.25) {...};
		\node [style=none] (21) at (3.5, 1.5) {};
		\node [style=none] (22) at (2.25, -1.25) {};
		\node [style=gn, scale=1.8] (23) at (2.75, -0.25) {};
		\node [style=gn, scale=1.8] (24) at (2.25, 1) {};
		\node [style=none] (25) at (2.25, 1.75) {};
		\node [style=none] (26) at (1.25, 1.75) {};
		\node [style=triangle] (27) at (3, 0.25) {};
		\node [style=triangle] (28) at (3.5, 0.25) {};
		\node [style=triangle] (29) at (2.75, -0.75) {};
		\node [style=rn, scale=1.8] (30) at (1.75, -1.25) {};
		\node [style=none] (31) at (1.75, 1.25) {...};
		\node [style=gn, scale=1.8] (32) at (0.75, -0.25) {};
		\node [style=triangle] (33) at (2, 0.25) {};
		\node [style=gn, scale=1.8] (34) at (1.25, 1) {};
		\node [style=triangle] (35) at (1.5, 0.25) {};
		\node [style=none] (36) at (1.25, 1.5) {};
		\node [style=none] (37) at (1.75, -1.75) {};
		\node [style=none] (38) at (1.25, -1.25) {};
		\node [style=none] (39) at (1, -0.5) {-{\scriptsize1}};
		\node [style=none] (40) at (3, -0.5) {-{\scriptsize1}};
		\node [style=none] (41) at (0, 1.5) {};
		\node [style=triangle] (42) at (0.5, 0.25) {};
		\node [style=none] (43) at (2.25, 1.5) {};
		\node [style=none] (44) at (1, 0.25) {...};
		\node [style=triangle] (45) at (0, 0.25) {};
		\node [style=triangle] (46) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (12);
		\draw (12) to (18.center);
		\draw [bend right=45, looseness=1.00] (8) to (0);
		\draw (16) to (8);
		\draw [bend right=45, looseness=1.00] (10.center) to (16);
		\draw [style=braceedge] (13.center) to node[wire label, inner sep={5 pt}]{{\large$n$}} (5.center);
		\draw (17) to (0);
		\draw (11.center) to (17);
		\draw [bend right=45, looseness=1.00] (0) to (14);
		\draw (9.center) to (14);
		\draw [bend left=25, looseness=1.00] (6.center) to (11.center);
		\draw [bend left=25, looseness=1.00] (4.center) to (9.center);
		\draw [bend left=25, looseness=1.00] (6.center) to (7.center);
		\draw [bend left=25, looseness=1.00] (4.center) to (15.center);
		\draw [bend right=45, looseness=1.00] (16) to (3.center);
		\draw [bend right=45, looseness=1.00] (45) to (32);
		\draw [bend right=45, looseness=1.00] (32) to (35);
		\draw (32) to (46);
		\draw [bend right=45, looseness=1.00] (33) to (23);
		\draw [bend right=45, looseness=1.00] (23) to (28);
		\draw (23) to (29);
		\draw (41.center) to (45);
		\draw (21.center) to (28);
		\draw (30) to (37.center);
		\draw (38.center) to (30);
		\draw (30) to (22.center);
		\draw [bend right=45, looseness=1.25] (46) to (38.center);
		\draw [bend right=45, looseness=1.25] (22.center) to (29);
		\draw [bend right=25, looseness=1.00] (42) to (32);
		\draw [bend left=25, looseness=1.00] (27) to (23);
		\draw (36.center) to (34);
		\draw (43.center) to (24);
		\draw [bend right=45, looseness=1.00] (34) to (42);
		\draw [bend right=45, looseness=1.00] (33) to (34);
		\draw [bend right=45, looseness=1.00] (24) to (35);
		\draw [bend right=45, looseness=1.00] (27) to (24);
		\draw [style=braceedge] (26.center) to node[wire label, inner sep={5 pt}]{{\large$n$}} (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/appendixL2_Proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (1.5, -0.5) {};
		\node [style=none] (1) at (6.25, 2.5) {};
		\node [style=none] (2) at (-6, -1.25) {};
		\node [style=none] (3) at (-4.75, 0.25) {=};
		\node [style=gn, scale=1.8] (4) at (-3, 1) {};
		\node [style=none] (5) at (-3.5, 2) {};
		\node [style=gn, scale=1.8] (6) at (6.25, 1.75) {};
		\node [style=none] (7) at (-5.75, -0.5) {-{\scriptsize1}};
		\node [style=triangle] (8) at (-2, -1) {};
		\node [style=triangle] (9) at (7, -1.5) {};
		\node [style=none] (10) at (-4, 2) {};
		\node [style=triangle] (11) at (-6.5, 0.25) {};
		\node [style=none] (12) at (1, -2.5) {};
		\node [style=none] (13) at (-5.5, 0.5) {};
		\node [style=triangle] (14) at (4, -0.5) {};
		\node [style=gn, scale=1.8] (15) at (-2.5, -1.5) {};
		\node [style=gn, scale=1.8] (16) at (0, -1) {};
		\node [style=triangle] (17) at (5.5, 1) {};
		\node [style=rn, scale=1.8] (18) at (-6.5, 0.75) {};
		\node [style=none] (19) at (2.5, 2) {};
		\node [style=none] (20) at (-4, 0.25) {};
		\node [style=gn, scale=1.8] (21) at (4.5, -1) {};
		\node [style=none] (22) at (2.25, -1.25) {-{\scriptsize1}};
		\node [style=triangle] (23) at (1, 0.5) {};
		\node [style=none] (24) at (5, -2) {};
		\node [style=gn, scale=1.8] (25) at (-6, -0.25) {};
		\node [style=none] (26) at (0.25, -1.25) {-{\scriptsize1}};
		\node [style=none] (27) at (-5.75, 1) {};
		\node [style=gn, scale=1.8] (28) at (1, -0) {};
		\node [style=none] (29) at (6.5, 1) {...};
		\node [style=triangle] (30) at (-0.5, -0.5) {};
		\node [style=gn, scale=1.8] (31) at (5, 0.5) {};
		\node [style=none] (32) at (5.25, 0.25) {-{\scriptsize1}};
		\node [style=none] (33) at (7.5, 2.25) {};
		\node [style=none] (34) at (-6.75, 1.75) {};
		\node [style=none] (35) at (-2.5, -0.25) {};
		\node [style=none] (36) at (6.25, 2.25) {};
		\node [style=none] (37) at (-2, 2) {};
		\node [style=triangle] (38) at (6, 1) {};
		\node [style=rn, scale=1.8] (39) at (-3, -0.5) {};
		\node [style=triangle] (40) at (-3, -1) {};
		\node [style=none] (41) at (-2.5, 2) {};
		\node [style=triangle] (42) at (7, 1) {};
		\node [style=triangle] (43) at (-2.5, 1.5) {};
		\node [style=gn, scale=1.8] (44) at (2, -1) {};
		\node [style=triangle] (45) at (6.5, -0.5) {};
		\node [style=triangle] (46) at (-3.5, 1.5) {};
		\node [style=none] (47) at (-3, 1.5) {...};
		\node [style=none] (48) at (6.75, 0.25) {-{\scriptsize1}};
		\node [style=none] (49) at (-3.5, 2.25) {};
		\node [style=triangle] (50) at (7.5, -0.5) {};
		\node [style=none] (51) at (-6, 0.5) {};
		\node [style=none] (52) at (6.5, -2) {};
		\node [style=triangle] (53) at (-3, 0.5) {};
		\node [style=none] (54) at (1.5, -2) {};
		\node [style=triangle] (55) at (6.5, -0) {};
		\node [style=triangle] (56) at (-6, 0.25) {};
		\node [style=none] (57) at (1.5, 2) {};
		\node [style=gn, scale=1.8] (58) at (6.5, 0.5) {};
		\node [style=none] (59) at (0.5, -2) {};
		\node [style=none] (60) at (4, 2.25) {};
		\node [style=none] (61) at (-2, 0.25) {};
		\node [style=none] (62) at (-1.25, 0.5) {{\small A1}};
		\node [style=none] (63) at (-2.5, -2.5) {};
		\node [style=triangle] (64) at (4.5, -1.5) {};
		\node [style=triangle] (65) at (2.5, -0.5) {};
		\node [style=none] (66) at (-6.5, 1.5) {};
		\node [style=triangle] (67) at (5, -0.5) {};
		\node [style=triangle] (68) at (-2.5, -2) {};
		\node [style=triangle] (69) at (0, -1.5) {};
		\node [style=triangle] (70) at (4.5, 1) {};
		\node [style=none] (71) at (-6, 1.5) {};
		\node [style=none] (72) at (0.5, 2) {};
		\node [style=none] (73) at (-2.25, -1.75) {-{\scriptsize1}};
		\node [style=rn, scale=1.8] (74) at (1, -2) {};
		\node [style=none] (75) at (-4.75, 0.5) {{\small S1}};
		\node [style=gn, scale=1.8] (76) at (7, -1) {};
		\node [style=none] (77) at (-0.5, 2) {};
		\node [style=none] (78) at (-5.5, 1.5) {};
		\node [style=triangle] (79) at (0.5, 1.5) {};
		\node [style=none] (80) at (-7.5, 1.5) {};
		\node [style=none] (81) at (7.25, -1.25) {-{\scriptsize1}};
		\node [style=none] (82) at (-2.5, 2.25) {};
		\node [style=gn, scale=1.8] (83) at (5.25, 1.75) {};
		\node [style=none] (84) at (1.25, 0.75) {-{\scriptsize1}};
		\node [style=triangle] (85) at (0.5, -0.5) {};
		\node [style=rn, scale=1.8] (86) at (5.75, -2) {};
		\node [style=none] (87) at (-5.75, 0.5) {...};
		\node [style=none] (88) at (1.5, 2.25) {};
		\node [style=gn, scale=1.8] (89) at (1, 1) {};
		\node [style=none] (90) at (5.75, 2) {...};
		\node [style=none] (91) at (-5.75, 1.75) {};
		\node [style=none] (92) at (1, 1.5) {...};
		\node [style=none] (93) at (-2.75, 0.75) {-{\scriptsize1}};
		\node [style=triangle] (94) at (1.5, 1.5) {};
		\node [style=triangle] (95) at (5, -0) {};
		\node [style=triangle] (96) at (2, -1.5) {};
		\node [style=none] (97) at (5.25, 2.25) {};
		\node [style=none] (98) at (0.5, 2.25) {};
		\node [style=none] (99) at (-1.25, 0.25) {=};
		\node [style=none] (100) at (5.25, 2.5) {};
		\node [style=none] (101) at (-6.25, 1) {};
		\node [style=none] (102) at (3.25, 0.25) {=};
		\node [style=none] (103) at (5.75, -2.5) {};
		\node [style=none] (104) at (5, 1) {...};
		\node [style=triangle] (105) at (-6, -0.75) {};
		\node [style=triangle] (106) at (-5.5, 0.25) {};
		\node [style=none] (107) at (4.75, -1.25) {-{\scriptsize1}};
		\node [style=none] (108) at (3.25, 0.5) {{\small L1}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25) to (105);
		\draw (105) to (2.center);
		\draw [bend right=45, looseness=1.00] (11) to (25);
		\draw (18) to (11);
		\draw [bend right=45, looseness=1.00] (80.center) to (18);
		\draw [style=braceedge] (34.center) to node[wire label, inner sep={5 pt}]{{\large$n$}} (91.center);
		\draw (56) to (25);
		\draw (51.center) to (56);
		\draw [bend right=45, looseness=1.00] (25) to (106);
		\draw (13.center) to (106);
		\draw [bend left=25, looseness=1.00] (101.center) to (51.center);
		\draw [bend left=25, looseness=1.00] (27.center) to (13.center);
		\draw [bend left=25, looseness=1.00] (101.center) to (66.center);
		\draw [bend left=25, looseness=1.00] (27.center) to (71.center);
		\draw [bend right=45, looseness=1.00] (18) to (78.center);
		\draw (39) to (40);
		\draw [bend right=45, looseness=1.00] (15) to (8);
		\draw (15) to (68);
		\draw [bend right=45, looseness=1.00] (40) to (15);
		\draw (68) to (63.center);
		\draw [bend right=45, looseness=1.00] (4) to (43);
		\draw (4) to (53);
		\draw [bend right=45, looseness=1.00] (46) to (4);
		\draw [bend right=35, looseness=1.00] (8) to (35.center);
		\draw [bend right=45, looseness=1.00] (20.center) to (39);
		\draw [bend right=45, looseness=1.00] (39) to (61.center);
		\draw [bend right=35, looseness=1.00] (53) to (35.center);
		\draw (10.center) to (20.center);
		\draw (5.center) to (46);
		\draw (41.center) to (43);
		\draw (37.center) to (61.center);
		\draw [style=braceedge] (49.center) to node[wire label, inner sep={5 pt}]{{\large$n$}} (82.center);
		\draw [bend right=45, looseness=1.00] (30) to (16);
		\draw [bend right=45, looseness=1.00] (16) to (85);
		\draw (16) to (69);
		\draw [bend right=45, looseness=1.00] (0) to (44);
		\draw [bend right=45, looseness=1.00] (44) to (65);
		\draw (44) to (96);
		\draw [bend right=45, looseness=0.80] (28) to (85);
		\draw [bend right=45, looseness=0.80] (0) to (28);
		\draw (77.center) to (30);
		\draw (19.center) to (65);
		\draw (74) to (12.center);
		\draw (59.center) to (74);
		\draw (74) to (54.center);
		\draw [bend right=45, looseness=1.25] (69) to (59.center);
		\draw [bend right=45, looseness=1.25] (54.center) to (96);
		\draw [bend right=45, looseness=1.00] (89) to (94);
		\draw (89) to (23);
		\draw [bend right=45, looseness=1.00] (79) to (89);
		\draw (23) to (28);
		\draw (72.center) to (79);
		\draw (57.center) to (94);
		\draw [style=braceedge] (98.center) to node[wire label, inner sep={5 pt}]{{\large$n$}} (88.center);
		\draw [bend right=45, looseness=1.00] (14) to (21);
		\draw [bend right=45, looseness=1.00] (21) to (67);
		\draw (21) to (64);
		\draw [bend right=45, looseness=1.00] (45) to (76);
		\draw [bend right=45, looseness=1.00] (76) to (50);
		\draw (76) to (9);
		\draw (86) to (103.center);
		\draw (24.center) to (86);
		\draw (86) to (52.center);
		\draw [bend right=45, looseness=1.25] (64) to (24.center);
		\draw [bend right=45, looseness=1.25] (52.center) to (9);
		\draw [bend right=45, looseness=1.00] (70) to (31);
		\draw [bend right=45, looseness=1.00] (31) to (17);
		\draw (31) to (95);
		\draw [bend right=45, looseness=1.00] (38) to (58);
		\draw [bend right=45, looseness=1.00] (58) to (42);
		\draw (58) to (55);
		\draw (97.center) to (83);
		\draw (36.center) to (6);
		\draw [bend right=45, looseness=1.00] (83) to (70);
		\draw [bend right=45, looseness=1.00] (38) to (83);
		\draw [bend right=45, looseness=1.00] (6) to (17);
		\draw [bend right=45, looseness=1.00] (42) to (6);
		\draw [style=braceedge] (100.center) to node[wire label, inner sep={5 pt}]{{\large$n$}} (1.center);
		\draw (95) to (67);
		\draw (55) to (45);
		\draw (60.center) to (14);
		\draw (33.center) to (50);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/appendixL2_Proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.5) {...};
		\node [style=triangle] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (-0.25, -0.25) {-{\scriptsize1}};
		\node [style=triangle] (3) at (1.5, -0.5) {};
		\node [style=none] (4) at (1.75, -0.25) {-{\scriptsize1}};
		\node [style=none] (5) at (1, 1.75) {};
		\node [style=gn, scale=1.8] (6) at (0, 1.25) {};
		\node [style=triangle] (7) at (0.25, 0.5) {};
		\node [style=none] (8) at (0.5, 1.5) {...};
		\node [style=triangle] (9) at (0.75, 0.5) {};
		\node [style=none] (10) at (-2.25, -0) {=};
		\node [style=none] (11) at (0, -1) {};
		\node [style=none] (12) at (0, 2) {};
		\node [style=none] (13) at (1, 2) {};
		\node [style=none] (14) at (0, 1.75) {};
		\node [style=none] (15) at (-0.25, 0.5) {...};
		\node [style=gn, scale=1.8] (16) at (1.5, -0) {};
		\node [style=rn, scale=1.8] (17) at (0.5, -1) {};
		\node [style=triangle] (18) at (1.75, 0.5) {};
		\node [style=gn, scale=1.8] (19) at (1, 1.25) {};
		\node [style=triangle] (20) at (2.25, 0.5) {};
		\node [style=gn, scale=1.8] (21) at (-0.5, -0) {};
		\node [style=triangle] (22) at (-0.75, 0.5) {};
		\node [style=none] (23) at (2.25, 1.75) {};
		\node [style=none] (24) at (-2.25, 0.25) {{\small S1}};
		\node [style=none] (25) at (-1.25, 1.75) {};
		\node [style=none] (26) at (0.5, -1.5) {};
		\node [style=none] (27) at (1, -1) {};
		\node [style=triangle] (28) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (1) to (21);
		\draw [bend right=45, looseness=1.00] (21) to (7);
		\draw (21) to (28);
		\draw [bend right=45, looseness=1.00] (9) to (16);
		\draw [bend right=45, looseness=1.00] (16) to (20);
		\draw (16) to (3);
		\draw (25.center) to (1);
		\draw (23.center) to (20);
		\draw (17) to (26.center);
		\draw (11.center) to (17);
		\draw (17) to (27.center);
		\draw [bend right=45, looseness=1.25] (28) to (11.center);
		\draw [bend right=45, looseness=1.25] (27.center) to (3);
		\draw [bend right=25, looseness=1.00] (22) to (21);
		\draw [bend left=25, looseness=1.00] (18) to (16);
		\draw (14.center) to (6);
		\draw (5.center) to (19);
		\draw [bend right=45, looseness=1.00] (6) to (22);
		\draw [bend right=45, looseness=1.00] (9) to (6);
		\draw [bend right=45, looseness=1.00] (19) to (7);
		\draw [bend right=45, looseness=1.00] (18) to (19);
		\draw [style=braceedge] (12.center) to node[wire label, inner sep={5 pt}]{{\large$n$}} (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/appendixL3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0) {};
		\node [style=none] (1) at (-1.75, 1.5) {. . .};
		\node [style=none] (2) at (-1, 1.5) {};
		\node [style=none] (3) at (-2.5, 1.5) {};
		\node [style=triangle] (4) at (-1.75, 0.25) {};
		\node [style=triangle] (5) at (-2.5, 1.5) {};
		\node [style=gn, scale=1.8] (6) at (-0.5, 2) {};
		\node [style=none] (7) at (-3, 2.5) {};
		\node [style=triangle] (8) at (-1, 1.5) {};
		\node [style=none] (9) at (-1.5, 0.5) {-{\scriptsize1}};
		\node [style=gn, scale=1.8] (10) at (-3, 2) {};
		\node [style=none] (11) at (-0.5, 2.5) {};
		\node [style=gn, scale=1.8] (12) at (-1.75, 0.75) {};
		\node [style=gn, scale=1.8] (13) at (-0.5, -0.25) {};
		\node [style=none] (14) at (-2.5, -0.75) {};
		\node [style=none] (15) at (-1, -0.75) {};
		\node [style=none] (16) at (-0.5, -2.5) {};
		\node [style=none] (17) at (-1.75, -0.75) {. . .};
		\node [style=triangle] (18) at (-1, -0.75) {};
		\node [style=gn, scale=1.8] (19) at (-1.75, -1.5) {};
		\node [style=none] (20) at (-1.75, -2.5) {};
		\node [style=none] (21) at (-3, -2.5) {};
		\node [style=none] (22) at (-1.5, -1.75) {-{\scriptsize1}};
		\node [style=triangle] (23) at (-1.75, -2) {};
		\node [style=gn, scale=1.8] (24) at (-3, -0.25) {};
		\node [style=triangle] (25) at (-2.5, -0.75) {};
		\node [style=none] (26) at (-1.25, -2.5) {};
		\node [style=none] (27) at (-1.25, -1.25) {};
		\node [style=none] (28) at (-1.5, -0.5) {};
		\node [style=none] (29) at (0.25, -0) {=};
		\node [style=none] (30) at (2.25, -0.25) {-{\scriptsize1}};
		\node [style=triangle] (31) at (1.5, 0.5) {};
		\node [style=triangle] (32) at (2.5, 0.5) {};
		\node [style=none] (33) at (2.5, -1.5) {};
		\node [style=none] (34) at (1.5, -1.5) {};
		\node [style=gn, scale=1.8] (35) at (2, -1) {};
		\node [style=gn, scale=1.8] (36) at (2, -0) {};
		\node [style=none] (37) at (2, 0.5) {...};
		\node [style=triangle] (38) at (2, -0.5) {};
		\node [style=gn, scale=1.8] (39) at (1, 1) {};
		\node [style=gn, scale=1.8] (40) at (3, 1) {};
		\node [style=none] (41) at (3, 1.5) {};
		\node [style=none] (42) at (1, -1.5) {};
		\node [style=none] (43) at (3, -1.5) {};
		\node [style=none] (44) at (1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0.center);
		\draw [bend right=45, looseness=1.00] (12) to (2.center);
		\draw (12) to (4);
		\draw [bend right=45, looseness=1.00] (3.center) to (12);
		\draw [bend right=45, looseness=1.00] (3.center) to (10);
		\draw [bend right=45, looseness=1.00] (6) to (2.center);
		\draw (10) to (7.center);
		\draw (11.center) to (6);
		\draw (23) to (20.center);
		\draw [bend right=45, looseness=1.00] (19) to (15.center);
		\draw (19) to (23);
		\draw [bend right=45, looseness=1.00] (14.center) to (19);
		\draw [bend right=45, looseness=1.00] (14.center) to (24);
		\draw [bend right=45, looseness=1.00] (13) to (15.center);
		\draw (24) to (21.center);
		\draw (13) to (16.center);
		\draw (10) to (24);
		\draw (6) to (13);
		\draw (27.center) to (26.center);
		\draw [bend right=20, looseness=1.00] (0.center) to (28.center);
		\draw [bend left=20, looseness=1.00] (28.center) to (27.center);
		\draw [bend left=45, looseness=1.00] (34.center) to (35);
		\draw [bend left=45, looseness=1.00] (35) to (33.center);
		\draw [bend right=45, looseness=1.00] (31) to (36);
		\draw [bend right=45, looseness=1.00] (36) to (32);
		\draw (36) to (38);
		\draw (35) to (38);
		\draw [bend right=45, looseness=1.00] (31) to (39);
		\draw [bend right=45, looseness=1.00] (40) to (32);
		\draw (44.center) to (39);
		\draw (41.center) to (40);
		\draw (39) to (42.center);
		\draw (40) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/appendixL32.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 2.5) {};
		\node [style=none] (1) at (-0.75, 2.5) {};
		\node [style=none] (2) at (-1.75, -0.5) {};
		\node [style=gn, scale=1] (3) at (-0.75, -0.25) {};
		\node [style=gn, scale=1] (4) at (0.75, 1) {};
		\node [style=none] (5) at (0.75, 1.5) {};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=triangle] (7) at (-2.75, 1.5) {};
		\node [style=none] (8) at (-2, -0.75) {. . .};
		\node [style=gn, scale=1] (9) at (-3.25, 2) {};
		\node [style=gn, scale=1] (10) at (-2, 0.75) {};
		\node [style=gn, scale=1] (11) at (1.75, 0) {};
		\node [style=none] (12) at (-2, 0) {};
		\node [style=none] (13) at (-1.75, 0.5) {-{\scriptsize1}};
		\node [style=none] (14) at (1.75, 0.5) {...};
		\node [style=none] (15) at (-2, 1.5) {. . .};
		\node [style=none] (16) at (-1.25, 1.5) {};
		\node [style=none] (17) at (-1.5, -1.25) {};
		\node [style=triangle] (18) at (1.25, 0.5) {};
		\node [style=triangle] (19) at (2.25, 0.5) {};
		\node [style=none] (20) at (2, -0.25) {-{\scriptsize1}};
		\node [style=gn, scale=1] (21) at (1.75, -1) {};
		\node [style=none] (22) at (-0.75, -2.5) {};
		\node [style=none] (23) at (2.75, 1.5) {};
		\node [style=none] (24) at (-1.75, -1.75) {-{\scriptsize1}};
		\node [style=gn, scale=1] (25) at (-0.75, 2) {};
		\node [style=triangle] (26) at (-2, 0.25) {};
		\node [style=triangle] (27) at (-1.25, 1.5) {};
		\node [style=none] (28) at (2.25, -1.5) {};
		\node [style=none] (29) at (1.25, -1.5) {};
		\node [style=none] (30) at (-2, -2.5) {};
		\node [style=gn, scale=1] (31) at (-3.25, -0.25) {};
		\node [style=none] (32) at (0.75, -1.5) {};
		\node [style=none] (33) at (-3.25, -2.5) {};
		\node [style=triangle] (34) at (-2, -2) {};
		\node [style=none] (35) at (-2.75, -0.75) {};
		\node [style=none] (36) at (-1.25, -0.75) {};
		\node [style=none] (37) at (-1.5, -2.5) {};
		\node [style=triangle] (38) at (-1.25, -0.75) {};
		\node [style=gn, scale=1] (39) at (-2, -1.5) {};
		\node [style=triangle] (40) at (-2.75, -0.75) {};
		\node [style=none] (41) at (-2.75, 1.5) {};
		\node [style=gn, scale=1] (42) at (2.75, 1) {};
		\node [style=none] (43) at (2.75, -1.5) {};
		\node [style=triangle] (44) at (1.75, -0.5) {};
		\node [style=none] (45) at (2.75, 1.75) {};
		\node [style=none] (46) at (0.75, 1.75) {};
		\node [style=none] (47) at (-0.75, 2.75) {};
		\node [style=none] (48) at (-3.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26) to (12.center);
		\draw [bend right=45, looseness=1.00] (10) to (16.center);
		\draw (10) to (26);
		\draw [bend right=45, looseness=1.00] (41.center) to (10);
		\draw [bend right=45, looseness=1.00] (41.center) to (9);
		\draw [bend right=45, looseness=1.00] (25) to (16.center);
		\draw (9) to (0.center);
		\draw (1.center) to (25);
		\draw (34) to (30.center);
		\draw [bend right=45, looseness=1.00] (39) to (36.center);
		\draw (39) to (34);
		\draw [bend right=45, looseness=1.00] (35.center) to (39);
		\draw [bend right=45, looseness=1.00] (35.center) to (31);
		\draw [bend right=45, looseness=1.00] (3) to (36.center);
		\draw (31) to (33.center);
		\draw (3) to (22.center);
		\draw (9) to (31);
		\draw (25) to (3);
		\draw (17.center) to (37.center);
		\draw [bend right=20, looseness=1.00] (12.center) to (2.center);
		\draw [bend left=20, looseness=1.00] (2.center) to (17.center);
		\draw [bend left=45, looseness=1.00] (29.center) to (21);
		\draw [bend left=45, looseness=1.00] (21) to (28.center);
		\draw [bend right=45, looseness=1.00] (18) to (11);
		\draw [bend right=45, looseness=1.00] (11) to (19);
		\draw (11) to (44);
		\draw (21) to (44);
		\draw [bend right=45, looseness=1.00] (18) to (4);
		\draw [bend right=45, looseness=1.00] (42) to (19);
		\draw (5.center) to (4);
		\draw (23.center) to (42);
		\draw (4) to (32.center);
		\draw (42) to (43.center);
		\draw [style=braceedge] (46.center) to node[wire label, inner sep=5 pt]{{\large$k$}} (45.center);
		\draw [style=braceedge] (48.center) to node[wire label, inner sep=5 pt]{{\large$k$}} (47.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/appendixL32a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.75) {};
		\node [style=none] (1) at (-1.5, -0.25) {-{\scriptsize1}};
		\node [style=none] (2) at (-2.75, 1.75) {};
		\node [style=none] (3) at (-2.75, -1) {};
		\node [style=none] (4) at (-1.75, -0.75) {};
		\node [style=none] (5) at (-2.75, 1.5) {};
		\node [style=gn, scale=1] (6) at (-0.75, 1) {};
		\node [style=gn, scale=1] (7) at (-1.75, 0) {};
		\node [style=none] (8) at (-0.75, 1.5) {};
		\node [style=triangle] (9) at (-1.25, 0.5) {};
		\node [style=triangle] (10) at (-1.75, -0.5) {};
		\node [style=none] (11) at (-1.75, 0.5) {...};
		\node [style=triangle] (12) at (-2.25, 0.5) {};
		\node [style=gn, scale=1] (13) at (-2.75, 1) {};
		\node [style=none] (14) at (-0.75, -1) {};
		\node [style=none] (15) at (-0.5, 0.25) {$:=$};
		\node [style=gn, scale=1] (16) at (1, 1) {};
		\node [style=none] (17) at (0, -0.75) {};
		\node [style=triangle] (18) at (0, -0.5) {};
		\node [style=gn, scale=1] (19) at (0, 0) {};
		\node [style=triangle] (20) at (0.5, 0.5) {};
		\node [style=none] (21) at (0.25, -0.25) {-{\scriptsize1}};
		\node [style=none] (22) at (1.25, 0.25) {=};
		\node [style=none] (23) at (1, -1) {};
		\node [style=none] (24) at (1, 1.5) {};
		\node [style=none] (25) at (2.25, -1) {};
		\node [style=gn, scale=1] (26) at (2.25, 1) {};
		\node [style=none] (27) at (1.75, -0.25) {};
		\node [style=none] (28) at (2.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (12) to (7);
		\draw [bend right=45, looseness=1.00] (7) to (9);
		\draw (7) to (10);
		\draw [bend right=45, looseness=1.00] (12) to (13);
		\draw [bend right=45, looseness=1.00] (6) to (9);
		\draw (5.center) to (13);
		\draw (8.center) to (6);
		\draw (13) to (3.center);
		\draw (6) to (14.center);
		\draw [style=braceedge] (2.center) to node[wire label, inner sep=5 pt]{{\large$1$}} (0.center);
		\draw (10) to (4.center);
		\draw [bend right=45, looseness=1.00] (19) to (20);
		\draw (19) to (18);
		\draw [bend right=45, looseness=1.00] (16) to (20);
		\draw (24.center) to (16);
		\draw (16) to (23.center);
		\draw (18) to (17.center);
		\draw (28.center) to (26);
		\draw (26) to (25.center);
		\draw [bend right=15, looseness=1.00] (26) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/appendixL32b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 1.25) {};
		\node [style=triangle] (1) at (-2.25, 0.25) {};
		\node [style=none] (2) at (-2.75, -1.25) {};
		\node [style=gn, scale=1] (3) at (-1.75, -0.25) {};
		\node [style=none] (4) at (-1.5, -0.5) {-{\scriptsize1}};
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style=none] (6) at (-0.5, 0) {$:=$};
		\node [style=none] (7) at (-2.75, 1.5) {};
		\node [style=none] (8) at (-0.75, -1.25) {};
		\node [style=none] (9) at (-0.75, 1.25) {};
		\node [style=gn, scale=1] (10) at (-0.75, 0.75) {};
		\node [style=none] (11) at (-1.75, -1) {};
		\node [style=triangle] (12) at (-1.75, -0.75) {};
		\node [style=gn, scale=1] (13) at (-2.75, 0.75) {};
		\node [style=triangle] (14) at (-1.25, 0.25) {};
		\node [style=none] (15) at (-1.75, 0.25) {...};
		\node [style=triangle] (16) at (0, -0.25) {};
		\node [style=gn, scale=1] (17) at (0, 0.25) {};
		\node [style=none] (18) at (0, -0.5) {};
		\node [style=none] (19) at (0.25, 0) {-{\scriptsize1}};
		\node [style=none] (20) at (0.75, 0) {=};
		\node [style=rn_phase] (21) at (1.25, 0.25) {$\pi$};
		\node [style=none] (22) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (1) to (3);
		\draw [bend right=45, looseness=1.00] (3) to (14);
		\draw (3) to (12);
		\draw [bend right=45, looseness=1.00] (1) to (13);
		\draw [bend right=45, looseness=1.00] (10) to (14);
		\draw (0.center) to (13);
		\draw (9.center) to (10);
		\draw (13) to (2.center);
		\draw (10) to (8.center);
		\draw [style=braceedge] (7.center) to node[wire label, inner sep=5 pt]{{\large$0$}} (5.center);
		\draw (12) to (11.center);
		\draw (17) to (16);
		\draw (16) to (18.center);
		\draw (21) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/appendixL32eqv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (1.5, -0.25) {};
		\node [style=gn, scale=1] (1) at (1.5, -0.75) {};
		\node [style=none] (2) at (-2, 0.25) {};
		\node [style=gn, scale=1] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (-1.25, -1.25) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (-1.5, 0.5) {. . .};
		\node [style=none] (7) at (-0.5, 1) {};
		\node [style=none] (8) at (0.5, 1.5) {};
		\node [style=none] (9) at (-1.5, -0.25) {. . .};
		\node [style=triangle] (10) at (-1, 0.25) {};
		\node [style=none] (11) at (0, 0) {=};
		\node [style=gn, scale=1] (12) at (2.5, 1) {};
		\node [style=triangle] (13) at (-2, -0.5) {};
		\node [style=triangle] (14) at (-2, 0.25) {};
		\node [style=none] (15) at (-2.25, 1) {};
		\node [style=none] (16) at (-1.5, -1.25) {};
		\node [style=none] (17) at (2.5, -1.5) {};
		\node [style=none] (18) at (2, -1) {};
		\node [style=none] (19) at (0.5, -1.5) {};
		\node [style=none] (20) at (1.5, 0.75) {...};
		\node [style=triangle] (21) at (1, 0.5) {};
		\node [style=none] (22) at (-0.5, 0.75) {};
		\node [style=none] (23) at (-1, -0.5) {};
		\node [style=gn, scale=1] (24) at (-2.25, -0.25) {};
		\node [style=none] (25) at (-2.25, -1.25) {};
		\node [style=gn, scale=1] (26) at (-1.5, 0) {};
		\node [style=triangle] (27) at (2, 0.5) {};
		\node [style=none] (28) at (-1.5, 0) {};
		\node [style=gn, scale=1] (29) at (1.5, 0.25) {};
		\node [style=none] (30) at (0.5, 1.25) {};
		\node [style=gn, scale=1] (31) at (0.5, 1) {};
		\node [style=gn, scale=1] (32) at (-0.5, -0.25) {};
		\node [style=none] (33) at (-1, 0.25) {};
		\node [style=gn, scale=1] (34) at (-2.25, 0.5) {};
		\node [style=none] (35) at (-0.5, -1.25) {};
		\node [style=none] (36) at (2.5, 1.25) {};
		\node [style=none] (37) at (-2, -0.5) {};
		\node [style=none] (38) at (-2.25, 0.75) {};
		\node [style=none] (39) at (-1.25, -0.75) {};
		\node [style=none] (40) at (1.75, 0) {-{\scriptsize1}};
		\node [style=none] (41) at (-1.5, -0.25) {};
		\node [style=none] (42) at (2.5, 1.5) {};
		\node [style=gn, scale=1] (43) at (-0.5, 0.5) {};
		\node [style=triangle] (44) at (-1, -0.5) {};
		\node [style=triangle] (45) at (1, -1.25) {};
		\node [style=triangle] (46) at (2, -1.25) {};
		\node [style=none] (47) at (1, -1.5) {};
		\node [style=none] (48) at (2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (26) to (33.center);
		\draw [bend right=45, looseness=1.00] (2.center) to (26);
		\draw [bend right=45, looseness=1.00] (2.center) to (34);
		\draw [bend right=45, looseness=1.00] (43) to (33.center);
		\draw (34) to (38.center);
		\draw (22.center) to (43);
		\draw [bend right=45, looseness=1.00] (3) to (23.center);
		\draw [bend right=45, looseness=1.00] (37.center) to (3);
		\draw [bend right=45, looseness=1.00] (37.center) to (24);
		\draw [bend right=45, looseness=1.00] (32) to (23.center);
		\draw (24) to (25.center);
		\draw (32) to (35.center);
		\draw (34) to (24);
		\draw (43) to (32);
		\draw (39.center) to (4.center);
		\draw [bend right=20, looseness=1.00] (28.center) to (41.center);
		\draw [bend left=20, looseness=1.00] (41.center) to (39.center);
		\draw [bend left=45, looseness=1.00] (5.center) to (1);
		\draw [bend left=45, looseness=1.00] (1) to (18.center);
		\draw [bend right=45, looseness=1.00] (21) to (29);
		\draw [bend right=45, looseness=1.00] (29) to (27);
		\draw (29) to (0);
		\draw (1) to (0);
		\draw [bend right=45, looseness=1.00] (21) to (31);
		\draw [bend right=45, looseness=1.00] (12) to (27);
		\draw (30.center) to (31);
		\draw (36.center) to (12);
		\draw (31) to (19.center);
		\draw (12) to (17.center);
		\draw [style=braceedge] (8.center) to node[wire label, inner sep=5 pt]{{\large$k$}} (42.center);
		\draw [style=braceedge] (15.center) to node[wire label, inner sep=5 pt]{{\large$k$}} (7.center);
		\draw (3) to (16.center);
		\draw (5.center) to (47.center);
		\draw (18.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/appendixL3_Proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 2.5) {};
		\node [style=none] (1) at (2, -0.5) {...};
		\node [style=gn, scale=1.8] (2) at (6.75, -0) {};
		\node [style=triangle] (3) at (-2.75, 1.25) {};
		\node [style=none] (4) at (0.5, -0) {=};
		\node [style=none] (5) at (-1.75, -0.75) {};
		\node [style=none] (6) at (1.25, -2) {};
		\node [style=gn, scale=1.8] (7) at (3.25, 0.25) {};
		\node [style=none] (8) at (-6.5, -2.5) {};
		\node [style=none] (9) at (-2, 1.25) {. . .};
		\node [style=gn, scale=1.8] (10) at (-2, 0.5) {};
		\node [style=none] (11) at (5.75, -1.5) {};
		\node [style=none] (12) at (-1.75, 0.25) {-{\scriptsize1}};
		\node [style=none] (13) at (7, -0.25) {-{\scriptsize1}};
		\node [style=triangle] (14) at (7.25, 0.5) {};
		\node [style=gn, scale=1.8] (15) at (3.5, -1) {};
		\node [style=none] (16) at (-7.75, -2.5) {};
		\node [style=none] (17) at (-6.25, 0.5) {-{\scriptsize1}};
		\node [style=triangle] (18) at (-1.25, -1) {};
		\node [style=none] (19) at (-6.5, 1.5) {. . .};
		\node [style=none] (20) at (-2, -0.25) {};
		\node [style=none] (21) at (-1.25, -1) {};
		\node [style=triangle] (22) at (4, -0.5) {};
		\node [style=triangle] (23) at (3.5, -1.5) {};
		\node [style=none] (24) at (-0.25, -2.75) {};
		\node [style=triangle] (25) at (6.75, -0.5) {};
		\node [style=triangle] (26) at (-1.25, 1.25) {};
		\node [style=triangle] (27) at (3, -0.5) {};
		\node [style=triangle] (28) at (2.5, -0.5) {};
		\node [style=gn, scale=1.8] (29) at (-3.75, 2.25) {};
		\node [style=triangle] (30) at (-2, -2.25) {};
		\node [style=gn, scale=1.8] (31) at (2, -1) {};
		\node [style=gn, scale=1.8] (32) at (-7.75, -0.25) {};
		\node [style=triangle] (33) at (-5.75, 1.5) {};
		\node [style=none] (34) at (-2, -2.75) {};
		\node [style=none] (35) at (6.75, 0.5) {...};
		\node [style=none] (36) at (-5.75, 1.5) {};
		\node [style=none] (37) at (-2.75, -1) {};
		\node [style=gn, scale=1.8] (38) at (-2, -1.75) {};
		\node [style=none] (39) at (-3.75, -2.75) {};
		\node [style=none] (40) at (-6.25, -1.75) {-{\scriptsize1}};
		\node [style=gn, scale=1.8] (41) at (-5.25, 2) {};
		\node [style=none] (42) at (-0.75, -0) {};
		\node [style=triangle] (43) at (-2.75, -1) {};
		\node [style=none] (44) at (2, -2) {};
		\node [style=none] (45) at (4.25, -2) {};
		\node [style=none] (46) at (-0.25, 2.75) {};
		\node [style=gn, scale=1.8] (47) at (-6.5, -1.5) {};
		\node [style=none] (48) at (7.75, -1.5) {};
		\node [style=none] (49) at (-5.75, -0.75) {};
		\node [style=gn, scale=1.8] (50) at (-3.25, 1.75) {};
		\node [style=none] (51) at (5.75, 1.5) {};
		\node [style=none] (52) at (-7.75, 2.5) {};
		\node [style=none] (53) at (-3.75, 2.75) {};
		\node [style=none] (54) at (1.25, 1.75) {};
		\node [style=gn, scale=1.8] (55) at (1.25, 1.25) {};
		\node [style=none] (56) at (5, -0) {=};
		\node [style=none] (57) at (-1.75, -2) {-{\scriptsize1}};
		\node [style=none] (58) at (7.75, 1.5) {};
		\node [style=none] (59) at (-6.5, -0) {};
		\node [style=triangle] (60) at (-5.75, -0.75) {};
		\node [style=none] (61) at (7.25, -1.5) {};
		\node [style=none] (62) at (2.75, 0.5) {...};
		\node [style=none] (63) at (-1.5, -2.75) {};
		\node [style=triangle] (64) at (-7.25, -0.75) {};
		\node [style=none] (65) at (-3, -0.5) {};
		\node [style=none] (66) at (-3.25, -0) {};
		\node [style=triangle] (67) at (2, -1.5) {};
		\node [style=none] (68) at (-6, -1.25) {};
		\node [style=none] (69) at (-1.5, -1.25) {};
		\node [style=none] (70) at (2.25, -1.25) {-{\scriptsize1}};
		\node [style=none] (71) at (-1, -0.5) {};
		\node [style=gn, scale=1.8] (72) at (2.25, 0.25) {};
		\node [style=gn, scale=1.8] (73) at (4.25, 1.25) {};
		\node [style=gn, scale=1.8] (74) at (-0.75, 1.75) {};
		\node [style=none] (75) at (-2, -1) {. . .};
		\node [style=gn, scale=1.8] (76) at (6.75, -1) {};
		\node [style=gn, scale=1.8] (77) at (-0.25, 2.25) {};
		\node [style=none] (78) at (3.75, -1.25) {-{\scriptsize1}};
		\node [style=none] (79) at (-6, -2.5) {};
		\node [style=gn, scale=1.8] (80) at (7.75, 1) {};
		\node [style=triangle] (81) at (-6.5, 0.25) {};
		\node [style=none] (82) at (-2.75, 1.25) {};
		\node [style=gn, scale=1.8] (83) at (5.75, 1) {};
		\node [style=gn, scale=1.8] (84) at (-6.5, 0.75) {};
		\node [style=triangle] (85) at (6.25, 0.5) {};
		\node [style=none] (86) at (6.25, -1.5) {};
		\node [style=triangle] (87) at (1.5, -0.5) {};
		\node [style=none] (88) at (-6.25, -0.5) {};
		\node [style=none] (89) at (-7.25, -0.75) {};
		\node [style=triangle] (90) at (-7.25, 1.5) {};
		\node [style=none] (91) at (-7.25, 1.5) {};
		\node [style=triangle] (92) at (-2, -0) {};
		\node [style=none] (93) at (3.5, -2) {};
		\node [style=triangle] (94) at (-6.5, -2) {};
		\node [style=none] (95) at (4.25, 1.75) {};
		\node [style=none] (96) at (-5.25, -2.5) {};
		\node [style=gn, scale=1.8] (97) at (-7.75, 2) {};
		\node [style=none] (98) at (-1.25, 1.25) {};
		\node [style=gn, scale=1.8] (99) at (-5.25, -0.25) {};
		\node [style=none] (100) at (3.5, -0.5) {...};
		\node [style=none] (101) at (-4.5, -0) {=};
		\node [style=none] (102) at (-6.5, -0.75) {. . .};
		\node [style=none] (103) at (-4.5, 0.25) {{\small S1}};
		\node [style=none] (104) at (5, 0.25) {{\small L1}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (81) to (59.center);
		\draw [bend right=45, looseness=1.00] (84) to (36.center);
		\draw (84) to (81);
		\draw [bend right=45, looseness=1.00] (91.center) to (84);
		\draw [bend right=45, looseness=1.00] (91.center) to (97);
		\draw [bend right=45, looseness=1.00] (41) to (36.center);
		\draw (97) to (52.center);
		\draw (0.center) to (41);
		\draw (94) to (8.center);
		\draw [bend right=45, looseness=1.00] (47) to (49.center);
		\draw (47) to (94);
		\draw [bend right=45, looseness=1.00] (89.center) to (47);
		\draw [bend right=45, looseness=1.00] (89.center) to (32);
		\draw [bend right=45, looseness=1.00] (99) to (49.center);
		\draw (32) to (16.center);
		\draw (99) to (96.center);
		\draw (97) to (32);
		\draw (41) to (99);
		\draw (68.center) to (79.center);
		\draw [bend right=20, looseness=1.00] (59.center) to (88.center);
		\draw [bend left=20, looseness=1.00] (88.center) to (68.center);
		\draw (92) to (20.center);
		\draw [bend right=45, looseness=1.00] (10) to (98.center);
		\draw (10) to (92);
		\draw [bend right=45, looseness=1.00] (82.center) to (10);
		\draw [bend right=45, looseness=1.00] (82.center) to (50);
		\draw [bend right=45, looseness=1.00] (74) to (98.center);
		\draw (30) to (34.center);
		\draw [bend right=45, looseness=1.00] (38) to (21.center);
		\draw (38) to (30);
		\draw [bend right=45, looseness=1.00] (37.center) to (38);
		\draw (69.center) to (63.center);
		\draw [bend right=20, looseness=1.00] (20.center) to (5.center);
		\draw [bend left=20, looseness=1.00] (5.center) to (69.center);
		\draw (50) to (66.center);
		\draw (74) to (42.center);
		\draw [bend right=20, looseness=1.00] (43) to (65.center);
		\draw [bend right=20, looseness=1.00] (66.center) to (65.center);
		\draw [bend right=20, looseness=1.00] (71.center) to (18);
		\draw [bend right=20, looseness=1.00] (71.center) to (42.center);
		\draw [bend right=45, looseness=1.00] (50) to (29);
		\draw [bend right=45, looseness=1.00] (77) to (74);
		\draw (53.center) to (29);
		\draw (46.center) to (77);
		\draw (29) to (39.center);
		\draw (77) to (24.center);
		\draw (67) to (44.center);
		\draw [bend right=45, looseness=1.00] (87) to (31);
		\draw [bend right=45, looseness=1.00] (31) to (28);
		\draw (31) to (67);
		\draw (23) to (93.center);
		\draw [bend right=45, looseness=1.00] (27) to (15);
		\draw [bend right=45, looseness=1.00] (15) to (22);
		\draw (15) to (23);
		\draw [bend right=45, looseness=1.00] (72) to (87);
		\draw [bend right=45, looseness=1.00] (27) to (72);
		\draw [bend right=45, looseness=1.00] (7) to (28);
		\draw [bend right=45, looseness=1.00] (22) to (7);
		\draw (55) to (6.center);
		\draw (54.center) to (55);
		\draw (73) to (45.center);
		\draw (95.center) to (73);
		\draw [bend left=45, looseness=1.00] (86.center) to (76);
		\draw [bend left=45, looseness=1.00] (76) to (61.center);
		\draw [bend right=45, looseness=1.00] (85) to (2);
		\draw [bend right=45, looseness=1.00] (2) to (14);
		\draw (2) to (25);
		\draw (76) to (25);
		\draw [bend right=45, looseness=1.00] (85) to (83);
		\draw [bend right=45, looseness=1.00] (80) to (14);
		\draw (51.center) to (83);
		\draw (58.center) to (80);
		\draw (83) to (11.center);
		\draw (80) to (48.center);
		\draw [bend right=45, looseness=1.00] (72) to (55);
		\draw [bend right=45, looseness=1.00] (73) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/appendixL4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 2) {};
		\node [style=triangle] (1) at (-3.25, 0.5) {};
		\node [style=none] (2) at (-2.5, 0.5) {. . .};
		\node [style=none] (3) at (-1.75, 0.5) {};
		\node [style=none] (4) at (-3.75, -2) {};
		\node [style=triangle] (5) at (-2.5, -0.75) {};
		\node [style=none] (6) at (0, -0) {=};
		\node [style=rn, scale=1.8] (7) at (-2.5, 1.5) {};
		\node [style=none] (8) at (-2, -1.5) {};
		\node [style=none] (9) at (-1.25, -2) {};
		\node [style=none] (10) at (-3.75, 2) {};
		\node [style=gn, scale=1.8] (11) at (-1.25, 1) {};
		\node [style=rn, scale=1.8] (12) at (-0.75, -1.5) {};
		\node [style=none] (13) at (-2, 2) {};
		\node [style=gn, scale=1.8] (14) at (-3.75, 1) {};
		\node [style=none] (15) at (-0.75, -2) {};
		\node [style=none] (16) at (-2.25, -0.5) {-{\scriptsize1}};
		\node [style=none] (17) at (-2.5, -1) {};
		\node [style=none] (18) at (-3.25, 0.5) {};
		\node [style=gn, scale=1.8] (19) at (-2.5, -0.25) {};
		\node [style=none] (20) at (-0.75, 2) {};
		\node [style=triangle] (21) at (-1.75, 0.5) {};
		\node [style=triangle] (22) at (-2.5, 1) {};
		\node [style=none] (23) at (-3, 2) {};
		\node [style=none] (24) at (0.75, 3.25) {};
		\node [style=triangle] (25) at (2, -2.25) {};
		\node [style=triangle] (26) at (2.5, 2.75) {};
		\node [style=none] (27) at (0.75, -3.5) {};
		\node [style=none] (28) at (3.75, 3.25) {};
		\node [style=gn, scale=1.8] (29) at (3.25, 2.5) {};
		\node [style=triangle] (30) at (1.25, -1) {};
		\node [style=none] (31) at (2, 2) {. . .};
		\node [style=gn, scale=1.8] (32) at (3.25, -0.5) {};
		\node [style=none] (33) at (1.25, -1) {};
		\node [style=none] (34) at (2.25, -2) {-{\scriptsize1}};
		\node [style=triangle] (35) at (2.75, -1) {};
		\node [style=none] (36) at (2.5, 2.25) {};
		\node [style=none] (37) at (3.25, 3.25) {};
		\node [style=none] (38) at (1.5, 3.25) {};
		\node [style=none] (39) at (2.25, 1.75) {};
		\node [style=triangle] (40) at (2.75, 2) {};
		\node [style=rn, scale=1.8] (41) at (3.75, -0) {};
		\node [style=none] (42) at (2.25, 1) {-{\scriptsize1}};
		\node [style=gn, scale=1.8] (43) at (2, 1.25) {};
		\node [style=triangle] (44) at (1.5, 2.75) {};
		\node [style=none] (45) at (1.75, -1.25) {};
		\node [style=none] (46) at (2, -1) {. . .};
		\node [style=none] (47) at (1.25, 2) {};
		\node [style=none] (48) at (1.5, -0.75) {};
		\node [style=gn, scale=1.8] (49) at (0.75, -0.5) {};
		\node [style=none] (50) at (2.75, 2) {};
		\node [style=none] (51) at (3.75, -3.5) {};
		\node [style=none] (52) at (2.5, -3) {};
		\node [style=gn, scale=1.8] (53) at (2, -1.75) {};
		\node [style=none] (54) at (2.75, -1) {};
		\node [style=gn, scale=1.8] (55) at (0.75, 2.5) {};
		\node [style=none] (56) at (3.25, -3.5) {};
		\node [style=triangle] (57) at (1.25, 2) {};
		\node [style=rn, scale=1.8] (58) at (3.75, -3) {};
		\node [style=none] (59) at (2.5, 3.25) {};
		\node [style=triangle] (60) at (2, 0.75) {};
		\node [style=none] (61) at (2, 0.5) {};
		\node [style=none] (62) at (2.5, -0) {};
		\node [style=none] (63) at (2, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (19) to (3.center);
		\draw (19) to (5);
		\draw [bend right=45, looseness=1.00] (18.center) to (19);
		\draw [bend right=45, looseness=1.00] (18.center) to (14);
		\draw [bend right=45, looseness=1.00] (11) to (3.center);
		\draw (14) to (4.center);
		\draw (14) to (10.center);
		\draw (0.center) to (11);
		\draw (11) to (9.center);
		\draw (20.center) to (12);
		\draw (12) to (15.center);
		\draw (8.center) to (12);
		\draw (22) to (7);
		\draw [bend right=45, looseness=1.00] (7) to (13.center);
		\draw [bend right=45, looseness=1.00] (23.center) to (7);
		\draw (22) to (19);
		\draw (5) to (17.center);
		\draw [bend right=45, looseness=1.00] (17.center) to (8.center);
		\draw (60) to (61.center);
		\draw [bend right=45, looseness=1.00] (43) to (50.center);
		\draw (43) to (60);
		\draw [bend right=45, looseness=1.00] (47.center) to (43);
		\draw [bend right=45, looseness=1.00] (47.center) to (55);
		\draw [bend right=45, looseness=1.00] (29) to (50.center);
		\draw (55) to (24.center);
		\draw (37.center) to (29);
		\draw (25) to (63.center);
		\draw [bend right=45, looseness=1.00] (53) to (54.center);
		\draw (53) to (25);
		\draw [bend right=45, looseness=1.00] (33.center) to (53);
		\draw [bend right=45, looseness=1.00] (33.center) to (49);
		\draw [bend right=45, looseness=1.00] (32) to (54.center);
		\draw (49) to (27.center);
		\draw (32) to (56.center);
		\draw (55) to (49);
		\draw (29) to (32);
		\draw (51.center) to (58);
		\draw (58) to (41);
		\draw (41) to (28.center);
		\draw (62.center) to (41);
		\draw (52.center) to (58);
		\draw [bend right=45, looseness=1.00] (61.center) to (62.center);
		\draw [bend right=45, looseness=1.00] (63.center) to (52.center);
		\draw [bend right=20, looseness=1.00] (39.center) to (43);
		\draw [bend right=20, looseness=1.00] (39.center) to (36.center);
		\draw (48.center) to (44);
		\draw (36.center) to (26);
		\draw (44) to (38.center);
		\draw (26) to (59.center);
		\draw [bend right=20, looseness=1.00] (53) to (45.center);
		\draw [bend right=20, looseness=1.00] (48.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/appendixL4_Proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (5, 3.5) {};
		\node [style=none] (1) at (6.5, 4.25) {};
		\node [style=triangle] (2) at (3.75, 2.5) {};
		\node [style=none] (3) at (-2, 4.75) {};
		\node [style=none] (4) at (-4.25, 3.5) {};
		\node [style=gn, scale=1] (5) at (-6.25, 4) {};
		\node [style=none] (6) at (5.25, 5.25) {};
		\node [style=none] (7) at (-1.25, 0.75) {};
		\node [style=none] (8) at (4, 2.75) {-{\scriptsize1}};
		\node [style=rn, scale=1] (9) at (4.75, 2) {};
		\node [style=gn, scale=1] (10) at (1.25, 5) {};
		\node [style=gn, scale=1] (11) at (6.25, 5) {};
		\node [style=none] (12) at (3, 4.25) {};
		\node [style=triangle] (13) at (3, 3.5) {};
		\node [style=none] (14) at (-4.75, 2.5) {-{\scriptsize1}};
		\node [style=none] (15) at (-3.75, 1) {};
		\node [style=none] (16) at (3.75, 4.75) {};
		\node [style=none] (17) at (-0.5, 5.5) {};
		\node [style=none] (18) at (-0.5, 5.25) {};
		\node [style=none] (19) at (6, 4.75) {};
		\node [style=none] (20) at (0.5, 5.5) {};
		\node [style=none] (21) at (0, 3.25) {. . .};
		\node [style=none] (22) at (-3.25, 5) {};
		\node [style=none] (23) at (0.25, 2.25) {-{\scriptsize1}};
		\node [style=triangle] (24) at (-1.75, 3.25) {};
		\node [style=gn, scale=1] (25) at (-1.25, 5) {};
		\node [style=none] (26) at (6.5, 4.25) {};
		\node [style=none] (27) at (-0.75, 3.25) {};
		\node [style=rn, scale=1] (28) at (2, 1.25) {};
		\node [style=none] (29) at (3.5, 5) {};
		\node [style=none] (30) at (-6.25, 5) {};
		\node [style=gn, scale=1] (31) at (0, 2.5) {};
		\node [style=triangle] (32) at (-5, 2.25) {};
		\node [style=none] (33) at (0.5, 1.25) {};
		\node [style=none] (34) at (3.25, 5.5) {};
		\node [style=none] (35) at (1, 4.75) {};
		\node [style=none] (36) at (-3.75, 5) {};
		\node [style=none] (37) at (6, 2.75) {-{\scriptsize1}};
		\node [style=triangle] (38) at (-4.25, 3.5) {};
		\node [style=none] (39) at (5.25, 1.25) {};
		\node [style=none] (40) at (5.5, 3.5) {...};
		\node [style=none] (41) at (4, 3.5) {...};
		\node [style=none] (42) at (-2.75, 3) {=};
		\node [style=none] (43) at (2.5, 3.25) {{\small L2}};
		\node [style=gn, scale=1] (44) at (4.25, 4.25) {};
		\node [style=none] (45) at (2, 5.5) {};
		\node [style=none] (46) at (1.25, 0.75) {};
		\node [style=none] (47) at (-4.5, 1.5) {};
		\node [style=none] (48) at (1.25, 3.75) {};
		\node [style=none] (49) at (-4.5, 5) {};
		\node [style=none] (50) at (1.25, 5.5) {};
		\node [style=none] (51) at (4.75, 1.75) {};
		\node [style=triangle] (52) at (4.5, 3.5) {};
		\node [style=triangle] (53) at (-5, 4) {};
		\node [style=none] (54) at (-2, 3.75) {};
		\node [style=none] (55) at (6.25, 0.75) {};
		\node [style=rn, scale=1] (56) at (6.75, 1.25) {};
		\node [style=rn, scale=1] (57) at (-1.75, 3.75) {};
		\node [style=none] (58) at (4.25, 2) {};
		\node [style=none] (59) at (-1.25, 5.5) {};
		\node [style=none] (60) at (-2.75, 3.25) {{\small S1}};
		\node [style=gn, scale=1] (61) at (5.25, 4.25) {};
		\node [style=gn, scale=1] (62) at (3.25, 5) {};
		\node [style=none] (63) at (0.75, 4.5) {};
		\node [style=none] (64) at (-5, 3.5) {. . .};
		\node [style=none] (65) at (6.75, 0.75) {};
		\node [style=gn, scale=1] (66) at (5.75, 3) {};
		\node [style=none] (67) at (0, 1.75) {};
		\node [style=none] (68) at (4.25, 5.5) {};
		\node [style=none] (69) at (-0.75, 4.5) {};
		\node [style=none] (70) at (-1, 2.5) {};
		\node [style=none] (71) at (-1, 4.75) {};
		\node [style=triangle] (72) at (-5.75, 3.5) {};
		\node [style=gn, scale=1] (73) at (-5, 2.75) {};
		\node [style=none] (74) at (-2.5, 4.25) {};
		\node [style=none] (75) at (-6.25, 1) {};
		\node [style=none] (76) at (0.75, 3.25) {};
		\node [style=none] (77) at (-5.5, 5) {};
		\node [style=none] (78) at (1.75, 4.25) {};
		\node [style=gn, scale=1] (79) at (3.75, 3) {};
		\node [style=none] (80) at (4.75, 4.5) {...};
		\node [style=none] (81) at (6.25, 5.5) {};
		\node [style=none] (82) at (3, 4.25) {};
		\node [style=none] (83) at (5.25, 2) {};
		\node [style=none] (84) at (-5.75, 3.5) {};
		\node [style=triangle] (85) at (6, 3.5) {};
		\node [style=none] (86) at (3.25, 0.75) {};
		\node [style=triangle] (87) at (0.75, 3.25) {};
		\node [style=triangle] (88) at (3.5, 3.5) {};
		\node [style=rn, scale=1] (89) at (-3.25, 1.5) {};
		\node [style=gn, scale=1] (90) at (-3.75, 4) {};
		\node [style=rn, scale=1] (91) at (-5, 4.5) {};
		\node [style=none] (92) at (0.5, 5.25) {};
		\node [style=none] (93) at (5.75, 4.75) {};
		\node [style=none] (94) at (-5, 2) {};
		\node [style=triangle] (95) at (-0.75, 3.25) {};
		\node [style=triangle] (96) at (5.75, 2.5) {};
		\node [style=triangle] (97) at (0, 2) {};
		\node [style=none] (98) at (2.5, 3) {=};
		\node [style=none] (99) at (4.25, 5.25) {};
		\node [style=none] (100) at (3.5, 4.75) {};
		\node [style=none] (101) at (6, 5) {};
		\node [style=triangle] (102) at (6.5, 3.5) {};
		\node [style=none] (103) at (1.25, 4.75) {};
		\node [style=none] (104) at (5.25, 5.5) {};
		\node [style=none] (105) at (6.75, 5.5) {};
		\node [style=none] (106) at (2, 0.75) {};
		\node [style=none] (107) at (-3.25, 1) {};
		\node [style=gn, scale=1] (108) at (-0.5, -0.75) {};
		\node [style=triangle] (109) at (-5.25, -3.75) {};
		\node [style=triangle] (110) at (0, -1.25) {};
		\node [style=triangle] (111) at (0.25, -0.5) {};
		\node [style=gn, scale=1] (112) at (-2.5, -1.25) {};
		\node [style=none] (113) at (1, -5.25) {-{\scriptsize1}};
		\node [style=triangle] (114) at (1.25, -0.5) {};
		\node [style=none] (115) at (0.25, -4) {};
		\node [style=gn, scale=1] (116) at (-4.25, -4.5) {};
		\node [style=none] (117) at (0.25, 0) {};
		\node [style=triangle] (118) at (1.5, -1.25) {};
		\node [style=none] (119) at (-3, -3.25) {};
		\node [style=triangle] (120) at (0.75, -5.5) {};
		\node [style=triangle] (121) at (-3.25, -3.75) {};
		\node [style=triangle] (122) at (-4.75, -3.75) {};
		\node [style=none] (123) at (1.25, -3.25) {};
		\node [style=none] (124) at (-4, -3.75) {. .  .};
		\node [style=none] (125) at (-3.25, -1) {};
		\node [style=triangle] (126) at (-4.25, -5) {};
		\node [style=none] (127) at (-0.5, -6.25) {};
		\node [style=none] (128) at (-4, -4.75) {-{\scriptsize1}};
		\node [style=none] (129) at (-3.25, -3.75) {};
		\node [style=gn, scale=1] (130) at (0.75, -5) {};
		\node [style=none] (131) at (-4, -1.75) {. . .};
		\node [style=gn, scale=1] (132) at (2, -0.75) {};
		\node [style=none] (133) at (1.25, -1) {};
		\node [style=none] (134) at (-5.5, -0.5) {};
		\node [style=none] (135) at (0.75, -5.75) {};
		\node [style=triangle] (136) at (0.75, -2.5) {};
		\node [style=none] (137) at (-2, -6) {};
		\node [style=gn, scale=1] (138) at (2, -3.75) {};
		\node [style=gn, scale=1] (139) at (-2.5, -3.25) {};
		\node [style=none] (140) at (-4.25, -0.5) {};
		\node [style=none] (141) at (-5.25, -3.75) {};
		\node [style=none] (142) at (1.25, 0) {};
		\node [style=rn, scale=1] (143) at (-3.75, -5.5) {};
		\node [style=none] (144) at (1, -1.5) {};
		\node [style=none] (145) at (-3.5, -2.75) {-{\scriptsize1}};
		\node [style=rn, scale=1] (146) at (2.5, -3.25) {};
		\node [style=none] (147) at (0, -1.25) {};
		\node [style=none] (148) at (2, -6.25) {};
		\node [style=none] (149) at (1.5, -4.25) {};
		\node [style=none] (150) at (-5.5, -6) {};
		\node [style=gn, scale=1] (151) at (-5.5, -3.25) {};
		\node [style=none] (152) at (1.5, -1.25) {};
		\node [style=gn, scale=1] (153) at (-5.5, -1.25) {};
		\node [style=none] (154) at (-2, -0.5) {};
		\node [style=none] (155) at (-5.25, -1.5) {};
		\node [style=none] (156) at (-2.5, -6) {};
		\node [style=none] (157) at (-4.75, -1) {};
		\node [style=none] (158) at (-3.25, -1.75) {};
		\node [style=gn, scale=1] (159) at (-3.75, -2.5) {};
		\node [style=none] (160) at (-2.75, -1.75) {};
		\node [style=none] (161) at (0.5, -4.5) {};
		\node [style=none] (162) at (2, 0) {};
		\node [style=gn, scale=1] (163) at (-0.5, -3.75) {};
		\node [style=none] (164) at (0.75, -2.75) {};
		\node [style=none] (165) at (-1.25, -3.25) {=};
		\node [style=none] (166) at (-6.25, -3.25) {=};
		\node [style=none] (167) at (2.5, -6.25) {};
		\node [style=none] (168) at (2.5, 0) {};
		\node [style=none] (169) at (-3, -1.25) {};
		\node [style=none] (170) at (1.25, -6) {};
		\node [style=triangle] (171) at (1.5, -4.25) {};
		\node [style=none] (172) at (0, -4.25) {};
		\node [style=triangle] (173) at (-2.75, -1.75) {};
		\node [style=triangle] (174) at (-3.25, -1.75) {};
		\node [style=none] (175) at (-4.75, -3.75) {};
		\node [style=triangle] (176) at (-4.75, -1.75) {};
		\node [style=none] (177) at (-1.25, -3) {{\small S1}};
		\node [style=none] (178) at (-6.25, -3) {{\small S1}};
		\node [style=none] (179) at (-2.5, -0.5) {};
		\node [style=rn, scale=1] (180) at (-2, -5.5) {};
		\node [style=gn, scale=1] (181) at (0.75, -2) {};
		\node [style=none] (182) at (-5, -1.25) {};
		\node [style=triangle] (183) at (0, -4.25) {};
		\node [style=none] (184) at (-2.75, -1.5) {};
		\node [style=none] (185) at (-4.75, -1.75) {};
		\node [style=triangle] (186) at (-3.75, -3) {};
		\node [style=none] (187) at (-5, -3.25) {};
		\node [style=rn, scale=1] (188) at (2.5, -6) {};
		\node [style=none] (189) at (-3, -4) {};
		\node [style=none] (190) at (0.75, -4.25) {. . .};
		\node [style=none] (191) at (-0.5, 0) {};
		\node [style=none] (192) at (0.75, -1.25) {. . .};
		\node [style=none] (193) at (-3.75, -0.5) {};
		\node [style=none] (194) at (1, -2.25) {-{\scriptsize1}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (73) to (4.center);
		\draw (73) to (32);
		\draw [bend right=45, looseness=1.00] (84.center) to (73);
		\draw [bend right=45, looseness=1.00] (84.center) to (5);
		\draw [bend right=45, looseness=1.00] (90) to (4.center);
		\draw (5) to (75.center);
		\draw (5) to (30.center);
		\draw (36.center) to (90);
		\draw (90) to (15.center);
		\draw (22.center) to (89);
		\draw (89) to (107.center);
		\draw (47.center) to (89);
		\draw (53) to (91);
		\draw [bend right=45, looseness=1.00] (91) to (49.center);
		\draw [bend right=45, looseness=1.00] (77.center) to (91);
		\draw (97) to (67.center);
		\draw [bend right=45, looseness=1.00] (31) to (76.center);
		\draw (31) to (97);
		\draw [bend right=45, looseness=1.00] (27.center) to (31);
		\draw (45.center) to (28);
		\draw (28) to (106.center);
		\draw (33.center) to (28);
		\draw [bend right=45, looseness=1.00] (67.center) to (33.center);
		\draw (24) to (57);
		\draw (50.center) to (10);
		\draw (10) to (46.center);
		\draw (25) to (7.center);
		\draw (25) to (59.center);
		\draw (70.center) to (31);
		\draw (57) to (48.center);
		\draw (54.center) to (57);
		\draw [bend right=45, looseness=1.00] (74.center) to (54.center);
		\draw [bend left=45, looseness=1.00] (74.center) to (3.center);
		\draw (3.center) to (71.center);
		\draw [bend right=45, looseness=1.00] (24) to (70.center);
		\draw [bend right=45, looseness=1.00] (48.center) to (78.center);
		\draw [bend right=45, looseness=1.00] (78.center) to (103.center);
		\draw (53) to (73);
		\draw (103.center) to (35.center);
		\draw [bend right=45, looseness=1.00] (92.center) to (35.center);
		\draw [bend right=45, looseness=1.00] (71.center) to (18.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (92.center);
		\draw (27.center) to (69.center);
		\draw (76.center) to (63.center);
		\draw [bend right, looseness=1.00] (69.center) to (25);
		\draw [bend right, looseness=1.00] (10) to (63.center);
		\draw (105.center) to (56);
		\draw (56) to (65.center);
		\draw (39.center) to (56);
		\draw (81.center) to (11);
		\draw (11) to (55.center);
		\draw (62) to (86.center);
		\draw (62) to (34.center);
		\draw [bend left=45, looseness=1.00] (12.center) to (100.center);
		\draw (100.center) to (16.center);
		\draw [bend right=45, looseness=1.00] (1.center) to (19.center);
		\draw (19.center) to (93.center);
		\draw [bend right=45, looseness=1.00] (6.center) to (93.center);
		\draw [bend right=45, looseness=1.00] (16.center) to (99.center);
		\draw (68.center) to (99.center);
		\draw (104.center) to (6.center);
		\draw [bend right=45, looseness=1.00] (13) to (79);
		\draw [bend right=45, looseness=1.00] (79) to (52);
		\draw (79) to (2);
		\draw [bend right=45, looseness=1.00] (0) to (66);
		\draw [bend right=45, looseness=1.00] (66) to (102);
		\draw (66) to (96);
		\draw (82.center) to (13);
		\draw (26.center) to (102);
		\draw (58.center) to (9);
		\draw (9) to (83.center);
		\draw [bend right=45, looseness=1.25] (2) to (58.center);
		\draw [bend right=45, looseness=1.25] (83.center) to (96);
		\draw [bend right=25, looseness=1.00] (88) to (79);
		\draw [bend left=25, looseness=1.00] (85) to (66);
		\draw [bend right=45, looseness=1.00] (44) to (88);
		\draw [bend right=45, looseness=1.00] (0) to (44);
		\draw [bend right=45, looseness=1.00] (61) to (52);
		\draw [bend right=45, looseness=1.00] (85) to (61);
		\draw (62) to (29.center);
		\draw (101.center) to (11);
		\draw (9) to (51.center);
		\draw [bend right=45, looseness=1.00] (51.center) to (39.center);
		\draw (32) to (94.center);
		\draw [bend right=45, looseness=1.00] (94.center) to (47.center);
		\draw [bend right=45, looseness=1.00] (44) to (29.center);
		\draw [bend right=45, looseness=1.00] (101.center) to (61);
		\draw [bend right=45, looseness=1.00] (159) to (158.center);
		\draw (159) to (186);
		\draw [bend right=45, looseness=1.00] (185.center) to (159);
		\draw [bend right=45, looseness=1.00] (116) to (129.center);
		\draw (116) to (126);
		\draw [bend right=45, looseness=1.00] (175.center) to (116);
		\draw [bend right=45, looseness=1.00] (169.center) to (158.center);
		\draw [bend right=45, looseness=1.00] (185.center) to (182.center);
		\draw [bend right=45, looseness=1.00] (175.center) to (187.center);
		\draw [bend right=45, looseness=1.00] (119.center) to (129.center);
		\draw (169.center) to (112);
		\draw (182.center) to (153);
		\draw (187.center) to (151);
		\draw (119.center) to (139);
		\draw (134.center) to (153);
		\draw (179.center) to (112);
		\draw [bend right=45, looseness=1.00] (159) to (160.center);
		\draw [bend right=45, looseness=1.00] (141.center) to (116);
		\draw (141.center) to (155.center);
		\draw (153) to (151);
		\draw (151) to (150.center);
		\draw (139) to (156.center);
		\draw (112) to (139);
		\draw (180) to (137.center);
		\draw (154.center) to (180);
		\draw (186) to (143);
		\draw (143) to (180);
		\draw [bend right=45, looseness=1.00] (126) to (143);
		\draw (184.center) to (160.center);
		\draw [bend right=45, looseness=1.00] (157.center) to (155.center);
		\draw [bend right=45, looseness=1.00] (157.center) to (140.center);
		\draw [bend right=45, looseness=1.00] (184.center) to (125.center);
		\draw [bend right=45, looseness=1.00] (193.center) to (125.center);
		\draw (136) to (164.center);
		\draw [bend right=45, looseness=1.00] (181) to (152.center);
		\draw (181) to (136);
		\draw [bend right=45, looseness=1.00] (147.center) to (181);
		\draw [bend right=45, looseness=1.00] (147.center) to (108);
		\draw [bend right=45, looseness=1.00] (132) to (152.center);
		\draw (108) to (191.center);
		\draw (162.center) to (132);
		\draw (120) to (135.center);
		\draw [bend right=45, looseness=1.00] (130) to (149.center);
		\draw (130) to (120);
		\draw [bend right=45, looseness=1.00] (172.center) to (130);
		\draw [bend right=45, looseness=1.00] (172.center) to (163);
		\draw [bend right=45, looseness=1.00] (138) to (149.center);
		\draw (163) to (127.center);
		\draw (138) to (148.center);
		\draw (108) to (163);
		\draw (132) to (138);
		\draw (167.center) to (188);
		\draw (188) to (146);
		\draw (146) to (168.center);
		\draw (123.center) to (146);
		\draw (170.center) to (188);
		\draw [bend right=45, looseness=1.00] (164.center) to (123.center);
		\draw [bend right, looseness=1.25] (135.center) to (170.center);
		\draw [bend right=20, looseness=1.00] (144.center) to (181);
		\draw [bend right=20, looseness=1.00] (144.center) to (133.center);
		\draw (115.center) to (111);
		\draw (133.center) to (114);
		\draw (111) to (117.center);
		\draw (114) to (142.center);
		\draw [bend right=20, looseness=1.00] (130) to (161.center);
		\draw [bend right=20, looseness=1.00] (115.center) to (161.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/appendixL4_Proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, -1.5) {};
		\node [style=gn, scale=1.8] (1) at (-4.5, 1) {};
		\node [style=none] (2) at (-6.5, 0.5) {};
		\node [style=none] (3) at (-4.5, 2) {};
		\node [style=gn, scale=1.8] (4) at (-5.75, -0.25) {};
		\node [style=none] (5) at (-4, -2) {};
		\node [style=none] (6) at (-5, 0.5) {};
		\node [style=triangle] (7) at (-6.5, 0.5) {};
		\node [style=triangle] (8) at (-5, 0.5) {};
		\node [style=none] (9) at (-4.5, -2) {};
		\node [style=rn, scale=1.8] (10) at (-4, -1.5) {};
		\node [style=gn, scale=1.8] (11) at (-7, 1) {};
		\node [style=none] (12) at (-7, 2) {};
		\node [style=triangle] (13) at (-5.75, -0.75) {};
		\node [style=none] (14) at (-7, -2) {};
		\node [style=none] (15) at (-5.5, -0.5) {-{\scriptsize1}};
		\node [style=none] (16) at (-4, 2) {};
		\node [style=none] (17) at (-5.75, 0.5) {. . .};
		\node [style=none] (18) at (-3.25, -0) {=};
		\node [style=triangle] (19) at (-5.75, 1) {};
		\node [style=rn, scale=1.8] (20) at (-5.75, 1.5) {};
		\node [style=none] (21) at (-5.25, 2) {};
		\node [style=none] (22) at (-6.25, 2) {};
		\node [style=triangle] (23) at (-0.75, 0.25) {};
		\node [style=none] (24) at (-1.25, -2.25) {};
		\node [style=none] (25) at (-1.25, 2.5) {};
		\node [style=none] (26) at (2, -2.25) {};
		\node [style=triangle] (27) at (0, -1) {};
		\node [style=none] (28) at (0, -1.25) {};
		\node [style=none] (29) at (-0.75, 0.25) {};
		\node [style=triangle] (30) at (0.75, 0.25) {};
		\node [style=none] (31) at (2, 2.5) {};
		\node [style=none] (32) at (1.25, -2.25) {};
		\node [style=none] (33) at (0, 0.25) {. . .};
		\node [style=rn, scale=1.8] (34) at (-1.75, 0.75) {};
		\node [style=gn, scale=1.8] (35) at (0, -0.5) {};
		\node [style=triangle] (36) at (-1.75, 0.25) {};
		\node [style=none] (37) at (1.25, 2.5) {};
		\node [style=none] (38) at (0.5, -1.75) {};
		\node [style=none] (39) at (0.75, 0.25) {};
		\node [style=rn, scale=1.8] (40) at (2, -1.75) {};
		\node [style=none] (41) at (0.25, -0.75) {-{\scriptsize1}};
		\node [style=none] (42) at (-1, -0.5) {};
		\node [style=gn, scale=1.8] (43) at (1.25, 2) {};
		\node [style=gn, scale=1.8] (44) at (-1.25, 2) {};
		\node [style=none] (45) at (-3.25, 0.25) {{\small S1}};
		\node [style=none] (46) at (1.25, 0.75) {};
		\node [style=none] (47) at (-2, 0.75) {};
		\node [style=none] (48) at (-1, 1.75) {};
		\node [style=none] (49) at (-2, 1.75) {};
		\node [style=none] (50) at (-2.5, 1.25) {};
		\node [style=none] (51) at (0.5, 2.25) {};
		\node [style=none] (52) at (1, 1.75) {};
		\node [style=none] (53) at (1.25, 1.75) {};
		\node [style=none] (54) at (1.75, 1.25) {};
		\node [style=none] (55) at (4, 2) {};
		\node [style=none] (56) at (-0.75, 1.5) {};
		\node [style=none] (57) at (-0.5, 2.25) {};
		\node [style=none] (58) at (0.75, 1.5) {};
		\node [style=none] (59) at (6.5, 2) {};
		\node [style=none] (60) at (0.5, 2.5) {};
		\node [style=none] (61) at (-0.5, 2.5) {};
		\node [style=none] (62) at (2.75, -0) {=};
		\node [style=none] (63) at (5.75, 2.5) {};
		\node [style=none] (64) at (6.5, 1.75) {};
		\node [style=none] (65) at (3.5, 1.25) {};
		\node [style=rn, scale=1.8] (66) at (7.25, -1.75) {};
		\node [style=none] (67) at (4.25, 1.75) {};
		\node [style=none] (68) at (7, 1.25) {};
		\node [style=gn, scale=1.8] (69) at (3.75, 2) {};
		\node [style=none] (70) at (4.75, 2.5) {};
		\node [style=none] (71) at (5.75, 2.25) {};
		\node [style=none] (72) at (6.75, 2.5) {};
		\node [style=none] (73) at (7.25, -2.25) {};
		\node [style=none] (74) at (6.25, 1.75) {};
		\node [style=none] (75) at (4, 1.75) {};
		\node [style=none] (76) at (5.75, -1.75) {};
		\node [style=none] (77) at (7.25, 2.5) {};
		\node [style=none] (78) at (3.75, -2.25) {};
		\node [style=none] (79) at (6.75, -2.25) {};
		\node [style=none] (80) at (4.75, 2.25) {};
		\node [style=none] (81) at (3.75, 2.5) {};
		\node [style=gn, scale=1.8] (82) at (6.75, 2) {};
		\node [style=triangle] (83) at (5, 0.5) {};
		\node [style=triangle] (84) at (6.25, -0.5) {};
		\node [style=triangle] (85) at (3.5, 0.5) {};
		\node [style=gn, scale=1.8] (86) at (6.25, -0) {};
		\node [style=gn, scale=1.8] (87) at (4.75, 1.25) {};
		\node [style=triangle] (88) at (4, 0.5) {};
		\node [style=none] (89) at (7, 1.25) {};
		\node [style=none] (90) at (4.5, -0.25) {-{\scriptsize1}};
		\node [style=gn, scale=1.8] (91) at (4.25, -0) {};
		\node [style=none] (92) at (6.5, -0.25) {-{\scriptsize1}};
		\node [style=triangle] (93) at (5.5, 0.5) {};
		\node [style=none] (94) at (6, 0.5) {...};
		\node [style=triangle] (95) at (6.5, 0.5) {};
		\node [style=triangle] (96) at (4.25, -0.5) {};
		\node [style=none] (97) at (4.75, -1) {};
		\node [style=rn, scale=1.8] (98) at (5.25, -1) {};
		\node [style=none] (99) at (4.5, 0.5) {...};
		\node [style=gn, scale=1.8] (100) at (5.75, 1.25) {};
		\node [style=none] (101) at (3.5, 1.25) {};
		\node [style=none] (102) at (5.25, 1.5) {...};
		\node [style=triangle] (103) at (7, 0.5) {};
		\node [style=none] (104) at (5.75, -1) {};
		\node [style=none] (105) at (5.25, -1.25) {};
		\node [style=none] (106) at (-5.75, -1) {};
		\node [style=none] (107) at (2.75, 0.25) {{\small L2}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (4) to (6.center);
		\draw (4) to (13);
		\draw [bend right=45, looseness=1.00] (2.center) to (4);
		\draw [bend right=45, looseness=1.00] (2.center) to (11);
		\draw [bend right=45, looseness=1.00] (1) to (6.center);
		\draw (11) to (14.center);
		\draw (11) to (12.center);
		\draw (3.center) to (1);
		\draw (1) to (9.center);
		\draw (16.center) to (10);
		\draw (10) to (5.center);
		\draw (0.center) to (10);
		\draw (19) to (20);
		\draw [bend right=45, looseness=1.00] (20) to (21.center);
		\draw [bend right=45, looseness=1.00] (22.center) to (20);
		\draw (27) to (28.center);
		\draw [bend right=45, looseness=1.00] (35) to (39.center);
		\draw (35) to (27);
		\draw [bend right=45, looseness=1.00] (29.center) to (35);
		\draw (31.center) to (40);
		\draw (40) to (26.center);
		\draw (38.center) to (40);
		\draw [bend right=45, looseness=1.00] (28.center) to (38.center);
		\draw (36) to (34);
		\draw (37.center) to (43);
		\draw (43) to (32.center);
		\draw (44) to (24.center);
		\draw (44) to (25.center);
		\draw (42.center) to (35);
		\draw (34) to (46.center);
		\draw (47.center) to (34);
		\draw [bend right=45, looseness=1.00] (50.center) to (47.center);
		\draw [bend left=45, looseness=1.00] (50.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw [bend right=45, looseness=1.00] (36) to (42.center);
		\draw [bend right=45, looseness=1.00] (46.center) to (54.center);
		\draw [bend right=45, looseness=1.00] (54.center) to (53.center);
		\draw (19) to (4);
		\draw (53.center) to (52.center);
		\draw [bend right=45, looseness=1.00] (51.center) to (52.center);
		\draw [bend right=45, looseness=1.00] (48.center) to (57.center);
		\draw (61.center) to (57.center);
		\draw (60.center) to (51.center);
		\draw (29.center) to (56.center);
		\draw (39.center) to (58.center);
		\draw [bend right, looseness=1.00] (56.center) to (44);
		\draw [bend right, looseness=1.00] (43) to (58.center);
		\draw (77.center) to (66);
		\draw (66) to (73.center);
		\draw (76.center) to (66);
		\draw (72.center) to (82);
		\draw (82) to (79.center);
		\draw (69) to (78.center);
		\draw (69) to (81.center);
		\draw [bend left=45, looseness=1.00] (65.center) to (75.center);
		\draw (75.center) to (67.center);
		\draw [bend right=45, looseness=1.00] (68.center) to (64.center);
		\draw (64.center) to (74.center);
		\draw [bend right=45, looseness=1.00] (71.center) to (74.center);
		\draw [bend right=45, looseness=1.00] (67.center) to (80.center);
		\draw (70.center) to (80.center);
		\draw (63.center) to (71.center);
		\draw [bend right=45, looseness=1.00] (85) to (91);
		\draw [bend right=45, looseness=1.00] (91) to (83);
		\draw (91) to (96);
		\draw [bend right=45, looseness=1.00] (93) to (86);
		\draw [bend right=45, looseness=1.00] (86) to (103);
		\draw (86) to (84);
		\draw (101.center) to (85);
		\draw (89.center) to (103);
		\draw (97.center) to (98);
		\draw (98) to (104.center);
		\draw [bend right=45, looseness=1.25] (96) to (97.center);
		\draw [bend right=45, looseness=1.25] (104.center) to (84);
		\draw [bend right=25, looseness=1.00] (88) to (91);
		\draw [bend left=25, looseness=1.00] (95) to (86);
		\draw [bend right=45, looseness=1.00] (87) to (88);
		\draw [bend right=45, looseness=1.00] (93) to (87);
		\draw [bend right=45, looseness=1.00] (100) to (83);
		\draw [bend right=45, looseness=1.00] (95) to (100);
		\draw (69) to (55.center);
		\draw (59.center) to (82);
		\draw (98) to (105.center);
		\draw [bend right=45, looseness=1.00] (105.center) to (76.center);
		\draw (13) to (106.center);
		\draw [bend right=45, looseness=1.00] (106.center) to (0.center);
		\draw [bend right=45, looseness=1.00] (87) to (55.center);
		\draw [bend right=45, looseness=1.00] (59.center) to (100);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/appendixL4_Proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-1.75, -1) {};
		\node [style=gn, scale=1.8] (1) at (-3, 3) {};
		\node [style=none] (2) at (-4.5, 3) {};
		\node [style=none] (3) at (-8, -1.25) {-{\scriptsize1}};
		\node [style=triangle] (4) at (2.75, 1.5) {};
		\node [style=none] (5) at (1.25, -0) {=};
		\node [style=gn, scale=1.8] (6) at (-2.25, -1.5) {};
		\node [style=none] (7) at (-7.25, 2.75) {};
		\node [style=none] (8) at (-5.75, -1.75) {};
		\node [style=none] (9) at (5.5, -2.75) {};
		\node [style=none] (10) at (-2.5, 3) {};
		\node [style=none] (11) at (-1.25, -2.75) {};
		\node [style=triangle] (12) at (-2.25, -2) {};
		\node [style=none] (13) at (-6, 2.5) {};
		\node [style=triangle] (14) at (-5.25, -0.5) {};
		\node [style=gn, scale=1.8] (15) at (2, -0) {};
		\node [style=triangle] (16) at (4.25, -0.5) {};
		\node [style=none] (17) at (-0.5, -1.75) {-{\scriptsize1}};
		\node [style=none] (18) at (-0.75, -2.25) {};
		\node [style=none] (19) at (-3.75, -0) {=};
		\node [style=gn, scale=1.8] (20) at (-6.5, 1.75) {};
		\node [style=none] (21) at (2.5, 2) {};
		\node [style=none] (22) at (-2, -1.75) {-{\scriptsize1}};
		\node [style=rn, scale=1.8] (23) at (0.5, -3.5) {};
		\node [style=triangle] (24) at (-0.5, 2.5) {};
		\node [style=none] (25) at (-6.5, 2) {};
		\node [style=gn, scale=1.8] (26) at (5, -0) {};
		\node [style=none] (27) at (5, -2.75) {};
		\node [style=triangle] (28) at (4.25, 1.5) {};
		\node [style=none] (29) at (-1, 0.75) {};
		\node [style=none] (30) at (-6.25, -2.25) {};
		\node [style=triangle] (31) at (-8.25, 1) {};
		\node [style=none] (32) at (-8.25, -1.75) {};
		\node [style=none] (33) at (4.25, -0.5) {};
		\node [style=none] (34) at (2, -2.75) {};
		\node [style=triangle] (35) at (2.75, -0.5) {};
		\node [style=none] (36) at (-3, 3.5) {};
		\node [style=triangle] (37) at (-6.25, -0.5) {};
		\node [style=none] (38) at (-6.25, 1) {...};
		\node [style=triangle] (39) at (-8.25, -1.5) {};
		\node [style=none] (40) at (3.5, -0.5) {. .  .};
		\node [style=none] (41) at (-9.75, -0) {=};
		\node [style=none] (42) at (-2.75, 2.5) {};
		\node [style=none] (43) at (2, 2.75) {};
		\node [style=triangle] (44) at (-1, 0.75) {};
		\node [style=none] (45) at (-5.5, -1.25) {-{\scriptsize1}};
		\node [style=gn, scale=1.8] (46) at (-7.5, 1.75) {};
		\node [style=none] (47) at (4.75, 1.5) {};
		\node [style=triangle] (48) at (-6.25, -0) {};
		\node [style=rn, scale=1.8] (49) at (-1.5, -2.75) {};
		\node [style=none] (50) at (0, 3.5) {};
		\node [style=gn, scale=1.8] (51) at (-3, 1.25) {};
		\node [style=none] (52) at (-8, 2.5) {};
		\node [style=none] (53) at (-7, 2) {...};
		\node [style=none] (54) at (-0.5, 1.25) {};
		\node [style=none] (55) at (-1.25, 3.5) {};
		\node [style=gn, scale=1.8] (56) at (-1.25, 1.75) {};
		\node [style=rn, scale=1.8] (57) at (-4.5, -3) {};
		\node [style=gn, scale=1.8] (58) at (-7.75, 0.5) {};
		\node [style=triangle] (59) at (-6.75, 1) {};
		\node [style=triangle] (60) at (3.25, -1.75) {};
		\node [style=none] (61) at (2.75, -0.5) {};
		\node [style=none] (62) at (4, 0.5) {-{\scriptsize1}};
		\node [style=none] (63) at (-3, -4) {};
		\node [style=none] (64) at (-4.5, -3.5) {};
		\node [style=gn, scale=1.8] (65) at (-8.25, -1) {};
		\node [style=none] (66) at (-7.5, 0.25) {-{\scriptsize1}};
		\node [style=none] (67) at (3.5, -1.5) {-{\scriptsize1}};
		\node [style=none] (68) at (5, 2.75) {};
		\node [style=none] (69) at (0.5, 3.5) {};
		\node [style=triangle] (70) at (-2, 2.5) {};
		\node [style=none] (71) at (-8, 2) {};
		\node [style=triangle] (72) at (-7.75, -0) {};
		\node [style=none] (73) at (-7.5, 2) {};
		\node [style=none] (74) at (3.5, 1.5) {. . .};
		\node [style=gn, scale=1.8] (75) at (3.25, -1.25) {};
		\node [style=none] (76) at (-1.25, 2.5) {. . .};
		\node [style=none] (77) at (-1.5, -0.25) {-{\scriptsize1}};
		\node [style=triangle] (78) at (-5.75, 1) {};
		\node [style=triangle] (79) at (-8.75, -0.5) {};
		\node [style=none] (80) at (2.5, -0) {};
		\node [style=gn, scale=1.8] (81) at (0, 3) {};
		\node [style=none] (82) at (-1.75, 0.75) {. . .};
		\node [style=rn, scale=1.8] (83) at (-7, -2.25) {};
		\node [style=triangle] (84) at (-2.75, -1) {};
		\node [style=none] (85) at (4.5, -0) {};
		\node [style=none] (86) at (3.25, 2.75) {};
		\node [style=none] (87) at (0, -4) {};
		\node [style=triangle] (88) at (-1.25, 1.25) {};
		\node [style=none] (89) at (-6.5, -3) {};
		\node [style=gn, scale=1.8] (90) at (-5.75, -1) {};
		\node [style=none] (91) at (2.25, -0.5) {};
		\node [style=none] (92) at (5.5, 2.75) {};
		\node [style=none] (93) at (-2.25, -2.25) {};
		\node [style=gn, scale=1.8] (94) at (-1.75, -0) {};
		\node [style=triangle] (95) at (-5.75, -1.5) {};
		\node [style=none] (96) at (2.75, 1.5) {};
		\node [style=gn, scale=1.8] (97) at (2, 2) {};
		\node [style=none] (98) at (-2, 2.5) {};
		\node [style=triangle] (99) at (-2.5, 0.75) {};
		\node [style=none] (100) at (-9, -3.5) {};
		\node [style=none] (101) at (-7.75, -2.25) {};
		\node [style=gn, scale=1.8] (102) at (-6.25, 0.5) {};
		\node [style=none] (103) at (3.75, 2.75) {};
		\node [style=none] (104) at (-1.75, 3.5) {};
		\node [style=none] (105) at (-2.5, 0.75) {};
		\node [style=none] (106) at (-6.75, 3) {};
		\node [style=gn, scale=1.8] (107) at (-5, 2.5) {};
		\node [style=none] (108) at (-7.75, 1) {...};
		\node [style=gn, scale=1.8] (109) at (5, 2) {};
		\node [style=triangle] (110) at (4.75, 1.5) {};
		\node [style=gn, scale=1.8] (111) at (0, 1.25) {};
		\node [style=triangle] (112) at (-1.75, -0.5) {};
		\node [style=gn, scale=1.8] (113) at (-9, 2.5) {};
		\node [style=none] (114) at (-5, -3.5) {};
		\node [style=triangle] (115) at (2.25, -0.5) {};
		\node [style=none] (116) at (2.25, 1.75) {};
		\node [style=none] (117) at (-2.25, 3) {};
		\node [style=none] (118) at (-0.5, 2.5) {};
		\node [style=none] (119) at (-7, -2.5) {};
		\node [style=none] (120) at (-6.75, 2.75) {};
		\node [style=triangle] (121) at (-7.25, 1) {};
		\node [style=gn, scale=1.8] (122) at (3.75, 0.75) {};
		\node [style=rn, scale=1.8] (123) at (5.5, -2.25) {};
		\node [style=none] (124) at (-1.75, -2.75) {};
		\node [style=none] (125) at (-5.25, 1.25) {};
		\node [style=none] (126) at (-9, 3) {};
		\node [style=none] (127) at (4.5, 2) {};
		\node [style=none] (128) at (-0.75, 3) {};
		\node [style=triangle] (129) at (-1.25, -1) {};
		\node [style=none] (130) at (-1.5, -3) {};
		\node [style=none] (131) at (-5, 3) {};
		\node [style=none] (132) at (-6, 0.25) {-{\scriptsize1}};
		\node [style=none] (133) at (-1, -3.5) {};
		\node [style=gn, scale=1.8] (134) at (-0.75, -1.5) {};
		\node [style=triangle] (135) at (-0.25, -1) {};
		\node [style=none] (136) at (-7.25, 3) {};
		\node [style=none] (137) at (-8.75, 1.25) {};
		\node [style=none] (138) at (4.25, 1.5) {};
		\node [style=none] (139) at (0.5, -4) {};
		\node [style=triangle] (140) at (-0.75, -2) {};
		\node [style=none] (141) at (-1, 1.5) {-{\scriptsize1}};
		\node [style=none] (142) at (-6, 2) {};
		\node [style=triangle] (143) at (-7.75, -0.5) {};
		\node [style=triangle] (144) at (3.75, 0.25) {};
		\node [style=none] (145) at (-0.25, 2.5) {};
		\node [style=none] (146) at (4.5, -0.75) {};
		\node [style=rn, scale=1.8] (147) at (3.75, -2.25) {};
		\node [style=none] (148) at (4.75, 1.75) {};
		\node [style=none] (149) at (2.75, 2.25) {};
		\node [style=none] (150) at (4.25, 2.25) {};
		\node [style=none] (151) at (8.25, -1) {. . .};
		\node [style=gn, scale=1.8] (152) at (7, -0.5) {};
		\node [style=triangle] (153) at (9, -1) {};
		\node [style=none] (154) at (8.5, 1) {-{\scriptsize1}};
		\node [style=gn, scale=1.8] (155) at (8.25, 1.25) {};
		\node [style=gn, scale=1.8] (156) at (8.25, -1.75) {};
		\node [style=none] (157) at (7.5, 2) {};
		\node [style=none] (158) at (8.25, 0.5) {};
		\node [style=none] (159) at (9, 2) {};
		\node [style=triangle] (160) at (8.25, 0.75) {};
		\node [style=none] (161) at (7, -3.5) {};
		\node [style=none] (162) at (7, 3.25) {};
		\node [style=triangle] (163) at (7.5, -1) {};
		\node [style=none] (164) at (9.5, 3.25) {};
		\node [style=none] (165) at (9.5, -3.5) {};
		\node [style=triangle] (166) at (7.5, 2) {};
		\node [style=none] (167) at (8.5, -2) {-{\scriptsize1}};
		\node [style=none] (168) at (9, -1) {};
		\node [style=triangle] (169) at (9, 2) {};
		\node [style=none] (170) at (7.5, -1) {};
		\node [style=none] (171) at (8.25, -2.5) {};
		\node [style=gn, scale=1.8] (172) at (9.5, 2.5) {};
		\node [style=triangle] (173) at (8.25, -2.25) {};
		\node [style=gn, scale=1.8] (174) at (9.5, -0.5) {};
		\node [style=none] (175) at (8.75, -0) {};
		\node [style=gn, scale=1.8] (176) at (7, 2.5) {};
		\node [style=none] (177) at (8.25, 2) {. . .};
		\node [style=none] (178) at (6.25, -0) {=};
		\node [style=rn, scale=1.8] (179) at (10, -3) {};
		\node [style=rn, scale=1.8] (180) at (10, -0) {};
		\node [style=none] (181) at (8.75, -3) {};
		\node [style=none] (182) at (10, -3.5) {};
		\node [style=none] (183) at (10, 3.25) {};
		\node [style=none] (184) at (7.75, -0.75) {};
		\node [style=none] (185) at (8.75, 3.25) {};
		\node [style=none] (186) at (7.75, 3.25) {};
		\node [style=triangle] (187) at (8.75, 2.75) {};
		\node [style=triangle] (188) at (7.75, 2.75) {};
		\node [style=none] (189) at (8.75, 2.25) {};
		\node [style=none] (190) at (8.5, 1.75) {};
		\node [style=none] (191) at (8, -1.25) {};
		\node [style=none] (192) at (-9.75, 0.25) {{\small S1}};
		\node [style=none] (193) at (1.25, 0.25) {{\small S1}};
		\node [style=none] (194) at (6.25, 0.25) {{\small S1}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (31) to (58);
		\draw [bend right=45, looseness=1.00] (58) to (121);
		\draw (58) to (72);
		\draw [bend right=45, looseness=1.00] (59) to (102);
		\draw [bend right=45, looseness=1.00] (102) to (78);
		\draw (102) to (48);
		\draw (73.center) to (46);
		\draw (25.center) to (20);
		\draw [bend right=45, looseness=1.00] (46) to (31);
		\draw [bend right=45, looseness=1.00] (59) to (46);
		\draw [bend right=45, looseness=1.00] (20) to (121);
		\draw [bend right=45, looseness=1.00] (78) to (20);
		\draw (39) to (32.center);
		\draw [bend right=45, looseness=1.00] (79) to (65);
		\draw [bend right=45, looseness=1.00] (65) to (143);
		\draw (65) to (39);
		\draw (137.center) to (79);
		\draw (95) to (8.center);
		\draw [bend right=45, looseness=1.00] (37) to (90);
		\draw [bend right=45, looseness=1.00] (90) to (14);
		\draw (90) to (95);
		\draw (125.center) to (14);
		\draw (72) to (143);
		\draw (48) to (37);
		\draw (101.center) to (83);
		\draw (83) to (30.center);
		\draw [bend right=45, looseness=1.00] (32.center) to (101.center);
		\draw [bend right=45, looseness=1.00] (30.center) to (8.center);
		\draw [bend right=45, looseness=1.00] (73.center) to (52.center);
		\draw [bend right=45, looseness=1.00] (13.center) to (25.center);
		\draw (52.center) to (113);
		\draw (13.center) to (107);
		\draw (126.center) to (113);
		\draw (113) to (100.center);
		\draw (131.center) to (107);
		\draw (107) to (114.center);
		\draw (83) to (119.center);
		\draw [bend right=45, looseness=1.00] (119.center) to (89.center);
		\draw (89.center) to (57);
		\draw (57) to (64.center);
		\draw (57) to (2.center);
		\draw [bend right=45, looseness=1.00] (71.center) to (137.center);
		\draw [bend right=45, looseness=1.00] (71.center) to (7.center);
		\draw (7.center) to (136.center);
		\draw (120.center) to (106.center);
		\draw [bend right=45, looseness=1.00] (120.center) to (142.center);
		\draw [bend right=45, looseness=1.00] (125.center) to (142.center);
		\draw [bend right=45, looseness=1.00] (56) to (118.center);
		\draw (56) to (88);
		\draw (1) to (36.center);
		\draw [bend right=45, looseness=1.00] (94) to (29.center);
		\draw (94) to (112);
		\draw [bend right=45, looseness=1.00] (105.center) to (94);
		\draw [bend right=45, looseness=1.00] (105.center) to (51);
		\draw (51) to (63.center);
		\draw (1) to (51);
		\draw [bend right=45, looseness=1.00] (84) to (6);
		\draw [bend right=45, looseness=1.00] (6) to (0);
		\draw (6) to (12);
		\draw [bend right=45, looseness=1.00] (129) to (134);
		\draw [bend right=45, looseness=1.00] (134) to (135);
		\draw (134) to (140);
		\draw (124.center) to (49);
		\draw (49) to (11.center);
		\draw [bend right=45, looseness=1.00] (93.center) to (124.center);
		\draw [bend right=45, looseness=1.00] (11.center) to (18.center);
		\draw (49) to (130.center);
		\draw [bend right=45, looseness=1.00] (130.center) to (133.center);
		\draw (133.center) to (23);
		\draw (23) to (139.center);
		\draw (12) to (93.center);
		\draw (140) to (18.center);
		\draw (69.center) to (23);
		\draw (112) to (0);
		\draw (111) to (87.center);
		\draw (50.center) to (81);
		\draw (54.center) to (111);
		\draw [bend right=45, looseness=1.00] (54.center) to (29.center);
		\draw (88) to (129);
		\draw [bend right=45, looseness=1.00] (98.center) to (56);
		\draw (1) to (10.center);
		\draw [bend right=45, looseness=1.00] (98.center) to (10.center);
		\draw [bend right=45, looseness=1.00] (81) to (118.center);
		\draw (81) to (111);
		\draw (84) to (42.center);
		\draw (135) to (145.center);
		\draw [bend right=45, looseness=1.00] (117.center) to (42.center);
		\draw [bend right=45, looseness=1.00] (117.center) to (104.center);
		\draw [bend right=45, looseness=1.00] (55.center) to (128.center);
		\draw [bend right=45, looseness=1.00] (145.center) to (128.center);
		\draw [bend right=45, looseness=1.00] (122) to (138.center);
		\draw (122) to (144);
		\draw [bend right=45, looseness=1.00] (96.center) to (122);
		\draw [bend right=45, looseness=1.00] (75) to (33.center);
		\draw (75) to (60);
		\draw [bend right=45, looseness=1.00] (61.center) to (75);
		\draw [bend right=45, looseness=1.00] (127.center) to (138.center);
		\draw [bend right=45, looseness=1.00] (96.center) to (21.center);
		\draw [bend right=45, looseness=1.00] (61.center) to (80.center);
		\draw [bend right=45, looseness=1.00] (85.center) to (33.center);
		\draw (127.center) to (109);
		\draw (21.center) to (97);
		\draw (80.center) to (15);
		\draw (85.center) to (26);
		\draw (43.center) to (97);
		\draw (68.center) to (109);
		\draw [bend right=45, looseness=1.00] (122) to (47.center);
		\draw [bend right=45, looseness=1.00] (91.center) to (75);
		\draw (91.center) to (116.center);
		\draw (97) to (15);
		\draw (15) to (34.center);
		\draw (26) to (27.center);
		\draw (109) to (26);
		\draw (123) to (9.center);
		\draw (92.center) to (123);
		\draw (144) to (147);
		\draw (147) to (123);
		\draw [bend right=45, looseness=1.00] (60) to (147);
		\draw (148.center) to (47.center);
		\draw [bend right=45, looseness=1.00] (149.center) to (116.center);
		\draw [bend right=45, looseness=1.00] (149.center) to (86.center);
		\draw [bend right=45, looseness=1.00] (148.center) to (150.center);
		\draw [bend right=45, looseness=1.00] (103.center) to (150.center);
		\draw (160) to (158.center);
		\draw [bend right=45, looseness=1.00] (155) to (159.center);
		\draw (155) to (160);
		\draw [bend right=45, looseness=1.00] (157.center) to (155);
		\draw [bend right=45, looseness=1.00] (157.center) to (176);
		\draw [bend right=45, looseness=1.00] (172) to (159.center);
		\draw (176) to (162.center);
		\draw (164.center) to (172);
		\draw (173) to (171.center);
		\draw [bend right=45, looseness=1.00] (156) to (168.center);
		\draw (156) to (173);
		\draw [bend right=45, looseness=1.00] (170.center) to (156);
		\draw [bend right=45, looseness=1.00] (170.center) to (152);
		\draw [bend right=45, looseness=1.00] (174) to (168.center);
		\draw (152) to (161.center);
		\draw (174) to (165.center);
		\draw (176) to (152);
		\draw (172) to (174);
		\draw (182.center) to (179);
		\draw (179) to (180);
		\draw (180) to (183.center);
		\draw (175.center) to (180);
		\draw (181.center) to (179);
		\draw [bend right=45, looseness=1.00] (158.center) to (175.center);
		\draw [bend right=45, looseness=1.00] (171.center) to (181.center);
		\draw [bend right=20, looseness=1.00] (190.center) to (155);
		\draw [bend right=20, looseness=1.00] (190.center) to (189.center);
		\draw (184.center) to (188);
		\draw (189.center) to (187);
		\draw (188) to (186.center);
		\draw (187) to (185.center);
		\draw [bend right=20, looseness=1.00] (156) to (191.center);
		\draw [bend right=20, looseness=1.00] (184.center) to (191.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/appendixP1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {...};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (1.75, -0.25) {};
		\node [style=rn, scale=1.8] (3) at (0.75, 0.25) {\scalebox{0.65}{$\alpha$}};
		\node [style=gn, scale=1.8] (4) at (-1, -0) {};
		\node [style=rn, scale=1.8] (5) at (1.75, 0.25) {\scalebox{0.65}{$\alpha$}};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=rn, scale=1.8] (7) at (-1, 0.5) {\scalebox{0.65}{$\alpha$}};
		\node [style=none] (8) at (1.25, -0) {...};
		\node [style=none] (9) at (0.75, -0.25) {};
		\node [style=none] (10) at (0, -0) {=};
		\node [style=none] (11) at (-1.5, -0.75) {};
		\node [style=none] (12) at (-0.5, -0.75) {};
		\node [style=none] (13) at (0.75, -0.5) {};
		\node [style=none] (14) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (1.center) to (4);
		\draw [bend left=45, looseness=1.00] (4) to (6.center);
		\draw (7) to (4);
		\draw (3) to (9.center);
		\draw (5) to (2.center);
		\draw [style=braceedge] (12.center) to node[wire label, inner sep={5 pt}]{{\large$m$}} (11.center);
		\draw [style=braceedge] (14.center) to node[wire label, inner sep={5 pt}]{{\large$m$}} (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/appendixP2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1.8] (0) at (-0.75, 0.5) {};
		\node [style=rn, scale=1.8] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (0, -0) {=};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=rn, scale=1.8] (6) at (0.75, -0.25) {};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=gn, scale=1.8] (8) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (0) to (2.center);
		\draw [bend right=45, looseness=1.00] (1) to (0);
		\draw [bend right=45, looseness=1.00] (0) to (1);
		\draw (7.center) to (6);
		\draw (8) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/appendixP2_Proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, scale=1.8] (0) at (-6.25, -0.5) {};
		\node [style=gn, scale=1.8] (1) at (-6.25, 0.5) {};
		\node [style=none] (2) at (-6.25, -1) {};
		\node [style=none] (3) at (6, -0.75) {};
		\node [style=rn, scale=1.8] (4) at (6, -0.25) {};
		\node [style=none] (5) at (6, 0.75) {};
		\node [style=gn, scale=1.8] (6) at (6, 0.25) {};
		\node [style=none] (7) at (-5.25, -0) {=};
		\node [style=none] (8) at (-6.25, 1) {};
		\node [style=gn, scale=1.8] (9) at (-1.25, 0.5) {};
		\node [style=none] (10) at (-1.25, -1) {};
		\node [style=none] (11) at (-1.25, 1) {};
		\node [style=rn, scale=1.8] (12) at (-1.25, -0.5) {};
		\node [style=gn, scale=1.8] (13) at (-2, 0.5) {};
		\node [style=rn, scale=1.8] (14) at (-2, -0.5) {};
		\node [style=none] (15) at (-5.25, 0.25) {{\small S1 \vertrule[1.7ex] S2}};
		\node [style=gn, scale=1.8] (16) at (0.25, 0.5) {};
		\node [style=rn, scale=1.8] (17) at (0.25, -0.5) {};
		\node [style=gn, scale=1.8] (18) at (1, 0.5) {};
		\node [style=none] (19) at (1, -1) {};
		\node [style=rn, scale=1.8] (20) at (1, -0.5) {};
		\node [style=none] (21) at (1, 1) {};
		\node [style=none] (22) at (-0.5, 0.25) {{\small S1}};
		\node [style=none] (23) at (-0.5, -0) {=};
		\node [style=gn, scale=1.8] (24) at (0.25, 1) {};
		\node [style=rn, scale=1.8] (25) at (0.25, -1) {};
		\node [style=none] (26) at (1.75, -0) {=};
		\node [style=none] (27) at (1.75, 0.25) {{\small B3}};
		\node [style=rn, scale=1.8] (28) at (2.25, -0.75) {};
		\node [style=none] (29) at (3.25, -0.75) {};
		\node [style=gn, scale=1.8] (30) at (2.25, 0.75) {};
		\node [style=none] (31) at (3.25, 0.75) {};
		\node [style=gn, scale=1.8] (32) at (2.75, -0.25) {};
		\node [style=rn, scale=1.8] (33) at (2.75, 0.25) {};
		\node [style=none] (34) at (3.75, -0) {=};
		\node [style=none] (35) at (3.75, 0.25) {{\small B2}};
		\node [style=none] (36) at (5, 0.75) {};
		\node [style=none] (37) at (5, -0.75) {};
		\node [style=rn, scale=1.8] (38) at (5, -0.25) {};
		\node [style=gn, scale=1.8] (39) at (5, 0.25) {};
		\node [style=rn, scale=1.8] (40) at (4.5, -0.25) {};
		\node [style=gn, scale=1.8] (41) at (4.5, 0.25) {};
		\node [style=gn, scale=1.8] (42) at (-4.25, -0.5) {};
		\node [style=gn, scale=1.8] (43) at (-3.5, 0.5) {};
		\node [style=rn, scale=1.8] (44) at (-3.5, -0.5) {};
		\node [style=none] (45) at (-3.5, -1) {};
		\node [style=rn, scale=1.8] (46) at (-4.25, 0.5) {};
		\node [style=none] (47) at (-3.5, 1) {};
		\node [style=none] (48) at (-2.75, -0) {=};
		\node [style=none] (49) at (5.5, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (1) to (8.center);
		\draw [bend right=45, looseness=1.00] (0) to (1);
		\draw [bend right=45, looseness=1.00] (1) to (0);
		\draw (3.center) to (4);
		\draw (6) to (5.center);
		\draw (10.center) to (12);
		\draw (9) to (11.center);
		\draw [bend right=45, looseness=1.00] (12) to (9);
		\draw (12) to (13);
		\draw (14) to (9);
		\draw [bend right=45, looseness=1.00] (13) to (14);
		\draw (19.center) to (20);
		\draw (18) to (21.center);
		\draw [bend right=45, looseness=1.00] (20) to (18);
		\draw (20) to (16);
		\draw (17) to (18);
		\draw [bend right=45, looseness=1.00] (16) to (17);
		\draw (24) to (16);
		\draw (17) to (25);
		\draw (32) to (33);
		\draw [bend right=45, looseness=1.00] (32) to (28);
		\draw [bend right=45, looseness=1.00] (29.center) to (32);
		\draw [bend right=45, looseness=1.00] (30) to (33);
		\draw [bend right=45, looseness=1.00] (33) to (31.center);
		\draw (37.center) to (38);
		\draw (39) to (36.center);
		\draw (41) to (40);
		\draw (45.center) to (44);
		\draw (43) to (47.center);
		\draw [bend right=45, looseness=1.00] (44) to (43);
		\draw (44) to (42);
		\draw (43) to (46);
		\draw [bend right=45, looseness=1.00] (46) to (42);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/appendixP3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=rn, scale=1.8] (2) at (-0.5, 0.5) {};
		\node [style=dtriangle] (3) at (-0.5, -0) {};
		\node [style=none] (4) at (0, -0) {=};
		\node [style=gn, scale=1.8] (5) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (3) to (1.center);
		\draw (5) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/appendixP3_Proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dtriangle] (0) at (-3, -0) {};
		\node [style=rn, scale=1.8] (1) at (0, -0.25) {\scalebox{0.65}{$\pi$}};
		\node [style=none] (2) at (0.75, -0) {=};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=triangle] (4) at (-1.5, -0) {};
		\node [style=gn, scale=1.8] (5) at (3, 0.5) {};
		\node [style=none] (6) at (0, -0.75) {};
		\node [style=gn, scale=1.8] (7) at (1.5, 0.5) {};
		\node [style=none] (8) at (3, -0.25) {};
		\node [style=rn, scale=1.8] (9) at (-3, 0.5) {};
		\node [style=rn, scale=1.8] (10) at (0, 0.75) {\scalebox{0.65}{$\pi$}};
		\node [style=none] (11) at (2.25, -0) {=};
		\node [style=rn, scale=1.8] (12) at (-1.5, 1) {};
		\node [style=none] (13) at (-3, -0.5) {};
		\node [style=rn, scale=1.8] (14) at (1.5, -0) {\scalebox{0.65}{$\pi$}};
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style=triangle] (16) at (0, 0.25) {};
		\node [style=rn, scale=1.8] (17) at (-1.5, -0.5) {\scalebox{0.65}{$\pi$}};
		\node [style=none] (18) at (-2.25, -0) {=};
		\node [style=none] (19) at (-0.75, -0) {=};
		\node [style=rn, scale=1.8] (20) at (-1.5, 0.5) {\scalebox{0.65}{$\pi$}};
		\node [style=none] (21) at (-2.25, 0.25) {{\small T4}};
		\node [style=none] (22) at (2.25, 0.25) {{\small B1}};
		\node [style=none] (23) at (-0.75, 0.25) {{\small S1}};
		\node [style=none] (24) at (0.75, 0.25) {{\small T2}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (0);
		\draw (0) to (13.center);
		\draw (5) to (8.center);
		\draw (20) to (4);
		\draw (12) to (20);
		\draw (1) to (6.center);
		\draw (10) to (16);
		\draw (16) to (1);
		\draw (7) to (14);
		\draw (14) to (15.center);
		\draw (4) to (17);
		\draw (17) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/appendixP4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-0.5000001, -0) {};
		\node [style=gn, scale=1.8] (1) at (-0.5000001, 0.5) {\scalebox{0.65}{$\pi$}};
		\node [style=none] (2) at (-0.5000001, -0.5000001) {};
		\node [style=none] (3) at (0.5000001, -0.2500001) {};
		\node [style=rn, scale=1.8] (4) at (0.5000001, 0.5) {\scalebox{0.65}{$\pi$}};
		\node [style=none] (5) at (0, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (2.center);
		\draw (4) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/appendixP4_Proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -0.25) {};
		\node [style=rn, scale=1.8] (1) at (2.5, 0.5) {\scalebox{0.65}{$\pi$}};
		\node [style=none] (2) at (-2.75, -0) {=};
		\node [style=gn, scale=1.8] (3) at (-3.5, 0.5) {\scalebox{0.65}{$\pi$}};
		\node [style=none] (4) at (-3.5, -0.5) {};
		\node [style=triangle] (5) at (-3.5, -0) {};
		\node [style=triangle] (6) at (-2, 0.25) {};
		\node [style=gn, scale=1.8] (7) at (-2, 0.75) {\scalebox{0.65}{$\pi$}};
		\node [style=gn, scale=1.8] (8) at (-2, 1.25) {};
		\node [style=gn, scale=1.8] (9) at (-0.5, 0.5) {\scalebox{0.65}{$\pi$}};
		\node [style=triangle] (10) at (-0.5, -0) {};
		\node [style=triangle] (11) at (-0.5, 1) {};
		\node [style=rn, scale=1.8] (12) at (-0.5, 1.5) {\scalebox{0.65}{$\pi$}};
		\node [style=none] (13) at (-1.25, -0) {=};
		\node [style=gn, scale=1.8] (14) at (-2, -0.75) {\scalebox{0.65}{$\pi$}};
		\node [style=gn, scale=1.8] (15) at (-2, -0.25) {\scalebox{0.65}{$\pi$}};
		\node [style=none] (16) at (-2, -1.25) {};
		\node [style=gn, scale=1.8] (17) at (-0.5, -0.5) {\scalebox{0.65}{$\pi$}};
		\node [style=gn, scale=1.8] (18) at (-0.5, -1) {\scalebox{0.65}{$\pi$}};
		\node [style=none] (19) at (-0.5, -1.5) {};
		\node [style=rn, scale=1.8] (20) at (1, 0.5) {\scalebox{0.65}{$\pi$}};
		\node [style=gn, scale=1.8] (21) at (1, -0) {\scalebox{0.65}{$\pi$}};
		\node [style=none] (22) at (1, -0.5) {};
		\node [style=none] (23) at (0.25, -0) {=};
		\node [style=none] (24) at (1.75, -0) {=};
		\node [style=none] (25) at (0.25, 0.25) {{\small T3}};
		\node [style=none] (26) at (1.75, 0.25) {{\small B1}};
		\node [style=none] (27) at (-2.75, 0.25) {{\small S1}};
		\node [style=none] (28) at (-1.25, 0.25) {{\small T2}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (5);
		\draw (5) to (4.center);
		\draw (1) to (0.center);
		\draw (7) to (6);
		\draw (8) to (7);
		\draw (9) to (10);
		\draw (11) to (9);
		\draw (12) to (11);
		\draw (6) to (15);
		\draw (15) to (14);
		\draw (14) to (16.center);
		\draw (17) to (18);
		\draw (18) to (19.center);
		\draw (10) to (17);
		\draw (20) to (21);
		\draw (21) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/appendixP5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, scale=1.8] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=gn, scale=1.8] (2) at (-0.5, 0.5) {\scalebox{0.65}{$\pi$}};
		\node [style=dtriangle] (3) at (-0.5, -0) {};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (0, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (3) to (1.center);
		\draw (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/appendixP5_Proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1.8] (0) at (-3, 0.5) {\scalebox{0.65}{$\pi$}};
		\node [style=rn, scale=1.8] (1) at (3, 0.5) {};
		\node [style=none] (2) at (3, -0.25) {};
		\node [style=none] (3) at (-2.25, -0) {=};
		\node [style=none] (4) at (-3, -0.5) {};
		\node [style=dtriangle] (5) at (-3, -0) {};
		\node [style=none] (6) at (2.25, -0) {=};
		\node [style=none] (7) at (2.25, 0.25) {{\small S1}};
		\node [style=none] (8) at (-2.25, 0.25) {{\small T4}};
		\node [style=none] (9) at (-1.5, -1) {};
		\node [style=rn, scale=1.8] (10) at (1.5, -0) {\scalebox{0.65}{$\pi$}};
		\node [style=gn, scale=1.8] (11) at (0, 0.75) {\scalebox{0.65}{$\pi$}};
		\node [style=rn, scale=1.8] (12) at (1.5, 0.5) {\scalebox{0.65}{$\pi$}};
		\node [style=none] (13) at (1.5, -0.5) {};
		\node [style=none] (14) at (-0.75, 0.25) {{\small B1}};
		\node [style=gn, scale=1.8] (15) at (-1.5, 1) {\scalebox{0.65}{$\pi$}};
		\node [style=triangle] (16) at (0, 0.25) {};
		\node [style=none] (17) at (-0.75, -0) {=};
		\node [style=rn, scale=1.8] (18) at (-1.5, -0.5) {\scalebox{0.65}{$\pi$}};
		\node [style=rn, scale=1.8] (19) at (0, -0.25) {\scalebox{0.65}{$\pi$}};
		\node [style=none] (20) at (0, -0.75) {};
		\node [style=rn, scale=1.8] (21) at (-1.5, 0.5) {\scalebox{0.65}{$\pi$}};
		\node [style=none] (22) at (0.75, -0) {=};
		\node [style=triangle] (23) at (-1.5, -0) {};
		\node [style=none] (24) at (0.75, 0.25) {{\small P4}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5);
		\draw (5) to (4.center);
		\draw (1) to (2.center);
		\draw (16) to (19);
		\draw (21) to (23);
		\draw (15) to (21);
		\draw (19) to (20.center);
		\draw (10) to (13.center);
		\draw (11) to (16);
		\draw (12) to (10);
		\draw (23) to (18);
		\draw (18) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/appendixP6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.25) {};
		\node [style=gn, scale=1.8] (1) at (-0.5, 0.5) {};
		\node [style=triangle] (2) at (-0.5, -0) {};
		\node [style=rn, scale=1.8] (3) at (0.5, 0.5) {\scalebox{0.65}{$\pi$}};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (0, -0) {=};
		\node [style=none] (6) at (-0.25, 0.25) {-{\scriptsize1}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (4.center);
		\draw (3) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/appendixP6_Proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0.5) {};
		\node [style=rn, scale=1.8] (1) at (1.5, 0.5) {\scalebox{0.65}{$\pi$}};
		\node [style=none] (2) at (-2.25, -0) {=};
		\node [style=gn, scale=1.8] (3) at (-3, 0.5) {};
		\node [style=none] (4) at (-2.75, 0.25) {-{\scriptsize1}};
		\node [style=triangle] (5) at (-3, -0) {};
		\node [style=gn, scale=1.8] (6) at (-1.5, -0.5) {\scalebox{0.65}{$\pi$}};
		\node [style=gn, scale=1.8] (7) at (-1.5, 0.5) {\scalebox{0.65}{$\pi$}};
		\node [style=gn, scale=1.8] (8) at (-1.5, 1) {};
		\node [style=none] (9) at (-1.5, -1) {};
		\node [style=triangle] (10) at (-1.5, -0) {};
		\node [style=none] (11) at (-0.75, 0.25) {{\small S1}};
		\node [style=none] (12) at (-0.75, -0) {=};
		\node [style=gn, scale=1.8] (13) at (0, 0.75) {\scalebox{0.65}{$\pi$}};
		\node [style=triangle] (14) at (0, 0.25) {};
		\node [style=none] (15) at (0, -0.75) {};
		\node [style=gn, scale=1.8] (16) at (0, -0.25) {\scalebox{0.65}{$\pi$}};
		\node [style=none] (17) at (3, -0.25) {};
		\node [style=rn, scale=1.8] (18) at (3, 0.5) {\scalebox{0.65}{$\pi$}};
		\node [style=gn, scale=1.8] (19) at (1.5, -0) {\scalebox{0.65}{$\pi$}};
		\node [style=none] (20) at (1.5, -0.5) {};
		\node [style=none] (21) at (0.75, -0) {=};
		\node [style=none] (22) at (2.25, -0) {=};
		\node [style=none] (23) at (2.25, 0.25) {{\small B1}};
		\node [style=none] (24) at (0.75, 0.25) {{\small P4}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (5);
		\draw (5) to (0.center);
		\draw (8) to (7);
		\draw (7) to (10);
		\draw (10) to (6);
		\draw (6) to (9.center);
		\draw (13) to (14);
		\draw (14) to (16);
		\draw (16) to (15.center);
		\draw (18) to (17.center);
		\draw (1) to (19);
		\draw (19) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/appendixP7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-0.5, -0) {};
		\node [style=rn, scale=1.8] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (-0.25, 0.25) {-{\scriptsize1}};
		\node [style=none] (4) at (0, -0) {=};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=rn, scale=1.8] (6) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (5.center);
		\draw (6) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/appendixP7_Proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.25) {-{\scriptsize1}};
		\node [style=rn, scale=1.8] (1) at (3, 0.5) {};
		\node [style=rn, scale=1.8] (2) at (-3, 0.5) {};
		\node [style=none] (3) at (-3, -0.5) {};
		\node [style=triangle] (4) at (-3, -0) {};
		\node [style=none] (5) at (-2.25, -0) {=};
		\node [style=none] (6) at (3, -0.25) {};
		\node [style=none] (7) at (0, -0.75) {};
		\node [style=triangle] (8) at (-1.5, -0) {};
		\node [style=gn, scale=1.8] (9) at (-1.5, 0.5) {\scalebox{0.65}{$\pi$}};
		\node [style=none] (10) at (-0.75, 0.25) {{\small B1}};
		\node [style=none] (11) at (-0.75, -0) {=};
		\node [style=triangle] (12) at (0, 0.25) {};
		\node [style=none] (13) at (2.25, 0.25) {{\small B1}};
		\node [style=gn, scale=1.8] (14) at (-1.5, -0.5) {\scalebox{0.65}{$\pi$}};
		\node [style=rn, scale=1.8] (15) at (1.5, 0.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=none] (17) at (0.75, 0.25) {{\small T1}};
		\node [style=gn, scale=1.8] (18) at (0, -0.25) {\scalebox{0.65}{$\pi$}};
		\node [style=rn, scale=1.8] (19) at (-1.5, 1) {};
		\node [style=none] (20) at (2.25, -0) {=};
		\node [style=none] (21) at (-1.5, -1) {};
		\node [style=gn, scale=1.8] (22) at (1.5, -0) {\scalebox{0.65}{$\pi$}};
		\node [style=rn, scale=1.8] (23) at (0, 0.75) {};
		\node [style=none] (24) at (0.75, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4);
		\draw (4) to (3.center);
		\draw (1) to (6.center);
		\draw (9) to (8);
		\draw (14) to (21.center);
		\draw (19) to (9);
		\draw (8) to (14);
		\draw (23) to (12);
		\draw (12) to (18);
		\draw (18) to (7.center);
		\draw (15) to (22);
		\draw (22) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/associate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {=};
		\node [style=rn] (1) at (-1, 0.75) {};
		\node [style=rn] (2) at (-1.5, -0.25) {};
		\node [style=none] (3) at (-1, -1.25) {};
		\node [style=gn] (4) at (-0.5, 1.25) {};
		\node [style=triangle] (5) at (-1, -0.25) {};
		\node [style=gn] (6) at (-0.5, 0.25) {};
		\node [style=gn] (7) at (-1, -0.75) {};
		\node [style=triangle] (8) at (-0.5, 0.75) {};
		\node [style=none] (9) at (-1.5, -1.25) {};
		\node [style=gn] (10) at (-1, 0.25) {};
		\node [style=none] (11) at (-0.5, -1.25) {};
		\node [style=none] (12) at (-0.5, 1.75) {};
		\node [style=none] (13) at (0.5, -1.25) {};
		\node [style=gn] (14) at (1.25, 1.5) {};
		\node [style=gn] (15) at (1.25, 0.5) {};
		\node [style=none] (16) at (1.25, 2) {};
		\node [style=none] (17) at (1.25, 0) {};
		\node [style=rn] (18) at (0.5, 1) {};
		\node [style=triangle] (19) at (1.25, 1) {};
		\node [style=rn] (20) at (0.75, -0.5) {};
		\node [style=none] (21) at (1.25, -1.25) {};
		\node [style=none] (22) at (0.75, -1.25) {};
		\node [style=gn] (23) at (1.25, -1) {};
		\node [style=triangle] (24) at (1.25, -0.5) {};
		\node [style=gn] (25) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (6);
		\draw (6) to (4);
		\draw (1) to (4);
		\draw (12.center) to (4);
		\draw (11.center) to (6);
		\draw (2) to (7);
		\draw (7) to (10);
		\draw (2) to (10);
		\draw (2) to (9.center);
		\draw (3.center) to (7);
		\draw (1) to (10);
		\draw (18) to (15);
		\draw (15) to (14);
		\draw (18) to (14);
		\draw (16.center) to (14);
		\draw (17.center) to (15);
		\draw (20) to (23);
		\draw (23) to (25);
		\draw (20) to (25);
		\draw (20) to (22.center);
		\draw (21.center) to (23);
		\draw (18) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/associatew.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {=};
		\node [style=dbspider] (26) at (-1.5, 1) {};
		\node [style=none] (27) at (-2, 0.25) {};
		\node [style=none] (28) at (-1, 0.25) {};
		\node [style=none] (29) at (-1.5, 1.75) {};
		\node [style=dbspider] (30) at (-2, 0) {};
		\node [style=none] (31) at (-2.5, -0.75) {};
		\node [style=none] (32) at (-1.5, -0.75) {};
		\node [style=none] (33) at (-2, 0.25) {};
		\node [style=dbspider] (34) at (1.5, 1) {};
		\node [style=none] (35) at (1, 0.25) {};
		\node [style=none] (36) at (2, 0.25) {};
		\node [style=none] (37) at (1.5, 1.75) {};
		\node [style=dbspider] (38) at (2, 0) {};
		\node [style=none] (39) at (1.5, -0.75) {};
		\node [style=none] (40) at (2.5, -0.75) {};
		\node [style=none] (41) at (2, 0.25) {};
		\node [style=none] (42) at (-1, -0.75) {};
		\node [style=none] (43) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90] (27.center) to (26);
		\draw [in=90, out=-45] (26) to (28.center);
		\draw (26) to (29.center);
		\draw [in=-135, out=90] (31.center) to (30);
		\draw [in=90, out=-45] (30) to (32.center);
		\draw (30) to (33.center);
		\draw [in=-135, out=90] (35.center) to (34);
		\draw [in=90, out=-45] (34) to (36.center);
		\draw (34) to (37.center);
		\draw [in=-135, out=90] (39.center) to (38);
		\draw [in=90, out=-45] (38) to (40.center);
		\draw (38) to (41.center);
		\draw (43.center) to (35.center);
		\draw (42.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/associaz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.75) {};
		\node [style=none] (1) at (1.25, -0.75) {};
		\node [style=none] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (0, 0) {$\overset{asso_z}{=}$};
		\node [style=wn] (4) at (1, 0.5) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=wn] (6) at (0.5, -0.25) {};
		\node [style=none] (7) at (-0.25, -0.75) {};
		\node [style=none] (8) at (-1, 0.75) {};
		\node [style=none] (9) at (0.25, -0.75) {};
		\node [style=none] (10) at (1.25, 0) {};
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=none] (12) at (1, 0.75) {};
		\node [style=wn] (13) at (-0.5, -0.25) {};
		\node [style=wn] (14) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (14) to (2.center);
		\draw (2.center) to (5.center);
		\draw [bend right=15, looseness=1.25] (13) to (11.center);
		\draw [bend left=15, looseness=1.25] (13) to (7.center);
		\draw [bend left, looseness=1.00] (4) to (10.center);
		\draw (10.center) to (1.center);
		\draw [bend left=15, looseness=1.25] (6) to (0.center);
		\draw [bend right=15, looseness=1.25] (6) to (9.center);
		\draw (8.center) to (14);
		\draw [bend left, looseness=1.25] (14) to (13);
		\draw (4) to (12.center);
		\draw [bend right=15, looseness=1.25] (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/assowproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8.25, -2.75) {};
		\node [style=none] (1) at (8.75, -2.75) {};
		\node [style=bn] (2) at (8, -1.25) {};
		\node [style=bn] (3) at (8, -1.5) {};
		\node [style=none] (4) at (8, -1) {};
		\node [style=none] (5) at (7.75, -2) {};
		\node [style=none] (6) at (7.75, -2.75) {};
		\node [style=bn] (7) at (8.5, -2) {};
		\node [style=bn] (8) at (8.5, -2.25) {};
		\node [style=bn] (9) at (-5.75, 2.25) {};
		\node [style=none] (10) at (-5.5, 1.5) {};
		\node [style=bn] (11) at (-5.25, 3) {};
		\node [style=bn] (12) at (-5.75, 2) {};
		\node [style=none] (13) at (-6, 1.5) {};
		\node [style=none] (14) at (-5, 1.5) {};
		\node [style=none] (15) at (-5, 2.25) {};
		\node [style=none] (16) at (-5.25, 3.25) {};
		\node [style=bn] (17) at (-5.25, 2.75) {};
		\node [style=none] (18) at (7.25, -2) {$\mapsfrom$};
		\node [style=none] (19) at (-4.5, 2.25) {$\mapsto$};
		\node [style=rn] (20) at (-3.75, 3.25) {};
		\node [style=gn] (21) at (-3.75, 3.75) {};
		\node [style=rn] (22) at (-3.75, 2.25) {};
		\node [style=gn] (23) at (-3.75, 2.75) {};
		\node [style=none] (24) at (-2.75, 3.75) {};
		\node [style=rn] (25) at (-3.25, 2.75) {};
		\node [style=gn] (26) at (-2.75, 3.25) {};
		\node [style=none] (27) at (-2.75, 1.75) {};
		\node [style=triangle] (28) at (-2.75, 2.75) {};
		\node [style=gn] (29) at (-2.75, 2.25) {};
		\node [style=none] (30) at (-3.25, 2.25) {};
		\node [style=none] (31) at (-3.25, 0.75) {};
		\node [style=none] (32) at (-3.75, 1.25) {};
		\node [style=gn] (33) at (-3.25, 2.25) {};
		\node [style=triangle] (34) at (-3.25, 1.75) {};
		\node [style=gn] (35) at (-3.25, 1.25) {};
		\node [style=none] (36) at (-3.25, 2.25) {};
		\node [style=rn] (37) at (-3.75, 1.75) {};
		\node [style=none] (38) at (-2, 2.25) { $\overset{B2}{=}$};
		\node [style=gn] (39) at (-1.25, 2.25) {};
		\node [style=gn] (40) at (-1.25, 3.25) {};
		\node [style=rn] (41) at (-1.25, 2.75) {};
		\node [style=rn] (42) at (-1.25, 1.75) {};
		\node [style=gn] (43) at (-0.75, 2.75) {};
		\node [style=none] (44) at (0.25, 3.75) {};
		\node [style=gn] (45) at (-0.25, 2.75) {};
		\node [style=none] (46) at (0.25, 2.75) {};
		\node [style=none] (47) at (-0.75, 1.75) {};
		\node [style=rn] (48) at (-0.75, 2.25) {};
		\node [style=none] (49) at (-0.25, 1.25) {};
		\node [style=rn] (50) at (-0.25, 2.25) {};
		\node [style=gn] (51) at (-1.25, 1.25) {};
		\node [style=rn] (52) at (-1.25, 0.75) {};
		\node [style=triangle] (53) at (0.25, 3.25) {};
		\node [style=gn] (54) at (0.25, 2.75) {};
		\node [style=gn] (55) at (0.25, 3.75) {};
		\node [style=none] (56) at (0.25, 4.25) {};
		\node [style=none] (57) at (0.25, 2.25) {};
		\node [style=triangle] (58) at (-0.25, 1.75) {};
		\node [style=rn] (59) at (-0.75, 1.75) {};
		\node [style=none] (60) at (-0.75, 1.25) {};
		\node [style=none] (61) at (-0.25, 0.75) {};
		\node [style=gn] (62) at (-0.25, 1.25) {};
		\node [style=triangle] (63) at (3.25, 3.25) {};
		\node [style=rn] (64) at (2.75, 2.25) {};
		\node [style=none] (65) at (2.75, 0.75) {};
		\node [style=rn] (66) at (1.75, 1.75) {};
		\node [style=none] (67) at (3.25, 4.25) {};
		\node [style=rn] (68) at (2.25, 2.25) {};
		\node [style=gn] (69) at (1.75, 2.25) {};
		\node [style=gn] (70) at (3.25, 2.75) {};
		\node [style=none] (71) at (3.25, 3.75) {};
		\node [style=rn] (72) at (2.25, 2.25) {};
		\node [style=triangle] (73) at (2.75, 1.75) {};
		\node [style=rn] (74) at (1.75, 2.75) {};
		\node [style=gn] (75) at (3.25, 3.75) {};
		\node [style=gn] (76) at (1.75, 3.25) {};
		\node [style=rn] (77) at (1.75, 0.75) {};
		\node [style=none] (78) at (1, 2.25) { $\overset{S1}{=}$};
		\node [style=gn] (79) at (1.75, 1.25) {};
		\node [style=none] (80) at (2.75, 1.25) {};
		\node [style=none] (81) at (3.25, 2.75) {};
		\node [style=gn] (82) at (2.75, 1.25) {};
		\node [style=gn] (83) at (3.25, 2.75) {};
		\node [style=none] (84) at (3.25, 2.25) {};
		\node [style=none] (85) at (2.25, 1.75) {};
		\node [style=gn] (86) at (3.25, 3.75) {};
		\node [style=rn] (87) at (4.25, 1.75) {};
		\node [style=rn] (88) at (4.25, 0.75) {};
		\node [style=none] (89) at (5.75, 4) {};
		\node [style=gn] (90) at (4.25, 2.25) {};
		\node [style=gn] (91) at (5.75, 3.5) {};
		\node [style=rn] (92) at (4.25, 2.75) {};
		\node [style=triangle] (93) at (5.75, 2.5) {};
		\node [style=none] (94) at (5.75, 1) {};
		\node [style=gn] (95) at (5.25, 1.25) {};
		\node [style=rn] (96) at (4.75, 2) {};
		\node [style=triangle] (97) at (5.25, 1.75) {};
		\node [style=gn] (98) at (5.75, 3) {};
		\node [style=none] (99) at (4.75, 1) {};
		\node [style=none] (100) at (5.25, 0.75) {};
		\node [style=none] (101) at (5.75, 3) {};
		\node [style=rn] (102) at (4.75, 2) {};
		\node [style=gn] (103) at (5.75, 1.5) {};
		\node [style=gn] (104) at (4.25, 3.25) {};
		\node [style=gn] (105) at (4.25, 1.25) {};
		\node [style=gn] (106) at (5.75, 2) {};
		\node [style=rn] (107) at (5.25, 2.25) {};
		\node [style=none] (108) at (-4.25, -3.75) {};
		\node [style=gn] (109) at (-5.5, -1) {};
		\node [style=gn] (110) at (-5.5, -2) {};
		\node [style=rn] (111) at (-5.5, -1.5) {};
		\node [style=gn] (112) at (-4.25, -1.25) {};
		\node [style=none] (113) at (-5, -2.75) {};
		\node [style=gn] (114) at (-4.25, -2.25) {};
		\node [style=triangle] (115) at (-4.25, -1.75) {};
		\node [style=rn] (116) at (-5.5, -3.5) {};
		\node [style=rn] (117) at (-5, -2) {};
		\node [style=none] (118) at (-6, -2) { $\overset{\ref{lem:4}}{=}$};
		\node [style=triangle] (119) at (-4.25, -2.75) {};
		\node [style=gn] (120) at (-4.25, -0.75) {};
		\node [style=none] (121) at (-4.25, -1.25) {};
		\node [style=rn] (122) at (-5.5, -2.5) {};
		\node [style=gn] (123) at (-4.25, -3.25) {};
		\node [style=rn] (124) at (-5, -2) {};
		\node [style=gn] (125) at (-5.5, -3) {};
		\node [style=none] (126) at (-4.25, -0.25) {};
		\node [style=none] (127) at (3.75, 2.25) { $\overset{S1}{=}$};
		\node [style=rn] (128) at (-3.75, -2) {};
		\node [style=gn] (129) at (-3.75, -2.75) {};
		\node [style=none] (130) at (-3.75, -3.25) {};
		\node [style=gn] (131) at (-1.25, -2.75) {};
		\node [style=triangle] (132) at (-1.25, -2.25) {};
		\node [style=gn] (133) at (-1.25, -0.75) {};
		\node [style=none] (134) at (-1.25, -0.25) {};
		\node [style=none] (135) at (-0.75, -3.75) {};
		\node [style=gn] (136) at (-2.5, -1.25) {};
		\node [style=rn] (137) at (-2, -2.75) {};
		\node [style=none] (138) at (-3, -2) { $\overset{\ref{lem:5},S1}{=}$};
		\node [style=triangle] (139) at (-1.25, -1.25) {};
		\node [style=rn] (140) at (-2, -2.75) {};
		\node [style=gn] (141) at (-1.25, -1.75) {};
		\node [style=none] (142) at (-1.25, -1.75) {};
		\node [style=rn] (143) at (-2.5, -3.75) {};
		\node [style=gn] (144) at (-2.5, -3.25) {};
		\node [style=gn] (145) at (-1.25, -2.75) {};
		\node [style=gn] (146) at (-2.5, -2.25) {};
		\node [style=none] (147) at (-1.25, -3.75) {};
		\node [style=none] (148) at (-2, -3.25) {};
		\node [style=rn] (149) at (-2.5, -2.75) {};
		\node [style=gn] (150) at (-0.75, -3.25) {};
		\node [style=rn] (151) at (-2.5, -1.75) {};
		\node [style=rn] (152) at (-0.75, -2.5) {};
		\node [style=rn] (153) at (0.25, -2.75) {};
		\node [style=gn] (154) at (1, -2.25) {};
		\node [style=none] (155) at (2, -3) {};
		\node [style=gn] (156) at (1.5, -1.75) {};
		\node [style=gn] (157) at (0.25, -1.25) {};
		\node [style=rn] (158) at (0.75, -2.75) {};
		\node [style=triangle] (159) at (1.5, -2.25) {};
		\node [style=none] (160) at (0.75, -3.25) {};
		\node [style=none] (161) at (1.5, -3.5) {};
		\node [style=rn] (162) at (0.25, -1.75) {};
		\node [style=rn] (163) at (0.75, -2.75) {};
		\node [style=none] (164) at (1.5, -0.25) {};
		\node [style=gn] (165) at (1.5, -0.75) {};
		\node [style=gn] (166) at (0.25, -2.25) {};
		\node [style=triangle] (167) at (1.5, -1.25) {};
		\node [style=none] (168) at (1.5, -1.75) {};
		\node [style=none] (169) at (-0.25, -2) { $\overset{B2}{=}$};
		\node [style=gn] (170) at (1.5, -3) {};
		\node [style=rn] (171) at (2, -2.5) {};
		\node [style=gn] (172) at (2.75, -2.25) {};
		\node [style=none] (173) at (4, -0.25) {};
		\node [style=rn] (174) at (3.25, -2.75) {};
		\node [style=none] (175) at (2.25, -2) { $\overset{S1}{=}$};
		\node [style=gn] (176) at (2.75, -1.25) {};
		\node [style=none] (177) at (4, -3.5) {};
		\node [style=triangle] (178) at (4, -2.25) {};
		\node [style=rn] (179) at (4.5, -2.5) {};
		\node [style=none] (180) at (4, -1.75) {};
		\node [style=gn] (181) at (4, -3) {};
		\node [style=none] (182) at (3.25, -3.25) {};
		\node [style=rn] (183) at (2.75, -2.75) {};
		\node [style=gn] (184) at (4, -1.75) {};
		\node [style=none] (185) at (4.5, -3) {};
		\node [style=gn] (186) at (4, -0.75) {};
		\node [style=rn] (187) at (3.25, -2.75) {};
		\node [style=rn] (188) at (2.75, -1.75) {};
		\node [style=triangle] (189) at (4, -1.25) {};
		\node [style=gn] (190) at (4, -1.75) {};
		\node [style=gn] (191) at (6.75, -0.75) {};
		\node [style=rn] (192) at (5.5, -2.75) {};
		\node [style=triangle] (193) at (6.75, -1.25) {};
		\node [style=none] (194) at (6.75, -1.75) {};
		\node [style=gn] (195) at (6.75, -3) {};
		\node [style=rn] (196) at (6, -1.75) {};
		\node [style=none] (197) at (6.75, -0.25) {};
		\node [style=rn] (198) at (5.5, -1.75) {};
		\node [style=none] (199) at (6.75, -3.5) {};
		\node [style=triangle] (200) at (6.75, -2.5) {};
		\node [style=none] (201) at (6, -2.25) {};
		\node [style=gn] (202) at (6.75, -1.75) {};
		\node [style=none] (203) at (6.25, -3) {};
		\node [style=gn] (204) at (5.5, -2.25) {};
		\node [style=rn] (205) at (6, -1.75) {};
		\node [style=gn] (206) at (5.5, -1.25) {};
		\node [style=gn] (207) at (6.75, -1.75) {};
		\node [style=rn] (208) at (6.25, -2.5) {};
		\node [style=none] (209) at (4.75, -2) { $\overset{\ref{lem:4}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw (2) to (3);
		\draw [bend right, looseness=1.00] (3) to (5.center);
		\draw (5.center) to (6.center);
		\draw [bend right, looseness=1.00] (7) to (3);
		\draw (7) to (8);
		\draw [bend right=15, looseness=1.25] (8) to (0.center);
		\draw [bend left=15, looseness=1.25] (8) to (1.center);
		\draw (16.center) to (11);
		\draw (11) to (17);
		\draw [bend left, looseness=1.00] (17) to (15.center);
		\draw (15.center) to (14.center);
		\draw [bend left, looseness=1.00] (9) to (17);
		\draw (9) to (12);
		\draw [bend left=15, looseness=1.25] (12) to (10.center);
		\draw [bend right=15, looseness=1.25] (12) to (13.center);
		\draw (20) to (21);
		\draw (22) to (23);
		\draw (25) to (29);
		\draw (29) to (26);
		\draw (25) to (26);
		\draw (24.center) to (26);
		\draw (25) to (30.center);
		\draw (27.center) to (29);
		\draw (37) to (35);
		\draw (35) to (33);
		\draw (37) to (33);
		\draw (36.center) to (33);
		\draw (37) to (32.center);
		\draw (31.center) to (35);
		\draw (42) to (39);
		\draw (41) to (40);
		\draw (44.center) to (43);
		\draw (46.center) to (45);
		\draw (48) to (47.center);
		\draw (50) to (49.center);
		\draw (43) to (48);
		\draw (45) to (50);
		\draw (43) to (50);
		\draw (45) to (48);
		\draw (52) to (51);
		\draw (54) to (55);
		\draw (56.center) to (55);
		\draw (57.center) to (54);
		\draw (59) to (62);
		\draw (59) to (60.center);
		\draw (61.center) to (62);
		\draw (66) to (69);
		\draw (74) to (76);
		\draw (71.center) to (75);
		\draw (81.center) to (70);
		\draw (68) to (85.center);
		\draw (64) to (80.center);
		\draw [bend right, looseness=1.00] (75) to (68);
		\draw (70) to (64);
		\draw [bend right=15, looseness=1.00] (75) to (64);
		\draw [bend right, looseness=1.00] (70) to (68);
		\draw (77) to (79);
		\draw (83) to (86);
		\draw (67.center) to (86);
		\draw (84.center) to (83);
		\draw [bend right=15, looseness=1.00] (72) to (82);
		\draw (65.center) to (82);
		\draw (87) to (90);
		\draw (92) to (104);
		\draw (101.center) to (91);
		\draw (96) to (99.center);
		\draw [bend right, looseness=1.00] (91) to (96);
		\draw [bend right, looseness=1.00] (103) to (96);
		\draw (88) to (105);
		\draw (106) to (98);
		\draw (89.center) to (98);
		\draw (94.center) to (106);
		\draw [bend right=15, looseness=1.00] (102) to (95);
		\draw (100.center) to (95);
		\draw (101.center) to (107);
		\draw (107) to (106);
		\draw (107) to (95);
		\draw (122) to (110);
		\draw (111) to (109);
		\draw (121.center) to (120);
		\draw (117) to (113.center);
		\draw [bend right, looseness=1.00] (120) to (117);
		\draw (116) to (125);
		\draw (114) to (112);
		\draw (126.center) to (112);
		\draw [bend right=15, looseness=1.00] (124) to (123);
		\draw (108.center) to (123);
		\draw (121.center) to (128);
		\draw (114) to (128);
		\draw (123) to (114);
		\draw (128) to (130.center);
		\draw (124) to (129);
		\draw (149) to (146);
		\draw (151) to (136);
		\draw (142.center) to (133);
		\draw (137) to (148.center);
		\draw [bend right, looseness=1.00] (133) to (137);
		\draw (143) to (144);
		\draw (131) to (141);
		\draw (134.center) to (141);
		\draw [bend right=15, looseness=1.00] (140) to (145);
		\draw (147.center) to (145);
		\draw (142.center) to (152);
		\draw (131) to (152);
		\draw (145) to (131);
		\draw (152) to (135.center);
		\draw (140) to (150);
		\draw (153) to (166);
		\draw (162) to (157);
		\draw (168.center) to (165);
		\draw (163) to (160.center);
		\draw [bend right, looseness=1.00] (165) to (163);
		\draw (164.center) to (156);
		\draw (158) to (154);
		\draw (154) to (156);
		\draw (170) to (161.center);
		\draw (170) to (159);
		\draw (156) to (159);
		\draw (171) to (155.center);
		\draw (170) to (171);
		\draw [bend right, looseness=1.00] (154) to (171);
		\draw (183) to (172);
		\draw (188) to (176);
		\draw (180.center) to (186);
		\draw (174) to (182.center);
		\draw [bend right, looseness=1.00] (186) to (174);
		\draw (173.center) to (190);
		\draw (187) to (184);
		\draw (184) to (190);
		\draw (181) to (177.center);
		\draw (181) to (178);
		\draw (190) to (178);
		\draw (179) to (185.center);
		\draw (181) to (179);
		\draw [bend left=15, looseness=1.00] (184) to (179);
		\draw (192) to (204);
		\draw (198) to (206);
		\draw (194.center) to (191);
		\draw (196) to (201.center);
		\draw [bend right, looseness=1.00] (191) to (196);
		\draw (197.center) to (207);
		\draw (205) to (202);
		\draw (202) to (207);
		\draw (195) to (199.center);
		\draw (195) to (200);
		\draw (207) to (200);
		\draw (208) to (203.center);
		\draw (195) to (208);
		\draw [bend right=15, looseness=1.00] (202) to (208);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/assoz_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=wn] (1) at (0.25, -0.25) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (-0.25, 1) {};
		\node [style=wn] (4) at (-0.25, 0.5) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (4) to (2.center);
		\draw (2.center) to (5.center);
		\draw [bend right=15, looseness=1.25] (1) to (0.center);
		\draw [bend left=15, looseness=1.25] (1) to (6.center);
		\draw (3.center) to (4);
		\draw [bend left, looseness=1.25] (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/assoz_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=wn] (1) at (0, 0.5) {};
		\node [style=wn] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (0.25, 0) {};
		\node [style=none] (4) at (-0.75, -0.75) {};
		\node [style=none] (5) at (-0.25, -0.75) {};
		\node [style=none] (6) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (1) to (3.center);
		\draw (3.center) to (6.center);
		\draw [bend left=15, looseness=1.25] (2) to (5.center);
		\draw [bend right=15, looseness=1.25] (2) to (4.center);
		\draw (1) to (0.center);
		\draw [bend right=15, looseness=1.25] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/assozdproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -0.75) {};
		\node [style=wn] (1) at (-3.75, -0.25) {};
		\node [style=none] (2) at (-4.25, 1) {};
		\node [style=none] (3) at (-4, -0.75) {};
		\node [style=wn] (4) at (-4.25, 0.5) {};
		\node [style=none] (5) at (-4.5, 0) {};
		\node [style=none] (6) at (-3.5, -0.75) {};
		\node [style=wn] (7) at (2.5, 0.5) {};
		\node [style=none] (8) at (2.75, -0.75) {};
		\node [style=none] (9) at (1.75, -0.75) {};
		\node [style=wn] (10) at (2, -0.25) {};
		\node [style=none] (11) at (2.25, -0.75) {};
		\node [style=none] (12) at (2.5, 1) {};
		\node [style=none] (13) at (-3.25, 0) {$\mapsto$};
		\node [style=none] (14) at (1.5, 0) {$\mapsfrom$};
		\node [style=gn] (15) at (-2.5, 0.5) {};
		\node [style=none] (16) at (-2.25, -0.75) {};
		\node [style=none] (17) at (-2.5, 1) {};
		\node [style=none] (18) at (-1.75, -0.75) {};
		\node [style=gn] (19) at (-2, -0.25) {};
		\node [style=none] (20) at (-2.75, -0.75) {};
		\node [style=none] (21) at (-1, 0) {$\overset{S1}{=}$};
		\node [style=none] (22) at (0.25, -0.75) {};
		\node [style=none] (23) at (-0.25, -0.75) {};
		\node [style=none] (24) at (0.75, -0.75) {};
		\node [style=gn] (25) at (0, -0.25) {};
		\node [style=none] (26) at (0.5, 1) {};
		\node [style=gn] (27) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (4) to (5.center);
		\draw (5.center) to (0.center);
		\draw [bend right=15, looseness=1.25] (1) to (3.center);
		\draw [bend left=15, looseness=1.25] (1) to (6.center);
		\draw (2.center) to (4);
		\draw [bend left, looseness=1.25] (4) to (1);
		\draw [bend left=15, looseness=1.00] (7) to (8.center);
		\draw [bend left=15, looseness=1.25] (10) to (11.center);
		\draw [bend right=15, looseness=1.25] (10) to (9.center);
		\draw (7) to (12.center);
		\draw [bend right=15, looseness=1.25] (7) to (10);
		\draw [bend right=15, looseness=1.00] (15) to (20.center);
		\draw [bend right=15, looseness=1.25] (19) to (16.center);
		\draw [bend left=15, looseness=1.25] (19) to (18.center);
		\draw (17.center) to (15);
		\draw [bend left, looseness=1.25] (15) to (19);
		\draw [bend left=15, looseness=1.00] (27) to (24.center);
		\draw [bend left=15, looseness=1.25] (25) to (22.center);
		\draw [bend right=15, looseness=1.25] (25) to (23.center);
		\draw (27) to (26.center);
		\draw [bend right=15, looseness=1.25] (27) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/b1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=gn] (1) at (-1, 0) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=rn] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (1.25, -0.25) {};
		\node [style=none] (5) at (0.75, -0.25) {};
		\node [style=rn] (6) at (0.75, 0.25) {};
		\node [style=rn] (7) at (1.25, 0.25) {};
		\node [style=none] (8) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (1) to (0.center);
		\draw [bend right=45, looseness=1.00] (1) to (2.center);
		\draw (3) to (1);
		\draw (6) to (5.center);
		\draw (7) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/b1prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.25) {};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=rn_phase] (4) at (1.25, 0.25) {$\sigma$};
		\node [style=rn_phase] (5) at (0.75, 0.25) {$\sigma$};
		\node [style=rn_phase] (6) at (-0.75, 0.5) {$\sigma$};
		\node [style=none] (7) at (1.25, -0.25) {};
		\node [style=gn] (8) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6) to (8);
		\draw [style=none, bend right, looseness=1.00] (8) to (2.center);
		\draw [style=none, bend left, looseness=1.00] (8) to (3.center);
		\draw [style=none] (5) to (0.center);
		\draw [style=none] (4) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/b1ring.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.5) {};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=rn] (2) at (-0.75, 0.5) {};
		\node [style=gn] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (0.5, -0.25) {};
		\node [style=rn] (6) at (1, 0.25) {};
		\node [style=rn] (7) at (0.5, 0.25) {};
		\node [style=none] (8) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (3) to (0.center);
		\draw [bend right=45, looseness=1.00] (3) to (1.center);
		\draw (2) to (3);
		\draw (7) to (5.center);
		\draw (6) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/b1s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, 0) {};
		\node [style=none] (1) at (2.25, -0.25) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=rn] (3) at (2.25, 0.25) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=rn] (5) at (0.75, 0.5) {};
		\node [style=rn] (6) at (2.75, 0.25) {};
		\node [style=none] (7) at (2.75, -0.25) {};
		\node [style=none] (8) at (1.5, 0) {$=$};
		\node [style=rn] (9) at (0, 0.25) {};
		\node [style=gn] (10) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5) to (0);
		\draw[bend right=23]  [style=none] (0) to (2.center);
		\draw[bend left=23]  [style=none] (0) to (4.center);
		\draw [style=none] (3) to (1.center);
		\draw [style=none] (6) to (7.center);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/b1slt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.25, 0) {};
		\node [style=rn] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=gn] (3) at (0.5, -0.25) {};
		\node [style=rn] (4) at (1.25, 0.5) {};
		\node [style=none] (5) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (0) to (5.center);
		\draw [bend right=45, looseness=1.00] (0) to (2.center);
		\draw (4) to (0);
		\draw (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/b1slt_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.25, 0) {};
		\node [style=rn] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=gn] (3) at (0.5, 0.25) {};
		\node [style=rn] (4) at (1.25, -0.5) {};
		\node [style=none] (5) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (0) to (5.center);
		\draw [bend left=45, looseness=1.00] (0) to (2.center);
		\draw (4) to (0);
		\draw (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/b2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {};
		\node [style=rn] (1) at (1.25, 0.25) {};
		\node [style=gn] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1.75, -0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=none] (6) at (0, -0) {$=$};
		\node [style=none] (7) at (1, -0.75) {};
		\node [style=gn] (8) at (-1.75, 0.5) {};
		\node [style=rn] (9) at (-1.75, -0.25) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (-1, -0.75) {};
		\node [style=none] (12) at (1.5, 0.75) {};
		\node [style=gn] (13) at (1.25, -0.25) {};
		\node [style=rn] (14) at (-1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (11.center) to (14);
		\draw [style=none] (3.center) to (9);
		\draw [style=none] (2) to (10.center);
		\draw [style=none, bend right, looseness=1.00] (14) to (2);
		\draw [style=none] (8) to (0.center);
		\draw [style=none, bend left, looseness=1.00] (9) to (8);
		\draw [style=none] (4.center) to (13);
		\draw [style=none] (13) to (1);
		\draw [style=none] (1) to (5.center);
		\draw [style=none] (1) to (12.center);
		\draw (13) to (7.center);
		\draw (8) to (14);
		\draw (2) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/b2ring.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.75) {};
		\node [style=gn] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (-1.25, 1) {};
		\node [style=rn] (4) at (-1.25, -0.25) {};
		\node [style=gn] (5) at (-1.25, 0.5) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=rn] (7) at (-0.5, -0.25) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (0.25, -0.75) {};
		\node [style=none] (10) at (0.75, 0.75) {};
		\node [style=none] (11) at (0.25, 0.75) {};
		\node [style=none] (12) at (0.75, -0.75) {};
		\node [style=rn] (13) at (0.5, 0.25) {};
		\node [style=gn] (14) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (7);
		\draw [style=none] (0.center) to (4);
		\draw [style=none] (1) to (6.center);
		\draw [style=none, bend right=23, looseness=1.00] (7) to (1);
		\draw [style=none] (5) to (3.center);
		\draw [style=none, bend left=23, looseness=1.00] (4) to (5);
		\draw (5) to (7);
		\draw (1) to (4);
		\draw [style=none, bend right=23, looseness=1.00] (12.center) to (14);
		\draw [style=none] (14) to (13);
		\draw [style=none, bend left=23, looseness=1.00] (13) to (11.center);
		\draw [style=none, bend right=23, looseness=1.00] (13) to (10.center);
		\draw [bend right=23, looseness=1.00] (14) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/b2s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.25, -0.25) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=gn] (2) at (-0.25, 0.5) {};
		\node [style=rn] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (-0.25, 1) {};
		\node [style=none] (5) at (-0.25, -0.75) {};
		\node [style=gn] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (8) at (0.25, 0) {$=$};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (1.25, 0.75) {};
		\node [style=rn] (11) at (1, 0.25) {};
		\node [style=none] (12) at (0.75, -0.75) {};
		\node [style=none] (13) at (1.25, -0.75) {};
		\node [style=gn] (14) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (0);
		\draw [style=none] (1.center) to (3);
		\draw [style=none] (2) to (4.center);
		\draw [style=none, bend right=23, looseness=1.00] (0) to (2);
		\draw [style=none] (6) to (7.center);
		\draw [style=none, bend left=23, looseness=1.00] (3) to (6);
		\draw (6) to (0);
		\draw (2) to (3);
		\draw [style=none, bend right=23, looseness=1.00] (13.center) to (14);
		\draw [style=none] (14) to (11);
		\draw [style=none, bend left=23, looseness=1.00] (11) to (9.center);
		\draw [style=none, bend right=23, looseness=1.00] (11) to (10.center);
		\draw [bend right=23, looseness=1.00] (14) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/b2s_copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, -0.25) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=gn] (2) at (-0.5, 0.25) {};
		\node [style=rn] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=gn] (6) at (-1, 0.25) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (0.5, 0.5) {}; 
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=rn] (11) at (0.75, 0.25) {};
		\node [style=none] (12) at (0.5, -0.5) {};
		\node [style=none] (13) at (1, -0.5) {};
		\node [style=gn] (14) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (0);
		\draw [style=none] (1.center) to (3);
		\draw [style=none] (2) to (4.center);
		\draw [style=none, bend right=23, looseness=1.00] (0) to (2);
		\draw [style=none] (6) to (7.center);
		\draw [style=none, bend left=23, looseness=1.00] (3) to (6);
		\draw (6) to (0);
		\draw (2) to (3);
		\draw [style=none, bend right=23, looseness=1.00] (13.center) to (14);
		\draw [style=none] (14) to (11);
		\draw [style=none, bend left=23, looseness=1.00] (11) to (9.center);
		\draw [style=none, bend right=23, looseness=1.00] (11) to (10.center);
		\draw [bend right=23, looseness=1.00] (14) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/b2slt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.25, -0.25) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-1.25, 1) {};
		\node [style=gn] (4) at (-0.5, 0.5) {};
		\node [style=rn] (5) at (-0.5, -0.25) {};
		\node [style=gn] (6) at (-1.25, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.75) {};
		\node [style=rn] (8) at (-1.75, 0.25) {};
		\node [style=gn] (9) at (-1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (7.center) to (5);
		\draw [style=none] (2.center) to (0);
		\draw [style=none] (4) to (1.center);
		\draw [style=none, bend right=23, looseness=1.00] (5) to (4);
		\draw [style=none] (6) to (3.center);
		\draw [style=none, bend left=23, looseness=1.00] (0) to (6);
		\draw (6) to (5);
		\draw (4) to (0);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/b2srt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.75) {};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=gn] (3) at (0.75, -0.25) {};
		\node [style=none] (4) at (1, -0.75) {};
		\node [style=rn] (5) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=23, looseness=1.00] (4.center) to (3);
		\draw [style=none] (3) to (5);
		\draw [style=none, bend left=23, looseness=1.00] (5) to (2.center);
		\draw [style=none, bend right=23, looseness=1.00] (5) to (0.center);
		\draw [bend right=23, looseness=1.00] (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/b2var.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=gn] (4) at (0.75, 0) {};
		\node [style=none] (5) at (1.75, 0) {};
		\node [style=rn] (6) at (1.25, 0.5) {};
		\node [style=rn] (7) at (-1.75, 0) {};
		\node [style=gn] (8) at (-1.25, -0.25) {};
		\node [style=none] (9) at (-1.25, 0.5) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (11) at (1.25, 0.75) {};
		\node [style=none] (12) at (0.5, 0) {};
		\node [style=none] (13) at (1.25, -0.5) {};
		\node [style=gn] (14) at (-1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (0);
		\draw [style=none] (1.center) to (7);
		\draw [style=none] (14) to (9.center);
		\draw [style=none] (0) to (14);
		\draw [style=none] (8) to (3.center);
		\draw [style=none, bend left=15, looseness=0.75] (7) to (8);
		\draw (8) to (0);
		\draw (14) to (7);
		\draw [style=none] (5.center) to (4);
		\draw [style=none] (4) to (6);
		\draw [style=none] (6) to (13.center);
		\draw [style=none] (6) to (11.center);
		\draw (4) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/blackwspidernotation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=dbspider] (3) at (-1.25, 0.25) {};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=rn, scale=1] (6) at (1.25, 0.75) {};
		\node [style=gn] (7) at (2, 0.75) {};
		\node [style=none] (8) at (2, 2.25) {};
		\node [style=none] (9) at (2, -1.25) {};
		\node [style=none] (10) at (1.25, -1.25) {};
		\node [style=rn, scale=1] (11) at (0.5, -0.75) {};
		\node [style=triangle] (12) at (2, 1.25) {};
		\node [style=gn] (13) at (1.25, -0.75) {};
		\node [style=none] (14) at (0.5, -1.25) {};
		\node [style=none] (15) at (1.25, 0.75) {};
		\node [style=none] (16) at (2, 2.25) {};
		\node [style=gn, scale=1] (17) at (2, 1.75) {};
		\node [style=triangle] (18) at (1.25, -0.25) {};
		\node [style=gn, scale=1] (19) at (1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3);
		\draw (3) to (2.center);
		\draw (3) to (1.center);
		\draw (3) to (0.center);
		\draw (6) to (7);
		\draw (9.center) to (7);
		\draw (17) to (12);
		\draw (12) to (7);
		\draw (8.center) to (17);
		\draw (6) to (17);
		\draw (11) to (13);
		\draw (10.center) to (13);
		\draw (19) to (18);
		\draw (18) to (13);
		\draw (15.center) to (19);
		\draw (11) to (19);
		\draw (11) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge box] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -0.25) {};
		\node [style=none] (7) at (0.5, 0.25) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0, 0.5) {$\ldots$};
		\node [style=none] (10) at (0, -0.5) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/box_f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (1.center) to (2.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/box_g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=small box] (4) at (0, 0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (2.center) to (3.center);
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/box_par.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-0.5, 0) {$f$};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (0.25, -0.5) {};
		\node [style=none] (6) at (0.25, -0.25) {};
		\node [style=none] (7) at (0.25, 0.25) {};
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=small box] (9) at (0.25, 0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw [in=-90, out=90, looseness=0.75] (7.center) to (8.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/box_seq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -0.5) {$f$};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=small box] (7) at (0, 0.25) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw [in=-90, out=90, looseness=0.75] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/boxf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (0.75, 0.5) {};
		\node [style=none] (8) at (0, 0) {$f$};
		\node [style=none] (9) at (0.25, -0.75) {$A$};
		\node [style=none] (10) at (0.25, 0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (0.center) to (6.center);
		\draw (1.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/boxof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0.75) {};
		\node [style=none] (1) at (-3, 0.75) {};
		\node [style=H box] (2) at (-3, 0) {$2$};
		\node [style=none] (3) at (-2.5, 0) {$\overset{AD^{\prime}}{=}$  };
		\node [style=gn] (4) at (-2, 0) {};
		\node [style=rn] (5) at (-0.75, 0) {};
		\node [style=vtriang] (6) at (-1.25, 0.75) {};
		\node [style=gn] (7) at (-2, 0) {};
		\node [style=gn] (8) at (-0.25, 0) {};
		\node [style=gn] (9) at (-0.25, 0.75) {};
		\node [style=gn] (10) at (-0.75, 0.75) {};
		\node [style=none] (11) at (-2, 0.75) {};
		\node [style=none] (12) at (-2, -0.75) {};
		\node [style=gn] (13) at (1.75, 0) {};
		\node [style=none] (14) at (0.25, 0) {$\overset{B1,S1}{=}$  };
		\node [style=none] (15) at (0.75, -0.75) {};
		\node [style=none] (16) at (0.75, 0.75) {};
		\node [style=gn] (17) at (0.75, 0) {};
		\node [style=gn] (18) at (0.75, 0) {};
		\node [style=vtriang] (19) at (1.25, 0) {};
		\node [style=rn] (20) at (-1.5, -0.25) {};
		\node [style=gn] (21) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (2) to (0.center);
		\draw (4) to (5);
		\draw (5) to (10);
		\draw (10) to (9);
		\draw [bend left=45, looseness=1.00] (4) to (6);
		\draw (6) to (10);
		\draw (5) to (8);
		\draw (7) to (11.center);
		\draw (7) to (12.center);
		\draw (17) to (16.center);
		\draw (17) to (15.center);
		\draw (21) to (20);
		\draw (13) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/boxof2timehalf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, -0.25) {};
		\node [style=none] (1) at (-5.25, 1) {};
		\node [style=H box] (2) at (-5.25, 0.5) {$\frac{1}{2}$};
		\node [style=none] (3) at (-5.25, -0.75) {};
		\node [style=none] (4) at (-5.25, -0.25) {};
		\node [style=H box] (5) at (-5.25, -0.25) {$2$};
		\node [style=none] (6) at (-4.75, 0) {$=$};
		\node [style=dtriangle] (7) at (-2.75, 0.5) {};
		\node [style=rn] (8) at (-4.25, 0.25) {};
		\node [style=none] (9) at (-2.75, 1.5) {};
		\node [style=gn] (10) at (-2.75, 0) {};
		\node [style=rn] (11) at (-4.25, -0.75) {};
		\node [style=gn] (12) at (-2.75, 1) {};
		\node [style=gn] (13) at (-4.25, -0.25) {};
		\node [style=none] (14) at (-3.75, 0) {};
		\node [style=gn] (15) at (-4.25, 0.75) {};
		\node [style=gn] (16) at (-2.75, -0.5) {};
		\node [style=vtriang] (17) at (-3.25, -0.5) {};
		\node [style=none] (18) at (-3.75, 0) {};
		\node [style=gn] (19) at (-3.75, -0.5) {};
		\node [style=gn] (20) at (-3.75, -0.5) {};
		\node [style=none] (21) at (-3.75, -1.25) {};
		\node [style=none] (22) at (-0.75, 0.75) {};
		\node [style=none] (23) at (-0.75, 0) {};
		\node [style=none] (24) at (-0.75, 0) {};
		\node [style=gn] (25) at (1, -0.75) {};
		\node [style=none] (26) at (-0.75, -0.75) {};
		\node [style=rn] (27) at (-1.25, 0.25) {};
		\node [style=gn] (28) at (-1.25, -0.25) {};
		\node [style=dtriangle] (29) at (0.5, -0.25) {};
		\node [style=none] (30) at (-2.25, 0) {$\overset{B1,S1}{=}$   };
		\node [style=gn] (31) at (-0.75, 0) {};
		\node [style=vtriang] (32) at (0, -0.75) {};
		\node [style=gn] (33) at (-0.75, 0) {};
		\node [style=gn] (34) at (-1.25, 0.75) {};
		\node [style=rn] (35) at (-1.25, -0.75) {};
		\node [style=rn] (36) at (0.5, -0.75) {};
		\node [style=gn] (37) at (-1.75, -0.5) {};
		\node [style=rn] (38) at (-1.75, 0) {};
		\node [style=rn] (39) at (2.25, 0) {};
		\node [style=gn] (40) at (2.75, -0.25) {};
		\node [style=rn] (41) at (2.75, 0.25) {};
		\node [style=gn] (42) at (2.25, -0.5) {};
		\node [style=rn] (43) at (2.75, -0.75) {};
		\node [style=none] (44) at (1.5, 0) {$\overset{TR5^{\prime},S1}{=}$   };
		\node [style=gn] (45) at (2.75, 0.75) {};
		\node [style=none] (46) at (3.25, 0.75) {};
		\node [style=gn] (47) at (3.25, 0) {};
		\node [style=none] (48) at (3.25, 0) {};
		\node [style=none] (49) at (3.25, -0.75) {};
		\node [style=none] (50) at (3.25, 0) {};
		\node [style=gn] (51) at (3.25, 0) {};
		\node [style=gn] (52) at (3.75, 0) {};
		\node [style=none] (53) at (5, 0.5) {};
		\node [style=none] (54) at (4.5, 0) { $\overset{\ref{emptypiby4sim},S2}{=}$};
		\node [style=none] (55) at (5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (2) to (0.center);
		\draw (4.center) to (5);
		\draw (5) to (3.center);
		\draw [bend right=45, looseness=1.50] (13) to (11);
		\draw [bend left=45, looseness=1.50] (13) to (11);
		\draw (11) to (13);
		\draw [bend right=45, looseness=1.50] (15) to (8);
		\draw [bend left=45, looseness=1.50] (15) to (8);
		\draw (8) to (15);
		\draw (12) to (9.center);
		\draw [bend right=15, looseness=1.00] (12) to (14.center);
		\draw (12) to (10);
		\draw (19) to (18.center);
		\draw (19) to (21.center);
		\draw (16) to (19);
		\draw [bend right=45, looseness=1.50] (28) to (35);
		\draw [bend left=45, looseness=1.50] (28) to (35);
		\draw (35) to (28);
		\draw [bend right=45, looseness=1.50] (34) to (27);
		\draw [bend left=45, looseness=1.50] (34) to (27);
		\draw (27) to (34);
		\draw (31) to (22.center);
		\draw [bend right=15, looseness=1.00] (31) to (23.center);
		\draw (33) to (24.center);
		\draw (33) to (26.center);
		\draw [bend left=60, looseness=2.00] (31) to (36);
		\draw (37) to (38);
		\draw [bend right=45, looseness=1.25] (31) to (32);
		\draw (36) to (32);
		\draw (36) to (25);
		\draw [bend right=45, looseness=1.50] (40) to (43);
		\draw [bend left=45, looseness=1.50] (40) to (43);
		\draw (43) to (40);
		\draw [bend right=45, looseness=1.50] (45) to (41);
		\draw [bend left=45, looseness=1.50] (45) to (41);
		\draw (41) to (45);
		\draw (42) to (39);
		\draw (51) to (46.center);
		\draw [bend right=15, looseness=1.00] (51) to (50.center);
		\draw (47) to (48.center);
		\draw (47) to (49.center);
		\draw (53.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/bpexample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2.75, 1.25) {};
		\node [style=rsn] (1) at (-2, 1.25) {$\theta_1$};
		\node [style=gn, scale=1] (2) at (-1.25, 1.25) {};
		\node [style=gn, scale=1] (3) at (-0.75, 1.25) {$\theta_3$};
		\node [style=none] (4) at (-0.25, 1.25) {};
		\node [style=none] (5) at (-0.25, 0.5) {};
		\node [style=rn, scale=1] (6) at (-1.25, 0.5) {};
		\node [style=gn, scale=1] (7) at (-0.75, 0.5) {$\theta_4$};
		\node [style=rsn] (8) at (-2, 0.5) {$\theta_2$};
		\node [style=rn] (9) at (-2.75, 0.5) {};
		\node [style=none] (10) at (-0.25, 0.5) {};
		\node [style=rn, scale=1] (11) at (1, 0.5) {};
		\node [style=gn, scale=1] (12) at (0.5, 0.5) {$-\theta_4$};
		\node [style=rn] (13) at (2.5, 0.5) {};
		\node [style=none] (14) at (-0.25, 1.25) {};
		\node [style=gn, scale=1] (15) at (1, 1.25) {};
		\node [style=gn, scale=1] (16) at (0.5, 1.25) {$-\theta_3$};
		\node [style=rsn] (17) at (1.75, 0.5) {$-\theta_2$};
		\node [style=rn] (18) at (2.5, 1.25) {};
		\node [style=rsn] (19) at (1.75, 1.25) {$-\theta_1$};
		\node [style=rn_phase] (20) at (-0.25, 1.25) {$\pi$};
		\node [style=rn_phase] (21) at (-0.25, 0.5) {$\pi$};
		\node [style=none] (22) at (3, 0.75) {$=$};
		\node [style=rn_phase] (23) at (-0.25, -0.5) {$\pi$};
		\node [style=none] (24) at (-0.25, -1.25) {};
		\node [style=gn, scale=1] (25) at (-0.75, -1.25) {$\theta_4$};
		\node [style=rn] (26) at (-2.5, -1.25) {};
		\node [style=rn_phase] (27) at (-0.25, -1.25) {$\pi$};
		\node [style=rn] (28) at (2.5, -1.25) {};
		\node [style=rn, scale=1] (29) at (1, -1.25) {};
		\node [style=none] (30) at (-0.25, -1.25) {};
		\node [style=gn, scale=1] (31) at (-0.75, -0.5) {$\theta_3$};
		\node [style=gn, scale=1] (32) at (0.5, -0.5) {$-\theta_3$};
		\node [style=gn, scale=1] (33) at (1, -0.5) {};
		\node [style=rn, scale=1] (34) at (-1.25, -1.25) {};
		\node [style=none] (35) at (-0.25, -0.5) {};
		\node [style=none] (36) at (-0.25, -0.5) {};
		\node [style=rsn] (37) at (1.75, -1.25) {$-\theta_2$};
		\node [style=gn, scale=1] (38) at (0.5, -1.25) {$-\theta_4$};
		\node [style=gn, scale=1] (39) at (-1.25, -0.5) {};
		\node [style=rsn] (40) at (-2, -1.25) {$\theta_2$};
		\node [style=gn] (41) at (-2.75, -0.5) {};
		\node [style=gn, scale=1] (42) at (-3.25, -0.5) {$\theta_1$};
		\node [style=newh] (43) at (-2.25, -0.5) {};
		\node [style=newh] (44) at (-2.25, 0) {};
		\node [style=rn] (45) at (-1.75, 0) {};
		\node [style=gn, scale=1] (46) at (3, -0.5) {$\theta_1$};
		\node [style=rn] (47) at (1.5, 0) {};
		\node [style=gn] (48) at (2.5, -0.5) {};
		\node [style=newh] (49) at (2, 0) {};
		\node [style=newh] (50) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (3) to (4.center);
		\draw (9) to (8);
		\draw (8) to (6);
		\draw (6) to (7);
		\draw (7) to (5.center);
		\draw (2) to (6);
		\draw (18) to (19);
		\draw (19) to (15);
		\draw (15) to (16);
		\draw (16) to (14.center);
		\draw (13) to (17);
		\draw (17) to (11);
		\draw (11) to (12);
		\draw (12) to (10.center);
		\draw (15) to (11);
		\draw (41) to (39);
		\draw (39) to (31);
		\draw (31) to (35.center);
		\draw (26) to (40);
		\draw (40) to (34);
		\draw (34) to (25);
		\draw (25) to (24.center);
		\draw (39) to (34);
		\draw (33) to (32);
		\draw (32) to (36.center);
		\draw (28) to (37);
		\draw (37) to (29);
		\draw (29) to (38);
		\draw (38) to (30.center);
		\draw (33) to (29);
		\draw (42) to (41);
		\draw (44) to (45);
		\draw [bend right, looseness=1.00] (44) to (41);
		\draw (46) to (48);
		\draw (49) to (47);
		\draw [bend left, looseness=1.00] (49) to (48);
		\draw (33) to (48);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/bpexamplepd1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.25, 1.75) {};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=gn, scale=1] (2) at (1, 1.25) {};
		\node [style=newh] (3) at (1.75, 1.75) {};
		\node [style=gn, scale=1] (4) at (0.5, 0.5) {$-\theta_4$};
		\node [style=gn, scale=1] (5) at (0.5, 1.25) {$-\theta_3$};
		\node [style=rn, scale=1] (6) at (-1.25, 0.5) {};
		\node [style=none] (7) at (-0.25, 0.5) {};
		\node [style=gn, scale=1] (8) at (-1.25, 1.25) {};
		\node [style=rn] (9) at (-1.25, 1.75) {};
		\node [style=gn_phase] (10) at (2.75, 1.25) { ${\scriptstyle -\theta_1-\frac{\pi}{2}}$};
		\node [style=newh] (11) at (-1.75, 1.75) {};
		\node [style=gn, scale=1] (12) at (-0.75, 0.5) {$\theta_4$};
		\node [style=rn, scale=1] (13) at (1, 0.5) {};
		\node [style=rn] (14) at (-2.75, 0.5) {};
		\node [style=none] (15) at (-0.25, 1.25) {};
		\node [style=newh] (16) at (-1.75, 1.25) {};
		\node [style=none] (17) at (-0.25, 1.25) {};
		\node [style=newh] (18) at (1.75, 1.25) {};
		\node [style=gn, scale=1] (19) at (-0.75, 1.25) {$\theta_3$};
		\node [style=rsn] (20) at (1.75, 0.5) {$-\theta_2$};
		\node [style=rn_phase] (21) at (-0.25, 0.5) {$\pi$};
		\node [style=rsn] (22) at (-2, 0.5) {$\theta_2$};
		\node [style=rn] (23) at (2.75, 0.5) {};
		\node [style=rn_phase] (24) at (-0.25, 1.25) {$\pi$};
		\node [style=none] (25) at (3.5, 1) {$=$};
		\node [style=gn_phase] (26) at (-2.75, 1.25) { ${\scriptstyle \theta_1+\frac{\pi}{2}}$};
		\node [style=rn_phase] (27) at (0, 2.75) {$\pi$};
		\node [style=gn, scale=1] (28) at (-0.75, -1.75) {};
		\node [style=rn, scale=1] (29) at (1.5, -2.5) {};
		\node [style=none] (30) at (0.25, -2.5) {};
		\node [style=newh] (31) at (-1.25, -1.75) {};
		\node [style=rn_phase] (32) at (0.25, -2.5) {$\pi$};
		\node [style=gn, scale=1] (33) at (-0.25, -1.75) {$\theta_3$};
		\node [style=rn] (34) at (-0.75, -1.25) {};
		\node [style=newh] (35) at (2.25, -1.75) {};
		\node [style=none] (36) at (0.25, -1.75) {};
		\node [style=gn] (37) at (3.25, -1.75) {};
		\node [style=rn] (38) at (-2.25, -2.5) {};
		\node [style=rn_phase] (39) at (0.25, -1.75) {$\pi$};
		\node [style=rsn] (40) at (-1.5, -2.5) {$\theta_2$};
		\node [style=gn, scale=1] (41) at (1.5, -1.75) {};
		\node [style=gn, scale=1] (42) at (1, -2.5) {$-\theta_4$};
		\node [style=none] (43) at (0.25, -1.75) {};
		\node [style=newh] (44) at (2.25, -1.25) {};
		\node [style=gn, scale=1] (45) at (1, -1.75) {$-\theta_3$};
		\node [style=gn] (46) at (-2.25, -1.75) {};
		\node [style=gn, scale=1] (47) at (-0.25, -2.5) {$\theta_4$};
		\node [style=rn_phase] (48) at (0.5, -0.25) {$\pi$};
		\node [style=none] (49) at (0.25, -2.5) {};
		\node [style=rn, scale=1] (50) at (-0.75, -2.5) {};
		\node [style=newh] (51) at (-1.25, -1.25) {};
		\node [style=rsn] (52) at (2.25, -2.5) {$-\theta_2$};
		\node [style=rn] (53) at (1.75, -1.25) {};
		\node [style=rn] (54) at (3.25, -2.5) {};
		\node [style=gn_phase] (55) at (-3, -1.75) { ${\scriptstyle \theta_1+\frac{\pi}{2}}$};
		\node [style=gn_phase] (56) at (4, -1.75) { ${\scriptstyle -\theta_1-\frac{\pi}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (19);
		\draw (19) to (17.center);
		\draw (14) to (22);
		\draw (22) to (6);
		\draw (6) to (12);
		\draw (12) to (7.center);
		\draw (8) to (6);
		\draw (2) to (5);
		\draw (5) to (15.center);
		\draw (23) to (20);
		\draw (20) to (13);
		\draw (13) to (4);
		\draw (4) to (1.center);
		\draw (2) to (13);
		\draw (11) to (9);
		\draw (3) to (0);
		\draw [bend left, looseness=0.75] (3) to (10);
		\draw (2) to (10);
		\draw (26) to (8);
		\draw [bend right, looseness=1.00] (11) to (26);
		\draw [bend left, looseness=0.75] (26) to (27);
		\draw [bend left, looseness=0.50] (27) to (10);
		\draw (28) to (33);
		\draw (33) to (36.center);
		\draw (38) to (40);
		\draw (40) to (50);
		\draw (50) to (47);
		\draw (47) to (30.center);
		\draw (28) to (50);
		\draw (41) to (45);
		\draw (45) to (43.center);
		\draw (54) to (52);
		\draw (52) to (29);
		\draw (29) to (42);
		\draw (42) to (49.center);
		\draw (41) to (29);
		\draw (51) to (34);
		\draw (44) to (53);
		\draw [bend left, looseness=0.75] (44) to (37);
		\draw (41) to (37);
		\draw (46) to (28);
		\draw [bend right, looseness=1.00] (51) to (46);
		\draw [bend left, looseness=0.75] (46) to (48);
		\draw [bend left, looseness=0.50] (48) to (37);
		\draw (55) to (46);
		\draw (37) to (56);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/bpexamplepdint1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rsn] (0) at (-2.25, 0.25) {$\theta_2$};
		\node [style=rn] (1) at (-3, 0.25) {};
		\node [style=gn, scale=1] (2) at (-1, 0.25) {$\theta_4$};
		\node [style=rn_phase] (3) at (-0.5, 0.25) {$\pi$};
		\node [style=gn, scale=1] (4) at (0.75, 1) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=newh] (6) at (1.5, 1.5) {};
		\node [style=rn, scale=1] (7) at (0.75, 0.25) {};
		\node [style=gn] (8) at (-3, 1) {};
		\node [style=rn] (9) at (-1.5, 1.5) {};
		\node [style=none] (10) at (-0.5, 0.25) {};
		\node [style=rn_phase] (11) at (-0.25, 2.5) {$\pi$};
		\node [style=rn, scale=1] (12) at (-1.5, 0.25) {};
		\node [style=gn, scale=1] (13) at (0.25, 1) {$-\theta_3$};
		\node [style=newh] (14) at (-2, 1.5) {};
		\node [style=rn_phase] (15) at (-0.5, 1) {$\pi$};
		\node [style=none] (16) at (-0.5, 1) {};
		\node [style=gn, scale=1] (17) at (-1, 1) {$\theta_3$};
		\node [style=gn, scale=1] (18) at (-1.5, 1) {};
		\node [style=none] (19) at (-0.5, 0.25) {};
		\node [style=rn] (20) at (1, 1.5) {};
		\node [style=newh] (21) at (-2, 1) {};
		\node [style=gn, scale=1] (22) at (0.25, 0.25) {$-\theta_4$};
		\node [style=newh] (23) at (1.5, 1) {};
		\node [style=rn] (24) at (2.25, 0.25) {};
		\node [style=gn] (25) at (2.5, 1) {};
		\node [style=rsn] (26) at (1.5, 0.25) {$-\theta_2$};
		\node [style=rsn] (27) at (-2, -1.75) {$\theta_2$};
		\node [style=rn] (28) at (-2.75, -1.75) {};
		\node [style=gn, scale=1] (29) at (-0.75, -1.75) {$\theta_4$};
		\node [style=rn_phase] (30) at (-0.25, -1.75) {$\pi$};
		\node [style=gn, scale=1] (31) at (1, -1) {};
		\node [style=none] (32) at (-0.25, -1) {};
		\node [style=newh] (33) at (1.75, -0.5) {};
		\node [style=rn, scale=1] (34) at (1, -1.75) {};
		\node [style=gn] (35) at (-3, -1) {};
		\node [style=rn] (36) at (-1.25, -0.5) {};
		\node [style=none] (37) at (-0.25, -1.75) {};
		\node [style=rn, scale=1] (38) at (-1.25, -1.75) {};
		\node [style=gn, scale=1] (39) at (0.5, -1) {$-\theta_3$};
		\node [style=newh] (40) at (-1.75, -0.5) {};
		\node [style=rn_phase] (41) at (-0.25, -1) {$\pi$};
		\node [style=none] (42) at (-0.25, -1) {};
		\node [style=gn, scale=1] (43) at (-0.75, -1) {$\theta_3$};
		\node [style=gn, scale=1] (44) at (-1.25, -1) {};
		\node [style=none] (45) at (-0.25, -1.75) {};
		\node [style=rn] (46) at (1.25, -0.5) {};
		\node [style=newh] (47) at (-1.75, -1) {};
		\node [style=gn, scale=1] (48) at (0.5, -1.75) {$-\theta_4$};
		\node [style=newh] (49) at (1.75, -1) {};
		\node [style=rn] (50) at (2.5, -1.75) {};
		\node [style=gn] (51) at (2.5, -1) {};
		\node [style=rsn] (52) at (1.75, -1.75) {$-\theta_2$};
		\node [style=rn_phase] (53) at (-3.5, 0) {$\pi$};
		\node [style=rn_phase] (54) at (2.75, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18) to (17);
		\draw (17) to (5.center);
		\draw (1) to (0);
		\draw (0) to (12);
		\draw (12) to (2);
		\draw (2) to (19.center);
		\draw (18) to (12);
		\draw (4) to (13);
		\draw (13) to (16.center);
		\draw (24) to (26);
		\draw (26) to (7);
		\draw (7) to (22);
		\draw (22) to (10.center);
		\draw (4) to (7);
		\draw (14) to (9);
		\draw (6) to (20);
		\draw [bend left, looseness=0.75] (6) to (25);
		\draw (4) to (25);
		\draw (8) to (18);
		\draw [bend right, looseness=1.00] (14) to (8);
		\draw [bend left, looseness=0.75] (8) to (11);
		\draw [bend left, looseness=0.50] (11) to (25);
		\draw (44) to (43);
		\draw (43) to (32.center);
		\draw (28) to (27);
		\draw (27) to (38);
		\draw (38) to (29);
		\draw (29) to (45.center);
		\draw (44) to (38);
		\draw (31) to (39);
		\draw (39) to (42.center);
		\draw (50) to (52);
		\draw (52) to (34);
		\draw (34) to (48);
		\draw (48) to (37.center);
		\draw (31) to (34);
		\draw (40) to (36);
		\draw (33) to (46);
		\draw [bend left, looseness=0.75] (33) to (51);
		\draw (31) to (51);
		\draw (35) to (44);
		\draw [bend right, looseness=1.00] (40) to (35);
		\draw [bend right=15, looseness=1.00] (8) to (53);
		\draw [bend right=15, looseness=1.00] (53) to (35);
		\draw [bend left=15, looseness=1.00] (25) to (54);
		\draw [bend left=15, looseness=1.00] (54) to (51);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/bpexamplepdint12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn_phase] (0) at (-0.25, 1) {$\pi$};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=gn, scale=1] (2) at (0.5, 1) {$-\theta_3$};
		\node [style=rn, scale=1] (3) at (1.25, -1.75) {};
		\node [style=none] (4) at (-0.25, 1) {};
		\node [style=gn] (5) at (2.75, -1) {};
		\node [style=none] (6) at (-0.25, 0.25) {};
		\node [style=gn, scale=1] (7) at (-0.5, -1.75) {$\theta_4$};
		\node [style=newh] (8) at (-1.5, -1) {};
		\node [style=gn, scale=1] (9) at (1, 1) {};
		\node [style=gn, scale=1] (10) at (-0.5, -1) {$\theta_3$};
		\node [style=rn_phase] (11) at (-0.25, 0.25) {$\pi$};
		\node [style=newh] (12) at (2, -1) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=rsn] (14) at (2, -1.75) {$-\theta_2$};
		\node [style=gn, scale=1] (15) at (0.75, -1) {$-\theta_3$};
		\node [style=gn, scale=1] (16) at (-0.75, 1) {$\theta_3$};
		\node [style=gn, scale=1] (17) at (-1.25, 1) {};
		\node [style=gn] (18) at (-2.75, -1) {};
		\node [style=rn_phase] (19) at (-0.25, 1.75) {$\pi$};
		\node [style=gn, scale=1] (20) at (-0.75, 0.25) {$\theta_4$};
		\node [style=gn, scale=1] (21) at (0.75, -1.75) {$-\theta_4$};
		\node [style=gn] (22) at (2.75, 1) {};
		\node [style=none] (23) at (-0.25, 1) {};
		\node [style=rn] (24) at (-2.75, 0.25) {};
		\node [style=none] (25) at (0, -1.75) {};
		\node [style=rn] (26) at (2.75, -1.75) {};
		\node [style=gn, scale=1] (27) at (1.25, -1) {};
		\node [style=none] (28) at (0, -1.75) {};
		\node [style=rn_phase] (29) at (0, -1) {$\pi$};
		\node [style=rn_phase] (30) at (-3.25, 0) {$\pi$};
		\node [style=gn, scale=1] (31) at (0.5, 0.25) {$-\theta_4$};
		\node [style=rn] (32) at (-2.5, -1.75) {};
		\node [style=rn, scale=1] (33) at (-1, -1.75) {};
		\node [style=rn_phase] (34) at (3, 0) {$\pi$};
		\node [style=rn, scale=1] (35) at (-1.25, 0.25) {};
		\node [style=gn, scale=1] (36) at (-1, -1) {};
		\node [style=gn] (37) at (-2.75, 1) {};
		\node [style=rn, scale=1] (38) at (1, 0.25) {};
		\node [style=newh] (39) at (-1.75, 1) {};
		\node [style=rsn] (40) at (-2, 0.25) {$\theta_2$};
		\node [style=rsn] (41) at (-1.75, -1.75) {$\theta_2$};
		\node [style=rsn] (42) at (1.75, 0.25) {$-\theta_2$};
		\node [style=newh] (43) at (1.75, 1) {};
		\node [style=rn] (44) at (2.5, 0.25) {};
		\node [style=rn_phase] (45) at (0, -1.75) {$\pi$};
		\node [style=none] (46) at (0, -1) {};
		\node [style=none] (47) at (-3.5, -0.5) {$\frac{1}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (16);
		\draw (16) to (23.center);
		\draw (24) to (40);
		\draw (40) to (35);
		\draw (35) to (20);
		\draw (20) to (6.center);
		\draw (17) to (35);
		\draw (9) to (2);
		\draw (2) to (4.center);
		\draw (44) to (42);
		\draw (42) to (38);
		\draw (38) to (31);
		\draw (31) to (1.center);
		\draw (9) to (38);
		\draw (9) to (22);
		\draw (37) to (17);
		\draw [bend left=15, looseness=0.75] (37) to (19);
		\draw [bend left=15, looseness=0.75] (19) to (22);
		\draw (36) to (10);
		\draw (10) to (13.center);
		\draw (32) to (41);
		\draw (41) to (33);
		\draw (33) to (7);
		\draw (7) to (28.center);
		\draw (36) to (33);
		\draw (27) to (15);
		\draw (15) to (46.center);
		\draw (26) to (14);
		\draw (14) to (3);
		\draw (3) to (21);
		\draw (21) to (25.center);
		\draw (27) to (3);
		\draw (27) to (5);
		\draw (18) to (36);
		\draw [bend right=15, looseness=1.00] (37) to (30);
		\draw [bend right=15, looseness=1.00] (30) to (18);
		\draw [bend left=15, looseness=1.00] (22) to (34);
		\draw [bend left=15, looseness=1.00] (34) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/bpexamplepdintint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (1.5, 1.25) {};
		\node [style=gn, scale=1] (1) at (0, -1.25) {$\theta_4$};
		\node [style=none] (2) at (0.25, 1.25) {};
		\node [style=rn, scale=1] (3) at (1.75, -1.25) {};
		\node [style=rn_phase] (4) at (0.25, 2) {$\pi$};
		\node [style=gn] (5) at (-2.25, -0.5) {};
		\node [style=newh] (6) at (-1.25, 1.25) {};
		\node [style=rn_phase] (7) at (0.25, 1.25) {$\pi$};
		\node [style=gn, scale=1] (8) at (-0.75, 1.25) {};
		\node [style=rn_phase] (9) at (0.5, -0.5) {$\pi$};
		\node [style=rn_phase] (10) at (0.25, 0.5) {$\pi$};
		\node [style=newh] (11) at (2.25, 1.25) {};
		\node [style=gn] (12) at (-2.25, 1.25) {};
		\node [style=none] (13) at (0.5, -1.25) {};
		\node [style=rn, scale=1] (14) at (-0.75, 0.5) {};
		\node [style=none] (15) at (0.5, -1.25) {};
		\node [style=gn, scale=1] (16) at (-0.25, 1.25) {$\theta_3$};
		\node [style=gn] (17) at (3.25, 1.25) {};
		\node [style=gn, scale=1] (18) at (1.25, -1.25) {$-\theta_4$};
		\node [style=none] (19) at (0.5, -0.5) {};
		\node [style=rn_phase] (20) at (0.5, -1.25) {$\pi$};
		\node [style=newh] (21) at (-1, -0.5) {};
		\node [style=rn_phase] (22) at (-2.25, 0.25) {$\pi$};
		\node [style=rn_phase] (23) at (3.25, 0.25) {$\pi$};
		\node [style=gn, scale=1] (24) at (-0.5, -0.5) {};
		\node [style=none] (25) at (-3, -0.25) {$\frac{1}{4}$};
		\node [style=gn, scale=1] (26) at (0, -0.5) {$\theta_3$};
		\node [style=gn, scale=1] (27) at (-0.25, 0.5) {$\theta_4$};
		\node [style=rn, scale=1] (28) at (-0.5, -1.25) {};
		\node [style=gn, scale=1] (29) at (1, 1.25) {$-\theta_3$};
		\node [style=gn] (30) at (3.25, -0.5) {};
		\node [style=newh] (31) at (2.5, -0.5) {};
		\node [style=gn, scale=1] (32) at (1.25, -0.5) {$-\theta_3$};
		\node [style=none] (33) at (0.25, 0.5) {};
		\node [style=none] (34) at (0.5, -0.5) {};
		\node [style=none] (35) at (0.25, 1.25) {};
		\node [style=gn, scale=1] (36) at (1.75, -0.5) {};
		\node [style=none] (37) at (0.25, 0.5) {};
		\node [style=gn, scale=1] (38) at (1, 0.5) {$-\theta_4$};
		\node [style=rn, scale=1] (39) at (1.5, 0.5) {};
		\node [style=newh] (40) at (-3.25, 1) {};
		\node [style=newh] (41) at (-3.25, 0.5) {};
		\node [style=gn_phase] (42) at (-4.25, 0.5) { ${\scriptstyle \theta_2}$};
		\node [style=gn] (43) at (-3.75, 0.5) {};
		\node [style=rn] (44) at (-2.75, 1) {};
		\node [style=gn_phase] (45) at (5.25, 0.5) { ${\scriptstyle -\theta_2}$};
		\node [style=newh] (46) at (4.25, 1) {};
		\node [style=newh] (47) at (4.25, 0.5) {};
		\node [style=gn] (48) at (4.75, 0.5) {};
		\node [style=rn] (49) at (3.75, 1) {};
		\node [style=gn_phase] (50) at (-4.25, -1.25) { ${\scriptstyle \theta_2}$};
		\node [style=newh] (51) at (-3.25, -0.75) {};
		\node [style=newh] (52) at (-3.25, -1.25) {};
		\node [style=gn] (53) at (-3.75, -1.25) {};
		\node [style=rn] (54) at (-2.75, -0.75) {};
		\node [style=rn] (55) at (3.75, -0.75) {};
		\node [style=gn] (56) at (4.75, -1.25) {};
		\node [style=newh] (57) at (4.25, -0.75) {};
		\node [style=newh] (58) at (4.25, -1.25) {};
		\node [style=gn_phase] (59) at (5.25, -1.25) { ${\scriptstyle -\theta_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (16);
		\draw (16) to (2.center);
		\draw (14) to (27);
		\draw (27) to (33.center);
		\draw (8) to (14);
		\draw (0) to (29);
		\draw (29) to (35.center);
		\draw (39) to (38);
		\draw (38) to (37.center);
		\draw (0) to (39);
		\draw (0) to (17);
		\draw (12) to (8);
		\draw [bend left=15, looseness=0.75] (12) to (4);
		\draw [bend left=15, looseness=0.75] (4) to (17);
		\draw (24) to (26);
		\draw (26) to (19.center);
		\draw (28) to (1);
		\draw (1) to (15.center);
		\draw (24) to (28);
		\draw (36) to (32);
		\draw (32) to (34.center);
		\draw (3) to (18);
		\draw (18) to (13.center);
		\draw (36) to (3);
		\draw (36) to (30);
		\draw (5) to (24);
		\draw (12) to (22);
		\draw (22) to (5);
		\draw (17) to (23);
		\draw (23) to (30);
		\draw (40) to (44);
		\draw [bend right, looseness=1.00] (40) to (43);
		\draw (42) to (43);
		\draw (46) to (49);
		\draw [bend left, looseness=1.00] (46) to (48);
		\draw (45) to (48);
		\draw (43) to (14);
		\draw (39) to (48);
		\draw (51) to (54);
		\draw [bend right, looseness=1.00] (51) to (53);
		\draw (50) to (53);
		\draw (53) to (28);
		\draw (57) to (55);
		\draw [bend left, looseness=1.00] (57) to (56);
		\draw (59) to (56);
		\draw (3) to (56);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/bpexamplepdintint2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1.5) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=newh] (2) at (-3.5, 1) {};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=gn] (4) at (2.75, -0.25) {};
		\node [style=rn, scale=1] (5) at (1.25, -1.25) {};
		\node [style=gn] (6) at (4, -1.25) {};
		\node [style=rn_phase] (7) at (-2.75, 0.25) {$\pi$};
		\node [style=newh] (8) at (3.5, -1.25) {};
		\node [style=rn] (9) at (-3, 1) {};
		\node [style=gn, scale=1] (10) at (0.5, 0.5) {$-\theta_4$};
		\node [style=rn_phase] (11) at (0, -0.25) {$\pi$};
		\node [style=rn, scale=1] (12) at (-1, -1.25) {};
		\node [style=newh] (13) at (-3.5, 0.5) {};
		\node [style=rn_phase] (14) at (-0.25, 0.5) {$\pi$};
		\node [style=newh] (15) at (3.5, 1) {};
		\node [style=rn_phase] (16) at (0, -1.25) {$\pi$};
		\node [style=gn, scale=1] (17) at (-0.75, 0.5) {$\theta_4$};
		\node [style=newh] (18) at (3.5, 0.5) {};
		\node [style=rn] (19) at (3, -0.75) {};
		\node [style=gn, scale=1] (20) at (0.75, -0.25) {$-\theta_3$};
		\node [style=rn, scale=1] (21) at (1, 0.5) {};
		\node [style=gn, scale=1] (22) at (-0.75, 1.5) {$\theta_3$};
		\node [style=gn] (23) at (-4, 0.5) {};
		\node [style=gn, scale=1] (24) at (1, 1.5) {};
		\node [style=gn, scale=1] (25) at (-1, -0.25) {};
		\node [style=gn, scale=1] (26) at (0.75, -1.25) {$-\theta_4$};
		\node [style=newh] (27) at (-1.5, -0.25) {};
		\node [style=none] (28) at (0, -0.25) {};
		\node [style=newh] (29) at (-1.75, 1.5) {};
		\node [style=newh] (30) at (-3.5, -1.25) {};
		\node [style=rn, scale=1] (31) at (-1.25, 0.5) {};
		\node [style=gn, scale=1] (32) at (0.5, 1.5) {$-\theta_3$};
		\node [style=gn] (33) at (-4, -1.25) {};
		\node [style=newh] (34) at (3.5, -0.75) {};
		\node [style=rn] (35) at (3, 1) {};
		\node [style=none] (36) at (-0.25, 1.5) {};
		\node [style=rn] (37) at (-3, -0.75) {};
		\node [style=gn] (38) at (2.75, 1.5) {};
		\node [style=rn_phase] (39) at (2.75, 0.25) {$\pi$};
		\node [style=gn, scale=1] (40) at (1.25, -0.25) {};
		\node [style=none] (41) at (0, -1.25) {};
		\node [style=gn, scale=1] (42) at (-0.5, -1.25) {$\theta_4$};
		\node [style=none] (43) at (-3.5, -0.25) {$\frac{1}{4}$};
		\node [style=gn, scale=1] (44) at (-0.5, -0.25) {$\theta_3$};
		\node [style=gn] (45) at (-2.75, 1.5) {};
		\node [style=rn_phase] (46) at (-0.25, 1.5) {$\pi$};
		\node [style=gn, scale=1] (47) at (-1.25, 1.5) {};
		\node [style=newh] (48) at (2, -0.25) {};
		\node [style=none] (49) at (0, -1.25) {};
		\node [style=none] (50) at (-0.25, 0.5) {};
		\node [style=gn] (51) at (4, 0.5) {};
		\node [style=rn_phase] (52) at (-0.25, 2.25) {$\pi$};
		\node [style=newh] (53) at (1.75, 1.5) {};
		\node [style=newh] (54) at (-3.5, -0.75) {};
		\node [style=gn] (55) at (-2.75, -0.25) {};
		\node [style=rn] (56) at (-4.5, -1.25) {};
		\node [style=rn] (57) at (4.5, -1.25) {};
		\node [style=gn] (58) at (0, -2) {};
		\node [style=rn] (59) at (-0.25, 2.75) {};
		\node [style=none] (60) at (-5, 2.75) {};
		\node [style=none] (61) at (-5, -2) {};
		\node [style=dtriangle] (62) at (-5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47) to (22);
		\draw (22) to (36.center);
		\draw (31) to (17);
		\draw (17) to (50.center);
		\draw (47) to (31);
		\draw (24) to (32);
		\draw (32) to (0.center);
		\draw (21) to (10);
		\draw (10) to (3.center);
		\draw (24) to (21);
		\draw (24) to (38);
		\draw (45) to (47);
		\draw [bend left=15, looseness=0.75] (45) to (52);
		\draw [bend left=15, looseness=0.75] (52) to (38);
		\draw (25) to (44);
		\draw (44) to (28.center);
		\draw (12) to (42);
		\draw (42) to (41.center);
		\draw (25) to (12);
		\draw (40) to (20);
		\draw (20) to (1.center);
		\draw (5) to (26);
		\draw (26) to (49.center);
		\draw (40) to (5);
		\draw (40) to (4);
		\draw (55) to (25);
		\draw (45) to (7);
		\draw (7) to (55);
		\draw (38) to (39);
		\draw (39) to (4);
		\draw (2) to (9);
		\draw [bend right, looseness=1.00] (2) to (23);
		\draw (15) to (35);
		\draw [bend left, looseness=1.00] (15) to (51);
		\draw (23) to (31);
		\draw (21) to (51);
		\draw (54) to (37);
		\draw [bend right, looseness=1.00] (54) to (33);
		\draw (33) to (12);
		\draw (34) to (19);
		\draw [bend left, looseness=1.00] (34) to (6);
		\draw (5) to (6);
		\draw [bend right=15, looseness=0.75] (56) to (58);
		\draw [bend right=15, looseness=1.00] (58) to (57);
		\draw [bend left=45, looseness=1.00] (23) to (59);
		\draw [bend left=45, looseness=1.00] (59) to (51);
		\draw (56) to (33);
		\draw (6) to (57);
		\draw [bend left=15, looseness=1.00] (60.center) to (59);
		\draw [bend right=15, looseness=1.00] (61.center) to (58);
		\draw (23) to (56);
		\draw (51) to (57);
		\draw (60.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/bpexamplepdintint22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=newh] (0) at (-3.25, 0.5) {};
		\node [style=rn, scale=1] (1) at (1.25, 0.5) {};
		\node [style=rn_phase] (2) at (0, 1.5) {$\pi$};
		\node [style=none] (3) at (-3.25, -0.25) {$\frac{1}{16}$};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0.25, -1.25) {};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=newh] (7) at (2.25, -0.25) {};
		\node [style=rn, scale=1] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (0.25, -0.25) {};
		\node [style=gn, scale=1] (10) at (-0.25, -0.25) {$\theta_3$};
		\node [style=gn, scale=1] (11) at (0.75, 0.5) {$-\theta_4$};
		\node [style=rn_phase] (12) at (0, 2.25) {$\pi$};
		\node [style=newh] (13) at (3.75, -1.25) {};
		\node [style=newh] (14) at (-1.5, 1.5) {};
		\node [style=gn, scale=1] (15) at (1.5, -0.25) {};
		\node [style=gn, scale=1] (16) at (1.25, 1.5) {};
		\node [style=rn] (17) at (-3.75, -1.25) {};
		\node [style=gn] (18) at (3, 1.5) {};
		\node [style=rn_phase] (19) at (-2.5, 0.25) {$\pi$};
		\node [style=gn] (20) at (3, -0.25) {};
		\node [style=rn_phase] (21) at (0.25, -1.25) {$\pi$};
		\node [style=gn] (22) at (-2.5, -0.25) {};
		\node [style=newh] (23) at (3.75, 0.5) {};
		\node [style=gn, scale=1] (24) at (-0.5, 0.5) {$\theta_4$};
		\node [style=rn] (25) at (4.25, -1.25) {};
		\node [style=gn] (26) at (-2.5, 1.5) {};
		\node [style=newh] (27) at (2, 1.5) {};
		\node [style=none] (28) at (0, 1.5) {};
		\node [style=none] (29) at (-4.75, 2.75) {};
		\node [style=rn_phase] (30) at (0.25, -0.25) {$\pi$};
		\node [style=gn, scale=1] (31) at (-0.5, 1.5) {$\theta_3$};
		\node [style=none] (32) at (-4.75, -2) {};
		\node [style=gn, scale=1] (33) at (-0.75, -0.25) {};
		\node [style=gn] (34) at (-3.75, 0.5) {};
		\node [style=gn, scale=1] (35) at (0.75, 1.5) {$-\theta_3$};
		\node [style=rn_phase] (36) at (3, 0.25) {$\pi$};
		\node [style=newh] (37) at (-3.25, -1.25) {};
		\node [style=none] (38) at (0.25, -0.25) {};
		\node [style=gn, scale=1] (39) at (-1, 1.5) {};
		\node [style=gn] (40) at (4.25, 0.5) {};
		\node [style=rn_phase] (41) at (0, 0.5) {$\pi$};
		\node [style=gn, scale=1] (42) at (1, -0.25) {$-\theta_3$};
		\node [style=gn, scale=1] (43) at (-0.25, -1.25) {$\theta_4$};
		\node [style=gn] (44) at (0.25, -2) {};
		\node [style=dtriangle] (45) at (-4.75, 0.25) {};
		\node [style=rn, scale=1] (46) at (-0.75, -1.25) {};
		\node [style=rn] (47) at (0, 2.75) {};
		\node [style=none] (48) at (0, 0.5) {};
		\node [style=rn, scale=1] (49) at (1.5, -1.25) {};
		\node [style=none] (50) at (0.25, -1.25) {};
		\node [style=gn, scale=1] (51) at (1, -1.25) {$-\theta_4$};
		\node [style=newh] (52) at (-1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39) to (31);
		\draw (31) to (28.center);
		\draw (8) to (24);
		\draw (24) to (4.center);
		\draw (39) to (8);
		\draw (16) to (35);
		\draw (35) to (6.center);
		\draw (1) to (11);
		\draw (11) to (48.center);
		\draw (16) to (1);
		\draw (16) to (18);
		\draw (26) to (39);
		\draw [bend left=15, looseness=0.75] (26) to (12);
		\draw [bend left=15, looseness=0.75] (12) to (18);
		\draw (33) to (10);
		\draw (10) to (9.center);
		\draw (46) to (43);
		\draw (43) to (50.center);
		\draw (33) to (46);
		\draw (15) to (42);
		\draw (42) to (38.center);
		\draw (49) to (51);
		\draw (51) to (5.center);
		\draw (15) to (49);
		\draw (15) to (20);
		\draw (22) to (33);
		\draw (26) to (19);
		\draw (19) to (22);
		\draw (18) to (36);
		\draw (36) to (20);
		\draw (34) to (8);
		\draw (1) to (40);
		\draw [bend right=15, looseness=0.75] (17) to (44);
		\draw [bend right=15, looseness=1.00] (44) to (25);
		\draw [bend left=45, looseness=1.00] (34) to (47);
		\draw [bend left=45, looseness=1.00] (47) to (40);
		\draw [bend left=15, looseness=1.00] (29.center) to (47);
		\draw [bend right=15, looseness=1.00] (32.center) to (44);
		\draw (34) to (17);
		\draw (40) to (25);
		\draw (29.center) to (32.center);
		\draw (17) to (46);
		\draw (49) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/bpexamplepdintint23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (4, -1.5) {};
		\node [style=newh] (1) at (2.5, 0.25) {};
		\node [style=gn, scale=1] (2) at (1, 0.25) {$-\theta_4$};
		\node [style=rn] (3) at (0.25, 2.5) {};
		\node [style=gn] (4) at (-2.25, -0.5) {};
		\node [style=rn_phase] (5) at (0.25, 0.25) {$\pi$};
		\node [style=gn, scale=1] (6) at (-0.25, 0.25) {$\theta_4$};
		\node [style=gn, scale=1] (7) at (-0.75, 1.25) {};
		\node [style=rn, scale=1] (8) at (1.5, 0.25) {};
		\node [style=none] (9) at (0.25, 1.25) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=rn_phase] (11) at (0.5, -1.5) {$\pi$};
		\node [style=gn] (12) at (0.5, -2.25) {};
		\node [style=newh] (13) at (2.5, -0.5) {};
		\node [style=none] (14) at (0.5, -0.5) {};
		\node [style=rn, scale=1] (15) at (-0.75, 0.25) {};
		\node [style=none] (16) at (-3.5, 2.5) {};
		\node [style=newh] (17) at (-1.5, 0.25) {};
		\node [style=gn, scale=1] (18) at (0, -1.5) {$\theta_4$};
		\node [style=none] (19) at (-3.5, -2.25) {};
		\node [style=newh] (20) at (2.5, -1.5) {};
		\node [style=gn, scale=1] (21) at (1.75, -0.5) {};
		\node [style=none] (22) at (0.5, -1.5) {};
		\node [style=rn_phase] (23) at (3.25, 0) {$\pi$};
		\node [style=newh] (24) at (-1.25, -1.5) {};
		\node [style=none] (25) at (0.25, 0.25) {};
		\node [style=rn_phase] (26) at (0.25, 2) {$\pi$};
		\node [style=gn, scale=1] (27) at (1.5, 1.25) {};
		\node [style=newh] (28) at (-1, -0.5) {};
		\node [style=newh] (29) at (-1.5, 1.25) {};
		\node [style=gn, scale=1] (30) at (-0.5, -0.5) {};
		\node [style=dtriangle] (31) at (-3.5, 0) {};
		\node [style=rn_phase] (32) at (0.25, 1.25) {$\pi$};
		\node [style=none] (33) at (0.25, 0.25) {};
		\node [style=gn] (34) at (-3, 0.25) {};
		\node [style=gn] (35) at (3.25, -0.5) {};
		\node [style=none] (36) at (0.25, 1.25) {};
		\node [style=rn] (37) at (-3, -1.5) {};
		\node [style=rn, scale=1] (38) at (-0.5, -1.5) {};
		\node [style=gn, scale=1] (39) at (1.25, -1.5) {$-\theta_4$};
		\node [style=gn] (40) at (-2.25, 1.25) {};
		\node [style=none] (41) at (0.5, -1.5) {};
		\node [style=newh] (42) at (2.25, 1.25) {};
		\node [style=gn] (43) at (3.25, 1.25) {};
		\node [style=none] (44) at (-4, 0.75) {$\frac{1}{16}$};
		\node [style=rn_phase] (45) at (-2.25, 0) {$\pi$};
		\node [style=rn, scale=1] (46) at (1.75, -1.5) {};
		\node [style=rn_phase] (47) at (0.5, -0.5) {$\pi$};
		\node [style=gn] (48) at (4, 0.25) {};
		\node [style=gn_phase] (49) at (-4.25, 2) { ${\scriptstyle \theta_3}$};
		\node [style=gn] (50) at (-3.75, 2) {};
		\node [style=gn] (51) at (4, 2) {};
		\node [style=gn_phase] (52) at (4.5, 2) { ${\scriptstyle -\theta_3}$};
		\node [style=gn] (53) at (-3.75, -1) {};
		\node [style=gn_phase] (54) at (-4.25, -1) { ${\scriptstyle \theta_3}$};
		\node [style=gn] (55) at (4.25, -1) {};
		\node [style=gn_phase] (56) at (4.75, -1) { ${\scriptstyle -\theta_3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (6);
		\draw (6) to (33.center);
		\draw (7) to (15);
		\draw (8) to (2);
		\draw (2) to (25.center);
		\draw (27) to (8);
		\draw (27) to (43);
		\draw (40) to (7);
		\draw [bend left=15, looseness=0.75] (40) to (26);
		\draw [bend left=15, looseness=0.75] (26) to (43);
		\draw (38) to (18);
		\draw (18) to (41.center);
		\draw (30) to (38);
		\draw (46) to (39);
		\draw (39) to (22.center);
		\draw (21) to (46);
		\draw (21) to (35);
		\draw (4) to (30);
		\draw (40) to (45);
		\draw (45) to (4);
		\draw (43) to (23);
		\draw (23) to (35);
		\draw (34) to (15);
		\draw (8) to (48);
		\draw [bend right=15, looseness=0.75] (37) to (12);
		\draw [bend right=15, looseness=1.00] (12) to (0);
		\draw [bend left=45, looseness=1.00] (34) to (3);
		\draw [bend left=45, looseness=1.00] (3) to (48);
		\draw [bend left=15, looseness=1.00] (16.center) to (3);
		\draw [bend right=15, looseness=1.00] (19.center) to (12);
		\draw (34) to (37);
		\draw (48) to (0);
		\draw (16.center) to (19.center);
		\draw (37) to (38);
		\draw (46) to (0);
		\draw (49) to (50);
		\draw [bend left=15, looseness=1.00] (50) to (7);
		\draw [bend left=15, looseness=1.00] (50) to (36.center);
		\draw (52) to (51);
		\draw [bend right=15, looseness=1.00] (51) to (27);
		\draw [bend left=15, looseness=1.00] (36.center) to (51);
		\draw (54) to (53);
		\draw [bend right=15, looseness=1.00] (53) to (30);
		\draw [bend left=15, looseness=1.00] (47) to (53);
		\draw (56) to (55);
		\draw [bend right=15, looseness=1.00] (21) to (55);
		\draw [bend right=15, looseness=1.00] (47) to (55);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/bpexamplepdintintint3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.5, 1) {};
		\node [style=newh] (1) at (1.75, -1.25) {};
		\node [style=gn, scale=1] (2) at (0.5, -1.25) {$-\theta_4$};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=gn] (4) at (-3, -0.25) {};
		\node [style=rn] (5) at (-3.75, -1.25) {};
		\node [style=gn] (6) at (-4.5, -0.75) {};
		\node [style=rn, scale=1] (7) at (0.75, 0.5) {};
		\node [style=rn_phase] (8) at (-0.25, -1.25) {$\pi$};
		\node [style=dtriangle] (9) at (-4.25, 0.25) {};
		\node [style=rn, scale=1] (10) at (-1.25, -1.25) {};
		\node [style=gn, scale=1] (11) at (0.75, 1) {};
		\node [style=gn] (12) at (-3, 1) {};
		\node [style=newh] (13) at (1.5, 1) {};
		\node [style=gn, scale=1] (14) at (-1, 0.5) {$\theta_4$};
		\node [style=newh] (15) at (-2.25, 0.5) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=gn] (17) at (-4.5, 1.75) {};
		\node [style=gn, scale=1] (18) at (-1.25, -0.25) {};
		\node [style=none] (19) at (-0.5, 1) {};
		\node [style=gn, scale=1] (20) at (-0.75, -1.25) {$\theta_4$};
		\node [style=rn_phase] (21) at (-3, 0.25) {$\pi$};
		\node [style=newh] (22) at (1.75, 0.5) {};
		\node [style=gn] (23) at (3.5, -0.75) {};
		\node [style=gn] (24) at (2.5, -0.25) {};
		\node [style=none] (25) at (-0.25, -1.25) {};
		\node [style=gn] (26) at (3.25, 1.75) {};
		\node [style=gn, scale=1] (27) at (-1.5, 1) {};
		\node [style=gn, scale=1] (28) at (1, -0.25) {};
		\node [style=gn] (29) at (-0.25, -1.75) {};
		\node [style=rn_phase] (30) at (-0.25, -0.25) {$\pi$};
		\node [style=newh] (31) at (-1.75, -0.25) {};
		\node [style=none] (32) at (-4.5, 0.75) {$\frac{1}{16}$};
		\node [style=rn_phase] (33) at (-0.5, 1.75) {$\pi$};
		\node [style=gn] (34) at (3.25, 0.5) {};
		\node [style=newh] (35) at (-2.25, 1) {};
		\node [style=none] (36) at (-0.5, 0.5) {};
		\node [style=rn, scale=1] (37) at (-1.5, 0.5) {};
		\node [style=gn] (38) at (-3.75, 0.5) {};
		\node [style=gn, scale=1] (39) at (0, 0.5) {$-\theta_4$};
		\node [style=rn] (40) at (-0.5, 2.25) {};
		\node [style=rn_phase] (41) at (2.5, 0.25) {$\pi$};
		\node [style=rn_phase] (42) at (-0.5, 0.5) {$\pi$};
		\node [style=none] (43) at (-4.25, -1.25) {};
		\node [style=none] (44) at (-0.25, -1.25) {};
		\node [style=none] (45) at (-0.25, -0.25) {};
		\node [style=none] (46) at (-4.25, 1.25) {};
		\node [style=rn] (47) at (3.25, -1.25) {};
		\node [style=rn, scale=1] (48) at (1, -1.25) {};
		\node [style=newh] (49) at (-2, -1.25) {};
		\node [style=newh] (50) at (1.75, -0.25) {};
		\node [style=rn_phase] (51) at (-0.5, 1) {$\pi$};
		\node [style=none] (52) at (-0.5, 1) {};
		\node [style=rn] (53) at (-5, -1) {};
		\node [style=rn] (54) at (4, -1) {};
		\node [style=gn] (55) at (-0.25, -2.25) {};
		\node [style=rn] (56) at (-0.5, 2.75) {};
		\node [style=dtriangle] (57) at (0.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37) to (14);
		\draw (14) to (36.center);
		\draw (27) to (37);
		\draw (7) to (39);
		\draw (39) to (16.center);
		\draw (11) to (7);
		\draw (11) to (0);
		\draw (12) to (27);
		\draw [bend left=15, looseness=0.75] (12) to (33);
		\draw [bend left=15, looseness=0.75] (33) to (0);
		\draw (10) to (20);
		\draw (20) to (25.center);
		\draw (18) to (10);
		\draw (48) to (2);
		\draw (2) to (44.center);
		\draw (28) to (48);
		\draw (28) to (24);
		\draw (4) to (18);
		\draw (12) to (21);
		\draw (21) to (4);
		\draw (0) to (41);
		\draw (41) to (24);
		\draw (38) to (37);
		\draw (7) to (34);
		\draw [bend right=15, looseness=0.75] (5) to (29);
		\draw [bend right=15, looseness=1.00] (29) to (47);
		\draw [bend left, looseness=0.75] (38) to (40);
		\draw [bend left, looseness=1.00] (40) to (34);
		\draw [bend left=15, looseness=1.00] (46.center) to (40);
		\draw [bend right=15, looseness=1.00] (43.center) to (29);
		\draw (38) to (5);
		\draw (34) to (47);
		\draw (46.center) to (43.center);
		\draw (5) to (10);
		\draw (48) to (47);
		\draw [bend left=15, looseness=1.00] (17) to (27);
		\draw [bend left=15, looseness=1.00] (17) to (52.center);
		\draw [bend right=15, looseness=1.00] (26) to (11);
		\draw [bend left=15, looseness=1.00] (52.center) to (26);
		\draw [bend right=15, looseness=1.00] (6) to (18);
		\draw [bend left=15, looseness=1.00] (30) to (6);
		\draw [bend right=15, looseness=1.00] (28) to (23);
		\draw [bend right=15, looseness=1.00] (30) to (23);
		\draw (53) to (6);
		\draw (23) to (54);
		\draw [bend left, looseness=0.50] (54) to (55);
		\draw [bend right, looseness=0.75] (53) to (55);
		\draw (17) to (53);
		\draw (26) to (54);
		\draw (56) to (17);
		\draw (56) to (26);
		\draw [bend left=45, looseness=1.50] (56) to (57);
		\draw [bend left=15, looseness=1.00] (57) to (55);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/bpexamplepdintintint32.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn_phase] (0) at (0, -0.5) {$\pi$};
		\node [style=dtriangle] (1) at (0.5, 1.75) {};
		\node [style=rn] (2) at (3.5, -1.5) {};
		\node [style=newh] (3) at (-1.75, -1.5) {};
		\node [style=none] (4) at (-4, 1) {};
		\node [style=rn_phase] (5) at (-2.75, 0) {$\pi$};
		\node [style=newh] (6) at (2, 0.25) {};
		\node [style=gn, scale=1] (7) at (4.25, -2.5) {};
		\node [style=none] (8) at (-0.25, 0.75) {};
		\node [style=none] (9) at (-4, -1.5) {};
		\node [style=rn] (10) at (4.25, -1.25) {};
		\node [style=rn] (11) at (-3.5, -1.5) {};
		\node [style=gn] (12) at (-4.25, 1.5) {};
		\node [style=gn, scale=1] (13) at (-1, -0.5) {};
		\node [style=rn, scale=1] (14) at (1.25, -1.5) {};
		\node [style=gn] (15) at (-4.25, -1) {};
		\node [style=rn] (16) at (-0.25, 2.5) {};
		\node [style=none] (17) at (0, -1.5) {};
		\node [style=gn, scale=1] (18) at (-5, 1.25) {};
		\node [style=gn] (19) at (3.5, 1.5) {};
		\node [style=none] (20) at (0, -0.5) {};
		\node [style=rn_phase] (21) at (0, -1.5) {$\pi$};
		\node [style=none] (22) at (0, -0.5) {};
		\node [style=gn, scale=1] (23) at (-1.25, 0.75) {};
		\node [style=gn, scale=1] (24) at (4.25, 1.25) {};
		\node [style=none] (25) at (-4.25, 0.5) {$\frac{1}{16}$};
		\node [style=gn] (26) at (2.75, 0.75) {};
		\node [style=gn] (27) at (3.5, 0.25) {};
		\node [style=rn, scale=1] (28) at (-1.25, 0.25) {};
		\node [style=gn] (29) at (-2.75, -0.5) {};
		\node [style=gn] (30) at (-3.5, 0.25) {};
		\node [style=newh] (31) at (-1.5, -0.5) {};
		\node [style=rn_phase] (32) at (-0.25, 1.5) {$\pi$};
		\node [style=rn] (33) at (-4.75, -1.25) {};
		\node [style=rn, scale=1] (34) at (1, 0.25) {};
		\node [style=gn] (35) at (0, -2.5) {};
		\node [style=none] (36) at (-0.25, 0.25) {};
		\node [style=gn, scale=1] (37) at (1.25, -0.5) {};
		\node [style=gn] (38) at (-2.75, 0.75) {};
		\node [style=gn] (39) at (0, -2) {};
		\node [style=gn, scale=1] (40) at (1, 0.75) {};
		\node [style=gn, scale=1] (41) at (-4.75, -2.25) {};
		\node [style=rn_phase] (42) at (-0.25, 0.25) {$\pi$};
		\node [style=rn, scale=1] (43) at (-1, -1.5) {};
		\node [style=gn] (44) at (2.75, -0.5) {};
		\node [style=newh] (45) at (2, -0.5) {};
		\node [style=newh] (46) at (-2, 0.25) {};
		\node [style=dtriangle] (47) at (-4, 0) {};
		\node [style=none] (48) at (-0.25, 0.25) {};
		\node [style=none] (49) at (0, -1.5) {};
		\node [style=none] (50) at (-0.25, 0.75) {};
		\node [style=newh] (51) at (-2, 0.75) {};
		\node [style=gn] (52) at (3.75, -1) {};
		\node [style=newh] (53) at (2, -1.5) {};
		\node [style=rn_phase] (54) at (-0.25, 0.75) {$\pi$};
		\node [style=rn] (55) at (-0.25, 2) {};
		\node [style=rn_phase] (56) at (2.75, 0) {$\pi$};
		\node [style=newh] (57) at (1.75, 0.75) {};
		\node [style=gn, scale=1] (58) at (-5.25, -2.25) {$\theta_4$};
		\node [style=gn, scale=1] (59) at (-5.5, 1.25) {$\theta_4$};
		\node [style=gn, scale=1] (60) at (5, -2.5) {$-\theta_4$};
		\node [style=gn, scale=1] (61) at (5, 1.25) {$-\theta_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28) to (18);
		\draw [bend left=15, looseness=0.75] (18) to (36.center);
		\draw (23) to (28);
		\draw [bend left=15, looseness=0.75] (34) to (24);
		\draw [bend right=15, looseness=1.25] (24) to (48.center);
		\draw (40) to (34);
		\draw (40) to (26);
		\draw (38) to (23);
		\draw [bend left=15, looseness=0.75] (38) to (32);
		\draw [bend left=15, looseness=0.75] (32) to (26);
		\draw (43) to (41);
		\draw [bend right=15, looseness=1.00] (41) to (17.center);
		\draw (13) to (43);
		\draw (14) to (7);
		\draw [bend left=15, looseness=1.00] (7) to (49.center);
		\draw (37) to (14);
		\draw (37) to (44);
		\draw (29) to (13);
		\draw (38) to (5);
		\draw (5) to (29);
		\draw (26) to (56);
		\draw (56) to (44);
		\draw (30) to (28);
		\draw (34) to (27);
		\draw [bend right=15, looseness=0.75] (11) to (39);
		\draw [bend right=15, looseness=1.00] (39) to (2);
		\draw [bend left, looseness=0.75] (30) to (55);
		\draw [bend left, looseness=1.00] (55) to (27);
		\draw [bend left=15, looseness=1.00] (4.center) to (55);
		\draw [bend right=15, looseness=1.00] (9.center) to (39);
		\draw (30) to (11);
		\draw (27) to (2);
		\draw (4.center) to (9.center);
		\draw (11) to (43);
		\draw (14) to (2);
		\draw [bend left=15, looseness=1.00] (12) to (23);
		\draw [bend left=15, looseness=1.00] (12) to (50.center);
		\draw [bend right=15, looseness=1.00] (19) to (40);
		\draw [bend left=15, looseness=1.00] (50.center) to (19);
		\draw [bend right=15, looseness=1.00] (15) to (13);
		\draw [bend left=15, looseness=1.00] (0) to (15);
		\draw [bend right=15, looseness=1.00] (37) to (52);
		\draw [bend right=15, looseness=1.00] (0) to (52);
		\draw (33) to (15);
		\draw (52) to (10);
		\draw [bend left, looseness=0.50] (10) to (35);
		\draw [bend right, looseness=0.75] (33) to (35);
		\draw (12) to (33);
		\draw (19) to (10);
		\draw (16) to (12);
		\draw (16) to (19);
		\draw [bend left=45, looseness=1.50] (16) to (1);
		\draw [bend left=15, looseness=1.00] (1) to (35);
		\draw (59) to (18);
		\draw (58) to (41);
		\draw (24) to (61);
		\draw (60) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/bpexamplepdintintintint4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.25, -2.5) {};
		\node [style=rn_phase] (1) at (0.25, -0.5) {$\pi$};
		\node [style=none] (2) at (0.25, -0.5) {};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=none] (4) at (0.25, -1.5) {};
		\node [style=newh] (5) at (2.25, 0.25) {};
		\node [style=newh] (6) at (2, 0.75) {};
		\node [style=rn, scale=1] (7) at (1.5, -1.5) {};
		\node [style=dtriangle] (8) at (-3.75, 0) {};
		\node [style=none] (9) at (-4, 0.5) {$\frac{1}{16}$};
		\node [style=gn] (10) at (4, -1) {};
		\node [style=gn] (11) at (-3.25, 0.25) {};
		\node [style=gn, scale=1] (12) at (4.5, 1.25) {};
		\node [style=rn_phase] (13) at (0.25, -1.5) {$\pi$};
		\node [style=newh] (14) at (-1.75, 0.25) {};
		\node [style=rn] (15) at (-3.25, -1.5) {};
		\node [style=gn] (16) at (0.25, -2) {};
		\node [style=gn] (17) at (3.75, 0.25) {};
		\node [style=rn] (18) at (-4.5, -1.25) {};
		\node [style=gn] (19) at (-2.5, 0.75) {};
		\node [style=rn_phase] (20) at (0, 0.25) {$\pi$};
		\node [style=rn_phase] (21) at (0, 1.5) {$\pi$};
		\node [style=none] (22) at (0, 0.75) {};
		\node [style=rn] (23) at (0, 2.5) {};
		\node [style=rn] (24) at (3.75, -1.5) {};
		\node [style=gn, scale=1] (25) at (-4.75, 1.25) {};
		\node [style=dtriangle] (26) at (0.75, 1.75) {};
		\node [style=rn] (27) at (0, 2) {};
		\node [style=gn, scale=1] (28) at (1.25, 0.75) {};
		\node [style=gn, scale=1] (29) at (1.5, -0.5) {};
		\node [style=newh] (30) at (-1.25, -0.5) {};
		\node [style=newh] (31) at (2.25, -1.5) {};
		\node [style=gn, scale=1] (32) at (4.5, -2.5) {};
		\node [style=gn] (33) at (3, -0.5) {};
		\node [style=rn_phase] (34) at (0, 0.75) {$\pi$};
		\node [style=gn, scale=1] (35) at (-1, 0.75) {};
		\node [style=none] (36) at (0.25, -0.5) {};
		\node [style=gn] (37) at (-2.5, -0.5) {};
		\node [style=none] (38) at (-3.75, -1.5) {};
		\node [style=gn] (39) at (-4, 1.5) {};
		\node [style=newh] (40) at (-1.5, -1.5) {};
		\node [style=gn] (41) at (3.75, 1.5) {};
		\node [style=rn_phase] (42) at (-2.5, 0) {$\pi$};
		\node [style=gn] (43) at (-4, -1) {};
		\node [style=none] (44) at (0, 0.75) {};
		\node [style=rn, scale=1] (45) at (-1, 0.25) {};
		\node [style=gn, scale=1] (46) at (-4.5, -2.25) {};
		\node [style=rn, scale=1] (47) at (1.25, 0.25) {};
		\node [style=newh] (48) at (-1.75, 0.75) {};
		\node [style=rn, scale=1] (49) at (-0.75, -1.5) {};
		\node [style=none] (50) at (0, 0.25) {};
		\node [style=gn] (51) at (3, 0.75) {};
		\node [style=none] (52) at (0.25, -1.5) {};
		\node [style=rn_phase] (53) at (3, 0) {$\pi$};
		\node [style=none] (54) at (-3.75, 1) {};
		\node [style=rn] (55) at (4.5, -1.25) {};
		\node [style=newh] (56) at (2.25, -0.5) {};
		\node [style=gn, scale=1] (57) at (-0.75, -0.5) {};
		\node [style=gn] (58) at (0.25, -3) {};
		\node [style=rn] (59) at (-4.75, -2.75) {};
		\node [style=rn] (60) at (5, -3) {};
		\node [style=rn] (61) at (0, 3) {};
		\node [style=dtriangle] (62) at (0.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (45) to (25);
		\draw [bend left=15, looseness=0.75] (25) to (50.center);
		\draw (35) to (45);
		\draw [bend left=15, looseness=0.75] (47) to (12);
		\draw [bend right=15, looseness=1.25] (12) to (3.center);
		\draw (28) to (47);
		\draw (28) to (51);
		\draw (19) to (35);
		\draw [bend left=15, looseness=0.75] (19) to (21);
		\draw [bend left=15, looseness=0.75] (21) to (51);
		\draw (49) to (46);
		\draw [bend right=15, looseness=1.00] (46) to (4.center);
		\draw (57) to (49);
		\draw (7) to (32);
		\draw [bend left=15, looseness=1.00] (32) to (52.center);
		\draw (29) to (7);
		\draw (29) to (33);
		\draw (37) to (57);
		\draw (19) to (42);
		\draw (42) to (37);
		\draw (51) to (53);
		\draw (53) to (33);
		\draw (11) to (45);
		\draw (47) to (17);
		\draw [bend right=15, looseness=0.75] (15) to (16);
		\draw [bend right=15, looseness=1.00] (16) to (24);
		\draw [bend left, looseness=0.75] (11) to (27);
		\draw [bend left, looseness=1.00] (27) to (17);
		\draw [bend left=15, looseness=1.00] (54.center) to (27);
		\draw [bend right=15, looseness=1.00] (38.center) to (16);
		\draw (11) to (15);
		\draw (17) to (24);
		\draw (54.center) to (38.center);
		\draw (15) to (49);
		\draw (7) to (24);
		\draw [bend left=15, looseness=1.00] (39) to (35);
		\draw [bend left=15, looseness=1.00] (39) to (44.center);
		\draw [bend right=15, looseness=1.00] (41) to (28);
		\draw [bend left=15, looseness=1.00] (44.center) to (41);
		\draw [bend right=15, looseness=1.00] (43) to (57);
		\draw [bend left=15, looseness=1.00] (1) to (43);
		\draw [bend right=15, looseness=1.00] (29) to (10);
		\draw [bend right=15, looseness=1.00] (1) to (10);
		\draw (18) to (43);
		\draw (10) to (55);
		\draw [bend left, looseness=0.50] (55) to (0);
		\draw [bend right, looseness=0.75] (18) to (0);
		\draw (39) to (18);
		\draw (41) to (55);
		\draw (23) to (39);
		\draw (23) to (41);
		\draw [bend left=45, looseness=1.50] (23) to (26);
		\draw [bend left=15, looseness=1.00] (26) to (0);
		\draw (46) to (59);
		\draw (32) to (60);
		\draw (59) to (58);
		\draw (58) to (60);
		\draw [bend left=15, looseness=1.00] (25) to (61);
		\draw [bend right=15, looseness=1.00] (12) to (61);
		\draw (25) to (59);
		\draw (12) to (60);
		\draw [bend left, looseness=0.75] (61) to (62);
		\draw [bend left=15, looseness=1.00] (62) to (58);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/bpexamplepdintintintint42.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dtriangle] (0) at (-1, 0.25) {};
		\node [style=none] (1) at (-1.25, 0.75) {$\frac{1}{32}$};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=none] (3) at (-1, -0.25) {};
		\node [style=gn] (4) at (-1, 1.25) {};
		\node [style=gn] (5) at (-1, -0.5) {};
		\node [style=gn] (6) at (0, 0.5) {};
		\node [style=rn] (7) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/bracketmatrix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.75) {};
		\node [style=gn] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (1, -1.5) {};
		\node [style=rn] (5) at (0, 0.5) {};
		\node [style=gbox] (6) at (0, -1) {${\scriptstyle A^2-A^{-2}}$};
		\node [style=gbox] (7) at (-1.5, -0.25) {${\scriptstyle A-1}$};
		\node [style=gn] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (-1, 1.25) {};
		\node [style=none] (10) at (1, 1.25) {};
		\node [style=none] (11) at (1, 1.5) {};
		\node [style=none] (12) at (-1, 1.5) {};
		\node [style=rn] (13) at (-1, -1) {};
		\node [style=rn] (14) at (1, -1) {};
		\node [style=triangle] (15) at (0.5, -0.25) {};
		\node [style=triangle] (16) at (0, -0.5) {};
		\node [style=gbox] (17) at (0, 0) {${\scriptstyle A^{-2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (0.center) to (4.center);
		\draw (8) to (1);
		\draw (2.center) to (10.center);
		\draw (9.center) to (0.center);
		\draw (12.center) to (9.center);
		\draw (11.center) to (10.center);
		\draw (6) to (13);
		\draw (6) to (14);
		\draw (5) to (6);
		\draw [bend right, looseness=0.75] (6) to (15);
		\draw [bend right, looseness=0.75] (1) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/brk1prf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4.75, 0.5) {};
		\node [style=none] (1) at (-4.25, 0.25) {};
		\node [style=rn] (2) at (-3.25, 0) {};
		\node [style=none] (3) at (-3.25, 0.75) {};
		\node [style=none] (4) at (-4.25, -0.25) {};
		\node [style=none] (5) at (-4.25, 0.75) {};
		\node [style=rn] (6) at (-4.75, 0) {};
		\node [style=none] (7) at (-3.25, -0.25) {};
		\node [style=triangle] (8) at (-3.25, 0.5) {};
		\node [style=triangle] (9) at (-4.25, 0.5) {};
		\node [style=gn] (10) at (-3.75, 1) {};
		\node [style=gn] (11) at (-4.25, 0) {};
		\node [style=none] (12) at (-3.75, 1.5) {};
		\node [style=none] (13) at (-2.5, 0.25) {$\overset{Brk}{=}$};
		\node [style=triangle] (14) at (-1.5, 0.75) {};
		\node [style=rn] (15) at (-0.5, 0.25) {};
		\node [style=gn, scale=1] (16) at (-1.5, 0.25) {};
		\node [style=gn, scale=1] (17) at (-2, 0.5) {};
		\node [style=rn] (18) at (-2, 0) {};
		\node [style=gn, scale=1] (19) at (-0.5, 1.25) {};
		\node [style=none] (20) at (-1.5, -0.5) {};
		\node [style=none] (21) at (-0.5, 2) {};
		\node [style=vtriang] (22) at (-1, 0.25) {};
		\node [style=none] (23) at (-0.5, -0.5) {};
		\node [style=rn] (24) at (-2, 1) {};
		\node [style=gn] (25) at (-2, 1.5) {};
		\node [style=rn] (26) at (-0.5, -0.25) {};
		\node [style=gn] (27) at (-1.5, -0.25) {};
		\node [style=triangle] (28) at (-0.5, 1.75) {};
		\node [style=gn, scale=1] (29) at (1, 0.25) {};
		\node [style=none] (30) at (2, -0.5) {};
		\node [style=none] (31) at (2.5, 0.25) {$\overset{2j}{=}$};
		\node [style=vtriang] (32) at (1.5, 0.25) {};
		\node [style=rn] (33) at (0.5, 0) {};
		\node [style=rn] (34) at (2, 0.25) {};
		\node [style=gn, scale=1] (35) at (2, 1.25) {};
		\node [style=none] (36) at (2, 2) {};
		\node [style=none] (37) at (1, -0.5) {};
		\node [style=rn] (38) at (2, 0.25) {};
		\node [style=triangle] (39) at (1, 0.75) {};
		\node [style=gn] (40) at (1, 0.25) {};
		\node [style=gn, scale=1] (41) at (0.5, 0.5) {};
		\node [style=triangle] (42) at (2, 1.75) {};
		\node [style=none] (43) at (0, 0.25) {$\overset{S1}{=}$};
		\node [style=gn] (44) at (0.5, 1.5) {};
		\node [style=rn] (45) at (0.5, 1) {};
		\node [style=gn, scale=1] (46) at (3, 0.5) {};
		\node [style=none] (47) at (4.5, -0.5) {};
		\node [style=rn] (48) at (3, 0) {};
		\node [style=rn] (49) at (4.5, 0.25) {};
		\node [style=none] (50) at (3.5, -0.5) {};
		\node [style=vtriang] (51) at (4, 0.25) {};
		\node [style=gn, scale=1] (52) at (4.5, 1.25) {};
		\node [style=gn, scale=1] (53) at (3.5, 0.25) {};
		\node [style=none] (54) at (4.5, 2) {};
		\node [style=triangle] (55) at (3.5, 0.75) {};
		\node [style=triangle] (56) at (4.5, 1.75) {};
		\node [style=none] (57) at (5, 0.25) {$\overset{Brk}{=}$};
		\node [style=triangle] (58) at (5.5, 0) {};
		\node [style=none] (59) at (6, 1.25) {};
		\node [style=none] (60) at (6.5, -0.25) {};
		\node [style=gn] (61) at (6, 0.75) {};
		\node [style=none] (62) at (6.5, 0.25) {};
		\node [style=none] (63) at (5.5, -0.25) {};
		\node [style=triangle] (64) at (6.5, 0) {};
		\node [style=none] (65) at (5.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (11);
		\draw (11) to (1.center);
		\draw (12.center) to (10);
		\draw [bend right, looseness=1.00] (10) to (5.center);
		\draw [bend left, looseness=0.75] (10) to (3.center);
		\draw (1.center) to (5.center);
		\draw (3.center) to (2);
		\draw (11) to (2);
		\draw (7.center) to (2);
		\draw (0) to (6);
		\draw (21.center) to (19);
		\draw (19) to (15);
		\draw (16) to (15);
		\draw (16) to (14);
		\draw [bend left=60, looseness=1.25] (14) to (19);
		\draw (16) to (20.center);
		\draw (15) to (23.center);
		\draw (17) to (18);
		\draw (25) to (24);
		\draw (27) to (26);
		\draw (36.center) to (35);
		\draw (35) to (34);
		\draw (29) to (34);
		\draw (29) to (39);
		\draw [bend left=60, looseness=1.25] (39) to (35);
		\draw (29) to (37.center);
		\draw (34) to (30.center);
		\draw (41) to (33);
		\draw [bend right=45, looseness=1.25] (40) to (38);
		\draw (44) to (45);
		\draw (54.center) to (52);
		\draw (52) to (49);
		\draw (53) to (49);
		\draw (53) to (55);
		\draw [bend left=60, looseness=1.25] (55) to (52);
		\draw (53) to (50.center);
		\draw (49) to (47.center);
		\draw (46) to (48);
		\draw (59.center) to (61);
		\draw [bend right, looseness=1.00] (61) to (65.center);
		\draw [bend left, looseness=0.75] (61) to (62.center);
		\draw (63.center) to (65.center);
		\draw (60.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/brk1prf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-0.5, 0) {};
		\node [style=rn] (1) at (-2, 0) {};
		\node [style=gn] (2) at (-3, -0.5) {};
		\node [style=none] (3) at (3, 0) {$\overset{Brk}{=}$};
		\node [style=triangle] (4) at (-4.5, 0.25) {};
		\node [style=none] (5) at (-0.5, 1.5) {};
		\node [style=none] (6) at (4, 1) {};
		\node [style=triangle] (7) at (1.5, 0.5) {};
		\node [style=none] (8) at (-1.25, 0) {$\overset{S1}{=}$};
		\node [style=rn] (9) at (-2, -0.5) {};
		\node [style=none] (10) at (-2, -0.75) {};
		\node [style=none] (11) at (0.5, -0.75) {};
		\node [style=gn] (12) at (4, 0.5) {};
		\node [style=gn] (13) at (-5, 0.75) {};
		\node [style=rn] (14) at (0.5, 0) {};
		\node [style=gn, scale=1] (15) at (1.5, 0) {};
		\node [style=vtriang] (16) at (0, 0) {};
		\node [style=none] (17) at (-5.5, 0) {};
		\node [style=rn] (18) at (0.5, 0) {};
		\node [style=triangle] (19) at (-5.5, 0.25) {};
		\node [style=none] (20) at (3.5, -0.5) {};
		\node [style=triangle] (21) at (1.5, 1.25) {};
		\node [style=triangle] (22) at (-3, 0.5) {};
		\node [style=rn] (23) at (2.5, 0) {};
		\node [style=none] (24) at (-5.5, -0.5) {};
		\node [style=none] (25) at (2.5, -0.75) {};
		\node [style=gn] (26) at (-0.5, 0) {};
		\node [style=none] (27) at (-3.75, 0) {$\overset{Brk}{=}$};
		\node [style=gn, scale=1] (28) at (-3, 1) {};
		\node [style=gn, scale=1] (29) at (-0.5, 1) {};
		\node [style=gn, scale=1] (30) at (1.5, 1) {};
		\node [style=none] (31) at (-3, 1.5) {};
		\node [style=gn, scale=1] (32) at (-3, 0) {};
		\node [style=triangle] (33) at (3.5, -0.25) {};
		\node [style=none] (34) at (-0.5, -0.75) {};
		\node [style=none] (35) at (-4.5, 0.5) {};
		\node [style=vtriang] (36) at (-2.5, 0) {};
		\node [style=rn] (37) at (-4.5, -0.25) {};
		\node [style=none] (38) at (4.5, 0) {};
		\node [style=none] (39) at (4.5, -0.5) {};
		\node [style=vtriang] (40) at (2, 0) {};
		\node [style=none] (41) at (-5, 1.25) {};
		\node [style=none] (42) at (1.5, 1.5) {};
		\node [style=triangle] (43) at (-0.5, 1.25) {};
		\node [style=none] (44) at (1, 0) {$\overset{ \ref{trianglehopflm}}{=}$ };
		\node [style=triangle] (45) at (4.5, -0.25) {};
		\node [style=none] (46) at (-4.5, -0.5) {};
		\node [style=none] (47) at (-3, -0.75) {};
		\node [style=triangle] (48) at (-0.5, 0.5) {};
		\node [style=none] (49) at (1.5, -0.75) {};
		\node [style=none] (50) at (-5.5, 0.5) {};
		\node [style=gn] (51) at (-5.5, -0.25) {};
		\node [style=triangle] (52) at (-3, 1.25) {};
		\node [style=none] (53) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (51);
		\draw (51) to (17.center);
		\draw (41.center) to (13);
		\draw [bend right, looseness=1.00] (13) to (50.center);
		\draw [bend left, looseness=0.75] (13) to (35.center);
		\draw (17.center) to (50.center);
		\draw (35.center) to (37);
		\draw (51) to (37);
		\draw (46.center) to (37);
		\draw (31.center) to (28);
		\draw (28) to (1);
		\draw (32) to (1);
		\draw (32) to (22);
		\draw (22) to (28);
		\draw (32) to (47.center);
		\draw (1) to (10.center);
		\draw (2) to (9);
		\draw (5.center) to (29);
		\draw (29) to (18);
		\draw (0) to (18);
		\draw (0) to (48);
		\draw (48) to (29);
		\draw (0) to (34.center);
		\draw (18) to (11.center);
		\draw [bend right=45, looseness=1.25] (26) to (14);
		\draw (42.center) to (30);
		\draw (30) to (23);
		\draw (15) to (23);
		\draw (15) to (7);
		\draw (7) to (30);
		\draw (15) to (49.center);
		\draw (23) to (25.center);
		\draw (6.center) to (12);
		\draw [bend right, looseness=1.00] (12) to (53.center);
		\draw [bend left, looseness=0.75] (12) to (38.center);
		\draw (20.center) to (53.center);
		\draw (39.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/brk1primeprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-5.5, 0.75) {};
		\node [style=none] (1) at (-6, -0.75) {};
		\node [style=none] (2) at (-6.5, 1) {};
		\node [style=triangle] (3) at (-6.5, 0.75) {};
		\node [style=none] (4) at (-5.5, 1) {};
		\node [style=gn, scale=1] (5) at (-6, 0.5) {};
		\node [style=none] (6) at (-5.25, 0) {$\overset{2e}{=}$};
		\node [style=rn_phase] (7) at (-6, -0.5) {$\pi$};
		\node [style=rn_phase] (8) at (-6, 0) {$\pi$};
		\node [style=triangle] (9) at (-7.25, 0.25) {};
		\node [style=none] (10) at (-7.75, -0.5) {};
		\node [style=none] (11) at (-8.25, 0.5) {};
		\node [style=triangle] (12) at (-8.25, 0.25) {};
		\node [style=none] (13) at (-7.25, 0.5) {};
		\node [style=gn, scale=1] (14) at (-7.75, 0) {};
		\node [style=none] (15) at (-6.75, 0) {$=$};
		\node [style=none] (16) at (-4.75, 1) {};
		\node [style=none] (17) at (-4.25, -1) {};
		\node [style=gn, scale=1] (18) at (-4.25, -0.25) {};
		\node [style=rn_phase] (19) at (-3.75, 0.75) {$\pi$};
		\node [style=none] (20) at (-3.75, 1) {};
		\node [style=rn_phase] (21) at (-4.25, -0.75) {$\pi$};
		\node [style=rn_phase] (22) at (-4.75, 0.75) {$\pi$};
		\node [style=dtriangle] (23) at (-4.75, 0.25) {};
		\node [style=dtriangle] (24) at (-3.75, 0.25) {};
		\node [style=none] (25) at (-3.25, 0) {$\overset{2m}{=}$};
		\node [style=gn, scale=1] (26) at (-2, -0.25) {};
		\node [style=dtriangle] (27) at (-1.5, 0.25) {};
		\node [style=rn_phase] (28) at (-1.5, 1.25) {$\pi$};
		\node [style=none] (29) at (-2, -1) {};
		\node [style=none] (30) at (-1.5, 1.5) {};
		\node [style=dtriangle] (31) at (-2.5, 0.25) {};
		\node [style=none] (32) at (-2.5, 1.5) {};
		\node [style=rn_phase] (33) at (-2, -0.75) {$\pi$};
		\node [style=gn, scale=1] (34) at (-1.5, 0.75) {};
		\node [style=rn_phase] (35) at (-2.5, 0.75) {$\pi$};
		\node [style=none] (36) at (-1, 0) {$\overset{2e}{=}$};
		\node [style=rn] (37) at (-3, 0.5) {};
		\node [style=gn] (38) at (-3, 1) {};
		\node [style=triangle] (39) at (-0.25, 0.25) {};
		\node [style=none] (40) at (-0.25, 1) {};
		\node [style=gn, scale=1] (41) at (0.75, 0.75) {};
		\node [style=none] (42) at (0.75, 1) {};
		\node [style=rn_phase] (43) at (-0.25, 0.75) {$\pi$};
		\node [style=none] (44) at (0.25, -0.5) {};
		\node [style=triangle] (45) at (0.75, 0.25) {};
		\node [style=gn, scale=1] (46) at (0.25, 0) {};
		\node [style=rn] (47) at (-0.5, -0.5) {};
		\node [style=gn] (48) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (3) to (5);
		\draw [bend right=45, looseness=1.00] (5) to (0);
		\draw (2.center) to (3);
		\draw (4.center) to (0);
		\draw (5) to (1.center);
		\draw [bend right=45, looseness=1.00] (12) to (14);
		\draw [bend right=45, looseness=1.00] (14) to (9);
		\draw (11.center) to (12);
		\draw (13.center) to (9);
		\draw (14) to (10.center);
		\draw (18) to (17.center);
		\draw (16.center) to (23);
		\draw (20.center) to (24);
		\draw [bend right=45, looseness=1.25] (23) to (18);
		\draw [bend right=45, looseness=1.00] (18) to (24);
		\draw (26) to (29.center);
		\draw (32.center) to (31);
		\draw (30.center) to (27);
		\draw [bend right=45, looseness=1.25] (31) to (26);
		\draw [bend right=45, looseness=1.00] (26) to (27);
		\draw (34) to (35);
		\draw (38) to (37);
		\draw [bend left=45, looseness=1.00] (45) to (46);
		\draw [bend left=45, looseness=1.00] (46) to (39);
		\draw (42.center) to (45);
		\draw (40.center) to (39);
		\draw (46) to (44.center);
		\draw (41) to (43);
		\draw (48) to (47);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/brk1primeprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1.5) {};
		\node [style=none] (1) at (-2.5, -1) {};
		\node [style=triangle] (2) at (-3, 0.5) {};
		\node [style=dtriangle] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (-1.75, -0.25) {$\overset{\substack{\ref{2eprf}\\Pic}}{=}$};
		\node [style=rn_phase] (5) at (3, 0.25) {$\pi$};
		\node [style=rn_phase] (6) at (1.75, 0.75) {$\pi$};
		\node [style=gn, scale=1] (7) at (-2.5, 0.25) {};
		\node [style=none] (8) at (-4.25, -0.75) {};
		\node [style=dtriangle] (9) at (1.75, -0.25) {};
		\node [style=none] (10) at (-0.75, -1.25) {};
		\node [style=none] (11) at (-2, 0.75) {};
		\node [style=gn, scale=1] (12) at (4, 0.25) {};
		\node [style=none] (13) at (-3.75, 0.25) {};
		\node [style=none] (14) at (-4.75, 0.25) {};
		\node [style=triangle] (15) at (-2, 0.5) {};
		\node [style=none] (16) at (1.75, 1) {};
		\node [style=gn, scale=1] (17) at (1.75, 0.25) {};
		\node [style=gn, scale=1] (18) at (-0.75, -0.5) {};
		\node [style=none] (19) at (4, 0.5) {};
		\node [style=none] (20) at (-1.25, 0.75) {};
		\node [style=triangle] (21) at (4, -0.25) {};
		\node [style=rn_phase] (22) at (-1.25, 0.5) {$\pi$};
		\node [style=dtriangle] (23) at (0.75, -0.25) {};
		\node [style=rn_phase] (24) at (-0.25, 0.5) {$\pi$};
		\node [style=none] (25) at (3.5, -1) {};
		\node [style=rn_phase] (26) at (1.25, -1.25) {$\pi$};
		\node [style=gn, scale=1] (27) at (3.5, -0.5) {};
		\node [style=rn_phase] (28) at (0.75, 0.25) {$\pi$};
		\node [style=none] (29) at (0.75, 1) {};
		\node [style=rn_phase] (30) at (-2.5, -0.25) {$\pi$};
		\node [style=dtriangle] (31) at (-0.25, 0) {};
		\node [style=none] (32) at (-0.25, 0.75) {};
		\node [style=gn, scale=1] (33) at (-4.25, -0.25) {};
		\node [style=triangle] (34) at (3, -0.25) {};
		\node [style=none] (35) at (3, 0.5) {};
		\node [style=rn_phase] (36) at (-2.5, -0.75) {$\pi$};
		\node [style=triangle] (37) at (-4.75, 0) {};
		\node [style=triangle] (38) at (-3.75, 0) {};
		\node [style=none] (39) at (-3, 0.75) {};
		\node [style=none] (40) at (0.25, -0.25) { $\overset{ \ref{2mprf}}{=}$      };
		\node [style=rn_phase] (41) at (-0.75, -1) {$\pi$};
		\node [style=gn, scale=1] (42) at (1.25, -0.75) {};
		\node [style=none] (43) at (-3.25, -0.25) {$\overset{S1}{=}$};
		\node [style=none] (44) at (2.5, -0.25) {$\overset{\substack{\ref{2eprf}\\Pic}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (2) to (7);
		\draw [bend right=45, looseness=1.00] (7) to (15);
		\draw (39.center) to (2);
		\draw (11.center) to (15);
		\draw (7) to (1.center);
		\draw [bend right=45, looseness=1.00] (37) to (33);
		\draw [bend right=45, looseness=1.00] (33) to (38);
		\draw (14.center) to (37);
		\draw (13.center) to (38);
		\draw (33) to (8.center);
		\draw (18) to (10.center);
		\draw (20.center) to (3);
		\draw (32.center) to (31);
		\draw [bend right=45, looseness=1.25] (3) to (18);
		\draw [bend right=45, looseness=1.00] (18) to (31);
		\draw (42) to (0.center);
		\draw (29.center) to (23);
		\draw (16.center) to (9);
		\draw [bend right=45, looseness=1.25] (23) to (42);
		\draw [bend right=45, looseness=1.00] (42) to (9);
		\draw (17) to (28);
		\draw [bend left=45, looseness=1.00] (21) to (27);
		\draw [bend left=45, looseness=1.00] (27) to (34);
		\draw (19.center) to (21);
		\draw (35.center) to (34);
		\draw (27) to (25.center);
		\draw (12) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/brkvariant.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-0.25, -0.25) {};
		\node [style=rn] (1) at (-1.5, -0.25) {};
		\node [style=triangle] (2) at (0.25, -0.25) {};
		\node [style=none] (3) at (-2.5, -0.75) {};
		\node [style=gn, scale=1] (4) at (0, 0.25) {};
		\node [style=vtriang] (5) at (-2, -0.25) {};
		\node [style=gn, scale=1] (6) at (-2.5, 0.75) {};
		\node [style=gn, scale=1] (7) at (-2.5, -0.25) {};
		\node [style=none] (8) at (-0.25, -0.5) {};
		\node [style=triangle] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (-0.25, 0) {};
		\node [style=none] (11) at (-1, 0) {=};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (13) at (0.25, -0.5) {};
		\node [style=none] (14) at (-2.5, 1.25) {};
		\node [style=triangle] (15) at (-2.5, 0.25) {};
		\node [style=none] (16) at (0.25, 0) {};
		\node [style=none] (17) at (-1.5, -0.75) {};
		\node [style=gn, scale=1] (18) at (2.25, -0.25) {};
		\node [style=triangle] (19) at (2.25, 0.25) {};
		\node [style=none] (20) at (1.25, -0.75) {};
		\node [style=gn, scale=1] (21) at (2.25, 0.75) {};
		\node [style=none] (22) at (0.75, 0) {=};
		\node [style=none] (23) at (2.25, 1.25) {};
		\node [style=triangle] (24) at (2.25, 1) {};
		\node [style=rn] (25) at (1.25, -0.25) {};
		\node [style=none] (26) at (2.25, -0.75) {};
		\node [style=vrt] (27) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (4);
		\draw (4) to (10.center);
		\draw (4) to (16.center);
		\draw (10.center) to (8.center);
		\draw (16.center) to (13.center);
		\draw (14.center) to (6);
		\draw (6) to (1);
		\draw (7) to (1);
		\draw (7) to (15);
		\draw (15) to (6);
		\draw (7) to (3.center);
		\draw (1) to (17.center);
		\draw (23.center) to (21);
		\draw (21) to (25);
		\draw (18) to (25);
		\draw (18) to (19);
		\draw (19) to (21);
		\draw (18) to (26.center);
		\draw (25) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/brkvariantprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (0, 0) {$\overset{\substack{Brk\\Inv}}{=}$};
		\node [style=none] (3) at (1.25, 0) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (-1.5, 1.25) {};
		\node [style=none] (6) at (1.25, -0.5) {};
		\node [style=rn] (7) at (-0.5, -0.25) {};
		\node [style=triangle] (8) at (0.75, -0.25) {};
		\node [style=gn, scale=1] (9) at (1, 0.25) {};
		\node [style=none] (10) at (-1.5, -0.75) {};
		\node [style=vtriang] (11) at (-1, -0.25) {};
		\node [style=gn, scale=1] (12) at (-1.5, -0.25) {};
		\node [style=triangle] (13) at (1.25, -0.25) {};
		\node [style=none] (14) at (-0.5, -0.75) {};
		\node [style=triangle] (15) at (-1.5, 0.25) {};
		\node [style=triangle] (16) at (-1.5, 1) {};
		\node [style=none] (17) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (9);
		\draw (9) to (1.center);
		\draw (9) to (3.center);
		\draw (1.center) to (17.center);
		\draw (3.center) to (6.center);
		\draw (5.center) to (0);
		\draw (0) to (7);
		\draw (12) to (7);
		\draw (12) to (15);
		\draw (15) to (0);
		\draw (12) to (10.center);
		\draw (7) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/bspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (0.9999999, -0) {};
		\node [style=none] (2) at (2, -0) {};
		\node [style=bn] (3) at (0.9999999, 0.9999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90, looseness=1.00] (0.center) to (3);
		\draw (3) to (1.center);
		\draw [in=90, out=0, looseness=1.00] (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/causal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (0.25, -0.5) {$A$};
		\node [style=none] (5) at (-0.5, -0.25) {};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=none] (7) at (0.25, 0.5) {$B$};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (0.5, -0.25) {};
		\node [style=none] (10) at (-0.5, 0.25) {};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=none] (13) at (2, 0) {};
		\node [style=none] (14) at (2, -0.5) {};
		\node [style=none] (15) at (1.75, 0.25) {};
		\node [style=none] (16) at (2.25, 0.25) {};
		\node [style=none] (17) at (2, 0.5) {$-$};
		\node [style=none] (18) at (1, 0) {$=$};
		\node [style=none] (19) at (0, 1.25) {$-$};
		\node [style=none] (20) at (-0.5, 0.75) {};
		\node [style=none] (21) at (0, 0.75) {};
		\node [style=none] (22) at (0.5, 0.75) {};
		\node [style=none] (23) at (-0.25, 1) {};
		\node [style=none] (24) at (0.25, 1) {};
		\node [style=none] (25) at (2.25, -0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (5.center);
		\draw (5.center) to (8.center);
		\draw (9.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (10.center) to (2.center);
		\draw (8.center) to (9.center);
		\draw (6.center) to (2.center);
		\draw (1.center) to (8.center);
		\draw (12.center) to (13.center);
		\draw (11.center) to (13.center);
		\draw (14.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (22.center) to (21.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/circtosquare.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (-0.5, 0) {$\alpha$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=gbox] (6) at (0.5, 0) {$e^{i\alpha}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw (6) to (4.center);
		\draw (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/clasepa.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.25) {$\psi$};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (-2.25, 0) {};
		\node [style=none] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (-1.25, 0.5) {};
		\node [style=none] (6) at (0.75, -0.25) {$\psi_1$};
		\node [style=none] (7) at (0.25, 0) {};
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=none] (9) at (0.75, 0.5) {};
		\node [style=none] (10) at (1.25, 0) {};
		\node [style=none] (11) at (0.75, -0.5) {};
		\node [style=none] (12) at (2, -0.25) {$\psi_2$};
		\node [style=none] (13) at (1.5, 0) {};
		\node [style=none] (14) at (2, 0) {};
		\node [style=none] (15) at (2, 0.5) {};
		\node [style=none] (16) at (2.5, 0) {};
		\node [style=none] (17) at (2, -0.5) {};
		\node [style=none] (18) at (-1.75, 0) {};
		\node [style=none] (19) at (-1.75, 0.5) {};
		\node [style=none] (20) at (-0.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (3.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (5.center) to (1.center);
		\draw (10.center) to (8.center);
		\draw (7.center) to (8.center);
		\draw (7.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (9.center) to (8.center);
		\draw (16.center) to (14.center);
		\draw (13.center) to (14.center);
		\draw (13.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (15.center) to (14.center);
		\draw (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/clchge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.75) {};
		\node [style=none] (1) at (-1, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=none] (3) at (-1.5, 0.75) {};
		\node [style=none] (4) at (-1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=rn_phase] (6) at (-1, 0) {\,$\alpha$\,};
		\node [style=none] (7) at (1.5, -0.75) {};
		\node [style=gn_phase] (8) at (1, 0) {$\alpha$};
		\node [style=none] (9) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=H box] (10) at (0.5, -0.5) {$H$};
		\node [style=none] (11) at (0.5, -0.75) {};
		\node [style=none] (12) at (1.5, 0.75) {};
		\node [style=H box] (13) at (1.5, 0.5) {$H$};
		\node [style=H box] (14) at (0.5, 0.5) {$H$};
		\node [style=none] (15) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style=H box] (16) at (1.5, -0.5) {$H$};
		\node [style=none] (17) at (0.5, 0.75) {};
		\node [style=none] (18) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.25] (6) to (3.center);
		\draw [bend right, looseness=1.00] (6) to (5.center);
		\draw [bend right, looseness=1.00] (6) to (2.center);
		\draw [bend left, looseness=1.00] (6) to (0.center);
		\draw [bend right, looseness=1.00] (8) to (10);
		\draw [bend left, looseness=1.25] (8) to (16);
		\draw (16) to (7.center);
		\draw (10) to (11.center);
		\draw [bend left=15, looseness=1.25] (8) to (14);
		\draw [bend right, looseness=1.00] (8) to (13);
		\draw (13) to (12.center);
		\draw (14) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/clswapaa.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.25) {};
		\node [style=rn] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (-0.75, -1.25) {};
		\node [style=none] (3) at (-1.5, -0.75) {$(-1)^s\mu$};
		\node [style=gn_phase] (4) at (0.75, 0) {$\delta$};
		\node [style=rn_phase] (5) at (0.75, 0.75) {$\gamma$};
		\node [style=none] (6) at (0.75, -1.25) {};
		\node [style=rn_phase] (7) at (-0.75, 0) {$\nu$};
		\node [style=gn_phase] (8) at (-0.75, 0.75) {$\mu$};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (0.75, 1.25) {};
		\node [style=gn] (11) at (-0.75, -0.75) {};
		\node [style=none] (12) at (1.5, -0.75) {$\gamma+s\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (10.center);
		\draw (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/cnotgate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0.5) {};
		\node [style=gn] (1) at (0, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (4.center);
		\draw [in=180, out=0, looseness=1.00] (2.center) to (0);
		\draw (1) to (3.center);
		\draw (5.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/cnotgt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.25) {};
		\node [style=rn] (1) at (0.25, 0) {};
		\node [style=gn] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (0.25, 0.25) {};
		\node [style=none] (5) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (4.center) to (1);
		\draw (1) to (0.center);
		\draw (2) to (1);
		\draw (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/cnotreflect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=gn] (8) at (0.5, 0) {};
		\node [style=rn] (9) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (6.center) to (3.center);
		\draw (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/cnotscomute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.75) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=rn] (4) at (-0.5, 0) {};
		\node [style=gn, scale=1] (5) at (-2, 0) {};
		\node [style=none] (6) at (-1.25, -1) {};
		\node [style=none] (7) at (-1.25, 0.75) {};
		\node [style=rn] (8) at (-1.25, -0.5) {};
		\node [style=gn, scale=1] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (11) at (1.25, -1) {};
		\node [style=rn] (12) at (1.25, 0.5) {};
		\node [style=rn] (13) at (2, 0) {};
		\node [style=gn, scale=1] (14) at (2, 0.5) {};
		\node [style=none] (15) at (1.25, 0.75) {};
		\node [style=none] (16) at (0.5, 0.75) {};
		\node [style=none] (17) at (2, -1) {};
		\node [style=none] (18) at (2, 0.75) {};
		\node [style=none] (19) at (0.5, -1) {};
		\node [style=gn, scale=1] (20) at (0.5, 0) {};
		\node [style=gn, scale=1] (21) at (0.5, -0.5) {};
		\node [style=rn] (22) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (5) to (4);
		\draw (7.center) to (6.center);
		\draw (9) to (8);
		\draw (16.center) to (19.center);
		\draw (18.center) to (17.center);
		\draw (20) to (13);
		\draw (15.center) to (11.center);
		\draw (14) to (12);
		\draw (21) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/cnotswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=rn] (2) at (-1.5, 0) {};
		\node [style=gn] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-1.5, -0.75) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=rn] (7) at (1.5, 0.5) {};
		\node [style=none] (8) at (0.5, -0.75) {};
		\node [style=none] (9) at (1.5, 1) {};
		\node [style=gn] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (1.5, -0.75) {};
		\node [style=none] (12) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (2) to (4.center);
		\draw [in=-90, out=90, looseness=1.00] (3) to (1.center);
		\draw (3) to (6.center);
		\draw (2) to (5.center);
		\draw (10) to (12.center);
		\draw (7) to (9.center);
		\draw [in=90, out=-90, looseness=1.00] (10) to (11.center);
		\draw [in=-90, out=90, looseness=1.00] (8.center) to (7);
		\draw (2) to (3);
		\draw (10) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/cntswap_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -0.75) {};
		\node [style=none] (1) at (-4.5, 1) {};
		\node [style=none] (2) at (-4, 0) {$\overset{H}{=}$};
		\node [style=rn] (3) at (-5.5, 0) {};
		\node [style=none] (4) at (-5.5, 1) {};
		\node [style=none] (5) at (-5.5, -0.75) {};
		\node [style=gn] (6) at (-4.5, 0) {};
		\node [style=gn] (7) at (-2.5, 0) {};
		\node [style=none] (8) at (-3.5, -1) {};
		\node [style=gn] (9) at (-3.5, 0) {};
		\node [style=none] (10) at (-3.5, 1.25) {};
		\node [style=none] (11) at (-2.5, -1) {};
		\node [style=none] (12) at (-2, 0) {$=$};
		\node [style=none] (13) at (-2.5, 1) {};
		\node [style=H box] (14) at (-3.5, -0.5) {$H$};
		\node [style=H box] (15) at (-3.25, 0.5) {$H$};
		\node [style=H box] (16) at (-3, 0) {$H$};
		\node [style=H box] (17) at (-1, 0) {$H$};
		\node [style=H box] (18) at (-1.5, -0.5) {$H$};
		\node [style=none] (19) at (-0.25, 1.25) {};
		\node [style=none] (20) at (-1.5, -1) {};
		\node [style=none] (21) at (0, 0) {$\overset{\ref{lem:1}}{=}$};
		\node [style=gn] (22) at (-1.5, 0) {};
		\node [style=none] (23) at (-0.5, -1) {};
		\node [style=none] (24) at (-1.5, 1.25) {};
		\node [style=H box] (25) at (-0.25, 1) {$H$};
		\node [style=gn] (26) at (-0.5, 0) {};
		\node [style=H box] (27) at (1, 0.25) {$H$};
		\node [style=gn] (28) at (1.5, 0.25) {};
		\node [style=none] (29) at (0.5, -1) {};
		\node [style=none] (30) at (1.5, 1.25) {};
		\node [style=gn] (31) at (0.5, 0.25) {};
		\node [style=none] (32) at (1.5, -1) {};
		\node [style=none] (33) at (0.5, 0.75) {};
		\node [style=H box] (34) at (0.5, -0.75) {$H$};
		\node [style=H box] (35) at (1.5, 0.75) {$H$};
		\node [style=none] (36) at (2.5, -1) {};
		\node [style=H box] (37) at (3.5, 0.75) {$H$};
		\node [style=none] (38) at (2, 0) {$=$};
		\node [style=gn] (39) at (3.5, 0.25) {};
		\node [style=gn] (40) at (2.5, 0.25) {};
		\node [style=H box] (41) at (3.25, -0.25) {$H$};
		\node [style=none] (42) at (3.5, 1.25) {};
		\node [style=none] (43) at (2.5, 0.75) {};
		\node [style=H box] (44) at (3, 0.25) {$H$};
		\node [style=none] (45) at (3.5, -1) {};
		\node [style=none] (46) at (4, 0) {$\overset{H}{=}$};
		\node [style=gn] (47) at (4.5, 0.25) {};
		\node [style=rn] (48) at (5.5, 0.25) {};
		\node [style=none] (49) at (4.5, -1) {};
		\node [style=none] (50) at (4.5, 0.75) {};
		\node [style=none] (51) at (5.5, 0.75) {};
		\node [style=none] (52) at (5.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (3) to (1.center);
		\draw [in=-90, out=90, looseness=1.00] (6) to (4.center);
		\draw (6) to (0.center);
		\draw (3) to (5.center);
		\draw (3) to (6);
		\draw [in=-90, out=90, looseness=1.00] (9) to (13.center);
		\draw [in=-90, out=90, looseness=1.00] (7) to (10.center);
		\draw (7) to (11.center);
		\draw (9) to (8.center);
		\draw (9) to (7);
		\draw [in=-90, out=90, looseness=1.00] (22) to (19.center);
		\draw [in=-90, out=90, looseness=1.00] (26) to (24.center);
		\draw (26) to (23.center);
		\draw (22) to (20.center);
		\draw (22) to (26);
		\draw (31) to (33.center);
		\draw (28) to (30.center);
		\draw (28) to (27);
		\draw (27) to (31);
		\draw [in=90, out=-90, looseness=1.00] (31) to (32.center);
		\draw [in=-90, out=90, looseness=1.00] (29.center) to (28);
		\draw (40) to (43.center);
		\draw (39) to (42.center);
		\draw (39) to (44);
		\draw (44) to (40);
		\draw [in=90, out=-90, looseness=1.00] (40) to (45.center);
		\draw [in=-90, out=90, looseness=1.00] (36.center) to (39);
		\draw (47) to (50.center);
		\draw (48) to (51.center);
		\draw [in=90, out=-90, looseness=1.00] (47) to (52.center);
		\draw [in=-90, out=90, looseness=1.00] (49.center) to (48);
		\draw (47) to (48);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/colom2plusr3andr44by4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.75, 2.25) {};
		\node [style=none] (1) at (-0.75, 2.5) {};
		\node [style=none] (2) at (-1.75, 0) {};
		\node [style=zhbx] (3) at (-1.25, 1.25) {$\vee$};
		\node [style=dtriangle] (4) at (-1.25, 1.75) {};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=gn, scale=1] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (-1.75, 2.5) {};
		\node [style=rn_phase] (8) at (-1.5, 0.75) {$\pi$};
		\node [style=gn, scale=1] (9) at (-1.75, 0.25) {};
		\node [style=none] (10) at (-0.75, 0) {};
		\node [style=none] (11) at (-0.75, -2.5) {};
		\node [style=none] (12) at (-1.75, 0) {};
		\node [style=zhbx] (13) at (-1.25, -1.25) {$\vee$};
		\node [style=rn_phase] (14) at (-1.5, -1.75) {$\pi$};
		\node [style=rn] (15) at (-0.75, -0.25) {};
		\node [style=none] (16) at (-1.75, -2.5) {};
		\node [style=gn, scale=1] (17) at (-1.75, -2.25) {};
		\node [style=gn, scale=1] (18) at (-0.75, -2) {};
		\node [style=dtriangle] (19) at (-1.25, -0.75) {};
		\node [style=gn, scale=1] (20) at (-1.25, -0.25) {};
		\node [style=rn] (21) at (-1.75, -0.25) {};
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=gn, scale=1] (23) at (2, -1.25) {};
		\node [style=none] (24) at (2, 1.5) {};
		\node [style=none] (25) at (2, 0) {};
		\node [style=rn] (26) at (2, 1.25) {};
		\node [style=gn, scale=1] (27) at (0.5, -1.25) {};
		\node [style=rn] (28) at (0.5, 0.75) {};
		\node [style=none] (29) at (2, 1.5) {};
		\node [style=rn_phase] (30) at (1, -1) {$\pi$};
		\node [style=zhbx] (31) at (1.25, -0.5) {$\vee$};
		\node [style=none] (32) at (0.5, 0) {};
		\node [style=none] (33) at (2, 0) {};
		\node [style=none] (34) at (0.5, 1.5) {};
		\node [style=none] (35) at (2, -1.5) {};
		\node [style=none] (36) at (0.5, -1.5) {};
		\node [style=gn, scale=1] (37) at (1.25, 0.5) {};
		\node [style=dtriangle] (38) at (1.25, 0) {};
		\node [style=dtriangle] (39) at (1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (2.center);
		\draw (3) to (8);
		\draw (8) to (9);
		\draw (6) to (3);
		\draw (9) to (7.center);
		\draw (5.center) to (1.center);
		\draw [bend left=45, looseness=1.00] (0) to (4);
		\draw (4) to (3);
		\draw (17) to (16.center);
		\draw (13) to (14);
		\draw (14) to (17);
		\draw (18) to (13);
		\draw (17) to (12.center);
		\draw (11.center) to (10.center);
		\draw (13) to (20);
		\draw (21) to (20);
		\draw (20) to (15);
		\draw (33.center) to (29.center);
		\draw (35.center) to (25.center);
		\draw (36.center) to (27);
		\draw (27) to (34.center);
		\draw (37) to (28);
		\draw (27) to (30);
		\draw (30) to (31);
		\draw (31) to (23);
		\draw (37) to (31);
		\draw (37) to (39);
		\draw [bend left=60, looseness=1.00] (39) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/colorchanges.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0.75) {};
		\node [style=newh] (1) at (2, -0.5) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (2.5, 0.25) {...};
		\node [style=none] (5) at (2, -0.25) {};
		\node [style=none] (6) at (-2, 0.75) {};
		\node [style=none] (7) at (3, 0.75) {};
		\node [style=newh] (8) at (1.5, -0.5) {};
		\node [style=none] (9) at (3, -0.75) {};
		\node [style=none] (10) at (2, 0.75) {};
		\node [style=gn_phase] (11) at (-1.25, 0) {$\tau$};
		\node [style=none] (12) at (-0.5, 0.75) {};
		\node [style=none] (13) at (-1.5, -0.75) {};
		\node [style=none] (14) at (2.5, -0.25) {...};
		\node [style=newh] (15) at (1.5, 0.5) {};
		\node [style=newh] (16) at (3, 0.5) {};
		\node [style=rn_phase] (17) at (2.25, 0) {$\tau$};
		\node [style=none] (18) at (3, 0.25) {};
		\node [style=none] (19) at (1.5, -0.25) {};
		\node [style=none] (20) at (-1, -0.5) {...};
		\node [style=none] (21) at (-1.5, 0.75) {};
		\node [style=newh] (22) at (3, -0.5) {};
		\node [style=none] (23) at (1.5, 0.75) {};
		\node [style=none] (24) at (2, 0.25) {};
		\node [style=none] (25) at (1.5, 0.25) {};
		\node [style=none] (26) at (-2, -0.75) {};
		\node [style=none] (27) at (-1, 0.5) {...};
		\node [style=none] (28) at (1.5, -0.75) {};
		\node [style=newh] (29) at (2, 0.5) {};
		\node [style=none] (30) at (3, -0.25) {};
		\node [style=none] (31) at (-2, 1) {};
		\node [style=none] (32) at (-0.5, 1) {};
		\node [style=none] (33) at (1.5, 1) {};
		\node [style=none] (34) at (3, 1) {};
		\node [style=none] (35) at (-2, -1) {};
		\node [style=none] (36) at (-0.5, -1) {};
		\node [style=none] (37) at (1.5, -1) {};
		\node [style=none] (38) at (3, -1) {};
		\node [style=gbox] (39) at (0.75, -0.25) {${\scriptstyle 2^{1-m-n}}$};
		\node [style=rn_phase] (40) at (0.75, 0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15, looseness=1.00] (26.center) to (11);
		\draw [style=none, bend left=15, looseness=1.00] (13.center) to (11);
		\draw [style=none, bend left=15, looseness=1.00] (11) to (6.center);
		\draw [style=none, bend right=15, looseness=1.00] (3.center) to (11);
		\draw [style=none, bend right=15, looseness=1.00] (11) to (12.center);
		\draw [style=none, bend left=15, looseness=1.00] (11) to (21.center);
		\draw [style=none, bend left=15, looseness=1.00] (19.center) to (17);
		\draw [style=none, bend left=15, looseness=1.00] (5.center) to (17);
		\draw [style=none, bend left=15, looseness=1.00] (17) to (25.center);
		\draw [style=none, bend right=15, looseness=1.00] (30.center) to (17);
		\draw [style=none, bend right=15, looseness=1.00] (17) to (18.center);
		\draw [style=none, bend left=15, looseness=1.00] (17) to (24.center);
		\draw (23.center) to (25.center);
		\draw (10.center) to (24.center);
		\draw (7.center) to (18.center);
		\draw (19.center) to (28.center);
		\draw (5.center) to (0.center);
		\draw (30.center) to (9.center);
		\draw [style=braceedge] (31.center) to node[wire label, inner sep=5 pt]{$n$} (32.center);
		\draw [style=braceedge] (33.center) to node[wire label, inner sep=5 pt]{$n$} (34.center);
		\draw [style=braceedge] (36.center) to node[wire label, inner sep=5 pt]{$m$} (35.center);
		\draw [style=braceedge] (38.center) to node[wire label, inner sep=5 pt]{$m$} (37.center);
		\draw (40) to (39);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/column2plusto3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-3.5, 1) {};
		\node [style=none] (3) at (-2.5, 1) {};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=none] (5) at (-3.5, -1) {};
		\node [style=none] (6) at (-2.5, 1) {};
		\node [style=none] (7) at (-2.5, -1) {};
		\node [style=none] (8) at (-3.5, 1) {};
		\node [style=none] (9) at (-4, 1) {};
		\node [style=none] (10) at (-2.5, 1) {};
		\node [style=none] (11) at (-3.5, 1) {};
		\node [style=none] (12) at (-1.5, 1) {};
		\node [style=none] (13) at (-5.75, 1) {};
		\node [style=none] (14) at (-4.75, 1) {};
		\node [style=none] (15) at (-3.5, -1) {};
		\node [style=none] (16) at (-0.25, -1) {};
		\node [style=none] (17) at (-1.5, -1) {};
		\node [style=none] (18) at (-3.5, -1) {};
		\node [style=none] (19) at (-2.5, -1) {};
		\node [style=none] (20) at (-3.5, -1) {};
		\node [style=none] (21) at (-1.5, -1) {};
		\node [style=none] (22) at (-2.5, -1) {};
		\node [style=none] (23) at (-2.5, -1) {};
		\node [style=none] (24) at (-1.5, -1) {};
		\node [style=none] (25) at (0.5, -1) {};
		\node [style=none] (26) at (-1, -1) {};
		\node [style=none] (27) at (0.75, 0) {$=$};
		\node [style=gn, scale=1] (28) at (-2.5, 1) {};
		\node [style=rn] (29) at (-1.5, -0.75) {};
		\node [style=rn_phase] (30) at (-3, 0.25) {$\pi$};
		\node [style=gn, scale=1] (31) at (-2, -1) {};
		\node [style=rn] (32) at (-2.5, -0.75) {};
		\node [style=rn_phase] (33) at (-2.25, 0.5) {$\pi$};
		\node [style=zhbx] (34) at (-2, 0) {$\wedge$};
		\node [style=gn, scale=1] (35) at (-3.5, 0.75) {};
		\node [style=gn, scale=1] (36) at (-1.5, 0.75) {};
		\node [style=triangle] (37) at (-2, -0.5) {};
		\node [style=none] (38) at (3.75, 1) {};
		\node [style=none] (39) at (3.75, -1) {};
		\node [style=gn, scale=1] (40) at (3.25, 1) {};
		\node [style=zhbx] (41) at (3.25, 0) {$\vee$};
		\node [style=none] (42) at (1.75, 1) {};
		\node [style=none] (43) at (3.75, -1) {};
		\node [style=none] (44) at (1.75, 1) {};
		\node [style=none] (45) at (1.75, -1) {};
		\node [style=gn, scale=1] (46) at (3.75, -0.75) {};
		\node [style=none] (47) at (3.75, -1) {};
		\node [style=none] (48) at (1.75, 1) {};
		\node [style=none] (49) at (3.75, 1) {};
		\node [style=rn] (50) at (2.75, 0.75) {};
		\node [style=none] (51) at (3.75, 1) {};
		\node [style=none] (52) at (2.75, -1.25) {};
		\node [style=none] (53) at (3.75, 1) {};
		\node [style=none] (54) at (1.75, 1) {};
		\node [style=gn, scale=1] (55) at (2.75, -1) {};
		\node [style=none] (56) at (2.75, 1) {};
		\node [style=none] (57) at (2.75, 1) {};
		\node [style=none] (58) at (1.75, -1) {};
		\node [style=none] (59) at (1.75, -1) {};
		\node [style=none] (60) at (2.75, -1) {};
		\node [style=rn_phase] (61) at (3, -0.5) {$\pi$};
		\node [style=none] (62) at (2.75, -1) {};
		\node [style=rn_phase] (63) at (2.25, -0.25) {$\pi$};
		\node [style=none] (64) at (2.75, 1) {};
		\node [style=rn] (65) at (3.75, 0.75) {};
		\node [style=gn, scale=1] (66) at (1.75, -0.75) {};
		\node [style=none] (67) at (2.75, 1) {};
		\node [style=dtriangle] (68) at (3.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.00] (13.center) to (11.center);
		\draw [bend left=90, looseness=1.00] (14.center) to (10.center);
		\draw [bend left=90, looseness=1.00] (9.center) to (12.center);
		\draw [bend right=90, looseness=1.00] (15.center) to (26.center);
		\draw [bend right=90, looseness=1.00] (23.center) to (16.center);
		\draw [bend right=90, looseness=1.00] (21.center) to (25.center);
		\draw (2.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (1.center) to (0.center);
		\draw (37) to (31);
		\draw (31) to (32);
		\draw (31) to (29);
		\draw (30) to (35);
		\draw (34) to (37);
		\draw (28) to (33);
		\draw (33) to (34);
		\draw (34) to (30);
		\draw (34) to (36);
		\draw (59.center) to (44.center);
		\draw (52.center) to (67.center);
		\draw (43.center) to (51.center);
		\draw (40) to (50);
		\draw (40) to (65);
		\draw (63) to (66);
		\draw (55) to (61);
		\draw (61) to (41);
		\draw (41) to (63);
		\draw (41) to (46);
		\draw (40) to (41);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/column2plusto4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (2.75, 0.75) {};
		\node [style=none] (1) at (-3.5, -1) {};
		\node [style=none] (2) at (-5.75, 1) {};
		\node [style=rn] (3) at (-2.5, -0.75) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (3.75, 1) {};
		\node [style=gn, scale=1] (6) at (-2.5, 1) {};
		\node [style=none] (7) at (3.75, 1) {};
		\node [style=none] (8) at (-3.5, 1) {};
		\node [style=none] (9) at (1.75, 1) {};
		\node [style=none] (10) at (0.5, -1) {};
		\node [style=none] (11) at (1.75, 1) {};
		\node [style=none] (12) at (-1.5, 1) {};
		\node [style=none] (13) at (3.75, 1) {};
		\node [style=none] (14) at (1.75, 1) {};
		\node [style=none] (15) at (2.75, 1) {};
		\node [style=none] (16) at (-3.5, 1) {};
		\node [style=none] (17) at (-3.5, -1) {};
		\node [style=none] (18) at (-1.5, -1) {};
		\node [style=none] (19) at (1.75, -1) {};
		\node [style=dtriangle] (20) at (3.25, 0.5) {};
		\node [style=gn, scale=1] (21) at (2.75, -1) {};
		\node [style=none] (22) at (1.75, -1) {};
		\node [style=none] (23) at (-2.5, -1) {};
		\node [style=rn_phase] (24) at (2.25, -0.25) {$\pi$};
		\node [style=gn, scale=1] (25) at (3.75, -0.75) {};
		\node [style=rn_phase] (26) at (-2.25, 0.5) {$\pi$};
		\node [style=none] (27) at (3.75, -1) {};
		\node [style=zhbx] (28) at (-2, 0) {$\wedge$};
		\node [style=none] (29) at (2.75, -1.25) {};
		\node [style=none] (30) at (-1.5, 1) {};
		\node [style=none] (31) at (2.75, 1) {};
		\node [style=none] (32) at (-3.5, -1) {};
		\node [style=none] (33) at (0.75, 0) {$=$};
		\node [style=rn_phase] (34) at (3, -0.5) {$\pi$};
		\node [style=triangle] (35) at (-2, -0.5) {};
		\node [style=none] (36) at (-2.5, 1) {};
		\node [style=none] (37) at (-2.5, 1) {};
		\node [style=none] (38) at (-2.5, -1) {};
		\node [style=none] (39) at (3.75, -1) {};
		\node [style=rn_phase] (40) at (-3, 0.25) {$\pi$};
		\node [style=none] (41) at (-2.5, -1) {};
		\node [style=none] (42) at (1.75, -1) {};
		\node [style=none] (43) at (-1.5, -1) {};
		\node [style=none] (44) at (-4, 1) {};
		\node [style=none] (45) at (-1.5, 1) {};
		\node [style=none] (46) at (-3.5, -1) {};
		\node [style=none] (47) at (2.75, 1) {};
		\node [style=gn, scale=1] (48) at (-1.5, 0.75) {};
		\node [style=none] (49) at (-4.75, 1) {};
		\node [style=none] (50) at (1.75, 1) {};
		\node [style=none] (51) at (2.75, 1) {};
		\node [style=none] (52) at (2.75, -1) {};
		\node [style=none] (53) at (-2.5, 1) {};
		\node [style=none] (54) at (-1.5, -1) {};
		\node [style=none] (55) at (3.75, 1) {};
		\node [style=gn, scale=1] (56) at (1.75, -0.75) {};
		\node [style=none] (57) at (2.75, -1) {};
		\node [style=none] (58) at (-0.25, -1) {};
		\node [style=none] (59) at (-3.5, 1) {};
		\node [style=zhbx] (60) at (3.25, 0) {$\vee$};
		\node [style=none] (61) at (-1, -1) {};
		\node [style=gn, scale=1] (62) at (-3.5, 0.75) {};
		\node [style=none] (63) at (3.75, -1) {};
		\node [style=none] (64) at (-2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.00] (2.center) to (16.center);
		\draw [bend left=90, looseness=1.00] (49.center) to (37.center);
		\draw [bend left=90, looseness=1.00] (44.center) to (45.center);
		\draw [bend right=90, looseness=1.00] (17.center) to (61.center);
		\draw [bend right=90, looseness=1.00] (38.center) to (58.center);
		\draw [bend right=90, looseness=1.00] (18.center) to (10.center);
		\draw (59.center) to (46.center);
		\draw (53.center) to (64.center);
		\draw (12.center) to (4.center);
		\draw (40) to (62);
		\draw (28) to (35);
		\draw (6) to (26);
		\draw (26) to (28);
		\draw (28) to (40);
		\draw (28) to (48);
		\draw (22.center) to (11.center);
		\draw (29.center) to (15.center);
		\draw (39.center) to (7.center);
		\draw (24) to (56);
		\draw (21) to (34);
		\draw (34) to (60);
		\draw (60) to (24);
		\draw (60) to (25);
		\draw [bend right=60, looseness=0.75] (3) to (35);
		\draw [bend left=75, looseness=0.75] (0) to (20);
		\draw (20) to (60);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/column45swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.75, -1) {};
		\node [style=rn] (1) at (-1.75, -1) {};
		\node [style=none] (2) at (-0.75, 1.5) {};
		\node [style=gn, scale=1] (3) at (-2.25, -0.5) {};
		\node [style=none] (4) at (-0.75, -1.25) {};
		\node [style=rn_phase] (5) at (-2, 0.5) {$\pi$};
		\node [style=zhbx] (6) at (-2.25, 0) {$\wedge$};
		\node [style=none] (7) at (-2.75, -1.25) {};
		\node [style=none] (8) at (-1.75, 1.5) {};
		\node [style=rn] (9) at (-2.75, -1) {};
		\node [style=none] (10) at (-1.75, -1.25) {};
		\node [style=none] (11) at (-0.75, -1.25) {};
		\node [style=gn, scale=1] (12) at (-2.75, 1.25) {};
		\node [style=rn] (13) at (-2.5, 0.5) {};
		\node [style=none] (14) at (-1.75, -1.25) {};
		\node [style=gn, scale=1] (15) at (-0.75, 1.25) {};
		\node [style=none] (16) at (-2.75, 1.5) {};
		\node [style=gn, scale=1] (17) at (-1.75, 1.25) {};
		\node [style=none] (18) at (-2.75, -1.25) {};
		\node [style=none] (19) at (0.75, 0) {$=$};
		\node [style=none] (20) at (-4, 1.5) {};
		\node [style=none] (21) at (-5, 1.5) {};
		\node [style=none] (22) at (-3.25, 1.5) {};
		\node [style=none] (23) at (-0.75, -1.25) {};
		\node [style=none] (24) at (0.5, -1.25) {};
		\node [style=none] (25) at (-0.5, -1.25) {};
		\node [style=none] (26) at (1.25, -1.25) {};
		\node [style=none] (27) at (-2.75, -1.25) {};
		\node [style=none] (28) at (-1.75, -1.25) {};
		\node [style=gn, scale=1] (29) at (1.75, -1) {};
		\node [style=none] (30) at (1.75, 1.5) {};
		\node [style=none] (31) at (3.75, 1.5) {};
		\node [style=none] (32) at (1.75, -1.25) {};
		\node [style=none] (33) at (1.75, 1.5) {};
		\node [style=none] (34) at (3.75, -1.25) {};
		\node [style=gn, scale=1] (35) at (3.75, -1) {};
		\node [style=none] (36) at (2.75, 1.5) {};
		\node [style=rn] (37) at (3.75, 1.25) {};
		\node [style=none] (38) at (2.75, 1.5) {};
		\node [style=gn, scale=1] (39) at (2.25, 0.75) {};
		\node [style=none] (40) at (2.75, -1.25) {};
		\node [style=rn] (41) at (2, -0.25) {};
		\node [style=rn] (42) at (2.75, 1.25) {};
		\node [style=none] (43) at (3.75, 1.5) {};
		\node [style=gn, scale=1] (44) at (2.75, -1) {};
		\node [style=rn_phase] (45) at (3, -0.25) {$\pi$};
		\node [style=none] (46) at (1.75, 1.5) {};
		\node [style=none] (47) at (3.75, 1.5) {};
		\node [style=rn] (48) at (1.75, 1.25) {};
		\node [style=none] (49) at (2.75, 1.5) {};
		\node [style=zhbx] (50) at (2.25, 0.25) {$\vee$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (18.center);
		\draw (8.center) to (14.center);
		\draw (2.center) to (11.center);
		\draw (13) to (6);
		\draw (6) to (5);
		\draw (5) to (17);
		\draw (5) to (15);
		\draw (12) to (13);
		\draw (13) to (15);
		\draw (6) to (3);
		\draw (3) to (9);
		\draw (3) to (1);
		\draw (3) to (0);
		\draw [bend left=90, looseness=1.00] (21.center) to (16.center);
		\draw [bend left=90, looseness=1.00] (20.center) to (8.center);
		\draw [bend left=90, looseness=1.00] (22.center) to (2.center);
		\draw [bend right=90, looseness=1.00] (27.center) to (25.center);
		\draw [bend right=90, looseness=1.00] (28.center) to (24.center);
		\draw [bend right=90, looseness=1.00] (23.center) to (26.center);
		\draw (32.center) to (33.center);
		\draw (40.center) to (36.center);
		\draw (34.center) to (31.center);
		\draw (41) to (50);
		\draw (50) to (45);
		\draw (45) to (44);
		\draw (45) to (35);
		\draw (29) to (41);
		\draw (41) to (35);
		\draw (50) to (39);
		\draw (39) to (48);
		\draw (39) to (42);
		\draw (39) to (37);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/column7plusr5andr6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn_phase] (0) at (-2, 1.75) {$\pi$};
		\node [style=gn, scale=1] (1) at (-1.5, 1.75) {};
		\node [style=gn, scale=1] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=gn, scale=1] (4) at (-1.5, -0.25) {};
		\node [style=none] (5) at (-2.5, 0.75) {};
		\node [style=rn] (6) at (-1.5, 0.5) {};
		\node [style=zhbx] (7) at (-2.25, -0.75) {$\wedge$};
		\node [style=rn] (8) at (-0.5, 0.25) {};
		\node [style=none] (9) at (-0.5, 2) {};
		\node [style=gn, scale=1] (10) at (-2.5, -0.25) {};
		\node [style=triangle] (11) at (-2.25, -1.25) {};
		\node [style=none] (12) at (-1.5, 2) {};
		\node [style=triangle] (13) at (-2.25, 0.75) {};
		\node [style=gn, scale=1] (14) at (-0.5, 1.75) {};
		\node [style=rn] (15) at (-1.5, -1.25) {};
		\node [style=rn_phase] (16) at (-1, -0.5) {$\pi$};
		\node [style=none] (17) at (-2.5, 2) {};
		\node [style=none] (18) at (-1.5, 0.75) {};
		\node [style=none] (19) at (-1.5, 0.75) {};
		\node [style=none] (20) at (-2.5, 0.75) {};
		\node [style=none] (21) at (-0.5, 0.75) {};
		\node [style=none] (22) at (-0.5, -1.5) {};
		\node [style=gn, scale=1] (23) at (-2.25, 0.25) {};
		\node [style=gn, scale=1] (24) at (-2.5, 1.75) {};
		\node [style=none] (25) at (-1.5, -1.5) {};
		\node [style=rn_phase] (26) at (-2, -0.25) {$\pi$};
		\node [style=zhbx] (27) at (-2.25, 1.25) {$\wedge$};
		\node [style=none] (28) at (-2.5, -1.5) {};
		\node [style=none] (29) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (28.center);
		\draw (3.center) to (22.center);
		\draw (7) to (11);
		\draw (19.center) to (4);
		\draw [bend right, looseness=1.00] (26) to (7);
		\draw (26) to (4);
		\draw (10) to (7);
		\draw (4) to (25.center);
		\draw [bend right=75, looseness=0.75] (11) to (15);
		\draw (17.center) to (5.center);
		\draw (9.center) to (21.center);
		\draw (27) to (13);
		\draw (12.center) to (1);
		\draw (0) to (27);
		\draw [bend left, looseness=1.00] (0) to (1);
		\draw (14) to (27);
		\draw (24) to (27);
		\draw (1) to (18.center);
		\draw (13) to (23);
		\draw (23) to (6);
		\draw (23) to (8);
		\draw (16) to (7);
		\draw (16) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/column7plusr5andr6prf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn_phase] (0) at (-7.5, 3.5) {$\pi$};
		\node [style=gn, scale=1] (1) at (-6, 1.5) {};
		\node [style=gn, scale=1] (2) at (-7.75, 2) {};
		\node [style=none] (3) at (-8, 3.75) {};
		\node [style=none] (4) at (-8, 2.5) {};
		\node [style=triangle] (5) at (-7.75, 0.5) {};
		\node [style=rn] (6) at (-6, 2) {};
		\node [style=rn_phase] (7) at (-7.5, 1.5) {$\pi$};
		\node [style=gn, scale=1] (8) at (-8, 1.5) {};
		\node [style=none] (9) at (-6, 3.75) {};
		\node [style=none] (10) at (-7, 3.75) {};
		\node [style=rn_phase] (11) at (-6.5, 1.25) {$\pi$};
		\node [style=none] (12) at (-5.75, 1.75) {$=$};
		\node [style=rn] (13) at (-7, 0.5) {};
		\node [style=triangle] (14) at (-7.75, 2.5) {};
		\node [style=rn] (15) at (-7, 2.25) {};
		\node [style=zhbx] (16) at (-7.75, 1) {$\wedge$};
		\node [style=none] (17) at (-8, 0.25) {};
		\node [style=none] (18) at (-7, 2.5) {};
		\node [style=gn, scale=1] (19) at (-8, 3.5) {};
		\node [style=none] (20) at (-6, 2.5) {};
		\node [style=none] (21) at (-6, 2.5) {};
		\node [style=zhbx] (22) at (-7.75, 3) {$\wedge$};
		\node [style=gn, scale=1] (23) at (-7, 1.5) {};
		\node [style=none] (24) at (-7, 2.5) {};
		\node [style=gn, scale=1] (25) at (-7, 3.5) {};
		\node [style=none] (26) at (-8, 2.5) {};
		\node [style=none] (27) at (-6, 0.25) {};
		\node [style=none] (28) at (-7, 0.25) {};
		\node [style=gn, scale=1] (29) at (-6, 3.5) {};
		\node [style=rn_phase] (30) at (-2, 1.25) {$\pi$};
		\node [style=rn_phase] (31) at (-2, 4) {$\pi$};
		\node [style=none] (32) at (-5.5, 3.75) {};
		\node [style=none] (33) at (-3.5, 0.25) {};
		\node [style=none] (34) at (-3.5, 3.75) {};
		\node [style=triangle] (35) at (-5.25, 2.5) {};
		\node [style=none] (36) at (-5.5, 0.25) {};
		\node [style=gn, scale=1] (37) at (-5.5, 2) {};
		\node [style=none] (38) at (-4.5, 3.75) {};
		\node [style=gn, scale=1] (39) at (-5.5, 3.5) {};
		\node [style=rn_phase] (40) at (-4, 3.25) {$\pi$};
		\node [style=triangle] (41) at (-5.25, 1) {};
		\node [style=rn] (42) at (-4.5, 2.5) {};
		\node [style=zhbx] (43) at (-5.25, 3) {$\wedge$};
		\node [style=gn, scale=1] (44) at (-3.5, 3.5) {};
		\node [style=gn, scale=1] (45) at (-4.5, 3.5) {};
		\node [style=gn, scale=1] (46) at (-5.25, 0.5) {};
		\node [style=rn] (47) at (-4.5, 0.75) {};
		\node [style=rn_phase] (48) at (-5, 2) {$\pi$};
		\node [style=gn, scale=1] (49) at (-3.5, 2) {};
		\node [style=zhbx] (50) at (-5.25, 1.5) {$\wedge$};
		\node [style=gn, scale=1] (51) at (-4.5, 2) {};
		\node [style=none] (52) at (-4.5, 0.25) {};
		\node [style=none] (53) at (-3.25, 1.75) {$=$};
		\node [style=rn] (54) at (-3.5, 0.5) {};
		\node [style=rn_phase] (55) at (-5, 3.5) {$\pi$};
		\node [style=gn, scale=1] (56) at (-1, 2) {};
		\node [style=gn, scale=1] (57) at (-2, 3.5) {};
		\node [style=none] (58) at (-1, 3.75) {};
		\node [style=none] (59) at (-0.75, 1.75) {$=$};
		\node [style=none] (60) at (-2, 0.25) {};
		\node [style=none] (61) at (-3, 0.25) {};
		\node [style=gn, scale=1] (62) at (-1, 3.5) {};
		\node [style=rn] (63) at (-2, 2.5) {};
		\node [style=none] (64) at (-2, 4.25) {};
		\node [style=gn, scale=1] (65) at (-3, 3.5) {};
		\node [style=zhbx] (66) at (-2.75, 3) {$\wedge$};
		\node [style=none] (67) at (-3, 3.75) {};
		\node [style=rn_phase] (68) at (-1.5, 3.25) {$\pi$};
		\node [style=gn, scale=1] (69) at (-2.75, 0.5) {};
		\node [style=rn] (70) at (-1, 0.5) {};
		\node [style=rn] (71) at (-2, 0.75) {};
		\node [style=triangle] (72) at (-2.75, 1) {};
		\node [style=none] (73) at (-1, 0.25) {};
		\node [style=gn, scale=1] (74) at (-2, 2) {};
		\node [style=gn, scale=1] (75) at (-3, 2) {};
		\node [style=triangle] (76) at (-2.75, 2.5) {};
		\node [style=zhbx] (77) at (-2.75, 1.5) {$\wedge$};
		\node [style=rn_phase] (78) at (0.75, 1.25) {$\pi$};
		\node [style=none] (79) at (-0.5, 3.75) {};
		\node [style=none] (80) at (1.75, 3.75) {};
		\node [style=gn, scale=1] (81) at (1.75, 2) {};
		\node [style=none] (82) at (2, 1.75) {$=$};
		\node [style=none] (83) at (0.75, 0.25) {};
		\node [style=none] (84) at (-0.5, 0.25) {};
		\node [style=triangle] (85) at (-0.25, 1) {};
		\node [style=gn, scale=1] (86) at (1.75, 3.5) {};
		\node [style=gn, scale=1] (87) at (-0.25, 0.5) {};
		\node [style=rn] (88) at (1.75, 0.5) {};
		\node [style=rn_phase] (89) at (1.25, 3.25) {$\pi$};
		\node [style=gn, scale=1] (90) at (-0.5, 2) {};
		\node [style=zhbx] (91) at (-0.25, 1.5) {$\wedge$};
		\node [style=none] (92) at (0.75, 4.25) {};
		\node [style=rn_phase] (93) at (0.75, 4) {$\pi$};
		\node [style=gn, scale=1] (94) at (-0.5, 3.5) {};
		\node [style=rn] (95) at (0.75, 0.75) {};
		\node [style=none] (96) at (1.75, 0.25) {};
		\node [style=zhbx] (97) at (-0.25, 3) {$\wedge$};
		\node [style=triangle] (98) at (-0.25, 2.5) {};
		\node [style=gn, scale=1] (99) at (0.75, 3.5) {};
		\node [style=gn, scale=1] (100) at (0.75, 2.5) {};
		\node [style=rn] (101) at (0.25, 2) {};
		\node [style=rn] (102) at (0.75, 2) {};
		\node [style=gn, scale=1] (103) at (0.25, 2.5) {};
		\node [style=rn] (104) at (3.5, 1.75) {};
		\node [style=gn, scale=1] (105) at (2.75, 0.25) {};
		\node [style=gn, scale=1] (106) at (3.25, 2.5) {};
		\node [style=none] (107) at (2.25, 3.75) {};
		\node [style=gn, scale=1] (108) at (4.5, 3.5) {};
		\node [style=gn, scale=1] (109) at (2.25, 3.5) {};
		\node [style=rn_phase] (110) at (3.5, 1.25) {$\pi$};
		\node [style=triangle] (111) at (2.75, 0.75) {};
		\node [style=rn] (112) at (3.5, 0.75) {};
		\node [style=none] (113) at (3.5, 4.25) {};
		\node [style=triangle] (114) at (2.75, 2.5) {};
		\node [style=none] (115) at (4.5, 0.25) {};
		\node [style=zhbx] (116) at (2.75, 3) {$\wedge$};
		\node [style=none] (117) at (3.5, 0.25) {};
		\node [style=rn_phase] (118) at (3.5, 4) {$\pi$};
		\node [style=none] (119) at (4.75, 1.75) {$=$};
		\node [style=rn] (120) at (4.5, 0.5) {};
		\node [style=rn_phase] (121) at (4, 3.25) {$\pi$};
		\node [style=gn, scale=1] (122) at (3.5, 3.5) {};
		\node [style=none] (123) at (4.5, 3.75) {};
		\node [style=none] (124) at (2.25, 0.25) {};
		\node [style=zhbx] (125) at (2.5, 1.75) {$\wedge$};
		\node [style=zhbx] (126) at (3, 1.75) {$\wedge$};
		\node [style=rn] (127) at (2.75, 1.25) {};
		\node [style=none] (128) at (7, 1.75) {$=$};
		\node [style=rn_phase] (129) at (6.25, 1.25) {$\pi$};
		\node [style=none] (130) at (6.75, 4) {};
		\node [style=none] (131) at (5, 0.25) {};
		\node [style=gn, scale=1] (132) at (6.25, 3.75) {};
		\node [style=none] (133) at (6.75, 0.25) {};
		\node [style=none] (134) at (6.25, 0.25) {};
		\node [style=triangle] (135) at (5.5, 0.75) {};
		\node [style=rn] (136) at (5.5, 1.25) {};
		\node [style=zhbx] (137) at (5.25, 3.5) {$\wedge$};
		\node [style=rn_phase] (138) at (6.25, 4.25) {$\pi$};
		\node [style=zhbx] (139) at (5.25, 1.75) {$\wedge$};
		\node [style=gn, scale=1] (140) at (6.75, 3.75) {};
		\node [style=gn, scale=1] (141) at (5, 4) {};
		\node [style=gn, scale=1] (142) at (6, 2.5) {};
		\node [style=rn] (143) at (6.25, 1.75) {};
		\node [style=rn] (144) at (6.25, 0.75) {};
		\node [style=triangle] (145) at (5.25, 2.5) {};
		\node [style=none] (146) at (5, 4.25) {};
		\node [style=none] (147) at (6.25, 4.5) {};
		\node [style=rn] (148) at (6.75, 0.5) {};
		\node [style=zhbx] (149) at (5.75, 1.75) {$\wedge$};
		\node [style=gn, scale=1] (150) at (5.5, 0.25) {};
		\node [style=zhbx] (151) at (5.75, 3.25) {$\wedge$};
		\node [style=rn] (152) at (5.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (17.center);
		\draw (21.center) to (27.center);
		\draw (16) to (5);
		\draw (18.center) to (23);
		\draw [bend right, looseness=1.00] (7) to (16);
		\draw (7) to (23);
		\draw (8) to (16);
		\draw (23) to (28.center);
		\draw [bend right=75, looseness=0.75] (5) to (13);
		\draw (3.center) to (4.center);
		\draw (9.center) to (20.center);
		\draw (22) to (14);
		\draw (10.center) to (25);
		\draw (0) to (22);
		\draw [bend left, looseness=1.00] (0) to (25);
		\draw (29) to (22);
		\draw (19) to (22);
		\draw (25) to (24.center);
		\draw (14) to (2);
		\draw (2) to (15);
		\draw (2) to (6);
		\draw (11) to (16);
		\draw (11) to (1);
		\draw (43) to (35);
		\draw [bend right, looseness=1.00] (55) to (43);
		\draw (55) to (45);
		\draw (39) to (43);
		\draw (45) to (52.center);
		\draw [bend right=75, looseness=0.75] (35) to (42);
		\draw (32.center) to (36.center);
		\draw (34.center) to (33.center);
		\draw (50) to (41);
		\draw (38.center) to (51);
		\draw (48) to (50);
		\draw [bend left, looseness=1.00] (48) to (51);
		\draw (49) to (50);
		\draw (37) to (50);
		\draw (41) to (46);
		\draw (46) to (47);
		\draw (46) to (54);
		\draw (40) to (43);
		\draw (40) to (44);
		\draw (66) to (76);
		\draw (65) to (66);
		\draw (57) to (60.center);
		\draw [bend right=75, looseness=0.75] (76) to (63);
		\draw (67.center) to (61.center);
		\draw (58.center) to (73.center);
		\draw (77) to (72);
		\draw (64.center) to (74);
		\draw (56) to (77);
		\draw (75) to (77);
		\draw (72) to (69);
		\draw (69) to (71);
		\draw (69) to (70);
		\draw (68) to (66);
		\draw (68) to (62);
		\draw (57) to (66);
		\draw (77) to (74);
		\draw (97) to (98);
		\draw (94) to (97);
		\draw (99) to (83.center);
		\draw (79.center) to (84.center);
		\draw (80.center) to (96.center);
		\draw (91) to (85);
		\draw (81) to (91);
		\draw (90) to (91);
		\draw (85) to (87);
		\draw (87) to (95);
		\draw (87) to (88);
		\draw (89) to (97);
		\draw (89) to (86);
		\draw (99) to (97);
		\draw (103) to (102);
		\draw (100) to (101);
		\draw (103) to (101);
		\draw (100) to (102);
		\draw (92.center) to (99);
		\draw (101) to (91);
		\draw [bend left=105, looseness=1.00] (103) to (98);
		\draw (116) to (114);
		\draw (109) to (116);
		\draw (122) to (117.center);
		\draw (107.center) to (124.center);
		\draw (123.center) to (115.center);
		\draw (111) to (105);
		\draw (105) to (112);
		\draw (105) to (120);
		\draw (121) to (116);
		\draw (121) to (108);
		\draw (122) to (116);
		\draw (106) to (104);
		\draw (113.center) to (122);
		\draw [bend left=105, looseness=1.00] (106) to (114);
		\draw (127) to (111);
		\draw (127) to (125);
		\draw (126) to (127);
		\draw [bend right, looseness=1.00] (109) to (125);
		\draw [bend right, looseness=1.25] (109) to (126);
		\draw [bend right, looseness=1.00] (126) to (108);
		\draw [bend right, looseness=1.00] (125) to (108);
		\draw (125) to (106);
		\draw [bend right=45, looseness=1.25] (126) to (122);
		\draw (137) to (145);
		\draw (141) to (137);
		\draw (132) to (134.center);
		\draw (146.center) to (131.center);
		\draw (130.center) to (133.center);
		\draw (135) to (150);
		\draw (150) to (144);
		\draw (150) to (148);
		\draw (132) to (137);
		\draw (142) to (143);
		\draw (147.center) to (132);
		\draw [bend left=45, looseness=1.00] (142) to (145);
		\draw (136) to (135);
		\draw (136) to (139);
		\draw (149) to (136);
		\draw [bend right, looseness=1.00] (141) to (139);
		\draw [bend right, looseness=1.25] (141) to (149);
		\draw [bend right, looseness=1.00] (149) to (140);
		\draw [bend right, looseness=1.00] (139) to (140);
		\draw (139) to (142);
		\draw [bend left=15, looseness=1.25] (149) to (132);
		\draw (141) to (151);
		\draw (151) to (132);
		\draw (151) to (140);
		\draw (151) to (152);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/column7plusr5andr6prfv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-5, 3.5) {};
		\node [style=rn] (1) at (-1.5, 0.5) {};
		\node [style=rn_phase] (2) at (-5.5, 1.5) {$\pi$};
		\node [style=none] (3) at (-6, 2.5) {};
		\node [style=none] (4) at (-1.5, 0.25) {};
		\node [style=rn] (5) at (2.75, 2) {};
		\node [style=none] (6) at (-1.25, 1.75) {$=$};
		\node [style=none] (7) at (4, 1.75) {$=$};
		\node [style=gn, scale=1] (8) at (-3.5, 2) {};
		\node [style=none] (9) at (-4, 2.5) {};
		\node [style=rn_phase] (10) at (-2, 3.25) {$\pi$};
		\node [style=triangle] (11) at (-3.25, 1) {};
		\node [style=none] (12) at (-3.5, 0.25) {};
		\node [style=rn_phase] (13) at (0.5, 3.25) {$\pi$};
		\node [style=gn, scale=1] (14) at (-0.75, 0.5) {};
		\node [style=gn, scale=1] (15) at (2.25, 2.5) {};
		\node [style=zhbx] (16) at (-0.75, 1.5) {$\wedge$};
		\node [style=none] (17) at (-6, 2.5) {};
		\node [style=rn] (18) at (-2.5, 2.5) {};
		\node [style=rn_phase] (19) at (6, 3.25) {$\pi$};
		\node [style=triangle] (20) at (1.75, 2.5) {};
		\node [style=rn] (21) at (2.25, 2) {};
		\node [style=none] (22) at (1.25, 1.75) {$=$};
		\node [style=triangle] (23) at (4.75, 2.5) {};
		\node [style=none] (24) at (4.25, 3.75) {};
		\node [style=gn, scale=1] (25) at (-1.5, 3.5) {};
		\node [style=rn] (26) at (4.75, 1.25) {};
		\node [style=gn, scale=1] (27) at (-2.5, 2) {};
		\node [style=rn] (28) at (-5, 0.5) {};
		\node [style=none] (29) at (4.25, 0.25) {};
		\node [style=none] (30) at (-4, 0.25) {};
		\node [style=rn_phase] (31) at (0, 1.25) {$\pi$};
		\node [style=none] (32) at (-4, 2.5) {};
		\node [style=gn, scale=1] (33) at (-5.75, 2) {};
		\node [style=none] (34) at (1, 0.25) {};
		\node [style=gn, scale=1] (35) at (-5, 1.5) {};
		\node [style=rn_phase] (36) at (3.25, 3.25) {$\pi$};
		\node [style=none] (37) at (1.5, 3.75) {};
		\node [style=rn_phase] (38) at (2.75, 4) {$\pi$};
		\node [style=gn, scale=1] (39) at (5.25, 2.5) {};
		\node [style=triangle] (40) at (-5.75, 0.5) {};
		\node [style=triangle] (41) at (1.75, 1) {};
		\node [style=triangle] (42) at (4.75, 0.75) {};
		\node [style=gn, scale=1] (43) at (1.5, 3.5) {};
		\node [style=none] (44) at (0, 0.25) {};
		\node [style=zhbx] (45) at (4.5, 1.75) {$\wedge$};
		\node [style=zhbx] (46) at (4.75, 3) {$\wedge$};
		\node [style=rn] (47) at (5.5, 0.75) {};
		\node [style=triangle] (48) at (-5.75, 2.5) {};
		\node [style=triangle] (49) at (-0.75, 1) {};
		\node [style=zhbx] (50) at (-3.25, 3) {$\wedge$};
		\node [style=rn_phase] (51) at (-3, 3.5) {$\pi$};
		\node [style=zhbx] (52) at (-3.25, 1.5) {$\wedge$};
		\node [style=triangle] (53) at (-3.25, 2.5) {};
		\node [style=none] (54) at (3.75, 0.25) {};
		\node [style=zhbx] (55) at (5, 1.75) {$\wedge$};
		\node [style=none] (56) at (-2.5, 3.75) {};
		\node [style=none] (57) at (2.75, 0.25) {};
		\node [style=gn, scale=1] (58) at (-4, 1.5) {};
		\node [style=zhbx] (59) at (-5.75, 3) {$\wedge$};
		\node [style=gn, scale=1] (60) at (0, 2) {};
		\node [style=rn] (61) at (2.75, 0.75) {};
		\node [style=none] (62) at (-1, 3.75) {};
		\node [style=rn] (63) at (5.5, 1.75) {};
		\node [style=none] (64) at (-3.5, 3.75) {};
		\node [style=gn, scale=1] (65) at (-2.5, 3.5) {};
		\node [style=gn, scale=1] (66) at (-3.25, 0.5) {};
		\node [style=none] (67) at (6.5, 0.25) {};
		\node [style=gn, scale=1] (68) at (-1.5, 2) {};
		\node [style=gn, scale=1] (69) at (1, 3.5) {};
		\node [style=zhbx] (70) at (-5.75, 1) {$\wedge$};
		\node [style=none] (71) at (-4, 3.75) {};
		\node [style=none] (72) at (-5, 0.25) {};
		\node [style=rn_phase] (73) at (5.5, 1.25) {$\pi$};
		\node [style=none] (74) at (-1.5, 3.75) {};
		\node [style=zhbx] (75) at (1.75, 3) {$\wedge$};
		\node [style=gn, scale=1] (76) at (2.75, 2.5) {};
		\node [style=none] (77) at (-6, 3.75) {};
		\node [style=rn_phase] (78) at (5.5, 4) {$\pi$};
		\node [style=rn] (79) at (-2.5, 0.75) {};
		\node [style=rn] (80) at (-4, 2) {};
		\node [style=none] (81) at (-5, 3.75) {};
		\node [style=none] (82) at (1, 3.75) {};
		\node [style=gn, scale=1] (83) at (-6, 1.5) {};
		\node [style=gn, scale=1] (84) at (-6, 3.5) {};
		\node [style=none] (85) at (2.75, 4.25) {};
		\node [style=rn] (86) at (-5, 2.25) {};
		\node [style=rn] (87) at (0, 2.5) {};
		\node [style=none] (88) at (3.75, 3.75) {};
		\node [style=none] (89) at (-2.5, 0.25) {};
		\node [style=gn, scale=1] (90) at (-1, 3.5) {};
		\node [style=rn_phase] (91) at (-4.5, 1.25) {$\pi$};
		\node [style=zhbx] (92) at (1.75, 1.5) {$\wedge$};
		\node [style=gn, scale=1] (93) at (2.75, 3.5) {};
		\node [style=rn] (94) at (3.75, 0.5) {};
		\node [style=none] (95) at (-1, 0.25) {};
		\node [style=none] (96) at (-5, 2.5) {};
		\node [style=rn_phase] (97) at (-3, 2) {$\pi$};
		\node [style=rn] (98) at (6.5, 0.5) {};
		\node [style=gn, scale=1] (99) at (-1, 2) {};
		\node [style=zhbx] (100) at (-0.75, 3) {$\wedge$};
		\node [style=gn, scale=1] (101) at (1.5, 2) {};
		\node [style=gn, scale=1] (102) at (3.75, 3.5) {};
		\node [style=none] (103) at (-6.25, -3) {$=$};
		\node [style=rn_phase] (104) at (-5.5, 3.5) {$\pi$};
		\node [style=gn, scale=1] (105) at (5.5, 3.5) {};
		\node [style=none] (106) at (6.5, 3.75) {};
		\node [style=gn, scale=1] (107) at (6.5, 3.5) {};
		\node [style=none] (108) at (1.5, 0.25) {};
		\node [style=gn, scale=1] (109) at (1, 2) {};
		\node [style=triangle] (110) at (-0.75, 2.5) {};
		\node [style=none] (111) at (-5, 2.5) {};
		\node [style=gn, scale=1] (112) at (1.75, 0.5) {};
		\node [style=none] (113) at (5.5, 0.25) {};
		\node [style=rn] (114) at (0, 0.75) {};
		\node [style=rn_phase] (115) at (2.75, 1.25) {$\pi$};
		\node [style=gn, scale=1] (116) at (4.25, 3.5) {};
		\node [style=none] (117) at (-3.75, 1.75) {$=$};
		\node [style=none] (118) at (-6, 0.25) {};
		\node [style=none] (119) at (5.5, 4.25) {};
		\node [style=none] (120) at (0, 4.25) {};
		\node [style=rn_phase] (121) at (0, 4) {$\pi$};
		\node [style=gn, scale=1] (122) at (0, 3.5) {};
		\node [style=gn, scale=1] (123) at (-4, 3.5) {};
		\node [style=gn, scale=1] (124) at (-3.5, 3.5) {};
		\node [style=gn, scale=1] (125) at (4.75, 0.25) {};
		\node [style=gn, scale=1] (126) at (3.75, 2) {};
		\node [style=rn] (127) at (1, 0.5) {};
		\node [style=none] (128) at (-6, -0.75) {};
		\node [style=none] (129) at (-6, -4.25) {};
		\node [style=gn, scale=1] (130) at (-5.25, -2) {};
		\node [style=gn, scale=1] (131) at (-4.5, -1) {};
		\node [style=triangle] (132) at (-5.75, -1.5) {};
		\node [style=rn] (133) at (-4.5, -3.75) {};
		\node [style=rn] (134) at (-3.5, -4) {};
		\node [style=triangle] (135) at (-5.25, -3.75) {};
		\node [style=none] (136) at (-4.5, -4.25) {};
		\node [style=rn_phase] (137) at (-4.5, -0.5) {$\pi$};
		\node [style=rn_phase] (138) at (-4, -1.25) {$\pi$};
		\node [style=none] (139) at (-3.5, -0.75) {};
		\node [style=zhbx] (140) at (-5, -2.75) {$\wedge$};
		\node [style=none] (141) at (-3.5, -4.25) {};
		\node [style=rn] (142) at (-5.25, -3.25) {};
		\node [style=gn, scale=1] (143) at (-5.25, -4.25) {};
		\node [style=gn, scale=1] (144) at (-6, -1) {};
		\node [style=zhbx] (145) at (-5.75, -2.75) {$\wedge$};
		\node [style=none] (146) at (-4.5, -0.25) {};
		\node [style=rn] (147) at (-4.5, -2.75) {};
		\node [style=rn_phase] (148) at (-4.5, -3.25) {$\pi$};
		\node [style=gn, scale=1] (149) at (-3.5, -1) {};
		\node [style=triangle] (150) at (-5.25, -1.5) {};
		\node [style=triangle] (151) at (-4.75, -1.5) {};
		\node [style=none] (152) at (-0.5, -4.25) {};
		\node [style=rn_phase] (153) at (-1, -1.25) {$\pi$};
		\node [style=zhbx] (154) at (-2, -2.75) {$\wedge$};
		\node [style=gn, scale=1] (155) at (-0.5, -1) {};
		\node [style=triangle] (156) at (-1.75, -1.75) {};
		\node [style=rn] (157) at (-0.5, -4) {};
		\node [style=triangle] (158) at (-2.75, -1.5) {};
		\node [style=rn] (159) at (-1.5, -2.75) {};
		\node [style=rn] (160) at (-2.25, -3.25) {};
		\node [style=gn, scale=1] (161) at (-3, -1) {};
		\node [style=none] (162) at (-3.25, -3) {$=$};
		\node [style=triangle] (163) at (-2.25, -3.75) {};
		\node [style=gn, scale=1] (164) at (-1.5, -1) {};
		\node [style=none] (165) at (-3, -0.75) {};
		\node [style=rn] (166) at (-1.5, -3.75) {};
		\node [style=gn, scale=1] (167) at (-2.25, -4.25) {};
		\node [style=none] (168) at (-1.5, -0.25) {};
		\node [style=rn_phase] (169) at (-1.5, -0.5) {$\pi$};
		\node [style=rn_phase] (170) at (-1.5, -3.25) {$\pi$};
		\node [style=triangle] (171) at (-2.25, -1.5) {};
		\node [style=none] (172) at (-0.5, -0.75) {};
		\node [style=none] (173) at (-3, -4.25) {};
		\node [style=none] (174) at (-1.5, -4.25) {};
		\node [style=gn, scale=1] (175) at (-2.25, -2) {};
		\node [style=zhbx] (176) at (-2.5, -2.75) {$\wedge$};
		\node [style=rn_phase] (177) at (1.5, -0.5) {$\pi$};
		\node [style=rn_phase] (178) at (1.5, -3.25) {$\pi$};
		\node [style=gn, scale=1] (179) at (0.75, -2) {};
		\node [style=rn_phase] (180) at (2, -1.25) {$\pi$};
		\node [style=none] (181) at (2.5, -4.25) {};
		\node [style=none] (182) at (1.5, -0.25) {};
		\node [style=none] (183) at (2.5, -0.75) {};
		\node [style=gn, scale=1] (184) at (0.75, -4.25) {};
		\node [style=none] (185) at (0, -0.75) {};
		\node [style=none] (186) at (1.5, -4.25) {};
		\node [style=triangle] (187) at (0.75, -1.5) {};
		\node [style=gn, scale=1] (188) at (2.5, -1) {};
		\node [style=triangle] (189) at (0.25, -1.5) {};
		\node [style=gn, scale=1] (190) at (1.5, -1) {};
		\node [style=gn, scale=1] (191) at (0, -1) {};
		\node [style=zhbx] (192) at (0.75, -2.75) {$\wedge$};
		\node [style=none] (193) at (0, -4.25) {};
		\node [style=rn] (194) at (1.5, -2.75) {};
		\node [style=rn] (195) at (1.5, -3.75) {};
		\node [style=triangle] (196) at (0.75, -3.75) {};
		\node [style=none] (197) at (-0.25, -3) {$\overset{ \ref{andtrianglepilm}}{=}$   };
		\node [style=triangle] (198) at (1.25, -1.75) {};
		\node [style=rn] (199) at (2.5, -4) {};
		\node [style=none] (200) at (2.75, -3) {$=$};
		\node [style=zhbx] (201) at (3.25, -1.75) {$\wedge$};
		\node [style=rn] (202) at (4.5, -4) {};
		\node [style=none] (203) at (3, -0.75) {};
		\node [style=gn, scale=1] (204) at (3, -1) {};
		\node [style=triangle] (205) at (3.25, -3.75) {};
		\node [style=rn] (206) at (4, -3.75) {};
		\node [style=rn] (207) at (4, -2.5) {};
		\node [style=gn, scale=1] (208) at (4.5, -1) {};
		\node [style=gn, scale=1] (209) at (4, -1) {};
		\node [style=zhbx] (210) at (3.25, -3.25) {$\wedge$};
		\node [style=none] (211) at (4.5, -4.25) {};
		\node [style=none] (212) at (4, -4.25) {};
		\node [style=none] (213) at (4, -0.25) {};
		\node [style=none] (214) at (4.75, -3) {$=$};
		\node [style=rn_phase] (215) at (4, -0.5) {$\pi$};
		\node [style=rn_phase] (216) at (4, -3.25) {$\pi$};
		\node [style=none] (217) at (4.5, -0.75) {};
		\node [style=gn, scale=1] (218) at (3.25, -4.25) {};
		\node [style=none] (219) at (3, -4.25) {};
		\node [style=rn_phase] (220) at (4.25, -1.5) {$\pi$};
		\node [style=triangle] (221) at (3.25, -2.25) {};
		\node [style=rn] (222) at (7, -4) {};
		\node [style=rn] (223) at (6, -3.75) {};
		\node [style=rn_phase] (224) at (6, -3.25) {$\pi$};
		\node [style=gn, scale=1] (225) at (5.25, -4.25) {};
		\node [style=zhbx] (226) at (5.25, -1.5) {$\wedge$};
		\node [style=triangle] (227) at (5.25, -3.75) {};
		\node [style=rn] (228) at (6, -2.5) {};
		\node [style=triangle] (229) at (5.25, -2.5) {};
		\node [style=rn_phase] (230) at (6, -0.5) {$\pi$};
		\node [style=none] (231) at (7, -0.75) {};
		\node [style=gn, scale=1] (232) at (6, -1) {};
		\node [style=none] (233) at (6, -4.25) {};
		\node [style=none] (234) at (6, -0.25) {};
		\node [style=gn, scale=1] (235) at (7, -1) {};
		\node [style=zhbx] (236) at (5.25, -3.25) {$\wedge$};
		\node [style=none] (237) at (5, -4.25) {};
		\node [style=none] (238) at (7, -4.25) {};
		\node [style=gn, scale=1] (239) at (5, -1) {};
		\node [style=none] (240) at (5, -0.75) {};
		\node [style=zhbx] (241) at (6.25, -1.5) {$\wedge$};
		\node [style=rn] (242) at (5.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (118.center);
		\draw (32.center) to (30.center);
		\draw (70) to (40);
		\draw (111.center) to (35);
		\draw [bend right, looseness=1.00] (2) to (70);
		\draw (2) to (35);
		\draw (83) to (70);
		\draw (35) to (72.center);
		\draw [bend right=75, looseness=0.75] (40) to (28);
		\draw (77.center) to (3.center);
		\draw (71.center) to (9.center);
		\draw (59) to (48);
		\draw (81.center) to (0);
		\draw (104) to (59);
		\draw [bend left, looseness=1.00] (104) to (0);
		\draw (123) to (59);
		\draw (84) to (59);
		\draw (0) to (96.center);
		\draw (48) to (33);
		\draw (33) to (86);
		\draw (33) to (80);
		\draw (91) to (70);
		\draw (91) to (58);
		\draw (50) to (53);
		\draw [bend right, looseness=1.00] (51) to (50);
		\draw (51) to (65);
		\draw (124) to (50);
		\draw (65) to (89.center);
		\draw [bend right=75, looseness=0.75] (53) to (18);
		\draw (64.center) to (12.center);
		\draw (74.center) to (4.center);
		\draw (52) to (11);
		\draw (56.center) to (27);
		\draw (97) to (52);
		\draw [bend left, looseness=1.00] (97) to (27);
		\draw (68) to (52);
		\draw (8) to (52);
		\draw (11) to (66);
		\draw (66) to (79);
		\draw (66) to (1);
		\draw (10) to (50);
		\draw (10) to (25);
		\draw (100) to (110);
		\draw (90) to (100);
		\draw (122) to (44.center);
		\draw [bend right=75, looseness=0.75] (110) to (87);
		\draw (62.center) to (95.center);
		\draw (82.center) to (34.center);
		\draw (16) to (49);
		\draw (120.center) to (60);
		\draw (109) to (16);
		\draw (99) to (16);
		\draw (49) to (14);
		\draw (14) to (114);
		\draw (14) to (127);
		\draw (13) to (100);
		\draw (13) to (69);
		\draw (122) to (100);
		\draw (16) to (60);
		\draw (75) to (20);
		\draw (43) to (75);
		\draw (93) to (57.center);
		\draw (37.center) to (108.center);
		\draw (88.center) to (54.center);
		\draw (92) to (41);
		\draw (126) to (92);
		\draw (101) to (92);
		\draw (41) to (112);
		\draw (112) to (61);
		\draw (112) to (94);
		\draw (36) to (75);
		\draw (36) to (102);
		\draw (93) to (75);
		\draw (15) to (5);
		\draw (76) to (21);
		\draw (15) to (21);
		\draw (76) to (5);
		\draw (85.center) to (93);
		\draw (21) to (92);
		\draw [bend left=105, looseness=1.00] (15) to (20);
		\draw (46) to (23);
		\draw (116) to (46);
		\draw (105) to (113.center);
		\draw (24.center) to (29.center);
		\draw (106.center) to (67.center);
		\draw (42) to (125);
		\draw (125) to (47);
		\draw (125) to (98);
		\draw (19) to (46);
		\draw (19) to (107);
		\draw (105) to (46);
		\draw (39) to (63);
		\draw (119.center) to (105);
		\draw [bend left=105, looseness=1.00] (39) to (23);
		\draw (26) to (42);
		\draw (26) to (45);
		\draw (55) to (26);
		\draw [bend right, looseness=1.00] (116) to (45);
		\draw [bend right, looseness=1.25] (116) to (55);
		\draw [bend right, looseness=1.00] (55) to (107);
		\draw [bend right, looseness=1.00] (45) to (107);
		\draw (45) to (39);
		\draw [bend right=45, looseness=1.25] (55) to (105);
		\draw (131) to (136.center);
		\draw (128.center) to (129.center);
		\draw (139.center) to (141.center);
		\draw (135) to (143);
		\draw (143) to (133);
		\draw (143) to (134);
		\draw (138) to (149);
		\draw (130) to (147);
		\draw (146.center) to (131);
		\draw [bend left, looseness=0.75] (130) to (132);
		\draw (142) to (135);
		\draw (142) to (145);
		\draw (140) to (142);
		\draw [bend right, looseness=1.00] (144) to (145);
		\draw [bend right, looseness=1.25] (144) to (140);
		\draw [bend right, looseness=1.00] (140) to (149);
		\draw [bend right, looseness=1.00] (145) to (149);
		\draw (145) to (130);
		\draw [bend right=45, looseness=1.25] (140) to (131);
		\draw [bend left, looseness=0.75] (144) to (132);
		\draw (150) to (130);
		\draw [bend right, looseness=1.00] (130) to (151);
		\draw [bend right=45, looseness=0.75] (131) to (150);
		\draw [bend left=75, looseness=0.75] (151) to (138);
		\draw (164) to (174.center);
		\draw (165.center) to (173.center);
		\draw (172.center) to (152.center);
		\draw (163) to (167);
		\draw (167) to (166);
		\draw (167) to (157);
		\draw (153) to (155);
		\draw (175) to (159);
		\draw (168.center) to (164);
		\draw [bend left, looseness=0.75] (175) to (158);
		\draw (160) to (163);
		\draw (154) to (160);
		\draw [bend right, looseness=1.25] (161) to (154);
		\draw [bend right, looseness=1.00] (154) to (155);
		\draw [bend right=45, looseness=1.25] (154) to (164);
		\draw [bend left, looseness=0.75] (161) to (158);
		\draw (171) to (175);
		\draw [bend right, looseness=1.00] (175) to (156);
		\draw [bend right=45, looseness=0.75] (164) to (171);
		\draw [bend left=45, looseness=0.75] (156) to (153);
		\draw (175) to (176);
		\draw [bend right=15, looseness=1.00] (176) to (155);
		\draw (176) to (160);
		\draw (190) to (186.center);
		\draw (185.center) to (193.center);
		\draw (183.center) to (181.center);
		\draw (196) to (184);
		\draw (184) to (195);
		\draw (184) to (199);
		\draw (180) to (188);
		\draw (179) to (194);
		\draw (182.center) to (190);
		\draw [bend left, looseness=0.75] (179) to (189);
		\draw [bend right, looseness=1.25] (191) to (192);
		\draw [bend right, looseness=1.00] (192) to (188);
		\draw [bend right=45, looseness=1.25] (192) to (190);
		\draw [bend left, looseness=0.75] (191) to (189);
		\draw (187) to (179);
		\draw [bend right, looseness=1.00] (179) to (198);
		\draw [bend right=45, looseness=0.75] (190) to (187);
		\draw [bend left=45, looseness=0.75] (198) to (180);
		\draw (192) to (196);
		\draw (209) to (212.center);
		\draw (203.center) to (219.center);
		\draw (217.center) to (211.center);
		\draw (205) to (218);
		\draw (218) to (206);
		\draw (218) to (202);
		\draw (220) to (208);
		\draw (213.center) to (209);
		\draw [bend right=15, looseness=1.00] (204) to (210);
		\draw [bend right, looseness=1.00] (210) to (208);
		\draw [bend right=15, looseness=1.25] (210) to (209);
		\draw (210) to (205);
		\draw (204) to (201);
		\draw (201) to (209);
		\draw (201) to (220);
		\draw (221) to (201);
		\draw [bend right=45, looseness=0.75] (221) to (207);
		\draw (232) to (233.center);
		\draw (240.center) to (237.center);
		\draw (231.center) to (238.center);
		\draw (227) to (225);
		\draw (225) to (223);
		\draw (225) to (222);
		\draw (234.center) to (232);
		\draw [bend right=15, looseness=1.00] (239) to (236);
		\draw [bend right, looseness=1.00] (236) to (235);
		\draw [bend right=15, looseness=1.25] (236) to (232);
		\draw (236) to (227);
		\draw (239) to (226);
		\draw (226) to (232);
		\draw (229) to (226);
		\draw [bend right=45, looseness=0.75] (229) to (228);
		\draw (239) to (241);
		\draw (232) to (241);
		\draw (241) to (235);
		\draw [bend left=45, looseness=0.75] (241) to (242);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/column7plusr5andr6prfv2ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 4) {};
		\node [style=none] (1) at (-6.25, 0.5) {};
		\node [style=none] (2) at (-5.25, 0.5) {};
		\node [style=gn, scale=1] (3) at (-6, 0.5) {};
		\node [style=none] (4) at (-6.5, 2) {$=$};
		\node [style=triangle] (5) at (-6, 2.25) {};
		\node [style=none] (6) at (-4.5, 0.5) {};
		\node [style=gn, scale=1] (7) at (-5.25, 3.75) {};
		\node [style=gn, scale=1] (8) at (-4.5, 3.75) {};
		\node [style=zhbx] (9) at (-6, 3.25) {$\wedge$};
		\node [style=zhbx] (10) at (-5, 3.25) {$\wedge$};
		\node [style=rn] (11) at (-5.25, 2.25) {};
		\node [style=none] (12) at (-5.25, 4.5) {};
		\node [style=rn] (13) at (-4.5, 0.75) {};
		\node [style=gn, scale=1] (14) at (-6.25, 3.75) {};
		\node [style=triangle] (15) at (-6, 1) {};
		\node [style=rn] (16) at (-5.25, 1) {};
		\node [style=none] (17) at (-4.5, 4) {};
		\node [style=rn_phase] (18) at (-5.25, 4.25) {$\pi$};
		\node [style=rn_phase] (19) at (-5.25, 1.5) {$\pi$};
		\node [style=rn] (20) at (-6, 2.75) {};
		\node [style=gn, scale=1] (21) at (-5, 2.75) {};
		\node [style=rn] (22) at (-2.25, 0.75) {};
		\node [style=rn] (23) at (-3, 1) {};
		\node [style=none] (24) at (-2.25, 0.5) {};
		\node [style=none] (25) at (-4.25, 2) {$=$};
		\node [style=rn] (26) at (-3, 2.25) {};
		\node [style=none] (27) at (-2.25, 4) {};
		\node [style=none] (28) at (-4, 0.5) {};
		\node [style=gn, scale=1] (29) at (-3.75, 0.5) {};
		\node [style=none] (30) at (-3, 4.5) {};
		\node [style=gn, scale=1] (31) at (-3, 3.75) {};
		\node [style=rn_phase] (32) at (-3, 1.5) {$\pi$};
		\node [style=rn] (33) at (-3.75, 2.75) {};
		\node [style=rn_phase] (34) at (-3, 4.25) {$\pi$};
		\node [style=none] (35) at (-4, 4) {};
		\node [style=gn, scale=1] (36) at (-4, 3.75) {};
		\node [style=triangle] (37) at (-3.75, 2.25) {};
		\node [style=gn, scale=1] (38) at (-2.25, 3.75) {};
		\node [style=gn, scale=1] (39) at (-3.25, 2.75) {};
		\node [style=zhbx] (40) at (-3.75, 3.25) {$\wedge$};
		\node [style=none] (41) at (-3, 0.5) {};
		\node [style=triangle] (42) at (-3.75, 1) {};
		\node [style=zhbx] (43) at (-3.25, 3.25) {$\wedge$};
		\node [style=zhbx] (44) at (-2.5, 3) {$\wedge$};
		\node [style=triangle] (45) at (-1.5, 1) {};
		\node [style=none] (46) at (-2, 2) {$=$};
		\node [style=rn] (47) at (-1.5, 2.5) {};
		\node [style=rn] (48) at (0, 0.75) {};
		\node [style=none] (49) at (-0.75, 0.5) {};
		\node [style=rn] (50) at (-0.75, 2) {};
		\node [style=gn, scale=1] (51) at (-0.75, 3.75) {};
		\node [style=triangle] (52) at (-1.5, 2) {};
		\node [style=rn_phase] (53) at (-0.75, 1.5) {$\pi$};
		\node [style=rn_phase] (54) at (-0.75, 4.25) {$\pi$};
		\node [style=none] (55) at (0, 0.5) {};
		\node [style=none] (56) at (-1.75, 0.5) {};
		\node [style=zhbx] (57) at (-0.25, 3) {$\wedge$};
		\node [style=zhbx] (58) at (-1.5, 3.5) {$\wedge$};
		\node [style=none] (59) at (-0.75, 4.5) {};
		\node [style=gn, scale=1] (60) at (-1.5, 0.5) {};
		\node [style=none] (61) at (0, 4) {};
		\node [style=gn, scale=1] (62) at (-1, 2.5) {};
		\node [style=gn, scale=1] (63) at (0, 3.75) {};
		\node [style=none] (64) at (-1.75, 4.25) {};
		\node [style=rn] (65) at (-0.75, 1) {};
		\node [style=gn, scale=1] (66) at (-1.75, 4) {};
		\node [style=gn, scale=1] (67) at (-1.5, 3) {};
		\node [style=zhbx] (68) at (0.75, 3.5) {$\wedge$};
		\node [style=none] (69) at (2.25, 4) {};
		\node [style=none] (70) at (0.5, 0.5) {};
		\node [style=rn] (71) at (1.5, 2) {};
		\node [style=gn, scale=1] (72) at (0.75, 0.5) {};
		\node [style=none] (73) at (2.25, 0.5) {};
		\node [style=triangle] (74) at (0.75, 1) {};
		\node [style=zhbx] (75) at (1.75, 3) {$\wedge$};
		\node [style=gn, scale=1] (76) at (2.25, 3.75) {};
		\node [style=gn, scale=1] (77) at (1.25, 2.5) {};
		\node [style=rn_phase] (78) at (1, 4) {$\pi$};
		\node [style=none] (79) at (1.5, 4.25) {};
		\node [style=rn] (80) at (2.25, 0.75) {};
		\node [style=rn] (81) at (0.75, 2.5) {};
		\node [style=gn, scale=1] (82) at (0.5, 4) {};
		\node [style=none] (83) at (1.5, 0.5) {};
		\node [style=rn] (84) at (1.5, 1) {};
		\node [style=triangle] (85) at (0.75, 2) {};
		\node [style=none] (86) at (0.25, 2) {$=$};
		\node [style=none] (87) at (0.5, 4.25) {};
		\node [style=gn, scale=1] (88) at (0.75, 3) {};
		\node [style=gn, scale=1] (89) at (1.5, 4) {};
		\node [style=gn, scale=1] (90) at (3.5, 3) {};
		\node [style=none] (91) at (2.75, 0.5) {};
		\node [style=gn, scale=1] (92) at (3, 0.5) {};
		\node [style=none] (93) at (3.75, 4.25) {};
		\node [style=none] (94) at (4.5, 4) {};
		\node [style=gn, scale=1] (95) at (3.5, 2.5) {};
		\node [style=rn] (96) at (3, 2.5) {};
		\node [style=zhbx] (97) at (3.25, 3.75) {$\wedge$};
		\node [style=none] (98) at (2.75, 4.25) {};
		\node [style=gn, scale=1] (99) at (3.75, 4) {};
		\node [style=rn] (100) at (4.5, 0.75) {};
		\node [style=none] (101) at (2.5, 2) {$=$};
		\node [style=none] (102) at (4.5, 0.5) {};
		\node [style=zhbx] (103) at (4, 3) {$\wedge$};
		\node [style=gn, scale=1] (104) at (2.75, 4) {};
		\node [style=gn, scale=1] (105) at (4.5, 3.75) {};
		\node [style=rn] (106) at (3.75, 2) {};
		\node [style=rn] (107) at (3.75, 1) {};
		\node [style=triangle] (108) at (3, 1) {};
		\node [style=none] (109) at (3.75, 0.5) {};
		\node [style=triangle] (110) at (3, 2) {};
		\node [style=rn] (111) at (3, 3.25) {};
		\node [style=gn, scale=1] (112) at (5.25, 0.5) {};
		\node [style=triangle] (113) at (5.25, 1.5) {};
		\node [style=none] (114) at (6.25, 0.5) {};
		\node [style=gn, scale=1] (115) at (5.75, 2) {};
		\node [style=none] (116) at (6.25, 4.25) {};
		\node [style=zhbx] (117) at (5.5, 3.75) {$\wedge$};
		\node [style=gn, scale=1] (118) at (6.75, 3.75) {};
		\node [style=none] (119) at (4.75, 2) {$=$};
		\node [style=rn] (120) at (5.25, 2) {};
		\node [style=rn] (121) at (6.25, 1.5) {};
		\node [style=none] (122) at (5, 0.5) {};
		\node [style=none] (123) at (5, 4.25) {};
		\node [style=gn, scale=1] (124) at (6.25, 4) {};
		\node [style=none] (125) at (6.75, 4) {};
		\node [style=triangle] (126) at (5.25, 1) {};
		\node [style=gn, scale=1] (127) at (5, 4) {};
		\node [style=zhbx] (128) at (6.5, 2.5) {$\wedge$};
		\node [style=rn] (129) at (6.75, 0.75) {};
		\node [style=rn] (130) at (6.25, 1) {};
		\node [style=none] (131) at (6.75, 0.5) {};
		\node [style=gn, scale=1] (132) at (5.25, 3.25) {};
		\node [style=rn] (133) at (5.25, 2.75) {};
		\node [style=rn] (134) at (5.75, 2.75) {};
		\node [style=gn, scale=1] (135) at (5.75, 3.25) {};
		\node [style=none] (136) at (-4.5, -0.75) {};
		\node [style=rn] (137) at (-5, -3.25) {};
		\node [style=none] (138) at (-6.25, -0.5) {};
		\node [style=gn, scale=1] (139) at (-5.5, -1.5) {};
		\node [style=none] (140) at (-5, -4.25) {};
		\node [style=zhbx] (141) at (-5.75, -1) {$\wedge$};
		\node [style=none] (142) at (-6.5, -2.75) {$=$};
		\node [style=gn, scale=1] (143) at (-6.25, -0.75) {};
		\node [style=rn] (144) at (-5, -3.75) {};
		\node [style=gn, scale=1] (145) at (-4.5, -1) {};
		\node [style=triangle] (146) at (-6, -3.25) {};
		\node [style=gn, scale=1] (147) at (-5, -0.75) {};
		\node [style=none] (148) at (-5, -0.5) {};
		\node [style=rn] (149) at (-6, -2.75) {};
		\node [style=triangle] (150) at (-6, -3.75) {};
		\node [style=gn, scale=1] (151) at (-6, -4.25) {};
		\node [style=none] (152) at (-4.5, -4.25) {};
		\node [style=gn, scale=1] (153) at (-5.5, -2.75) {};
		\node [style=rn] (154) at (-4.5, -4) {};
		\node [style=zhbx] (155) at (-4.75, -2.25) {$\wedge$};
		\node [style=none] (156) at (-6.25, -4.25) {};
		\node [style=rn] (157) at (-5.5, -2) {};
		\node [style=rn] (158) at (-3.75, -2.75) {};
		\node [style=none] (159) at (-2.75, -4.25) {};
		\node [style=none] (160) at (-2.25, -0.75) {};
		\node [style=rn] (161) at (-2.75, -3.75) {};
		\node [style=gn, scale=1] (162) at (-3.5, -1.5) {};
		\node [style=gn, scale=1] (163) at (-3.75, -4.25) {};
		\node [style=rn] (164) at (-2.25, -4) {};
		\node [style=triangle] (165) at (-3.75, -3.75) {};
		\node [style=zhbx] (166) at (-3.5, -1) {$\wedge$};
		\node [style=gn, scale=1] (167) at (-3.25, -3.25) {};
		\node [style=none] (168) at (-4, -0.5) {};
		\node [style=none] (169) at (-4.25, -2.75) {$=$};
		\node [style=gn, scale=1] (170) at (-2.75, -0.75) {};
		\node [style=triangle] (171) at (-3.75, -3.25) {};
		\node [style=none] (172) at (-4, -4.25) {};
		\node [style=gn, scale=1] (173) at (-4, -0.75) {};
		\node [style=gn, scale=1] (174) at (-2.25, -1) {};
		\node [style=none] (175) at (-2.75, -0.5) {};
		\node [style=none] (176) at (-2.25, -4.25) {};
		\node [style=rn] (177) at (-2.75, -3.25) {};
		\node [style=rn] (178) at (-3.25, -2.75) {};
		\node [style=zhbx] (179) at (-3.5, -2.25) {$\wedge$};
		\node [style=zhbx] (180) at (-3, -2.25) {$\wedge$};
		\node [style=rn] (181) at (-0.5, -3.75) {};
		\node [style=rn] (182) at (-1.5, -2.75) {};
		\node [style=rn] (183) at (-0.5, -3.25) {};
		\node [style=gn, scale=1] (184) at (-1, -3.25) {};
		\node [style=gn, scale=1] (185) at (0, -1) {};
		\node [style=triangle] (186) at (-1.5, -3.75) {};
		\node [style=none] (187) at (-2, -2.75) {$=$};
		\node [style=none] (188) at (-0.5, -0.5) {};
		\node [style=zhbx] (189) at (-1.25, -1.25) {$\wedge$};
		\node [style=gn, scale=1] (190) at (-1.75, -0.75) {};
		\node [style=none] (191) at (-0.5, -4.25) {};
		\node [style=zhbx] (192) at (-1.25, -2.25) {$\wedge$};
		\node [style=zhbx] (193) at (-0.75, -2.25) {$\wedge$};
		\node [style=none] (194) at (-1.75, -4.25) {};
		\node [style=rn] (195) at (-1, -2.75) {};
		\node [style=gn, scale=1] (196) at (-1.5, -4.25) {};
		\node [style=none] (197) at (-1.75, -0.5) {};
		\node [style=triangle] (198) at (-1.5, -3.25) {};
		\node [style=gn, scale=1] (199) at (-0.5, -0.75) {};
		\node [style=none] (200) at (0, -4.25) {};
		\node [style=none] (201) at (0, -0.75) {};
		\node [style=rn] (202) at (0, -4) {};
		\node [style=zhbx] (203) at (-0.75, -1.25) {$\wedge$};
		\node [style=none] (204) at (1.75, -4.25) {};
		\node [style=zhbx] (205) at (1, -2.25) {$\wedge$};
		\node [style=gn, scale=1] (206) at (0.5, -0.75) {};
		\node [style=gn, scale=1] (207) at (0.75, -4.25) {};
		\node [style=none] (208) at (2.25, -4.25) {};
		\node [style=none] (209) at (2.25, -0.75) {};
		\node [style=triangle] (210) at (0.75, -3.75) {};
		\node [style=rn] (211) at (0.75, -2.75) {};
		\node [style=gn, scale=1] (212) at (2.25, -1) {};
		\node [style=none] (213) at (0.5, -0.5) {};
		\node [style=triangle] (214) at (0.75, -3.25) {};
		\node [style=gn, scale=1] (215) at (1.75, -0.75) {};
		\node [style=rn] (216) at (1.75, -3.25) {};
		\node [style=rn] (217) at (1.75, -3.75) {};
		\node [style=rn] (218) at (1.25, -2.75) {};
		\node [style=zhbx] (219) at (1, -1.25) {$\wedge$};
		\node [style=rn] (220) at (2.25, -4) {};
		\node [style=none] (221) at (0.25, -2.75) {$=$};
		\node [style=none] (222) at (0.5, -4.25) {};
		\node [style=none] (223) at (1.75, -0.5) {};
		\node [style=zhbx] (224) at (1.5, -2.25) {$\wedge$};
		\node [style=gn, scale=1] (225) at (1.25, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (2.center);
		\draw (0.center) to (1.center);
		\draw (17.center) to (6.center);
		\draw (15) to (3);
		\draw (3) to (16);
		\draw (3) to (13);
		\draw (12.center) to (7);
		\draw (14) to (9);
		\draw (9) to (7);
		\draw (5) to (9);
		\draw [bend right=45, looseness=0.75] (5) to (11);
		\draw (14) to (10);
		\draw (7) to (10);
		\draw (10) to (8);
		\draw (10) to (21);
		\draw (20) to (21);
		\draw [bend right, looseness=1.00] (21) to (15);
		\draw (31) to (41.center);
		\draw (35.center) to (28.center);
		\draw (27.center) to (24.center);
		\draw (42) to (29);
		\draw (29) to (23);
		\draw (29) to (22);
		\draw (30.center) to (31);
		\draw (36) to (40);
		\draw (40) to (31);
		\draw (37) to (40);
		\draw [bend right=45, looseness=0.75] (37) to (26);
		\draw (33) to (39);
		\draw (39) to (42);
		\draw (36) to (43);
		\draw (43) to (31);
		\draw (43) to (44);
		\draw (38) to (44);
		\draw [bend left=75, looseness=0.50] (44) to (39);
		\draw (51) to (49.center);
		\draw (64.center) to (56.center);
		\draw (61.center) to (55.center);
		\draw (45) to (60);
		\draw (60) to (65);
		\draw (60) to (48);
		\draw (59.center) to (51);
		\draw (66) to (58);
		\draw (58) to (51);
		\draw (52) to (58);
		\draw [bend right=45, looseness=0.75] (52) to (50);
		\draw (47) to (62);
		\draw (62) to (45);
		\draw (63) to (57);
		\draw [bend left=75, looseness=0.50] (57) to (62);
		\draw [bend left=75, looseness=0.75] (67) to (57);
		\draw (87.center) to (70.center);
		\draw (69.center) to (73.center);
		\draw (74) to (72);
		\draw (72) to (84);
		\draw (72) to (80);
		\draw (82) to (68);
		\draw (85) to (68);
		\draw [bend right=45, looseness=0.75] (85) to (71);
		\draw (81) to (77);
		\draw (77) to (74);
		\draw (76) to (75);
		\draw [bend left=75, looseness=0.50] (75) to (77);
		\draw [bend left=75, looseness=0.75] (88) to (75);
		\draw (79.center) to (83.center);
		\draw (78) to (68);
		\draw (78) to (89);
		\draw (98.center) to (91.center);
		\draw (94.center) to (102.center);
		\draw (108) to (92);
		\draw (92) to (107);
		\draw (92) to (100);
		\draw (104) to (97);
		\draw (96) to (95);
		\draw (95) to (108);
		\draw (105) to (103);
		\draw [bend left=75, looseness=0.50] (103) to (95);
		\draw [bend left=90, looseness=2.00] (90) to (103);
		\draw (93.center) to (109.center);
		\draw (99) to (97);
		\draw [bend right=60, looseness=1.50] (110) to (106);
		\draw (96) to (110);
		\draw (96) to (90);
		\draw (104) to (111);
		\draw (111) to (97);
		\draw (111) to (90);
		\draw (123.center) to (122.center);
		\draw (125.center) to (131.center);
		\draw (126) to (112);
		\draw (112) to (130);
		\draw (112) to (129);
		\draw (127) to (117);
		\draw (120) to (115);
		\draw (115) to (126);
		\draw (118) to (128);
		\draw [bend left, looseness=0.75] (128) to (115);
		\draw (116.center) to (114.center);
		\draw (124) to (117);
		\draw [bend right=60, looseness=1.50] (113) to (121);
		\draw (120) to (113);
		\draw (133) to (132);
		\draw (134) to (135);
		\draw (132) to (134);
		\draw (135) to (133);
		\draw (127) to (132);
		\draw (135) to (117);
		\draw (133) to (120);
		\draw [bend left=60, looseness=1.25] (134) to (128);
		\draw (138.center) to (156.center);
		\draw (136.center) to (152.center);
		\draw (150) to (151);
		\draw (151) to (144);
		\draw (151) to (154);
		\draw (143) to (141);
		\draw (149) to (153);
		\draw (153) to (150);
		\draw (145) to (155);
		\draw [bend left, looseness=0.75] (155) to (153);
		\draw (148.center) to (140.center);
		\draw (147) to (141);
		\draw [bend right=60, looseness=1.50] (146) to (137);
		\draw (149) to (146);
		\draw (157) to (139);
		\draw (139) to (141);
		\draw [bend left=60, looseness=1.25] (157) to (155);
		\draw (143) to (149);
		\draw (143) to (157);
		\draw [bend right=15, looseness=1.00] (139) to (149);
		\draw (168.center) to (172.center);
		\draw (160.center) to (176.center);
		\draw (165) to (163);
		\draw (163) to (161);
		\draw (163) to (164);
		\draw (173) to (166);
		\draw (158) to (167);
		\draw [bend right=45, looseness=0.75] (167) to (165);
		\draw (175.center) to (159.center);
		\draw (170) to (166);
		\draw [bend right=60, looseness=1.50] (171) to (177);
		\draw (158) to (171);
		\draw (162) to (166);
		\draw (173) to (158);
		\draw [bend right=15, looseness=1.00] (162) to (158);
		\draw (178) to (167);
		\draw (179) to (178);
		\draw (178) to (180);
		\draw (174) to (179);
		\draw (174) to (180);
		\draw (173) to (179);
		\draw (162) to (180);
		\draw (197.center) to (194.center);
		\draw (201.center) to (200.center);
		\draw (186) to (196);
		\draw (196) to (181);
		\draw (196) to (202);
		\draw (190) to (189);
		\draw (182) to (184);
		\draw [bend right=45, looseness=0.75] (184) to (186);
		\draw (188.center) to (191.center);
		\draw (199) to (189);
		\draw [bend right=60, looseness=1.50] (198) to (183);
		\draw (182) to (198);
		\draw (190) to (182);
		\draw (195) to (184);
		\draw (192) to (195);
		\draw (195) to (193);
		\draw (185) to (192);
		\draw (185) to (193);
		\draw (190) to (192);
		\draw (190) to (203);
		\draw (199) to (203);
		\draw [bend right=15, looseness=1.00] (189) to (182);
		\draw (203) to (193);
		\draw (213.center) to (222.center);
		\draw (209.center) to (208.center);
		\draw (210) to (207);
		\draw (207) to (217);
		\draw (207) to (220);
		\draw (206) to (219);
		\draw (211) to (225);
		\draw [bend right=45, looseness=0.75] (225) to (210);
		\draw (223.center) to (204.center);
		\draw (215) to (219);
		\draw [bend right=60, looseness=1.50] (214) to (216);
		\draw (211) to (214);
		\draw (206) to (211);
		\draw (218) to (225);
		\draw (205) to (218);
		\draw (218) to (224);
		\draw (212) to (205);
		\draw (212) to (224);
		\draw (206) to (205);
		\draw [bend right=15, looseness=1.00] (219) to (211);
		\draw [bend right=15, looseness=0.75] (206) to (224);
		\draw (215) to (224);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/column7plusto5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (1.25, -0.25) {};
		\node [style=none] (1) at (-2.5, 1.25) {};
		\node [style=zhbx] (2) at (-3.25, 0.5) {$\wedge$};
		\node [style=rn_phase] (3) at (-2, 0.75) {$\pi$};
		\node [style=none] (4) at (2.25, 1.25) {};
		\node [style=none] (5) at (3.25, 1.25) {};
		\node [style=dtriangle] (6) at (1.5, 0.75) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=rn] (8) at (2.25, 1) {};
		\node [style=rn] (9) at (-2.5, -0.5) {};
		\node [style=none] (10) at (2.25, 1.25) {};
		\node [style=gn, scale=1] (11) at (-3.5, 1) {};
		\node [style=none] (12) at (-1.5, -0.75) {};
		\node [style=none] (13) at (1.25, -0.5) {};
		\node [style=none] (14) at (3.25, 1.25) {};
		\node [style=triangle] (15) at (-3.25, 0) {};
		\node [style=none] (16) at (3.25, -0.5) {};
		\node [style=gn, scale=1] (17) at (-1.5, 1) {};
		\node [style=none] (18) at (-2.5, -0.75) {};
		\node [style=none] (19) at (0.5, -0.75) {};
		\node [style=none] (20) at (-5.75, 1.25) {};
		\node [style=rn_phase] (21) at (2.75, 0) {$\pi$};
		\node [style=none] (22) at (-1.25, -0.75) {};
		\node [style=none] (23) at (-4, 1.25) {};
		\node [style=none] (24) at (3.25, 1.25) {};
		\node [style=none] (25) at (2.25, 1.25) {};
		\node [style=none] (26) at (1.25, 1.25) {};
		\node [style=none] (27) at (-2.5, -0.75) {};
		\node [style=none] (28) at (-3.5, -0.75) {};
		\node [style=none] (29) at (1.25, 1.25) {};
		\node [style=none] (30) at (-1.5, -0.75) {};
		\node [style=zhbx] (31) at (1.5, 0.25) {$\vee$};
		\node [style=gn, scale=1] (32) at (-2.5, 1) {};
		\node [style=none] (33) at (-0.25, -0.75) {};
		\node [style=none] (34) at (-1.5, -0.75) {};
		\node [style=none] (35) at (2.25, -0.5) {};
		\node [style=none] (36) at (-2.5, -0.75) {};
		\node [style=gn, scale=1] (37) at (2.25, -0.25) {};
		\node [style=none] (38) at (-3.5, -0.75) {};
		\node [style=gn, scale=1] (39) at (3.25, -0.25) {};
		\node [style=none] (40) at (-3.5, 1.25) {};
		\node [style=none] (41) at (-3.5, -0.75) {};
		\node [style=none] (42) at (-4.75, 1.25) {};
		\node [style=none] (43) at (1.25, 1.25) {};
		\node [style=none] (44) at (-1.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (38.center);
		\draw (1.center) to (27.center);
		\draw (44.center) to (12.center);
		\draw [bend left=90, looseness=1.00] (20.center) to (40.center);
		\draw [bend left=90, looseness=1.00] (42.center) to (1.center);
		\draw [bend left=90, looseness=1.00] (23.center) to (44.center);
		\draw [bend right=90, looseness=1.00] (41.center) to (22.center);
		\draw [bend right=90, looseness=1.00] (36.center) to (33.center);
		\draw [bend right=90, looseness=1.00] (30.center) to (19.center);
		\draw (2) to (15);
		\draw (11) to (2);
		\draw (32) to (2);
		\draw (3) to (2);
		\draw (3) to (17);
		\draw (13.center) to (29.center);
		\draw (35.center) to (10.center);
		\draw (16.center) to (14.center);
		\draw (0) to (31);
		\draw (37) to (31);
		\draw (21) to (31);
		\draw (21) to (39);
		\draw [bend right=45, looseness=1.00] (15) to (9);
		\draw (6) to (31);
		\draw [bend left=60, looseness=1.00] (6) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/column7plusto6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0.75) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (-2.5, 1.25) {};
		\node [style=none] (4) at (-2.5, -0.75) {};
		\node [style=none] (5) at (-0.5, 1.25) {};
		\node [style=none] (6) at (-1.5, -0.75) {};
		\node [style=none] (7) at (-1.5, -0.75) {};
		\node [style=none] (8) at (-1.5, 1.25) {};
		\node [style=none] (9) at (-0.25, -0.75) {};
		\node [style=none] (10) at (-0.5, -0.75) {};
		\node [style=none] (11) at (-3, 1.25) {};
		\node [style=none] (12) at (-3.75, 1.25) {};
		\node [style=none] (13) at (1, 0) {$=$};
		\node [style=none] (14) at (-2.5, -0.75) {};
		\node [style=none] (15) at (-0.5, -0.75) {};
		\node [style=none] (16) at (-1.5, -0.75) {};
		\node [style=none] (17) at (1.5, -0.75) {};
		\node [style=none] (18) at (-4.75, 1.25) {};
		\node [style=rn] (19) at (-1.5, -0.25) {};
		\node [style=gn, scale=1] (20) at (-2.5, 1) {};
		\node [style=gn, scale=1] (21) at (-2.25, -0.5) {};
		\node [style=zhbx] (22) at (-2.25, 0.5) {$\wedge$};
		\node [style=gn, scale=1] (23) at (-1.5, 1) {};
		\node [style=rn] (24) at (-0.5, -0.5) {};
		\node [style=rn_phase] (25) at (-1, 0.75) {$\pi$};
		\node [style=gn, scale=1] (26) at (-0.5, 1) {};
		\node [style=triangle] (27) at (-2.25, 0) {};
		\node [style=none] (28) at (3.25, 1.5) {};
		\node [style=none] (29) at (3.25, -0.5) {};
		\node [style=zhbx] (30) at (2.5, 0.25) {$\vee$};
		\node [style=none] (31) at (2.25, 1.5) {};
		\node [style=rn] (32) at (4.25, 1.25) {};
		\node [style=rn_phase] (33) at (3.75, 0) {$\pi$};
		\node [style=rn] (34) at (3.25, 1) {};
		\node [style=gn, scale=1] (35) at (2.25, -0.25) {};
		\node [style=none] (36) at (4.25, 1.5) {};
		\node [style=gn, scale=1] (37) at (3.25, -0.25) {};
		\node [style=none] (38) at (4.25, 1.5) {};
		\node [style=none] (39) at (4.25, 1.5) {};
		\node [style=none] (40) at (3.25, 1.5) {};
		\node [style=none] (41) at (2.25, 1.5) {};
		\node [style=gn, scale=1] (42) at (4.25, -0.25) {};
		\node [style=none] (43) at (3.25, 1.5) {};
		\node [style=gn, scale=1] (44) at (2.5, 1.25) {};
		\node [style=none] (45) at (2.25, 1.5) {};
		\node [style=none] (46) at (2.25, -0.5) {};
		\node [style=none] (47) at (4.25, -0.5) {};
		\node [style=dtriangle] (48) at (2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (8.center) to (6.center);
		\draw (5.center) to (2.center);
		\draw [bend left=90, looseness=1.00] (18.center) to (3.center);
		\draw [bend left=90, looseness=1.00] (12.center) to (8.center);
		\draw [bend left=90, looseness=1.00] (11.center) to (5.center);
		\draw [bend right=90, looseness=1.00] (0.center) to (9.center);
		\draw [bend right=90, looseness=1.00] (16.center) to (1.center);
		\draw [bend right=90, looseness=1.00] (15.center) to (17.center);
		\draw (22) to (27);
		\draw (20) to (22);
		\draw (27) to (21);
		\draw (21) to (19);
		\draw (21) to (24);
		\draw (23) to (22);
		\draw (25) to (22);
		\draw (25) to (26);
		\draw (46.center) to (41.center);
		\draw (29.center) to (28.center);
		\draw (47.center) to (38.center);
		\draw (35) to (30);
		\draw (44) to (34);
		\draw (44) to (32);
		\draw (37) to (30);
		\draw (33) to (30);
		\draw (33) to (42);
		\draw (44) to (30);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/columnswitch45.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-2, -0.75) {};
		\node [style=none] (1) at (-2.25, -1.5) {};
		\node [style=rn] (2) at (-2.25, -1.25) {};
		\node [style=gn, scale=1] (3) at (-2.25, 1) {};
		\node [style=none] (4) at (-3, 1.25) {};
		\node [style=none] (5) at (-1.5, 1.25) {};
		\node [style=none] (6) at (-3, -1.5) {};
		\node [style=gn, scale=1] (7) at (-3, 1) {};
		\node [style=rn_phase] (8) at (-1.75, 0.25) {$\pi$};
		\node [style=gn, scale=1] (9) at (-1.5, 1) {};
		\node [style=zhbx] (10) at (-2, -0.25) {$\wedge$};
		\node [style=rn] (11) at (-1.5, -1.25) {};
		\node [style=rn] (12) at (-3, -1.25) {};
		\node [style=rn] (13) at (-2.5, 0.25) {};
		\node [style=none] (14) at (-2.25, 1.25) {};
		\node [style=none] (15) at (-2.25, 1.25) {};
		\node [style=none] (16) at (-1.5, 1.25) {};
		\node [style=none] (17) at (-1.5, -1.5) {};
		\node [style=none] (18) at (-3, 1.25) {};
		\node [style=none] (19) at (-2.25, 1.25) {};
		\node [style=none] (20) at (-1.5, 1.25) {};
		\node [style=none] (21) at (-4.5, 1.25) {};
		\node [style=none] (22) at (-5.25, 1.25) {};
		\node [style=none] (23) at (-3.75, 1.25) {};
		\node [style=none] (24) at (-3, 1.25) {};
		\node [style=none] (25) at (0.75, -1.5) {};
		\node [style=none] (26) at (-3, -1.5) {};
		\node [style=none] (27) at (-1.5, -1.5) {};
		\node [style=none] (28) at (0, -1.5) {};
		\node [style=none] (29) at (-2.25, -1.5) {};
		\node [style=none] (30) at (0.75, -1.5) {};
		\node [style=none] (31) at (-0.75, -1.5) {};
		\node [style=none] (32) at (-0.75, -1.5) {};
		\node [style=none] (33) at (-0.75, -1.5) {};
		\node [style=none] (34) at (0.75, -1.5) {};
		\node [style=none] (35) at (0, -1.5) {};
		\node [style=none] (36) at (0, -1.5) {};
		\node [style=none] (37) at (0.25, 0) {$=$};
		\node [style=rn] (38) at (2, -0.25) {};
		\node [style=none] (39) at (3, -1.25) {};
		\node [style=none] (40) at (1.5, -1.25) {};
		\node [style=none] (41) at (1.5, 1.5) {};
		\node [style=none] (42) at (1.5, -1.25) {};
		\node [style=none] (43) at (2.25, -1.25) {};
		\node [style=rn] (44) at (1.5, 1.25) {};
		\node [style=rn_phase] (45) at (2.75, -0.25) {$\pi$};
		\node [style=none] (46) at (2.25, 1.5) {};
		\node [style=none] (47) at (2.25, 1.5) {};
		\node [style=rn] (48) at (3, 1.25) {};
		\node [style=zhbx] (49) at (2.5, 0.25) {$\vee$};
		\node [style=gn, scale=1] (50) at (3, -1) {};
		\node [style=gn, scale=1] (51) at (2.25, -1) {};
		\node [style=gn, scale=1] (52) at (1.5, -1) {};
		\node [style=none] (53) at (2.25, -1.25) {};
		\node [style=gn, scale=1] (54) at (2.5, 0.75) {};
		\node [style=none] (55) at (3, -1.25) {};
		\node [style=none] (56) at (1.5, -1.25) {};
		\node [style=none] (57) at (1.5, 1.5) {};
		\node [style=none] (58) at (3, 1.5) {};
		\node [style=none] (59) at (3, -1.25) {};
		\node [style=none] (60) at (2.25, -1.25) {};
		\node [style=none] (61) at (3, 1.5) {};
		\node [style=rn] (62) at (2.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (6.center);
		\draw (15.center) to (1.center);
		\draw (5.center) to (17.center);
		\draw (13) to (10);
		\draw (10) to (8);
		\draw (8) to (3);
		\draw (8) to (9);
		\draw (7) to (13);
		\draw (13) to (9);
		\draw (10) to (0);
		\draw (0) to (12);
		\draw (0) to (2);
		\draw (0) to (11);
		\draw [bend left=90, looseness=1.00] (22.center) to (24.center);
		\draw [bend left=90, looseness=1.00] (21.center) to (19.center);
		\draw [bend left=90, looseness=1.00] (23.center) to (20.center);
		\draw [bend right=90, looseness=1.00] (26.center) to (31.center);
		\draw [bend right=90, looseness=1.00] (29.center) to (36.center);
		\draw [bend right=90, looseness=1.00] (27.center) to (30.center);
		\draw (40.center) to (57.center);
		\draw (43.center) to (46.center);
		\draw (59.center) to (58.center);
		\draw (38) to (49);
		\draw (49) to (45);
		\draw (45) to (51);
		\draw (45) to (50);
		\draw (52) to (38);
		\draw (38) to (50);
		\draw (49) to (54);
		\draw (54) to (44);
		\draw (54) to (62);
		\draw (54) to (48);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/columnswitch58.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.5) {};
		\node [style=none] (1) at (-4, 1.25) {};
		\node [style=none] (2) at (-4.75, 1.25) {};
		\node [style=none] (3) at (-3.25, -1.5) {};
		\node [style=none] (4) at (-2.5, 1.25) {};
		\node [style=none] (5) at (0.5, -1.5) {};
		\node [style=none] (6) at (-2.5, -1.5) {};
		\node [style=none] (7) at (-2.5, -1.5) {};
		\node [style=none] (8) at (-3.25, 1.25) {};
		\node [style=none] (9) at (-1.75, 1.25) {};
		\node [style=none] (10) at (-1.75, -1.5) {};
		\node [style=none] (11) at (-0.25, -1.5) {};
		\node [style=none] (12) at (-1, -1.5) {};
		\node [style=none] (13) at (0.5, -1.5) {};
		\node [style=none] (14) at (-1.75, 1.25) {};
		\node [style=none] (15) at (-5.5, 1.25) {};
		\node [style=none] (16) at (-1, -1.5) {};
		\node [style=none] (17) at (-0.25, -1.5) {};
		\node [style=none] (18) at (-3.25, 1.25) {};
		\node [style=none] (19) at (-3.25, 1.25) {};
		\node [style=none] (20) at (0.5, -1.5) {};
		\node [style=none] (21) at (0, 0) {$=$};
		\node [style=none] (22) at (-2.5, 1.25) {};
		\node [style=none] (23) at (-1.75, 1.25) {};
		\node [style=none] (24) at (-0.25, -1.5) {};
		\node [style=none] (25) at (-3.25, -1.5) {};
		\node [style=none] (26) at (-1.75, -1.5) {};
		\node [style=none] (27) at (-2.5, 1.25) {};
		\node [style=gn, scale=1] (28) at (-2.5, 1) {};
		\node [style=rn] (29) at (-2.5, -1.25) {};
		\node [style=rn] (30) at (-1.75, -1.25) {};
		\node [style=zhbx] (31) at (-2.25, -0.25) {$\wedge$};
		\node [style=rn_phase] (32) at (-2.25, 0.25) {$\pi$};
		\node [style=gn, scale=1] (33) at (-1.75, 1) {};
		\node [style=gn, scale=1] (34) at (-3.25, 1) {};
		\node [style=gn, scale=1] (35) at (-2.25, -0.75) {};
		\node [style=zhbx] (36) at (2.25, 0) {$\vee$};
		\node [style=rn] (37) at (2.75, 1) {};
		\node [style=gn, scale=1] (38) at (2.75, -1.25) {};
		\node [style=none] (39) at (2, 1.25) {};
		\node [style=none] (40) at (2.75, 1.25) {};
		\node [style=none] (41) at (2.75, 1.25) {};
		\node [style=none] (42) at (2, -1.5) {};
		\node [style=rn] (43) at (2, 1) {};
		\node [style=none] (44) at (1.25, 1.25) {};
		\node [style=none] (45) at (2.75, -1.5) {};
		\node [style=none] (46) at (2, -1.5) {};
		\node [style=gn, scale=1] (47) at (2.25, 0.5) {};
		\node [style=none] (48) at (1.25, 1.25) {};
		\node [style=none] (49) at (1.25, -1.5) {};
		\node [style=none] (50) at (1.25, -1.5) {};
		\node [style=none] (51) at (2, -1.5) {};
		\node [style=none] (52) at (2.75, -1.5) {};
		\node [style=gn, scale=1] (53) at (1.25, -1.25) {};
		\node [style=rn_phase] (54) at (2.25, -0.5) {$\pi$};
		\node [style=none] (55) at (2.75, -1.5) {};
		\node [style=gn, scale=1] (56) at (2, -1.25) {};
		\node [style=none] (57) at (1.25, -1.5) {};
		\node [style=none] (58) at (2, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (25.center);
		\draw (4.center) to (6.center);
		\draw (9.center) to (26.center);
		\draw [bend left=90, looseness=1.00] (15.center) to (8.center);
		\draw [bend left=90, looseness=1.00] (2.center) to (27.center);
		\draw [bend left=90, looseness=1.00] (1.center) to (23.center);
		\draw [bend right=90, looseness=1.00] (3.center) to (12.center);
		\draw [bend right=90, looseness=1.00] (7.center) to (17.center);
		\draw [bend right=90, looseness=1.00] (10.center) to (20.center);
		\draw (31) to (32);
		\draw (32) to (28);
		\draw (32) to (33);
		\draw (31) to (35);
		\draw (35) to (29);
		\draw (35) to (30);
		\draw (34) to (31);
		\draw (50.center) to (48.center);
		\draw (42.center) to (58.center);
		\draw (55.center) to (40.center);
		\draw (36) to (54);
		\draw (54) to (56);
		\draw (54) to (38);
		\draw (36) to (47);
		\draw (47) to (43);
		\draw (47) to (37);
		\draw (53) to (36);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/com.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (1) at (1, 1.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (2.25, 1.5) {};
		\node [style=none] (5) at (3.25, 1.5) {};
		\node [style=none] (6) at (2.25, 1.25) {};
		\node [style=none] (7) at (3.25, 1.25) {};
		\node [style=none] (8) at (1.75, 0.75) {$\overset{com}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.50] (2.center) to (3.center);
		\draw [in=-90, out=90, looseness=1.00] (2.center) to (1.center);
		\draw [in=-90, out=90, looseness=1.00] (3.center) to (0.center);
		\draw (6.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw [bend right=90, looseness=1.50] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/comco.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (2.5, 0.25) {};
		\node [style=none] (3) at (3.5, 0.25) {};
		\node [style=none] (4) at (2.5, -0) {};
		\node [style=none] (5) at (3.5, -0) {};
		\node [style=none] (6) at (0, -0) {};
		\node [style=none] (7) at (1, -0) {};
		\node [style=none] (8) at (1.75, 0.75) {$\overset{com^{co}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.50] (1.center) to (0.center);
		\draw (4.center) to (2.center);
		\draw (5.center) to (3.center);
		\draw [bend right=90, looseness=1.50] (3.center) to (2.center);
		\draw [in=-90, out=90, looseness=1.00] (6.center) to (1.center);
		\draw [in=-90, out=90, looseness=1.00] (7.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/comcow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0.5, 1.75) {};
		\node [style=none] (1) at (0.5, 2) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=bn] (4) at (0.5, 1.5) {};
		\node [style=none] (5) at (2.5, 0.9999999) {};
		\node [style=bn] (6) at (3, 1.5) {};
		\node [style=bn] (7) at (3, 1.75) {};
		\node [style=none] (8) at (3, 2) {};
		\node [style=none] (9) at (3.5, 0.9999999) {};
		\node [style=none] (10) at (0, -0) {};
		\node [style=none] (11) at (1, -0) {};
		\node [style=none] (12) at (2.5, -0) {};
		\node [style=none] (13) at (3.5, -0) {};
		\node [style=dn] (14) at (0.5, 0.5) {};
		\node [style=none] (15) at (1.75, 0.9999999) {$\overset{com^{co}_w}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-165, out=90, looseness=0.75] (3.center) to (4);
		\draw [in=90, out=-15, looseness=0.75] (4) to (2.center);
		\draw (4) to (0);
		\draw (0) to (1.center);
		\draw [in=-165, out=90, looseness=0.75] (5.center) to (6);
		\draw [in=90, out=-15, looseness=0.75] (6) to (9.center);
		\draw (6) to (7);
		\draw (7) to (8.center);
		\draw [in=-90, out=90, looseness=1.00] (10.center) to (2.center);
		\draw [in=90, out=-90, looseness=1.00] (3.center) to (11.center);
		\draw (12.center) to (5.center);
		\draw (9.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/comcow_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0) {};
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style=bn] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=bn] (4) at (0, 0.5) {};
		\node [style=dn] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-165, out=90, looseness=0.75] (0.center) to (4);
		\draw [in=90, out=-15, looseness=0.75] (4) to (7.center);
		\draw (4) to (2);
		\draw (2) to (3.center);
		\draw [in=-90, out=90, looseness=1.00] (1.center) to (7.center);
		\draw [in=90, out=-90, looseness=1.00] (0.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/comcow_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=bn] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=bn] (3) at (0, 0.5) {};
		\node [style=none] (4) at (0.5, -0) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (-0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-165, out=90, looseness=0.75] (6.center) to (3);
		\draw [in=90, out=-15, looseness=0.75] (3) to (4.center);
		\draw (3) to (1);
		\draw (1) to (0.center);
		\draw (5.center) to (6.center);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/comcow_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 6.25) {};
		\node [style=rn_phase] (1) at (-3.25, 5.75) {$\pi$};
		\node [style=rn_phase] (2) at (-3.25, 5.25) {$\pi$};
		\node [style=gn] (3) at (-3.25, 4.75) {};
		\node [style=rn] (4) at (-4.25, 3.75) {};
		\node [style=gn] (5) at (-3.25, 3.75) {};
		\node [style=gn] (6) at (-4.25, 2.25) {};
		\node [style=gn] (7) at (-3.25, 2.25) {};
		\node [style=none] (8) at (-4.25, 3.25) {};
		\node [style=none] (9) at (-3.25, 3.25) {};
		\node [style=H box] (10) at (-3.75, 2.25) {$H$};
		\node [style=triangle] (11) at (-3.25, 4.25) {};
		\node [style=none] (12) at (-4.25, 1.75) {};
		\node [style=none] (13) at (-3.25, 1.75) {};
		\node [style=gn] (14) at (-2.75, 4.5) {};
		\node [style=gn] (15) at (-2.75, 3.5) {};
		\node [style=rn] (16) at (-2.75, 4) {};
		\node [style=rn] (17) at (-2.75, 3) {};
		\node [style=gn] (18) at (-1.25, 2.75) {};
		\node [style=rn] (19) at (-1.25, 3.25) {};
		\node [style=none] (20) at (-0.25, 5) {};
		\node [style=gn] (21) at (0.25, 4.5) {};
		\node [style=gn] (22) at (-0.25, 3.25) {};
		\node [style=gn] (23) at (0.25, 3.5) {};
		\node [style=H box] (24) at (-0.75, 2.75) {$H$};
		\node [style=gn] (25) at (-0.25, 2.75) {};
		\node [style=gn] (26) at (-0.25, 4.25) {};
		\node [style=rn] (27) at (0.25, 4) {};
		\node [style=triangle] (28) at (-0.25, 3.75) {};
		\node [style=rn] (29) at (0.25, 3) {};
		\node [style=none] (30) at (-1.25, 1.75) {};
		\node [style=none] (31) at (-0.25, 1.75) {};
		\node [style=none] (32) at (-2, 3.75) {$\overset{\ref{lem:1}}{=}$};
		\node [style=rn] (33) at (3.75, 3) {};
		\node [style=H box] (34) at (2.75, 2.75) {$H$};
		\node [style=none] (35) at (3.25, 1.75) {};
		\node [style=rn] (36) at (3.75, 4) {};
		\node [style=gn] (37) at (3.75, 4.5) {};
		\node [style=gn] (38) at (3.75, 3.5) {};
		\node [style=gn] (39) at (3.25, 4.5) {};
		\node [style=triangle] (40) at (3.25, 3.75) {};
		\node [style=gn] (41) at (3.25, 2.75) {};
		\node [style=none] (42) at (2.25, 1.75) {};
		\node [style=none] (43) at (3.25, 5) {};
		\node [style=gn] (44) at (3.25, 3.25) {};
		\node [style=gn] (45) at (1.75, 3.25) {};
		\node [style=gn] (46) at (2.25, 3.25) {};
		\node [style=rn] (47) at (1.75, 2.75) {};
		\node [style=rn] (48) at (2.25, 2.75) {};
		\node [style=none] (49) at (1, 3.75) {$\overset{B2}{=}$};
		\node [style=gn] (50) at (3.75, 2.5) {};
		\node [style=rn] (51) at (3.75, 2) {};
		\node [style=none] (52) at (6.25, 5.25) {};
		\node [style=gn] (53) at (6.75, 2.75) {};
		\node [style=none] (54) at (5.25, 2) {};
		\node [style=gn] (55) at (6.75, 4.75) {};
		\node [style=rn] (56) at (6.75, 3.25) {};
		\node [style=gn] (57) at (6.75, 3.75) {};
		\node [style=triangle] (58) at (6.25, 4) {};
		\node [style=gn] (59) at (6.25, 3.5) {};
		\node [style=rn] (60) at (6.75, 4.25) {};
		\node [style=none] (61) at (6.25, 2) {};
		\node [style=rn] (62) at (6.75, 2.25) {};
		\node [style=gn] (63) at (6.25, 4.75) {};
		\node [style=H box] (64) at (5.75, 3.25) {$H$};
		\node [style=rn] (65) at (5.25, 3.5) {};
		\node [style=gn] (66) at (4.75, 3.5) {};
		\node [style=rn] (67) at (4.75, 2.5) {};
		\node [style=none] (68) at (4.25, 3.75) {$\overset{S1}{=}$};
		\node [style=none] (69) at (-4, -2) {};
		\node [style=H box] (70) at (-4.5, -0.75) {$H$};
		\node [style=triangle] (71) at (-4, -0.25) {};
		\node [style=gn] (72) at (-3.5, 0.5) {};
		\node [style=gn] (73) at (-3.5, -0.5) {};
		\node [style=gn_phase] (74) at (-4, -0.75) {$\pi$};
		\node [style=rn] (75) at (-5, -1.25) {};
		\node [style=none] (76) at (-4, 1) {};
		\node [style=gn] (77) at (-4, 0.5) {};
		\node [style=rn] (78) at (-3.5, -1) {};
		\node [style=none] (79) at (-5.75, -0.25) {$\overset{\ref{lem:6}}{=}$};
		\node [style=rn] (80) at (-3.5, 0) {};
		\node [style=gn] (81) at (-5, -0.75) {};
		\node [style=none] (82) at (-5, -2) {};
		\node [style=gn] (83) at (-1.25, -0.75) {};
		\node [style=gn] (84) at (-0.75, 0.5) {};
		\node [style=gn] (85) at (-1.25, 0.5) {};
		\node [style=rn] (86) at (-0.75, 0) {};
		\node [style=triangle] (87) at (-1.25, -0.25) {};
		\node [style=none] (88) at (-1.25, 1) {};
		\node [style=rn] (89) at (-2, -0.75) {};
		\node [style=none] (90) at (-1.25, -2) {};
		\node [style=none] (91) at (-2, -2) {};
		\node [style=none] (92) at (-2.75, -0.25) {$\overset{S1, TR5}{=}$};
		\node [style=none] (93) at (-5.75, 3.25) {};
		\node [style=bn] (94) at (-6.5, 4) {};
		\node [style=none] (95) at (-7.25, 1.75) {};
		\node [style=none] (96) at (-7.25, 3.25) {};
		\node [style=bn] (97) at (-6.5, 4.5) {};
		\node [style=none] (98) at (-6.5, 4.75) {};
		\node [style=dn] (99) at (-6.5, 2.5) {};
		\node [style=none] (100) at (-5.75, 1.75) {};
		\node [style=none] (101) at (-5, 3.75) {$\mapsto$};
		\node [style=none] (102) at (3.5, -0.75) {};
		\node [style=none] (103) at (5, -2) {};
		\node [style=none] (104) at (4.25, 1) {};
		\node [style=bn] (105) at (4.25, 0) {};
		\node [style=bn] (106) at (4.25, 0.5) {};
		\node [style=none] (107) at (5, -0.75) {};
		\node [style=none] (108) at (3.5, -2) {};
		\node [style=none] (109) at (2.75, -0.5) {$\mapsfrom$};
		\node [style=rn] (110) at (0.75, -0.75) {};
		\node [style=gn] (111) at (2, 0.5) {};
		\node [style=none] (112) at (0.75, -2) {};
		\node [style=none] (113) at (1.5, -2) {};
		\node [style=gn] (114) at (1.5, 0.5) {};
		\node [style=none] (115) at (1.5, 1) {};
		\node [style=gn] (116) at (1.5, -0.75) {};
		\node [style=rn] (117) at (2, 0) {};
		\node [style=triangle] (118) at (1.5, -0.25) {};
		\node [style=none] (119) at (0, -0.25) {$\overset{\ref{lem:com}, \ref{lem:4}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (3) to (11);
		\draw (11) to (5);
		\draw (5) to (9.center);
		\draw (4) to (8.center);
		\draw [in=90, out=-90, looseness=1.00] (8.center) to (7);
		\draw [in=-90, out=90, looseness=1.00] (6) to (9.center);
		\draw (6) to (12.center);
		\draw (7) to (13.center);
		\draw (6) to (10);
		\draw (10) to (7);
		\draw (4) to (5);
		\draw (14) to (16);
		\draw (15) to (17);
		\draw (26) to (28);
		\draw (28) to (22);
		\draw (18) to (24);
		\draw (24) to (25);
		\draw (19) to (22);
		\draw (21) to (27);
		\draw (23) to (29);
		\draw (18) to (19);
		\draw (25) to (22);
		\draw [in=-90, out=90, looseness=1.00] (30.center) to (25);
		\draw [in=-90, out=90, looseness=1.00] (31.center) to (18);
		\draw (39) to (40);
		\draw (40) to (44);
		\draw (34) to (41);
		\draw (37) to (36);
		\draw (38) to (33);
		\draw (41) to (44);
		\draw [in=-90, out=90, looseness=1.00] (42.center) to (41);
		\draw (45) to (47);
		\draw (45) to (48);
		\draw (47) to (46);
		\draw (48) to (46);
		\draw (4) to (3);
		\draw (19) to (26);
		\draw (45) to (39);
		\draw (46) to (44);
		\draw (48) to (34);
		\draw [in=90, out=-90, looseness=0.75] (47) to (35.center);
		\draw (50) to (51);
		\draw (63) to (58);
		\draw (64) to (59);
		\draw (55) to (60);
		\draw (57) to (56);
		\draw [in=-90, out=90, looseness=0.75] (54.center) to (59);
		\draw (53) to (62);
		\draw (64) to (65);
		\draw [bend left, looseness=1.00] (65) to (59);
		\draw (66) to (63);
		\draw (63) to (52.center);
		\draw (26) to (20.center);
		\draw (39) to (43.center);
		\draw (66) to (65);
		\draw (67) to (66);
		\draw [bend right, looseness=0.75] (67) to (59);
		\draw [in=90, out=-18, looseness=0.75] (67) to (61.center);
		\draw (58) to (59);
		\draw (77) to (71);
		\draw (70) to (74);
		\draw (72) to (80);
		\draw (73) to (78);
		\draw [bend right=90, looseness=0.75] (82.center) to (74);
		\draw (81) to (77);
		\draw (77) to (76.center);
		\draw (75) to (81);
		\draw [bend right, looseness=0.75] (75) to (74);
		\draw [in=90, out=-18, looseness=0.75] (75) to (69.center);
		\draw (71) to (74);
		\draw (70) to (81);
		\draw (85) to (87);
		\draw (84) to (86);
		\draw (85) to (88.center);
		\draw (87) to (83);
		\draw (85) to (89);
		\draw (89) to (83);
		\draw [in=90, out=-90, looseness=1.00] (83) to (91.center);
		\draw [in=90, out=-90, looseness=1.00] (89) to (90.center);
		\draw [in=-165, out=90, looseness=0.75] (96.center) to (94);
		\draw [in=90, out=-15, looseness=0.75] (94) to (93.center);
		\draw (94) to (97);
		\draw (97) to (98.center);
		\draw [in=-90, out=90, looseness=1.00] (95.center) to (93.center);
		\draw [in=90, out=-90, looseness=1.00] (96.center) to (100.center);
		\draw [in=-165, out=90, looseness=0.75] (102.center) to (105);
		\draw [in=90, out=-15, looseness=0.75] (105) to (107.center);
		\draw (105) to (106);
		\draw (106) to (104.center);
		\draw (108.center) to (102.center);
		\draw (107.center) to (103.center);
		\draw (114) to (118);
		\draw (111) to (117);
		\draw (114) to (115.center);
		\draw (118) to (116);
		\draw (114) to (110);
		\draw (110) to (116);
		\draw [in=90, out=-90, looseness=1.00] (116) to (113.center);
		\draw [in=90, out=-90, looseness=1.00] (110) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/comcow_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=bn] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (2.5, 1) {};
		\node [style=bn] (6) at (3, 0.5) {};
		\node [style=bn] (7) at (3, 0.25) {};
		\node [style=none] (8) at (3, 0) {};
		\node [style=none] (9) at (3.5, 1) {};
		\node [style=none] (10) at (0, 2) {};
		\node [style=none] (11) at (1, 2) {};
		\node [style=none] (12) at (2.5, 2) {};
		\node [style=none] (13) at (3.5, 2) {};
		\node [style=dn] (14) at (0.5, 1.5) {};
		\node [style=none] (15) at (1.75, 1) {$\overset{com^{co}_w}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90, looseness=0.75] (3.center) to (4);
		\draw [in=-90, out=15, looseness=0.75] (4) to (2.center);
		\draw (4) to (0);
		\draw (0) to (1.center);
		\draw [in=165, out=-90, looseness=0.75] (5.center) to (6);
		\draw [in=-90, out=15, looseness=0.75] (6) to (9.center);
		\draw (6) to (7);
		\draw (7) to (8.center);
		\draw [in=90, out=-90, looseness=1.00] (10.center) to (2.center);
		\draw [in=-90, out=90, looseness=1.00] (3.center) to (11.center);
		\draw (12.center) to (5.center);
		\draw (9.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/commit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1.5) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=gn_phase] (2) at (0, 1.5) {$\frac{-\pi}{2}$};
		\node [style=rn] (3) at (0.5, 2) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=triangle] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (0.5, 2.75) {};
		\node [style=none] (8) at (-1.75, 1) {};
		\node [style=gn_phase] (9) at (0, -2.25) {$\frac{-\pi}{4}$};
		\node [style=none] (10) at (-1, -0.75) {};
		\node [style=gn] (11) at (0, -0.25) {};
		\node [style=rn_phase] (12) at (0, -0.75) {$\pi$};
		\node [style=H box] (13) at (0, -1.5) {$\sqrt{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw (2) to (3);
		\draw [bend left=15, looseness=1.00] (3) to (0.center);
		\draw (4.center) to (6.center);
		\draw (7.center) to (3);
		\draw [bend left, looseness=1.00] (8.center) to (3);
		\draw [bend right=15, looseness=1.00] (11) to (10.center);
		\draw (11) to (12);
		\draw (12) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/compactstructure_cap.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0) {};
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (-0.5, -0) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (1.5, -0.5) {};
		\node [style=none] (7) at (0, -0) {$=$};
		\node [style=none] (8) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=2.00] (0.center) to (4.center);
		\draw (2.center) to (0.center);
		\draw (3.center) to (4.center);
		\draw [in=90, out=90, looseness=1.50] (1.center) to (8.center);
		\draw [in=-90, out=90, looseness=1.00] (6.center) to (1.center);
		\draw [in=-90, out=90, looseness=1.00] (5.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/compactstructure_cup.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0) {};
		\node [style=none] (1) at (-1.5, -0) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (1.5, -0.25) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (1.center) to (0.center);
		\draw (2.center) to (1.center);
		\draw (3.center) to (0.center);
		\draw [in=-90, out=-90, looseness=1.50] (7.center) to (6.center);
		\draw [in=90, out=-90, looseness=1.00] (8.center) to (7.center);
		\draw [in=90, out=-90, looseness=1.00] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/compactstructure_slide.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, 0.5) {...};
		\node [style=none] (1) at (-8.75, 0.75) {};
		\node [style=none] (2) at (-7.25, 0.75) {};
		\node [style=none] (3) at (-8.25, -1) {};
		\node [style=none] (4) at (-8.25, 0.75) {};
		\node [style=none] (5) at (-8.75, -1) {};
		\node [style=none] (6) at (-7.25, -1) {};
		\node [style=none] (7) at (-7.75, -0.75) {...};
		\node [style=square box] (8) at (-8, 0) {};
		\node [style=none] (9) at (-6.5, 0) {=};
		\node [style=none] (10) at (-7, -0.25) {};
		\node [style=none] (11) at (-9.25, -0.75) {};
		\node [style=none] (12) at (-4.25, -1) {};
		\node [style=none] (13) at (-5.25, -1) {};
		\node [style=none] (14) at (-5, 0.5) {...};
		\node [style=square box] (15) at (-5, -0.25) {};
		\node [style=none] (16) at (-4.25, 0.75) {};
		\node [style=none] (17) at (-4.75, -0.75) {...};
		\node [style=none] (18) at (-5.75, 0.75) {};
		\node [style=none] (19) at (-5.25, 0.75) {};
		\node [style=none] (20) at (-3.75, 0.75) {};
		\node [style=none] (21) at (-5.75, -1) {};
		\node [style=none] (22) at (-6, 0) {};
		\node [style=square box] (23) at (1.5, -0.25) {};
		\node [style=none] (24) at (-1, 0.5) {...};
		\node [style=none] (25) at (2.5, 0) {};
		\node [style=none] (26) at (2.25, 0.75) {};
		\node [style=none] (27) at (1.25, 0.75) {};
		\node [style=none] (28) at (0.5, 0.5) {};
		\node [style=none] (29) at (-2, 0.75) {};
		\node [style=none] (30) at (0, 0) {=};
		\node [style=none] (31) at (-1.5, 0.75) {};
		\node [style=none] (32) at (-0.25, -0.75) {};
		\node [style=none] (33) at (-2, -1) {};
		\node [style=none] (34) at (-2.5, 0) {};
		\node [style=none] (35) at (1.75, -0.75) {...};
		\node [style=none] (36) at (-0.5, -1) {};
		\node [style=none] (37) at (2.25, -1) {};
		\node [style=none] (38) at (-1.5, -1) {};
		\node [style=none] (39) at (-0.5, 0.75) {};
		\node [style=square box] (40) at (-1.25, 0) {};
		\node [style=none] (41) at (1.75, 0.5) {...};
		\node [style=none] (42) at (0.75, 0.75) {};
		\node [style=none] (43) at (-1, -0.75) {...};
		\node [style=none] (44) at (0.75, -1) {};
		\node [style=none] (45) at (1.25, -1) {};
		\node [style=none] (46) at (5.5, 0.5) {};
		\node [style=none] (47) at (6, 0.5) {};
		\node [style=none] (48) at (6, -0.5) {};
		\node [style=none] (49) at (5.5, -0.5) {};
		\node [style=none] (50) at (4.5, 0) {};
		\node [style=none] (51) at (4, 0.75) {};
		\node [style=none] (52) at (4, 0) {};
		\node [style=none] (53) at (4.25, 0.25) {};
		\node [style=none] (54) at (4.5, 0.75) {};
		\node [style=none] (55) at (4.5, -0.75) {};
		\node [style=none] (56) at (4, 0) {};
		\node [style=none] (57) at (4, -0.75) {};
		\node [style=none] (58) at (4.25, -0.25) {};
		\node [style=none] (59) at (4.5, 0) {};
		\node [style=none] (60) at (4.5, -0.75) {};
		\node [style=none] (61) at (5, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (1.center) to (8);
		\draw [bend right=15, looseness=1.25] (4.center) to (8);
		\draw [bend left=15, looseness=1.00] (2.center) to (8);
		\draw [bend left=15, looseness=1.00] (5.center) to (8);
		\draw [bend left=15, looseness=1.00] (3.center) to (8);
		\draw [bend right, looseness=0.75] (6.center) to (8);
		\draw (11.center) to (10.center);
		\draw [bend right=15, looseness=1.00] (18.center) to (15);
		\draw [bend right=15, looseness=1.25] (19.center) to (15);
		\draw [bend left=15, looseness=1.00] (16.center) to (15);
		\draw [bend left=15, looseness=1.00] (21.center) to (15);
		\draw [bend left=15, looseness=1.00] (13.center) to (15);
		\draw [bend right, looseness=0.75] (12.center) to (15);
		\draw (22.center) to (20.center);
		\draw [bend right=15, looseness=1.00] (29.center) to (40);
		\draw [bend right=15, looseness=1.25] (31.center) to (40);
		\draw [bend left=15, looseness=1.00] (39.center) to (40);
		\draw [bend left=15, looseness=1.00] (33.center) to (40);
		\draw [bend left=15, looseness=1.00] (38.center) to (40);
		\draw [bend right, looseness=0.75] (36.center) to (40);
		\draw (34.center) to (32.center);
		\draw [bend right=15, looseness=1.00] (42.center) to (23);
		\draw [bend right=15, looseness=1.25] (27.center) to (23);
		\draw [bend left=15, looseness=1.00] (26.center) to (23);
		\draw [bend left=15, looseness=1.00] (44.center) to (23);
		\draw [bend left=15, looseness=1.00] (45.center) to (23);
		\draw [bend right, looseness=0.75] (37.center) to (23);
		\draw (28.center) to (25.center);
		\draw (46.center) to (49.center);
		\draw (47.center) to (48.center);
		\draw [bend left=35, looseness=1.00] (54.center) to (53.center);
		\draw [bend right=35, looseness=1.00] (50.center) to (53.center);
		\draw [bend right=35, looseness=1.00] (51.center) to (53.center);
		\draw [bend left=35, looseness=1.00] (52.center) to (53.center);
		\draw [bend left=35, looseness=1.00] (59.center) to (58.center);
		\draw [bend right=35, looseness=1.00] (55.center) to (58.center);
		\draw [bend right=35, looseness=1.00] (56.center) to (58.center);
		\draw [bend left=35, looseness=1.00] (57.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/compactstructure_snake.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -0) {};
		\node [style=none] (1) at (-3.25, -0.5) {};
		\node [style=none] (2) at (-2.25, 0.5) {};
		\node [style=none] (3) at (-2.25, -0.5) {};
		\node [style=none] (4) at (-5.25, -0) {};
		\node [style=none] (5) at (-3.25, -0) {};
		\node [style=none] (6) at (-2.75, -0) {$=$};
		\node [style=none] (7) at (-4.25, -0) {};
		\node [style=none] (8) at (-5.25, 0.5) {};
		\node [style=none] (9) at (-0.25, -0) {};
		\node [style=none] (10) at (0.75, 0.5) {};
		\node [style=none] (11) at (-1.25, -0.5) {};
		\node [style=none] (12) at (0.75, -0) {};
		\node [style=none] (13) at (-1.75, -0) {$=$};
		\node [style=none] (14) at (-1.25, -0) {};
		\node [style=none] (15) at (-0.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (4.center) to (7.center);
		\draw [in=90, out=90, looseness=1.75] (0.center) to (5.center);
		\draw (8.center) to (4.center);
		\draw (5.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw [in=90, out=90, looseness=2.00] (14.center) to (9.center);
		\draw [in=-90, out=-90, looseness=1.75] (15.center) to (12.center);
		\draw (11.center) to (14.center);
		\draw (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/complemplus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-0.5, 0.75) {$\lambda$};
		\node [style=H box] (1) at (-0.5, -0.75) {$\lambda$};
		\node [style=H box] (2) at (1.25, 0) {$0$};
		\node [style=none] (3) at (-2.5, 1) {};
		\node [style=gn_phase] (4) at (0.25, 0.75) {$\alpha+\pi$};
		\node [style=rn] (5) at (-1.5, 0) {};
		\node [style=gn] (6) at (-1, -0.75) {};
		\node [style=vtriang] (7) at (-1.75, 0.75) {};
		\node [style=gn_phase] (8) at (0.25, -0.75) {$\alpha$};
		\node [style=gn] (9) at (-2.5, 0) {};
		\node [style=none] (10) at (1.25, -1) {};
		\node [style=none] (11) at (1.25, 1) {};
		\node [style=vtriang] (12) at (-1.75, -0.75) {};
		\node [style=none] (13) at (-2.5, -1.25) {};
		\node [style=gn] (14) at (-1, 0.75) {};
		\node [style=none] (15) at (0.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (9);
		\draw (9) to (13.center);
		\draw (9) to (5);
		\draw (5) to (14);
		\draw (5) to (6);
		\draw (14) to (4);
		\draw (6) to (8);
		\draw (11.center) to (10.center);
		\draw [bend left=45, looseness=1.00] (9) to (7);
		\draw (7) to (14);
		\draw [bend right=45, looseness=1.00] (9) to (12);
		\draw (12) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/completerelationlist-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=gn_phase] (1) at (-1.75, 0) {$\frac{\pi}{2}$};
		\node [style=gn_phase] (2) at (-1.25, 0) {$\frac{\pi}{2}$};
		\node [style=none] (3) at (0.25, 0) {$=$};
		\node [style=none] (4) at (-2.75, 0) {};
		\node [style=none] (5) at (1.75, 0) {};
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=gn_phase] (7) at (-2.25, 0) {$\frac{\pi}{2}$};
		\node [style=gn_phase] (8) at (-0.75, 0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/completerelationlist-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=H box] (1) at (-1.5, 0) {$H$};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=H box] (4) at (-1, 0) {$H$};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/completerelationlist0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {$=$};
		\node [style=gn_phase] (1) at (-2.75, 0) {$\frac{\pi}{2}$};
		\node [style=gn_phase] (2) at (-0.75, 0) {$\frac{\pi}{2}$};
		\node [style=gn_phase] (3) at (-1.75, 0) {$\frac{\pi}{2}$};
		\node [style=H box] (4) at (-2.25, 0) {$H$};
		\node [style=H box] (5) at (-1.25, 0) {$H$};
		\node [style=H box] (6) at (-0.25, 0) {$H$};
		\node [style=none] (7) at (-3.25, 0) {};
		\node [style=none] (8) at (0.25, 0) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/completerelationlist1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.5) {};
		\node [style=none] (1) at (-2.25, -0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (1.25, -0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=gn] (9) at (-1.75, 0.5) {};
		\node [style=gn] (10) at (-1.75, -0.5) {};
		\node [style=H box] (11) at (-1.75, 0) {$H$};
		\node [style=H box] (12) at (-1, 0) {$H$};
		\node [style=gn] (13) at (-1, -0.5) {};
		\node [style=gn] (14) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (8.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (9) to (10);
		\draw (14) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/completerelationlist10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=gn] (2) at (-1, 0.5) {};
		\node [style=gn] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (-2, 0.5) {};
		\node [style=H box] (7) at (-1, 0) {$H$};
		\node [style=gn_phase] (8) at (-1.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (9) at (2, 0.5) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=gn] (11) at (1, 0.5) {};
		\node [style=none] (12) at (2, -0.5) {};
		\node [style=none] (13) at (0.5, -0.5) {};
		\node [style=gn_phase] (14) at (1.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (15) at (1, -0.5) {};
		\node [style=H box] (16) at (1, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4.center);
		\draw (0.center) to (1.center);
		\draw (2) to (3);
		\draw (10.center) to (9.center);
		\draw (13.center) to (12.center);
		\draw (11) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/completerelationlist11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-4, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-4, -0.5) {};
		\node [style=gn_phase] (4) at (-1, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (5) at (-2, -0.5) {};
		\node [style=H box] (6) at (-2, 0) {$H$};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=gn] (8) at (-2, 0.5) {};
		\node [style=H box] (9) at (-3.5, -0.5) {$H$};
		\node [style=gn] (10) at (-3, 0.5) {};
		\node [style=gn] (11) at (-3, -0.5) {};
		\node [style=H box] (12) at (-3, 0) {$H$};
		\node [style=H box] (13) at (-2.5, 0.5) {$H$};
		\node [style=H box] (14) at (-2.5, -0.5) {$H$};
		\node [style=H box] (15) at (-1.5, 0.5) {$H$};
		\node [style=gn] (16) at (3, -0.5) {};
		\node [style=none] (17) at (0.5, 0.5) {};
		\node [style=gn] (18) at (2, 0.5) {};
		\node [style=H box] (19) at (2.5, 0.5) {$H$};
		\node [style=gn] (20) at (3, 0.5) {};
		\node [style=H box] (21) at (3, 0) {$H$};
		\node [style=none] (22) at (4, 0.5) {};
		\node [style=none] (23) at (0.5, -0.5) {};
		\node [style=gn] (24) at (2, -0.5) {};
		\node [style=H box] (25) at (1.5, -0.5) {$H$};
		\node [style=H box] (26) at (2.5, -0.5) {$H$};
		\node [style=none] (27) at (4, -0.5) {};
		\node [style=H box] (28) at (3.5, 0.5) {$H$};
		\node [style=gn_phase] (29) at (1, -0.5) {$\frac{\pi}{4}$};
		\node [style=H box] (30) at (2, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (7.center);
		\draw (3.center) to (2.center);
		\draw (8) to (5);
		\draw (10) to (11);
		\draw (27.center) to (23.center);
		\draw (22.center) to (17.center);
		\draw (24) to (18);
		\draw (16) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/completerelationlist141.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, -0.5) {};
		\node [style=H box] (1) at (-5.5, -0.5) {$H$};
		\node [style=H box] (2) at (1.5, 0.5) {$H$};
		\node [style=rn] (3) at (-0.5, 0.5) {};
		\node [style=gn_phase] (4) at (0, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (5) at (-6.5, -0.5) {};
		\node [style=rn_phase] (6) at (-6, 0.5) {$\pi$};
		\node [style=gn_phase] (7) at (-2, 0.5) {$\frac{-\pi}{4}$};
		\node [style=H box] (8) at (4.25, -0.5) {$H$};
		\node [style=H box] (9) at (-2.5, -0.5) {$H$};
		\node [style=none] (10) at (5.75, 0.5) {};
		\node [style=gn] (11) at (-6.5, 0.5) {};
		\node [style=gn_phase] (12) at (-3, 0.5) {$\frac{-\pi}{2}$};
		\node [style=gn_phase] (13) at (-4, -0.5) {$\frac{-\pi}{4}$};
		\node [style=H box] (14) at (-4.5, -0.5) {$H$};
		\node [style=rn] (15) at (-3.5, -0.5) {};
		\node [style=rn_phase] (16) at (-1, -0.5) {$\pi$};
		\node [style=rn_phase] (17) at (0, -0.5) {$\pi$};
		\node [style=rn] (18) at (2.75, 0.5) {};
		\node [style=gn_phase] (19) at (-6, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (20) at (2, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (21) at (3.75, -0.5) {$\frac{-\pi}{2}$};
		\node [style=gn_phase] (22) at (5, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (23) at (-3, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (24) at (4.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (25) at (-3.5, 0.5) {};
		\node [style=gn_phase] (26) at (5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (27) at (-7.5, -0.5) {};
		\node [style=rn_phase] (28) at (-7, 0.5) {$\pi$};
		\node [style=none] (29) at (-7.5, 0.5) {};
		\node [style=none] (30) at (5.75, -0.5) {};
		\node [style=gn_phase] (31) at (-5, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (32) at (-1.5, -0.5) {$\frac{-\pi}{4}$};
		\node [style=H box] (33) at (0.5, 0.5) {$H$};
		\node [style=gn_phase] (34) at (3.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (35) at (2.75, -0.5) {};
		\node [style=gn_phase] (36) at (3.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=H box] (37) at (-2.5, 0.5) {$H$};
		\node [style=gn_phase] (38) at (1, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (39) at (-2, -0.5) {$\frac{\pi}{2}$};
		\node [style=H box] (40) at (3.75, 0.5) {$H$};
		\node [style=none] (41) at (6, 0.5) {$\cdots$};
		\node [style=none] (42) at (6, -0.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (25);
		\draw (25) to (29.center);
		\draw (35) to (18);
		\draw (18) to (10.center);
		\draw (25) to (18);
		\draw (15) to (35);
		\draw (35) to (30.center);
		\draw [in=180, out=0, looseness=1.00] (27.center) to (15);
		\draw (5) to (11);
		\draw (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/completerelationlist142.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (2, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn_phase] (1) at (4, -0.5) {$\pi$};
		\node [style=none] (2) at (6, -0.5) {};
		\node [style=none] (3) at (-6, -0.5) {};
		\node [style=H box] (4) at (4.5, 0.5) {$H$};
		\node [style=none] (5) at (6, 0.5) {};
		\node [style=gn_phase] (6) at (4, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (7) at (-4, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (8) at (0.5, -0.5) {};
		\node [style=gn] (9) at (-5.5, 0.5) {};
		\node [style=gn] (10) at (-2.5, 0.5) {};
		\node [style=rn] (11) at (0.5, 0.5) {};
		\node [style=rn_phase] (12) at (-4.5, 0.5) {$\pi$};
		\node [style=gn_phase] (13) at (-1, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn_phase] (14) at (1.5, -0.5) {$\pi$};
		\node [style=rn] (15) at (3.5, 0.5) {};
		\node [style=gn_phase] (16) at (5.5, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (17) at (-2, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (18) at (1, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (19) at (-1, 0.5) {$\frac{-\pi}{2}$};
		\node [style=H box] (20) at (-0.5, 0.5) {$H$};
		\node [style=H box] (21) at (-4.5, -0.5) {$H$};
		\node [style=gn] (22) at (3.5, -0.5) {};
		\node [style=H box] (23) at (-3.5, -0.5) {$H$};
		\node [style=rn] (24) at (-2.5, -0.5) {};
		\node [style=rn] (25) at (-5.5, -0.5) {};
		\node [style=rn_phase] (26) at (-2, 0.5) {$\pi$};
		\node [style=gn_phase] (27) at (3, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (28) at (0, 0.5) {$\frac{-\pi}{4}$};
		\node [style=H box] (29) at (1.5, 0.5) {$H$};
		\node [style=H box] (30) at (-1.5, -0.5) {$H$};
		\node [style=H box] (31) at (2.5, 0.5) {$H$};
		\node [style=gn_phase] (32) at (-3, -0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (33) at (-6, 0.5) {};
		\node [style=gn_phase] (34) at (5, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn_phase] (35) at (-1.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=H box] (36) at (5, -0.5) {$H$};
		\node [style=gn_phase] (37) at (-5, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (38) at (4.5, -0.5) {$\frac{-\pi}{2}$};
		\node [style=none] (39) at (-6.25, -0.5) {$\cdots$};
		\node [style=none] (40) at (-6.25, 0.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24) to (10);
		\draw (10) to (33.center);
		\draw (22) to (15);
		\draw (15) to (5.center);
		\draw (10) to (15);
		\draw (24) to (22);
		\draw (22) to (2.center);
		\draw [in=180, out=0, looseness=1.00] (3.center) to (24);
		\draw (25) to (9);
		\draw (11) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/completerelationlist2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-0.5, 0) {$H$};
		\node [style=none] (1) at (-1.75, -0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (-1.75, 0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=gn] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (2.5, 0.5) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=gn] (8) at (1.5, 0.5) {};
		\node [style=H box] (9) at (1.5, 0) {$H$};
		\node [style=gn] (10) at (-0.5, -0.5) {};
		\node [style=gn] (11) at (-0.5, 0.5) {};
		\node [style=none] (12) at (0.5, 0) {$=$};
		\node [style=none] (13) at (1, -0.5) {};
		\node [style=none] (14) at (2.5, -0.5) {};
		\node [style=gn_phase] (15) at (-1.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn_phase] (16) at (2, 0.5) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (1.center) to (7.center);
		\draw (4.center) to (6.center);
		\draw (13.center) to (14.center);
		\draw (11) to (10);
		\draw (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/completerelationlist3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.5) {};
		\node [style=none] (1) at (-2.25, -0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=H box] (3) at (1, 0) {$H$};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=gn_phase] (6) at (1.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (7) at (1, 0.5) {};
		\node [style=gn] (8) at (-1, 0.5) {};
		\node [style=gn_phase] (9) at (-1.75, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=gn] (11) at (-1, -0.5) {};
		\node [style=gn] (12) at (1, -0.5) {};
		\node [style=none] (13) at (2, 0.5) {};
		\node [style=H box] (14) at (-1, 0) {$H$};
		\node [style=none] (15) at (-2.25, 0.5) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (15.center) to (16.center);
		\draw (0.center) to (10.center);
		\draw (2.center) to (13.center);
		\draw (11) to (8);
		\draw (12) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/completerelationlist4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (-3.5, 0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=H box] (3) at (1, 0) {$H$};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=gn] (6) at (1, -0.5) {};
		\node [style=gn] (7) at (-1, -0.5) {};
		\node [style=gn_phase] (8) at (-2.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (9) at (3.5, 0.5) {};
		\node [style=gn] (10) at (-1, 0.5) {};
		\node [style=gn] (11) at (1, 0.5) {};
		\node [style=none] (12) at (3.5, -0.5) {};
		\node [style=H box] (13) at (-1, 0) {$H$};
		\node [style=none] (14) at (-3.5, -0.5) {};
		\node [style=none] (15) at (-0.5, -0.5) {};
		\node [style=H box] (16) at (-3, 0.5) {$H$};
		\node [style=H box] (17) at (-1.5, 0.5) {$H$};
		\node [style=gn_phase] (18) at (1.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn_phase] (19) at (-2, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn_phase] (20) at (2, -0.5) {$\frac{\pi}{2}$};
		\node [style=H box] (21) at (3, 0.5) {$H$};
		\node [style=gn_phase] (22) at (2.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn_phase] (23) at (2, 0.5) {$\frac{\pi}{2}$};
		\node [style=H box] (24) at (1.5, 0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (14.center) to (15.center);
		\draw (0.center) to (9.center);
		\draw (2.center) to (12.center);
		\draw (10) to (7);
		\draw (11) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/completerelationlist5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, -0.5) {};
		\node [style=none] (1) at (-3.5, 0.5) {};
		\node [style=H box] (2) at (-1.5, -0.5) {$H$};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=H box] (4) at (1, 0) {$H$};
		\node [style=H box] (5) at (-3, -0.5) {$H$};
		\node [style=gn] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=gn_phase] (8) at (-2, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (9) at (-1, -0.5) {};
		\node [style=gn_phase] (10) at (2.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=gn_phase] (12) at (2, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn_phase] (13) at (2, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=gn] (15) at (1, 0.5) {};
		\node [style=gn_phase] (16) at (-2.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=H box] (17) at (1.5, -0.5) {$H$};
		\node [style=none] (18) at (-3.5, -0.5) {};
		\node [style=gn_phase] (19) at (1.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=H box] (20) at (3, -0.5) {$H$};
		\node [style=none] (21) at (-0.5, -0.5) {};
		\node [style=H box] (22) at (-1, 0) {$H$};
		\node [style=none] (23) at (3.5, -0.5) {};
		\node [style=none] (24) at (3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (21.center);
		\draw (1.center) to (7.center);
		\draw (11.center) to (23.center);
		\draw (14.center) to (24.center);
		\draw (9) to (6);
		\draw (0) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/completerelationlist6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.5) {};
		\node [style=H box] (1) at (1.25, 0.5) {$H$};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=gn] (3) at (-1.25, -0.5) {};
		\node [style=gn] (4) at (1.75, -0.5) {};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=gn_phase] (6) at (2.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (7) at (3.75, 0.5) {};
		\node [style=none] (8) at (-0.25, 0) {$=$};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (3.5, -0.5) {};
		\node [style=gn_phase] (11) at (3.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=H box] (12) at (2.75, 0.5) {$H$};
		\node [style=none] (13) at (-2.75, 0.5) {};
		\node [style=gn_phase] (14) at (0.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (15) at (-1.25, 0.5) {};
		\node [style=gn_phase] (16) at (2.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=H box] (17) at (1.75, 0) {$H$};
		\node [style=H box] (18) at (-1.75, 0.5) {$H$};
		\node [style=gn] (19) at (1.75, 0.5) {};
		\node [style=none] (20) at (-2.75, -0.5) {};
		\node [style=H box] (21) at (-1.25, 0) {$H$};
		\node [style=H box] (22) at (-2.25, 0) {$H$};
		\node [style=gn] (23) at (-2.25, -0.5) {};
		\node [style=gn] (24) at (-2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (5.center);
		\draw (13.center) to (2.center);
		\draw (9.center) to (10.center);
		\draw (0.center) to (7.center);
		\draw (3) to (15);
		\draw (4) to (19);
		\draw (23) to (24);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/completerelationlist7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=H box] (1) at (-1.5, 0) {$H$};
		\node [style=gn] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (3.5, -0.5) {};
		\node [style=H box] (4) at (1, -0.5) {$H$};
		\node [style=H box] (5) at (-2, -0.5) {$H$};
		\node [style=none] (6) at (-3, 0.5) {};
		\node [style=gn_phase] (7) at (3, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (8) at (-1.5, 0.5) {};
		\node [style=gn_phase] (9) at (0.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=gn] (12) at (1.5, -0.5) {};
		\node [style=H box] (13) at (2.5, -0.5) {$H$};
		\node [style=none] (14) at (3.25, 0.5) {};
		\node [style=H box] (15) at (-2.5, 0) {$H$};
		\node [style=none] (16) at (-0.5, 0) {$=$};
		\node [style=gn] (17) at (-2.5, 0.5) {};
		\node [style=none] (18) at (-3, -0.5) {};
		\node [style=gn_phase] (19) at (2, -0.5) {$\frac{\pi}{2}$};
		\node [style=H box] (20) at (1.5, 0) {$H$};
		\node [style=gn] (21) at (-2.5, -0.5) {};
		\node [style=none] (22) at (0, 0.5) {};
		\node [style=gn] (23) at (1.5, 0.5) {};
		\node [style=gn_phase] (24) at (2, 0.5) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (10.center);
		\draw (18.center) to (0.center);
		\draw (22.center) to (14.center);
		\draw (11.center) to (3.center);
		\draw (8) to (2);
		\draw (23) to (12);
		\draw (17) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/completerelationlist8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (-2.75, 0) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=gn_phase] (3) at (-2, 0) {$\frac{\pi}{4}$};
		\node [style=none] (4) at (2, 0) {};
		\node [style=gn_phase] (5) at (1.25, 0) {$\frac{\pi}{2}$};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=gn_phase] (7) at (-1.5, 0) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (6.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/completerelationlist9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=gn_phase] (1) at (-3.5, 0) {$\frac{\pi}{2}$};
		\node [style=none] (2) at (1.5, 0) {$=$};
		\node [style=none] (3) at (2.25, 0) {};
		\node [style=none] (4) at (3.5, 0) {};
		\node [style=gn_phase] (5) at (-4.5, 0) {$\frac{\pi}{4}$};
		\node [style=none] (6) at (-5, 0) {};
		\node [style=H box] (7) at (-4, 0) {$H$};
		\node [style=H box] (8) at (-2.5, 0) {$H$};
		\node [style=gn_phase] (9) at (-3, 0) {$\frac{\pi}{2}$};
		\node [style=H box] (10) at (-1, 0) {$H$};
		\node [style=none] (11) at (1, 0) {};
		\node [style=gn_phase] (12) at (0, 0) {$\frac{\pi}{2}$};
		\node [style=none] (13) at (-2, 0) {};
		\node [style=H box] (14) at (0.5, 0) {$H$};
		\node [style=gn_phase] (15) at (-0.5, 0) {$\frac{\pi}{2}$};
		\node [style=gn_phase] (16) at (-1.5, 0) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0.center);
		\draw (3.center) to (4.center);
		\draw (13.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/complicabsorb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-2.25, 0.75) {};
		\node [style=gn, scale=1] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (-2.25, -1) {};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style=rn] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (-2.25, 1) {};
		\node [style=zhbx] (7) at (-1.5, 0.25) {$\wedge$};
		\node [style=gn, scale=1] (8) at (-2.25, -0.5) {};
		\node [style=rn] (9) at (-0.75, 0) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (0.5, -0.5) {};
		\node [style=rn] (13) at (2, 0) {};
		\node [style=none] (14) at (2, 0.5) {};
		\node [style=gn, scale=1] (15) at (0.5, 0) {};
		\node [style=none] (16) at (2, -0.5) {};
		\node [style=vtriang] (17) at (-1.5, -0.5) {};
		\node [style=vtriang] (18) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw (6.center) to (0);
		\draw (3.center) to (0);
		\draw (1) to (5);
		\draw (2.center) to (5);
		\draw (0) to (7);
		\draw (7) to (1);
		\draw (8) to (5);
		\draw [bend right=60, looseness=0.75] (7) to (9);
		\draw (16.center) to (13);
		\draw (15) to (13);
		\draw (11.center) to (12.center);
		\draw (14.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/complicabsorbprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 1) {};
		\node [style=none] (1) at (-8, -1) {};
		\node [style=none] (2) at (-6, 0) {$=$};
		\node [style=dtriangle] (3) at (-7.25, -0.25) {};
		\node [style=zhbx] (4) at (-7.25, 0.25) {$\wedge$};
		\node [style=gn, scale=1] (5) at (-8, 0.75) {};
		\node [style=gn, scale=1] (6) at (-6.5, 0.75) {};
		\node [style=rn] (7) at (-6.5, 0) {};
		\node [style=rn] (8) at (-6.5, -0.75) {};
		\node [style=none] (9) at (-6.5, 1) {};
		\node [style=gn, scale=1] (10) at (-8, 0.25) {};
		\node [style=none] (11) at (-6.5, -1) {};
		\node [style=rn] (12) at (-4, -1.25) {};
		\node [style=gn, scale=1] (13) at (-5.5, 1.25) {};
		\node [style=gn, scale=1] (14) at (-4, 1.25) {};
		\node [style=none] (15) at (-5.5, -1.5) {};
		\node [style=none] (16) at (-4, 1.5) {};
		\node [style=rn] (17) at (-4, -0.5) {};
		\node [style=gn, scale=1] (18) at (-5.5, -0.25) {};
		\node [style=none] (19) at (-5.5, 1.5) {};
		\node [style=dtriangle] (20) at (-4.75, -0.75) {};
		\node [style=none] (21) at (-4, -1.5) {};
		\node [style=triangle] (22) at (-4.75, 0) {};
		\node [style=triangle] (23) at (-4.25, 0.75) {};
		\node [style=none] (24) at (-4, -0.5) {};
		\node [style=none] (25) at (-4, 1.25) {};
		\node [style=gn, scale=1] (26) at (-4.75, 0.5) {};
		\node [style=triangle] (27) at (-5.25, 0.75) {};
		\node [style=none] (28) at (-5.5, 1.25) {};
		\node [style=none] (29) at (-4.5, 0.25) {-{\scriptsize1}};
		\node [style=gn, scale=1] (30) at (-3, 1.25) {};
		\node [style=none] (31) at (-3, -1.5) {};
		\node [style=rn] (32) at (-1.5, -0.75) {};
		\node [style=gn, scale=1] (33) at (-3, 1.25) {};
		\node [style=triangle] (34) at (-1.75, 0.75) {};
		\node [style=none] (35) at (-1.5, 1.5) {};
		\node [style=gn, scale=1] (36) at (-1.5, 1.25) {};
		\node [style=triangle] (37) at (-2.75, 0.75) {};
		\node [style=none] (38) at (-3, 1.5) {};
		\node [style=triangle] (39) at (-2.25, 0) {};
		\node [style=none] (40) at (-1.5, -0.75) {};
		\node [style=gn, scale=1] (41) at (-2.25, 0.5) {};
		\node [style=none] (42) at (-3.5, 0) {$=$};
		\node [style=none] (43) at (-1.5, -1.5) {};
		\node [style=none] (44) at (-1.5, 1.25) {};
		\node [style=none] (45) at (-3, 1.25) {};
		\node [style=none] (46) at (-2, 0.25) {-{\scriptsize1}};
		\node [style=triangle] (47) at (-2.75, -0.25) {};
		\node [style=gn, scale=1] (48) at (1.75, 1) {};
		\node [style=none] (49) at (-0.5, -1.5) {};
		\node [style=triangle] (50) at (1, -0.25) {};
		\node [style=gn, scale=1] (51) at (1, 0.25) {};
		\node [style=rn] (52) at (1.75, -1) {};
		\node [style=triangle] (53) at (1.5, 0.5) {};
		\node [style=none] (54) at (1.75, -1) {};
		\node [style=none] (55) at (1.25, 0) {-{\scriptsize1}};
		\node [style=none] (56) at (1.75, 1.5) {};
		\node [style=none] (57) at (-1, 0) { $\overset{Brk}{=}$   };
		\node [style=gn, scale=1] (58) at (-0.5, 1.25) {};
		\node [style=none] (59) at (1.75, -1.75) {};
		\node [style=none] (60) at (1.75, 1) {};
		\node [style=gn, scale=1] (61) at (-0.5, 1.25) {};
		\node [style=none] (62) at (-0.5, 1.5) {};
		\node [style=triangle] (63) at (0.75, -0.5) {};
		\node [style=triangle] (64) at (0, 1) {};
		\node [style=gn, scale=1] (65) at (0, 0.75) {};
		\node [style=dtriangle] (66) at (0.5, 0.5) {};
		\node [style=none] (67) at (2.5, 1.25) {};
		\node [style=none] (68) at (2.5, -1.75) {};
		\node [style=gn, scale=1] (69) at (2.5, 1) {};
		\node [style=gn, scale=1] (70) at (3, 0.5) {};
		\node [style=none] (71) at (4.75, 0.75) {};
		\node [style=triangle] (72) at (4.5, 0.25) {};
		\node [style=gn, scale=1] (73) at (4.75, 0.75) {};
		\node [style=dtriangle] (74) at (3.5, 0.25) {};
		\node [style=none] (75) at (4.75, 1.25) {};
		\node [style=triangle] (76) at (3, 0.75) {};
		\node [style=gn, scale=1] (77) at (2.5, 1) {};
		\node [style=none] (78) at (4.75, -2) {};
		\node [style=gn, scale=1] (79) at (4, 0) {};
		\node [style=none] (80) at (4.75, -1.25) {};
		\node [style=rn] (81) at (4.75, -1.25) {};
		\node [style=none] (82) at (2, -0.25) {$\overset{\ref{trianleadninvhopflm}}{=}$};
		\node [style=rn] (83) at (4, -0.5) {};
		\node [style=none] (84) at (5.5, 0.5) {};
		\node [style=none] (85) at (5.5, -1.5) {};
		\node [style=dtriangle] (86) at (6.25, -0.75) {};
		\node [style=none] (87) at (5, -0.5) {$=$};
		\node [style=gn, scale=1] (88) at (5.5, -0.25) {};
		\node [style=none] (89) at (7, 0.5) {};
		\node [style=rn] (90) at (7, -1.25) {};
		\node [style=none] (91) at (7, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (6);
		\draw (0.center) to (5);
		\draw (1.center) to (5);
		\draw (6) to (8);
		\draw (11.center) to (8);
		\draw (5) to (4);
		\draw (4) to (6);
		\draw (10) to (8);
		\draw [bend right=45, looseness=0.75] (4) to (7);
		\draw (16.center) to (14);
		\draw (19.center) to (13);
		\draw (15.center) to (13);
		\draw (14) to (12);
		\draw (21.center) to (12);
		\draw (18) to (12);
		\draw (26) to (22);
		\draw [bend right=45, looseness=0.75] (26) to (23);
		\draw [bend left=60, looseness=0.75] (26) to (27);
		\draw [bend left, looseness=1.00] (28.center) to (27);
		\draw [bend left, looseness=1.00] (24.center) to (22);
		\draw [bend right=15, looseness=1.00] (25.center) to (23);
		\draw (35.center) to (36);
		\draw (38.center) to (33);
		\draw (31.center) to (33);
		\draw (41) to (39);
		\draw [bend right=45, looseness=0.75] (41) to (34);
		\draw [bend left=60, looseness=0.75] (41) to (37);
		\draw [bend left, looseness=1.00] (45.center) to (37);
		\draw [bend left, looseness=1.00] (40.center) to (39);
		\draw [bend right=15, looseness=1.00] (44.center) to (34);
		\draw (36) to (43.center);
		\draw (45.center) to (47);
		\draw [bend right=60, looseness=1.00] (47) to (40.center);
		\draw (56.center) to (48);
		\draw (62.center) to (58);
		\draw (49.center) to (58);
		\draw (51) to (50);
		\draw [bend right=45, looseness=0.75] (51) to (53);
		\draw [bend left, looseness=1.00] (54.center) to (50);
		\draw [bend right=15, looseness=1.00] (60.center) to (53);
		\draw (48) to (59.center);
		\draw [bend right=15, looseness=1.00] (51) to (63);
		\draw [bend right=60, looseness=0.75] (63) to (54.center);
		\draw [bend left=60, looseness=1.25] (61) to (64);
		\draw (64) to (65);
		\draw (65) to (51);
		\draw [bend right=60, looseness=1.25] (65) to (54.center);
		\draw (75.center) to (73);
		\draw (67.center) to (69);
		\draw (68.center) to (69);
		\draw [bend right=45, looseness=0.75] (79) to (72);
		\draw [bend right=15, looseness=1.00] (71.center) to (72);
		\draw (73) to (78.center);
		\draw [bend left=60, looseness=1.25] (77) to (76);
		\draw (76) to (70);
		\draw (70) to (79);
		\draw [bend right=60, looseness=1.25] (70) to (80.center);
		\draw (79) to (83);
		\draw (91.center) to (90);
		\draw (88) to (90);
		\draw (84.center) to (85.center);
		\draw (89.center) to (90);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/compound-process-capscups.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge box] (0) at (0.25, 0.75) {$g$};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=medium box] (5) at (-0.75, -0.5) {$f$};
		\node [style=none] (6) at (-1, -0.25) {};
		\node [style=none] (7) at (-1, 1.25) {};
		\node [style=none] (8) at (0.75, -1) {};
		\node [style=none] (9) at (0.75, -0.75) {};
		\node [style=medium box] (10) at (0.75, -0.5) {$h$};
		\node [style=none] (11) at (1, -0.25) {};
		\node [style=none] (12) at (1.25, 1) {};
		\node [style=none] (13) at (-0.25, 0.5) {};
		\node [style=none] (14) at (-0.75, 0.5) {};
		\node [style=none] (15) at (0.75, 1) {};
		\node [style=none] (16) at (1.25, 1) {};
		\node [style=none] (17) at (0.75, 1) {};
		\node [style=none] (18) at (-0.25, 1) {};
		\node [style=none] (19) at (-0.75, 1) {};
		\node [style=none] (20) at (-0.25, 1) {};
		\node [style=none] (21) at (-0.75, 1) {};
		\node [style=none] (22) at (-1, -0.75) {};
		\node [style=none] (23) at (-1, -0.75) {};
		\node [style=none] (24) at (-0.5, -0.75) {};
		\node [style=none] (25) at (0.5, -0.25) {};
		\node [style=none] (26) at (0.25, 0.5) {};
		\node [style=none] (27) at (0.25, 1.25) {};
		\node [style=none] (28) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (1.center) to (2.center);
		\draw [in=-90, out=90, looseness=0.75] (4.center) to (3.center);
		\draw [in=-90, out=90, looseness=0.75] (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw [in=-90, out=90, looseness=0.75] (11.center) to (12.center);
		\draw [in=-90, out=-90, looseness=1.75] (14.center) to (13.center);
		\draw [in=90, out=90, looseness=1.75] (15.center) to (16.center);
		\draw [in=90, out=90, looseness=1.75] (19.center) to (18.center);
		\draw [in=-90, out=-90, looseness=1.75] (22.center) to (24.center);
		\draw [in=-90, out=90, looseness=1.00] (25.center) to (26.center);
		\draw (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/controlH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-1, 0.75) {};
		\node [style=gn, scale=1] (1) at (-1.25, 1.25) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-1.25, 2.25) {};
		\node [style=H box, scale=1] (4) at (-0.25, 1) {$H$};
		\node [style=H box, scale=1] (5) at (-1.25, 1.75) {$\frac{1}{\sqrt{2}}$};
		\node [style=gn, scale=1] (6) at (0, 1.5) {};
		\node [style=none] (7) at (0, -0.75) {};
		\node [style=none] (8) at (0, 2.25) {};
		\node [style=rn] (9) at (0, 0.25) {};
		\node [style=rn] (10) at (0, -0.25) {};
		\node [style=gn, scale=1] (11) at (-0.5, 0.5) {};
		\node [style=gn, scale=1] (12) at (-1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (2.center) to (1);
		\draw [bend right, looseness=0.75] (0) to (1);
		\draw (8.center) to (6);
		\draw (7.center) to (6);
		\draw (4) to (6);
		\draw [bend left, looseness=1.25] (11) to (0);
		\draw (11) to (4);
		\draw (11) to (9);
		\draw (12) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/controlH2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box, scale=1] (0) at (-0.75, 2.5) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (1) at (-0.75, -2.75) {};
		\node [style=triangle] (2) at (-0.5, 1.5) {};
		\node [style=none] (3) at (-0.75, 3) {};
		\node [style=gn, scale=1] (4) at (0, 1.25) {};
		\node [style=none] (5) at (1, 3) {};
		\node [style=gn, scale=1] (6) at (1, 2) {};
		\node [style=gn, scale=1] (7) at (-0.75, 2) {};
		\node [style=none] (8) at (1, -2.75) {};
		\node [style=rn] (9) at (1, 1) {};
		\node [style=triangle] (10) at (0.5, 1.5) {};
		\node [style=gn, scale=1] (11) at (0, -0.25) {};
		\node [style=gn, scale=1] (12) at (1, 0.5) {};
		\node [style=gn, scale=1] (13) at (-0.75, 0.5) {};
		\node [style=triangle] (14) at (-0.5, 0) {};
		\node [style=triangle] (15) at (0.5, 0) {};
		\node [style=none] (16) at (0.25, -0.5) {-{\scriptsize1}};
		\node [style=triangle] (17) at (0, -0.75) {};
		\node [style=H box, scale=1] (18) at (0, -1) {$2$};
		\node [style=gn, scale=1] (19) at (0, -1.5) {$\pi$};
		\node [style=gn, scale=1] (20) at (0, -2) {};
		\node [style=gn, scale=1] (21) at (1, -1.25) {};
		\node [style=gn, scale=1] (22) at (-0.75, -1.25) {};
		\node [style=triangle] (23) at (-0.5, -1.75) {};
		\node [style=rn] (24) at (1, -2.25) {};
		\node [style=triangle] (25) at (0.5, -1.75) {};
		\node [style=rn_phase] (26) at (1, -0.75) {$\pi$};
		\node [style=rn_phase] (27) at (1, -1.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (7);
		\draw (1.center) to (7);
		\draw [bend right, looseness=0.75] (2) to (7);
		\draw (5.center) to (6);
		\draw (8.center) to (6);
		\draw [bend left, looseness=1.25] (4) to (2);
		\draw [bend right=15, looseness=1.00] (4) to (9);
		\draw [bend right=45, looseness=1.25] (6) to (10);
		\draw [bend right=60, looseness=1.00] (4) to (10);
		\draw [bend right, looseness=0.75] (14) to (13);
		\draw [bend left, looseness=1.25] (11) to (14);
		\draw [bend right=15, looseness=1.25] (12) to (15);
		\draw [bend right=60, looseness=1.00] (11) to (15);
		\draw (11) to (17);
		\draw (17) to (19);
		\draw [bend right, looseness=0.75] (23) to (22);
		\draw [bend left, looseness=1.25] (20) to (23);
		\draw [bend right=15, looseness=1.00] (20) to (24);
		\draw [bend right=45, looseness=1.25] (21) to (25);
		\draw [bend right=60, looseness=1.00] (20) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/controlHazx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-0.75, -1) {};
		\node [style=gbox, scale=1] (1) at (-0.75, 1) {$\frac{1}{\sqrt{2}}$};
		\node [style=rn] (2) at (0.5, -1) {};
		\node [style=triangle] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (-0.75, 1.5) {};
		\node [style=rn] (5) at (0.5, -0.5) {};
		\node [style=gn, scale=1] (6) at (0.5, 0.75) {};
		\node [style=none] (7) at (0.5, -1.5) {};
		\node [style=gn, scale=1] (8) at (0, -0.25) {};
		\node [style=gn, scale=1] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (-0.75, -1.5) {};
		\node [style=H box, scale=1] (11) at (0.25, 0.25) {$H$};
		\node [style=none] (12) at (0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (9);
		\draw (10.center) to (9);
		\draw [bend right, looseness=0.75] (3) to (9);
		\draw (12.center) to (6);
		\draw (7.center) to (6);
		\draw (11) to (6);
		\draw [bend left, looseness=1.25] (8) to (3);
		\draw (8) to (11);
		\draw (8) to (5);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/convenientdenote6.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (107) at (5.25, -2.75) {};
		\node [style=dbspider] (108) at (5, -2.25) {};
		\node [style=none] (109) at (5, -1.75) {};
		\node [style=none] (110) at (4.75, -2.75) {};
		\node [style=none] (111) at (5.5, -2.25) {$:=$};
		\node [style=gn] (112) at (6.5, -2.5) {};
		\node [style=none] (113) at (6, -3) {};
		\node [style=triangle] (114) at (6.5, -2) {};
		\node [style=gn] (115) at (6.5, -1.5) {};
		\node [style=rn] (116) at (6, -2) {};
		\node [style=none] (117) at (6.5, -3) {};
		\node [style=none] (118) at (6.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (109.center) to (108);
		\draw (108) to (110.center);
		\draw (108) to (107.center);
		\draw (116) to (113.center);
		\draw (116) to (112);
		\draw (112) to (115);
		\draw (116) to (115);
		\draw (118.center) to (115);
		\draw (112) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/convenientdenotews.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, -1.25) {};
		\node [style=none] (1) at (3.75, -1.25) {};
		\node [style=none] (2) at (3.75, -0.25) {$\ddots$};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=none] (4) at (1.5, 0.5) {};
		\node [style=none] (5) at (3.5, 1.25) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=none] (8) at (2.5, 0) {$:=$};
		\node [style=none] (9) at (4.25, -0.25) {};
		\node [style=dbspider] (10) at (3.5, 0.75) {};
		\node [style=none] (11) at (4.25, -0.5) {};
		\node [style=none] (12) at (3, 0.25) {};
		\node [style=none] (13) at (4.75, -1.25) {};
		\node [style=dbspider] (14) at (3.75, 0.25) {};
		\node [style=none] (15) at (1.25, -0.5) {$\cdots$};
		\node [style=none] (16) at (3, 0.25) {};
		\node [style=none] (17) at (1.75, -0.5) {$\cdots$};
		\node [style=none] (18) at (1, -0.5) {};
		\node [style=dbspider] (19) at (1.5, 0) {};
		\node [style=none] (20) at (3.25, -0.25) {};
		\node [style=none] (21) at (3.75, 0.25) {};
		\node [style=none] (22) at (2, -0.5) {};
		\node [style=none] (23) at (3.25, -0.25) {};
		\node [style=dbspider] (24) at (4.25, -0.75) {};
		\node [style=triangle] (25) at (-1.25, 0.25) {};
		\node [style=gn] (26) at (-1.25, 0.75) {};
		\node [style=none] (27) at (-1.25, -0.75) {};
		\node [style=none] (28) at (-1.75, -0.75) {};
		\node [style=none] (29) at (-2.75, -0.5) {};
		\node [style=dbspider] (30) at (-3, 0) {};
		\node [style=none] (31) at (-3.25, -0.5) {};
		\node [style=gn] (32) at (-1.25, -0.25) {};
		\node [style=rn] (33) at (-1.75, 0.25) {};
		\node [style=none] (34) at (-1.25, 1) {};
		\node [style=none] (35) at (-3, 0.5) {};
		\node [style=none] (36) at (-2.25, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (19);
		\draw [bend right=15, looseness=1.00] (19) to (6.center);
		\draw [bend left=15, looseness=0.75] (19) to (7.center);
		\draw (19) to (3.center);
		\draw (5.center) to (10);
		\draw [bend right=15, looseness=1.00] (10) to (12.center);
		\draw [bend left, looseness=1.00] (10) to (21.center);
		\draw (11.center) to (24);
		\draw [bend right=15, looseness=1.00] (24) to (1.center);
		\draw [bend left=15, looseness=0.75] (24) to (13.center);
		\draw [bend right=15, looseness=1.00] (14) to (20.center);
		\draw [bend left=15, looseness=0.75] (14) to (9.center);
		\draw (35.center) to (30);
		\draw (30) to (31.center);
		\draw (30) to (29.center);
		\draw (33) to (28.center);
		\draw (33) to (32);
		\draw (32) to (26);
		\draw (33) to (26);
		\draw (34.center) to (26);
		\draw (32) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/corsszw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dn] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=none] (2) at (-0.25, -0.75) {};
		\node [style=none] (3) at (0.25, 0.75) {};
		\node [style=none] (4) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/cotroled0phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (0, -0.5) {};
		\node [style=gbox] (1) at (0, -1) {$0$};
		\node [style=gn, scale=1] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (0.25, -0.25) {-{\scriptsize1}};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=triangle] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=none] (7) at (0.75, 1.25) {};
		\node [style=triangle] (8) at (0.5, 0.25) {};
		\node [style=gn, scale=1] (9) at (0, 0) {};
		\node [style=none] (10) at (-0.75, 1.25) {};
		\node [style=gn, scale=1] (11) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (0);
		\draw (7.center) to (11);
		\draw (10.center) to (2);
		\draw (4.center) to (2);
		\draw (11) to (6.center);
		\draw [bend right=15, looseness=1.25] (11) to (8);
		\draw [bend right=45, looseness=0.75] (9) to (8);
		\draw [bend right=45, looseness=0.75] (5) to (9);
		\draw [bend right=15, looseness=0.75] (5) to (2);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/cotroledc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-0.75, 2.5) {};
		\node [style=gn, scale=1] (1) at (0.75, 2.5) {};
		\node [style=triangle] (2) at (-0.25, 2.25) {};
		\node [style=gn] (3) at (0, 1.75) {};
		\node [style=none] (4) at (0.75, 1.25) {};
		\node [style=none] (5) at (-0.75, 1.25) {};
		\node [style=none] (6) at (0.75, 3.5) {};
		\node [style=rn] (7) at (0.75, 1.5) {};
		\node [style=none] (8) at (-0.75, 3.5) {};
		\node [style=triangle] (9) at (0.25, 2.25) {};
		\node [style=gn, scale=1] (10) at (0.75, 1) {};
		\node [style=triangle] (11) at (0.5, 0.5) {};
		\node [style=gn, scale=1] (12) at (-0.75, 1) {};
		\node [style=gn, scale=1] (13) at (0, 0.25) {};
		\node [style=none] (14) at (0.75, 1.25) {};
		\node [style=triangle] (15) at (0, -0.25) {};
		\node [style=gbox] (16) at (0, -0.75) {$0$};
		\node [style=none] (17) at (0.75, 0.5) {};
		\node [style=none] (18) at (0.25, 0) {-{\scriptsize1}};
		\node [style=none] (19) at (-0.75, 0.5) {};
		\node [style=none] (20) at (-0.75, 1.25) {};
		\node [style=triangle] (21) at (-0.5, 0.5) {};
		\node [style=none] (22) at (0.75, -2.25) {};
		\node [style=none] (23) at (-0.75, -2.25) {};
		\node [style=rn_phase] (24) at (0.75, 0.25) {$\pi$};
		\node [style=gn, scale=1] (25) at (0.75, -0.5) {};
		\node [style=rn] (26) at (0.75, -1.5) {};
		\node [style=triangle] (27) at (-0.5, -1) {};
		\node [style=rn_phase] (28) at (0.75, -2) {$\pi$};
		\node [style=triangle] (29) at (0.5, -1) {};
		\node [style=none] (30) at (-0.75, 0.5) {};
		\node [style=gn] (31) at (0, -1.25) {};
		\node [style=gn, scale=1] (32) at (-0.75, -0.5) {};
		\node [style=none] (33) at (0.75, 0.5) {};
		\node [style=gbox] (34) at (-0.75, 3) {${\scriptstyle  \frac{1}{2}}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1);
		\draw (8.center) to (0);
		\draw (5.center) to (0);
		\draw (1) to (7);
		\draw [bend right=60, looseness=1.25] (1) to (9);
		\draw [bend right=60, looseness=1.00] (2) to (0);
		\draw [bend right=15, looseness=1.25] (3) to (7);
		\draw (4.center) to (7);
		\draw [bend right, looseness=1.25] (2) to (3);
		\draw [bend right, looseness=1.00] (3) to (9);
		\draw (13) to (15);
		\draw (14.center) to (10);
		\draw (20.center) to (12);
		\draw (19.center) to (12);
		\draw (10) to (17.center);
		\draw [bend right=15, looseness=1.25] (10) to (11);
		\draw [bend right=45, looseness=0.75] (13) to (11);
		\draw [bend right=45, looseness=0.75] (21) to (13);
		\draw [bend right=15, looseness=0.75] (21) to (12);
		\draw (15) to (16);
		\draw (33.center) to (25);
		\draw (30.center) to (32);
		\draw (23.center) to (32);
		\draw (25) to (26);
		\draw [bend right=15, looseness=0.75] (25) to (29);
		\draw [bend right, looseness=1.00] (27) to (32);
		\draw [bend right=15, looseness=1.25] (31) to (26);
		\draw (22.center) to (26);
		\draw [bend right, looseness=1.25] (27) to (31);
		\draw [bend right, looseness=1.00] (31) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/cotroleddowntriangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-0.75, 0.5) {};
		\node [style=gn, scale=1] (1) at (0.75, 0.5) {};
		\node [style=triangle] (2) at (-0.25, 0.25) {};
		\node [style=gn] (3) at (0, -0.25) {};
		\node [style=none] (4) at (0.75, -1.25) {};
		\node [style=none] (5) at (-0.75, -1.25) {};
		\node [style=none] (6) at (0.75, 1.25) {};
		\node [style=rn] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (-0.75, 1.25) {};
		\node [style=triangle] (9) at (0.25, 0.25) {};
		\node [style=rn_phase] (10) at (0.75, 1) {$\pi$};
		\node [style=rn_phase] (11) at (0.75, -1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1);
		\draw (8.center) to (0);
		\draw (5.center) to (0);
		\draw (1) to (7);
		\draw [bend right=60, looseness=1.25] (1) to (9);
		\draw [bend right=60, looseness=1.00] (2) to (0);
		\draw [bend right=15, looseness=1.25] (3) to (7);
		\draw (4.center) to (7);
		\draw [bend right, looseness=1.25] (2) to (3);
		\draw [bend right, looseness=1.00] (3) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/cotroledtriangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=rn] (3) at (0.75, -0.25) {};
		\node [style=gn, scale=1] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=gn] (6) at (0, 0) {};
		\node [style=none] (7) at (0.75, 1) {};
		\node [style=gn, scale=1] (8) at (-0.75, 0.75) {};
		\node [style=triangle] (9) at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (4);
		\draw (2.center) to (8);
		\draw (1.center) to (8);
		\draw (4) to (3);
		\draw [bend right=60, looseness=1.25] (4) to (9);
		\draw [bend right=60, looseness=1.00] (0) to (8);
		\draw [bend right=15, looseness=1.25] (6) to (3);
		\draw (5.center) to (3);
		\draw [bend right, looseness=1.25] (0) to (6);
		\draw [bend right, looseness=1.00] (6) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/countexam.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (0.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (1) at (-2.25, -0.5) {};
		\node [style=rn] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (-1.75, 0.5) {};
		\node [style=gn] (4) at (-1.75, -0.25) {};
		\node [style=rn] (5) at (-2.25, 0) {};
		\node [style=vtriang] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1.75, -1) {};
		\node [style=gn] (8) at (-0.5, 0.5) {};
		\node [style=gn_phase] (9) at (0.25, -0.25) {$\frac{3\pi}{4}$};
		\node [style=none] (10) at (1.5, 0.75) {};
		\node [style=none] (11) at (1, 0) {$=$};
		\node [style=H box] (12) at (1.5, -0.5) {$\sqrt{2}$};
		\node [style=none] (13) at (1.5, -1) {};
		\node [style=gn_phase] (14) at (1.5, 0.25) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4);
		\draw (4) to (7.center);
		\draw (4) to (2);
		\draw (2) to (8);
		\draw (8) to (0);
		\draw [bend left=45, looseness=1.00] (4) to (6);
		\draw (6) to (8);
		\draw (2) to (9);
		\draw (1) to (5);
		\draw (10.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/crossxz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=gn] (7) at (-1, -0.25) {};
		\node [style=rn] (8) at (-1, 0.25) {};
		\node [style=none] (9) at (-1, 0.25) {};
		\node [style=none] (10) at (-1, -0.25) {};
		\node [style=H box] (11) at (0, -0.25) {$H$};
		\node [style=gn] (12) at (0.5, -0.25) {};
		\node [style=gn] (13) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=35, looseness=1.00] (5.center) to (2.center);
		\draw [bend right=35, looseness=1.00] (3.center) to (2.center);
		\draw [bend right=35, looseness=1.00] (1.center) to (2.center);
		\draw [bend left=35, looseness=1.00] (4.center) to (2.center);
		\draw (9.center) to (10.center);
		\draw (4.center) to (3.center);
		\draw (4.center) to (0.center);
		\draw (3.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/cupswapdit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=gn] (4) at (1, -0.25) {};
		\node [style=none] (5) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=2.00] (1.center) to (2.center);
		\draw [bend right=90, looseness=2.00] (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/czgate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=gn] (1) at (0, 0.5) {};
		\node [style=gn] (2) at (0, -0.5) {};
		\node [style=H box] (3) at (0, 0) {$H$};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (1) to (0.center);
		\draw [in=180, out=0, looseness=1.00] (5.center) to (2);
		\draw (1) to (4.center);
		\draw (6.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/czphgadget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-1.5, -0.5) {};
		\node [style=none] (1) at (-0.5, 0) {$=$};
		\node [style=none] (2) at (-2, 0.25) {};
		\node [style=none] (3) at (-1, 0.25) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=bn] (5) at (-1.5, 0.25) {};
		\node [style=none] (6) at (-2, -0.5) {};
		\node [style=none] (7) at (2.75, 0.75) {};
		\node [style=none] (8) at (0.25, 0.75) {};
		\node [style=none] (9) at (2.5, -0.75) {};
		\node [style=none] (10) at (0.25, -0.75) {};
		\node [style=gn_phase] (11) at (0.75, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn_phase] (12) at (0.75, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (13) at (1.5, 0.75) {};
		\node [style=gn] (14) at (1.5, -0.75) {};
		\node [style=rn] (15) at (1.75, 0) {};
		\node [style=gn_phase] (16) at (2.25, 0) {$\frac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (6.center) to (4.center);
		\draw (5) to (0);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (13) to (15);
		\draw (15) to (14);
		\draw (15) to (16);
		\draw (16) to (15);
		\draw (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/definitionAND.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (1, -0.5) {};
		\node [style=none] (1) at (1.25, -0.25) {-{\scriptsize1}};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (0, -0) {$\vcentcolon=$};
		\node [style=gn, scale=1.8] (4) at (1, -0) {};
		\node [style=triangle] (5) at (0.5, 0.5) {};
		\node [style=triangle] (6) at (1.5, 0.5) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (1.5, 1) {};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (-0.5, -0.25) {};
		\node [style=none] (11) at (-1.25, 0.25) {};
		\node [style=none] (12) at (-0.75, 0.25) {};
		\node [style=none] (13) at (-0.5, 0.25) {};
		\node [style=none] (14) at (-1.5, 0.25) {};
		\node [style=none] (15) at (-1, -0.25) {};
		\node [style=none] (16) at (-1.5, -0.25) {};
		\node [style=none] (17) at (-1.25, 0.5) {};
		\node [style=none] (18) at (-1, -0) {AND};
		\node [style=none] (19) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw [bend right=45, looseness=1.00] (5) to (4);
		\draw [bend right=45, looseness=1.00] (4) to (6);
		\draw (4) to (0);
		\draw (7.center) to (5);
		\draw (8.center) to (6);
		\draw (14.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (19.center);
		\draw (15.center) to (10.center);
		\draw (10.center) to (13.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (11.center);
		\draw (11.center) to (17.center);
		\draw (12.center) to (9.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/definitionCOPY.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.5) {};
		\node [style=none] (1) at (-1.75, 0.25) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-1.25, 0.25) {};
		\node [style=gn, scale=1.8] (4) at (1.25, -0) {};
		\node [style=none] (5) at (1.75, -0.5) {};
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=none] (7) at (-1.25, -0) {{\footnotesize COPY}};
		\node [style=none] (8) at (0, -0) {$\vcentcolon=$};
		\node [style=none] (9) at (-0.75, -0.25) {};
		\node [style=none] (10) at (-1.75, -0.25) {};
		\node [style=none] (11) at (-0.75, 0.25) {};
		\node [style=none] (12) at (-1.5, -0.5) {};
		\node [style=none] (13) at (-1.25, 0.5) {};
		\node [style=none] (14) at (-1.5, -0.25) {};
		\node [style=none] (15) at (-1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (13.center);
		\draw (3.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (15.center) to (9.center);
		\draw (10.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (15.center) to (2.center);
		\draw (14.center) to (15.center);
		\draw (0.center) to (4);
		\draw [bend right=45, looseness=1.00] (4) to (6.center);
		\draw [bend right=45, looseness=1.00] (5.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/definitionGeneralAND.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (-1.25, -0) {{\small $n$-AND}};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (-1.75, 0.25) {};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=none] (5) at (0, -0) {$\vcentcolon=$};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (-2, 0.25) {};
		\node [style=gn, scale=1.8] (8) at (1, -0) {};
		\node [style=triangle] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (-1.25, -0.25) {};
		\node [style=triangle] (11) at (1.5, 0.5) {};
		\node [style=none] (12) at (-0.75, 0.5) {};
		\node [style=none] (13) at (-2, -0.25) {};
		\node [style=none] (14) at (-0.5, 0.25) {};
		\node [style=none] (15) at (1.25, -0.25) {-{\scriptsize1}};
		\node [style=none] (16) at (0.5, 1) {};
		\node [style=none] (17) at (-0.75, 0.25) {};
		\node [style=none] (18) at (-0.5, -0.25) {};
		\node [style=triangle] (19) at (1, -0.5) {};
		\node [style=none] (20) at (-1.25, 0.5) {...};
		\node [style=none] (21) at (1, 0.5) {...};
		\node [style=none] (22) at (0.5, 1.25) {};
		\node [style=none] (23) at (1.5, 1.25) {};
		\node [style=none] (24) at (-0.75, 0.75) {};
		\node [style=none] (25) at (-1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19) to (6.center);
		\draw [bend right=45, looseness=1.00] (9) to (8);
		\draw [bend right=45, looseness=1.00] (8) to (11);
		\draw (8) to (19);
		\draw (16.center) to (9);
		\draw (4.center) to (11);
		\draw (7.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (10.center) to (2.center);
		\draw (10.center) to (18.center);
		\draw (18.center) to (14.center);
		\draw (17.center) to (14.center);
		\draw (7.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (17.center) to (12.center);
		\draw (3.center) to (17.center);
		\draw [style=braceedge] (22.center) to node[wire label, inner sep={5 pt}]{{\large$n$}} (23.center);
		\draw [style=braceedge] (25.center) to node[wire label, inner sep={5 pt}]{{\large$n$}} (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/definitionGeneralAND_Analysis1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1.25) {};
		\node [style=none] (1) at (-1.5, -0) {=};
		\node [style=none] (2) at (-2.25, 1.25) {};
		\node [style=none] (3) at (-1.5, 0.25) {{\small T2}};
		\node [style=triangle] (4) at (-2.25, 0.25) {};
		\node [style=none] (5) at (-2.75, -1.25) {};
		\node [style=rn, scale=1.8] (6) at (-3.25, 0.75) {\scalebox{0.65}{$\pi$}};
		\node [style=triangle] (7) at (-3.25, 0.25) {};
		\node [style=triangle] (8) at (-2.75, -0.75) {};
		\node [style=none] (9) at (-2.5, -0.5) {-{\scriptsize1}};
		\node [style=none] (10) at (-2.75, 0.5) {...};
		\node [style=rn, scale=1.8] (11) at (-2.25, 0.75) {\scalebox{0.65}{$\pi$}};
		\node [style=gn, scale=1.8] (12) at (-2.75, -0.25) {};
		\node [style=rn, scale=1.8] (13) at (3.25, 0.25) {\scalebox{0.65}{$\pi$}};
		\node [style=gn, scale=1.8] (14) at (-0.25, -0) {};
		\node [style=none] (15) at (1, 0.25) {{\small S1}};
		\node [style=none] (16) at (-0.75, 1) {};
		\node [style=none] (17) at (1, -0) {=};
		\node [style=none] (18) at (-0.25, -1) {};
		\node [style=triangle] (19) at (-0.25, -0.5) {};
		\node [style=none] (20) at (0.25, 1) {};
		\node [style=none] (21) at (-0.25, 0.5) {...};
		\node [style=gn, scale=1.8] (22) at (0.25, 0.5) {};
		\node [style=none] (23) at (0, -0.25) {-{\scriptsize1}};
		\node [style=gn, scale=1.8] (24) at (-0.75, 0.5) {};
		\node [style=gn, scale=1.8] (25) at (1.75, 0.25) {};
		\node [style=triangle] (26) at (1.75, -0.25) {};
		\node [style=none] (27) at (2, -0) {-{\scriptsize1}};
		\node [style=none] (28) at (1.75, -0.75) {};
		\node [style=none] (29) at (2.5, 0.25) {{\small P6}};
		\node [style=none] (30) at (2.5, -0) {=};
		\node [style=none] (31) at (3.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (0.center) to node[wire label, inner sep={5 pt}]{{\large$n$}} (2.center);
		\draw (8) to (5.center);
		\draw [bend right=45, looseness=1.00] (7) to (12);
		\draw [bend right=45, looseness=1.00] (12) to (4);
		\draw (12) to (8);
		\draw (6) to (7);
		\draw (11) to (4);
		\draw [style=braceedge] (16.center) to node[wire label, inner sep={5 pt}]{{\large$n$}} (20.center);
		\draw (19) to (18.center);
		\draw [bend right=45, looseness=1.00] (14) to (22);
		\draw (14) to (19);
		\draw [bend right=45, looseness=1.00] (24) to (14);
		\draw (26) to (28.center);
		\draw (25) to (26);
		\draw (13) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/definitionGeneralAND_Analysis2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, -0.5) {-{\scriptsize1}};
		\node [style=none] (1) at (-5.25, 0.5) {};
		\node [style=none] (2) at (-5.75, 0.5) {};
		\node [style=none] (3) at (-4.25, 1.5) {};
		\node [style=none] (4) at (-4.75, 0.5) {...};
		\node [style=triangle] (5) at (-5, -0.75) {};
		\node [style=none] (6) at (-5.75, 1.5) {};
		\node [style=triangle] (7) at (-5.75, 0.5) {};
		\node [style=triangle] (8) at (-5.25, 0.5) {};
		\node [style=none] (9) at (-4.25, 0.5) {};
		\node [style=gn, scale=1.8] (10) at (-5, -0.25) {};
		\node [style=none] (11) at (-5, -1.25) {};
		\node [style=triangle] (12) at (-4.25, 0.5) {};
		\node [style=rn, scale=1.8] (13) at (-5.75, 1) {};
		\node [style=none] (14) at (-3.5, -0) {=};
		\node [style=none] (15) at (-1.25, 0.5) {};
		\node [style=triangle] (16) at (-2.25, 0.5) {};
		\node [style=none] (17) at (-1.75, -0.5) {-{\scriptsize1}};
		\node [style=none] (18) at (-1.75, 0.5) {...};
		\node [style=rn, scale=1.8] (19) at (-2.75, 0.5) {};
		\node [style=none] (20) at (-2.25, 0.5) {};
		\node [style=triangle] (21) at (-1.25, 0.5) {};
		\node [style=none] (22) at (-2, -1.25) {};
		\node [style=none] (23) at (-1.25, 1.5) {};
		\node [style=triangle] (24) at (-2, -0.75) {};
		\node [style=none] (25) at (-2.25, 1.5) {};
		\node [style=gn, scale=1.8] (26) at (-2, -0.25) {};
		\node [style=none] (27) at (1, -0.5) {-{\scriptsize1}};
		\node [style=rn, scale=1.8] (28) at (0.25, -0) {};
		\node [style=triangle] (29) at (0.75, -0.75) {};
		\node [style=none] (30) at (1.25, 1.5) {};
		\node [style=triangle] (31) at (1.25, 0.5) {};
		\node [style=none] (32) at (1.25, 0.5) {};
		\node [style=none] (33) at (0.75, -1.25) {};
		\node [style=none] (34) at (0.25, 0.5) {};
		\node [style=none] (35) at (0.25, 1.5) {};
		\node [style=none] (36) at (0.75, 0.5) {...};
		\node [style=triangle] (37) at (0.25, 0.5) {};
		\node [style=none] (38) at (-0.5, -0) {=};
		\node [style=rn, scale=1.8] (39) at (1.25, -0) {};
		\node [style=rn, scale=1.8] (40) at (0.75, -0.25) {};
		\node [style=none] (41) at (-3.5, 0.25) {{\small T1}};
		\node [style=none] (42) at (2.25, -0) {=};
		\node [style=none] (43) at (2.25, 0.25) {{\small P3 \vertrule[1.7ex] P7}};
		\node [style=none] (44) at (-0.5, 0.25) {{\small P1}};
		\node [style=gn, scale=1.8] (45) at (3.25, 0.25) {};
		\node [style=none] (46) at (3.75, 0.5) {...};
		\node [style=rn, scale=1.8] (47) at (3.75, -0.25) {};
		\node [style=gn, scale=1.8] (48) at (4.25, 0.25) {};
		\node [style=none] (49) at (4.25, 1.25) {};
		\node [style=none] (50) at (3.75, -0.75) {};
		\node [style=none] (51) at (3.25, 1.25) {};
		\node [style=rn, scale=1.8] (52) at (-5.25, 1) {\scalebox{0.45}{$\alpha_1$}};
		\node [style=rn, scale=1.8] (53) at (-4.25, 1) {\scalebox{0.45}{$\alpha_n$}};
		\node [style=rn, scale=1.8] (54) at (-2.25, 1) {\scalebox{0.45}{$\alpha_1$}};
		\node [style=rn, scale=1.8] (55) at (-1.25, 1) {\scalebox{0.45}{$\alpha_n$}};
		\node [style=rn, scale=1.8] (56) at (0.25, 1) {\scalebox{0.45}{$\alpha_1$}};
		\node [style=rn, scale=1.8] (57) at (1.25, 1) {\scalebox{0.45}{$\alpha_n$}};
		\node [style=rn, scale=1.8] (58) at (3.25, 0.75) {\scalebox{0.45}{$\alpha_1$}};
		\node [style=rn, scale=1.8] (59) at (4.25, 0.75) {\scalebox{0.45}{$\alpha_n$}};
		\node [style=none] (60) at (5.75, -0.5) {};
		\node [style=rn, scale=1.8] (61) at (5.75, 0.25) {};
		\node [style=none] (62) at (5, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (11.center);
		\draw [bend right=45, looseness=1.00] (10) to (9.center);
		\draw (10) to (5);
		\draw [bend right=45, looseness=1.00] (2.center) to (10);
		\draw [bend right=25, looseness=0.80] (1.center) to (10);
		\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{{\large$n+1$}} (3.center);
		\draw (24) to (22.center);
		\draw [bend right=45, looseness=1.00] (26) to (15.center);
		\draw (26) to (24);
		\draw [bend right=45, looseness=1.00] (19) to (26);
		\draw [bend right=25, looseness=0.80] (20.center) to (26);
		\draw [style=braceedge] (25.center) to node[wire label, inner sep={5 pt}]{{\large$n$}} (23.center);
		\draw (29) to (33.center);
		\draw [style=braceedge] (35.center) to node[wire label, inner sep={5 pt}]{{\large$n$}} (30.center);
		\draw (34.center) to (28);
		\draw (32.center) to (39);
		\draw (40) to (29);
		\draw [style=braceedge] (51.center) to node[wire label, inner sep={5 pt}]{{\large$n$}} (49.center);
		\draw (47) to (50.center);
		\draw (13) to (2.center);
		\draw (52) to (1.center);
		\draw (53) to (9.center);
		\draw (54) to (16);
		\draw (55) to (15.center);
		\draw (56) to (34.center);
		\draw (57) to (31);
		\draw (58) to (45);
		\draw (59) to (48);
		\draw (61) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/definitionGeneralCNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1.75) {};
		\node [style=none] (1) at (-0.25, -0.75) {};
		\node [style=gn, scale=1.8] (2) at (-1.25, 1.25) {};
		\node [style=none] (3) at (0.25, -1.25) {};
		\node [style=none] (4) at (0.75, -1.75) {};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (0.25, 0.75) {};
		\node [style=triangle] (7) at (0.25, 0.75) {};
		\node [style=none] (8) at (0, -0.25) {-{\scriptsize1}};
		\node [style=none] (9) at (1.25, 1.75) {};
		\node [style=none] (10) at (-0.25, 0.75) {...};
		\node [style=gn, scale=1.8] (11) at (-0.25, -0) {};
		\node [style=none] (12) at (-1.25, 1.75) {};
		\node [style=gn, scale=1.8] (13) at (0.75, 1.25) {};
		\node [style=none] (14) at (1.25, -1.75) {};
		\node [style=rn, scale=1.8] (15) at (1.25, -1.25) {};
		\node [style=triangle] (16) at (-0.75, 0.75) {};
		\node [style=none] (17) at (0.75, 1.75) {};
		\node [style=triangle] (18) at (-0.25, -0.5) {};
		\node [style=none] (19) at (-1.25, 2) {};
		\node [style=none] (20) at (0.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18) to (1.center);
		\draw [bend right=45, looseness=1.00] (11) to (6.center);
		\draw (11) to (18);
		\draw [bend right=45, looseness=1.00] (5.center) to (11);
		\draw [bend right=45, looseness=1.00] (5.center) to (2);
		\draw [bend right=45, looseness=1.00] (13) to (6.center);
		\draw (2) to (0.center);
		\draw (2) to (12.center);
		\draw (17.center) to (13);
		\draw (13) to (4.center);
		\draw (9.center) to (15);
		\draw (15) to (14.center);
		\draw (3.center) to (15);
		\draw [bend right=45, looseness=1.00] (1.center) to (3.center);
		\draw [style=braceedge] (19.center) to node[wire label, inner sep={5 pt}]{{\large$n$}} (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/definitionGeneralCNOT_Analysis2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, scale=1.8] (0) at (0.25, -0) {};
		\node [style=gn, scale=1.8] (1) at (-0.5, -0) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2.center) to (1);
		\draw (3.center) to (0);
		\draw (1) to (4.center);
		\draw (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/definitionGeneralCOPY.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1.75, -0.5) {};
		\node [style=none] (3) at (-2, -0.25) {};
		\node [style=none] (4) at (-2.25, 0.25) {};
		\node [style=none] (5) at (-1, -0.25) {};
		\node [style=none] (6) at (1.25, 0.5) {};
		\node [style=gn, scale=1.8] (7) at (1.25, -0) {};
		\node [style=none] (8) at (-2.25, -0.25) {};
		\node [style=none] (9) at (-1.5, -0) {{\footnotesize $m$-COPY}};
		\node [style=none] (10) at (-1.5, 0.25) {};
		\node [style=none] (11) at (0, -0) {$\vcentcolon=$};
		\node [style=none] (12) at (0.75, -0.5) {};
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=none] (14) at (-0.75, -0.25) {};
		\node [style=none] (15) at (-0.75, 0.25) {};
		\node [style=none] (16) at (1.25, -0.5) {...};
		\node [style=none] (17) at (-1.5, -0.5) {...};
		\node [style=none] (18) at (1.75, -0.75) {};
		\node [style=none] (19) at (0.75, -0.75) {};
		\node [style=none] (20) at (-1, -0.75) {};
		\node [style=none] (21) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (4.center);
		\draw (4.center) to (10.center);
		\draw (10.center) to (13.center);
		\draw (10.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (5.center) to (14.center);
		\draw (8.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (5.center) to (1.center);
		\draw (3.center) to (5.center);
		\draw (6.center) to (7);
		\draw [bend right=45, looseness=1.00] (7) to (12.center);
		\draw [bend right=45, looseness=1.00] (2.center) to (7);
		\draw [style=braceedge] (18.center) to node[wire label, inner sep={5 pt}]{{\large$m$}} (19.center);
		\draw [style=braceedge] (20.center) to node[wire label, inner sep={5 pt}]{{\large$m$}} (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/definitionPhaselessGreenSpider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {...};
		\node [style=none] (1) at (-2, -0.75) {};
		\node [style=none] (2) at (-1.25, -0.5) {...};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=gn, scale=1.8] (5) at (-1.25, -0) {};
		\node [style=none] (6) at (-0.5, 0.75) {};
		\node [style=none] (7) at (0, -0) {$\vcentcolon=$};
		\node [style=none] (8) at (1.25, -0.5) {...};
		\node [style=none] (9) at (0.5, -0.75) {};
		\node [style=none] (10) at (2, -0.75) {};
		\node [style=none] (11) at (0.5, 0.75) {};
		\node [style=none] (12) at (2, 0.75) {};
		\node [style=gn, scale=1.8] (13) at (1.25, -0) {\scalebox{0.50}{0}};
		\node [style=none] (14) at (1.25, 0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15, looseness=1.00] (1.center) to (5);
		\draw [style=none, bend left=15, looseness=1.00] (5) to (3.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (5);
		\draw [style=none, bend right=15, looseness=1.00] (5) to (6.center);
		\draw [style=none, bend left=15, looseness=1.00] (9.center) to (13);
		\draw [style=none, bend left=15, looseness=1.00] (13) to (11.center);
		\draw [style=none, bend right=15, looseness=1.00] (10.center) to (13);
		\draw [style=none, bend right=15, looseness=1.00] (13) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/definitionPhaselessRedSpider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$\vcentcolon=$};
		\node [style=none] (1) at (2, 0.75) {};
		\node [style=none] (2) at (1.25, 0.5) {...};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=rn, scale=1.8] (4) at (-1.25, -0) {};
		\node [style=none] (5) at (-2, -0.75) {};
		\node [style=rn, scale=1.8] (6) at (1.25, -0) {\scalebox{0.50}{0}};
		\node [style=none] (7) at (0.5, 0.75) {};
		\node [style=none] (8) at (1.25, -0.5) {...};
		\node [style=none] (9) at (-0.5, 0.75) {};
		\node [style=none] (10) at (2, -0.75) {};
		\node [style=none] (11) at (-1.25, -0.5) {...};
		\node [style=none] (12) at (-1.25, 0.5) {...};
		\node [style=none] (13) at (0.5, -0.75) {};
		\node [style=none] (14) at (-2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15, looseness=1.00] (5.center) to (4);
		\draw [style=none, bend left=15, looseness=1.00] (4) to (14.center);
		\draw [style=none, bend right=15, looseness=1.00] (3.center) to (4);
		\draw [style=none, bend right=15, looseness=1.00] (4) to (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (13.center) to (6);
		\draw [style=none, bend left=15, looseness=1.00] (6) to (7.center);
		\draw [style=none, bend right=15, looseness=1.00] (10.center) to (6);
		\draw [style=none, bend right=15, looseness=1.00] (6) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/definitionTriangleInverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1.8] (0) at (0.75, 0.5) {\scalebox{0.65}{$\pi$}};
		\node [style=gn, scale=1.8] (1) at (0.75, -0.5) {\scalebox{0.65}{$\pi$}};
		\node [style=none] (2) at (0, -0) {$\vcentcolon=$};
		\node [style=triangle] (3) at (0.75, -0) {};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=triangle] (6) at (-0.75, -0) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (-0.75, -0.5) {};
		\node [style=none] (9) at (-0.5, 0.25) {-{\scriptsize1}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (3) to (1);
		\draw (4.center) to (1);
		\draw (7.center) to (6);
		\draw (6) to (8.center);
		\draw (5.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/definitionTriangleInverse2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=none] (1) at (-0.5, 0.25) {-{\scriptsize1}};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=triangle] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=triangle] (5) at (0.75, 0) {};
		\node [style=gn, scale=1] (6) at (0.75, 0.5) {$\pi$};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (-0.75, 0.5) {};
		\node [style=gn, scale=1] (9) at (0.75, -0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (5);
		\draw (5) to (9);
		\draw (2.center) to (9);
		\draw (8.center) to (3);
		\draw (3) to (4.center);
		\draw (0.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/definitionTriangleInverse_Analysis1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=triangle] (2) at (-1, -0.25) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (0.5, -0) {=};
		\node [style=gn, scale=1.8] (5) at (-1, 0.25) {\scalebox{0.65}{$\pi$}};
		\node [style=none] (6) at (-1, 1.25) {};
		\node [style=none] (7) at (-1, -1.25) {};
		\node [style=gn, scale=1.8] (8) at (-1, -0.75) {\scalebox{0.65}{$\pi$}};
		\node [style=none] (9) at (-0.5, -0) {=};
		\node [style=gn, scale=1.8] (10) at (0, -0.25) {\scalebox{0.65}{$\pi$}};
		\node [style=gn, scale=1.8] (11) at (0, 0.75) {\scalebox{0.65}{$\pi$}};
		\node [style=triangle] (12) at (0, -0.75) {};
		\node [style=triangle] (13) at (0, 0.25) {};
		\node [style=none] (14) at (0, 1.25) {};
		\node [style=none] (15) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (2);
		\draw (0) to (5);
		\draw (6.center) to (0);
		\draw (2) to (8);
		\draw (7.center) to (8);
		\draw (1.center) to (3.center);
		\draw (11) to (13);
		\draw (14.center) to (11);
		\draw (13) to (10);
		\draw (12) to (10);
		\draw (12) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/definitionTriangleInverse_Analysis2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0) {-{\scriptsize1}};
		\node [style=triangle] (1) at (-1.25, -0.25) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-0.5, -0) {=};
		\node [style=none] (4) at (0.5, 0.5) {-{\scriptsize1}};
		\node [style=none] (5) at (0.25, 0.75) {};
		\node [style=triangle] (6) at (0.25, 0.25) {};
		\node [style=none] (7) at (1, -0) {=};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=triangle] (10) at (0.25, -0.25) {};
		\node [style=triangle] (11) at (-1.25, 0.25) {};
		\node [style=none] (12) at (0.25, -0.75) {};
		\node [style=none] (13) at (-1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (5.center) to (6);
		\draw (13.center) to (11);
		\draw (11) to (1);
		\draw (6) to (10);
		\draw (10) to (12.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/definitionXOR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.2499999) {};
		\node [style=none] (1) at (-1.25, -0) {XOR};
		\node [style=rn, scale=1.8] (2) at (1.25, -0) {};
		\node [style=none] (3) at (1.75, 0.5000001) {};
		\node [style=none] (4) at (-1.25, -0.2500001) {};
		\node [style=none] (5) at (1.25, -0.4999999) {};
		\node [style=none] (6) at (-1.75, 0.2499999) {};
		\node [style=none] (7) at (0, -0) {$\vcentcolon=$};
		\node [style=none] (8) at (-0.75, 0.2499999) {};
		\node [style=none] (9) at (-1.5, 0.5000001) {};
		\node [style=none] (10) at (-0.9999997, 0.5000001) {};
		\node [style=none] (11) at (-1.25, -0.4999999) {};
		\node [style=none] (12) at (0.7500007, 0.5000001) {};
		\node [style=none] (13) at (-0.75, -0.2500001) {};
		\node [style=none] (14) at (-1.75, -0.2500001) {};
		\node [style=none] (15) at (-0.9999997, 0.2499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (14.center);
		\draw (14.center) to (4.center);
		\draw (4.center) to (11.center);
		\draw (4.center) to (13.center);
		\draw (13.center) to (8.center);
		\draw (15.center) to (8.center);
		\draw (6.center) to (0.center);
		\draw (0.center) to (9.center);
		\draw (15.center) to (10.center);
		\draw (0.center) to (15.center);
		\draw (2) to (5.center);
		\draw [bend right=45, looseness=1.00] (2) to (3.center);
		\draw [bend right=45, looseness=1.00] (12.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/delete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (0, 0) {:=};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=gn] (7) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (0.center) to (4.center);
		\draw (2.center) to (4.center);
		\draw (3.center) to (1.center);
		\draw (6.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/distribute2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {=};
		\node [style=zhbx] (1) at (-0.5, -0.25) {$\wedge$};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=rn, scale=1] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-0.25, 0.75) {};
		\node [style=rn, scale=1] (8) at (1, -0.25) {};
		\node [style=none] (9) at (0.5, 1.25) {};
		\node [style=none] (10) at (0.5, 0.75) {};
		\node [style=gn, scale=1] (11) at (0.5, 0.75) {};
		\node [style=zhbx] (12) at (0.5, 0.25) {$\wedge$};
		\node [style=none] (13) at (1.25, 1) {};
		\node [style=none] (14) at (0.5, 0.75) {};
		\node [style=zhbx] (15) at (1.5, 0.25) {$\wedge$};
		\node [style=none] (16) at (1.75, 1) {};
		\node [style=none] (17) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (6.center) to (1);
		\draw (1) to (4.center);
		\draw [bend right=15, looseness=1.50] (2.center) to (5);
		\draw [bend right=15, looseness=1.00] (5) to (7.center);
		\draw (8) to (17.center);
		\draw (13.center) to (12);
		\draw (14.center) to (12);
		\draw (16.center) to (15);
		\draw (10.center) to (15);
		\draw (12) to (8);
		\draw (8) to (15);
		\draw (9.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/distribute2prf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.75) {};
		\node [style=none] (1) at (-3.25, 0) {=};
		\node [style=none] (2) at (-4, 0.75) {};
		\node [style=zhbx] (3) at (-3.75, -0.25) {$\wedge$};
		\node [style=rn, scale=1] (4) at (-3.75, 0.25) {};
		\node [style=none] (5) at (-3.75, 0.25) {};
		\node [style=none] (6) at (-3.75, -0.75) {};
		\node [style=none] (7) at (-4.25, 0.5) {};
		\node [style=none] (8) at (-2, 1) {};
		\node [style=none] (9) at (-1.5, 0) {=};
		\node [style=none] (10) at (-2.5, 1) {};
		\node [style=zhbx] (11) at (-2.25, -0.5) {$\wedge$};
		\node [style=rn, scale=1] (12) at (-2.25, 0.5) {};
		\node [style=none] (13) at (-2.25, 0.5) {};
		\node [style=none] (14) at (-2.25, -0.75) {};
		\node [style=none] (15) at (-2, 0) {};
		\node [style=none] (16) at (-2.75, 0.25) {};
		\node [style=none] (17) at (-0.75, 0) {};
		\node [style=none] (18) at (-1.25, 0.75) {};
		\node [style=zhbx] (19) at (-0.75, -0.5) {$\wedge$};
		\node [style=none] (20) at (-1, 1) {};
		\node [style=none] (21) at (-0.5, 1) {};
		\node [style=none] (22) at (-0.75, -0.75) {};
		\node [style=none] (23) at (-0.5, 0.25) {};
		\node [style=rn, scale=1] (24) at (-0.75, 0) {};
		\node [style=none] (25) at (0, 0) {$\overset{\ref{distribute}}{=}$};
		\node [style=rn, scale=1] (26) at (1, -0.25) {};
		\node [style=none] (27) at (0.25, 1.5) {};
		\node [style=none] (28) at (2, 0.75) {};
		\node [style=gn, scale=1] (29) at (2, 0.75) {};
		\node [style=zhbx] (30) at (0.5, 0.25) {$\wedge$};
		\node [style=none] (31) at (0.75, 1.75) {};
		\node [style=none] (32) at (2, 0.75) {};
		\node [style=zhbx] (33) at (1.5, 0.25) {$\wedge$};
		\node [style=none] (34) at (1.5, 1.75) {};
		\node [style=none] (35) at (1, -0.75) {};
		\node [style=none] (36) at (2.5, 0) {=};
		\node [style=none] (37) at (3.25, 0.5) {};
		\node [style=none] (38) at (2.75, 1.75) {};
		\node [style=zhbx] (39) at (4, 0) {$\wedge$};
		\node [style=none] (40) at (3.5, -1) {};
		\node [style=none] (41) at (4.25, 0.5) {};
		\node [style=rn, scale=1] (42) at (3.5, -0.5) {};
		\node [style=none] (43) at (4, 1.5) {};
		\node [style=gn, scale=1] (44) at (2.75, 1.25) {};
		\node [style=none] (45) at (3.25, 1.5) {};
		\node [style=zhbx] (46) at (3, 0) {$\wedge$};
		\node [style=none] (47) at (5.75, -0.75) {};
		\node [style=none] (48) at (6, 1) {};
		\node [style=none] (49) at (5.25, 0.75) {};
		\node [style=zhbx] (50) at (5.25, 0.25) {$\wedge$};
		\node [style=none] (51) at (5.25, 1.25) {};
		\node [style=none] (52) at (6.5, 1) {};
		\node [style=none] (53) at (5.25, 0.75) {};
		\node [style=none] (54) at (4.75, 0) {=};
		\node [style=gn, scale=1] (55) at (5.25, 0.75) {};
		\node [style=rn, scale=1] (56) at (5.75, -0.25) {};
		\node [style=zhbx] (57) at (6.25, 0.25) {$\wedge$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw (7.center) to (3);
		\draw (3) to (6.center);
		\draw [bend right=15, looseness=1.50] (2.center) to (4);
		\draw [bend right=15, looseness=1.00] (4) to (0.center);
		\draw (13.center) to (11);
		\draw [bend left=45, looseness=1.00] (15.center) to (11);
		\draw (11) to (14.center);
		\draw [bend right=15, looseness=1.50] (10.center) to (12);
		\draw [bend right=15, looseness=1.00] (12) to (8.center);
		\draw [bend right=15, looseness=0.75] (15.center) to (16.center);
		\draw (17.center) to (19);
		\draw [bend left=45, looseness=1.00] (23.center) to (19);
		\draw (19) to (22.center);
		\draw [bend right=15, looseness=1.50] (20.center) to (24);
		\draw [bend right=15, looseness=1.00] (24) to (21.center);
		\draw [bend right=15, looseness=0.75] (23.center) to (18.center);
		\draw (26) to (35.center);
		\draw (31.center) to (30);
		\draw (32.center) to (30);
		\draw (34.center) to (33);
		\draw (28.center) to (33);
		\draw (30) to (26);
		\draw (26) to (33);
		\draw (27.center) to (29);
		\draw (42) to (40.center);
		\draw (45.center) to (46);
		\draw [bend left, looseness=1.00] (37.center) to (46);
		\draw (43.center) to (39);
		\draw [bend left, looseness=0.75] (41.center) to (39);
		\draw (46) to (42);
		\draw (42) to (39);
		\draw (38.center) to (44);
		\draw [bend left=15, looseness=1.50] (44) to (37.center);
		\draw [bend left=15, looseness=1.00] (44) to (41.center);
		\draw (56) to (47.center);
		\draw (48.center) to (50);
		\draw (49.center) to (50);
		\draw (52.center) to (57);
		\draw (53.center) to (57);
		\draw (50) to (56);
		\draw (56) to (57);
		\draw (51.center) to (55);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/distributionprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-6.25, 1.25) {};
		\node [style=none] (1) at (-5.75, 0.75) {};
		\node [style=none] (2) at (-4.5, 1.5) {-{\scriptsize1}};
		\node [style=none] (3) at (-5.25, 3.5) {};
		\node [style=none] (4) at (-5.5, 0.25) {};
		\node [style=triangle] (5) at (-4.75, 1.25) {};
		\node [style=gn, scale=1] (6) at (-4.75, 1.75) {};
		\node [style=triangle] (7) at (-5.25, 2.25) {};
		\node [style=triangle] (8) at (-6.75, 2.25) {};
		\node [style=none] (9) at (-5.25, 0.75) {};
		\node [style=none] (10) at (-6.75, 3.5) {};
		\node [style=rn, scale=1] (11) at (-5.5, 0.75) {};
		\node [style=gn, scale=1] (12) at (-5, 3) {};
		\node [style=gn, scale=1] (13) at (-6.25, 1.75) {};
		\node [style=triangle] (14) at (-5.75, 2.25) {};
		\node [style=triangle] (15) at (-4.25, 2.25) {};
		\node [style=none] (16) at (-5, 3.5) {};
		\node [style=none] (17) at (-6, 1.5) {-{\scriptsize1}};
		\node [style=none] (18) at (-4, 2) {=};
		\node [style=rn, scale=1] (19) at (-3, 1.5) {};
		\node [style=none] (20) at (-3, 1) {};
		\node [style=zhbx] (21) at (-3.5, 2) {$\wedge$};
		\node [style=none] (22) at (-3.5, 2.75) {};
		\node [style=none] (23) at (-2, 2.75) {};
		\node [style=zhbx] (24) at (-2.5, 2) {$\wedge$};
		\node [style=none] (25) at (-2.5, 3) {};
		\node [style=none] (26) at (-2, 2.75) {};
		\node [style=none] (27) at (-2, 3.25) {};
		\node [style=gn, scale=1] (28) at (-2, 2.75) {};
		\node [style=rn, scale=1] (29) at (0.25, 1.5) {};
		\node [style=none] (30) at (0.5, 3) {};
		\node [style=none] (31) at (0.5, 3.5) {};
		\node [style=gn, scale=1] (32) at (0.5, 3) {};
		\node [style=none] (33) at (-1.75, 2) {=};
		\node [style=zhbx] (34) at (-0.5, 2.25) {$\wedge$};
		\node [style=none] (35) at (-0.5, 3) {};
		\node [style=none] (36) at (0.5, 3) {};
		\node [style=zhbx] (37) at (0.25, 2.25) {$\wedge$};
		\node [style=none] (38) at (0.25, 3.25) {};
		\node [style=none] (39) at (0.25, 1) {};
		\node [style=none] (40) at (-1, 3) {};
		\node [style=none] (41) at (-1, 1.25) {};
		\node [style=none] (42) at (-0.5, 3) {};
		\node [style=none] (43) at (-1, 1.25) {};
		\node [style=none] (44) at (-1.5, 1.25) {};
		\node [style=none] (45) at (-1, 1.25) {};
		\node [style=none] (46) at (-1.5, 1.75) {};
		\node [style=none] (47) at (0.25, 3.25) {};
		\node [style=none] (48) at (0.25, 3.25) {};
		\node [style=none] (49) at (-0.25, 3.25) {};
		\node [style=none] (50) at (-0.25, 1.25) {};
		\node [style=none] (51) at (-0.75, 1.75) {};
		\node [style=none] (52) at (-0.25, 1.25) {};
		\node [style=none] (53) at (-0.25, 1.25) {};
		\node [style=none] (54) at (-0.75, 1.25) {};
		\node [style=none] (55) at (-0.25, 3.25) {};
		\node [style=none] (56) at (0.25, 1) {};
		\node [style=none] (57) at (1, 1) {};
		\node [style=none] (58) at (0.25, 1) {};
		\node [style=none] (59) at (1, 3.25) {};
		\node [style=none] (60) at (1, 1) {};
		\node [style=none] (61) at (1.5, 3.25) {};
		\node [style=none] (62) at (1, 3.25) {};
		\node [style=none] (63) at (1.5, 3.25) {};
		\node [style=none] (64) at (3, 2.5) {};
		\node [style=none] (65) at (3.75, 2.5) {};
		\node [style=none] (66) at (2.5, 1.25) {};
		\node [style=gn, scale=1] (67) at (3.25, 3.25) {};
		\node [style=none] (68) at (3.75, 2.5) {};
		\node [style=none] (69) at (2.75, 1.75) {};
		\node [style=zhbx] (70) at (3.75, 2.25) {$\wedge$};
		\node [style=none] (71) at (2.75, 1.25) {};
		\node [style=none] (72) at (4.5, 3.25) {};
		\node [style=zhbx] (73) at (3, 2.25) {$\wedge$};
		\node [style=none] (74) at (3.25, 3.25) {};
		\node [style=none] (75) at (3.75, 2.5) {};
		\node [style=none] (76) at (4, 3.25) {};
		\node [style=none] (77) at (3.25, 3.75) {};
		\node [style=none] (78) at (3.25, 1.25) {};
		\node [style=none] (79) at (3.25, 1.25) {};
		\node [style=none] (80) at (2.5, 1.25) {};
		\node [style=none] (81) at (3, 2.5) {};
		\node [style=none] (82) at (3.25, 3.25) {};
		\node [style=none] (83) at (3.25, 1.25) {};
		\node [style=none] (84) at (2.5, 1.25) {};
		\node [style=none] (85) at (4.5, 3.25) {};
		\node [style=none] (86) at (3.25, 2.5) {};
		\node [style=none] (87) at (3.25, 2.5) {};
		\node [style=none] (88) at (2, 1.75) {};
		\node [style=none] (89) at (2, 1.25) {};
		\node [style=none] (90) at (2.5, 2.5) {};
		\node [style=rn, scale=1] (91) at (4, 3.25) {};
		\node [style=none] (92) at (4, 3.25) {};
		\node [style=none] (93) at (4, 1.75) {};
		\node [style=none] (94) at (3.75, 1.75) {};
		\node [style=none] (95) at (3.75, 2.25) {};
		\node [style=none] (96) at (4, 1.75) {};
		\node [style=none] (97) at (4, 1.75) {};
		\node [style=none] (98) at (4, 3.25) {};
		\node [style=none] (99) at (3.5, 1.75) {};
		\node [style=none] (100) at (3, 1.75) {};
		\node [style=none] (101) at (3, 2.25) {};
		\node [style=none] (102) at (3.5, 1.75) {};
		\node [style=none] (103) at (3.5, 1.75) {};
		\node [style=none] (104) at (6.5, 1.25) {};
		\node [style=none] (105) at (5.75, 2.5) {};
		\node [style=none] (106) at (5.75, 1.25) {};
		\node [style=none] (107) at (7.25, 1.5) {};
		\node [style=none] (108) at (6.5, 3.25) {};
		\node [style=none] (109) at (6.5, 3.75) {};
		\node [style=none] (110) at (7, 1.5) {};
		\node [style=zhbx] (111) at (6.25, 2.25) {$\wedge$};
		\node [style=none] (112) at (6.25, 2.5) {};
		\node [style=none] (113) at (6, 1.75) {};
		\node [style=zhbx] (114) at (7, 2.25) {$\wedge$};
		\node [style=none] (115) at (6.5, 1.25) {};
		\node [style=none] (116) at (5.75, 1.25) {};
		\node [style=none] (117) at (4.75, 2) {$\overset{H}{=}$ };
		\node [style=none] (118) at (5.25, 1.75) {};
		\node [style=none] (119) at (6.75, 1.75) {};
		\node [style=none] (120) at (6.25, 2.5) {};
		\node [style=none] (121) at (7, 2.5) {};
		\node [style=none] (122) at (7.75, 3.75) {};
		\node [style=none] (123) at (6.75, 1.75) {};
		\node [style=none] (124) at (7.25, 3.75) {};
		\node [style=none] (125) at (6.5, 2.5) {};
		\node [style=none] (126) at (7, 2.5) {};
		\node [style=none] (127) at (7.25, 3.75) {};
		\node [style=none] (128) at (6.5, 3.25) {};
		\node [style=none] (129) at (6.25, 1.5) {};
		\node [style=none] (130) at (7, 2.5) {};
		\node [style=none] (131) at (7, 2.25) {};
		\node [style=none] (132) at (6.75, 1.75) {};
		\node [style=none] (133) at (6.25, 2.25) {};
		\node [style=none] (134) at (7.25, 3.25) {};
		\node [style=none] (135) at (6.5, 2.5) {};
		\node [style=none] (136) at (7.25, 1.5) {};
		\node [style=none] (137) at (6, 1.25) {};
		\node [style=none] (138) at (7.25, 1.5) {};
		\node [style=none] (139) at (5.75, 1.25) {};
		\node [style=gn, scale=1] (140) at (6.5, 3.25) {};
		\node [style=none] (141) at (5.25, 1.25) {};
		\node [style=none] (142) at (6.5, 1.25) {};
		\node [style=gn, scale=1] (143) at (7.25, 3.25) {};
		\node [style=none] (144) at (-7, -2) {$\overset{\ref{andgatehadam}}{=}$};
		\node [style=none] (145) at (-5.5, -3) {};
		\node [style=gn, scale=1] (146) at (-5.5, -1.5) {};
		\node [style=zhbx] (147) at (-6.25, -2.25) {$\wedge$};
		\node [style=none] (148) at (-6.75, -3) {};
		\node [style=none] (149) at (-6.25, -3) {};
		\node [style=none] (150) at (-5.5, -1) {};
		\node [style=none] (151) at (-5, -1) {};
		\node [style=none] (152) at (-6.25, -2.25) {};
		\node [style=none] (153) at (-6.25, -1) {};
		\node [style=none] (154) at (-6, -3) {};
		\node [style=zhbx] (155) at (-5.5, -2.25) {$\wedge$};
		\node [style=none] (156) at (-5.5, -1.5) {};
		\node [style=none] (157) at (-5.5, -2.25) {};
		\node [style=none] (158) at (-6, -2.75) {};
		\node [style=gn, scale=1] (159) at (-6.25, -1.5) {};
		\node [style=none] (160) at (-5.5, -2.25) {};
		\node [style=none] (161) at (-6.25, -1.5) {};
		\node [style=none] (162) at (-5.5, -1.5) {};
		\node [style=none] (163) at (-6.25, -1.5) {};
		\node [style=none] (164) at (-6.25, -2.25) {};
		\node [style=none] (165) at (-6.75, -2.75) {};
		\node [style=none] (166) at (-4.75, -2) {$\overset{BiA}{=}$};
		\node [style=none] (167) at (-4.5, -3) {};
		\node [style=none] (168) at (-3.75, -1) {};
		\node [style=none] (169) at (-2.75, -1) {};
		\node [style=none] (170) at (-3.75, -3) {};
		\node [style=none] (171) at (-3.25, -1) {};
		\node [style=none] (172) at (-4, -3) {};
		\node [style=none] (173) at (-3.75, -2.75) {};
		\node [style=none] (174) at (-3.5, -1.5) {};
		\node [style=none] (175) at (-3.25, -3) {};
		\node [style=none] (176) at (-4, -2.75) {};
		\node [style=zhbx] (177) at (-3.5, -1.5) {$\wedge$};
		\node [style=none] (178) at (-3.5, -1.5) {};
		\node [style=gn, scale=1] (179) at (-3.5, -2) {};
		\node [style=none] (180) at (-3.25, -1) {};
		\node [style=none] (181) at (-3.25, -2.75) {};
		\node [style=none] (182) at (-4.5, -2.75) {};
		\node [style=none] (183) at (-1.75, -3) {};
		\node [style=rn, scale=1] (184) at (-1.25, -2.5) {};
		\node [style=none] (185) at (-2.25, -3) {};
		\node [style=none] (186) at (-1.25, -2.5) {};
		\node [style=none] (187) at (-0.5, -1) {};
		\node [style=none] (188) at (-1.25, -1.5) {};
		\node [style=none] (189) at (-1, -3.25) {};
		\node [style=none] (190) at (-1.5, -1) {};
		\node [style=none] (191) at (-1, -1) {};
		\node [style=none] (192) at (-1.25, -1.5) {};
		\node [style=none] (193) at (-2.5, -2) {$\overset{H}{=}$};
		\node [style=none] (194) at (-1.5, -3) {};
		\node [style=zhbx] (195) at (-1.25, -1.5) {$\wedge$};
		\node [style=none] (196) at (-1, -1) {};
		\node [style=none] (197) at (-1.75, -3.25) {};
		\node [style=none] (198) at (-1.5, -3.25) {};
		\node [style=none] (199) at (-2.25, -3.25) {};
		\node [style=none] (200) at (0, -2) {$\overset{\ref{andgatehadam}}{=}$};
		\node [style=none] (201) at (2.25, -2.5) {};
		\node [style=zhbx] (202) at (1.75, -1.5) {$\wedge$};
		\node [style=none] (203) at (1.25, -1.5) {};
		\node [style=none] (204) at (1.75, -2.5) {};
		\node [style=none] (205) at (1.25, -2.25) {};
		\node [style=none] (206) at (2.25, -1) {};
		\node [style=none] (207) at (2, -0.75) {};
		\node [style=none] (208) at (2.25, -1) {};
		\node [style=none] (209) at (2.75, -1) {};
		\node [style=none] (210) at (1, -2.75) {};
		\node [style=none] (211) at (0.75, -3) {};
		\node [style=none] (212) at (0.25, -3) {};
		\node [style=rn, scale=1] (213) at (1.25, -2.25) {};
		\node [style=none] (214) at (0.75, -2.75) {};
		\node [style=none] (215) at (0.25, -2.75) {};
		\node [style=none] (216) at (1, -3) {};
		\node [style=none] (217) at (1.5, -3) {};
		\node [style=none] (218) at (1.25, -2.25) {};
		\node [style=none] (219) at (3, -2) {$\overset{H2}{=}$ };
		\node [style=none] (220) at (3.75, -1.75) {};
		\node [style=none] (221) at (4, -2.75) {};
		\node [style=zhbx] (222) at (4, -2.25) {$\wedge$};
		\node [style=none] (223) at (4.25, -1.25) {};
		\node [style=none] (224) at (4, -1.25) {};
		\node [style=none] (225) at (3.5, -1.25) {};
		\node [style=rn, scale=1] (226) at (3.75, -1.75) {};
		\node [style=none] (227) at (4.5, -2) {=};
		\node [style=none] (228) at (6, -2.75) {-{\scriptsize1}};
		\node [style=none] (229) at (5.75, -3.25) {};
		\node [style=triangle] (230) at (5.25, -2) {};
		\node [style=triangle] (231) at (5.75, -3) {};
		\node [style=none] (232) at (6.25, -1.25) {};
		\node [style=triangle] (233) at (6.25, -2) {};
		\node [style=gn, scale=1] (234) at (5.75, -2.5) {};
		\node [style=none] (235) at (5, -1) {};
		\node [style=rn, scale=1] (236) at (5.25, -1.5) {};
		\node [style=none] (237) at (5.5, -1) {};
		\node [style=newh] (238) at (7, 1.75) {};
		\node [style=newh] (239) at (6.25, 1.75) {};
		\node [style=newh] (240) at (7.25, 3.75) {};
		\node [style=gbox] (241) at (5.25, 2.25) {${\scriptstyle \frac{-1}{2}}$};
		\node [style=none] (242) at (1.5, 2) {$\overset{S1}{=}$ };
		\node [style=newh] (243) at (2.25, -1) {};
		\node [style=newh] (244) at (1.75, -2) {};
		\node [style=newh] (245) at (-1, -1) {};
		\node [style=newh] (246) at (-5.5, -2.75) {};
		\node [style=newh] (247) at (-6.25, -2.75) {};
		\node [style=newh] (248) at (-3.25, -1) {};
		\node [style=newh] (249) at (-3.25, -2.75) {};
		\node [style=newh] (250) at (-4, -2.75) {};
		\node [style=newh] (251) at (-1.25, -2) {};
		\node [style=newh] (252) at (-5.5, -1) {};
		\node [style=gbox] (253) at (-6.75, -1.5) {${\scriptstyle \frac{-1}{2}}$};
		\node [style=gbox] (254) at (-4, -1.75) {${\scriptstyle \frac{-1}{2}}$};
		\node [style=gbox] (255) at (-1.75, -2) {${\scriptstyle \frac{-1}{2}}$};
		\node [style=gbox] (256) at (0.75, -2) {${\scriptstyle \frac{-1}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (8) to (13);
		\draw [bend right=45, looseness=1.00] (13) to (14);
		\draw (13) to (0);
		\draw [bend right=45, looseness=1.00] (7) to (6);
		\draw [bend right=45, looseness=1.00] (6) to (15);
		\draw (6) to (5);
		\draw (16.center) to (12);
		\draw (10.center) to (8);
		\draw (11) to (4.center);
		\draw (1.center) to (11);
		\draw (11) to (9.center);
		\draw [bend right=45, looseness=1.25] (0) to (1.center);
		\draw [bend right=45, looseness=1.25] (9.center) to (5);
		\draw (3.center) to (7);
		\draw [bend right=45, looseness=1.00] (12) to (14);
		\draw [bend right=45, looseness=1.00] (15) to (12);
		\draw (19) to (20.center);
		\draw (22.center) to (21);
		\draw (23.center) to (21);
		\draw (25.center) to (24);
		\draw (26.center) to (24);
		\draw (21) to (19);
		\draw (19) to (24);
		\draw (27.center) to (28);
		\draw (29) to (39.center);
		\draw (35.center) to (34);
		\draw (36.center) to (34);
		\draw (38.center) to (37);
		\draw (30.center) to (37);
		\draw (34) to (29);
		\draw (29) to (37);
		\draw (31.center) to (32);
		\draw (40.center) to (41.center);
		\draw [bend right=75, looseness=2.75] (42.center) to (40.center);
		\draw [bend right=60, looseness=1.25] (44.center) to (45.center);
		\draw (46.center) to (44.center);
		\draw [bend right=75, looseness=2.75] (48.center) to (49.center);
		\draw (55.center) to (52.center);
		\draw [bend right=60, looseness=1.25] (54.center) to (50.center);
		\draw (51.center) to (54.center);
		\draw [bend right=60, looseness=1.25] (56.center) to (57.center);
		\draw (60.center) to (59.center);
		\draw [bend right=75, looseness=2.75] (61.center) to (62.center);
		\draw (64.center) to (73);
		\draw (74.center) to (73);
		\draw (65.center) to (70);
		\draw [bend left=45, looseness=1.75] (82.center) to (70);
		\draw (77.center) to (67);
		\draw (90.center) to (84.center);
		\draw [bend right=75, looseness=2.75] (81.center) to (90.center);
		\draw [bend right=60, looseness=1.25] (89.center) to (66.center);
		\draw (88.center) to (89.center);
		\draw [bend right=75, looseness=2.75] (68.center) to (86.center);
		\draw (87.center) to (83.center);
		\draw [bend right=60, looseness=1.25] (71.center) to (78.center);
		\draw (69.center) to (71.center);
		\draw [bend right=75, looseness=2.75] (85.center) to (76.center);
		\draw (92.center) to (96.center);
		\draw [bend right=60, looseness=1.25] (94.center) to (93.center);
		\draw (95.center) to (94.center);
		\draw [bend right, looseness=1.00] (98.center) to (102.center);
		\draw [bend right=60, looseness=1.25] (100.center) to (99.center);
		\draw (101.center) to (100.center);
		\draw (112.center) to (111);
		\draw (128.center) to (111);
		\draw (126.center) to (114);
		\draw [bend left=45, looseness=1.75] (108.center) to (114);
		\draw (109.center) to (140);
		\draw (105.center) to (139.center);
		\draw [bend right=75, looseness=2.75] (120.center) to (105.center);
		\draw [bend right=60, looseness=1.25] (141.center) to (116.center);
		\draw (118.center) to (141.center);
		\draw [bend right=75, looseness=2.75] (121.center) to (135.center);
		\draw (125.center) to (104.center);
		\draw [bend right=60, looseness=1.25] (137.center) to (115.center);
		\draw (113.center) to (137.center);
		\draw [bend right=90, looseness=2.75] (122.center) to (127.center);
		\draw (124.center) to (138.center);
		\draw [bend right=60, looseness=1.25] (110.center) to (136.center);
		\draw (131.center) to (110.center);
		\draw [bend right, looseness=1.00] (134.center) to (123.center);
		\draw [bend right=60, looseness=1.25] (129.center) to (132.center);
		\draw (133.center) to (129.center);
		\draw (163.center) to (147);
		\draw (161.center) to (155);
		\draw (153.center) to (159);
		\draw [bend right=90, looseness=2.75] (151.center) to (150.center);
		\draw (156.center) to (157.center);
		\draw [bend left=75, looseness=1.25] (145.center) to (154.center);
		\draw (160.center) to (145.center);
		\draw (162.center) to (164.center);
		\draw [bend left=60, looseness=1.25] (149.center) to (148.center);
		\draw (152.center) to (149.center);
		\draw (165.center) to (148.center);
		\draw (158.center) to (154.center);
		\draw (168.center) to (177);
		\draw (174.center) to (179);
		\draw [bend right=90, looseness=2.75] (169.center) to (180.center);
		\draw [bend left=75, looseness=1.25] (175.center) to (170.center);
		\draw (181.center) to (175.center);
		\draw (171.center) to (178.center);
		\draw [bend left=60, looseness=1.25] (172.center) to (167.center);
		\draw (176.center) to (172.center);
		\draw (182.center) to (167.center);
		\draw (173.center) to (170.center);
		\draw (179) to (176.center);
		\draw (190.center) to (195);
		\draw (192.center) to (184);
		\draw [bend right=90, looseness=2.75] (187.center) to (196.center);
		\draw [bend left=75, looseness=1.25] (189.center) to (198.center);
		\draw [bend left=15, looseness=1.25] (186.center) to (189.center);
		\draw (191.center) to (188.center);
		\draw [bend left=60, looseness=1.25] (197.center) to (199.center);
		\draw (183.center) to (197.center);
		\draw (185.center) to (199.center);
		\draw (194.center) to (198.center);
		\draw (184) to (183.center);
		\draw [bend left=75, looseness=2.50] (203.center) to (202);
		\draw (207.center) to (202);
		\draw (202) to (204.center);
		\draw (203.center) to (205.center);
		\draw [bend right=60, looseness=1.25] (204.center) to (201.center);
		\draw (201.center) to (206.center);
		\draw [bend right=90, looseness=2.75] (209.center) to (208.center);
		\draw [bend left=75, looseness=1.25] (217.center) to (216.center);
		\draw [bend left=15, looseness=1.25] (218.center) to (217.center);
		\draw [bend left=60, looseness=1.25] (211.center) to (212.center);
		\draw (214.center) to (211.center);
		\draw (215.center) to (212.center);
		\draw (210.center) to (216.center);
		\draw (213) to (214.center);
		\draw (220.center) to (222);
		\draw (223.center) to (222);
		\draw (222) to (221.center);
		\draw [bend right=15, looseness=1.50] (225.center) to (226);
		\draw [bend right=15, looseness=1.00] (226) to (224.center);
		\draw [bend right=45, looseness=1.00] (230) to (234);
		\draw [bend right=45, looseness=1.00] (234) to (233);
		\draw (234) to (231);
		\draw (231) to (229.center);
		\draw (232.center) to (233);
		\draw [bend right=15, looseness=1.50] (235.center) to (236);
		\draw [bend right=15, looseness=1.00] (236) to (237.center);
		\draw (236) to (230);
		\draw (150.center) to (146);
		\draw (179) to (181.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/downtriangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dtriangle] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-0.75, 0) {$:=$};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (2, 0.25) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=triangle] (8) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [bend right=90, looseness=1.50] (4.center) to (5.center);
		\draw [bend left=90, looseness=1.50] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/downtriangletoup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=dtriangle] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=triangle] (6) at (0.5, 0) {};
		\node [style=rn_phase] (7) at (0.5, 0.5) {$\pi$};
		\node [style=rn_phase] (8) at (0.5, -0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/emptyoften.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.5) {$\cdot$};
		\node [style=gn] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (1.25, -0.5) {$\cdot$};
		\node [style=none] (3) at (1, 0.5) {$\cdot$};
		\node [style=none] (4) at (1.75, -0.25) {$\cdot$};
		\node [style=none] (5) at (1.75, 0) {$\cdot$};
		\node [style=none] (6) at (1.5, 0.5) {$\cdot$};
		\node [style=none] (7) at (1.25, 0.5) {$\cdot$};
		\node [style=none] (8) at (0.75, 0) {$\cdot$};
		\node [style=gn] (9) at (-0.25, -0.25) {};
		\node [style=none] (10) at (0.75, -0.25) {$\cdot$};
		\node [style=none] (11) at (1.75, 0.5) {$\cdot$};
		\node [style=none] (12) at (0.75, -0.5) {$\cdot$};
		\node [style=none] (13) at (1.75, 0.25) {$\cdot$};
		\node [style=rn] (14) at (-0.25, 0.25) {};
		\node [style=none] (15) at (1.75, -0.5) {$\cdot$};
		\node [style=rn] (16) at (-0.75, -0.25) {};
		\node [style=none] (17) at (0.25, 0) {$=$};
		\node [style=none] (18) at (0.75, 0.5) {$\cdot$};
		\node [style=none] (19) at (0.75, 0.25) {$\cdot$};
		\node [style=none] (20) at (1.5, -0.5) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (1) to (16);
		\draw [bend left=45, looseness=1.50] (1) to (16);
		\draw (16) to (1);
		\draw (9) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/emptyrule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2, -0.25) {};
		\node [style=rn] (1) at (-2, 0.25) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=H box] (3) at (-1, 0) {$1-\frac{1}{\sqrt{2}}$};
		\node [style=gn_phase] (4) at (-1, -0.75) {$\pi$};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=gn] (6) at (-1, 0.75) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (1.75, 0) {$\cdot$};
		\node [style=none] (9) at (1.25, 0.5) {$\cdot$};
		\node [style=none] (10) at (1, 0.5) {$\cdot$};
		\node [style=none] (11) at (1.75, -0.5) {$\cdot$};
		\node [style=none] (12) at (0.75, 0.25) {$\cdot$};
		\node [style=none] (13) at (0.75, 0) {$\cdot$};
		\node [style=none] (14) at (0.75, -0.25) {$\cdot$};
		\node [style=none] (15) at (1.75, 0.5) {$\cdot$};
		\node [style=none] (16) at (1.25, -0.5) {$\cdot$};
		\node [style=none] (17) at (1, -0.5) {$\cdot$};
		\node [style=none] (18) at (0.75, 0.5) {$\cdot$};
		\node [style=none] (19) at (1.75, 0.25) {$\cdot$};
		\node [style=none] (20) at (1.5, 0.5) {$\cdot$};
		\node [style=none] (21) at (1.75, -0.25) {$\cdot$};
		\node [style=none] (22) at (1.5, -0.5) {$\cdot$};
		\node [style=none] (23) at (0.75, -0.5) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (4) to (5.center);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/emptyrulecplust.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.5) {$\cdot$};
		\node [style=none] (1) at (1, 1) {$\cdot$};
		\node [style=none] (2) at (0.75, 0) {$\cdot$};
		\node [style=gn] (3) at (-3.75, 0.75) {};
		\node [style=none] (4) at (1, 0) {$\cdot$};
		\node [style=none] (5) at (1.75, 0.25) {$\cdot$};
		\node [style=none] (6) at (1.75, 1) {$\cdot$};
		\node [style=none] (7) at (1.25, 1) {$\cdot$};
		\node [style=none] (8) at (1.5, 1) {$\cdot$};
		\node [style=rn] (9) at (-3.75, 1.25) {};
		\node [style=none] (10) at (0.75, 1) {$\cdot$};
		\node [style=none] (11) at (0.75, 0.25) {$\cdot$};
		\node [style=none] (12) at (1.75, 0.5) {$\cdot$};
		\node [style=none] (13) at (1.75, 0.75) {$\cdot$};
		\node [style=none] (14) at (0.75, 0.75) {$\cdot$};
		\node [style=none] (15) at (1.5, 0) {$\cdot$};
		\node [style=none] (16) at (1.75, 0) {$\cdot$};
		\node [style=none] (17) at (1.25, 0) {$\cdot$};
		\node [style=none] (18) at (0, 0.5) {$=$};
		\node [style=gn] (19) at (-2.25, 0.75) {};
		\node [style=gn_phase] (20) at (-2.25, -0.25) {$\pi$};
		\node [style=rn] (21) at (-2.75, 0.25) {};
		\node [style=gn] (22) at (-3.75, 0.25) {};
		\node [style=vtriang] (23) at (-3, -0.25) {};
		\node [style=vtriang] (24) at (-3, 0.75) {};
		\node [style=gn_phase] (25) at (-0.75, 1.25) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (26) at (-0.75, 0.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (27) at (-1.25, 0.75) {};
		\node [style=gn] (28) at (-2.25, 0.75) {};
		\node [style=vtriang] (29) at (-1.5, 0.25) {};
		\node [style=vtriang] (30) at (-1.5, 1.25) {};
		\node [style=gn] (31) at (-2.5, 1.75) {};
		\node [style=gn] (32) at (-2.25, 0.75) {};
		\node [style=triangle] (33) at (-2.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (9);
		\draw (22) to (21);
		\draw (21) to (19);
		\draw (21) to (20);
		\draw [bend left, looseness=1.00] (22) to (24);
		\draw (24) to (19);
		\draw [bend right, looseness=1.00] (22) to (23);
		\draw (23) to (20);
		\draw (28) to (27);
		\draw (27) to (25);
		\draw (27) to (26);
		\draw [bend left, looseness=1.00] (28) to (30);
		\draw (30) to (25);
		\draw [bend right, looseness=1.00] (28) to (29);
		\draw (29) to (26);
		\draw [bend left=15, looseness=1.00] (28) to (31);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/emptysquare-small.tikz <==
%\begin{tikzpicture}[scale=0.5]
%	\begin{pgfonlayer}{nodelayer}
%		\node [style=none] (0) at (0.5, -0) {$\cdot$};
%		\node [style=none] (1) at (-0.5, 0.5) {$\cdot$};
%		\node [style=none] (2) at (-0.5, 0.25) {$\cdot$};
%		\node [style=none] (3) at (-0.25, 0.5) {$\cdot$};
%		\node [style=none] (4) at (0, -0.5) {$\cdot$};
%		\node [style=none] (5) at (0.5, 0.5) {$\cdot$};
%		\node [style=none] (6) at (-0.5, -0.5) {$\cdot$};
%		\node [style=none] (7) at (0.25, -0.5) {$\cdot$};
%		\node [style=none] (8) at (-0.25, -0.5) {$\cdot$};
%		\node [style=none] (9) at (0.5, 0.25) {$\cdot$};
%		\node [style=none] (10) at (0.5, -0.5) {$\cdot$};
%		\node [style=none] (11) at (-0.5, -0) {$\cdot$};
%		\node [style=none] (12) at (0.5, -0.25) {$\cdot$};
%		\node [style=none] (13) at (0, 0.5) {$\cdot$};
%		\node [style=none] (14) at (-0.5, -0.25) {$\cdot$};
%		\node [style=none] (15) at (0.25, 0.5) {$\cdot$};
%	\end{pgfonlayer}
%\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0.25, 0.25) {};
		\node [style=none] (5) at (-0.25, 0.25) {};
		\node [style=none] (6) at (0.25, -0.25) {};
		\node [style=none] (7) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dashed, color=gray] (5.center) to (7.center);
		\draw [dashed, color=gray] (7.center) to (6.center);
		\draw [dashed, color=gray] (6.center) to (4.center);
		\draw [dashed, color=gray] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/emptysquare.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {$\cdot$};
		\node [style=none] (1) at (-0.5, 0.5) {$\cdot$};
		\node [style=none] (2) at (-0.5, 0.25) {$\cdot$};
		\node [style=none] (3) at (-0.25, 0.5) {$\cdot$};
		\node [style=none] (4) at (0, -0.5) {$\cdot$};
		\node [style=none] (5) at (0.5, 0.5) {$\cdot$};
		\node [style=none] (6) at (-0.5, -0.5) {$\cdot$};
		\node [style=none] (7) at (0.25, -0.5) {$\cdot$};
		\node [style=none] (8) at (-0.25, -0.5) {$\cdot$};
		\node [style=none] (9) at (0.5, 0.25) {$\cdot$};
		\node [style=none] (10) at (0.5, -0.5) {$\cdot$};
		\node [style=none] (11) at (-0.5, 0) {$\cdot$};
		\node [style=none] (12) at (0.5, -0.25) {$\cdot$};
		\node [style=none] (13) at (0, 0.5) {$\cdot$};
		\node [style=none] (14) at (-0.5, -0.25) {$\cdot$};
		\node [style=none] (15) at (0.25, 0.5) {$\cdot$};
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/emptyvariants.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0) {$\cdot$};
		\node [style=none] (1) at (1.75, 0.5) {$\cdot$};
		\node [style=none] (2) at (1.75, 0.25) {$\cdot$};
		\node [style=none] (3) at (1.25, 0.5) {$\cdot$};
		\node [style=none] (4) at (0.75, 0) {$\cdot$};
		\node [style=none] (5) at (0.75, 0.5) {$\cdot$};
		\node [style=none] (6) at (1.5, 0.5) {$\cdot$};
		\node [style=none] (7) at (1, -0.5) {$\cdot$};
		\node [style=none] (8) at (1, 0.5) {$\cdot$};
		\node [style=none] (9) at (0.75, -0.5) {$\cdot$};
		\node [style=none] (10) at (0.75, -0.25) {$\cdot$};
		\node [style=none] (11) at (1.25, -0.5) {$\cdot$};
		\node [style=none] (12) at (1.5, -0.5) {$\cdot$};
		\node [style=none] (13) at (1.75, -0.5) {$\cdot$};
		\node [style=none] (14) at (0.75, 0.25) {$\cdot$};
		\node [style=none] (15) at (1.75, -0.25) {$\cdot$};
		\node [style=gn_phase] (16) at (-0.75, 0.75) {$\frac{5\pi}{4}$};
		\node [style=gn_phase] (17) at (-1.25, 0.25) {$\pi$};
		\node [style=rn_phase] (18) at (-1.25, -0.25) {$\pi$};
		\node [style=gn_phase] (19) at (-0.75, -0.75) {$\frac{3\pi}{4}$};
		\node [style=rn_phase] (20) at (-0.75, 0) {$\pi$};
		\node [style=none] (21) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (16);
		\draw (20) to (19);
		\draw [bend right=45, looseness=1.50] (17) to (18);
		\draw [bend left=45, looseness=1.50] (17) to (18);
		\draw (18) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/emptyvariantsprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (-6.25, 0.75) {$\frac{5\pi}{4}$};
		\node [style=rn_phase] (1) at (-6.75, -0.25) {$\pi$};
		\node [style=rn_phase] (2) at (-6.25, 0) {$\pi$};
		\node [style=gn_phase] (3) at (-6.75, 0.25) {$\pi$};
		\node [style=gn_phase] (4) at (-6.25, -0.75) {$\frac{3\pi}{4}$};
		\node [style=none] (5) at (7, 0) {$\cdot$};
		\node [style=none] (6) at (7, 0.25) {$\cdot$};
		\node [style=none] (7) at (6, -0.5) {$\cdot$};
		\node [style=none] (8) at (6.25, -0.5) {$\cdot$};
		\node [style=none] (9) at (6.75, 0.5) {$\cdot$};
		\node [style=none] (10) at (6, 0.5) {$\cdot$};
		\node [style=none] (11) at (7, -0.25) {$\cdot$};
		\node [style=none] (12) at (6, -0.25) {$\cdot$};
		\node [style=none] (13) at (7, -0.5) {$\cdot$};
		\node [style=none] (14) at (6.25, 0.5) {$\cdot$};
		\node [style=none] (15) at (6.5, -0.5) {$\cdot$};
		\node [style=none] (16) at (6, 0.25) {$\cdot$};
		\node [style=none] (17) at (7, 0.5) {$\cdot$};
		\node [style=none] (18) at (6, 0) {$\cdot$};
		\node [style=none] (19) at (6.75, -0.5) {$\cdot$};
		\node [style=none] (20) at (6.5, 0.5) {$\cdot$};
		\node [style=rn] (21) at (-1.25, -0.5) {};
		\node [style=gn_phase] (22) at (-5.25, 0) {$\pi$};
		\node [style=gn_phase] (23) at (4.5, -0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (24) at (-0.75, 0) {$\overset{\ref{lem:hopf},S1}{=}$};
		\node [style=gn_phase] (25) at (0, 0.25) {$\frac{3\pi}{4}$};
		\node [style=none] (26) at (-5.75, 0) {$=$};
		\node [style=rn_phase] (27) at (4.5, 0) {$\pi$};
		\node [style=rn] (28) at (2.5, 0.25) {};
		\node [style=rn] (29) at (5, -0.25) {};
		\node [style=rn] (30) at (0.25, -0.25) {};
		\node [style=rn_phase] (31) at (-2.25, -1) {$\pi$};
		\node [style=gn_phase] (32) at (0, -0.75) {$\pi$};
		\node [style=rn] (33) at (-2.75, 0) {};
		\node [style=gn_phase] (34) at (-2.75, 0.5) {$\pi$};
		\node [style=gn_phase] (35) at (-2.25, 0.5) {$\frac{3\pi}{4}$};
		\node [style=gn] (36) at (-2, 1.5) {};
		\node [style=none] (37) at (3.75, 0) {$\overset{B1,\ref{emptypiby4sim}}{=}$ };
		\node [style=gn] (38) at (2.5, 0.75) {};
		\node [style=gn_phase] (39) at (4.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (40) at (-1.25, -1) {};
		\node [style=gn_phase] (41) at (0.75, 0.25) {$\frac{-3\pi}{4}$};
		\node [style=gn] (42) at (0.25, 1.25) {};
		\node [style=gn_phase] (43) at (-5, 0.5) {$\frac{3\pi}{4}$};
		\node [style=gn_phase] (44) at (-1.5, 0.5) {$\frac{-3\pi}{4}$};
		\node [style=rn_phase] (45) at (0, -1.25) {$\pi$};
		\node [style=rn] (46) at (0.25, 0.75) {};
		\node [style=rn] (47) at (-2, 1) {};
		\node [style=rn_phase] (48) at (-4.5, -0.5) {$\pi$};
		\node [style=gn_phase] (49) at (3, -0.25) {$\frac{\pi}{4}$};
		\node [style=none] (50) at (5.5, 0) { $\overset{IV^{\prime}}{=}$  };
		\node [style=none] (51) at (1.5, 0) { $\overset{\ref{lem:6b},S1}{=}$ };
		\node [style=rn_phase] (52) at (-5.25, -0.5) {$\pi$};
		\node [style=gn] (53) at (5, 0.25) {};
		\node [style=gn] (54) at (-1.75, -1) {};
		\node [style=gn] (55) at (-2.25, -0.5) {};
		\node [style=none] (56) at (-3.5, 0) {$\overset{\substack{\ref{lem:6b},B1,\\\ref{emptypiby4sim}}}{=}$ };
		\node [style=rn_phase] (57) at (2.5, -0.75) {$\pi$};
		\node [style=gn_phase] (58) at (2.25, -0.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (59) at (-2, 0) {};
		\node [style=gn_phase] (60) at (-4.25, 0.5) {$\frac{-3\pi}{4}$};
		\node [style=rn] (61) at (-1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (2) to (4);
		\draw [bend right=45, looseness=1.50] (3) to (1);
		\draw [bend left=45, looseness=1.50] (3) to (1);
		\draw (1) to (3);
		\draw [bend right=15, looseness=1.00] (48) to (60);
		\draw [bend left=15, looseness=1.25] (48) to (43);
		\draw [bend right=45, looseness=1.50] (22) to (52);
		\draw [bend left=45, looseness=1.50] (22) to (52);
		\draw (52) to (22);
		\draw [bend right=15, looseness=1.00] (59) to (44);
		\draw [bend left=15, looseness=1.25] (59) to (35);
		\draw [bend right=45, looseness=1.50] (34) to (33);
		\draw [bend left=45, looseness=1.50] (34) to (33);
		\draw (33) to (34);
		\draw (55) to (31);
		\draw (33) to (55);
		\draw (59) to (55);
		\draw (36) to (47);
		\draw (47) to (35);
		\draw (47) to (44);
		\draw (54) to (61);
		\draw (40) to (21);
		\draw [bend right=15, looseness=1.00] (30) to (41);
		\draw [bend left=15, looseness=1.25] (30) to (25);
		\draw (32) to (45);
		\draw (30) to (32);
		\draw (42) to (46);
		\draw (46) to (25);
		\draw (46) to (41);
		\draw [bend right=15, looseness=1.00] (57) to (49);
		\draw [bend left=15, looseness=1.25] (57) to (58);
		\draw (38) to (28);
		\draw (28) to (58);
		\draw (28) to (49);
		\draw (27) to (39);
		\draw (27) to (23);
		\draw [bend right=45, looseness=1.50] (53) to (29);
		\draw [bend left=45, looseness=1.50] (53) to (29);
		\draw (29) to (53);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/equalityboxes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.5) {};
		\node [style=none] (1) at (-2.25, -0.5) {};
		\node [style=none] (2) at (-1.25, -0.75) {$A$};
		\node [style=none] (3) at (-1.5, 0) {$g\circ f$};
		\node [style=none] (4) at (-1.25, 0.75) {$C$};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=none] (7) at (-2.25, 0.5) {};
		\node [style=none] (8) at (-1.5, 1) {};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (-1.5, -1) {};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=none] (12) at (1.25, 0) {};
		\node [style=none] (13) at (1.5, -1) {$A$};
		\node [style=none] (14) at (1.25, -1.25) {};
		\node [style=none] (15) at (2, -0.75) {};
		\node [style=none] (16) at (1.25, -0.25) {$f$};
		\node [style=none] (17) at (1.25, 0.5) {};
		\node [style=none] (18) at (0.5, 0) {};
		\node [style=none] (19) at (2, 0) {};
		\node [style=none] (20) at (0.5, -0.75) {};
		\node [style=none] (21) at (1.25, -0.75) {};
		\node [style=none] (22) at (1.5, 0.25) {$B$};
		\node [style=none] (23) at (1.5, 1.5) {$C$};
		\node [style=none] (24) at (1.25, 1) {$g$};
		\node [style=none] (25) at (0.5, 0.5) {};
		\node [style=none] (26) at (1.25, 0.5) {};
		\node [style=none] (27) at (1.25, 1.25) {};
		\node [style=none] (28) at (2, 1.25) {};
		\node [style=none] (29) at (2, 0.5) {};
		\node [style=none] (30) at (0.5, 1.25) {};
		\node [style=none] (31) at (1.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (6.center) to (9.center);
		\draw (9.center) to (5.center);
		\draw (7.center) to (5.center);
		\draw (0.center) to (6.center);
		\draw (8.center) to (5.center);
		\draw (10.center) to (0.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (15.center) to (19.center);
		\draw (19.center) to (12.center);
		\draw (18.center) to (12.center);
		\draw (21.center) to (15.center);
		\draw (17.center) to (12.center);
		\draw (14.center) to (21.center);
		\draw (30.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (30.center) to (27.center);
		\draw (26.center) to (29.center);
		\draw (31.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/equalitywire1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {$B$};
		\node [style=none] (1) at (-1, 0) {$=$};
		\node [style=none] (2) at (-2.5, -0.25) {};
		\node [style=none] (3) at (-2, -0.25) {};
		\node [style=none] (4) at (-1.5, -0.25) {};
		\node [style=none] (5) at (-2.5, 0.25) {};
		\node [style=none] (6) at (-2, 0.5) {};
		\node [style=none] (7) at (-2, -0.75) {};
		\node [style=none] (8) at (-2, 0) {$f$};
		\node [style=none] (9) at (-2, 0.25) {};
		\node [style=none] (10) at (-1.5, 0.25) {};
		\node [style=none] (11) at (-1.75, -0.75) {$A$};
		\node [style=none] (12) at (0, -0.25) {};
		\node [style=none] (13) at (0.5, -0.25) {};
		\node [style=none] (14) at (0, 0.5) {};
		\node [style=none] (15) at (-0.5, 0.25) {};
		\node [style=none] (16) at (0.25, -0.5) {$A$};
		\node [style=none] (17) at (1, 0) {$=$};
		\node [style=none] (18) at (0, -0.5) {};
		\node [style=none] (19) at (0, 0) {$f$};
		\node [style=none] (20) at (0, 0.25) {};
		\node [style=none] (21) at (-0.5, -0.25) {};
		\node [style=none] (22) at (0.25, 0.5) {$B$};
		\node [style=none] (23) at (0.5, 0.25) {};
		\node [style=none] (24) at (2, -0.25) {};
		\node [style=none] (25) at (2.5, -0.25) {};
		\node [style=none] (26) at (2, 0.75) {};
		\node [style=none] (27) at (1.5, 0.25) {};
		\node [style=none] (28) at (2.25, -0.5) {$A$};
		\node [style=none] (29) at (2, -0.5) {};
		\node [style=none] (30) at (2, 0) {$f$};
		\node [style=none] (31) at (2, 0.25) {};
		\node [style=none] (32) at (1.5, -0.25) {};
		\node [style=none] (33) at (2.25, 0.75) {$B$};
		\node [style=none] (34) at (2.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (5.center) to (9.center);
		\draw (3.center) to (4.center);
		\draw (6.center) to (9.center);
		\draw (7.center) to (3.center);
		\draw (15.center) to (21.center);
		\draw (21.center) to (12.center);
		\draw (13.center) to (23.center);
		\draw (23.center) to (20.center);
		\draw (15.center) to (20.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (20.center);
		\draw (18.center) to (12.center);
		\draw (27.center) to (32.center);
		\draw (32.center) to (24.center);
		\draw (25.center) to (34.center);
		\draw (34.center) to (31.center);
		\draw (27.center) to (31.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (31.center);
		\draw (29.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/equivalentaddrule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {=};
		\node [style=none] (1) at (-0.5, -1.5) {};
		\node [style=gn, scale=1] (2) at (-0.5, -1) {};
		\node [style=rn] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (-0.5, 1.25) {};
		\node [style=gbox] (5) at (-0.5, 0.5) {$b$};
		\node [style=gn, scale=1] (6) at (-1, 0) {};
		\node [style=none] (7) at (-1, 1.25) {};
		\node [style=gbox] (8) at (-1, 0.5) {$a$};
		\node [style=dtriangle] (9) at (-1, -0.5) {};
		\node [style=none] (10) at (-0.5, 2.25) {-{\scriptsize1}};
		\node [style=triangle] (11) at (-0.75, 2) {};
		\node [style=none] (12) at (-0.75, 2.5) {};
		\node [style=gn, scale=1] (13) at (-0.75, 1.5) {};
		\node [style=triangle] (14) at (-1, 1) {};
		\node [style=triangle] (15) at (-0.5, 1) {};
		\node [style=gbox] (16) at (0.75, 0) {$a+b$};
		\node [style=none] (17) at (0.75, 0.75) {};
		\node [style=none] (18) at (0.75, -0.75) {};
		\node [style=gn] (19) at (-1.5, 0) {};
		\node [style=rn] (20) at (-1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (2) to (3);
		\draw (4.center) to (3);
		\draw (6) to (3);
		\draw (6) to (7.center);
		\draw (6) to (9);
		\draw [bend right=45, looseness=1.50] (9) to (2);
		\draw (12.center) to (13);
		\draw (13) to (7.center);
		\draw (13) to (4.center);
		\draw (17.center) to (18.center);
		\draw (19) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/equivalentaddrulens.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1.25) {};
		\node [style=none] (1) at (-1, 1.25) {};
		\node [style=triangle] (2) at (-1, 1) {};
		\node [style=gbox] (3) at (0.75, 0) {${\scriptstyle a+b}$};
		\node [style=none] (4) at (-0.5, 2.25) {-{\scriptsize1}};
		\node [style=dtriangle] (5) at (-1, -0.5) {};
		\node [style=gbox] (6) at (-1, 0.5) {$a$};
		\node [style=triangle] (7) at (-0.75, 2) {};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=gbox] (9) at (-0.5, 0.5) {$b$};
		\node [style=none] (10) at (-0.5, 1.25) {};
		\node [style=gn, scale=1] (11) at (-0.75, 1.5) {};
		\node [style=gn, scale=1] (12) at (-0.5, -1) {};
		\node [style=gn, scale=1] (13) at (-1, 0) {};
		\node [style=none] (14) at (0.75, 0.5) {};
		\node [style=none] (15) at (-0.75, 2.25) {};
		\node [style=rn] (16) at (-0.5, 0) {};
		\node [style=none] (17) at (0, 0) {=};
		\node [style=triangle] (18) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (12);
		\draw (12) to (16);
		\draw (10.center) to (16);
		\draw (13) to (16);
		\draw (13) to (1.center);
		\draw (13) to (5);
		\draw [bend right=45, looseness=1.50] (5) to (12);
		\draw (15.center) to (11);
		\draw (11) to (1.center);
		\draw (11) to (10.center);
		\draw (14.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/equivalentaddruleprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-6.75, 0.25) {$b$};
		\node [style=gbox] (1) at (-7.25, 0.25) {$a$};
		\node [style=none] (2) at (-7.25, 1) {};
		\node [style=none] (3) at (-7, 2.25) {};
		\node [style=gn, scale=1] (4) at (-7.25, -0.25) {};
		\node [style=gn, scale=1] (5) at (-7, 1.25) {};
		\node [style=triangle] (6) at (-7, 1.75) {};
		\node [style=none] (7) at (-6.75, -1.75) {};
		\node [style=gn, scale=1] (8) at (-6.75, -1.25) {};
		\node [style=none] (9) at (-6.75, 1) {};
		\node [style=triangle] (10) at (-6.75, 0.75) {};
		\node [style=dtriangle] (11) at (-7.25, -0.75) {};
		\node [style=none] (12) at (-6.25, -0.25) {$\overset{S1}{=}$};
		\node [style=none] (13) at (-6.75, 2) {-{\scriptsize1}};
		\node [style=gn] (14) at (-7.75, -0.25) {};
		\node [style=rn] (15) at (-6.75, -0.25) {};
		\node [style=rn] (16) at (-7.75, 0.25) {};
		\node [style=triangle] (17) at (-7.25, 0.75) {};
		\node [style=none] (18) at (-4.75, 1) {};
		\node [style=gn, scale=1] (19) at (-5.25, -0.75) {};
		\node [style=gn, scale=1] (20) at (-4.75, -1.75) {};
		\node [style=none] (21) at (-4.75, -2.25) {};
		\node [style=gbox] (22) at (-4.75, -0.25) {$b$};
		\node [style=none] (23) at (-4.75, 2) {-{\scriptsize1}};
		\node [style=none] (24) at (-5, 2.25) {};
		\node [style=triangle] (25) at (-5.25, 0.75) {};
		\node [style=dtriangle] (26) at (-5.25, -1.25) {};
		\node [style=rn] (27) at (-4.75, -0.75) {};
		\node [style=none] (28) at (-4.25, -0.25) {$\overset{Pcy}{=}$};
		\node [style=triangle] (29) at (-5, 1.75) {};
		\node [style=gn, scale=1] (30) at (-5, 1.25) {};
		\node [style=none] (31) at (-5.25, 1) {};
		\node [style=gn] (32) at (-5.75, -0.25) {};
		\node [style=gbox] (33) at (-5.25, 0.25) {$\frac{a}{b}$};
		\node [style=triangle] (34) at (-4.75, 0.75) {};
		\node [style=rn] (35) at (-5.75, 0.25) {};
		\node [style=gbox] (36) at (-5.25, -0.25) {$b$};
		\node [style=triangle] (37) at (-2.75, 0.75) {};
		\node [style=rn] (38) at (-2.75, -0.25) {};
		\node [style=gn, scale=1] (39) at (-2.75, -1.25) {};
		\node [style=triangle] (40) at (-3, 1.75) {};
		\node [style=none] (41) at (-2.25, -0.25) {$\overset{2m}{=}$};
		\node [style=gn, scale=1] (42) at (-3.25, -0.25) {};
		\node [style=none] (43) at (-2.75, 2) {-{\scriptsize1}};
		\node [style=none] (44) at (-2.75, -2) {};
		\node [style=gn, scale=1] (45) at (-3, 1.25) {};
		\node [style=rn] (46) at (-3.75, 0.25) {};
		\node [style=none] (47) at (-3, 2.25) {};
		\node [style=none] (48) at (-3.25, 1) {};
		\node [style=triangle] (49) at (-3.25, 0.75) {};
		\node [style=gbox] (50) at (-2.75, -1.75) {$b$};
		\node [style=gbox] (51) at (-3.25, 0.25) {$\frac{a}{b}$};
		\node [style=gn] (52) at (-3.75, -0.25) {};
		\node [style=dtriangle] (53) at (-3.25, -0.75) {};
		\node [style=none] (54) at (-2.75, 1) {};
		\node [style=triangle] (55) at (-1.5, 1.75) {};
		\node [style=gbox] (56) at (-1.25, -2.25) {$b$};
		\node [style=none] (57) at (-1.75, 1) {};
		\node [style=triangle] (58) at (-1.25, 0.75) {};
		\node [style=none] (59) at (-1.25, 1) {};
		\node [style=gbox] (60) at (-1.75, -0.25) {$\frac{a}{b}$};
		\node [style=none] (61) at (-1.25, -2.5) {};
		\node [style=dtriangle] (62) at (-1.75, -1.25) {};
		\node [style=triangle] (63) at (-1.75, 0.75) {};
		\node [style=none] (64) at (-0.75, -0.25) {$\overset{Hopf}{=}$};
		\node [style=gn, scale=1] (65) at (-1.5, 1.25) {};
		\node [style=gn, scale=1] (66) at (-1.75, -0.75) {};
		\node [style=rn] (67) at (-1.25, -0.75) {};
		\node [style=none] (68) at (-1.5, 2.25) {};
		\node [style=none] (69) at (-1.25, 2) {-{\scriptsize1}};
		\node [style=gn, scale=1] (70) at (-1.25, -1.75) {};
		\node [style=gn, scale=1] (71) at (-1.75, 0.25) {};
		\node [style=rn] (72) at (-1.25, 0.25) {};
		\node [style=gn] (73) at (-1.75, -2.5) {};
		\node [style=rn] (74) at (-1.75, -2) {};
		\node [style=gn] (75) at (-2, 1.5) {};
		\node [style=rn] (76) at (-2, 2) {};
		\node [style=none] (77) at (2.25, -0.25) {$\overset{\ref{TR19}}{=}$};
		\node [style=triangle] (78) at (0, 1.25) {};
		\node [style=dtriangle] (79) at (-0.25, -0.75) {};
		\node [style=none] (80) at (0, 1.75) {};
		\node [style=none] (81) at (0.25, 1.5) {-{\scriptsize1}};
		\node [style=gbox] (82) at (0.25, -1.75) {$b$};
		\node [style=gbox] (83) at (-0.25, -0.25) {$\frac{a}{b}$};
		\node [style=gn, scale=1] (84) at (0.25, -1.25) {};
		\node [style=none] (85) at (0.25, -2) {};
		\node [style=triangle] (86) at (0.25, 0.25) {};
		\node [style=none] (87) at (-0.25, 0.5) {};
		\node [style=triangle] (88) at (-0.25, 0.25) {};
		\node [style=none] (89) at (0.25, 0.5) {};
		\node [style=gn, scale=1] (90) at (0, 0.75) {};
		\node [style=none] (91) at (1.25, 2) {};
		\node [style=gn, scale=1] (92) at (1.25, 1.25) {};
		\node [style=none] (93) at (1.75, -1.25) {};
		\node [style=triangle] (94) at (1, -1.25) {};
		\node [style=triangle] (95) at (0.75, 0.5) {};
		\node [style=none] (96) at (1, -2) {};
		\node [style=none] (97) at (1.25, -1) {-{\scriptsize1}};
		\node [style=none] (98) at (1.75, 0) {};
		\node [style=triangle] (99) at (1.5, -0.5) {};
		\node [style=gn, scale=1] (100) at (1.75, 0) {};
		\node [style=none] (101) at (1.75, 0.75) {};
		\node [style=gn, scale=1] (102) at (1, -0.75) {};
		\node [style=none] (103) at (0.75, 0.75) {};
		\node [style=triangle] (104) at (1.75, 0.5) {};
		\node [style=triangle] (105) at (1.25, 1.5) {};
		\node [style=none] (106) at (1.5, 1.75) {-{\scriptsize1}};
		\node [style=gbox] (107) at (1.75, -0.75) {$b$};
		\node [style=triangle] (108) at (1, -1.5) {};
		\node [style=gbox] (109) at (1, -2) {$\frac{a}{b}$};
		\node [style=none] (110) at (0.5, -0.25) {=};
		\node [style=none] (111) at (3, 1.25) {};
		\node [style=gn, scale=1] (112) at (3, 0.25) {};
		\node [style=none] (113) at (3.25, -0.5) {};
		\node [style=none] (114) at (2.75, -0.5) {};
		\node [style=triangle] (115) at (3, 0.5) {};
		\node [style=none] (116) at (3.25, 1) {-{\scriptsize1}};
		\node [style=triangle] (117) at (3, 0.75) {};
		\node [style=triangle] (118) at (2.75, -0.5) {};
		\node [style=none] (119) at (2.75, -1) {};
		\node [style=gbox] (120) at (2.75, -1) {$\frac{a}{b}$};
		\node [style=none] (121) at (3.25, -1) {};
		\node [style=gbox] (122) at (3.25, -0.5) {$b$};
		\node [style=gbox] (123) at (5, -0.5) {$b$};
		\node [style=gbox] (124) at (4.25, -1) {$\frac{a}{b}+1$};
		\node [style=none] (125) at (5, -1) {};
		\node [style=none] (126) at (3.75, -0.25) {$\overset{Suc}{=}$};
		\node [style=gn, scale=1] (127) at (4.5, 0.25) {};
		\node [style=none] (128) at (4.5, 0.75) {};
		\node [style=none] (129) at (4.25, -1) {};
		\node [style=none] (130) at (5, -0.5) {};
		\node [style=none] (131) at (4.25, -1) {};
		\node [style=none] (132) at (6, 0.5) {};
		\node [style=none] (133) at (6, -1) {};
		\node [style=gbox] (134) at (6, -0.25) {$a+b$};
		\node [style=none] (135) at (5.25, -0.25) {$\overset{S1}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8);
		\draw (8) to (15);
		\draw (9.center) to (15);
		\draw (4) to (15);
		\draw (4) to (2.center);
		\draw (4) to (11);
		\draw [bend right=45, looseness=1.50] (11) to (8);
		\draw (3.center) to (5);
		\draw (5) to (2.center);
		\draw (5) to (9.center);
		\draw (14) to (16);
		\draw (21.center) to (20);
		\draw (20) to (27);
		\draw (18.center) to (27);
		\draw (19) to (27);
		\draw (19) to (31.center);
		\draw (19) to (26);
		\draw [bend right=45, looseness=1.50] (26) to (20);
		\draw (24.center) to (30);
		\draw (30) to (31.center);
		\draw (30) to (18.center);
		\draw (32) to (35);
		\draw (44.center) to (39);
		\draw (39) to (38);
		\draw (54.center) to (38);
		\draw (42) to (38);
		\draw (42) to (48.center);
		\draw (42) to (53);
		\draw [bend right=45, looseness=1.50] (53) to (39);
		\draw (47.center) to (45);
		\draw (45) to (48.center);
		\draw (45) to (54.center);
		\draw (52) to (46);
		\draw (61.center) to (70);
		\draw (70) to (67);
		\draw (59.center) to (67);
		\draw (66) to (67);
		\draw (66) to (57.center);
		\draw (66) to (62);
		\draw [bend right=45, looseness=1.50] (62) to (70);
		\draw (68.center) to (65);
		\draw (65) to (57.center);
		\draw (65) to (59.center);
		\draw (71) to (72);
		\draw (73) to (74);
		\draw (75) to (76);
		\draw (85.center) to (84);
		\draw [bend right=45, looseness=1.50] (79) to (84);
		\draw (80.center) to (90);
		\draw (90) to (87.center);
		\draw (90) to (89.center);
		\draw (89.center) to (84);
		\draw (87.center) to (79);
		\draw (91.center) to (92);
		\draw [bend right=15, looseness=0.75] (101.center) to (92);
		\draw [bend right=15, looseness=1.00] (92) to (103.center);
		\draw (101.center) to (104);
		\draw (103.center) to (95);
		\draw (104) to (98.center);
		\draw (102) to (94);
		\draw [bend left=45, looseness=0.75] (99) to (102);
		\draw [bend left=15, looseness=0.75] (99) to (100);
		\draw (96.center) to (94);
		\draw (93.center) to (100);
		\draw [bend right=15, looseness=1.00] (95) to (102);
		\draw (111.center) to (112);
		\draw [bend left=15, looseness=0.75] (114.center) to (112);
		\draw [bend left=15, looseness=1.00] (112) to (113.center);
		\draw (118) to (119.center);
		\draw (113.center) to (121.center);
		\draw (128.center) to (127);
		\draw [bend left=15, looseness=0.75] (129.center) to (127);
		\draw [bend left=15, looseness=1.00] (127) to (130.center);
		\draw (130.center) to (125.center);
		\draw (132.center) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/equivalentaddruleprf0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-3.25, 0.25) {$0$};
		\node [style=none] (1) at (-3.25, 2) {-{\scriptsize1}};
		\node [style=rn] (2) at (-3.25, -0.25) {};
		\node [style=none] (3) at (-3.25, -1.75) {};
		\node [style=gbox] (4) at (-3.75, 0.25) {$a$};
		\node [style=triangle] (5) at (-3.5, 1.75) {};
		\node [style=gn, scale=1] (6) at (-3.25, -1.25) {};
		\node [style=gn, scale=1] (7) at (-3.5, 1.25) {};
		\node [style=triangle] (8) at (-3.75, 0.75) {};
		\node [style=none] (9) at (-3.75, 1) {};
		\node [style=dtriangle] (10) at (-3.75, -0.75) {};
		\node [style=gn] (11) at (-4.25, -0.25) {};
		\node [style=rn] (12) at (-4.25, 0.25) {};
		\node [style=none] (13) at (-3.5, 2.25) {};
		\node [style=none] (14) at (-3.25, 1) {};
		\node [style=none] (15) at (-2.5, 0) {$\overset{Zero'}{=}$};
		\node [style=triangle] (16) at (-3.25, 0.75) {};
		\node [style=gn, scale=1] (17) at (-3.75, -0.25) {};
		\node [style=none] (18) at (-1.5, 2) {-{\scriptsize1}};
		\node [style=triangle] (19) at (-1.5, 0.75) {};
		\node [style=triangle] (20) at (-1.75, 1.75) {};
		\node [style=dtriangle] (21) at (-2, -1) {};
		\node [style=gn, scale=1] (22) at (-2, -0.5) {};
		\node [style=triangle] (23) at (-2, 0.75) {};
		\node [style=gn, scale=1] (24) at (-1.5, -1.5) {};
		\node [style=gbox] (25) at (-2, 0.25) {$a$};
		\node [style=none] (26) at (-1.75, 2.25) {};
		\node [style=none] (27) at (-2, 1) {};
		\node [style=gn, scale=1] (28) at (-1.75, 1.25) {};
		\node [style=none] (29) at (-1.5, -2) {};
		\node [style=none] (30) at (-1.5, 1) {};
		\node [style=rn] (31) at (-1.5, 0.5) {};
		\node [style=rn] (32) at (-1.5, -0.5) {};
		\node [style=rn] (33) at (-1.5, 0) {};
		\node [style=gn] (34) at (-2.25, 2) {};
		\node [style=rn] (35) at (-2.25, 1.5) {};
		\node [style=gn, scale=1] (36) at (0, 1.25) {};
		\node [style=none] (37) at (0, 2.25) {};
		\node [style=none] (38) at (0.25, 2) {-{\scriptsize1}};
		\node [style=gbox] (39) at (-0.25, 0.25) {$a$};
		\node [style=none] (40) at (0.25, 1) {};
		\node [style=none] (41) at (0.25, -2) {};
		\node [style=triangle] (42) at (0, 1.75) {};
		\node [style=none] (43) at (-0.25, 1) {};
		\node [style=gn, scale=1] (44) at (0.25, -1.5) {};
		\node [style=gn, scale=1] (45) at (-0.25, -0.5) {};
		\node [style=gn] (46) at (0.25, 0.75) {};
		\node [style=triangle] (47) at (-0.25, 0.75) {};
		\node [style=none] (48) at (-1, 0) {$\overset{Bas0'}{=}$};
		\node [style=dtriangle] (49) at (-0.25, -1) {};
		\node [style=gbox] (50) at (1.25, 0.75) {$a$};
		\node [style=gn, scale=1] (51) at (1.75, -0.75) {};
		\node [style=none] (52) at (0.5, 0) {$\overset{S1}{=}$};
		\node [style=gn, scale=1] (53) at (1.25, 0.25) {};
		\node [style=dtriangle] (54) at (1.25, -0.25) {};
		\node [style=none] (55) at (1.75, -1.25) {};
		\node [style=none] (56) at (1.25, 1.25) {};
		\node [style=gbox] (57) at (3, 0) {$a$};
		\node [style=none] (58) at (2.25, 0) {$\overset{\ref{Hopfgtr}}{=}$};
		\node [style=none] (59) at (3, -0.5) {};
		\node [style=none] (60) at (3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6);
		\draw (6) to (2);
		\draw (14.center) to (2);
		\draw (17) to (2);
		\draw (17) to (9.center);
		\draw (17) to (10);
		\draw [bend right=45, looseness=1.50] (10) to (6);
		\draw (13.center) to (7);
		\draw (7) to (9.center);
		\draw (7) to (14.center);
		\draw (11) to (12);
		\draw (29.center) to (24);
		\draw (22) to (27.center);
		\draw (22) to (21);
		\draw [bend right=45, looseness=1.50] (21) to (24);
		\draw (26.center) to (28);
		\draw (28) to (27.center);
		\draw (28) to (30.center);
		\draw (30.center) to (31);
		\draw (32) to (24);
		\draw (22) to (32);
		\draw (33) to (32);
		\draw [bend right=45, looseness=1.50] (34) to (35);
		\draw [bend left=45, looseness=1.50] (34) to (35);
		\draw (35) to (34);
		\draw (41.center) to (44);
		\draw (45) to (43.center);
		\draw (45) to (49);
		\draw [bend right=45, looseness=1.50] (49) to (44);
		\draw (37.center) to (36);
		\draw (36) to (43.center);
		\draw (36) to (40.center);
		\draw (40.center) to (46);
		\draw [bend left, looseness=1.00] (45) to (44);
		\draw (55.center) to (51);
		\draw (53) to (56.center);
		\draw (53) to (54);
		\draw [bend right=45, looseness=1.50] (54) to (51);
		\draw [bend left, looseness=1.00] (53) to (51);
		\draw (60.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/equivalentaddruleprf0ns.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -1.25) {};
		\node [style=rn] (1) at (-1.25, 0.5) {};
		\node [style=gn, scale=1] (2) at (1.5, 0.25) {};
		\node [style=rn] (3) at (-3, -0.25) {};
		\node [style=none] (4) at (3.25, 0.5) {};
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=none] (6) at (-1.25, 1) {};
		\node [style=gbox] (7) at (1.5, 0.75) {$a$};
		\node [style=none] (8) at (-1.5, 2.25) {};
		\node [style=none] (9) at (1.5, 1.25) {};
		\node [style=gn, scale=1] (10) at (-3, -1.25) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=dtriangle] (12) at (-1.75, -1) {};
		\node [style=none] (13) at (0.75, 0) {$\overset{\substack{S1\\Inv}}{=}$};
		\node [style=none] (14) at (-3, 2) {-{\scriptsize1}};
		\node [style=none] (15) at (-2.25, 0) {$\overset{Zero'}{=}$};
		\node [style=none] (16) at (0.5, 1) {};
		\node [style=triangle] (17) at (-1.5, 1.75) {};
		\node [style=none] (18) at (0.25, 2.25) {};
		\node [style=gn, scale=1] (19) at (-3.5, -0.25) {};
		\node [style=none] (20) at (-3, -1.75) {};
		\node [style=triangle] (21) at (-1.25, 0.75) {};
		\node [style=gn, scale=1] (22) at (0.5, -1.5) {};
		\node [style=none] (23) at (2.5, 0) {$\overset{\ref{Hopfgtr}}{=}$};
		\node [style=gbox] (24) at (-3, 0.25) {$0$};
		\node [style=gn, scale=1] (25) at (-1.25, -1.5) {};
		\node [style=triangle] (26) at (-3, 0.75) {};
		\node [style=gbox] (27) at (-1.75, 0.25) {$a$};
		\node [style=gn, scale=1] (28) at (-3.25, 1.25) {};
		\node [style=rn] (29) at (-1.25, 0) {};
		\node [style=gn, scale=1] (30) at (0, -0.5) {};
		\node [style=dtriangle] (31) at (-3.5, -0.75) {};
		\node [style=triangle] (32) at (0.25, 1.75) {};
		\node [style=none] (33) at (-3.25, 2.25) {};
		\node [style=dtriangle] (34) at (0, -1) {};
		\node [style=triangle] (35) at (-3.5, 0.75) {};
		\node [style=rn] (36) at (-1.25, -0.5) {};
		\node [style=triangle] (37) at (0, 0.75) {};
		\node [style=gbox] (38) at (0, 0.25) {$a$};
		\node [style=none] (39) at (0.5, -2) {};
		\node [style=none] (40) at (0.5, 2) {-{\scriptsize1}};
		\node [style=triangle] (41) at (-3.25, 1.75) {};
		\node [style=gn, scale=1] (42) at (0.25, 1.25) {};
		\node [style=none] (43) at (-3.5, 1) {};
		\node [style=none] (44) at (-0.75, 0) {$\overset{\substack{\ref{triangleonreddotlm}\\S2}}{=}$};
		\node [style=gbox] (45) at (3.25, 0) {$a$};
		\node [style=none] (46) at (-1.25, 2) {-{\scriptsize1}};
		\node [style=gn, scale=1] (47) at (-1.75, -0.5) {};
		\node [style=gbox] (48) at (-3.5, 0.25) {$a$};
		\node [style=none] (49) at (-3, 1) {};
		\node [style=dtriangle] (50) at (1.5, -0.25) {};
		\node [style=gn, scale=1] (51) at (2, -0.75) {};
		\node [style=gn, scale=1] (52) at (-1.5, 1.25) {};
		\node [style=gn] (53) at (0.5, 0.75) {};
		\node [style=triangle] (54) at (-1.75, 0.75) {};
		\node [style=none] (55) at (3.25, -0.5) {};
		\node [style=none] (56) at (-1.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (10);
		\draw (10) to (3);
		\draw (49.center) to (3);
		\draw (19) to (3);
		\draw (19) to (43.center);
		\draw (19) to (31);
		\draw [bend right=45, looseness=1.50] (31) to (10);
		\draw (33.center) to (28);
		\draw (28) to (43.center);
		\draw (28) to (49.center);
		\draw (56.center) to (25);
		\draw (47) to (5.center);
		\draw (47) to (12);
		\draw [bend right=45, looseness=1.50] (12) to (25);
		\draw (8.center) to (52);
		\draw (52) to (5.center);
		\draw (52) to (6.center);
		\draw (6.center) to (1);
		\draw (36) to (25);
		\draw (47) to (36);
		\draw (29) to (36);
		\draw (39.center) to (22);
		\draw (30) to (11.center);
		\draw (30) to (34);
		\draw [bend right=45, looseness=1.50] (34) to (22);
		\draw (18.center) to (42);
		\draw (42) to (11.center);
		\draw (42) to (16.center);
		\draw (16.center) to (53);
		\draw [bend left, looseness=1.00] (30) to (22);
		\draw (0.center) to (51);
		\draw (2) to (9.center);
		\draw (2) to (50);
		\draw [bend right=45, looseness=1.50] (50) to (51);
		\draw [bend left, looseness=1.00] (2) to (51);
		\draw (4.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/equivalentaddruleprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, -0.25) {};
		\node [style=none] (1) at (0.25, 0) {$\overset{Hopf}{=}$};
		\node [style=triangle] (2) at (2.75, 0.75) {};
		\node [style=gbox] (3) at (-5.25, 0.5) {$b$};
		\node [style=none] (4) at (-0.25, 1.25) {};
		\node [style=gbox] (5) at (-0.75, 0) {$\frac{a}{b}$};
		\node [style=none] (6) at (1, 2) {};
		\node [style=gn, scale=1] (7) at (2.25, 1.5) {};
		\node [style=none] (8) at (2.75, -1) {};
		\node [style=gn, scale=1] (9) at (-1.75, -1) {};
		\node [style=gbox] (10) at (7, 0) {${\scriptstyle a+b}$};
		\node [style=gn, scale=1] (11) at (-5.25, -1) {};
		\node [style=none] (12) at (7, 0.75) {};
		\node [style=none] (13) at (4.25, -0.25) {};
		\node [style=dtriangle] (14) at (-5.75, -0.5) {};
		\node [style=triangle] (15) at (-0.25, 1) {};
		\node [style=gbox] (16) at (-4, 0.5) {$\frac{a}{b}$};
		\node [style=none] (17) at (2.75, 1) {};
		\node [style=none] (18) at (-1.25, 0) {$\overset{ \ref{2mprf}}{=}$ };
		\node [style=triangle] (19) at (1, 1.5) {};
		\node [style=gbox] (20) at (-1.75, -1.5) {$b$};
		\node [style=none] (21) at (4.25, 1.25) {-{\scriptsize1}};
		\node [style=triangle] (22) at (2, -1) {};
		\node [style=triangle] (23) at (-5.25, 1) {};
		\node [style=none] (24) at (-1.75, 2.25) {-{\scriptsize1}};
		\node [style=gn, scale=1] (25) at (-2, 1.5) {};
		\node [style=triangle] (26) at (-2.25, 1) {};
		\node [style=rn] (27) at (-3.5, -0.5) {};
		\node [style=none] (28) at (-1.75, -1.75) {};
		\node [style=gn, scale=1] (29) at (-4, -0.5) {};
		\node [style=gbox] (30) at (5.25, -0.75) {$\frac{a}{b}+1$};
		\node [style=gbox] (31) at (6, -0.25) {$b$};
		\node [style=gn, scale=1] (32) at (-2.25, 0) {};
		\node [style=none] (33) at (-5.75, 1.25) {};
		\node [style=triangle] (34) at (-3.75, 2) {};
		\node [style=dtriangle] (35) at (-2.25, -0.5) {};
		\node [style=gbox] (36) at (2.75, -0.5) {$b$};
		\node [style=gbox] (37) at (-0.25, -2) {$b$};
		\node [style=none] (38) at (-2, 2.5) {};
		\node [style=triangle] (39) at (0.75, 0.5) {};
		\node [style=triangle] (40) at (2.25, 1.75) {};
		\node [style=dtriangle] (41) at (-0.75, -1) {};
		\node [style=none] (42) at (2.75, 0.25) {};
		\node [style=rn] (43) at (-1.75, 0) {};
		\node [style=none] (44) at (5.25, -0.75) {};
		\node [style=gbox] (45) at (3.75, -0.75) {$\frac{a}{b}$};
		\node [style=none] (46) at (-4.75, 0) {$\overset{S1}{=}$};
		\node [style=triangle] (47) at (-2, 2) {};
		\node [style=gn, scale=1] (48) at (4, 0.5) {};
		\node [style=none] (49) at (7, -0.75) {};
		\node [style=gn, scale=1] (50) at (-0.75, 0.5) {};
		\node [style=gbox] (51) at (-3.5, 0) {$b$};
		\node [style=none] (52) at (-5.5, 2.5) {};
		\node [style=gbox] (53) at (2, -1.75) {$\frac{a}{b}$};
		\node [style=none] (54) at (3.75, -0.75) {};
		\node [style=gn, scale=1] (55) at (-5.5, 1.5) {};
		\node [style=gn, scale=1] (56) at (-0.5, 1.5) {};
		\node [style=none] (57) at (3.25, 0) {$\overset{\ref{trianglecopylrlm}}{=}$};
		\node [style=gbox] (58) at (1.25, -1.5) {$b$};
		\node [style=gbox] (59) at (4.25, -0.25) {$b$};
		\node [style=gn, scale=1] (60) at (1, 1) {};
		\node [style=gn, scale=1] (61) at (-0.75, -0.5) {};
		\node [style=gbox] (62) at (-5.75, 0.5) {$a$};
		\node [style=none] (63) at (2.25, -0.75) {-{\scriptsize1}};
		\node [style=gn, scale=1] (64) at (1.25, -1) {};
		\node [style=none] (65) at (5.25, -0.75) {};
		\node [style=none] (66) at (-3.5, 2.25) {-{\scriptsize1}};
		\node [style=none] (67) at (-3.5, 1.25) {};
		\node [style=gn, scale=1] (68) at (5.5, 0.5) {};
		\node [style=triangle] (69) at (1.75, 0.75) {};
		\node [style=none] (70) at (-5.25, 2.25) {-{\scriptsize1}};
		\node [style=none] (71) at (4.75, 0) {$\overset{\substack{Suc\\Inv}}{=}$};
		\node [style=none] (72) at (1.25, 0.75) {};
		\node [style=triangle] (73) at (2, -1.25) {};
		\node [style=triangle] (74) at (3.75, -0.25) {};
		\node [style=none] (75) at (2.5, 2) {-{\scriptsize1}};
		\node [style=gn, scale=1] (76) at (-3.75, 1.5) {};
		\node [style=none] (77) at (5.5, 1) {};
		\node [style=none] (78) at (1.25, -1.75) {};
		\node [style=gbox] (79) at (-2.25, 0.5) {$\frac{a}{b}$};
		\node [style=none] (80) at (-0.25, 2.25) {-{\scriptsize1}};
		\node [style=none] (81) at (-5.25, 1.25) {};
		\node [style=gn, scale=1] (82) at (2, -0.5) {};
		\node [style=triangle] (83) at (4, 0.75) {};
		\node [style=triangle] (84) at (-3.5, 1) {};
		\node [style=none] (85) at (4.25, -0.75) {};
		\node [style=none] (86) at (6.5, 0) {$\overset{S1}{=}$};
		\node [style=rn] (87) at (-0.25, 0.5) {};
		\node [style=none] (88) at (2.25, 2.25) {};
		\node [style=none] (89) at (-5.25, -1.5) {};
		\node [style=none] (90) at (-3.75, 2.5) {};
		\node [style=dtriangle] (91) at (-4, -1) {};
		\node [style=none] (92) at (-0.5, 2.5) {};
		\node [style=none] (93) at (6, -0.75) {};
		\node [style=none] (94) at (1.25, 1.75) {-{\scriptsize1}};
		\node [style=gbox] (95) at (-4, 0) {$b$};
		\node [style=gn, scale=1] (96) at (-5.75, 0) {};
		\node [style=none] (97) at (-0.75, 1.25) {};
		\node [style=gn, scale=1] (98) at (2.75, 0.25) {};
		\node [style=none] (99) at (0.75, 0.75) {};
		\node [style=triangle] (100) at (-0.5, 2) {};
		\node [style=gn, scale=1] (101) at (-0.25, -1.5) {};
		\node [style=triangle] (102) at (-5.5, 2) {};
		\node [style=none] (103) at (-1.75, 1.25) {};
		\node [style=rn] (104) at (-0.25, -0.5) {};
		\node [style=none] (105) at (6, -0.25) {};
		\node [style=triangle] (106) at (1.25, 0.5) {};
		\node [style=none] (107) at (-4, 1.25) {};
		\node [style=none] (108) at (4, 1.5) {};
		\node [style=triangle] (109) at (-4, 1) {};
		\node [style=triangle] (110) at (-0.75, 1) {};
		\node [style=triangle] (111) at (2.5, -0.25) {};
		\node [style=triangle] (112) at (-1.75, 1) {};
		\node [style=gbox] (113) at (0.75, 0) {$\frac{a}{b}$};
		\node [style=triangle] (114) at (-5.75, 1) {};
		\node [style=none] (115) at (-3.5, -2) {};
		\node [style=rn] (116) at (-5.25, 0) {};
		\node [style=none] (117) at (2, -1.75) {};
		\node [style=triangle] (118) at (4, 1) {};
		\node [style=gn, scale=1] (119) at (-3.5, -1.5) {};
		\node [style=dtriangle] (120) at (0.75, -0.5) {};
		\node [style=none] (121) at (-0.25, -2.25) {};
		\node [style=none] (122) at (-3, 0) {$\overset{Pcy}{=}$};
		\node [style=none] (123) at (1.75, 1) {};
		\node [style=none] (124) at (-2.25, 1.25) {};
		\node [style=none] (125) at (1.5, 0) {$\overset{Inv}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (89.center) to (11);
		\draw (11) to (116);
		\draw (81.center) to (116);
		\draw (96) to (116);
		\draw (96) to (33.center);
		\draw (96) to (14);
		\draw [bend right=45, looseness=1.50] (14) to (11);
		\draw (52.center) to (55);
		\draw (55) to (33.center);
		\draw (55) to (81.center);
		\draw (115.center) to (119);
		\draw (119) to (27);
		\draw (67.center) to (27);
		\draw (29) to (27);
		\draw (29) to (107.center);
		\draw (29) to (91);
		\draw [bend right=45, looseness=1.50] (91) to (119);
		\draw (90.center) to (76);
		\draw (76) to (107.center);
		\draw (76) to (67.center);
		\draw (28.center) to (9);
		\draw (9) to (43);
		\draw (103.center) to (43);
		\draw (32) to (43);
		\draw (32) to (124.center);
		\draw (32) to (35);
		\draw [bend right=45, looseness=1.50] (35) to (9);
		\draw (38.center) to (25);
		\draw (25) to (124.center);
		\draw (25) to (103.center);
		\draw (121.center) to (101);
		\draw (101) to (104);
		\draw (4.center) to (104);
		\draw (61) to (104);
		\draw (61) to (97.center);
		\draw (61) to (41);
		\draw [bend right=45, looseness=1.50] (41) to (101);
		\draw (92.center) to (56);
		\draw (56) to (97.center);
		\draw (56) to (4.center);
		\draw (50) to (87);
		\draw (78.center) to (64);
		\draw [bend right=45, looseness=1.50] (120) to (64);
		\draw (6.center) to (60);
		\draw (60) to (99.center);
		\draw (60) to (72.center);
		\draw (72.center) to (64);
		\draw (99.center) to (120);
		\draw (88.center) to (7);
		\draw [bend right=15, looseness=0.75] (17.center) to (7);
		\draw [bend right=15, looseness=1.00] (7) to (123.center);
		\draw (17.center) to (2);
		\draw (123.center) to (69);
		\draw (2) to (42.center);
		\draw (82) to (22);
		\draw [bend left=45, looseness=0.75] (111) to (82);
		\draw [bend left=15, looseness=0.75] (111) to (98);
		\draw (117.center) to (22);
		\draw (8.center) to (98);
		\draw [bend right=15, looseness=1.00] (69) to (82);
		\draw (108.center) to (48);
		\draw [bend left=15, looseness=0.75] (0.center) to (48);
		\draw [bend left=15, looseness=1.00] (48) to (13.center);
		\draw (74) to (54.center);
		\draw (13.center) to (85.center);
		\draw (77.center) to (68);
		\draw [bend left=15, looseness=0.75] (44.center) to (68);
		\draw [bend left=15, looseness=1.00] (68) to (105.center);
		\draw (105.center) to (93.center);
		\draw (12.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/eu2styles.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-0.5, 0.5) {};
		\node [style=gn, scale=1] (1) at (0.5, 0) {};
		\node [style=none] (2) at (-2, -0.5) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=H box, scale=1] (4) at (-2, 0) {$H$};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=vtriang] (6) at (0, 0) {};
		\node [style=none] (7) at (-1.5, 0) {=};
		\node [style=gn, scale=1] (8) at (-0.5, 0) {$\pi$};
		\node [style=none] (9) at (-0.5, 0.75) {};
		\node [style=dtriangle] (10) at (-0.5, -0.5) {};
		\node [style=none] (11) at (1, 0) {=};
		\node [style=none] (12) at (1.5, 1) {};
		\node [style=none] (13) at (1.5, -1) {};
		\node [style=rn] (14) at (1.5, 0) {};
		\node [style=gn_phase] (15) at (1.5, 0.5) {$\nicefrac{\pi}{2}$};
		\node [style=gn_phase] (16) at (2.25, 0.25) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=gn_phase] (17) at (1.5, -0.5) {$\nicefrac{\pi}{2}$};
		\node [style=gn] (18) at (-1, 0.25) {};
		\node [style=rn] (19) at (-1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (9.center) to (3.center);
		\draw (8) to (1);
		\draw (12.center) to (15);
		\draw (15) to (14);
		\draw (14) to (17);
		\draw (17) to (13.center);
		\draw (16) to (14);
		\draw [bend right=45, looseness=1.50] (18) to (19);
		\draw [bend left=45, looseness=1.50] (18) to (19);
		\draw (19) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/eu2styles2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box, scale=1] (0) at (-2, 0) {$H$};
		\node [style=gn] (1) at (-1, 0.25) {};
		\node [style=gn_phase] (2) at (0.5, -0.5) {$\nicefrac{\pi}{2}$};
		\node [style=rn] (3) at (0.5, 0) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (-1.5, 0) {=};
		\node [style=gn_phase] (7) at (0.5, 0.5) {$\nicefrac{\pi}{2}$};
		\node [style=gn_phase] (8) at (1.25, 0.25) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=none] (9) at (-2, -0.5) {};
		\node [style=none] (10) at (0.5, -1) {};
		\node [style=rn] (11) at (-1, -0.25) {};
		\node [style=triangle] (12) at (-0.5, 0.5) {};
		\node [style=dtriangle] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (0, 0) {=};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=none] (16) at (-0.5, -1) {};
		\node [style=gbox, scale=1] (17) at (-0.5, 0) {$-2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (9.center);
		\draw (4.center) to (16.center);
		\draw (15.center) to (7);
		\draw (7) to (3);
		\draw (3) to (2);
		\draw (2) to (10.center);
		\draw (8) to (3);
		\draw [bend right=45, looseness=1.50] (1) to (11);
		\draw [bend left=45, looseness=1.50] (1) to (11);
		\draw (11) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/eunoscalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=newh] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=triangle] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=dtriangle] (7) at (0.5, -0.5) {};
		\node [style=gbox, scale=1] (8) at (0.5, 0) {${\scriptstyle -2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/eutrionly.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (0, 0) {=};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=dtriangle] (4) at (1, -0.5) {};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=triangle] (6) at (1, 0.5) {};
		\node [style=H box, scale=1] (7) at (-0.5, 0) {$H$};
		\node [style=rn] (8) at (0.5, -0.25) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=gbox, scale=1] (10) at (1, 0) {$-2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (9.center);
		\draw (5.center) to (2.center);
		\draw [bend right=45, looseness=1.50] (0) to (8);
		\draw [bend left=45, looseness=1.50] (0) to (8);
		\draw (8) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 1.75) {-{\scriptsize1}};
		\node [style=none] (1) at (-9.25, 3.75) {};
		\node [style=none] (2) at (-8.75, -3.75) {};
		\node [style=triangle] (3) at (-7.75, -2) {};
		\node [style=none] (4) at (-8.25, 0.75) {};
		\node [style=triangle] (5) at (-7.75, 1.5) {};
		\node [style=none] (6) at (-9.25, -3.75) {};
		\node [style=gn, scale=1.8] (7) at (-7.75, 2) {};
		\node [style=gn, scale=1.8] (8) at (-8.75, 3.25) {};
		\node [style=none] (9) at (-8.75, 3.75) {};
		\node [style=none] (10) at (-8.25, 2.75) {};
		\node [style=none] (11) at (-7.25, 2.75) {};
		\node [style=gn, scale=1.8] (12) at (-8.75, -0.2500001) {};
		\node [style=gn, scale=1.8] (13) at (-6.75, -0.2500001) {};
		\node [style=none] (14) at (-7.5, -1.75) {-{\scriptsize1}};
		\node [style=none] (15) at (-7.25, -0.75) {};
		\node [style=none] (16) at (-6.75, -3.75) {};
		\node [style=gn, scale=1.8] (17) at (-7.75, -1.5) {};
		\node [style=gn, scale=1.8] (18) at (-6.75, 3.25) {};
		\node [style=none] (19) at (-7.75, -2.25) {};
		\node [style=none] (20) at (-8.25, -0.75) {};
		\node [style=triangle] (21) at (-8.25, -0.75) {};
		\node [style=triangle] (22) at (-7.25, -0.75) {};
		\node [style=none] (23) at (-8.25, -2.75) {};
		\node [style=triangle] (24) at (-8.25, 2.75) {};
		\node [style=none] (25) at (-7.75, 1.25) {};
		\node [style=triangle] (26) at (-7.25, 2.75) {};
		\node [style=none] (27) at (-6.75, 3.75) {};
		\node [style=rn, scale=1.8] (28) at (-9.25, -2.75) {};
		\node [style=rn, scale=1.8] (29) at (-9.25, 0.75) {};
		\node [style=none] (30) at (-6, -0) {=};
		\node [style=rn, scale=1.8] (31) at (-6.75, 0.2500001) {\scalebox{0.65}{$\pi$}};
		\node [style=none] (32) at (-3.5, 0.4999999) {-{\scriptsize1}};
		\node [style=none] (33) at (-3.75, -0) {};
		\node [style=none] (34) at (-3.25, -0.4999999) {};
		\node [style=gn, scale=1.8] (35) at (-3.75, 0.75) {};
		\node [style=triangle] (36) at (-3.75, 0.2500001) {};
		\node [style=none] (37) at (-3.75, 1.75) {};
		\node [style=none] (38) at (-3.5, 2.25) {-{\scriptsize1}};
		\node [style=triangle] (39) at (-4.25, -1.5) {};
		\node [style=none] (40) at (-4.75, 4.25) {};
		\node [style=triangle] (41) at (-3.75, 2) {};
		\node [style=none] (42) at (-4.75, -4.5) {};
		\node [style=gn, scale=1.8] (43) at (-4.75, 3.75) {};
		\node [style=rn, scale=1.8] (44) at (-5.25, -3.5) {};
		\node [style=triangle] (45) at (-4.25, 3.25) {};
		\node [style=gn, scale=1.8] (46) at (-3.75, 2.5) {};
		\node [style=none] (47) at (-4.25, -3.5) {};
		\node [style=none] (48) at (-4.25, 3.25) {};
		\node [style=none] (49) at (-5.25, 4.25) {};
		\node [style=gn, scale=1.8] (50) at (-2.75, -1) {};
		\node [style=none] (51) at (-3.25, 3.25) {};
		\node [style=none] (52) at (-3.25, -1.5) {};
		\node [style=gn, scale=1.8] (53) at (-3.75, -2.25) {};
		\node [style=none] (54) at (-3.5, -2.5) {-{\scriptsize1}};
		\node [style=none] (55) at (-3.75, -3) {};
		\node [style=none] (56) at (-2.75, -4.5) {};
		\node [style=rn, scale=1.8] (57) at (-5.25, 1.25) {};
		\node [style=triangle] (58) at (-3.75, -2.75) {};
		\node [style=triangle] (59) at (-3.25, 3.25) {};
		\node [style=none] (60) at (-5.25, -4.5) {};
		\node [style=triangle] (61) at (-3.25, -1.5) {};
		\node [style=none] (62) at (-4.25, -1.5) {};
		\node [style=none] (63) at (-2, -0) {=};
		\node [style=none] (64) at (-2.75, 4.25) {};
		\node [style=gn, scale=1.8] (65) at (-2.75, 3.75) {};
		\node [style=none] (66) at (-4.25, 1.25) {};
		\node [style=gn, scale=1.8] (67) at (-4.75, -1) {};
		\node [style=rn, scale=1.8] (68) at (-2.75, -0.4999999) {};
		\node [style=none] (69) at (0.2500005, 0.2500001) {};
		\node [style=none] (70) at (0.75, -1.75) {};
		\node [style=none] (71) at (-0.2499997, 1.75) {};
		\node [style=none] (72) at (0.4999995, 3.75) {-{\scriptsize1}};
		\node [style=gn, scale=1.8] (73) at (-0.75, 2.25) {};
		\node [style=none] (74) at (0.4999995, 0.75) {-{\scriptsize1}};
		\node [style=none] (75) at (0.4999995, -2.75) {-{\scriptsize1}};
		\node [style=none] (76) at (-0.75, 4.5) {};
		\node [style=none] (77) at (-0.2499997, -1.75) {};
		\node [style=rn, scale=1.8] (78) at (-1.25, -3.75) {};
		\node [style=none] (79) at (-1.25, -4.75) {};
		\node [style=none] (80) at (-0.2499997, -3.75) {};
		\node [style=triangle] (81) at (0.2500005, 3.5) {};
		\node [style=triangle] (82) at (0.2500005, 0.4999999) {};
		\node [style=gn, scale=1.8] (83) at (1.25, 2.25) {};
		\node [style=gn, scale=1.8] (84) at (1.25, -1.25) {};
		\node [style=none] (85) at (-1.25, 4.5) {};
		\node [style=none] (86) at (0.2500005, -3.25) {};
		\node [style=none] (87) at (-0.75, -4.75) {};
		\node [style=gn, scale=1.8] (88) at (0.2500005, 1) {};
		\node [style=none] (89) at (0.75, 1.75) {};
		\node [style=triangle] (90) at (-0.2499997, 1.75) {};
		\node [style=none] (91) at (-0.2499997, -0.2500001) {};
		\node [style=gn, scale=1.8] (92) at (0.2500005, 4) {};
		\node [style=none] (93) at (1.25, -4.75) {};
		\node [style=gn, scale=1.8] (94) at (-0.75, -1.25) {};
		\node [style=none] (95) at (0.2500005, 3.25) {};
		\node [style=gn, scale=1.8] (96) at (0.2500005, -2.5) {};
		\node [style=triangle] (97) at (-0.2499997, -1.75) {};
		\node [style=triangle] (98) at (0.75, -1.75) {};
		\node [style=triangle] (99) at (0.2500005, -3) {};
		\node [style=none] (100) at (0.75, 2.75) {};
		\node [style=triangle] (101) at (0.75, 1.75) {};
		\node [style=rn, scale=1.8] (102) at (1.25, 2.75) {};
		\node [style=gn, scale=1.8] (103) at (-0.75, -0.75) {};
		\node [style=rn, scale=1.8] (104) at (-1.25, -0.75) {};
		\node [style=rn, scale=1.8] (105) at (-1.25, -0.2500001) {};
		\node [style=none] (106) at (1.999999, -0) {=};
		\node [style=rn, scale=1.8] (107) at (-6.75, -3.25) {\scalebox{0.65}{$\pi$}};
		\node [style=rn, scale=1.8] (108) at (-2.75, -4) {\scalebox{0.65}{$\pi$}};
		\node [style=none] (109) at (1.25, 4.5) {};
		\node [style=rn, scale=1.8] (110) at (1.25, -4.25) {\scalebox{0.65}{$\pi$}};
		\node [style=none] (111) at (2.75, 3.5) {};
		\node [style=none] (112) at (3.75, -1.5) {};
		\node [style=none] (113) at (4.75, 1.5) {};
		\node [style=gn, scale=1.8] (114) at (4.25, -2.25) {};
		\node [style=gn, scale=1.8] (115) at (3.25, -1) {};
		\node [style=rn, scale=1.8] (116) at (2.75, -0.4999999) {};
		\node [style=rn, scale=1.8] (117) at (2.75, -3.5) {};
		\node [style=triangle] (118) at (4.25, 0.2500001) {};
		\node [style=none] (119) at (5.25, 3.5) {};
		\node [style=none] (120) at (3.75, -3.5) {};
		\node [style=triangle] (121) at (3.75, 1.5) {};
		\node [style=triangle] (122) at (3.75, -1.5) {};
		\node [style=none] (123) at (3.25, -4.5) {};
		\node [style=triangle] (124) at (4.25, -2.75) {};
		\node [style=none] (125) at (4.25, -3) {};
		\node [style=none] (126) at (2.75, -4.5) {};
		\node [style=none] (127) at (4.25, -0) {};
		\node [style=rn, scale=1.8] (128) at (2.75, 3) {};
		\node [style=triangle] (129) at (4.75, -1.5) {};
		\node [style=rn, scale=1.8] (130) at (5.25, 2.5) {\scalebox{0.65}{$\pi$}};
		\node [style=gn, scale=1.8] (131) at (5.25, -1) {};
		\node [style=none] (132) at (4.5, -2.5) {-{\scriptsize1}};
		\node [style=rn, scale=1.8] (133) at (5.25, -4) {\scalebox{0.65}{$\pi$}};
		\node [style=triangle] (134) at (4.75, 1.5) {};
		\node [style=gn, scale=1.8] (135) at (3.25, 2) {};
		\node [style=gn, scale=1.8] (136) at (3.25, 3) {};
		\node [style=none] (137) at (4.5, 0.4999999) {-{\scriptsize1}};
		\node [style=none] (138) at (4.75, -1.5) {};
		\node [style=none] (139) at (5.25, -4.5) {};
		\node [style=none] (140) at (3.75, -0.4999999) {};
		\node [style=gn, scale=1.8] (141) at (5.25, 2) {};
		\node [style=none] (142) at (3.25, 3.5) {};
		\node [style=none] (143) at (3.75, 1.5) {};
		\node [style=gn, scale=1.8] (144) at (4.25, 0.75) {};
		\node [style=none] (145) at (6, -0) {=};
		\node [style=gn, scale=1.8] (146) at (7.25, 0.4999999) {};
		\node [style=none] (147) at (6.75, -1) {};
		\node [style=rn, scale=1.8] (148) at (6.75, 0.4999999) {};
		\node [style=rn, scale=1.8] (149) at (7.75, -0) {\scalebox{0.65}{$\pi$}};
		\node [style=none] (150) at (6.75, 1) {};
		\node [style=none] (151) at (7.25, -1) {};
		\node [style=none] (152) at (7.75, -1) {};
		\node [style=none] (153) at (7.25, 1) {};
		\node [style=none] (154) at (7.75, 1) {};
		\node [style=rn, scale=1.8] (155) at (7.75, -0.4999999) {\scalebox{0.65}{$\pi$}};
		\node [style=none] (156) at (9.25, -0.4999999) {};
		\node [style=gn, scale=1.8] (157) at (9.75, -0) {};
		\node [style=none] (158) at (9.75, -0.4999999) {};
		\node [style=none] (159) at (9.25, 0.4999999) {};
		\node [style=rn, scale=1.8] (160) at (9.25, -0) {};
		\node [style=none] (161) at (10.25, 0.4999999) {};
		\node [style=none] (162) at (10.25, -0.4999999) {};
		\node [style=none] (163) at (8.5, -0) {=};
		\node [style=none] (164) at (9.75, 0.4999999) {};
		\node [style=none] (165) at (8.5, 0.25) {{\small S1}};
		\node [style=none] (166) at (2, 0.25) {{\small S1}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (25.center);
		\draw [bend right=45, looseness=1.00] (7) to (11.center);
		\draw (7) to (5);
		\draw [bend right=45, looseness=1.00] (10.center) to (7);
		\draw [bend right=45, looseness=1.00] (10.center) to (8);
		\draw [bend right=45, looseness=1.00] (18) to (11.center);
		\draw (8) to (9.center);
		\draw (27.center) to (18);
		\draw (3) to (19.center);
		\draw [bend right=45, looseness=1.00] (17) to (15.center);
		\draw (17) to (3);
		\draw [bend right=45, looseness=1.00] (20.center) to (17);
		\draw [bend right=45, looseness=1.00] (20.center) to (12);
		\draw [bend right=45, looseness=1.00] (13) to (15.center);
		\draw (12) to (2.center);
		\draw (8) to (12);
		\draw [bend left=45, looseness=1.00] (25.center) to (4.center);
		\draw [bend left=45, looseness=1.00] (19.center) to (23.center);
		\draw (1.center) to (29);
		\draw (29) to (4.center);
		\draw (28) to (23.center);
		\draw (28) to (6.center);
		\draw (29) to (28);
		\draw (36) to (33.center);
		\draw (35) to (36);
		\draw [bend right=45, looseness=1.00] (33.center) to (34.center);
		\draw (41) to (37.center);
		\draw [bend right=45, looseness=1.00] (46) to (51.center);
		\draw (46) to (41);
		\draw [bend right=45, looseness=1.00] (48.center) to (46);
		\draw [bend right=45, looseness=1.00] (48.center) to (43);
		\draw [bend right=45, looseness=1.00] (65) to (51.center);
		\draw (43) to (40.center);
		\draw (64.center) to (65);
		\draw (58) to (55.center);
		\draw [bend right=45, looseness=1.00] (53) to (52.center);
		\draw (53) to (58);
		\draw [bend right=45, looseness=1.00] (62.center) to (53);
		\draw [bend right=45, looseness=1.00] (62.center) to (67);
		\draw [bend right=45, looseness=1.00] (50) to (52.center);
		\draw (67) to (42.center);
		\draw (43) to (67);
		\draw [bend left=45, looseness=1.00] (37.center) to (66.center);
		\draw [bend left=45, looseness=1.00] (55.center) to (47.center);
		\draw (49.center) to (57);
		\draw (57) to (66.center);
		\draw (44) to (47.center);
		\draw (44) to (60.center);
		\draw (57) to (44);
		\draw (34.center) to (68);
		\draw (81) to (95.center);
		\draw (92) to (81);
		\draw [bend right=45, looseness=1.00] (95.center) to (100.center);
		\draw (82) to (69.center);
		\draw [bend right=45, looseness=1.00] (88) to (89.center);
		\draw (88) to (82);
		\draw [bend right=45, looseness=1.00] (71.center) to (88);
		\draw [bend right=45, looseness=1.00] (71.center) to (73);
		\draw [bend right=45, looseness=1.00] (83) to (89.center);
		\draw (73) to (76.center);
		\draw (99) to (86.center);
		\draw [bend right=45, looseness=1.00] (96) to (70.center);
		\draw (96) to (99);
		\draw [bend right=45, looseness=1.00] (77.center) to (96);
		\draw [bend right=45, looseness=1.00] (77.center) to (94);
		\draw [bend right=45, looseness=1.00] (84) to (70.center);
		\draw (94) to (87.center);
		\draw [bend left=45, looseness=1.00] (69.center) to (91.center);
		\draw [bend left=45, looseness=1.00] (86.center) to (80.center);
		\draw (78) to (80.center);
		\draw (78) to (79.center);
		\draw (100.center) to (102);
		\draw (78) to (104);
		\draw (104) to (105);
		\draw (105) to (85.center);
		\draw (94) to (103);
		\draw (104) to (103);
		\draw (103) to (73);
		\draw (105) to (91.center);
		\draw (18) to (31);
		\draw (31) to (13);
		\draw (13) to (107);
		\draw (107) to (16.center);
		\draw (65) to (68);
		\draw (68) to (50);
		\draw (50) to (108);
		\draw (108) to (56.center);
		\draw (109.center) to (102);
		\draw (102) to (83);
		\draw (83) to (84);
		\draw (84) to (110);
		\draw (110) to (93.center);
		\draw (118) to (127.center);
		\draw [bend right=45, looseness=1.00] (144) to (113.center);
		\draw (144) to (118);
		\draw [bend right=45, looseness=1.00] (143.center) to (144);
		\draw [bend right=45, looseness=1.00] (143.center) to (135);
		\draw [bend right=45, looseness=1.00] (141) to (113.center);
		\draw (135) to (142.center);
		\draw (124) to (125.center);
		\draw [bend right=45, looseness=1.00] (114) to (138.center);
		\draw (114) to (124);
		\draw [bend right=45, looseness=1.00] (112.center) to (114);
		\draw [bend right=45, looseness=1.00] (112.center) to (115);
		\draw [bend right=45, looseness=1.00] (131) to (138.center);
		\draw (115) to (123.center);
		\draw [bend left=45, looseness=1.00] (127.center) to (140.center);
		\draw [bend left=45, looseness=1.00] (125.center) to (120.center);
		\draw (117) to (120.center);
		\draw (117) to (126.center);
		\draw (117) to (128);
		\draw (128) to (116);
		\draw (116) to (111.center);
		\draw (115) to (136);
		\draw (128) to (136);
		\draw (136) to (135);
		\draw (116) to (140.center);
		\draw (119.center) to (130);
		\draw (130) to (141);
		\draw (141) to (131);
		\draw (131) to (133);
		\draw (133) to (139.center);
		\draw (148) to (146);
		\draw (154.center) to (149);
		\draw (155) to (152.center);
		\draw (150.center) to (148);
		\draw (153.center) to (146);
		\draw (148) to (147.center);
		\draw (146) to (151.center);
		\draw (149) to (155);
		\draw (160) to (157);
		\draw (159.center) to (160);
		\draw (164.center) to (157);
		\draw (160) to (156.center);
		\draw (157) to (158.center);
		\draw (161.center) to (162.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/frm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 2) {};
		\node [style=none] (1) at (2, -0) {};
		\node [style=none] (2) at (1.25, 0.9999999) {$frm$};
		\node [style=none] (3) at (2.75, 0.9999999) {$frm'$};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (0, 0.9999999) {};
		\node [style=none] (6) at (0.2500001, 1.25) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=dn] (8) at (0, 1.5) {};
		\node [style=none] (9) at (0.2500001, 1.75) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=dn] (11) at (0, 0.5) {};
		\node [style=none] (12) at (0, 0.9999999) {};
		\node [style=none] (13) at (0, -0) {};
		\node [style=none] (14) at (0.2500001, 0.25) {};
		\node [style=none] (15) at (0.2500001, 0.7499999) {};
		\node [style=none] (16) at (4, 0.9999999) {};
		\node [style=none] (17) at (3.75, 0.7499999) {};
		\node [style=dn] (18) at (4, 1.5) {};
		\node [style=none] (19) at (3.75, 1.25) {};
		\node [style=none] (20) at (3.75, 1.75) {};
		\node [style=none] (21) at (4, 0.9999999) {};
		\node [style=none] (22) at (3.5, 1.5) {};
		\node [style=none] (23) at (3.5, 0.5) {};
		\node [style=none] (24) at (4, -0) {};
		\node [style=none] (25) at (3.75, 0.25) {};
		\node [style=dn] (26) at (4, 0.5) {};
		\node [style=none] (27) at (4, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [in=180, out=-90, looseness=1.00] (4.center) to (6.center);
		\draw [in=90, out=180, looseness=1.00] (9.center) to (5.center);
		\draw [in=0, out=90, looseness=1.00] (7.center) to (9.center);
		\draw [in=0, out=-90, looseness=1.00] (7.center) to (6.center);
		\draw [in=180, out=-90, looseness=1.00] (12.center) to (14.center);
		\draw [in=90, out=180, looseness=1.00] (15.center) to (13.center);
		\draw [in=0, out=90, looseness=1.00] (10.center) to (15.center);
		\draw [in=0, out=-90, looseness=1.00] (10.center) to (14.center);
		\draw [in=0, out=-90, looseness=1.00] (27.center) to (19.center);
		\draw [in=90, out=0, looseness=1.00] (20.center) to (16.center);
		\draw [in=180, out=90, looseness=1.00] (22.center) to (20.center);
		\draw [in=180, out=-90, looseness=1.00] (22.center) to (19.center);
		\draw [in=0, out=-90, looseness=1.00] (21.center) to (25.center);
		\draw [in=90, out=0, looseness=1.00] (17.center) to (24.center);
		\draw [in=180, out=90, looseness=1.00] (23.center) to (17.center);
		\draw [in=180, out=-90, looseness=1.00] (23.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/frobenius.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.25) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (0.75, 0.25) {};
		\node [style=none] (4) at (1.5, 0.25) {};
		\node [style=wn] (5) at (-0.75, 0.25) {};
		\node [style=none] (6) at (0, 0) {$\overset{frob}{=}$};
		\node [style=none] (7) at (-1, 0.75) {};
		\node [style=wn] (8) at (0.75, -0.25) {};
		\node [style=wn] (9) at (-0.75, -0.25) {};
		\node [style=none] (10) at (-0.5, -0.75) {};
		\node [style=none] (11) at (-1, -0.75) {};
		\node [style=none] (12) at (1.5, -0.5) {};
		\node [style=wn] (13) at (1.5, 0.25) {};
		\node [style=none] (14) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=15, looseness=1.00] (7.center) to (5);
		\draw [style=none, bend left=15, looseness=1.00] (1.center) to (5);
		\draw [style=none] (5) to (0.center);
		\draw [style=none] (2.center) to (8);
		\draw [style=none] (4.center) to (8);
		\draw [style=none] (8) to (3.center);
		\draw [style=none, bend left=15, looseness=1.00] (11.center) to (9);
		\draw [style=none, bend right=15, looseness=1.00] (10.center) to (9);
		\draw [style=none] (12.center) to (13);
		\draw [style=none] (13) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/gadget-andrule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 3) {};
		\node [style=gn, scale=1] (1) at (-2.5, 2.5) {};
		\node [style=none] (2) at (-3, 2) {};
		\node [style=gn, scale=1] (3) at (-3.5, 1.5) {};
		\node [style=triangle] (4) at (-3.5, 1) {};
		\node [style=none] (5) at (-3.25, 1.25) {-{\scriptsize1}};
		\node [style=none] (6) at (-4.5, -2.75) {};
		\node [style=none] (7) at (-3.25, 1.5) {};
		\node [style=gn_phase] (8) at (-3.5, 0.5) {$\alpha$};
		\node [style=none] (9) at (-3.75, 1.5) {};
		\node [style=triangle] (10) at (-4, 2) {};
		\node [style=gn, scale=1] (11) at (-4.5, 2.5) {};
		\node [style=triangle] (12) at (-3, 2) {};
		\node [style=none] (13) at (-2.5, 3) {};
		\node [style=none] (14) at (-4, 2) {};
		\node [style=none] (15) at (-2.5, -2.75) {};
		\node [style=gn, scale=1] (16) at (-1.5, 1.5) {};
		\node [style=gn, scale=1] (17) at (-2.5, 2.5) {};
		\node [style=none] (18) at (-2, 2) {};
		\node [style=gn, scale=1] (19) at (-0.5, 2.5) {};
		\node [style=none] (20) at (-0.5, 3) {};
		\node [style=triangle] (21) at (-2, 2) {};
		\node [style=triangle] (22) at (-1, 2) {};
		\node [style=none] (23) at (-1.25, 1.25) {-{\scriptsize1}};
		\node [style=none] (24) at (-1.25, 1.5) {};
		\node [style=triangle] (25) at (-1.5, 1) {};
		\node [style=none] (26) at (-1, 2) {};
		\node [style=none] (27) at (-2.5, -2.75) {};
		\node [style=none] (28) at (-1.75, 1.5) {};
		\node [style=gn_phase] (29) at (-1.5, 0.5) {$\alpha$};
		\node [style=none] (30) at (-2.5, 3) {};
		\node [style=none] (31) at (-0.5, -1.5) {};
		\node [style=gn, scale=1] (32) at (-2, 0) {};
		\node [style=gn, scale=1] (33) at (-4.5, 1) {};
		\node [style=none] (34) at (-4, 0.5) {};
		\node [style=gn, scale=1] (35) at (-0.5, 1) {};
		\node [style=none] (36) at (-0.5, 1.25) {};
		\node [style=triangle] (37) at (-4, 0.5) {};
		\node [style=triangle] (38) at (-1, 0.5) {};
		\node [style=none] (39) at (-1.75, -0.25) {-{\scriptsize1}};
		\node [style=none] (40) at (-1.25, 0) {};
		\node [style=triangle] (41) at (-2, -0.5) {};
		\node [style=none] (42) at (-1, 0.5) {};
		\node [style=none] (43) at (-4.5, -2.75) {};
		\node [style=none] (44) at (-3.75, 0) {};
		\node [style=none] (45) at (-4.5, 1.25) {};
		\node [style=none] (46) at (-0.5, -2.75) {};
		\node [style=gn_phase] (47) at (-2, -1) {$\alpha$};
		\node [style=gn, scale=1] (48) at (-3.5, -1.5) {};
		\node [style=gn, scale=1] (49) at (-4.5, -0.5) {};
		\node [style=none] (50) at (-4, -1) {};
		\node [style=gn, scale=1] (51) at (-2.5, -0.5) {};
		\node [style=none] (52) at (-2.5, -0.5) {};
		\node [style=triangle] (53) at (-4, -1) {};
		\node [style=triangle] (54) at (-3, -1) {};
		\node [style=gn, scale=1] (55) at (-2.5, -0.5) {};
		\node [style=none] (56) at (-3.25, -1.75) {-{\scriptsize1}};
		\node [style=none] (57) at (-3.5, -1.5) {};
		\node [style=triangle] (58) at (-3.5, -2) {};
		\node [style=none] (59) at (-3, -1) {};
		\node [style=none] (60) at (-2.5, -0.5) {};
		\node [style=none] (61) at (-3.75, -1.5) {};
		\node [style=none] (62) at (-4.5, -0.5) {};
		\node [style=triangle] (63) at (-1, -1) {};
		\node [style=gn, scale=1] (64) at (-0.5, -0.5) {};
		\node [style=none] (65) at (-1.25, -1.5) {};
		\node [style=none] (66) at (-1, -1) {};
		\node [style=gn, scale=0.6] (67) at (-3.5, -2.5) {$-2\alpha$};
		\node [style=none] (68) at (0, 0) {=};
		\node [style=none] (69) at (2, 1.5) {};
		\node [style=none] (70) at (2, 1.5) {};
		\node [style=none] (71) at (0.75, 1.5) {};
		\node [style=none] (72) at (3.25, 1.5) {};
		\node [style=none] (73) at (2, -1.5) {};
		\node [style=none] (74) at (2, -1.5) {};
		\node [style=none] (75) at (0.75, -1.5) {};
		\node [style=none] (76) at (3.25, -1.5) {};
		\node [style=rn] (77) at (2.5, 0.5) {};
		\node [style=gn, scale=1] (78) at (0.75, 0) {};
		\node [style=gn, scale=1] (79) at (2, 0) {};
		\node [style=gn, scale=1] (80) at (3.25, 0) {};
		\node [style=gn, scale=1] (81) at (2.5, 1) {};
		\node [style=none] (82) at (0.5, 0) {$\frac{\alpha}{2}$};
		\node [style=none] (83) at (2.75, 1.25) {$\frac{-\alpha}{2}$};
		\node [style=none] (84) at (3.5, 0) {$\frac{\alpha}{2}$};
		\node [style=none] (85) at (1.75, 0) {$\frac{\alpha}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (8);
		\draw (3) to (4);
		\draw [bend right=45, looseness=1.00] (1) to (2.center);
		\draw (13.center) to (1);
		\draw (3) to (7.center);
		\draw [bend right=45, looseness=1.00] (7.center) to (2.center);
		\draw (0.center) to (11);
		\draw (9.center) to (3);
		\draw [bend right=45, looseness=1.00] (14.center) to (9.center);
		\draw [bend right=45, looseness=1.00] (14.center) to (11);
		\draw (11) to (6.center);
		\draw (1) to (15.center);
		\draw (25) to (29);
		\draw (16) to (25);
		\draw [bend right=45, looseness=1.00] (19) to (26.center);
		\draw (20.center) to (19);
		\draw (16) to (24.center);
		\draw [bend right=45, looseness=1.00] (24.center) to (26.center);
		\draw (30.center) to (17);
		\draw (28.center) to (16);
		\draw [bend right=45, looseness=1.00] (18.center) to (28.center);
		\draw [bend right=45, looseness=1.00] (18.center) to (17);
		\draw (17) to (27.center);
		\draw (19) to (31.center);
		\draw (32) to (41);
		\draw [bend right=45, looseness=1.00] (35) to (42.center);
		\draw (36.center) to (35);
		\draw (32) to (40.center);
		\draw [bend right, looseness=1.00] (40.center) to (42.center);
		\draw (45.center) to (33);
		\draw (44.center) to (32);
		\draw [bend right=60, looseness=1.00] (34.center) to (44.center);
		\draw [bend right=45, looseness=1.00] (34.center) to (33);
		\draw (33) to (43.center);
		\draw (35) to (46.center);
		\draw (41) to (47);
		\draw (48) to (58);
		\draw [bend right=45, looseness=1.00] (51) to (59.center);
		\draw (52.center) to (51);
		\draw (48) to (57.center);
		\draw [bend right=45, looseness=1.00] (57.center) to (59.center);
		\draw (62.center) to (49);
		\draw (61.center) to (48);
		\draw [bend right=45, looseness=1.00] (50.center) to (61.center);
		\draw [bend right=45, looseness=1.00] (50.center) to (49);
		\draw (60.center) to (55);
		\draw [bend right=45, looseness=1.00] (64) to (66.center);
		\draw [bend right, looseness=1.00] (65.center) to (66.center);
		\draw (57.center) to (65.center);
		\draw (67) to (58);
		\draw (71.center) to (75.center);
		\draw (70.center) to (73.center);
		\draw (72.center) to (76.center);
		\draw (78) to (77);
		\draw (79) to (77);
		\draw (77) to (80);
		\draw (81) to (77);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/gadget-andrule2line.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1.25) {};
		\node [style=none] (1) at (1.25, -1.5) {};
		\node [style=none] (2) at (0.5, -0.25) {=};
		\node [style=none] (3) at (2.5, -1.5) {};
		\node [style=none] (4) at (1.25, 1.25) {};
		\node [style=gn, scale=1] (5) at (2.5, -0.25) {};
		\node [style=gn, scale=1] (6) at (1.25, -0.25) {};
		\node [style=none] (7) at (2, 1) {$\frac{-\alpha}{2}$};
		\node [style=none] (8) at (1, -0.25) {$\frac{\alpha}{2}$};
		\node [style=rn] (9) at (1.75, 0.25) {};
		\node [style=none] (10) at (1.25, -1.5) {};
		\node [style=gn, scale=1] (11) at (1.75, 0.75) {};
		\node [style=none] (12) at (2.5, 1.25) {};
		\node [style=none] (13) at (2.75, -0.25) {$\frac{\alpha}{2}$};
		\node [style=gn, scale=1] (14) at (-1, -0.25) {};
		\node [style=none] (15) at (-1.5, 0.25) {};
		\node [style=triangle] (16) at (-0.5, 0.25) {};
		\node [style=triangle] (17) at (-1.5, 0.25) {};
		\node [style=gn, scale=1] (18) at (0, 0.75) {};
		\node [style=none] (19) at (0, 1.25) {};
		\node [style=none] (20) at (-0.75, -0.25) {};
		\node [style=triangle] (21) at (-1, -0.75) {};
		\node [style=none] (22) at (-1.25, -0.25) {};
		\node [style=none] (23) at (0, 1.25) {};
		\node [style=gn_phase] (24) at (-1, -1.25) {$\alpha$};
		\node [style=none] (25) at (-2, -1.5) {};
		\node [style=none] (26) at (0, -1.5) {};
		\node [style=gn, scale=1] (27) at (-2, 0.75) {};
		\node [style=gn, scale=1] (28) at (0, 0.75) {};
		\node [style=none] (29) at (-0.75, -0.5) {-{\scriptsize1}};
		\node [style=none] (30) at (-0.5, 0.25) {};
		\node [style=none] (31) at (-2, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (10.center);
		\draw (12.center) to (3.center);
		\draw (6) to (9);
		\draw (9) to (5);
		\draw (11) to (9);
		\draw (21) to (24);
		\draw (14) to (21);
		\draw [bend right=45, looseness=1.00] (28) to (30.center);
		\draw (19.center) to (28);
		\draw (14) to (20.center);
		\draw [bend right=45, looseness=1.00] (20.center) to (30.center);
		\draw (31.center) to (27);
		\draw (22.center) to (14);
		\draw [bend right=45, looseness=1.00] (15.center) to (22.center);
		\draw [bend right=45, looseness=1.00] (15.center) to (27);
		\draw (23.center) to (18);
		\draw (25.center) to (31.center);
		\draw (26.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/gcodottonormalfm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {=};
		\node [style=none] (1) at (-1.75, 0.25) {};
		\node [style=gn] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (-2.25, -0.25) {};
		\node [style=none] (4) at (-2.25, 0.25) {};
		\node [style=gn] (5) at (-0.75, 0.25) {};
		\node [style=none] (6) at (-0.75, -0.25) {};
		\node [style=rn_phase] (7) at (0.25, 1) {$\pi$};
		\node [style=none] (8) at (0.25, -0.75) {};
		\node [style=gn] (9) at (0.25, 0.5) {};
		\node [style=gn] (10) at (0.25, -0.5) {};
		\node [style=none] (11) at (-0.25, 0) {=};
		\node [style=triangle] (12) at (0.25, 0) {};
		\node [style=rn] (13) at (0.75, 0) {};
		\node [style=gn] (14) at (0.75, -0.5) {};
		\node [style=none] (15) at (0.75, 0) {};
		\node [style=rn_phase] (16) at (2.25, 1) {$\pi$};
		\node [style=gn] (17) at (2.25, 0.5) {};
		\node [style=none] (18) at (1.25, 0) {=};
		\node [style=none] (19) at (1.75, -0.5) {};
		\node [style=none] (20) at (2.25, -1) {};
		\node [style=rn] (21) at (1.75, 0) {};
		\node [style=triangle] (22) at (2.25, 0) {};
		\node [style=gn] (23) at (2.25, -0.5) {};
		\node [style=gn] (24) at (2.25, -1) {};
		\node [style=rn] (25) at (3.25, -0.75) {};
		\node [style=gn] (26) at (3.25, 0.5) {};
		\node [style=triangle] (27) at (3.75, 0) {};
		\node [style=gn] (28) at (3.75, -0.5) {};
		\node [style=none] (29) at (2.75, 0) {=};
		\node [style=none] (30) at (3.25, -1) {};
		\node [style=rn_phase] (31) at (3.25, 1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw (4.center) to (3.center);
		\draw [bend left=75, looseness=2.00] (4.center) to (1.center);
		\draw (5) to (6.center);
		\draw (9) to (8.center);
		\draw (7) to (9);
		\draw (9) to (13);
		\draw (10) to (13);
		\draw (14) to (15.center);
		\draw (17) to (20.center);
		\draw (16) to (17);
		\draw (17) to (21);
		\draw (21) to (19.center);
		\draw (21) to (23);
		\draw (31) to (26);
		\draw (26) to (25);
		\draw (25) to (30.center);
		\draw (25) to (28);
		\draw [bend left=45, looseness=1.00] (26) to (27);
		\draw (27) to (28);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/gcopytonormalfm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -0.25) {};
		\node [style=none] (1) at (-2.75, -0.25) {};
		\node [style=gn] (2) at (-3, 0) {};
		\node [style=none] (3) at (-3, 0.25) {};
		\node [style=none] (4) at (-3.5, -0.25) {};
		\node [style=none] (5) at (-3.5, 0.25) {};
		\node [style=none] (6) at (-2.25, 0) {=};
		\node [style=none] (7) at (-1.5, -0.25) {};
		\node [style=none] (8) at (-1.25, -0.25) {};
		\node [style=gn] (9) at (-1.5, 0.25) {};
		\node [style=none] (10) at (-1.75, -0.25) {};
		\node [style=none] (11) at (-0.25, -0.75) {};
		\node [style=none] (12) at (-0.75, 0) {=};
		\node [style=none] (13) at (0, -0.75) {};
		\node [style=none] (14) at (-0.5, -0.75) {};
		\node [style=gn] (15) at (-0.25, -0.25) {};
		\node [style=none] (16) at (-0.25, -0.25) {};
		\node [style=gn] (17) at (-0.25, 0.75) {};
		\node [style=rn_phase] (18) at (-0.25, 0.25) {$\pi$};
		\node [style=none] (19) at (1.25, -0.25) {};
		\node [style=none] (20) at (0.25, 0) {=};
		\node [style=none] (21) at (1.75, -0.25) {};
		\node [style=none] (22) at (0.75, -0.25) {};
		\node [style=gn] (23) at (1.25, 0.25) {};
		\node [style=none] (24) at (1.25, -0.5) {};
		\node [style=none] (25) at (0.75, -0.5) {};
		\node [style=none] (26) at (1.75, -0.5) {};
		\node [style=rn_phase] (27) at (0.75, -0.25) {$\pi$};
		\node [style=rn_phase] (28) at (1.25, -0.25) {$\pi$};
		\node [style=rn_phase] (29) at (1.75, -0.25) {$\pi$};
		\node [style=rn_phase] (30) at (3.75, 1) {$\pi$};
		\node [style=none] (31) at (2.75, 1) {};
		\node [style=rn_phase] (32) at (2.75, 1) {$\pi$};
		\node [style=gn, scale=1] (33) at (2.75, 0.5) {};
		\node [style=rn] (34) at (2.75, -0.5) {};
		\node [style=none] (35) at (3.25, -0.75) {};
		\node [style=gn, scale=1] (36) at (3.25, 0.5) {};
		\node [style=gn, scale=1] (37) at (3.75, 0.5) {};
		\node [style=rn_phase] (38) at (3.25, 1) {$\pi$};
		\node [style=none] (39) at (3.75, -0.75) {};
		\node [style=none] (40) at (3.75, 1) {};
		\node [style=trigmc] (41) at (3.5, 0) {${\scriptstyle1}$};
		\node [style=none] (42) at (2.75, 0.5) {};
		\node [style=none] (43) at (3.25, 1) {};
		\node [style=none] (44) at (2.75, -0.75) {};
		\node [style=none] (45) at (3.25, 0.5) {};
		\node [style=none] (46) at (2.25, 0) {=};
		\node [style=rn] (47) at (3.25, -0.5) {};
		\node [style=rn] (48) at (3.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (2) to (0.center);
		\draw (2) to (1.center);
		\draw (5.center) to (4.center);
		\draw [bend left=75, looseness=2.00] (5.center) to (3.center);
		\draw [bend right, looseness=0.75] (9) to (10.center);
		\draw (9) to (7.center);
		\draw [bend left=15, looseness=1.00] (9) to (8.center);
		\draw [bend right, looseness=0.75] (15) to (14.center);
		\draw (15) to (11.center);
		\draw [bend left=15, looseness=1.00] (15) to (13.center);
		\draw (17) to (16.center);
		\draw [bend right, looseness=0.75] (23) to (22.center);
		\draw (23) to (19.center);
		\draw [bend left=15, looseness=1.00] (23) to (21.center);
		\draw (22.center) to (25.center);
		\draw (19.center) to (24.center);
		\draw (21.center) to (26.center);
		\draw (43.center) to (35.center);
		\draw (40.center) to (39.center);
		\draw [bend right=15, looseness=1.00] (45.center) to (41);
		\draw [bend right=15, looseness=1.00] (42.center) to (41);
		\draw (37) to (41);
		\draw (41) to (34);
		\draw (32) to (44.center);
		\draw (41) to (47);
		\draw (41) to (48);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/generalBiA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0) {...};
		\node [style=none] (1) at (-1.25, -0.75) {...};
		\node [style=none] (2) at (2.25, 0) {...};
		\node [style=none] (3) at (-1.25, 0.75) {...};
		\node [style=none] (4) at (-1.75, 1) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=none] (7) at (-0.5, 1.25) {};
		\node [style=none] (8) at (-0.5, -1.25) {};
		\node [style=none] (9) at (2.5, -0.75) {};
		\node [style=none] (10) at (1, 0.75) {};
		\node [style=zhbx] (11) at (2.5, -0.5) {$\wedge$};
		\node [style=gn] (12) at (1, 0.5) {};
		\node [style=zhbx] (13) at (-1.5, 0.25) {$\wedge$};
		\node [style=none] (14) at (1.75, 0.5) {...};
		\node [style=none] (15) at (1, -0.75) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=none] (17) at (-0.75, -1) {};
		\node [style=none] (18) at (-2.5, 1.25) {};
		\node [style=none] (19) at (2.75, 1) {};
		\node [style=none] (20) at (-2.5, -1.25) {};
		\node [style=none] (21) at (2.75, -1) {};
		\node [style=gn] (22) at (-1.5, -0.25) {};
		\node [style=none] (23) at (-2.25, 1) {};
		\node [style=gn] (24) at (2.5, 0.5) {};
		\node [style=none] (25) at (2.5, 0.75) {};
		\node [style=none] (26) at (-1.75, -1) {};
		\node [style=none] (27) at (0.75, 1) {};
		\node [style=zhbx] (28) at (1, -0.5) {$\wedge$};
		\node [style=none] (29) at (-2.25, -1) {};
		\node [style=none] (30) at (1.75, -0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (18.center) to node[wire label, inner sep=5 pt]{$m$} (7.center);
		\draw [style=none, bend left=15, looseness=1.00] (13) to (23.center);
		\draw [style=none, bend right=15, looseness=1.00] (13) to (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (13) to (4.center);
		\draw [style=braceedge] (8.center) to node[wire label, inner sep=5 pt]{$n$} (20.center);
		\draw [style=none, bend left=15, looseness=1.00] (29.center) to (22);
		\draw [style=none, bend left=15, looseness=1.00] (26.center) to (22);
		\draw [style=none, bend right=15, looseness=1.00] (17.center) to (22);
		\draw (13) to (22);
		\draw [style=braceedge] (27.center) to node[wire label, inner sep=5 pt]{$m$} (19.center);
		\draw (15.center) to (28);
		\draw (9.center) to (11);
		\draw [style=braceedge] (21.center) to node[wire label, inner sep=5 pt]{$n$} (6.center);
		\draw (12) to (10.center);
		\draw (24) to (25.center);
		\draw (28) to (24);
		\draw (12) to (11);
		\draw [bend right, looseness=1.00] (11) to (24);
		\draw [bend left, looseness=1.00] (28) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/generalBiAvariant.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (1.25, -0.5) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (-1.25, 0.75) {. . .};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (2, 1) {};
		\node [style=none] (6) at (2, -1) {};
		\node [style=none] (7) at (-0.75, 1.25) {};
		\node [style=none] (8) at (0, 0) {=};
		\node [style=none] (9) at (-1.75, 1) {};
		\node [style=none] (10) at (-0.5, -1) {};
		\node [style=none] (11) at (-1.5, -1) {};
		\node [style=none] (12) at (-1.25, 0) {. . .};
		\node [style=none] (13) at (1.75, -1) {};
		\node [style=gn, scale=1] (14) at (0.5, 0.5) {};
		\node [style=none] (15) at (0.5, 1.25) {};
		\node [style=gn, scale=1] (16) at (-0.5, 0) {};
		\node [style=none] (17) at (2, 1.25) {};
		\node [style=none] (18) at (-1.75, -1) {};
		\node [style=none] (19) at (-1.75, 1.25) {};
		\node [style=gn, scale=1] (20) at (2, 0.5) {};
		\node [style=none] (21) at (0.5, 1) {};
		\node [style=gn, scale=1] (22) at (-1.75, 0) {};
		\node [style=gn, scale=1] (23) at (-0.5, 0.75) {};
		\node [style=none] (24) at (0.75, -1) {};
		\node [style=gn, scale=1] (25) at (-1.75, 0.75) {};
		\node [style=none] (26) at (1.25, 0.5) {...};
		\node [style=zhbx] (27) at (-1, 0.25) {$\wedge$};
		\node [style=zhbx] (28) at (-1.5, -0.5) {$\wedge$};
		\node [style=zhbx] (29) at (1.25, 0) {$\wedge$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25) to (9.center);
		\draw (1.center) to (23);
		\draw (22) to (18.center);
		\draw (16) to (10.center);
		\draw (25) to (22);
		\draw (23) to (16);
		\draw [bend left=45, looseness=1.00] (24.center) to (0);
		\draw [bend left=45, looseness=1.00] (0) to (13.center);
		\draw (21.center) to (14);
		\draw (5.center) to (20);
		\draw (14) to (3.center);
		\draw (20) to (6.center);
		\draw [style=braceedge] (15.center) to node[wire label, inner sep=5 pt]{{\large$k$}} (17.center);
		\draw [style=braceedge] (19.center) to node[wire label, inner sep=5 pt]{{\large$k$}} (7.center);
		\draw (23) to (27);
		\draw (25) to (27);
		\draw (22) to (28);
		\draw (28) to (16);
		\draw (27) to (4.center);
		\draw (28) to (11.center);
		\draw (14) to (29);
		\draw (29) to (20);
		\draw (0) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/generalcolorchange.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.75) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (-1, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (3) at (-1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=rbox] (4) at (-1, 0) {$a$};
		\node [style=none] (5) at (-1.5, -0.75) {};
		\node [style=none] (6) at (-1.5, 0.75) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=H box] (8) at (1.5, 0.5) {$H$};
		\node [style=none] (9) at (0.5, 0.75) {};
		\node [style=none] (10) at (1.5, 0.75) {};
		\node [style=H box] (11) at (0.5, -0.5) {$H$};
		\node [style=H box] (12) at (0.5, 0.5) {$H$};
		\node [style=none] (13) at (1.5, -0.75) {};
		\node [style=none] (14) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style=gbox] (15) at (1, 0) {$a$};
		\node [style=H box] (16) at (1.5, -0.5) {$H$};
		\node [style=none] (17) at (0.5, -0.75) {};
		\node [style=none] (18) at (1, 0.75) {\raisebox{-2mm}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.25] (4) to (6.center);
		\draw [bend right, looseness=1.00] (4) to (1.center);
		\draw [bend right, looseness=1.00] (4) to (5.center);
		\draw [bend left, looseness=1.00] (4) to (0.center);
		\draw [bend right, looseness=1.00] (15) to (11);
		\draw [bend left, looseness=1.25] (15) to (16);
		\draw (16) to (13.center);
		\draw (11) to (17.center);
		\draw [bend left=15, looseness=1.25] (15) to (12);
		\draw [bend right, looseness=1.00] (15) to (8);
		\draw (8) to (10.center);
		\draw (12) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/generalgreenspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=gbox] (1) at (0, 0) {$a$};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (0.25, -0.5) {...};
		\node [style=none] (4) at (0.25, 0.5) {...};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=none] (8) at (1, 1) {};
		\node [style=none] (9) at (-0.25, 0.75) {};
		\node [style=none] (10) at (-1, -1) {};
		\node [style=none] (11) at (-0.25, -0.75) {};
		\node [style=none] (12) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (12.center) to node[wire label, inner sep=5 pt]{$m$} (10.center);
		\draw [style=none, bend left=15, looseness=1.00] (5.center) to (1);
		\draw [style=none, bend left=15, looseness=1.00] (11.center) to (1);
		\draw [style=braceedge] (0.center) to node[wire label, inner sep=5 pt]{$n$} (8.center);
		\draw [style=none, bend left=15, looseness=1.00] (1) to (2.center);
		\draw [style=none, bend right=15, looseness=1.00] (6.center) to (1);
		\draw [style=none, bend right=15, looseness=1.00] (1) to (7.center);
		\draw [style=none, bend left=15, looseness=1.00] (1) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/generalgreenspiderdefini.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (-2, 0.75) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=gbox] (3) at (-1.25, 0) {$a$};
		\node [style=none] (4) at (-1, 0.5) {...};
		\node [style=none] (5) at (-2, -0.75) {};
		\node [style=none] (6) at (-1, -0.5) {...};
		\node [style=none] (7) at (-1.5, -0.75) {};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (0, 0) {$:=$};
		\node [style=gn_phase] (10) at (1.25, 0) {$\alpha$};
		\node [style=none] (11) at (2, 0.75) {};
		\node [style=none] (12) at (2, -0.5) {};
		\node [style=none] (13) at (1.5, 0.5) {...};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (15) at (0.5, 0.75) {};
		\node [style=none] (16) at (1.5, -0.5) {...};
		\node [style=none] (17) at (1, -0.5) {};
		\node [style=none] (18) at (0.5, -0.5) {};
		\node [style=H box] (19) at (2, -0.5) {$\lambda$};
		\node [style=none] (20) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15, looseness=1.00] (5.center) to (3);
		\draw [style=none, bend left=15, looseness=1.00] (7.center) to (3);
		\draw [style=none, bend left=15, looseness=1.00] (3) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (8.center) to (3);
		\draw [style=none, bend right=15, looseness=1.00] (3) to (0.center);
		\draw [style=none, bend left=15, looseness=1.00] (3) to (2.center);
		\draw [style=none, bend left=15, looseness=1.00] (18.center) to (10);
		\draw [style=none, bend left=15, looseness=1.00] (17.center) to (10);
		\draw [style=none, bend left=15, looseness=1.00] (10) to (15.center);
		\draw [style=none, bend right=15, looseness=1.00] (12.center) to (10);
		\draw [style=none, bend right=15, looseness=1.00] (10) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (10) to (14.center);
		\draw (19) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/generalgreenspiderfuse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (-2, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (2) at (-1, 0.5) {\raisebox{-2mm}{...}};
		\node [style=gbox] (3) at (-2, 0.25) {$a$};
		\node [style=none] (4) at (-1, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (5) at (-1.5, 0) {\rotatebox[origin=c]{45}{...}};
		\node [style=none] (6) at (-2, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (-1.75, 0.75) {};
		\node [style=none] (9) at (-2.25, 0.75) {};
		\node [style=none] (10) at (-1.25, -0.75) {};
		\node [style=none] (11) at (-1.75, -0.5) {};
		\node [style=none] (12) at (-1.25, 0.5) {};
		\node [style=none] (13) at (-2.25, -0.5) {};
		\node [style=gbox] (14) at (-1, -0.25) {$b$};
		\node [style=gbox] (15) at (0.75, 0) {$ab$};
		\node [style=none] (16) at (0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (17) at (1.25, -0.75) {};
		\node [style=none] (18) at (0.25, 0.75) {};
		\node [style=none] (19) at (0.75, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (20) at (1.25, 0.75) {};
		\node [style=none] (21) at (0.25, -0.75) {};
		\node [style=none] (22) at (-0.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (0.center);
		\draw (14) to (10.center);
		\draw (14) to (7.center);
		\draw (3) to (13.center);
		\draw (3) to (11.center);
		\draw [bend right, looseness=1.00] (3) to (14);
		\draw [bend left, looseness=1.00] (3) to (14);
		\draw (3) to (9.center);
		\draw (3) to (8.center);
		\draw (14) to (12.center);
		\draw (18.center) to (15);
		\draw (15) to (21.center);
		\draw (17.center) to (15);
		\draw (15) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/generalgreenspiderfusesym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0) {\rotatebox[origin=c]{45}{...}};
		\node [style=gbox] (1) at (-2.75, 0.25) {$a$};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (-1.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=gbox] (5) at (-1.75, -0.25) {$b$};
		\node [style=none] (6) at (-2, -0.75) {};
		\node [style=gbox] (7) at (0, 0) {$ab$};
		\node [style=none] (8) at (-2.5, 0.75) {};
		\node [style=none] (9) at (-1.75, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (10) at (0, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (11) at (-1.5, 0.5) {};
		\node [style=none] (12) at (0.5, -0.75) {};
		\node [style=none] (13) at (-2.75, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (14) at (-2.75, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (15) at (-1.5, -0.75) {};
		\node [style=none] (16) at (-0.5, 0.75) {};
		\node [style=none] (17) at (-3, -0.5) {};
		\node [style=none] (18) at (-1, 0) {$=$};
		\node [style=none] (19) at (-3, 0.75) {};
		\node [style=none] (20) at (-2.5, -0.5) {};
		\node [style=none] (21) at (0, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (22) at (-2, 0.5) {};
		\node [style=gbox] (23) at (1.75, 0) {$ab$};
		\node [style=none] (24) at (1.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (25) at (0.75, 0) {$=$};
		\node [style=none] (26) at (2.5, -0.75) {};
		\node [style=none] (27) at (1, -0.75) {};
		\node [style=none] (28) at (2, -0.35) {};
		\node [style=none] (29) at (1.5, -0.35) {};
		\node [style=none] (30) at (0.25, -0.75) {};
		\node [style=none] (31) at (-0.25, -0.75) {};
		\node [style=none] (32) at (-0.25, 0.75) {};
		\node [style=none] (33) at (0.25, 0.75) {};
		\node [style=none] (34) at (2.25, -0.75) {};
		\node [style=none] (35) at (1.25, -0.75) {};
		\node [style=none] (36) at (2.25, 0.75) {};
		\node [style=none] (37) at (2.5, 0.75) {};
		\node [style=none] (38) at (1.25, 0.75) {};
		\node [style=none] (39) at (2, 0.4) {};
		\node [style=none] (40) at (1, 0.75) {};
		\node [style=none] (41) at (1.75, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (42) at (1.5, 0.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (11.center);
		\draw (5) to (6.center);
		\draw (5) to (15.center);
		\draw (1) to (17.center);
		\draw (1) to (20.center);
		\draw [bend right, looseness=1.00] (1) to (5);
		\draw [bend left, looseness=1.00] (1) to (5);
		\draw (1) to (19.center);
		\draw (1) to (8.center);
		\draw (5) to (22.center);
		\draw (16.center) to (7);
		\draw (7) to (3.center);
		\draw (12.center) to (7);
		\draw (7) to (2.center);
		\draw (23) to (27.center);
		\draw (26.center) to (23);
		\draw (32.center) to (7);
		\draw (33.center) to (7);
		\draw (7) to (31.center);
		\draw (7) to (30.center);
		\draw (29.center) to (34.center);
		\draw (35.center) to (28.center);
		\draw (38.center) to (39.center);
		\draw (42.center) to (23);
		\draw (23) to (40.center);
		\draw (23) to (37.center);
		\draw (39.center) to (23);
		\draw (29.center) to (23);
		\draw (23) to (28.center);
		\draw (42.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/generalphasezhzx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.5) {};
		\node [style=none] (1) at (0, 0) {$\mapsto$};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.25) {};
		\node [style=none] (6) at (0.75, 0.5) {};
		\node [style=none] (7) at (-0.75, -0.25) {};
		\node [style=none] (8) at (-1, -0.25) {};
		\node [style=none] (9) at (-0.75, 0) {$a$};
		\node [style=none] (10) at (-1, 0.25) {};
		\node [style=gbox, scale=1] (11) at (0.75, 0) {$a$};
		\node [style=none] (12) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0.center);
		\draw (10.center) to (8.center);
		\draw (8.center) to (12.center);
		\draw (10.center) to (2.center);
		\draw (2.center) to (12.center);
		\draw (4.center) to (5.center);
		\draw (3.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/generalphasezxzh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox, scale=1] (0) at (-0.5, 0) {$a$};
		\node [style=none] (1) at (0, 0) {$\mapsto$};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (1, 0.25) {};
		\node [style=none] (6) at (0.5, -0.25) {};
		\node [style=none] (7) at (1, -0.25) {};
		\node [style=none] (8) at (0.75, 0) {$a$};
		\node [style=none] (9) at (0.75, -0.25) {};
		\node [style=none] (10) at (0.75, 0.5) {};
		\node [style=none] (11) at (0.75, -0.5) {};
		\node [style=none] (12) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (10.center) to (12.center);
		\draw (11.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/generalpsgte.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-1, 0.5) {$a$};
		\node [style=rbox] (1) at (0.5, 0) {$\frac{1-a}{1+a}$};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=rn] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=none] (7) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (4.center) to (3);
		\draw (3) to (5.center);
		\draw (6.center) to (1);
		\draw (1) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/generalpsgte2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (-2.5, 0.5) {$\alpha$};
		\node [style=none] (1) at (-2, 0.75) {};
		\node [style=rn] (2) at (-2, 0) {};
		\node [style=none] (3) at (-1.5, 0) {$=$};
		\node [style=none] (4) at (-2, -0.75) {};
		\node [style=none] (5) at (1.5, -0.75) {};
		\node [style=rbox] (6) at (1.5, 0) {$-i\tan\frac{\alpha}{2}$};
		\node [style=none] (7) at (1.5, 0.75) {};
		\node [style=none] (8) at (-0.5, 0.75) {};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=rbox] (10) at (-0.5, 0) {$\frac{1-e^{i\alpha}}{1+e^{i\alpha}}$};
		\node [style=none] (11) at (0.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1.center) to (2);
		\draw (2) to (4.center);
		\draw (7.center) to (6);
		\draw (6) to (5.center);
		\draw (8.center) to (10);
		\draw (10) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/generalpsgte3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.25, -0.5) {};
		\node [style=none] (1) at (0, 1.25) {$\cdots$};
		\node [style=none] (2) at (-0.25, -1) {};
		\node [style=none] (3) at (2.25, -0.25) {$\overset{\ref{generalspider},\ref{generalpsgt2}}{=}$};
		\node [style=gn_phase] (4) at (-0.75, -0.25) {$\alpha$};
		\node [style=gn_phase] (5) at (-1, 0.5) {$\alpha+\frac{2\pi}{n}$};
		\node [style=gn_phase] (6) at (1.25, 0.75) {$\alpha+\frac{n-1}{n}2\pi$};
		\node [style=rn] (7) at (-0.25, 1.75) {};
		\node [style=rn] (8) at (-0.25, 0) {};
		\node [style=rn] (9) at (-0.25, 0.5) {};
		\node [style=none] (10) at (4, -1) {};
		\node [style=rbox] (11) at (4, -0.25) {$\frac{\prod_{j=0}^{n-1}(1-e^{i(\alpha+\frac{j}{n}2\pi)})}{\prod_{j=0}^{n-1}(1+e^{i(\alpha+\frac{j}{n}2\pi)})}$};
		\node [style=none] (12) at (4, 0.75) {};
		\node [style=rn] (13) at (4, 0.75) {};
		\node [style=none] (14) at (5.75, -0.25) {$\overset{\ref{fracidentyty},\ref{generalspider}}{=}$};
		\node [style=rbox] (15) at (7.25, 0.25) {$\frac{1-e^{in\alpha}}{1+e^{i(n\alpha+(n-1)\pi)}}$};
		\node [style=none] (16) at (7.25, -0.5) {};
		\node [style=none] (17) at (-2.5, -0.25) {$\overset{S1}{=}$ };
		\node [style=gn_phase] (18) at (-3.75, 0.25) {$ \begin{array}{c}\alpha+\\ \frac{n-1}{n}2\pi\end{array}$};
		\node [style=none] (19) at (-4.75, 0.5) {$\cdots$};
		\node [style=gn_phase] (20) at (-6, 0) {$\alpha$};
		\node [style=rn] (21) at (-5.25, -0.25) {};
		\node [style=none] (22) at (-5.25, -1) {};
		\node [style=gn_phase] (23) at (-5.75, 0.75) {$\alpha+\frac{2\pi}{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (0) to (2.center);
		\draw (7) to (0);
		\draw (5) to (8);
		\draw (9) to (6);
		\draw (12.center) to (11);
		\draw (11) to (10.center);
		\draw (15) to (16.center);
		\draw (20) to (21);
		\draw (21) to (22.center);
		\draw (23) to (21);
		\draw (18) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/generalpsgte4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rbox] (0) at (-4.25, 0.25) {$\frac{1-e^{in\alpha}}{1+e^{i(n\alpha+(n-1)\pi)}}$};
		\node [style=none] (1) at (-3, 0) {$=$};
		\node [style=none] (2) at (-4.25, -0.5) {};
		\node [style=rbox] (3) at (-1.75, 0.25) {$\frac{1-e^{in\alpha}}{1+e^{i(n\alpha)}}$};
		\node [style=none] (4) at (-0.5, 0) { $\overset{\ref{generalpsgt2}}{=}$};
		\node [style=none] (5) at (-1.75, -0.5) {};
		\node [style=rn] (6) at (0.75, 0) {};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (0.75, 0.75) {};
		\node [style=gn_phase] (9) at (0.25, 0.5) {$n\alpha$};
		\node [style=rn] (10) at (0.75, 0.75) {};
		\node [style=none] (11) at (2.25, -0.5) {};
		\node [style=none] (12) at (1.5, 0) { $\overset{S2}{=}$};
		\node [style=gn_phase] (13) at (2.25, 0.5) {$n\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (3) to (5.center);
		\draw (9) to (6);
		\draw (8.center) to (6);
		\draw (6) to (7.center);
		\draw (13) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/generalpsgte5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, -0.25) {};
		\node [style=none] (1) at (1.5, 0) { $\overset{L3}{=}$};
		\node [style=rbox] (2) at (-2.25, 0.25) {$\frac{1-e^{in\alpha}}{1+e^{i(n\alpha+(n-1)\pi)}}$};
		\node [style=rn] (3) at (2.75, 0.25) {};
		\node [style=rbox] (4) at (0.25, 0.25) {$1$};
		\node [style=none] (5) at (-2.25, -0.25) {};
		\node [style=none] (6) at (0.25, -0.25) {};
		\node [style=none] (7) at (-1, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (5.center);
		\draw (4) to (6.center);
		\draw (3) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/generalredspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-0.25, -0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (0.75, -0.75) {};
		\node [style=none] (9) at (0.25, 0.5) {...};
		\node [style=none] (10) at (-0.25, 0.75) {};
		\node [style=none] (11) at (0.25, -0.5) {...};
		\node [style=rbox] (12) at (0, 0) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (7.center) to node[wire label, inner sep=5 pt]{$m$} (6.center);
		\draw [style=none, bend left=15, looseness=1.00] (3.center) to (12);
		\draw [style=none, bend left=15, looseness=1.00] (2.center) to (12);
		\draw [style=braceedge] (0.center) to node[wire label, inner sep=5 pt]{$n$} (4.center);
		\draw [style=none, bend left=15, looseness=1.00] (12) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (8.center) to (12);
		\draw [style=none, bend right=15, looseness=1.00] (12) to (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (12) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/generalredspiderdefini.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (-1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (3) at (-1, -0.75) {\raisebox{2mm}{...}};
		\node [style=gbox] (4) at (1, 0) {$a$};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=H box] (6) at (0.5, 0.5) {$H$};
		\node [style=none] (7) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (8) at (1.5, -0.75) {};
		\node [style=none] (9) at (-1.5, 0.75) {};
		\node [style=none] (10) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style=H box] (11) at (1.5, -0.5) {$H$};
		\node [style=none] (12) at (-0.5, -0.75) {};
		\node [style=none] (13) at (0, 0) {$:=$};
		\node [style=H box] (14) at (1.5, 0.5) {$H$};
		\node [style=none] (15) at (0.5, 0.75) {};
		\node [style=rbox] (16) at (-1, 0) {$a$};
		\node [style=H box] (17) at (0.5, -0.5) {$H$};
		\node [style=none] (18) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.25] (16) to (9.center);
		\draw [bend right, looseness=1.00] (16) to (5.center);
		\draw [bend right, looseness=1.00] (16) to (18.center);
		\draw [bend left, looseness=1.00] (16) to (12.center);
		\draw [bend right, looseness=1.00] (4) to (17);
		\draw [bend left, looseness=1.25] (4) to (11);
		\draw (11) to (8.center);
		\draw (17) to (0.center);
		\draw [bend left=15, looseness=1.25] (4) to (6);
		\draw [bend right, looseness=1.00] (4) to (14);
		\draw (14) to (1.center);
		\draw (6) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/generalredspiderdefini2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-1.5, -0.75) {};
		\node [style=H box] (2) at (1.5, -0.5) {$H$};
		\node [style=none] (3) at (1.5, -0.75) {};
		\node [style=none] (4) at (-1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (5) at (-1, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (6) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=H box] (7) at (0.5, -0.5) {$H$};
		\node [style=none] (8) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style=H box] (9) at (0.5, 0.5) {$H$};
		\node [style=gbox] (10) at (-1, 0) {$a$};
		\node [style=none] (11) at (-1.5, 0.75) {};
		\node [style=none] (12) at (0.5, -0.75) {};
		\node [style=none] (13) at (-0.5, 0.75) {};
		\node [style=none] (14) at (-0.5, -0.75) {};
		\node [style=none] (15) at (1.5, 0.75) {};
		\node [style=rbox] (16) at (1, 0) {$a$};
		\node [style=none] (17) at (0.5, 0.75) {};
		\node [style=H box] (18) at (1.5, 0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.25] (10) to (11.center);
		\draw [bend right, looseness=1.00] (10) to (13.center);
		\draw [bend right, looseness=1.00] (10) to (1.center);
		\draw [bend left, looseness=1.00] (10) to (14.center);
		\draw [bend right, looseness=1.00] (16) to (7);
		\draw [bend left, looseness=1.25] (16) to (2);
		\draw (2) to (3.center);
		\draw (7) to (12.center);
		\draw [bend left=15, looseness=1.25] (16) to (9);
		\draw [bend right, looseness=1.00] (16) to (18);
		\draw (18) to (15.center);
		\draw (9) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/generalredspiderfuse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (3) at (-1.75, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=rbox] (6) at (-1.75, 0.25) {$a$};
		\node [style=none] (7) at (1.5, 0.75) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (-1.75, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (10) at (-2, 0.75) {};
		\node [style=none] (11) at (-0.5, -0.75) {};
		\node [style=none] (12) at (-0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (13) at (0.5, 0.75) {};
		\node [style=none] (14) at (-1, -0.75) {};
		\node [style=none] (15) at (0.5, -0.75) {};
		\node [style=none] (16) at (1.5, -0.75) {};
		\node [style=none] (17) at (-1, 0.5) {};
		\node [style=rbox] (18) at (-0.75, -0.25) {$b$};
		\node [style=none] (19) at (-0.5, 0.5) {};
		\node [style=rbox] (20) at (1, 0) {$ab$};
		\node [style=none] (21) at (-1.5, 0.75) {};
		\node [style=none] (22) at (-1.25, 0) {\rotatebox[origin=c]{45}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18) to (19.center);
		\draw (18) to (14.center);
		\draw (18) to (11.center);
		\draw (6) to (1.center);
		\draw (6) to (4.center);
		\draw [bend right, looseness=1.00] (6) to (18);
		\draw [bend left, looseness=1.00] (6) to (18);
		\draw (6) to (10.center);
		\draw (6) to (21.center);
		\draw (18) to (17.center);
		\draw (13.center) to (20);
		\draw (20) to (15.center);
		\draw (16.center) to (20);
		\draw (20) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/generalstatedm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (1) at (-1, 2) {};
		\node [style=none] (2) at (-1, 2) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (-1.25, 2) {};
		\node [style=none] (6) at (0.25, 2) {};
		\node [style=none] (7) at (-1, 1.5) {};
		\node [style=none] (8) at (-0.25, 2) {};
		\node [style=none] (9) at (-0.5, 1.75) {$A_1$};
		\node [style=none] (10) at (-0.5, 1.25) {$\cdots$};
		\node [style=none] (11) at (-1.25, 1.5) {};
		\node [style=none] (12) at (0.25, 1.5) {};
		\node [style=none] (13) at (0.25, 1) {};
		\node [style=none] (14) at (0, 1) {};
		\node [style=none] (15) at (-1, -0.5) {};
		\node [style=none] (16) at (0, 0.5) {};
		\node [style=none] (17) at (-1, 1) {};
		\node [style=none] (18) at (-1, 1) {};
		\node [style=none] (19) at (-1, 0.5) {};
		\node [style=none] (20) at (-0.5, 0.25) {$\cdots$};
		\node [style=none] (21) at (-1.25, 1) {};
		\node [style=none] (22) at (-0.5, 0.75) {$A_2$};
		\node [style=none] (23) at (0.25, 0.5) {};
		\node [style=none] (24) at (0, -0.5) {};
		\node [style=none] (25) at (-1.25, 0.5) {};
		\node [style=none] (26) at (0.25, -0.5) {};
		\node [style=none] (27) at (0, -0.5) {};
		\node [style=none] (28) at (-1, -1.5) {};
		\node [style=none] (29) at (0, -1) {};
		\node [style=none] (30) at (-1, -0.5) {};
		\node [style=none] (31) at (-1, -0.5) {};
		\node [style=none] (32) at (-1, -1) {};
		\node [style=none] (33) at (-0.5, -1.25) {$\cdots$};
		\node [style=none] (34) at (-1.25, -0.5) {};
		\node [style=none] (35) at (-0.5, -0.75) {$A_n$};
		\node [style=none] (36) at (0.25, -1) {};
		\node [style=none] (37) at (0, -1.5) {};
		\node [style=none] (38) at (-1.25, -1) {};
		\node [style=none] (39) at (-0.75, 0) {$\vdots$};
		\node [style=none] (40) at (-0.25, 0) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (11.center) to (5.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (6.center);
		\draw (5.center) to (6.center);
		\draw (4.center) to (7.center);
		\draw (3.center) to (0.center);
		\draw (18.center) to (17.center);
		\draw (25.center) to (21.center);
		\draw (25.center) to (23.center);
		\draw (23.center) to (13.center);
		\draw (21.center) to (13.center);
		\draw (15.center) to (19.center);
		\draw (24.center) to (16.center);
		\draw (31.center) to (30.center);
		\draw (38.center) to (34.center);
		\draw (38.center) to (36.center);
		\draw (36.center) to (26.center);
		\draw (34.center) to (26.center);
		\draw (28.center) to (32.center);
		\draw (37.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/generalsupp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2.25, 0) {};
		\node [style=gn_phase] (1) at (-0.75, 0.5) {$ \begin{array}{c}\alpha+\\ \frac{n-1}{n}2\pi\end{array}$};
		\node [style=none] (2) at (-1.75, 0.75) {$\cdots$};
		\node [style=none] (3) at (-2.25, -0.75) {};
		\node [style=gn_phase] (4) at (-2.75, 1) {$\alpha+\frac{2\pi}{n}$};
		\node [style=none] (5) at (0.5, -0.25) {$=$};
		\node [style=gn_phase] (6) at (-3, 0.25) {$\alpha$};
		\node [style=none] (7) at (1.75, 0.25) {$\cdots$};
		\node [style=gn_phase] (8) at (1.75, 1.5) {$\begin{array}{c}n\alpha+\\ (n-1)\pi\end{array}$};
		\node [style=none] (9) at (1.75, -1) {};
		\node [style=rn] (10) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (0);
		\draw (0) to (3.center);
		\draw (4) to (0);
		\draw (1) to (0);
		\draw (10) to (9.center);
		\draw [bend right=45, looseness=1.25] (8) to (10);
		\draw [bend left=45, looseness=1.25] (8) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/generatorEmpty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {.};
		\node [style=none] (1) at (0.5, 0.5) {.};
		\node [style=none] (2) at (0, 0.5) {. . .};
		\node [style=none] (3) at (0.5, -0.5) {.};
		\node [style=none] (4) at (-0.5, -0.5) {.};
		\node [style=none] (5) at (0, -0.5) {. . .};
		\node [style=none] (6) at (-0.5, 0.25) {.};
		\node [style=none] (7) at (-0.5, -0) {.};
		\node [style=none] (8) at (-0.5, -0.25) {.};
		\node [style=none] (9) at (0.5, 0.25) {.};
		\node [style=none] (10) at (0.5, -0) {.};
		\node [style=none] (11) at (0.5, -0.25) {.};
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/generatorGreenSpider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.5) {...};
		\node [style=none] (1) at (1, -1) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (-0.25, -0.75) {};
		\node [style=gn, scale=2.0] (5) at (0, 0) {\scalebox{0.65}{$\alpha$}};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (-0.25, 0.75) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (10) at (0.25, -0.5) {...};
		\node [style=none] (11) at (0.75, -0.75) {};
		\node [style=none] (12) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (1.center) to node[wire label, inner sep={5 pt}]{{\large$m$}} (8.center);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (5);
		\draw [style=none, bend left=15, looseness=1.00] (4.center) to (5);
		\draw [style=braceedge] (9.center) to node[wire label, inner sep={5 pt}]{{\large$n$}} (3.center);
		\draw [style=none, bend left=15, looseness=1.00] (5) to (6.center);
		\draw [style=none, bend right=15, looseness=1.00] (11.center) to (5);
		\draw [style=none, bend right=15, looseness=1.00] (5) to (2.center);
		\draw [style=none, bend left=15, looseness=1.00] (5) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/generatorRedSpider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=rn, scale=2.0] (1) at (0, -0) {\scalebox{0.65}{$\alpha$}};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (0.75, -0.75) {};
		\node [style=none] (5) at (0.25, -0.5) {...};
		\node [style=none] (6) at (-0.75, -0.75) {};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (8) at (-0.25, -0.75) {};
		\node [style=none] (9) at (-0.75, 0.75) {};
		\node [style=none] (10) at (-0.25, 0.75) {};
		\node [style=none] (11) at (0.25, 0.5) {...};
		\node [style=none] (12) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (3.center) to node[wire label, inner sep={5 pt}]{{\large$m$}} (2.center);
		\draw [style=none, bend left=15, looseness=1.00] (6.center) to (1);
		\draw [style=none, bend left=15, looseness=1.00] (8.center) to (1);
		\draw [style=braceedge] (7.center) to node[wire label, inner sep={5 pt}]{{\large$n$}} (12.center);
		\draw [style=none, bend left=15, looseness=1.00] (1) to (9.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (1);
		\draw [style=none, bend right=15, looseness=1.00] (1) to (0.center);
		\draw [style=none, bend left=15, looseness=1.00] (1) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/generatorSwap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (3.center) to (0.center);
		\draw [bend left, looseness=1.00] (0.center) to (4.center);
		\draw [bend left, looseness=1.00] (0.center) to (1.center);
		\draw [bend left, looseness=1.00] (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/generator_redspider-d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0) {};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (5) at (-1, -0.75) {};
		\node [style=none] (6) at (-0.25, -0.5) {};
		\node [style=none] (7) at (-0.25, 0.5) {};
		\node [style=none] (8) at (-1, 0.75) {};
		\node [style=none] (9) at (0.25, 0.5) {...};
		\node [style=none] (10) at (0.25, -0.25) {...};
		\node [style=none] (11) at (-0.75, 0.5) {};
		\node [style=none] (12) at (-0.75, -0.5) {};
		\node [style=none] (13) at (0.5, 0) {$\overrightarrow{\alpha}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (2.center) to node[wire label, inner sep=5 pt]{$m$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (0);
		\draw [style=none, bend left=15, looseness=1.00] (6.center) to (0);
		\draw [style=braceedge] (8.center) to node[wire label, inner sep=5 pt]{$n$} (4.center);
		\draw [style=none, bend left=15, looseness=1.00] (0) to (11.center);
		\draw [style=none, bend right=15, looseness=1.00] (3.center) to (0);
		\draw [style=none, bend right=15, looseness=1.00] (0) to (1.center);
		\draw [style=none, bend left=15, looseness=1.00] (0) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/generator_redspider2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=rn_phase] (1) at (0, 0) {$\alpha$};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (0.75, -0.75) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (8) at (-0.25, 0.75) {};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (0.25, -0.5) {...};
		\node [style=none] (11) at (0.25, 0.5) {...};
		\node [style=none] (12) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (3.center) to node[wire label, inner sep=5 pt]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (2.center) to (1);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (1);
		\draw [style=braceedge] (7.center) to node[wire label, inner sep=5 pt]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (1) to (0.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (1);
		\draw [style=none, bend right=15, looseness=1.00] (1) to (6.center);
		\draw [style=none, bend left=15, looseness=1.00] (1) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/generator_redspider2cged.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.5) {...};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (-0.25, 0.75) {};
		\node [style=none] (7) at (0.25, -0.5) {...};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (-0.75, 0.75) {};
		\node [style=rn] (10) at (0, 0) {};
		\node [style=none] (11) at (0.75, -0.75) {};
		\node [style=none] (12) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (5.center) to node[wire label, inner sep=5 pt]{$m$} (1.center);
		\draw [style=none, bend left=15, looseness=1.00] (3.center) to (10);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (10);
		\draw [style=braceedge] (8.center) to node[wire label, inner sep=5 pt]{$n$} (2.center);
		\draw [style=none, bend left=15, looseness=1.00] (10) to (9.center);
		\draw [style=none, bend right=15, looseness=1.00] (11.center) to (10);
		\draw [style=none, bend right=15, looseness=1.00] (10) to (4.center);
		\draw [style=none, bend left=15, looseness=1.00] (10) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/generator_spider-d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.5) {...};
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=none] (5) at (-0.25, 0.5) {};
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (0.75, 0.5) {};
		\node [style=none] (9) at (-0.25, -0.5) {};
		\node [style=none] (10) at (1, 0.75) {};
		\node [style=none] (11) at (0.25, 0.5) {...};
		\node [style=gn] (12) at (0, 0) {};
		\node [style=none] (13) at (0.5, 0) {$\overrightarrow{\alpha}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (6.center) to node[wire label, inner sep=5 pt]{$m$} (4.center);
		\draw [style=none, bend left=15, looseness=1.00] (3.center) to (12);
		\draw [style=none, bend left=15, looseness=1.00] (9.center) to (12);
		\draw [style=braceedge] (2.center) to node[wire label, inner sep=5 pt]{$n$} (10.center);
		\draw [style=none, bend left=15, looseness=1.00] (12) to (7.center);
		\draw [style=none, bend right=15, looseness=1.00] (1.center) to (12);
		\draw [style=none, bend right=15, looseness=1.00] (12) to (8.center);
		\draw [style=none, bend left=15, looseness=1.00] (12) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/generator_spider-nonum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.75) {};
		\node [style=none] (1) at (0.25, -0.5) {...};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=gn] (3) at (0, 0) {};
		\node [style=none] (4) at (-0.25, 0.75) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.25, 0.5) {...};
		\node [style=none] (7) at (-0.75, 0.75) {};
		\node [style=none] (8) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15, looseness=1.00] (2.center) to (3);
		\draw [style=none, bend left=15, looseness=1.00] (0.center) to (3);
		\draw [style=none, bend left=15, looseness=1.00] (3) to (7.center);
		\draw [style=none, bend right=15, looseness=1.00] (8.center) to (3);
		\draw [style=none, bend right=15, looseness=1.00] (3) to (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/generator_spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (0.25, 0.5) {...};
		\node [style=gn] (6) at (0, 0) {};
		\node [style=none] (7) at (0.25, -0.5) {...};
		\node [style=none] (8) at (-0.75, -0.75) {};
		\node [style=none] (9) at (-0.25, -0.75) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (-1, -1) {};
		\node [style=none] (12) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (12.center) to node[wire label, inner sep=5 pt]{$m$} (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (8.center) to (6);
		\draw [style=none, bend left=15, looseness=1.00] (9.center) to (6);
		\draw [style=braceedge] (0.center) to node[wire label, inner sep=5 pt]{$n$} (1.center);
		\draw [style=none, bend left=15, looseness=1.00] (6) to (2.center);
		\draw [style=none, bend right=15, looseness=1.00] (10.center) to (6);
		\draw [style=none, bend right=15, looseness=1.00] (6) to (4.center);
		\draw [style=none, bend left=15, looseness=1.00] (6) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/generator_spider2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.5) {...};
		\node [style=none] (1) at (1, -1) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (-0.25, -0.75) {};
		\node [style=gn_phase] (5) at (0, 0) {$\alpha$};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (-0.25, 0.75) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (10) at (0.25, -0.5) {...};
		\node [style=none] (11) at (0.75, -0.75) {};
		\node [style=none] (12) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (1.center) to node[wire label, inner sep=5 pt]{$m$} (8.center);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (5);
		\draw [style=none, bend left=15, looseness=1.00] (4.center) to (5);
		\draw [style=braceedge] (9.center) to node[wire label, inner sep=5 pt]{$n$} (3.center);
		\draw [style=none, bend left=15, looseness=1.00] (5) to (6.center);
		\draw [style=none, bend right=15, looseness=1.00] (11.center) to (5);
		\draw [style=none, bend right=15, looseness=1.00] (5) to (2.center);
		\draw [style=none, bend left=15, looseness=1.00] (5) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/generator_spider_alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.25, 0.5) {...};
		\node [style=gn_phase] (6) at (0, 0) {$\alpha$};
		\node [style=none] (7) at (0.25, -0.5) {...};
		\node [style=none] (8) at (-0.75, -0.5) {};
		\node [style=none] (9) at (-0.25, -0.5) {};
		\node [style=none] (10) at (0.75, -0.5) {};
		\node [style=none] (11) at (-1, -0.75) {}; 
		\node [style=none] (12) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (12.center) to node[wire label, inner sep=5 pt]{$m$} (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (8.center) to (6);
		\draw [style=none, bend left=15, looseness=1.00] (9.center) to (6);
		\draw [style=braceedge] (0.center) to node[wire label, inner sep=5 pt]{$n$} (1.center);
		\draw [style=none, bend left=15, looseness=1.00] (6) to (2.center);
		\draw [style=none, bend right=15, looseness=1.00] (10.center) to (6);
		\draw [style=none, bend right=15, looseness=1.00] (6) to (4.center);
		\draw [style=none, bend left=15, looseness=1.00] (6) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/generatorwtspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (0.25, 0.5) {...};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (-0.75, 0.75) {};
		\node [style=none] (9) at (-0.25, -0.75) {};
		\node [style=none] (10) at (0.25, -0.5) {...};
		\node [style=wn] (11) at (0, 0) {};
		\node [style=none] (12) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (6.center) to node[wire label, inner sep=5 pt]{$m$} (7.center);
		\draw [style=none, bend left=15, looseness=1.00] (5.center) to (11);
		\draw [style=none, bend left=15, looseness=1.00] (9.center) to (11);
		\draw [style=braceedge] (0.center) to node[wire label, inner sep=5 pt]{$n$} (12.center);
		\draw [style=none, bend left=15, looseness=1.00] (11) to (8.center);
		\draw [style=none, bend right=15, looseness=1.00] (2.center) to (11);
		\draw [style=none, bend right=15, looseness=1.00] (11) to (1.center);
		\draw [style=none, bend left=15, looseness=1.00] (11) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/generatorwtspider2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.75) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=wn] (2) at (0, 0) {};
		\node [style=none] (3) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15, looseness=1.00] (0.center) to (2);
		\draw [style=none, bend right=15, looseness=1.00] (3.center) to (2);
		\draw [style=none] (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/ghzgeneralorigin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1, -0.75) {};
		\node [style=gn_phase] (1) at (-0.5, 0) {$\alpha$};
		\node [style=rn] (2) at (0, 0.75) {};
		\node [style=gn_phase] (3) at (0, -0.75) {$\gamma$};
		\node [style=rn] (4) at (1, -0.75) {};
		\node [style=none] (5) at (-1.25, -1.25) {};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=none] (7) at (1.25, -1.25) {};
		\node [style=gn_phase] (8) at (0.5, 0) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (4);
		\draw (4) to (7.center);
		\draw (2) to (8);
		\draw (0) to (5.center);
		\draw (0) to (2);
		\draw (0) to (4);
		\draw (6.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/ghznormal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.25, 0.5) {};
		\node [style=gbox] (1) at (0.75, -0.5) {$x_2$};
		\node [style=gbox] (2) at (1, 0.5) {$x_1$};
		\node [style=rn] (3) at (-1.75, -0.5) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=gbox] (5) at (1.5, -0.5) {$x_3$};
		\node [style=none] (6) at (-2, -1) {};
		\node [style=none] (7) at (2, -1) {};
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style=rn] (9) at (1, 0) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=rn] (12) at (-0.75, -0.5) {};
		\node [style=none] (13) at (-0.5, -1) {};
		\node [style=gbox] (14) at (-1.75, 0) {$\lambda_1$};
		\node [style=gbox] (15) at (-0.75, 0) {$\lambda_2$};
		\node [style=gbox] (16) at (-1.25, -0.5) {$\lambda_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (13.center);
		\draw (3) to (6.center);
		\draw [bend left, looseness=1.00] (3) to (0);
		\draw (3) to (12);
		\draw (8.center) to (0);
		\draw (10.center) to (9);
		\draw (9) to (11.center);
		\draw (9) to (7.center);
		\draw [bend left, looseness=1.00] (0) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/gpcswp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=gbox] (1) at (-0.5, -0.5) {$\lambda_3$};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=gbox] (3) at (-0.5, 0.5) {$\lambda_1$};
		\node [style=rbox] (4) at (-0.5, 0) {$\lambda_2$};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=gbox] (7) at (0.5, 0) {$\sigma_2$};
		\node [style=rbox] (8) at (0.5, 0.5) {$\sigma_1$};
		\node [style=none] (9) at (0.5, -1) {};
		\node [style=rbox] (10) at (0.5, -0.5) {$\sigma_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (6.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/gpiinhada.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=gn_phase] (1) at (-0.5, 0) {$\pi$};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=newh] (5) at (1.25, 0) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=gn] (8) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (6.center) to (4.center);
		\draw [bend left=75, looseness=1.50] (8) to (7.center);
		\draw [bend right=75, looseness=1.25] (8) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/gpiinhadaprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=newh] (0) at (-3.5, 0) {};
		\node [style=none] (1) at (-3.5, 0) {};
		\node [style=gn] (2) at (-4.25, 0) {};
		\node [style=none] (3) at (-4.25, -0.75) {};
		\node [style=none] (4) at (-4.25, 0.75) {};
		\node [style=none] (5) at (-3, 0) {$\overset{Eu}{=}$};
		\node [style=none] (6) at (-1.75, -0.75) {};
		\node [style=gbox, scale=1] (7) at (-1.75, 0) {${\scriptstyle -2}$};
		\node [style=triangle] (8) at (-1.75, 0.5) {};
		\node [style=dtriangle] (9) at (-1.75, -0.5) {};
		\node [style=none] (10) at (-2.5, 0.75) {};
		\node [style=none] (11) at (-1.75, 0.75) {};
		\node [style=gn] (12) at (-2.5, 0) {};
		\node [style=none] (13) at (-2.75, -0.75) {};
		\node [style=none] (14) at (-2.75, 0.75) {};
		\node [style=none] (15) at (-2.5, -0.75) {};
		\node [style=triangle] (16) at (-0.75, -0.25) {};
		\node [style=none] (17) at (-0.25, 0) {};
		\node [style=none] (18) at (-0.25, -0.5) {};
		\node [style=none] (19) at (-1, 1) {};
		\node [style=none] (20) at (-0.75, -0.5) {};
		\node [style=gn] (21) at (-0.75, 0.25) {};
		\node [style=none] (22) at (-1, -0.5) {};
		\node [style=gbox, scale=1] (23) at (-0.5, -1.25) {${\scriptstyle -2}$};
		\node [style=none] (24) at (-1.25, 0) {$\overset{S1}{=}$};
		\node [style=gn] (25) at (-0.5, -0.75) {};
		\node [style=triangle] (26) at (-0.25, -0.25) {};
		\node [style=none] (27) at (0.25, 0) {$\overset{ \ref{2trianglebw2gnlm}}{=}$  };
		\node [style=gn] (28) at (1, 0.25) {};
		\node [style=none] (29) at (0.75, -0.5) {};
		\node [style=triangle] (30) at (1, -0.25) {};
		\node [style=gbox, scale=1] (31) at (1, -0.75) {${\scriptstyle -2}$};
		\node [style=none] (32) at (1, -0.75) {};
		\node [style=none] (33) at (0.75, 1) {};
		\node [style=none] (34) at (1.5, 0) {$\overset{Suc}{=}$};
		\node [style=none] (35) at (2, 1) {};
		\node [style=gn] (36) at (2.25, 0.25) {};
		\node [style=none] (37) at (2.5, -0.5) {};
		\node [style=none] (38) at (2, -0.5) {};
		\node [style=gbox, scale=1] (39) at (2.5, -0.5) {${\scriptstyle -1}$};
		\node [style=none] (40) at (3.25, 0.5) {};
		\node [style=none] (41) at (3.25, -0.5) {};
		\node [style=gn_phase] (42) at (3.25, 0) {$\pi$};
		\node [style=none] (43) at (2.75, 0) {$\overset{S1}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw [bend left=75, looseness=1.50] (2) to (1.center);
		\draw [bend right=75, looseness=1.25] (2) to (1.center);
		\draw (11.center) to (6.center);
		\draw [bend left=75, looseness=2.00] (10.center) to (11.center);
		\draw [bend right, looseness=1.00] (14.center) to (12);
		\draw [bend right=15, looseness=0.50] (12) to (13.center);
		\draw (10.center) to (12);
		\draw [bend left=60, looseness=1.50] (6.center) to (15.center);
		\draw (12) to (15.center);
		\draw (17.center) to (18.center);
		\draw [bend right, looseness=1.00] (19.center) to (21);
		\draw [bend right=15, looseness=0.50] (21) to (22.center);
		\draw [bend left=60, looseness=1.50] (18.center) to (20.center);
		\draw (21) to (20.center);
		\draw (25) to (23);
		\draw [bend left=60, looseness=0.50] (21) to (17.center);
		\draw [bend right, looseness=1.00] (33.center) to (28);
		\draw [bend right=15, looseness=0.50] (28) to (29.center);
		\draw (28) to (32.center);
		\draw [bend right, looseness=1.00] (35.center) to (36);
		\draw [bend right=15, looseness=0.50] (36) to (38.center);
		\draw (36) to (37.center);
		\draw (40.center) to (42);
		\draw (42) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/gpiintriangles.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=dtriangle] (2) at (-0.5, -0.25) {};
		\node [style=triangle] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=rn_phase] (5) at (0.5, 0.25) {$\pi$};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=gn_phase] (8) at (-0.5, 0) {$\pi$};
		\node [style=triangle] (9) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (7.center);
		\draw (6.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/gpiintriangles_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=none] (1) at (0.25, 0) {$=$};
		\node [style=dtriangle] (2) at (-0.5, 0.5) {};
		\node [style=triangle] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.75, 1) {};
		\node [style=rn_phase] (5) at (0.75, -0.25) {$\pi$};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (-0.5, -1) {};
		\node [style=gn_phase] (8) at (-0.5, 0) {$\pi$};
		\node [style=triangle] (9) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (7.center);
		\draw (6.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/gpiintrianglesprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-0.5, 1) {};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=triangle] (2) at (-1, 1) {};
		\node [style=none] (3) at (-0.75, 2.5) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (-1, 1.25) {};
		\node [style=none] (6) at (-0.5, 1.25) {};
		\node [style=triangle] (7) at (-0.75, 2) {};
		\node [style=none] (8) at (-0.5, 2.25) {-{\scriptsize1}};
		\node [style=gn, scale=1] (9) at (-0.75, 1.5) {};
		\node [style=none] (10) at (0, 1.75) {$\overset{Ivt}{=}$};
		\node [style=rn_phase] (11) at (-0.75, 2.5) {$\pi$};
		\node [style=none] (12) at (1, 1.25) {};
		\node [style=rn_phase] (13) at (0.75, 3) {$\pi$};
		\node [style=triangle] (14) at (1, 1) {};
		\node [style=none] (15) at (0.5, 0.75) {};
		\node [style=none] (16) at (1, 0.75) {};
		\node [style=triangle] (17) at (0.5, 1) {};
		\node [style=gn, scale=1] (18) at (0.75, 1.5) {$\pi$};
		\node [style=triangle] (19) at (0.75, 2) {};
		\node [style=none] (20) at (0.75, 3) {};
		\node [style=none] (21) at (0.5, 1.25) {};
		\node [style=gn, scale=1] (22) at (0.75, 2.5) {$\pi$};
		\node [style=gn, scale=1] (23) at (2, 1.5) {$\pi$};
		\node [style=triangle] (24) at (1.75, 1) {};
		\node [style=none] (25) at (1.75, 0.75) {};
		\node [style=none] (26) at (1.75, 1.25) {};
		\node [style=none] (27) at (2.25, 0.75) {};
		\node [style=triangle] (28) at (2.25, 1) {};
		\node [style=none] (29) at (2.25, 1.25) {};
		\node [style=gn, scale=1] (30) at (2, 2) {$\pi$};
		\node [style=none] (31) at (2, 2.5) {};
		\node [style=rn_phase] (32) at (2, 2.5) {$\pi$};
		\node [style=none] (33) at (-3.5, 1.75) {$\overset{\substack{B3\\Bas1}}{=}$};
		\node [style=none] (34) at (-2, 0.75) {};
		\node [style=none] (35) at (-3, 0.75) {};
		\node [style=gn, scale=1] (36) at (-3, 1.25) {};
		\node [style=none] (37) at (-3, 2.75) {};
		\node [style=rn] (38) at (-2, 1.25) {};
		\node [style=vtriang] (39) at (-2.5, 1.25) {};
		\node [style=gn, scale=1] (40) at (-3, 2.25) {};
		\node [style=triangle] (41) at (-3, 1.75) {};
		\node [style=rn_phase] (42) at (-3, 2.75) {$\pi$};
		\node [style=gn, scale=1] (43) at (-5, 1.75) {};
		\node [style=rn_phase] (44) at (-4, 1.75) {$\pi$};
		\node [style=vtriang] (45) at (-4.5, 1.75) {};
		\node [style=none] (46) at (-4, 1.25) {};
		\node [style=none] (47) at (-5, 1.25) {};
		\node [style=none] (48) at (3, 1.75) {$\Rightarrow$};
		\node [style=rn_phase] (49) at (-4.75, -1.25) {$\pi$};
		\node [style=none] (50) at (-4.25, -1.75) {};
		\node [style=gn, scale=1] (51) at (-4.75, -1.75) {$\pi$};
		\node [style=none] (52) at (-4.25, -0.75) {};
		\node [style=none] (53) at (-4.25, -2.25) {};
		\node [style=triangle] (54) at (-4.25, -2) {};
		\node [style=none] (55) at (-4.75, -1.25) {};
		\node [style=gn, scale=1] (56) at (-4.25, -1.5) {$\pi$};
		\node [style=dtriangle] (57) at (-4.25, -1) {};
		\node [style=none] (58) at (-3.75, -1.5) {$=$};
		\node [style=none] (59) at (-3.25, -1) {};
		\node [style=none] (60) at (-3.25, -2) {};
		\node [style=rn_phase] (61) at (-3.25, -1.75) {$\pi$};
		\node [style=none] (62) at (-2.75, -1.5) {$\Rightarrow$};
		\node [style=none] (63) at (-1.75, -1.5) {$=$};
		\node [style=dtriangle] (64) at (-2.25, -2) {};
		\node [style=none] (65) at (-2.25, -0.75) {};
		\node [style=none] (66) at (-2.25, -2.25) {};
		\node [style=gn_phase] (67) at (-2.25, -1.5) {$\pi$};
		\node [style=triangle] (68) at (-2.25, -1) {};
		\node [style=triangle] (69) at (-1.25, -1.5) {};
		\node [style=gn_phase] (70) at (-1.25, -2) {$\pi$};
		\node [style=dtriangle] (71) at (-1.25, -2.5) {};
		\node [style=none] (72) at (-1.25, -0.25) {};
		\node [style=none] (73) at (-1.25, -2.75) {};
		\node [style=rn_phase] (74) at (-1.25, -0.5) {$\pi$};
		\node [style=rn_phase] (75) at (-1.25, -1) {$\pi$};
		\node [style=none] (76) at (0.25, -2.75) {};
		\node [style=triangle] (77) at (0.25, -2) {};
		\node [style=none] (78) at (0.25, -0.25) {};
		\node [style=gn_phase] (79) at (0.25, -1.5) {$\pi$};
		\node [style=rn_phase] (80) at (0.25, -0.5) {$\pi$};
		\node [style=dtriangle] (81) at (0.25, -1) {};
		\node [style=rn_phase] (82) at (0.25, -2.5) {$\pi$};
		\node [style=none] (83) at (-0.25, -1.25) {};
		\node [style=rn_phase] (84) at (-0.25, -1.25) {$\pi$};
		\node [style=gn, scale=1] (85) at (-0.25, -1.75) {$\pi$};
		\node [style=none] (86) at (1.25, -2.5) {};
		\node [style=none] (87) at (0.75, -1.5) {$=$};
		\node [style=triangle] (88) at (1.25, -1.25) {};
		\node [style=none] (89) at (1.25, -0.5) {};
		\node [style=rn_phase] (90) at (1.25, -1.75) {$\pi$};
		\node [style=rn_phase] (91) at (1.25, -0.75) {$\pi$};
		\node [style=rn_phase] (92) at (1.25, -2.25) {$\pi$};
		\node [style=rn_phase] (93) at (2.25, -1.25) {$\pi$};
		\node [style=none] (94) at (2.25, -1) {};
		\node [style=triangle] (95) at (2.25, -1.75) {};
		\node [style=none] (96) at (1.75, -1.5) {$=$};
		\node [style=none] (97) at (2.25, -2) {};
		\node [style=none] (98) at (-1.5, 1.75) {$\overset{Brk}{=}$};
		\node [style=none] (99) at (-0.75, -1.5) {$\overset{\substack{\ref{1iprf}\\\ref{2eprf}}}{=}$ };
		\node [style=none] (100) at (1.25, 1.75) {$\overset{\substack{B3\\Bas1}}{=}$};
		\node [style=triangle] (101) at (-3.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (9);
		\draw (9) to (5.center);
		\draw (9) to (6.center);
		\draw (5.center) to (1.center);
		\draw (6.center) to (4.center);
		\draw (20.center) to (18);
		\draw (18) to (21.center);
		\draw (18) to (12.center);
		\draw (21.center) to (15.center);
		\draw (12.center) to (16.center);
		\draw (23) to (26.center);
		\draw (23) to (29.center);
		\draw (26.center) to (25.center);
		\draw (29.center) to (27.center);
		\draw (31.center) to (30);
		\draw (37.center) to (40);
		\draw (40) to (38);
		\draw (36) to (38);
		\draw (36) to (41);
		\draw [bend right=15, looseness=0.25] (41) to (40);
		\draw (36) to (35.center);
		\draw (38) to (34.center);
		\draw (43) to (44);
		\draw (43) to (47.center);
		\draw (44) to (46.center);
		\draw (56) to (52.center);
		\draw (56) to (50.center);
		\draw (50.center) to (53.center);
		\draw (55.center) to (51);
		\draw (59.center) to (60.center);
		\draw (66.center) to (65.center);
		\draw (73.center) to (72.center);
		\draw (76.center) to (78.center);
		\draw (83.center) to (85);
		\draw (89.center) to (86.center);
		\draw (94.center) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/greenpitriangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=gn_phase] (1) at (-0.75, 0.5) {$\pi$};
		\node [style=triangle] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=gn_phase] (4) at (0.75, 0.25) {$\pi$};
		\node [style=rn_phase] (5) at (0.75, -0.25) {$\pi$};
		\node [style=rn_phase] (6) at (1.25, 0.25) {$\pi$};
		\node [style=none] (7) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw [bend right=45, looseness=1.50] (4) to (5);
		\draw [bend left=45, looseness=1.50] (4) to (5);
		\draw (5) to (4);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/greenpitriangleproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 0) {$\overset{S1,\ref{emptypiby4sim}}{=}$    };
		\node [style=triangle] (1) at (-6.5, 0) {};
		\node [style=none] (2) at (6.5, -0.25) {};
		\node [style=rn_phase] (3) at (6.5, 0.25) {$\pi$};
		\node [style=rn_phase] (4) at (6, -0.25) {$\pi$};
		\node [style=gn_phase] (5) at (6, 0.25) {$\pi$};
		\node [style=gn_phase] (6) at (-6.5, 0.5) {$\pi$};
		\node [style=none] (7) at (-6.5, -0.5) {};
		\node [style=none] (8) at (-4.5, -0.75) {};
		\node [style=gn_phase] (9) at (-4.5, 0.25) {$\pi$};
		\node [style=triangle] (10) at (-4.5, -0.25) {};
		\node [style=gn] (11) at (-4.5, 0.75) {};
		\node [style=none] (12) at (-2.75, -1) {};
		\node [style=gn_phase] (13) at (-2.75, 0) {$\pi$};
		\node [style=rn_phase] (14) at (-2.75, 1) {$\pi$};
		\node [style=triangle] (15) at (-2.75, -0.5) {};
		\node [style=none] (16) at (-3.75, 0) {$\overset{S1}{=}$    };
		\node [style=gn] (17) at (-5, -0.25) {};
		\node [style=rn] (18) at (-5, -0.75) {};
		\node [style=gn] (19) at (-5, 0.25) {};
		\node [style=rn] (20) at (-5, 0.75) {};
		\node [style=triangle] (21) at (-2.75, 0.5) {};
		\node [style=gn_phase] (22) at (-0.75, 0) {$\pi$};
		\node [style=none] (23) at (-0.75, -0.5) {};
		\node [style=none] (24) at (-2, 0) {$\overset{TR10^{\prime}}{=}$    };
		\node [style=rn_phase] (25) at (-0.75, 0.5) {$\pi$};
		\node [style=gn] (26) at (-1.25, 0) {};
		\node [style=rn] (27) at (-1.25, -0.5) {};
		\node [style=gn] (28) at (0.75, 1) {};
		\node [style=rn] (29) at (0.75, 0.5) {};
		\node [style=gn] (30) at (-3.25, -0.25) {};
		\node [style=rn] (31) at (-3.25, -0.75) {};
		\node [style=gn_phase] (32) at (1.25, 0.25) {$\pi$};
		\node [style=none] (33) at (0, 0) {$\overset{\ref{lem:6b}}{=}$    };
		\node [style=rn_phase] (34) at (1.25, -0.25) {$\pi$};
		\node [style=rn] (35) at (0.75, -0.5) {};
		\node [style=gn] (36) at (0.75, 0) {};
		\node [style=rn_phase] (37) at (1.75, 0.25) {$\pi$};
		\node [style=none] (38) at (1.75, -0.25) {};
		\node [style=rn] (39) at (3, 0.5) {};
		\node [style=none] (40) at (2.25, 0) {$\overset{S1,\ref{lem:hopf}}{=}$    };
		\node [style=rn_phase] (41) at (4.25, -0.5) {$\pi$};
		\node [style=gn_phase] (42) at (4.25, 1) {$\pi$};
		\node [style=gn] (43) at (3, 1) {};
		\node [style=none] (44) at (3.5, -0.25) {};
		\node [style=rn_phase] (45) at (3.5, 0.25) {$\pi$};
		\node [style=gn] (46) at (3, 0) {};
		\node [style=rn] (47) at (3, -0.5) {};
		\node [style=rn] (48) at (4, 0) {};
		\node [style=gn] (49) at (4, 0.5) {};
		\node [style=rn] (50) at (4.75, 0) {};
		\node [style=gn] (51) at (4.75, -0.5) {};
		\node [style=rn] (52) at (4.75, 1) {};
		\node [style=gn] (53) at (4.75, 0.5) {};
		\node [style=none] (54) at (5.25, 0) {$\overset{S1,\ref{emptypiby4sim}}{=}$    };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7.center);
		\draw [bend right=45, looseness=1.50] (5) to (4);
		\draw [bend left=45, looseness=1.50] (5) to (4);
		\draw (4) to (5);
		\draw (3) to (2.center);
		\draw (9) to (8.center);
		\draw (11) to (9);
		\draw (13) to (12.center);
		\draw (14) to (13);
		\draw [bend right=45, looseness=1.50] (17) to (18);
		\draw [bend left=45, looseness=1.50] (17) to (18);
		\draw (18) to (17);
		\draw (19) to (20);
		\draw (22) to (23.center);
		\draw (25) to (22);
		\draw [bend right=45, looseness=1.50] (26) to (27);
		\draw [bend left=45, looseness=1.50] (26) to (27);
		\draw (27) to (26);
		\draw [bend right=45, looseness=1.50] (28) to (29);
		\draw [bend left=45, looseness=1.50] (28) to (29);
		\draw (29) to (28);
		\draw [bend right=45, looseness=1.50] (30) to (31);
		\draw [bend left=45, looseness=1.50] (30) to (31);
		\draw (31) to (30);
		\draw (34) to (32);
		\draw [bend right=45, looseness=1.50] (36) to (35);
		\draw [bend left=45, looseness=1.50] (36) to (35);
		\draw (35) to (36);
		\draw (37) to (38.center);
		\draw [bend right=45, looseness=1.50] (43) to (39);
		\draw [bend left=45, looseness=1.50] (43) to (39);
		\draw (39) to (43);
		\draw [bend right=15, looseness=1.00] (41) to (42);
		\draw [bend right=45, looseness=1.50] (46) to (47);
		\draw [bend left=45, looseness=1.50] (46) to (47);
		\draw (47) to (46);
		\draw (45) to (44.center);
		\draw [bend right=45, looseness=1.50] (49) to (48);
		\draw [bend left=45, looseness=1.50] (49) to (48);
		\draw [bend right=45, looseness=1.00] (42) to (49);
		\draw [bend right=45, looseness=1.00] (48) to (41);
		\draw (51) to (50);
		\draw (53) to (52);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/greenredidentity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (0.5, 0) {$=$};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-0.5, 0) {$=$};
		\node [style=gn] (9) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/gspiderdecomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {...};
		\node [style=none] (1) at (-1.5, -0.75) {};
		\node [style=gn_phase] (2) at (-1.25, 0) {$\alpha$};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=none] (4) at (-1, -0.5) {...};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (-1.5, 0.75) {};
		\node [style=none] (7) at (-0.5, -0.75) {};
		\node [style=none] (8) at (-2, -0.75) {};
		\node [style=none] (9) at (1.25, 0.5) {...};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=gn] (11) at (1, 0) {};
		\node [style=none] (12) at (0.25, 0.75) {};
		\node [style=none] (13) at (1.25, -0.5) {...};
		\node [style=none] (14) at (1.75, 0.75) {};
		\node [style=none] (15) at (0.75, 0.75) {};
		\node [style=none] (16) at (1.75, -0.75) {};
		\node [style=none] (17) at (0.25, -0.75) {};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=none] (19) at (1.75, -1.25) {};
		\node [style=gn_phase] (20) at (1.75, -0.75) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15, looseness=1.00] (8.center) to (2);
		\draw [style=none, bend left=15, looseness=1.00] (1.center) to (2);
		\draw [style=none, bend left=15, looseness=1.00] (2) to (3.center);
		\draw [style=none, bend right=15, looseness=1.00] (7.center) to (2);
		\draw [style=none, bend right=15, looseness=1.00] (2) to (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (2) to (6.center);
		\draw [style=none, bend left=15, looseness=1.00] (17.center) to (11);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (11);
		\draw [style=none, bend left=15, looseness=1.00] (11) to (12.center);
		\draw [style=none, bend right=15, looseness=1.00] (16.center) to (11);
		\draw [style=none, bend right=15, looseness=1.00] (11) to (14.center);
		\draw [style=none, bend left=15, looseness=1.00] (11) to (15.center);
		\draw (19.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/gsupp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=gn_phase] (1) at (-1.5, -0.25) {$\pi$};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=gbox] (3) at (-1.5, 0.25) {$A$};
		\node [style=rn] (4) at (-1, -0.75) {};
		\node [style=none] (5) at (-1, -1.25) {};
		\node [style=none] (6) at (-1, 0.75) {};
		\node [style=none] (7) at (-1, 1.25) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=gbox] (9) at (-0.5, 0) {$A$};
		\node [style=rn] (10) at (-1, 0.75) {};
		\node [style=rn] (11) at (0.5, 0.25) {};
		\node [style=none] (12) at (0.5, -0.75) {};
		\node [style=rn] (13) at (0.5, -0.25) {};
		\node [style=none] (14) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (7.center);
		\draw [bend left=60, looseness=1.25] (0.center) to (4);
		\draw (4) to (5.center);
		\draw (11) to (14.center);
		\draw (13) to (12.center);
		\draw [bend right=15, looseness=1.25] (2.center) to (3);
		\draw (3) to (1);
		\draw [bend right, looseness=1.25] (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/h1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (0, 0.25) {$H^\dagger$};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style={H box}] (4) at (-1, -0.25) {$H^\dagger$};
		\node [style=none] (5) at (0.5, -0) {$=$};
		\node [style={H box}] (6) at (-1, 0.25) {$H$};
		\node [style=none] (7) at (0, -0.75) {};
		\node [style=none] (8) at (1, -0.5) {};
		\node [style=none] (9) at (-1, -0.75) {};
		\node [style=none] (10) at (-0.5, -0) {$=$};
		\node [style={H box}] (11) at (0, -0.25) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (7.center) to (11);
		\draw (11) to (0);
		\draw (8.center) to (2.center);
		\draw (1.center) to (6);
		\draw (9.center) to (4);
		\draw (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/h2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style={H box}] (2) at (-0.5, 0.5) {$H$};
		\node [style=none] (3) at (-1, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (4) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (5) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=rsn] (6) at (-1, -0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style={H box}] (7) at (-1.5, -0.5) {$H^\dagger$};
		\node [style=none] (8) at (-0.5, 1) {};
		\node [style={H box}] (9) at (-0.5, -0.5) {$H^\dagger$};
		\node [style=none] (10) at (-1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (11) at (0, -0) {$=$};
		\node [style=gsn] (12) at (1, -0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (13) at (1.5, -0.75) {};
		\node [style=none] (14) at (1.5, 0.75) {};
		\node [style=none] (15) at (-1.5, 1) {};
		\node [style={H box}] (16) at (-1.5, 0.5) {$H$};
		\node [style=none] (17) at (-1.5, -1) {};
		\node [style=none] (18) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (6) to (9);
		\draw (9) to (1.center);
		\draw (7) to (17.center);
		\draw (6) to (16);
		\draw (6) to (2);
		\draw (2) to (8.center);
		\draw (16) to (15.center);
		\draw (12) to (0.center);
		\draw (12) to (14.center);
		\draw (12) to (18.center);
		\draw (12) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/h2dit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (1) at (0.25, -0.75) {};
		\node [style=rn_phase] (2) at (-1.25, 0) {$\overrightarrow{\alpha}$};
		\node [style=none] (3) at (0.25, 0.75) {};
		\node [style=H box] (4) at (-0.75, 0.5) {$H$};
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (-0.75, -1) {};
		\node [style=none] (7) at (-1.25, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (8) at (-0.75, 1) {};
		\node [style=none] (9) at (0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (10) at (1.25, -0.75) {};
		\node [style=H box] (11) at (-1.75, -0.5) {$H^\dagger$};
		\node [style=none] (12) at (-1.25, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (13) at (-0.25, 0) {$=$};
		\node [style=none] (14) at (-1.75, -1) {};
		\node [style=H box] (15) at (-0.75, -0.5) {$H^\dagger$};
		\node [style=H box] (16) at (-1.75, 0.5) {$H$};
		\node [style=none] (17) at (-1.75, 1) {};
		\node [style=gn_phase] (18) at (0.75, 0) {$\overrightarrow{\alpha}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (11);
		\draw (2) to (15);
		\draw (15) to (6.center);
		\draw (11) to (14.center);
		\draw (2) to (16);
		\draw (2) to (4);
		\draw (4) to (8.center);
		\draw (16) to (17.center);
		\draw (18) to (3.center);
		\draw (18) to (5.center);
		\draw (18) to (1.center);
		\draw (18) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/h2newlt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.75) {};
		\node [style=rn_phase] (1) at (-0.75, -0) {\,$\alpha$\,};
		\node [style=none] (2) at (-0.25, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (-1.25, 0.75) {};
		\node [style=none] (6) at (-0.75, 0.75) {\raisebox{-2mm}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.25] (1) to (5.center);
		\draw [bend right, looseness=1.00] (1) to (2.center);
		\draw [bend right, looseness=1.00] (1) to (4.center);
		\draw [bend left, looseness=1.00] (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/h2newlt2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style=gn_phase] (2) at (0, 0) {\,$\alpha$\,};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=none] (4) at (0, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (5) at (0, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (6) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.25] (2) to (0.center);
		\draw [bend right, looseness=1.00] (2) to (6.center);
		\draw [bend right, looseness=1.00] (2) to (1.center);
		\draw [bend left, looseness=1.00] (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/h2newrt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style=H box] (1) at (1.5, 0.5) {$H$};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=H box] (3) at (1.5, -0.5) {$H$};
		\node [style=H box] (4) at (0.5, -0.5) {$H$};
		\node [style=H box] (5) at (0.5, 0.5) {$H$};
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=none] (7) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=gn_phase] (8) at (1, 0) {$\alpha$};
		\node [style=none] (9) at (1.5, -0.75) {};
		\node [style=none] (10) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (8) to (4);
		\draw [bend left, looseness=1.25] (8) to (3);
		\draw (3) to (9.center);
		\draw (4) to (6.center);
		\draw [bend left=15, looseness=1.25] (8) to (5);
		\draw [bend right, looseness=1.00] (8) to (1);
		\draw (1) to (10.center);
		\draw (5) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/h2newrt2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {\raisebox{-2mm}{...}};
		\node [style=rn_phase] (1) at (0, 0) {$\alpha$};
		\node [style=H box] (2) at (0.5, -0.5) {$H$};
		\node [style=H box] (3) at (-0.5, -0.5) {$H$};
		\node [style=H box] (4) at (0.5, 0.5) {$H$};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=H box] (7) at (-0.5, 0.5) {$H$};
		\node [style=none] (8) at (0, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (9) at (-0.5, 0.75) {};
		\node [style=none] (10) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (1) to (3);
		\draw [bend left, looseness=1.25] (1) to (2);
		\draw (2) to (6.center);
		\draw (3) to (10.center);
		\draw [bend left=15, looseness=1.25] (1) to (7);
		\draw [bend right, looseness=1.00] (1) to (4);
		\draw (4) to (5.center);
		\draw (7) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/h2primedit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-1.5, -1) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=H box] (3) at (-1.5, 0.5) {$H^\dagger$};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=none] (5) at (1.5, 0.75) {};
		\node [style=none] (6) at (1.5, -0.75) {};
		\node [style=rn_phase] (7) at (-1, 0) {$\overrightarrow{\alpha}$};
		\node [style=none] (8) at (-1, -0.75) {\raisebox{-2mm}{...}};
		\node [style=H box] (9) at (-1.5, -0.5) {$H$};
		\node [style=none] (10) at (-0.5, -1) {};
		\node [style=gn_phase] (11) at (1, 0) {$\overleftarrow{\alpha}$};
		\node [style=none] (12) at (-1, 0.75) {\raisebox{2mm}{...}};
		\node [style=none] (13) at (1, -0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (14) at (1, 0.75) {\raisebox{2mm}{...}};
		\node [style=none] (15) at (0.5, 0.75) {};
		\node [style=H box] (16) at (-0.5, -0.5) {$H$};
		\node [style=none] (17) at (0.5, -0.75) {};
		\node [style=H box] (18) at (-0.5, 0.5) {$H^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (3);
		\draw (7) to (18);
		\draw (18) to (2.center);
		\draw (3) to (4.center);
		\draw (7) to (9);
		\draw (7) to (16);
		\draw (16) to (10.center);
		\draw (9) to (1.center);
		\draw (11) to (17.center);
		\draw (11) to (6.center);
		\draw (11) to (15.center);
		\draw (11) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/h2triandecom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-1.75, -0.5) {};
		\node [style=gn, scale=1] (1) at (1.5, 0) {};
		\node [style=none] (2) at (-1.75, -1) {};
		\node [style=triangle] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (-1.5, 0.5) {-{\scriptsize1}};
		\node [style=none] (7) at (-1.5, -0.25) {-{\scriptsize1}};
		\node [style=none] (8) at (0, 0) {=};
		\node [style=none] (9) at (-1.75, 1) {};
		\node [style=gn, scale=1] (10) at (0.5, 0) {$\pi$};
		\node [style=dtriangle] (11) at (0.5, -0.5) {};
		\node [style=vtriang] (12) at (1, 0) {};
		\node [style=dtriangle] (13) at (-1.75, 0.5) {};
		\node [style=vrt] (14) at (-1, 0) {};
		\node [style=gn, scale=1] (15) at (-0.5, 0) {};
		\node [style=gn, scale=1] (16) at (-1.75, 0) {$\pi$};
		\node [style=none] (17) at (3, 0.5) {};
		\node [style=none] (18) at (2, 0) {=};
		\node [style=H box, scale=1] (19) at (3, 0) {$H$};
		\node [style=none] (20) at (3, -0.5) {};
		\node [style=gn, scale=1] (21) at (2.5, 0.25) {};
		\node [style=rn] (22) at (2.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (10) to (1);
		\draw (9.center) to (2.center);
		\draw (16) to (15);
		\draw (17.center) to (20.center);
		\draw (21) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/h2triandecom2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.25) {-{\scriptsize1}};
		\node [style=dtriangle] (1) at (-0.75, 0.5) {};
		\node [style=gbox, scale=1] (2) at (-0.75, 0) {${\scriptstyle \frac{-1}{2}}$};
		\node [style=none] (3) at (1, 0) {=};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=dtriangle] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (-0.75, 1) {};
		\node [style=rn] (8) at (1.5, -0.25) {};
		\node [style=gn, scale=1] (9) at (1.5, 0.25) {};
		\node [style=H box, scale=1] (10) at (2, 0) {$H$};
		\node [style=none] (11) at (0.5, 0.75) {};
		\node [style=none] (12) at (2, -0.5) {};
		\node [style=none] (13) at (0, 0) {=};
		\node [style=triangle] (14) at (-0.75, -0.5) {};
		\node [style=triangle] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (0.5, -1) {};
		\node [style=none] (17) at (-0.5, 0.5) {-{\scriptsize1}};
		\node [style=rn] (18) at (-1.25, -0.75) {};
		\node [style=gn, scale=1] (19) at (-1.25, -0.25) {};
		\node [style=rn] (20) at (-1.25, 0.25) {};
		\node [style=gn, scale=1] (21) at (-1.25, 0.75) {};
		\node [style=gbox] (22) at (0.5, 0) {$-2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (16.center);
		\draw (7.center) to (4.center);
		\draw (6.center) to (12.center);
		\draw (9) to (8);
		\draw (19) to (18);
		\draw (21) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/h2triandecom2prf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-1, -1) {$\pi$};
		\node [style=gn, scale=1] (1) at (1.5, -1) {$\pi$};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=rn] (3) at (3, -0.25) {};
		\node [style=none] (4) at (2, -1.5) {};
		\node [style=gn, scale=1] (5) at (0.75, -0.75) {$\pi$};
		\node [style=none] (6) at (3.5, -0.5) {};
		\node [style=rn_phase] (7) at (0.75, 0.75) {$\pi$};
		\node [style=none] (8) at (2, 1) {};
		\node [style=H box, scale=1] (9) at (0.75, -0.25) {$H$};
		\node [style=none] (10) at (0.75, -1.5) {};
		\node [style=H box, scale=1] (11) at (3.5, 0) {$H$};
		\node [style=rn_phase] (12) at (2, -0.75) {$\pi$};
		\node [style=gn, scale=1] (13) at (2, 0.25) {$\pi$};
		\node [style=rn_phase] (14) at (1.5, -0.5) {$\pi$};
		\node [style=gn, scale=1] (15) at (3, 0.25) {};
		\node [style=gn, scale=1] (16) at (2, -1.25) {$\pi$};
		\node [style=rn_phase] (17) at (2, -0.25) {$\pi$};
		\node [style=none] (18) at (3.5, 0.5) {};
		\node [style=gn, scale=1] (19) at (0.75, 0.25) {$\pi$};
		\node [style=rn_phase] (20) at (0.75, -1.25) {$\pi$};
		\node [style=H box, scale=1] (21) at (2, 0.75) {$H$};
		\node [style=rn_phase] (22) at (-1, -0.5) {$\pi$};
		\node [style=none] (23) at (-4.5, 0) {$\overset{IVT}{=}$};
		\node [style=none] (24) at (-5.25, 1) {};
		\node [style=gn, scale=1] (25) at (-5.75, 0.75) {};
		\node [style=none] (26) at (-5, -0.25) {-{\scriptsize1}};
		\node [style=none] (27) at (-5.25, -1) {};
		\node [style=gn, scale=1] (28) at (-5.75, -0.25) {};
		\node [style=triangle] (29) at (-5.25, -0.5) {};
		\node [style=dtriangle] (30) at (-5.25, 0.5) {};
		\node [style=rn] (31) at (-5.75, -0.75) {};
		\node [style=gbox, scale=1] (32) at (-5.25, 0) {${\scriptstyle \frac{-1}{2}}$};
		\node [style=none] (33) at (-5, 0.5) {-{\scriptsize1}};
		\node [style=rn] (34) at (-5.75, 0.25) {};
		\node [style=none] (35) at (-3.5, 1) {};
		\node [style=dtriangle] (36) at (-3.5, 0.5) {};
		\node [style=rn] (37) at (-4, 0.25) {};
		\node [style=gn, scale=1] (38) at (-4, -0.25) {};
		\node [style=gn, scale=1] (39) at (-4, 0.75) {};
		\node [style=triangle] (40) at (-3.5, -0.5) {};
		\node [style=rn] (41) at (-4, -0.75) {};
		\node [style=none] (42) at (-3.5, -1) {};
		\node [style=gbox, scale=1] (43) at (-3.5, 0) {${\scriptstyle \frac{-1}{2}}$};
		\node [style=gn, scale=1] (44) at (-3.5, 0.75) {$\pi$};
		\node [style=gn, scale=1] (45) at (-3.5, -0.75) {$\pi$};
		\node [style=gn, scale=1] (46) at (-2, 0.25) {$\pi$};
		\node [style=none] (47) at (-3, 0) {$\overset{S1}{=}$};
		\node [style=gn, scale=1] (48) at (-2.5, -0.25) {};
		\node [style=dtriangle] (49) at (-2, 0) {};
		\node [style=gn, scale=1] (50) at (-2.5, 0.75) {};
		\node [style=none] (51) at (-2, -1.5) {};
		\node [style=none] (52) at (-2, 1.5) {};
		\node [style=gn, scale=1] (53) at (-2, -1.25) {$\pi$};
		\node [style=rn] (54) at (-2.5, 0.25) {};
		\node [style=triangle] (55) at (-2, -1) {};
		\node [style=rn] (56) at (-2.5, -0.75) {};
		\node [style=gbox, scale=1] (57) at (-2, -0.5) {${\scriptstyle \frac{-1}{2}}$};
		\node [style=rn_phase] (58) at (-2, 0.75) {$\pi$};
		\node [style=rn_phase] (59) at (-2, 1.25) {$\pi$};
		\node [style=none] (60) at (-1.5, 0) {$\overset{1i,2e}{=}$};
		\node [style=dtriangle] (61) at (-0.5, -0.5) {};
		\node [style=gbox, scale=1] (62) at (-0.5, 0) {${\scriptstyle -2}$};
		\node [style=rn_phase] (63) at (-0.5, -1.5) {$\pi$};
		\node [style=gn, scale=1] (64) at (-0.5, 0.75) {$\pi$};
		\node [style=triangle] (65) at (-0.5, 0.25) {};
		\node [style=rn_phase] (66) at (-0.5, 1.25) {$\pi$};
		\node [style=gn, scale=1] (67) at (-0.5, -1) {$\pi$};
		\node [style=none] (68) at (-0.5, 1.5) {};
		\node [style=none] (69) at (-0.5, -1.75) {};
		\node [style=rn_phase] (70) at (-1, 0.75) {$\pi$};
		\node [style=gn, scale=1] (71) at (-1, 0.25) {$\pi$};
		\node [style=none] (72) at (0, 0) {$\overset{Eu,\ref{redpigdot}}{=}$};
		\node [style=gn, scale=1] (73) at (0.25, -0.5) {};
		\node [style=rn] (74) at (0.25, -1) {};
		\node [style=none] (75) at (1.25, 0) {$\overset{H}{=}$};
		\node [style=rn] (76) at (0.25, -2) {};
		\node [style=gn, scale=1] (77) at (0.25, -1.5) {};
		\node [style=rn] (78) at (0.25, 0.5) {};
		\node [style=gn, scale=1] (79) at (0.25, 1) {};
		\node [style=rn] (80) at (1.5, 1.25) {};
		\node [style=gn, scale=1] (81) at (1.5, 0.75) {};
		\node [style=gn, scale=1] (82) at (1.5, 1.75) {};
		\node [style=rn] (83) at (1.5, 0.25) {};
		\node [style=none] (84) at (2.5, 0) {$\overset{Sca}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22) to (0);
		\draw (2.center) to (10.center);
		\draw (8.center) to (4.center);
		\draw (14) to (1);
		\draw (18.center) to (6.center);
		\draw (15) to (3);
		\draw (24.center) to (27.center);
		\draw (28) to (31);
		\draw (25) to (34);
		\draw (35.center) to (42.center);
		\draw (38) to (41);
		\draw (39) to (37);
		\draw (52.center) to (51.center);
		\draw (48) to (56);
		\draw (50) to (54);
		\draw (68.center) to (69.center);
		\draw (70) to (71);
		\draw (73) to (74);
		\draw (77) to (76);
		\draw (79) to (78);
		\draw (82) to (80);
		\draw (81) to (83);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/h2triandecomprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dtriangle] (0) at (-6.75, 0.5) {};
		\node [style=none] (1) at (-6.75, -1) {};
		\node [style=gn, scale=1] (2) at (-5.5, 0) {};
		\node [style=vrt] (3) at (-6, 0) {};
		\node [style=none] (4) at (-6.75, 1) {};
		\node [style=gn, scale=1] (5) at (-6.75, 0) {$\pi$};
		\node [style=triangle] (6) at (-6.75, -0.5) {};
		\node [style=none] (7) at (-5, 0) {=};
		\node [style=none] (8) at (-6.5, -0.25) {-{\scriptsize1}};
		\node [style=none] (9) at (-6.5, 0.5) {-{\scriptsize1}};
		\node [style=dtriangle] (10) at (-4.5, 0.5) {};
		\node [style=none] (11) at (-4.5, -1.25) {};
		\node [style=triangle] (12) at (-4.5, -0.5) {};
		\node [style=none] (13) at (-2.75, 0) {=};
		\node [style=gn, scale=1] (14) at (-3.25, 0) {};
		\node [style=none] (15) at (-4.5, 1.25) {};
		\node [style=gn, scale=1] (16) at (-4.5, 0) {$\pi$};
		\node [style=vrt] (17) at (-3.75, 0) {};
		\node [style=gn, scale=1] (18) at (-4.5, 1) {$\pi$};
		\node [style=gn, scale=1] (19) at (-4.5, -1) {$\pi$};
		\node [style=dtriangle] (20) at (-2.25, 0.5) {};
		\node [style=none] (21) at (-2.25, -1.25) {};
		\node [style=vrt] (22) at (-1.75, 0) {};
		\node [style=triangle] (23) at (-2.25, -0.5) {};
		\node [style=none] (24) at (-0.5, 0) {=};
		\node [style=gn, scale=1] (25) at (-2.25, -1) {$\pi$};
		\node [style=gn, scale=1] (26) at (-1, 0) {};
		\node [style=gn, scale=1] (27) at (-2.25, 1) {$\pi$};
		\node [style=none] (28) at (-2.25, 1.25) {};
		\node [style=gn, scale=1] (29) at (-2.25, 0) {$\pi$};
		\node [style=rn_phase] (30) at (-1.5, 0) {$\pi$};
		\node [style=none] (31) at (1.5, 0) {=};
		\node [style=triangle] (32) at (0, 0.5) {};
		\node [style=gn, scale=1] (33) at (1, 0) {};
		\node [style=none] (34) at (0, 1.75) {};
		\node [style=gn, scale=1] (35) at (0, 0) {$\pi$};
		\node [style=none] (36) at (0, -1.75) {};
		\node [style=vtriang] (37) at (0.5, 0) {};
		\node [style=dtriangle] (38) at (0, -0.5) {};
		\node [style=rn_phase] (39) at (0, -1) {$\pi$};
		\node [style=gn, scale=1] (40) at (0, 1.5) {$\pi$};
		\node [style=gn, scale=1] (41) at (0, -1.5) {$\pi$};
		\node [style=rn_phase] (42) at (0, 1) {$\pi$};
		\node [style=gn, scale=1] (43) at (0.5, 1) {};
		\node [style=rn] (44) at (0.5, 0.5) {};
		\node [style=gn, scale=1] (45) at (1, 0.5) {$\pi$};
		\node [style=rn_phase] (46) at (1, 1) {$\pi$};
		\node [style=none] (47) at (2.75, 0) {=};
		\node [style=gn, scale=1] (48) at (2, 1) {$\pi$};
		\node [style=none] (49) at (2, -1.25) {};
		\node [style=rn_phase] (50) at (2.5, 1) {$\pi$};
		\node [style=gn, scale=1] (51) at (2, -1) {$\pi$};
		\node [style=none] (52) at (2, 1.25) {};
		\node [style=gn, scale=1] (53) at (2.5, 0.5) {$\pi$};
		\node [style=rn_phase] (54) at (2, 0.5) {$\pi$};
		\node [style=rn_phase] (55) at (2, -0.5) {$\pi$};
		\node [style=H box, scale=1] (56) at (2, 0) {$H$};
		\node [style=none] (57) at (4, 0) {=};
		\node [style=gn, scale=1] (58) at (3.25, 0) {$\pi$};
		\node [style=gn, scale=1] (59) at (3.25, -1) {$\pi$};
		\node [style=none] (60) at (3.25, 1.25) {};
		\node [style=rn_phase] (61) at (3.25, 0.5) {$\pi$};
		\node [style=none] (62) at (3.25, -1.25) {};
		\node [style=rn_phase] (63) at (3.25, -0.5) {$\pi$};
		\node [style=H box, scale=1] (64) at (3.25, 1) {$H$};
		\node [style=rn_phase] (65) at (3.75, 1) {$\pi$};
		\node [style=gn, scale=1] (66) at (3.75, 0.5) {$\pi$};
		\node [style=none] (67) at (5.5, 0) {=};
		\node [style=rn_phase] (68) at (4.5, -0.5) {$\pi$};
		\node [style=gn, scale=1] (69) at (4.5, 0.5) {$\pi$};
		\node [style=none] (70) at (4.5, 1.25) {};
		\node [style=none] (71) at (4.5, -1.25) {};
		\node [style=gn, scale=1] (72) at (5, 0.75) {$\pi$};
		\node [style=gn, scale=1] (73) at (4.5, -1) {$\pi$};
		\node [style=rn_phase] (74) at (5, 1.25) {$\pi$};
		\node [style=H box, scale=1] (75) at (4.5, 1) {$H$};
		\node [style=rn_phase] (76) at (4.5, 0) {$\pi$};
		\node [style=rn] (77) at (5, -1.25) {};
		\node [style=rn_phase] (78) at (5, 0.25) {$\pi$};
		\node [style=gn, scale=1] (79) at (5, -0.25) {$\pi$};
		\node [style=gn, scale=1] (80) at (5, -0.75) {};
		\node [style=rn] (81) at (6, -0.25) {};
		\node [style=none] (82) at (6.5, -0.5) {};
		\node [style=gn, scale=1] (83) at (6, 0.25) {};
		\node [style=none] (84) at (6.5, 0.5) {};
		\node [style=H box, scale=1] (85) at (6.5, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (5) to (2);
		\draw (15.center) to (11.center);
		\draw (16) to (14);
		\draw (28.center) to (21.center);
		\draw (29) to (26);
		\draw (34.center) to (36.center);
		\draw (35) to (33);
		\draw [bend left, looseness=1.25] (43) to (44);
		\draw [bend right, looseness=1.25] (43) to (44);
		\draw (43) to (44);
		\draw (46) to (45);
		\draw (52.center) to (49.center);
		\draw (50) to (53);
		\draw (60.center) to (62.center);
		\draw (65) to (66);
		\draw (70.center) to (71.center);
		\draw (74) to (72);
		\draw [bend left, looseness=1.25] (80) to (77);
		\draw [bend right, looseness=1.25] (80) to (77);
		\draw (80) to (77);
		\draw (78) to (79);
		\draw (84.center) to (82.center);
		\draw (83) to (81);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/hadamdecom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-0.5, 0) {$H$};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -1.25) {};
		\node [style=gn_phase] (4) at (0.5, 0.75) {$\frac{\pi}{2}$};
		\node [style=none] (5) at (0.5, 1.25) {};
		\node [style=rn_phase] (6) at (0.5, 0) {$\frac{\pi}{2}$};
		\node [style=gn_phase] (7) at (0.5, -0.75) {$\frac{\pi}{2}$};
		\node [style=none] (8) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (1.center) to (0);
		\draw (5.center) to (4);
		\draw (4) to (6);
		\draw (6) to (7);
		\draw (7) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/hadtonormalfm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 1.25) {};
		\node [style=none] (1) at (-4.25, 1.75) {};
		\node [style=none] (2) at (-4.75, 1.75) {};
		\node [style=none] (3) at (-4.75, 1.25) {};
		\node [style=none] (4) at (-3.75, 1.5) {=};
		\node [style=newh] (5) at (-4.25, 1.5) {};
		\node [style=none] (6) at (-2.5, 1.5) {=};
		\node [style=none] (7) at (-3, 1.25) {};
		\node [style=none] (8) at (-3, 2.25) {};
		\node [style=none] (9) at (-3.5, 1.25) {};
		\node [style=none] (10) at (-3.5, 2.25) {};
		\node [style=triangle] (11) at (-3, 2) {};
		\node [style=dtriangle] (12) at (-3, 1.5) {};
		\node [style=gbox] (13) at (-3, 1.75) { ${\scriptstyle -2}$};
		\node [style=gn] (14) at (-2, 2.5) {};
		\node [style=none] (15) at (-2.25, 1.25) {};
		\node [style=none] (16) at (-2, 2) {};
		\node [style=gn] (17) at (-2, 2) {};
		\node [style=none] (18) at (-1.75, 1.5) {};
		\node [style=gbox] (19) at (-1.5, 1) { ${\scriptstyle -2}$};
		\node [style=triangle] (20) at (-1.75, 1.5) {};
		\node [style=none] (21) at (-1.25, 1.5) {};
		\node [style=none] (22) at (-0.75, 1.25) {};
		\node [style=none] (23) at (-1, 2) {};
		\node [style=triangle] (24) at (-1.25, 1.5) {};
		\node [style=gn] (25) at (-1, 2) {};
		\node [style=gn] (26) at (-1, 2.5) {};
		\node [style=none] (27) at (-0.25, 1.25) {};
		\node [style=none] (28) at (0.5, 2) {};
		\node [style=none] (29) at (0, 2) {};
		\node [style=gn] (30) at (0.5, 2.5) {};
		\node [style=gn] (31) at (0, 2) {};
		\node [style=gn] (32) at (0, 2.5) {};
		\node [style=none] (33) at (-0.5, 1.5) {=};
		\node [style=none] (34) at (0.75, 1.25) {};
		\node [style=gn] (35) at (0.5, 2) {};
		\node [style=zhbx] (36) at (0.25, 1.5) {$\wedge$};
		\node [style=gn_phase] (37) at (0.25, 1) {$\pi$};
		\node [style=none] (38) at (1.25, 2) {};
		\node [style=none] (39) at (1.25, 1.25) {};
		\node [style=gn] (40) at (2.25, 2) {};
		\node [style=none] (41) at (2.25, 2) {};
		\node [style=none] (42) at (2.25, 1.25) {};
		\node [style=gn] (43) at (1.25, 2) {};
		\node [style=none] (44) at (1, 1.5) {$\overset{ \ref{tr5primelm}}{=}$ };
		\node [style=zhbx] (45) at (1.75, 1.5) {$\wedge$};
		\node [style=rn] (46) at (2.25, 2.5) {};
		\node [style=gn] (47) at (1.25, 2.5) {};
		\node [style=gn_phase] (48) at (1.75, 1) {$\pi$};
		\node [style=vtriang] (49) at (1.75, 2.5) {};
		\node [style=none] (50) at (1.25, 3) {};
		\node [style=triangle] (51) at (1.25, 2.75) {};
		\node [style=none] (52) at (2.25, 3) {};
		\node [style=none] (53) at (1.25, 3) {};
		\node [style=gn] (54) at (3.25, 2) {};
		\node [style=none] (55) at (4.75, 1.25) {};
		\node [style=triangle] (56) at (3.25, 2.75) {};
		\node [style=none] (57) at (3.25, 1.25) {};
		\node [style=gn] (58) at (3.25, 2.5) {};
		\node [style=vtriang] (59) at (3.5, 2.5) {};
		\node [style=zhbx] (60) at (4, 1.5) {$\wedge$};
		\node [style=gn] (61) at (4.75, 2) {};
		\node [style=gn_phase] (62) at (4, 1) {$\pi$};
		\node [style=none] (63) at (3.25, 2) {};
		\node [style=none] (64) at (3.25, 3) {};
		\node [style=rn] (65) at (4.75, 2.5) {};
		\node [style=none] (66) at (4.75, 2) {};
		\node [style=none] (67) at (2.75, 1.5) {$\overset{ \ref{trianglecopylrlm}}{=}$  };
		\node [style=none] (68) at (3.25, 3) {};
		\node [style=none] (69) at (4.75, 3) {};
		\node [style=gn] (70) at (4, 2.5) {};
		\node [style=gn] (71) at (4, 3.75) {};
		\node [style=triangle] (72) at (4, 3) {};
		\node [style=none] (73) at (-4.25, -4) {};
		\node [style=triangle] (74) at (-4.25, -1.75) {};
		\node [style=zhbx] (75) at (-3.5, -3.75) {$\wedge$};
		\node [style=gn] (76) at (-4.25, -2.25) {};
		\node [style=none] (77) at (-2.75, -3.25) {};
		\node [style=none] (78) at (-4.25, -3.25) {};
		\node [style=none] (79) at (-4.25, -1.75) {};
		\node [style=gn] (80) at (-2.75, -2.25) {};
		\node [style=gn_phase] (81) at (-3.5, -4.25) {$\pi$};
		\node [style=none] (82) at (-4.25, -1.75) {};
		\node [style=none] (83) at (-2.75, -4) {};
		\node [style=none] (84) at (-4.25, -1.25) {};
		\node [style=gn] (85) at (-2.75, -3.25) {};
		\node [style=gn] (86) at (-4.25, -3.25) {};
		\node [style=none] (87) at (-2.25, -2.5) {$\overset{ \ref{trianglehopflm}}{=}$      };
		\node [style=none] (88) at (-4.75, -2.5) {=};
		\node [style=trigmc] (89) at (-3.5, -2.5) {${\scriptstyle1}$};
		\node [style=rn] (90) at (-2.75, -2.75) {};
		\node [style=gn] (91) at (-4.25, -1.25) {};
		\node [style=trigmc] (92) at (-1, -2.5) {${\scriptstyle1}$};
		\node [style=gn] (93) at (-0.25, -3.25) {};
		\node [style=gn] (94) at (-1.75, -2.25) {};
		\node [style=none] (95) at (-0.25, -4) {};
		\node [style=gn_phase] (96) at (-1, -4.25) {$\pi$};
		\node [style=none] (97) at (-1.75, -1.25) {};
		\node [style=none] (98) at (0.25, -2.5) {$\overset{ \ref{2trianglebw2gnlm}}{=}$  };
		\node [style=none] (99) at (-1.75, -1.25) {};
		\node [style=none] (100) at (-0.25, -3.25) {};
		\node [style=rn] (101) at (-0.25, -2.75) {};
		\node [style=gn] (102) at (-1.75, -0.75) {};
		\node [style=none] (103) at (-1.75, -3.25) {};
		\node [style=none] (104) at (-1.75, -0.75) {};
		\node [style=gn] (105) at (-1.75, -3.25) {};
		\node [style=zhbx] (106) at (-1, -3.75) {$\wedge$};
		\node [style=triangle] (107) at (-1.75, -1.25) {};
		\node [style=none] (108) at (-1.75, -4) {};
		\node [style=gn] (109) at (-0.25, -2.25) {};
		\node [style=rn] (110) at (-1.75, -1.75) {};
		\node [style=none] (111) at (0.75, -3.25) {};
		\node [style=gn] (112) at (2.25, -3.25) {};
		\node [style=zhbx] (113) at (1.5, -3.75) {$\wedge$};
		\node [style=gn_phase] (114) at (1.5, -4.25) {$\pi$};
		\node [style=gn] (115) at (0.75, -3.25) {};
		\node [style=none] (116) at (0.75, -1.25) {};
		\node [style=rn] (117) at (2.25, -2.75) {};
		\node [style=none] (118) at (2.25, -4) {};
		\node [style=none] (119) at (0.75, -1.25) {};
		\node [style=none] (120) at (2.25, -1.25) {};
		\node [style=rn] (121) at (0.75, -1.75) {};
		\node [style=none] (122) at (0.75, -4) {};
		\node [style=gn] (123) at (2.25, -2.25) {};
		\node [style=none] (124) at (2.25, -3.25) {};
		\node [style=gn] (125) at (0.75, -2.25) {};
		\node [style=none] (126) at (2.75, -2.5) {$\overset{ (\ref{idtonormalfmeq})}{=}$ };
		\node [style=trigmc] (127) at (1.5, -2.5) {${\scriptstyle1}$};
		\node [style=trigmc] (128) at (1.5, -1.5) {${\scriptstyle1}$};
		\node [style=gn] (129) at (0.75, -1.25) {};
		\node [style=gn] (130) at (2.25, -1.25) {};
		\node [style=rn] (131) at (4.75, -2.75) {};
		\node [style=none] (132) at (3.25, -1.25) {};
		\node [style=gn_phase] (133) at (4, -4.25) {$\pi$};
		\node [style=none] (134) at (4.75, -4) {};
		\node [style=gn] (135) at (4.75, -2.25) {};
		\node [style=zhbx] (136) at (4, -3.75) {$\wedge$};
		\node [style=trigmc] (137) at (4, -2.5) {${\scriptstyle1}$};
		\node [style=rn] (138) at (3.25, -1.75) {};
		\node [style=trigmc] (139) at (4, -1.5) {${\scriptstyle1}$};
		\node [style=gn] (140) at (3.25, -3.25) {};
		\node [style=gn] (141) at (3.25, -2.25) {};
		\node [style=gn] (142) at (3.25, -1.25) {};
		\node [style=gn] (143) at (4.75, -3.25) {};
		\node [style=none] (144) at (3.25, -3.25) {};
		\node [style=none] (145) at (4.75, -3.25) {};
		\node [style=gn] (146) at (4.75, -1.25) {};
		\node [style=none] (147) at (3.25, -4) {};
		\node [style=none] (148) at (3.25, -1.25) {};
		\node [style=gn, scale=1] (149) at (4.75, -0.25) {};
		\node [style=rn] (150) at (3.25, -0.75) {};
		\node [style=trigmc] (151) at (4, -0.5) {${\scriptstyle1}$};
		\node [style=none] (152) at (3.25, -1.25) {};
		\node [style=rn_phase] (153) at (4.75, 0.25) {$\pi$};
		\node [style=none] (154) at (3.25, -0.25) {};
		\node [style=none] (155) at (4.75, 0.25) {};
		\node [style=rn] (156) at (4.75, -0.75) {};
		\node [style=gn, scale=1] (157) at (3.25, -0.25) {};
		\node [style=none] (158) at (3.25, 0.25) {};
		\node [style=rn_phase] (159) at (3.25, 0.25) {$\pi$};
		\node [style=none] (160) at (4.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [bend left=75, looseness=2.00] (2.center) to (1.center);
		\draw (0.center) to (1.center);
		\draw (10.center) to (9.center);
		\draw [bend left=75, looseness=2.00] (10.center) to (8.center);
		\draw (7.center) to (8.center);
		\draw [bend right, looseness=0.75] (17) to (15.center);
		\draw [bend left, looseness=0.75] (17) to (18.center);
		\draw (14) to (16.center);
		\draw [bend left, looseness=0.75] (25) to (22.center);
		\draw [bend right, looseness=0.75] (25) to (21.center);
		\draw (26) to (23.center);
		\draw [bend right=15, looseness=1.25] (18.center) to (19);
		\draw [bend left=15, looseness=1.00] (21.center) to (19);
		\draw [bend right, looseness=0.75] (31) to (27.center);
		\draw (32) to (29.center);
		\draw [bend left, looseness=0.75] (35) to (34.center);
		\draw (30) to (28.center);
		\draw (31) to (36);
		\draw (36) to (35);
		\draw (36) to (37);
		\draw (43) to (39.center);
		\draw (47) to (38.center);
		\draw (40) to (42.center);
		\draw (46) to (41.center);
		\draw (43) to (45);
		\draw (45) to (40);
		\draw (45) to (48);
		\draw (47) to (46);
		\draw (50.center) to (47);
		\draw [bend left=75, looseness=2.00] (53.center) to (52.center);
		\draw (52.center) to (46);
		\draw (54) to (57.center);
		\draw (58) to (63.center);
		\draw (61) to (55.center);
		\draw (65) to (66.center);
		\draw (54) to (60);
		\draw (60) to (61);
		\draw (60) to (62);
		\draw (58) to (65);
		\draw (68.center) to (58);
		\draw [bend left=60, looseness=2.00] (64.center) to (69.center);
		\draw (69.center) to (65);
		\draw (71) to (70);
		\draw (86) to (73.center);
		\draw (76) to (78.center);
		\draw (85) to (83.center);
		\draw (86) to (75);
		\draw (75) to (85);
		\draw (75) to (81);
		\draw (79.center) to (76);
		\draw (82.center) to (84.center);
		\draw (76) to (89);
		\draw (89) to (80);
		\draw (80) to (77.center);
		\draw (89) to (90);
		\draw [bend left=45, looseness=1.00] (84.center) to (80);
		\draw (105) to (108.center);
		\draw (94) to (103.center);
		\draw (93) to (95.center);
		\draw (105) to (106);
		\draw (106) to (93);
		\draw (106) to (96);
		\draw (99.center) to (94);
		\draw (97.center) to (104.center);
		\draw (94) to (92);
		\draw (92) to (109);
		\draw (109) to (100.center);
		\draw (92) to (101);
		\draw [bend left=45, looseness=1.00] (104.center) to (109);
		\draw [bend right=45, looseness=1.25] (102) to (110);
		\draw (115) to (122.center);
		\draw (125) to (111.center);
		\draw (112) to (118.center);
		\draw (115) to (113);
		\draw (113) to (112);
		\draw (113) to (114);
		\draw (116.center) to (125);
		\draw [bend left=75, looseness=1.75] (119.center) to (120.center);
		\draw (125) to (127);
		\draw (127) to (123);
		\draw (123) to (124.center);
		\draw (127) to (117);
		\draw (120.center) to (123);
		\draw (128) to (121);
		\draw (128) to (119.center);
		\draw (128) to (120.center);
		\draw (140) to (147.center);
		\draw (141) to (144.center);
		\draw (143) to (134.center);
		\draw (140) to (136);
		\draw (136) to (143);
		\draw (136) to (133);
		\draw (148.center) to (141);
		\draw (141) to (137);
		\draw (137) to (135);
		\draw (135) to (145.center);
		\draw (137) to (131);
		\draw (139) to (138);
		\draw (139) to (132.center);
		\draw (155.center) to (160.center);
		\draw [bend right=15, looseness=1.00] (154.center) to (151);
		\draw (149) to (151);
		\draw (151) to (150);
		\draw (159) to (152.center);
		\draw (151) to (156);
		\draw (146) to (139);
		\draw (146) to (135);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/halfinversedm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, 0) {};
		\node [style=gbox] (1) at (-0.5, 0) {${\scriptstyle \frac{-1}{2}}$};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (1.5, 0.25) {$\cdot$};
		\node [style=none] (4) at (1.25, -0.5) {$\cdot$};
		\node [style=none] (5) at (0.5, 0.25) {$\cdot$};
		\node [style=none] (6) at (1, -0.5) {$\cdot$};
		\node [style=none] (7) at (1.5, 0.5) {$\cdot$};
		\node [style=none] (8) at (0.75, 0.5) {$\cdot$};
		\node [style=none] (9) at (0.5, -0.5) {$\cdot$};
		\node [style=none] (10) at (0.5, -0.25) {$\cdot$};
		\node [style=none] (11) at (0.5, 0) {$\cdot$};
		\node [style=none] (12) at (1.25, 0.5) {$\cdot$};
		\node [style=none] (13) at (0.75, -0.5) {$\cdot$};
		\node [style=none] (14) at (1.5, 0) {$\cdot$};
		\node [style=none] (15) at (1.5, -0.5) {$\cdot$};
		\node [style=none] (16) at (1, 0.5) {$\cdot$};
		\node [style=none] (17) at (0.5, 0.5) {$\cdot$};
		\node [style=none] (18) at (1.5, -0.25) {$\cdot$};
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/halfinversedmprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (-1.5, 0) {$=$};
		\node [style=gbox] (2) at (-2, 0) {${\scriptstyle \frac{-1}{2}}$};
		\node [style=gbox] (3) at (-0.5, 0) {${\scriptstyle \frac{-1}{2}}$};
		\node [style=gbox] (4) at (-1, 0) {$1$};
		\node [style=none] (5) at (0.25, 0) {$\overset{Sml}{=}$};
		\node [style=gbox] (6) at (0.75, 0) {$0$};
		\node [style=none] (7) at (1.25, 0) {$\overset{Zos}{=}$};
		\node [style=none] (8) at (2.25, -0.5) {$\cdot$};
		\node [style=none] (9) at (2.75, -0.5) {$\cdot$};
		\node [style=none] (10) at (2.75, -0.25) {$\cdot$};
		\node [style=none] (11) at (2, -0.5) {$\cdot$};
		\node [style=none] (12) at (2.75, 0) {$\cdot$};
		\node [style=none] (13) at (2.75, 0.25) {$\cdot$};
		\node [style=none] (14) at (1.75, -0.5) {$\cdot$};
		\node [style=none] (15) at (2, 0.5) {$\cdot$};
		\node [style=none] (16) at (2.5, -0.5) {$\cdot$};
		\node [style=none] (17) at (1.75, 0.25) {$\cdot$};
		\node [style=none] (18) at (1.75, -0.25) {$\cdot$};
		\node [style=none] (19) at (1.75, 0) {$\cdot$};
		\node [style=none] (20) at (2.25, 0.5) {$\cdot$};
		\node [style=none] (21) at (2.5, 0.5) {$\cdot$};
		\node [style=none] (22) at (1.75, 0.5) {$\cdot$};
		\node [style=none] (23) at (2.75, 0.5) {$\cdot$};
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/halfnboxproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.25) {...};
		\node [style=dtriangle] (1) at (1, -0.5) {};
		\node [style=none] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (-5, 0.75) {};
		\node [style=none] (4) at (1, -1.25) {};
		\node [style=gn] (5) at (0, -1) {};
		\node [style=dtriangle] (6) at (0, -0.5) {};
		\node [style=gn] (7) at (-1.75, -0.25) {};
		\node [style=gn] (8) at (1, -1) {};
		\node [style=none] (9) at (-0.5, -1.25) {};
		\node [style=H box] (10) at (-5, 0) {$\frac{1}{2^{k+1}}$};
		\node [style=none] (11) at (0.5, -0.5) {...};
		\node [style=rn] (12) at (-0.75, -0.75) {};
		\node [style=none] (13) at (-0.75, 0) {};
		\node [style=none] (14) at (-5, -0.75) {};
		\node [style=none] (15) at (0, -1.25) {};
		\node [style=gn] (16) at (0, 0) {};
		\node [style=rn] (17) at (-1.75, -0.75) {};
		\node [style=none] (18) at (1, -0.5) {};
		\node [style=gn] (19) at (-0.75, -0.25) {};
		\node [style=none] (20) at (-3.25, 1) {};
		\node [style=none] (21) at (-3.25, -0.75) {};
		\node [style=H box] (22) at (-3.25, -0.25) {$\frac{1}{2^{k}}$};
		\node [style=H box] (23) at (-3.25, 0.5) {$\frac{1}{2}$};
		\node [style=none] (24) at (-4.25, 0) {$\overset{L4}{=}$};
		\node [style=none] (25) at (-2.5, 0) {$\overset{\substack{ \ref{halfbox},\\ \ref{halfnbox}}}{=}$};
		\node [style=gn] (26) at (-0.5, 1.5) {};
		\node [style=rn] (27) at (0, 1) {};
		\node [style=gn] (28) at (0, 1.5) {};
		\node [style=rn] (29) at (-0.5, 1) {};
		\node [style=dtriangle] (30) at (0.5, 0.75) {};
		\node [style=gn] (31) at (0.5, 1.25) {};
		\node [style=gn] (32) at (0.5, 0.25) {};
		\node [style=none] (33) at (0.5, 1.75) {};
		\node [style=none] (34) at (1.5, 0) {$\overset{S1}{=}$};
		\node [style=none] (35) at (2.75, 0.25) {...};
		\node [style=dtriangle] (36) at (5, 0) {};
		\node [style=none] (37) at (2.25, 0.5) {};
		\node [style=none] (38) at (5, -0.75) {};
		\node [style=none] (39) at (4, 1) {};
		\node [style=dtriangle] (40) at (4, 0) {};
		\node [style=gn] (41) at (4, -0.5) {};
		\node [style=gn] (42) at (2.25, 0.25) {};
		\node [style=gn] (43) at (5, -0.5) {};
		\node [style=none] (44) at (3.5, -0.75) {};
		\node [style=none] (45) at (4.5, 0) {...};
		\node [style=rn] (46) at (3.25, -0.25) {};
		\node [style=none] (47) at (3.25, 0.5) {};
		\node [style=none] (48) at (4, -0.75) {};
		\node [style=gn] (49) at (4, 0.5) {};
		\node [style=rn] (50) at (2.25, -0.25) {};
		\node [style=none] (51) at (5, 0) {};
		\node [style=gn] (52) at (3.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (10);
		\draw (10) to (14.center);
		\draw [bend right=45, looseness=1.50] (7) to (17);
		\draw [bend left=45, looseness=1.50] (7) to (17);
		\draw (17) to (7);
		\draw [bend right=15, looseness=1.00] (16) to (9.center);
		\draw (16) to (5);
		\draw [bend right=45, looseness=1.50] (19) to (12);
		\draw [bend left=45, looseness=1.50] (19) to (12);
		\draw (12) to (19);
		\draw [style=braceedge] (2.center) to node[wire label, inner sep=5 pt]{$2k$} (13.center);
		\draw [bend left=15, looseness=1.25] (16) to (18.center);
		\draw (18.center) to (8);
		\draw [style=braceedge] (4.center) to node[wire label, inner sep=5 pt]{$k$} (15.center);
		\draw (20.center) to (22);
		\draw (22) to (21.center);
		\draw [bend right=45, looseness=1.50] (26) to (29);
		\draw [bend left=45, looseness=1.50] (26) to (29);
		\draw (29) to (26);
		\draw [bend right=45, looseness=1.50] (28) to (27);
		\draw [bend left=45, looseness=1.50] (28) to (27);
		\draw (27) to (28);
		\draw (31) to (33.center);
		\draw (31) to (32);
		\draw [bend right=15, looseness=1.25] (31) to (16);
		\draw [bend right=45, looseness=1.50] (42) to (50);
		\draw [bend left=45, looseness=1.50] (42) to (50);
		\draw (50) to (42);
		\draw (49) to (39.center);
		\draw [bend right=15, looseness=1.00] (49) to (44.center);
		\draw (49) to (41);
		\draw [bend right=45, looseness=1.50] (52) to (46);
		\draw [bend left=45, looseness=1.50] (52) to (46);
		\draw (46) to (52);
		\draw [style=braceedge] (37.center) to node[wire label, inner sep=5 pt]{$2(k+1)$} (47.center);
		\draw [bend left=15, looseness=1.25] (49) to (51.center);
		\draw (51.center) to (43);
		\draw [style=braceedge] (38.center) to node[wire label, inner sep=5 pt]{$k+1$} (48.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/hcubic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=H box] (1) at (0, 0) {$H$};
		\node [style=none] (2) at (0, 1) {};
		\node [style=H box] (3) at (0, -0.5) {$H$};
		\node [style=H box] (4) at (0, 0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/hexagon1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3, 1) {};
		\node [style=gn] (1) at (-1.5, 1) {};
		\node [style=rn] (2) at (-2.25, 0.5) {};
		\node [style=rn] (3) at (-3, 2) {};
		\node [style=none] (4) at (-3, 2) {};
		\node [style=rn] (5) at (-1.5, 2) {};
		\node [style=none] (6) at (-2.25, 3.25) {};
		\node [style=rn] (7) at (-3, 2) {};
		\node [style=none] (8) at (-3.5, 0.25) {};
		\node [style=none] (9) at (-0.75, 1.5) {$=$};
		\node [style=gn] (10) at (-2.25, 2.5) {};
		\node [style=none] (11) at (-1, 0.25) {};
		\node [style=gn] (12) at (-3, 1) {};
		\node [style=none] (13) at (-2.25, 0) {};
		\node [style=none] (14) at (-3.5, 2.5) {};
		\node [style=none] (15) at (-1, 2.5) {};
		\node [style=none] (16) at (2.25, 0.25) {};
		\node [style=none] (17) at (2.75, 1.5) {$=$};
		\node [style=gn] (18) at (1, 2.5) {};
		\node [style=none] (19) at (2.25, 2.5) {};
		\node [style=none] (20) at (-0.25, 2.5) {};
		\node [style=none] (21) at (1, 3.25) {};
		\node [style=gn] (22) at (1.75, 1) {};
		\node [style=rn] (23) at (1, 0.5) {};
		\node [style=none] (24) at (1, 0) {};
		\node [style=rn] (25) at (1.75, 2) {};
		\node [style=none] (26) at (-0.25, 0.25) {};
		\node [style=none] (27) at (-0.25, 2.5) {};
		\node [style=none] (28) at (1, 2.5) {};
		\node [style=gn] (29) at (0, 1.75) {};
		\node [style=gn] (30) at (0.5, 1.75) {};
		\node [style=rn] (31) at (0.5, 1.25) {};
		\node [style=rn] (32) at (0, 1.25) {};
		\node [style=none] (33) at (1, 0.5) {};
		\node [style=none] (34) at (-0.25, 0.25) {};
		\node [style=gn] (35) at (4.5, 2.5) {};
		\node [style=none] (36) at (3.25, 0.25) {};
		\node [style=none] (37) at (4.5, 3.25) {};
		\node [style=rn] (38) at (3.5, 1.25) {};
		\node [style=gn] (39) at (5.25, 1) {};
		\node [style=none] (40) at (4.5, 2.5) {};
		\node [style=rn] (41) at (4.5, 0.5) {};
		\node [style=rn] (42) at (4.5, 0.5) {};
		\node [style=gn] (43) at (4.5, 2.5) {};
		\node [style=none] (44) at (5.75, 2.5) {};
		\node [style=none] (45) at (4.5, 0.5) {};
		\node [style=none] (46) at (5.75, 0.25) {};
		\node [style=none] (47) at (3.25, 2.5) {};
		\node [style=none] (48) at (4.5, 0) {};
		\node [style=rn] (49) at (5.25, 2) {};
		\node [style=none] (50) at (3.25, 0.25) {};
		\node [style=none] (51) at (-3.5, -2) {$=$};
		\node [style=gn] (52) at (3.5, 1.75) {};
		\node [style=none] (53) at (3.25, 2.5) {};
		\node [style=none] (54) at (-3, -1.25) {};
		\node [style=none] (55) at (-3, -1.25) {};
		\node [style=gn] (56) at (-2.75, -2) {};
		\node [style=none] (57) at (-1.75, -0.75) {};
		\node [style=none] (58) at (-3, -3.5) {};
		\node [style=none] (59) at (-3, -3.5) {};
		\node [style=rn] (60) at (-1.75, -3.25) {};
		\node [style=rn] (61) at (-2.75, -2.5) {};
		\node [style=rn] (62) at (-1.75, -3.25) {};
		\node [style=none] (63) at (-1.75, -3.75) {};
		\node [style=none] (64) at (-1.75, -3.25) {};
		\node [style=gn] (65) at (-1.25, -1.5) {};
		\node [style=rn] (66) at (-1.25, -3) {};
		\node [style=gn] (67) at (-0.75, -2.5) {};
		\node [style=rn] (68) at (-0.75, -1.75) {};
		\node [style=none] (69) at (-0.5, -3.25) {};
		\node [style=none] (70) at (-0.5, -1.25) {};
		\node [style=gn] (71) at (-1.75, -1.25) {};
		\node [style=none] (72) at (0.5, -1.25) {};
		\node [style=gn] (73) at (1.75, -1.25) {};
		\node [style=none] (74) at (0, -2) {$=$};
		\node [style=gn] (75) at (0.75, -1.75) {};
		\node [style=none] (76) at (0.5, -3) {};
		\node [style=none] (77) at (1.75, -0.75) {};
		\node [style=rn] (78) at (0.75, -2.5) {};
		\node [style=none] (79) at (1.75, -2.5) {};
		\node [style=rn] (80) at (1.75, -2.5) {};
		\node [style=rn] (81) at (1.75, -2.5) {};
		\node [style=none] (82) at (1.75, -3) {};
		\node [style=none] (83) at (3, -3) {};
		\node [style=rn] (84) at (2.75, -2.5) {};
		\node [style=none] (85) at (3, -1.25) {};
		\node [style=gn] (86) at (2.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (5) to (1);
		\draw (7) to (10);
		\draw (1) to (2);
		\draw (10) to (5);
		\draw (0) to (8.center);
		\draw (3) to (12);
		\draw (3) to (4.center);
		\draw (10) to (6.center);
		\draw (1) to (11.center);
		\draw (14.center) to (7);
		\draw (15.center) to (5);
		\draw (2) to (13.center);
		\draw (25) to (22);
		\draw (22) to (23);
		\draw (18) to (25);
		\draw (18) to (21.center);
		\draw (22) to (16.center);
		\draw (19.center) to (25);
		\draw (23) to (24.center);
		\draw (32) to (30);
		\draw (28.center) to (30);
		\draw (31) to (30);
		\draw (27.center) to (29);
		\draw (29) to (31);
		\draw (29) to (32);
		\draw (32) to (34.center);
		\draw (31) to (33.center);
		\draw (49) to (39);
		\draw (39) to (42);
		\draw (43) to (49);
		\draw (43) to (37.center);
		\draw (39) to (46.center);
		\draw (44.center) to (49);
		\draw (42) to (48.center);
		\draw (38) to (35);
		\draw (40.center) to (35);
		\draw (41) to (35);
		\draw (47.center) to (52);
		\draw (52) to (41);
		\draw (52) to (38);
		\draw (38) to (50.center);
		\draw (41) to (45.center);
		\draw (62) to (63.center);
		\draw (54.center) to (56);
		\draw (56) to (60);
		\draw (56) to (61);
		\draw (61) to (59.center);
		\draw (60) to (64.center);
		\draw (66) to (65);
		\draw (64.center) to (66);
		\draw (68) to (67);
		\draw (67) to (69.center);
		\draw (70.center) to (68);
		\draw (67) to (66);
		\draw (65) to (68);
		\draw (61) to (71);
		\draw (71) to (65);
		\draw (71) to (57.center);
		\draw (80) to (82.center);
		\draw (72.center) to (75);
		\draw (75) to (81);
		\draw (75) to (78);
		\draw (78) to (76.center);
		\draw (81) to (79.center);
		\draw (78) to (73);
		\draw (73) to (77.center);
		\draw (85.center) to (86);
		\draw (86) to (84);
		\draw (84) to (83.center);
		\draw (84) to (73);
		\draw (81) to (86);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/hexagon1new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2, -0.25) {};
		\node [style=none] (1) at (-3.75, 1) {};
		\node [style=rn] (2) at (-3, -0.25) {};
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=none] (4) at (-5.75, 1.5) {};
		\node [style=none] (5) at (-5, -0.75) {};
		\node [style=rn] (6) at (-6.25, 0.5) {};
		\node [style=rn] (7) at (-2, 0.5) {};
		\node [style=none] (8) at (0.25, 1) {};
		\node [style=none] (9) at (4.75, 1) {};
		\node [style=none] (10) at (5.75, -0.25) {};
		\node [style=none] (11) at (-5, 1) {};
		\node [style=none] (12) at (4, 1) {};
		\node [style=gn] (13) at (3.25, 0.75) {};
		\node [style=gn] (14) at (0.25, 1) {};
		\node [style=none] (15) at (-3.75, 1) {};
		\node [style=gn] (16) at (-5.75, 1) {};
		\node [style=none] (17) at (-2.5, -1.25) {};
		\node [style=rn] (18) at (2.75, -0.75) {};
		\node [style=none] (19) at (0.25, 1.5) {};
		\node [style=gn] (20) at (3.75, 0) {};
		\node [style=rn] (21) at (0.25, -0.5) {};
		\node [style=none] (22) at (-1.75, 1) {};
		\node [style=gn] (23) at (5, 0.5) {};
		\node [style=none] (24) at (0.25, -0.5) {};
		\node [style=gn] (25) at (2, 0.25) {};
		\node [style=none] (26) at (-6.75, 0.75) {};
		\node [style=rn] (27) at (3.75, 0.5) {};
		\node [style=none] (28) at (4.75, -0.75) {};
		\node [style=none] (29) at (5.75, 1.25) {};
		\node [style=gn] (30) at (0.25, 1) {};
		\node [style=gn] (31) at (-3.5, 0.25) {};
		\node [style=rn] (32) at (5.75, -0.25) {};
		\node [style=none] (33) at (5.75, -0.75) {};
		\node [style=rn] (34) at (-5.75, -0.75) {};
		\node [style=rn] (35) at (-5.25, 0.5) {};
		\node [style=gn] (36) at (6.5, 0.5) {};
		\node [style=none] (37) at (6.75, 1) {};
		\node [style=gn] (38) at (-3, 0.25) {};
		\node [style=none] (39) at (-2.5, 1.5) {};
		\node [style=none] (40) at (-4.75, 0) {$\overset{B2}{=}$  };
		\node [style=none] (41) at (-3.75, -0.75) {};
		\node [style=rn] (42) at (-0.75, -0.25) {};
		\node [style=gn] (43) at (5.75, 0.75) {};
		\node [style=none] (44) at (2.75, -0.75) {};
		\node [style=none] (45) at (-6.25, 0.5) {};
		\node [style=none] (46) at (6.75, -0.75) {};
		\node [style=rn] (47) at (0.75, 0.5) {};
		\node [style=none] (48) at (4.5, 0) {$\overset{B2}{=}$  };
		\node [style=none] (49) at (2.75, 1.5) {};
		\node [style=none] (50) at (2.75, -1.25) {};
		\node [style=none] (51) at (1, 1) {};
		\node [style=rn] (52) at (2, -0.25) {};
		\node [style=gn] (53) at (-2.5, 1) {};
		\node [style=none] (54) at (-6.5, -0.75) {};
		\node [style=gn] (55) at (-0.75, 0.25) {};
		\node [style=none] (56) at (-1, -0.75) {};
		\node [style=none] (57) at (1, -0.5) {};
		\node [style=none] (58) at (1.75, 0.75) {};
		\node [style=gn] (59) at (-6.25, -0.25) {};
		\node [style=rn] (60) at (5.75, -0.25) {};
		\node [style=none] (61) at (-1.5, 0) {$\overset{S1}{=}$  };
		\node [style=none] (62) at (1.25, 0) {$\overset{S1}{=}$  };
		\node [style=rn] (63) at (6.5, -0.25) {};
		\node [style=gn] (64) at (2.75, 1) {};
		\node [style=rn] (65) at (5, -0.25) {};
		\node [style=none] (66) at (4, -0.5) {};
		\node [style=none] (67) at (-2.5, -0.75) {};
		\node [style=none] (68) at (-1, 0.75) {};
		\node [style=gn] (69) at (0.75, 0) {};
		\node [style=none] (70) at (-5.75, -1.25) {};
		\node [style=rn] (71) at (-3.5, -0.25) {};
		\node [style=rn] (72) at (-2.5, -0.75) {};
		\node [style=rn] (73) at (-6.25, 0.5) {};
		\node [style=none] (74) at (1.75, -0.75) {};
		\node [style=rn] (75) at (3.25, -0.5) {};
		\node [style=gn] (76) at (-5.25, -0.25) {};
		\node [style=none] (77) at (-1.75, -0.75) {};
		\node [style=gn] (78) at (-6.25, -0.25) {};
		\node [style=none] (79) at (-2.5, 1) {};
		\node [style=rn] (80) at (0.25, -0.5) {};
		\node [style=rn] (81) at (2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34) to (78);
		\draw (35) to (76);
		\draw (73) to (16);
		\draw (76) to (34);
		\draw (16) to (35);
		\draw (78) to (54.center);
		\draw (6) to (59);
		\draw (6) to (45.center);
		\draw (16) to (4.center);
		\draw (76) to (5.center);
		\draw (26.center) to (73);
		\draw (11.center) to (35);
		\draw (34) to (70.center);
		\draw (7) to (0);
		\draw (0) to (72);
		\draw (53) to (7);
		\draw (53) to (39.center);
		\draw (0) to (77.center);
		\draw (22.center) to (7);
		\draw (72) to (17.center);
		\draw (71) to (38);
		\draw (79.center) to (38);
		\draw (2) to (38);
		\draw (1.center) to (31);
		\draw (31) to (2);
		\draw (31) to (71);
		\draw (71) to (41.center);
		\draw (2) to (67.center);
		\draw (47) to (69);
		\draw (69) to (21);
		\draw (14) to (47);
		\draw (14) to (19.center);
		\draw (69) to (57.center);
		\draw (51.center) to (47);
		\draw (21) to (3.center);
		\draw (42) to (30);
		\draw (8.center) to (30);
		\draw (80) to (30);
		\draw (68.center) to (55);
		\draw (55) to (80);
		\draw (55) to (42);
		\draw (42) to (56.center);
		\draw (80) to (24.center);
		\draw (18) to (50.center);
		\draw (58.center) to (25);
		\draw (25) to (81);
		\draw (25) to (52);
		\draw (52) to (74.center);
		\draw (81) to (44.center);
		\draw (75) to (13);
		\draw (44.center) to (75);
		\draw (27) to (20);
		\draw (20) to (66.center);
		\draw (12.center) to (27);
		\draw (20) to (75);
		\draw (13) to (27);
		\draw (52) to (64);
		\draw (64) to (13);
		\draw (64) to (49.center);
		\draw (60) to (33.center);
		\draw (9.center) to (23);
		\draw (23) to (32);
		\draw (23) to (65);
		\draw (65) to (28.center);
		\draw (32) to (10.center);
		\draw (65) to (43);
		\draw (43) to (29.center);
		\draw (37.center) to (36);
		\draw (36) to (63);
		\draw (63) to (46.center);
		\draw (63) to (43);
		\draw (32) to (36);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/hexagon2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2.5, -0.5) {};
		\node [style=none] (1) at (-0.5, -1.25) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (-3, -1.25) {};
		\node [style=none] (5) at (-1.75, 1.75) {};
		\node [style=rn] (6) at (-1, -0.5) {};
		\node [style=gn] (7) at (-1.75, -1) {};
		\node [style=none] (8) at (-1.75, -1.5) {};
		\node [style=gn] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (-3, 1) {};
		\node [style=none] (11) at (3, 1) {};
		\node [style=none] (12) at (0.5, -0.75) {};
		\node [style=rn] (13) at (1.75, 0.5) {};
		\node [style=none] (14) at (1.75, 0.5) {};
		\node [style=rn] (15) at (2.75, 0.5) {};
		\node [style=none] (16) at (3, -0.75) {};
		\node [style=gn] (17) at (2.75, -0.25) {};
		\node [style=none] (18) at (0.5, 1) {};
		\node [style=gn] (19) at (1.75, -0.5) {};
		\node [style=gn] (20) at (0.75, -0.25) {};
		\node [style=none] (21) at (1.75, -1) {};
		\node [style=rn] (22) at (1.75, 0.5) {};
		\node [style=none] (23) at (1.75, 1) {};
		\node [style=rn] (24) at (0.75, 0.5) {};
		\node [style=gn] (25) at (-2.5, 0.5) {};
		\node [style=rn] (26) at (-1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (6);
		\draw (6) to (7);
		\draw (6) to (1.center);
		\draw (3.center) to (9);
		\draw (7) to (8.center);
		\draw (13) to (23.center);
		\draw (12.center) to (20);
		\draw (20) to (22);
		\draw (20) to (24);
		\draw (24) to (18.center);
		\draw (22) to (14.center);
		\draw (24) to (19);
		\draw (19) to (21.center);
		\draw (16.center) to (17);
		\draw (17) to (15);
		\draw (15) to (11.center);
		\draw (15) to (19);
		\draw (22) to (17);
		\draw (4.center) to (0);
		\draw (0) to (7);
		\draw (26) to (25);
		\draw (26) to (5.center);
		\draw (26) to (9);
		\draw (25) to (0);
		\draw (25) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/hexagonlemma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.5, -0.25) {};
		\node [style=gn] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (-0.25, 1) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=rn] (5) at (-0.5, 0.5) {};
		\node [style=gn] (6) at (-1.5, -0.25) {};
		\node [style=none] (7) at (-1, 1.5) {};
		\node [style=rn] (8) at (-1, -0.75) {};
		\node [style=rn] (9) at (-1.5, 0.5) {};
		\node [style=none] (10) at (-1.75, -0.75) {};
		\node [style=none] (11) at (-1, -1.25) {};
		\node [style=gn] (12) at (-1, 1) {};
		\node [style=rn] (13) at (-1.5, 0.5) {};
		\node [style=none] (14) at (-0.25, -0.75) {};
		\node [style=none] (15) at (0, 0) {=};
		\node [style=rn] (16) at (2.25, -0.25) {};
		\node [style=none] (17) at (2.5, 1) {};
		\node [style=none] (18) at (1.5, 1.25) {};
		\node [style=none] (19) at (0.5, 1) {};
		\node [style=rn] (20) at (1.5, -0.25) {};
		\node [style=none] (21) at (1.5, -0.75) {};
		\node [style=none] (22) at (2.5, -0.75) {};
		\node [style=none] (23) at (0.5, -0.75) {};
		\node [style=gn] (24) at (1.5, 0.75) {};
		\node [style=rn] (25) at (1.5, -0.25) {};
		\node [style=gn] (26) at (2.25, 0.5) {};
		\node [style=rn] (27) at (0.75, -0.25) {};
		\node [style=gn] (28) at (0.75, 0.5) {};
		\node [style=none] (29) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (0);
		\draw (5) to (1);
		\draw (9) to (12);
		\draw (1) to (8);
		\draw (12) to (5);
		\draw (0) to (10.center);
		\draw (13) to (6);
		\draw (13) to (4.center);
		\draw (12) to (7.center);
		\draw (1) to (14.center);
		\draw (3.center) to (9);
		\draw (2.center) to (5);
		\draw (8) to (11.center);
		\draw (25) to (21.center);
		\draw (19.center) to (28);
		\draw (28) to (20);
		\draw (28) to (27);
		\draw (27) to (23.center);
		\draw (20) to (29.center);
		\draw (27) to (24);
		\draw (24) to (18.center);
		\draw (17.center) to (26);
		\draw (26) to (16);
		\draw (16) to (22.center);
		\draw (16) to (24);
		\draw (20) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/hopf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-1.25, 1) {};
		\node [style=bn] (1) at (-1.25, 0.75) {};
		\node [style=bn] (2) at (-1.25, -0.75) {};
		\node [style=bn] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (-1.25, 1.25) {};
		\node [style=none] (5) at (-1.25, -1.25) {};
		\node [style=bn] (6) at (0.75, -0.75) {};
		\node [style=bn] (7) at (0.75, -1) {};
		\node [style=none] (8) at (0.75, -1.25) {};
		\node [style=bn] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (0.75, 1) {};
		\node [style=bn] (11) at (0.75, 0.5) {};
		\node [style=none] (12) at (0, 0) {$\overset{hopf}{=}$};
		\node [style=none] (13) at (-0.5, 0) {};
		\node [style=none] (14) at (-0.75, -0.25) {};
		\node [style=dn] (15) at (-1, 0) {};
		\node [style=none] (16) at (-1, -0.25) {};
		\node [style=none] (17) at (-0.75, 0.25) {};
		\node [style=none] (18) at (-1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (1) to (2);
		\draw (2) to (3);
		\draw (1) to (0);
		\draw (0) to (4.center);
		\draw (3) to (5.center);
		\draw [in=135, out=45, loop] (6) to ();
		\draw (6) to (7);
		\draw (7) to (8.center);
		\draw [in=-135, out=-45, loop] (11) to ();
		\draw (11) to (9);
		\draw (9) to (10.center);
		\draw [in=180, out=-90, looseness=1.00] (18.center) to (14.center);
		\draw [in=90, out=180, looseness=1.00] (17.center) to (16.center);
		\draw [in=0, out=90, looseness=1.00] (13.center) to (17.center);
		\draw [in=0, out=-90, looseness=1.00] (13.center) to (14.center);
		\draw [in=90, out=-33, looseness=1.00] (1) to (18.center);
		\draw [in=-90, out=33, looseness=1.00] (2) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/hopf_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-0.2500001, -1) {};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (0.5, -0) {};
		\node [style=bn] (3) at (-0.2500001, 1) {};
		\node [style=dn] (4) at (0, -0) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (0, -0.25) {};
		\node [style=bn] (7) at (-0.2500001, -0.7499999) {};
		\node [style=bn] (8) at (-0.2500001, 0.7499999) {};
		\node [style=none] (9) at (-0.2500001, 1.25) {};
		\node [style=none] (10) at (-0.2500001, -1.25) {};
		\node [style=none] (11) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (8) to (7);
		\draw (7) to (0);
		\draw (8) to (3);
		\draw (3) to (9.center);
		\draw (0) to (10.center);
		\draw [in=180, out=-90, looseness=1.00] (5.center) to (11.center);
		\draw [in=90, out=180, looseness=1.00] (1.center) to (6.center);
		\draw [in=0, out=90, looseness=1.00] (2.center) to (1.center);
		\draw [in=0, out=-90, looseness=1.00] (2.center) to (11.center);
		\draw [in=90, out=-33, looseness=1.00] (8) to (5.center);
		\draw [in=-90, out=33, looseness=1.00] (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/hopf_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 0.7499999) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=bn] (3) at (0, -1) {};
		\node [style=bn] (4) at (0, 1) {};
		\node [style=bn] (5) at (0, -0.7499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=45, loop] (5) to ();
		\draw (5) to (3);
		\draw (3) to (2.center);
		\draw [in=-135, out=-45, loop] (0) to ();
		\draw (0) to (4);
		\draw (4) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/hopf_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 2.25) {};
		\node [style=bn] (1) at (0, 2) {};
		\node [style=bn] (2) at (0, 0.4999999) {};
		\node [style=bn] (3) at (0, 0.2500001) {};
		\node [style=none] (4) at (0, 2.5) {};
		\node [style=none] (5) at (0, -0) {};
		\node [style=bn] (6) at (2, 0.4999999) {};
		\node [style=bn] (7) at (2, 0.2500001) {};
		\node [style=none] (8) at (2, -0) {};
		\node [style=bn] (9) at (2, 2.25) {};
		\node [style=none] (10) at (2, 2.5) {};
		\node [style=bn] (11) at (2, 2) {};
		\node [style=none] (12) at (1.25, 1.25) {$\overset{hopf}{=}$};
		\node [style=none] (13) at (0.7499999, 1.25) {};
		\node [style=none] (14) at (0.5, 1) {};
		\node [style=dn] (15) at (0.2500001, 1.25) {};
		\node [style=none] (16) at (0.2500001, 1) {};
		\node [style=none] (17) at (0.5, 1.5) {};
		\node [style=none] (18) at (0.2500001, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (1) to (2);
		\draw (2) to (3);
		\draw (1) to (0);
		\draw (0) to (4.center);
		\draw (3) to (5.center);
		\draw [in=135, out=45, loop] (6) to ();
		\draw (6) to (7);
		\draw (7) to (8.center);
		\draw [in=-135, out=-45, loop] (11) to ();
		\draw (11) to (9);
		\draw (9) to (10.center);
		\draw [in=180, out=-90, looseness=1.00] (18.center) to (14.center);
		\draw [in=90, out=180, looseness=1.00] (17.center) to (16.center);
		\draw [in=0, out=90, looseness=1.00] (13.center) to (17.center);
		\draw [in=0, out=-90, looseness=1.00] (13.center) to (14.center);
		\draw [in=90, out=-33, looseness=1.00] (1) to (18.center);
		\draw [in=-90, out=33, looseness=1.00] (2) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/hopfns.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=rn] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=rn] (7) at (-0.75, -0.25) {};
		\node [style=gn] (8) at (-0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4) to (5.center);
		\draw (0) to (3.center);
		\draw [style=none] (7) to (6.center);
		\draw (8) to (1.center);
		\draw [style=swap, bend left=45, looseness=1.25] (7) to (8);
		\draw [style=swap, bend right=45, looseness=1.25] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/hopfnsprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.25) {};
		\node [style=gn] (1) at (-3.5, 0.25) {};
		\node [style=none] (2) at (-4.25, 0.75) {};
		\node [style=none] (3) at (-5.5, -0.75) {};
		\node [style=gn] (4) at (0, -0.25) {};
		\node [style=gn] (5) at (-1.25, 0.75) {};
		\node [style=none] (6) at (3.25, -0.75) {};
		\node [style=rn] (7) at (-4.25, -0.5) {};
		\node [style=none] (8) at (1.5, 0) {};
		\node [style=rn] (9) at (3.25, -0.25) {};
		\node [style=none] (10) at (1, -0.75) {};
		\node [style=rn] (11) at (-2, -0.5) {};
		\node [style=none] (12) at (3.75, 0) {};
		\node [style=none] (13) at (-5.5, 0.75) {};
		\node [style=none] (14) at (2, 0.75) {};
		\node [style=rn] (15) at (-1.25, -1) {};
		\node [style=none] (16) at (-3.5, -0.5) {};
		\node [style=gn] (17) at (-3.5, -0.5) {};
		\node [style=none] (18) at (-2, -1) {};
		\node [style=rn] (19) at (-5.5, -0.5) {};
		\node [style=gn] (20) at (5, 0.25) {};
		\node [style=rn] (21) at (-1.25, -0.5) {};
		\node [style=rn] (22) at (2.25, 0.25) {};
		\node [style=none] (23) at (-0.25, -0.75) {};
		\node [style=gn] (24) at (2.5, 0.75) {};
		\node [style=none] (25) at (5, 0.75) {};
		\node [style=none] (26) at (5, -0.75) {};
		\node [style=rn] (27) at (2, -0.5) {};
		\node [style=none] (28) at (-4.25, -1) {};
		\node [style=rn] (29) at (0.25, -0.75) {};
		\node [style=none] (30) at (-2, 0.75) {};
		\node [style=none] (31) at (-0.25, 0.75) {};
		\node [style=gn] (32) at (-2, 0.25) {};
		\node [style=gn] (33) at (-4.25, 0.25) {};
		\node [style=gn] (34) at (-5.5, 0.5) {};
		\node [style=gn] (35) at (4.25, 0.5) {};
		\node [style=rn] (36) at (5, -0.25) {};
		\node [style=rn] (37) at (0, 0.25) {};
		\node [style=none] (38) at (3.25, 0.5) {};
		\node [style=gn] (39) at (-1.25, 0.25) {};
		\node [style=rn] (40) at (2.25, -0.25) {};
		\node [style=gn] (41) at (0.25, 0.75) {};
		\node [style=none] (42) at (-2.75, 0) {$\overset{\substack{S1\\S3}}{=}$ };
		\node [style=none] (43) at (-4.75, 0) {$\overset{\substack{S1\\S2}}{=}$ };
		\node [style=none] (44) at (-0.75, 0) {$\overset{B2}{=}$};
		\node [style=none] (45) at (0.75, 0) {$\overset{B1}{=}$};
		\node [style=none] (46) at (2.75, 0) {$\overset{\substack{S1\\S3}}{=}$ };
		\node [style=none] (47) at (4.5, 0) {$\overset{S1}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (19) to (34);
		\draw [bend right=45, looseness=1.00] (19) to (34);
		\draw (19) to (3.center);
		\draw (34) to (13.center);
		\draw [style=none] (2.center) to (33);
		\draw [style=none, in=15, out=0, looseness=1.50] (0.center) to (16.center);
		\draw [style=none] (7) to (28.center);
		\draw [style=none, bend right=45, looseness=1.25] (33) to (7);
		\draw [bend left, looseness=0.75] (7) to (0.center);
		\draw [bend left, looseness=0.75] (16.center) to (33);
		\draw [style=none] (5) to (39);
		\draw [style=none] (30.center) to (32);
		\draw [style=none] (21) to (15);
		\draw [style=none, bend left=23, looseness=1.00] (39) to (21);
		\draw [style=none] (11) to (18.center);
		\draw [style=none, bend right=23, looseness=1.00] (32) to (11);
		\draw (11) to (39);
		\draw (21) to (32);
		\draw [style=none, bend left=23, looseness=1.00] (41) to (37);
		\draw [style=none] (37) to (4);
		\draw [style=none, bend right=23, looseness=1.00] (4) to (23.center);
		\draw [style=none, bend left=23, looseness=1.00] (4) to (29);
		\draw [bend left=23, looseness=1.00] (37) to (31.center);
		\draw [style=none, bend left=23, looseness=1.00] (24) to (22);
		\draw [in=0, out=120, looseness=1.00] (27) to (8.center);
		\draw [bend left=23, looseness=1.00] (22) to (14.center);
		\draw [in=75, out=180, looseness=1.00] (8.center) to (10.center);
		\draw (40) to (22);
		\draw (25.center) to (20);
		\draw (36) to (26.center);
		\draw [in=0, out=-120, looseness=1.00] (35) to (12.center);
		\draw [in=-75, out=180, looseness=1.00] (12.center) to (38.center);
		\draw (9) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/hopfvariant2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=rn] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (-1.5, 1.25) {};
		\node [style=gn] (3) at (-1.5, 1) {};
		\node [style=triangle] (4) at (-1.5, 0.5) {};
		\node [style=gn] (5) at (-1.5, 0) {};
		\node [style=dtriangle] (6) at (-0.5, -0.25) {};
		\node [style=rn_phase] (7) at (-0.5, -0.75) {$\pi$};
		\node [style=dtriangle] (8) at (-1.5, -0.5) {};
		\node [style=none] (9) at (-1.5, -1) {};
		\node [style=gn] (10) at (-1, -1.25) {};
		\node [style=none] (11) at (-1, -1.5) {};
		\node [style=none] (12) at (0, 0) {=};
		\node [style=gn] (13) at (0.5, 0.25) {};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=gn] (15) at (0.5, -0.25) {};
		\node [style=none] (16) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3) to (2.center);
		\draw (3) to (1);
		\draw (0.center) to (1);
		\draw (3) to (5);
		\draw (5) to (9.center);
		\draw (5) to (1);
		\draw [bend right, looseness=0.75] (9.center) to (10);
		\draw [bend left=45, looseness=0.50] (0.center) to (10);
		\draw (10) to (11.center);
		\draw [style=none] (13) to (14.center);
		\draw (15) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/hopfvariant2prf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-6, 0) {};
		\node [style=dtriangle] (1) at (-7, -0.5) {};
		\node [style=none] (2) at (-6, -1) {};
		\node [style=gn] (3) at (-7, 0) {};
		\node [style=none] (4) at (-7, 1.25) {};
		\node [style=none] (5) at (-7, -1) {};
		\node [style=rn_phase] (6) at (-6, -0.75) {$\pi$};
		\node [style=gn] (7) at (-7, 1) {};
		\node [style=dtriangle] (8) at (-6, -0.25) {};
		\node [style=triangle] (9) at (-7, 0.5) {};
		\node [style=gn] (10) at (-6.5, -1.25) {};
		\node [style=none] (11) at (-6.5, -1.5) {};
		\node [style=none] (12) at (-5.5, 0) {$\overset{\ref{gpiintriangleslm}}{=}$};
		\node [style=triangle] (13) at (-5, 0.5) {};
		\node [style=none] (14) at (-4, -1) {};
		\node [style=none] (15) at (-5, -1) {};
		\node [style=none] (16) at (-4.5, -1.5) {};
		\node [style=dtriangle] (17) at (-5, -0.5) {};
		\node [style=none] (18) at (-5, 1.25) {};
		\node [style=gn] (19) at (-4.5, -1.25) {};
		\node [style=gn] (20) at (-5, 1) {};
		\node [style=rn] (21) at (-4, 0) {};
		\node [style=gn_phase] (22) at (-4, -0.5) {$\pi$};
		\node [style=dtriangle] (23) at (-4, -0.75) {};
		\node [style=gn] (24) at (-5, 0) {};
		\node [style=triangle] (25) at (-4, -0.25) {};
		\node [style=gn] (26) at (-2, 0.75) {};
		\node [style=rn] (27) at (-3, 0) {};
		\node [style=triangle] (28) at (-2, 1) {};
		\node [style=none] (29) at (-2, 1.25) {};
		\node [style=none] (30) at (-3.5, 0) {$\overset{Sym}{=}$};
		\node [style=triangle] (31) at (-2, 0.25) {};
		\node [style=gn] (32) at (-2, 0) {};
		\node [style=gn_phase] (33) at (-2, -0.5) {$\pi$};
		\node [style=dtriangle] (34) at (-2, -0.75) {};
		\node [style=none] (35) at (-2, -1) {};
		\node [style=dtriangle] (36) at (-3, -0.5) {};
		\node [style=gn] (37) at (-2.5, -1.25) {};
		\node [style=none] (38) at (-3, -1) {};
		\node [style=none] (39) at (-2.5, -1.5) {};
		\node [style=rn] (40) at (-1, 0) {};
		\node [style=dtriangle] (41) at (-1, -0.75) {};
		\node [style=triangle] (42) at (0, 1) {};
		\node [style=gn] (43) at (0, 0.75) {};
		\node [style=none] (44) at (0, -1) {};
		\node [style=none] (45) at (-0.5, -1.5) {};
		\node [style=none] (46) at (0, 1.25) {};
		\node [style=dtriangle] (47) at (0, -0.75) {};
		\node [style=none] (48) at (-1, -1) {};
		\node [style=none] (49) at (-1.5, 0) {$\overset{\ref{2mprf}}{=}$};
		\node [style=gn_phase] (50) at (0, 0) {$\pi$};
		\node [style=triangle] (51) at (0, 0.25) {};
		\node [style=gn] (52) at (-0.5, -1.25) {};
		\node [style=rn] (53) at (-1, -0.5) {};
		\node [style=gn] (54) at (0, -0.5) {};
		\node [style=none] (55) at (0.5, 0) {$\overset{Hopf}{=}$};
		\node [style=triangle] (56) at (2, 0.25) {};
		\node [style=gn] (57) at (1.5, -1.25) {};
		\node [style=dtriangle] (58) at (1, -0.75) {};
		\node [style=none] (59) at (1.5, -1.5) {};
		\node [style=dtriangle] (60) at (2, -0.75) {};
		\node [style=none] (61) at (2, -1) {};
		\node [style=none] (62) at (1, 0) {};
		\node [style=triangle] (63) at (2, 1) {};
		\node [style=none] (64) at (1, -1) {};
		\node [style=none] (65) at (2, 1.25) {};
		\node [style=gn] (66) at (2, 0.75) {};
		\node [style=gn_phase] (67) at (2, -0.25) {$\pi$};
		\node [style=gbox] (68) at (5, -0.25) {$0$};
		\node [style=triangle] (69) at (4, 0.25) {};
		\node [style=none] (70) at (2.5, 0) {$\overset{Suc}{=}$};
		\node [style=none] (71) at (3.5, -1.5) {};
		\node [style=none] (72) at (4, -1) {};
		\node [style=dtriangle] (73) at (4, -0.75) {};
		\node [style=none] (74) at (4, 1.25) {};
		\node [style=gn] (75) at (4, 0.75) {};
		\node [style=triangle] (76) at (4, 1) {};
		\node [style=dtriangle] (77) at (3, -0.75) {};
		\node [style=none] (78) at (3, -1) {};
		\node [style=gn] (79) at (3.5, -1.25) {};
		\node [style=none] (80) at (3, 0) {};
		\node [style=gn] (81) at (4, -0.25) {};
		\node [style=vtriang] (82) at (4.5, -0.25) {};
		\node [style=none] (83) at (4.75, 0) {-{\scriptsize1}};
		\node [style=gn] (84) at (6, 0) {};
		\node [style=triangle] (85) at (6, 0.5) {};
		\node [style=gn] (86) at (6, 0) {};
		\node [style=none] (87) at (6, -0.75) {};
		\node [style=none] (88) at (6, 0.75) {};
		\node [style=none] (89) at (5.5, 0) {$\overset{\substack{\ref{trianglecopylrlm}\\Zero}}{=}$};
		\node [style=dtriangle] (90) at (6, -0.5) {};
		\node [style=rn] (91) at (6.5, 0) {};
		\node [style=gn] (92) at (7.5, 0.25) {};
		\node [style=none] (93) at (7.5, -0.5) {};
		\node [style=none] (94) at (7.5, 0.5) {};
		\node [style=gn] (95) at (7.5, -0.25) {};
		\node [style=none] (96) at (7, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (7) to (4.center);
		\draw (7) to (0);
		\draw (2.center) to (0);
		\draw (7) to (3);
		\draw (3) to (5.center);
		\draw (3) to (0);
		\draw [bend right, looseness=0.75] (5.center) to (10);
		\draw [bend left=45, looseness=0.50] (2.center) to (10);
		\draw (10) to (11.center);
		\draw [style=none] (20) to (18.center);
		\draw (20) to (21);
		\draw (14.center) to (21);
		\draw (20) to (24);
		\draw (24) to (15.center);
		\draw (24) to (21);
		\draw [bend right, looseness=0.75] (15.center) to (19);
		\draw [bend left=45, looseness=0.50] (14.center) to (19);
		\draw (19) to (16.center);
		\draw [style=none] (26) to (29.center);
		\draw (26) to (32);
		\draw (35.center) to (32);
		\draw (26) to (27);
		\draw (27) to (38.center);
		\draw (27) to (32);
		\draw [bend right, looseness=0.75] (38.center) to (37);
		\draw [bend left=45, looseness=0.50] (35.center) to (37);
		\draw (37) to (39.center);
		\draw [style=none] (43) to (46.center);
		\draw (43) to (50);
		\draw (44.center) to (50);
		\draw (43) to (40);
		\draw (40) to (48.center);
		\draw (40) to (50);
		\draw [bend right, looseness=0.75] (48.center) to (52);
		\draw [bend left=45, looseness=0.50] (44.center) to (52);
		\draw (52) to (45.center);
		\draw (54) to (53);
		\draw [style=none] (66) to (65.center);
		\draw [bend right, looseness=1.25] (66) to (62.center);
		\draw (62.center) to (64.center);
		\draw [bend right, looseness=0.75] (64.center) to (57);
		\draw [bend left=45, looseness=0.50] (61.center) to (57);
		\draw (57) to (59.center);
		\draw (66) to (61.center);
		\draw [style=none] (75) to (74.center);
		\draw [bend right, looseness=1.25] (75) to (80.center);
		\draw (80.center) to (78.center);
		\draw [bend right, looseness=0.75] (78.center) to (79);
		\draw [bend left=45, looseness=0.50] (72.center) to (79);
		\draw (79) to (71.center);
		\draw (75) to (72.center);
		\draw (81) to (68);
		\draw [style=none] (84) to (88.center);
		\draw (84) to (87.center);
		\draw (91) to (86);
		\draw [style=none] (92) to (94.center);
		\draw (95) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/horizontriangle-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (-2.25, 0.75) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=gn] (4) at (-1.75, -0.5) {};
		\node [style=none] (5) at (-1.75, -1) {};
		\node [style=dtriangle] (6) at (-1.75, 0) {};
		\node [style=none] (7) at (-1.75, 0.25) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (1, 1.25) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=gn] (11) at (1.75, -0.5) {};
		\node [style=none] (12) at (1.75, -1) {};
		\node [style=gn] (13) at (1, 0.75) {};
		\node [style=none] (14) at (1.75, 1.25) {};
		\node [style=none] (15) at (1, 0) {};
		\node [style=triangle] (16) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (4) to (5.center);
		\draw [bend right=15, looseness=1.00] (1.center) to (4);
		\draw (3.center) to (0);
		\draw (4) to (7.center);
		\draw [bend left=60, looseness=1.00] (7.center) to (0);
		\draw (11) to (14.center);
		\draw (13) to (9.center);
		\draw [bend left=15, looseness=1.00] (10.center) to (13);
		\draw (12.center) to (11);
		\draw (13) to (15.center);
		\draw [bend right=60, looseness=1.00] (15.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/horizontriangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=gn] (1) at (0.75, 0) {};
		\node [style=gn] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=vtriang] (4) at (0, 0) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (2) to (0.center);
		\draw (2) to (4);
		\draw (1) to (4);
		\draw (5.center) to (2);
		\draw (6.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/hslidecap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=H box] (3) at (-1.5, 0) {$H$};
		\node [style=H box] (4) at (1.5, 0) {$H$};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (1.5, 0) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=none] (10) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (0.center) to (1.center);
		\draw (5.center) to (0.center);
		\draw (6.center) to (1.center);
		\draw [in=90, out=90, looseness=1.75] (9.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/hslidecap1e.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=H box] (1) at (0.75, 0) {$H$};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=H box] (3) at (-1.25, 0.25) {$H$};
		\node [style=none] (4) at (-1.25, 0.25) {};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (-1.25, -0.25) {};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (-0.5, -0.25) {};
		\node [style=none] (9) at (0.75, 0.5) {};
		\node [style=none] (10) at (-2, -0.25) {};
		\node [style=none] (11) at (-1.25, -0.25) {};
		\node [style=none] (12) at (-2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (4.center) to (5.center);
		\draw (6.center) to (4.center);
		\draw (8.center) to (5.center);
		\draw (7.center) to (0.center);
		\draw (9.center) to (1);
		\draw [in=-90, out=-90, looseness=1.75] (10.center) to (11.center);
		\draw (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/hslidecap_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0) {};
		\node [style=none] (1) at (-0.5, -0) {};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style={H box}] (3) at (-1.5, -0) {$H$};
		\node [style={H box}] (4) at (1.5, -0) {$H$};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (1.5, -0) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -0) {};
		\node [style=none] (10) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.75] (0.center) to (1.center);
		\draw (5.center) to (0.center);
		\draw (6.center) to (1.center);
		\draw [in=-90, out=-90, looseness=1.75] (9.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/hspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=square box] (3) at (0, 0) {$a$};
		\node [style=none] (4) at (-0.25, -0.75) {};
		\node [style=none] (5) at (0.25, -0.5) {...};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (0.25, 0.5) {...};
		\node [style=none] (9) at (-0.75, -0.75) {};
		\node [style=none] (10) at (0.75, 0.75) {};
		\node [style=none] (11) at (1, 1) {};
		\node [style=none] (12) at (-0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (1.center) to node[wire label, inner sep=5 pt]{$m$} (0.center);
		\draw [style=none, bend left=15, looseness=1.00] (9.center) to (3);
		\draw [style=none, bend left=15, looseness=1.00] (4.center) to (3);
		\draw [style=braceedge] (2.center) to node[wire label, inner sep=5 pt]{$n$} (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (3) to (6.center);
		\draw [style=none, bend right=15, looseness=1.00] (7.center) to (3);
		\draw [style=none, bend right=15, looseness=1.00] (3) to (10.center);
		\draw [style=none, bend left=15, looseness=1.00] (3) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/hspiderconcention.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -1) {};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (2.25, 0.75) {};
		\node [style=none] (4) at (1.25, -0.75) {};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=zhbx] (6) at (1.5, 0) {$-1$};
		\node [style=none] (7) at (2.5, 1) {};
		\node [style=none] (8) at (1.75, -0.5) {...};
		\node [style=none] (9) at (1.75, 0.5) {...};
		\node [style=none] (10) at (1.25, 0.75) {};
		\node [style=none] (11) at (0.75, -0.75) {};
		\node [style=none] (12) at (2.25, -0.75) {};
		\node [style=none] (13) at (-0.5, -1) {};
		\node [style=none] (14) at (-2.5, -1) {};
		\node [style=none] (15) at (-2.25, 0.75) {};
		\node [style=none] (16) at (-0.75, 0.75) {};
		\node [style=none] (17) at (-1.75, -0.75) {};
		\node [style=none] (18) at (-2.5, 1) {};
		\node [style=zhbx] (19) at (-1.5, 0) {};
		\node [style=none] (20) at (-0.5, 1) {};
		\node [style=none] (21) at (-1.25, -0.5) {...};
		\node [style=none] (22) at (-1.25, 0.5) {...};
		\node [style=none] (23) at (-1.75, 0.75) {};
		\node [style=none] (24) at (-2.25, -0.75) {};
		\node [style=none] (25) at (-0.75, -0.75) {};
		\node [style=none] (26) at (0, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (0.center) to node[wire label, inner sep=5 pt]{$m$} (1.center);
		\draw [style=none, bend left=15, looseness=1.00] (11.center) to (6);
		\draw [style=none, bend left=15, looseness=1.00] (4.center) to (6);
		\draw [style=braceedge] (5.center) to node[wire label, inner sep=5 pt]{$n$} (7.center);
		\draw [style=none, bend left=15, looseness=1.00] (6) to (2.center);
		\draw [style=none, bend right=15, looseness=1.00] (12.center) to (6);
		\draw [style=none, bend right=15, looseness=1.00] (6) to (3.center);
		\draw [style=none, bend left=15, looseness=1.00] (6) to (10.center);
		\draw [style=braceedge] (13.center) to node[wire label, inner sep=5 pt]{$m$} (14.center);
		\draw [style=none, bend left=15, looseness=1.00] (24.center) to (19);
		\draw [style=none, bend left=15, looseness=1.00] (17.center) to (19);
		\draw [style=braceedge] (18.center) to node[wire label, inner sep=5 pt]{$n$} (20.center);
		\draw [style=none, bend left=15, looseness=1.00] (19) to (15.center);
		\draw [style=none, bend right=15, looseness=1.00] (25.center) to (19);
		\draw [style=none, bend right=15, looseness=1.00] (19) to (16.center);
		\draw [style=none, bend left=15, looseness=1.00] (19) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/hsquare.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-0.5, 0.25) {$H$};
		\node [style=H box] (1) at (-0.5, -0.25) {$H$};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/idtonormalfm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {=};
		\node [style=none] (1) at (-1.25, -0.25) {};
		\node [style=none] (2) at (-1.25, 0.25) {};
		\node [style=none] (3) at (-1.75, -0.25) {};
		\node [style=none] (4) at (-1.75, 0.25) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=gn] (6) at (-0.25, 1) {};
		\node [style=none] (7) at (-0.25, 0) {};
		\node [style=rn_phase] (8) at (-0.25, 0.5) {$\pi$};
		\node [style=gn] (9) at (-0.25, 0) {};
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=none] (11) at (0.25, 0) {=};
		\node [style=none] (12) at (0.75, -0.25) {};
		\node [style=rn_phase] (13) at (0.75, 0) {$\pi$};
		\node [style=rn_phase] (14) at (1.25, 0) {$\pi$};
		\node [style=none] (15) at (1.25, 0) {};
		\node [style=none] (16) at (1.25, -0.25) {};
		\node [style=gn] (17) at (1, 0.5) {};
		\node [style=none] (18) at (0.75, 0) {};
		\node [style=none] (19) at (2.25, 0.75) {};
		\node [style=rn] (20) at (3.25, -0.25) {};
		\node [style=gn, scale=1] (21) at (2.25, 0.25) {};
		\node [style=rn_phase] (22) at (2.25, 0.75) {$\pi$};
		\node [style=none] (23) at (3.25, 0.75) {};
		\node [style=none] (24) at (2.25, 0.25) {};
		\node [style=trigmc] (25) at (2.75, 0) {${\scriptstyle1}$};
		\node [style=none] (26) at (3.25, -0.5) {};
		\node [style=none] (27) at (2.25, -0.5) {};
		\node [style=rn] (28) at (2.25, -0.25) {};
		\node [style=none] (29) at (1.75, 0) {=};
		\node [style=gn, scale=1] (30) at (3.25, 0.25) {};
		\node [style=rn_phase] (31) at (3.25, 0.75) {$\pi$};
		\node [style=none] (32) at (-3, -0.5) {};
		\node [style=none] (33) at (-2.5, 0.5) {};
		\node [style=none] (34) at (-2.5, -0.5) {};
		\node [style=none] (35) at (-2.25, 0) {=};
		\node [style=none] (36) at (-3.5, 0) {};
		\node [style=none] (37) at (-3, -0.5) {};
		\node [style=none] (38) at (-3.5, -0.5) {};
		\node [style=none] (39) at (-3, 0) {};
		\node [style=none] (40) at (-3.75, -0.5) {};
		\node [style=none] (41) at (-3.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw [bend left=75, looseness=2.00] (4.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw [bend right, looseness=0.75] (9) to (5.center);
		\draw [bend left=15, looseness=1.00] (9) to (10.center);
		\draw (6) to (7.center);
		\draw [bend right, looseness=1.00] (17) to (18.center);
		\draw [bend left, looseness=1.00] (17) to (15.center);
		\draw (18.center) to (12.center);
		\draw (15.center) to (16.center);
		\draw (23.center) to (26.center);
		\draw [bend right=15, looseness=1.00] (24.center) to (25);
		\draw (30) to (25);
		\draw (25) to (28);
		\draw (22) to (27.center);
		\draw (25) to (20);
		\draw [bend right=75, looseness=2.00] (32.center) to (34.center);
		\draw (33.center) to (34.center);
		\draw (36.center) to (38.center);
		\draw [bend left=75, looseness=2.00] (36.center) to (39.center);
		\draw (37.center) to (39.center);
		\draw (41.center) to (40.center);
		\draw [bend left=75, looseness=1.25] (41.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/induced_compact_structure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.25) {};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (-1.5, -0.25) {};
		\node [style=none] (3) at (-1, 0) {$=$};
		\node [style=gn] (4) at (0, 0.25) {};
		\node [style=none] (5) at (-2.5, -0.25) {};
		\node [style=none] (6) at (2.5, -0.25) {};
		\node [style=rn] (7) at (2, 0.25) {};
		\node [style=none] (8) at (1.5, -0.25) {};
		\node [style=none] (9) at (1, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (5.center) to (2.center);
		\draw [in=90, out=90, looseness=1.75] (0.center) to (1.center);
		\draw [in=90, out=90, looseness=1.75] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/inductessential.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1) {-{\scriptsize1}};
		\node [style=none] (1) at (1.75, 3.5) {};
		\node [style=none] (2) at (3.25, 2.5) {};
		\node [style=none] (3) at (0.25, 1.25) {};
		\node [style=none] (4) at (1.25, -0.25) {};
		\node [style=gn_phase] (5) at (2.25, -0.25) {$\alpha$};
		\node [style=triangle] (6) at (2.25, 2.5) {};
		\node [style=none] (7) at (3.25, 1) {};
		\node [style=none] (8) at (3.75, 3.5) {};
		\node [style=gn, scale=1] (9) at (3.75, 0.5) {};
		\node [style=none] (10) at (1.75, -2.75) {};
		\node [style=none] (11) at (-0.25, 0.25) {};
		\node [style=none] (12) at (0.75, -0.75) {};
		\node [style=gn, scale=1] (13) at (3.75, 1.75) {};
		\node [style=gn, scale=1] (14) at (-0.25, 0.25) {};
		\node [style=none] (15) at (3, -0.5) {};
		\node [style=none] (16) at (3.5, 1.25) {};
		\node [style=none] (17) at (3, 2) {};
		\node [style=triangle] (18) at (3.5, 1.25) {};
		\node [style=gn, scale=1] (19) at (1.75, 0.25) {};
		\node [style=triangle] (20) at (2.25, 0.25) {};
		\node [style=gn, scale=1] (21) at (3.75, 3) {};
		\node [style=gn, scale=1] (22) at (2.25, 0.75) {};
		\node [style=gn, scale=1] (23) at (0.75, -0.75) {};
		\node [style=triangle] (24) at (0.75, -1.25) {};
		\node [style=none] (25) at (2.25, 2.5) {};
		\node [style=none] (26) at (2.5, 0.5) {-{\scriptsize1}};
		\node [style=triangle] (27) at (0.25, 1.25) {};
		\node [style=gn, scale=1] (28) at (1.75, 0.25) {};
		\node [style=none] (29) at (2.5, 2) {};
		\node [style=none] (30) at (1.75, 0.25) {};
		\node [style=none] (31) at (3.25, 0) {};
		\node [style=triangle] (32) at (1.25, -0.25) {};
		\node [style=none] (33) at (1.75, 0.25) {};
		\node [style=none] (34) at (1.75, 3.5) {};
		\node [style=none] (35) at (3.75, 1.75) {};
		\node [style=gn, scale=1] (36) at (-0.25, 1.75) {};
		\node [style=triangle] (37) at (0.25, -0.25) {};
		\node [style=gn, scale=0.6] (38) at (0.75, -1.75) {$-2\alpha$};
		\node [style=none] (39) at (3.75, -2.75) {};
		\node [style=none] (40) at (3, 1.75) {-{\scriptsize1}};
		\node [style=gn, scale=1] (41) at (2.75, 2) {};
		\node [style=none] (42) at (-0.25, 3.5) {};
		\node [style=none] (43) at (0.5, -0.75) {};
		\node [style=triangle] (44) at (3.25, 0) {};
		\node [style=gn, scale=1] (45) at (1.75, 3) {};
		\node [style=triangle] (46) at (3.25, 2.5) {};
		\node [style=triangle] (47) at (2.75, 1.5) {};
		\node [style=none] (48) at (0.25, -0.25) {};
		\node [style=gn_phase] (49) at (2.75, 1) {$\alpha$};
		\node [style=none] (50) at (0.5, 0.75) {};
		\node [style=none] (51) at (-0.25, -2.75) {};
		\node [style=gn, scale=1] (52) at (1.75, 3) {};
		\node [style=none] (53) at (-1, 0.75) {=};
		\node [style=none] (54) at (-3.75, 0.25) {};
		\node [style=none] (55) at (-2.5, 2.25) {};
		\node [style=none] (56) at (-1.5, -0.75) {};
		\node [style=none] (57) at (-2.5, 1.25) {};
		\node [style=none] (58) at (-4, 0.75) {};
		\node [style=gn, scale=1] (59) at (-4.5, 1.25) {};
		\node [style=triangle] (60) at (-3, 0.75) {};
		\node [style=gn, scale=1] (61) at (-1.5, 1.25) {};
		\node [style=triangle] (62) at (-3.5, -0.25) {};
		\node [style=none] (63) at (-3, 0.75) {};
		\node [style=none] (64) at (-1.5, 2.25) {};
		\node [style=triangle] (65) at (-2, 0.75) {};
		\node [style=gn, scale=1] (66) at (-2.5, 1.25) {};
		\node [style=none] (67) at (-4.5, -0.75) {};
		\node [style=none] (68) at (-4.5, 2.25) {};
		\node [style=none] (69) at (-2.5, -0.75) {};
		\node [style=triangle] (70) at (-4, 0.75) {};
		\node [style=gn, scale=1] (71) at (-2.5, 1.25) {};
		\node [style=none] (72) at (-3.5, 0.25) {};
		\node [style=none] (73) at (-2, 0.75) {};
		\node [style=gn, scale=1] (74) at (-3.5, 0.25) {};
		\node [style=none] (75) at (-3.25, 0) {-{\scriptsize1}};
		\node [style=none] (76) at (-2.25, 0.25) {};
		\node [style=gn_phase] (77) at (-3.5, -0.75) {$\alpha$};
		\node [style=none] (78) at (-5.25, 2.25) {};
		\node [style=gn, scale=1] (79) at (-5.25, 1.75) {};
		\node [style=none] (80) at (-5.25, -0.75) {};
		\node [style=rn, scale=1] (81) at (-4.5, 1.75) {};
		\node [style=none] (82) at (-2.5, 2.5) {};
		\node [style=none] (83) at (-1.5, 2.5) {};
		\node [style=none] (84) at (-2, 2) {$\cdots$};
		\node [style=none] (85) at (4, 2) {};
		\node [style=none] (86) at (4.75, 1.75) {};
		\node [style=triangle] (87) at (4.25, 2.5) {};
		\node [style=gn, scale=1] (88) at (4.75, 1.75) {};
		\node [style=gn, scale=1] (89) at (4.75, 0.25) {};
		\node [style=gn, scale=1] (90) at (4.75, 3) {};
		\node [style=none] (91) at (4.25, 2.5) {};
		\node [style=none] (92) at (4.5, 1.25) {};
		\node [style=none] (93) at (4.25, -0.25) {};
		\node [style=none] (94) at (4.25, 0.75) {};
		\node [style=triangle] (95) at (4.5, 1.25) {};
		\node [style=none] (96) at (4.75, 3.5) {};
		\node [style=triangle] (97) at (4.25, -0.25) {};
		\node [style=none] (98) at (4.75, -2.75) {};
		\node [style=none] (99) at (4, -0.75) {};
		\node [style=none] (100) at (4.75, 3.75) {};
		\node [style=none] (101) at (3.75, 3.75) {};
		\node [style=none] (102) at (4.25, 3.5) {$\cdots$};
		\node [style=gn, scale=1] (103) at (-0.25, -2.25) {};
		\node [style=rn, scale=1] (104) at (1.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (45);
		\draw (47) to (49);
		\draw (41) to (47);
		\draw [bend right=45, looseness=1.00] (21) to (2.center);
		\draw (8.center) to (21);
		\draw (41) to (17.center);
		\draw [bend right, looseness=1.00] (17.center) to (2.center);
		\draw (1.center) to (52);
		\draw (29.center) to (41);
		\draw [bend right=45, looseness=1.00] (25.center) to (29.center);
		\draw [bend right=45, looseness=1.00] (25.center) to (52);
		\draw (52) to (10.center);
		\draw (21) to (39.center);
		\draw (22) to (20);
		\draw [bend right, looseness=0.75] (13) to (16.center);
		\draw (35.center) to (13);
		\draw [bend right=15, looseness=0.50] (22) to (7.center);
		\draw [bend right, looseness=1.00] (7.center) to (16.center);
		\draw (42.center) to (36);
		\draw (50.center) to (22);
		\draw [bend right=60, looseness=1.00] (3.center) to (50.center);
		\draw [bend right=45, looseness=1.00] (3.center) to (36);
		\draw (36) to (51.center);
		\draw (20) to (5);
		\draw (23) to (24);
		\draw [bend right=45, looseness=1.00] (19) to (4.center);
		\draw (33.center) to (19);
		\draw (23) to (12.center);
		\draw [bend right=45, looseness=1.00] (12.center) to (4.center);
		\draw (11.center) to (14);
		\draw (43.center) to (23);
		\draw [bend right=45, looseness=1.00] (48.center) to (43.center);
		\draw [bend right=45, looseness=1.00] (48.center) to (14);
		\draw (30.center) to (28);
		\draw [bend right=45, looseness=1.00] (9) to (31.center);
		\draw [bend right, looseness=1.00] (15.center) to (31.center);
		\draw [bend right, looseness=0.00] (12.center) to (15.center);
		\draw (38) to (24);
		\draw (74) to (62);
		\draw [bend right=45, looseness=1.00] (71) to (63.center);
		\draw (55.center) to (71);
		\draw (74) to (72.center);
		\draw [bend right=45, looseness=1.00] (72.center) to (63.center);
		\draw (68.center) to (59);
		\draw (54.center) to (74);
		\draw [bend right=45, looseness=1.00] (58.center) to (54.center);
		\draw [bend right=45, looseness=1.00] (58.center) to (59);
		\draw (57.center) to (66);
		\draw [bend right=45, looseness=1.00] (61) to (73.center);
		\draw [bend right, looseness=1.00] (76.center) to (73.center);
		\draw (72.center) to (76.center);
		\draw (62) to (77);
		\draw (59) to (67.center);
		\draw (78.center) to (79);
		\draw (79) to (80.center);
		\draw (81) to (79);
		\draw (66) to (69.center);
		\draw (64.center) to (56.center);
		\draw [style=braceedge] (82.center) to node[wire label, inner sep=5 pt]{{\large$k$}} (83.center);
		\draw [bend right=45, looseness=1.00] (90) to (91.center);
		\draw (96.center) to (90);
		\draw [bend right=45, looseness=1.00] (85.center) to (91.center);
		\draw (90) to (98.center);
		\draw [bend right, looseness=0.75] (88) to (92.center);
		\draw (86.center) to (88);
		\draw [bend right, looseness=1.00] (94.center) to (92.center);
		\draw [bend right=45, looseness=1.00] (89) to (93.center);
		\draw [bend right, looseness=1.00] (99.center) to (93.center);
		\draw (41) to (85.center);
		\draw (22) to (94.center);
		\draw (23) to (99.center);
		\draw [style=braceedge] (101.center) to node[wire label, inner sep=5 pt]{{\large$k$}} (100.center);
		\draw (104) to (103);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/inductessentialprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-5, 5) {};
		\node [style=none] (1) at (-2.5, 6.75) {};
		\node [style=none] (2) at (-5, 5) {};
		\node [style=none] (3) at (-3, 5) {};
		\node [style=none] (4) at (-3.25, 4.5) {};
		\node [style=none] (5) at (-3, 6.25) {$\cdots$};
		\node [style=none] (6) at (-3.5, 6.5) {};
		\node [style=gn, scale=1] (7) at (-3.5, 5.5) {};
		\node [style=none] (8) at (-3.5, 6.75) {};
		\node [style=gn, scale=1] (9) at (-2.5, 5.5) {};
		\node [style=gn, scale=1] (10) at (-6.25, 6) {};
		\node [style=triangle] (11) at (-3, 5) {};
		\node [style=triangle] (12) at (-4.5, 4) {};
		\node [style=gn_phase] (13) at (-4.5, 3.5) {$\alpha$};
		\node [style=none] (14) at (-3.5, 5.5) {};
		\node [style=none] (15) at (-5.5, 6.5) {};
		\node [style=none] (16) at (-6.25, 3.5) {};
		\node [style=rn, scale=1] (17) at (-5.5, 6) {};
		\node [style=none] (18) at (-4.75, 4.5) {};
		\node [style=none] (19) at (-6.25, 6.5) {};
		\node [style=none] (20) at (-4.25, 4.25) {-{\scriptsize1}};
		\node [style=none] (21) at (-3.5, 3.5) {};
		\node [style=none] (22) at (-4.5, 4.5) {};
		\node [style=none] (23) at (-4, 5) {};
		\node [style=gn, scale=1] (24) at (-5.5, 5.5) {};
		\node [style=none] (25) at (-2.5, 6.5) {};
		\node [style=none] (26) at (-2.5, 3.5) {};
		\node [style=gn, scale=1] (27) at (-4.5, 4.5) {};
		\node [style=triangle] (28) at (-4, 5) {};
		\node [style=gn, scale=1] (29) at (-3.5, 5.5) {};
		\node [style=none] (30) at (-5.5, 3.5) {};
		\node [style=none] (31) at (-2, 5) {=};
		\node [style=none] (32) at (-2, 5.25) {{\small B3}};
		\node [style=gn, scale=1] (33) at (0.25, 4.5) {};
		\node [style=rn, scale=1] (34) at (-1, 4.5) {};
		\node [style=gn, scale=1] (35) at (1.25, 5.5) {};
		\node [style=triangle] (36) at (0.25, 4) {};
		\node [style=none] (37) at (1.25, 3.5) {};
		\node [style=triangle] (38) at (1.75, 5) {};
		\node [style=none] (39) at (0.75, 5) {};
		\node [style=none] (40) at (2.25, 6.75) {};
		\node [style=none] (41) at (2.25, 6.5) {};
		\node [style=none] (42) at (1.5, 4.5) {};
		\node [style=none] (43) at (-1.5, 3.5) {};
		\node [style=none] (44) at (1.25, 5.5) {};
		\node [style=none] (45) at (-0.25, 5) {};
		\node [style=none] (46) at (0.25, 4.5) {};
		\node [style=none] (47) at (0.5, 4.25) {-{\scriptsize1}};
		\node [style=none] (48) at (-1.5, 6.5) {};
		\node [style=none] (49) at (0, 4.5) {};
		\node [style=none] (50) at (1.75, 5) {};
		\node [style=gn, scale=1] (51) at (2.25, 5.5) {};
		\node [style=gn, scale=1] (52) at (1.25, 5.5) {};
		\node [style=gn, scale=1] (53) at (-1.5, 4.5) {};
		\node [style=gn_phase] (54) at (0.25, 3.5) {$\alpha$};
		\node [style=none] (55) at (1.25, 6.75) {};
		\node [style=triangle] (56) at (0.75, 5) {};
		\node [style=none] (57) at (1.75, 6.25) {$\cdots$};
		\node [style=none] (58) at (1.25, 6.5) {};
		\node [style=triangle] (59) at (-0.25, 5) {};
		\node [style=rn, scale=1] (60) at (-0.75, 5.5) {};
		\node [style=none] (61) at (2.25, 3.5) {};
		\node [style=none] (62) at (-1, 3.5) {};
		\node [style=none] (63) at (-1, 6.5) {};
		\node [style=gn, scale=1] (64) at (-1, 6) {};
		\node [style=gn, scale=1] (65) at (-1.5, 5.75) {};
		\node [style=none] (66) at (2.75, 5) {=};
		\node [style=none] (67) at (2.75, 5.25) {{\small L2}};
		\node [style=none] (68) at (4.75, 4.75) {-{\scriptsize1}};
		\node [style=none] (69) at (3.25, 7.25) {};
		\node [style=none, scale=1] (70) at (4, 3.5) {};
		\node [style=none] (71) at (4, 7.25) {};
		\node [style=none] (72) at (4, 5) {};
		\node [style=triangle] (73) at (3.75, 5.5) {};
		\node [style=triangle] (74) at (5.5, 6.25) {};
		\node [style=rn] (75) at (5, 4) {};
		\node [style=gn, scale=1] (76) at (6, 6) {};
		\node [style=none] (77) at (5.25, 5.75) {};
		\node [style=gn, scale=1] (78) at (5, 5.75) {};
		\node [style=none] (79) at (6, 3.5) {};
		\node [style=none] (80) at (5.25, 5) {};
		\node [style=gn, scale=1] (81) at (4, 6.75) {};
		\node [style=none] (82) at (5.25, 5.5) {-{\scriptsize1}};
		\node [style=none] (83) at (3.75, 5.5) {};
		\node [style=triangle] (84) at (5.75, 5.5) {};
		\node [style=gn, scale=1] (85) at (4.5, 5) {};
		\node [style=none] (86) at (3.25, 3.5) {};
		\node [style=gn, scale=1] (87) at (3.25, 6) {};
		\node [style=triangle] (88) at (4.5, 4.5) {};
		\node [style=triangle] (89) at (4.5, 6.25) {};
		\node [style=none] (90) at (5.75, 5.5) {};
		\node [style=none] (91) at (6, 7.25) {};
		\node [style=gn, scale=1] (92) at (6, 6.75) {};
		\node [style=none] (93) at (5.5, 6.25) {};
		\node [style=none] (94) at (4.75, 5.75) {};
		\node [style=triangle] (95) at (5, 5.25) {};
		\node [style=none] (96) at (4.5, 6.25) {};
		\node [style=none] (97) at (4, 7.25) {};
		\node [style=gn_phase] (98) at (5, 3.5) {$\alpha$};
		\node [style=gn, scale=1] (99) at (3.25, 4.5) {};
		\node [style=rn, scale=1] (100) at (4, 4.5) {};
		\node [style=none] (101) at (7.25, 3.5) {};
		\node [style=none] (102) at (6.5, 7) {$\cdots$};
		\node [style=triangle] (103) at (6.75, 6.5) {};
		\node [style=none] (104) at (7.25, 7.25) {};
		\node [style=none] (105) at (6.75, 6.5) {};
		\node [style=gn, scale=1] (106) at (7.25, 7) {};
		\node [style=none] (107) at (6.5, 6) {};
		\node [style=none] (108) at (6.75, 5.75) {};
		\node [style=none] (109) at (6.5, 5.25) {};
		\node [style=gn, scale=1] (110) at (7.25, 6.25) {};
		\node [style=triangle] (111) at (6.75, 5.75) {};
		\node [style=none] (112) at (7.25, 7.5) {};
		\node [style=none] (113) at (6, 7.5) {};
		\node [style=none] (114) at (-6.25, -0.25) {=};
		\node [style=triangle] (115) at (-2.25, 1.25) {};
		\node [style=none] (116) at (-6.25, 0) {{\small L3}};
		\node [style=none] (117) at (-3.5, 2.25) {};
		\node [style=none] (118) at (-3.5, -0.75) {};
		\node [style=gn, scale=1] (119) at (-3.5, 1.75) {};
		\node [style=none] (120) at (-2, 2.25) {};
		\node [style=none] (121) at (-2, -0.75) {};
		\node [style=gn, scale=1] (122) at (-2, 1.75) {};
		\node [style=none] (123) at (-5, 2.25) {};
		\node [style=none] (124) at (-5, -0.75) {};
		\node [style=gn, scale=1] (125) at (-5, 1.75) {};
		\node [style=triangle] (126) at (-3.25, 1.25) {};
		\node [style=gn, scale=1] (127) at (-2.75, 1) {};
		\node [style=triangle] (128) at (-2.75, 0.5) {};
		\node [style=none] (129) at (-2.5, 0.75) {-{\scriptsize1}};
		\node [style=gn] (130) at (-2.75, 0) {};
		\node [style=triangle] (131) at (-4.25, -1.25) {};
		\node [style=triangle] (132) at (-3.75, -0.5) {};
		\node [style=triangle] (133) at (-4.75, -0.5) {};
		\node [style=gn, scale=1] (134) at (-4.25, -0.75) {};
		\node [style=none] (135) at (-4, -1) {-{\scriptsize1}};
		\node [style=triangle] (136) at (-2.75, -1.25) {};
		\node [style=gn, scale=1] (137) at (-2.75, -0.75) {};
		\node [style=triangle] (138) at (-2.25, -0.5) {};
		\node [style=none] (139) at (-2.5, -1) {-{\scriptsize1}};
		\node [style=triangle] (140) at (-3.25, -0.5) {};
		\node [style=none] (141) at (-5.5, -0.75) {};
		\node [style=none] (142) at (-5.5, 2.25) {};
		\node [style=gn, scale=1] (143) at (-5.5, 1.75) {};
		\node [style=rn] (144) at (-3.5, -1.5) {};
		\node [style=gn_phase] (145) at (-3.5, -2) {$\alpha$};
		\node [style=gn, scale=1] (146) at (-5.5, 0) {};
		\node [style=rn, scale=1] (147) at (-5, 0) {};
		\node [style=none] (148) at (-3.5, 2.5) {};
		\node [style=none] (149) at (-2, 2.5) {};
		\node [style=none] (150) at (-2.75, 2) {$\cdots$};
		\node [style=none] (151) at (1.25, -3.75) {-{\scriptsize1}};
		\node [style=none] (152) at (2, 2.25) {};
		\node [style=none] (153) at (3.5, -0.5) {};
		\node [style=none] (154) at (0.5, -1.5) {};
		\node [style=none] (155) at (1.5, -3) {};
		\node [style=gn_phase] (156) at (2.5, -3) {$\alpha$};
		\node [style=none] (157) at (-1.25, 0) {{(\ref{a4equiv})}};
		\node [style=triangle] (158) at (2.5, -0.25) {};
		\node [style=none] (159) at (3.5, -2) {};
		\node [style=none] (160) at (4, 0.75) {};
		\node [style=none] (161) at (2, -4.75) {};
		\node [style=none] (162) at (2, -3.25) {};
		\node [style=none] (163) at (0, -2.5) {};
		\node [style=none] (164) at (1, -3.5) {};
		\node [style=gn, scale=1] (165) at (4, -1) {};
		\node [style=gn, scale=1] (166) at (0, -2.5) {};
		\node [style=none] (167) at (3.25, -3.5) {};
		\node [style=none] (168) at (3.75, -1.5) {};
		\node [style=none] (169) at (3.25, -0.75) {};
		\node [style=triangle] (170) at (3.75, -1.5) {};
		\node [style=gn, scale=1] (171) at (2, -2.5) {};
		\node [style=triangle] (172) at (2.5, -2.5) {};
		\node [style=gn, scale=1] (173) at (4, 0) {};
		\node [style=gn, scale=1] (174) at (2.5, -2) {};
		\node [style=gn, scale=1] (175) at (1, -3.5) {};
		\node [style=triangle] (176) at (1, -4) {};
		\node [style=none] (177) at (2.5, -0.25) {};
		\node [style=none] (178) at (2.75, -2.25) {-{\scriptsize1}};
		\node [style=triangle] (179) at (0.5, -1.5) {};
		\node [style=gn, scale=1] (180) at (2, -2.5) {};
		\node [style=none] (181) at (2.75, -0.75) {};
		\node [style=none] (182) at (2, -2.5) {};
		\node [style=none] (183) at (3.75, -3) {};
		\node [style=triangle] (184) at (1.5, -3) {};
		\node [style=none] (185) at (2, -2.5) {};
		\node [style=none] (186) at (2, 0.75) {};
		\node [style=none] (187) at (4, -1) {};
		\node [style=gn, scale=1] (188) at (0, -1) {};
		\node [style=triangle] (189) at (0.5, -3) {};
		\node [style=gn, scale=0.6] (190) at (1, -4.5) {$-2\alpha$};
		\node [style=none] (191) at (-1.25, -0.25) {=};
		\node [style=none] (192) at (3.25, -1) {-{\scriptsize1}};
		\node [style=gn, scale=1] (193) at (3, -0.75) {};
		\node [style=none] (194) at (0, 2.25) {};
		\node [style=none] (195) at (0.75, -3.5) {};
		\node [style=triangle] (196) at (3.75, -3) {};
		\node [style=gn, scale=1] (197) at (2, 0.25) {};
		\node [style=triangle] (198) at (3.5, -0.5) {};
		\node [style=triangle] (199) at (3, -1.25) {};
		\node [style=none] (200) at (0.5, -3) {};
		\node [style=gn_phase] (201) at (3, -1.75) {$\alpha$};
		\node [style=none] (202) at (0.75, -2) {};
		\node [style=none] (203) at (0, -4.75) {};
		\node [style=gn, scale=1] (204) at (2, 0.25) {};
		\node [style=none] (205) at (4.25, 0.75) {-{\scriptsize1}};
		\node [style=none] (206) at (3.25, 2.5) {};
		\node [style=triangle] (207) at (4, 0.5) {};
		\node [style=none] (208) at (4.75, 2.5) {};
		\node [style=none] (209) at (4, 1.75) {$\cdots$};
		\node [style=none] (210) at (3.25, 2.25) {};
		\node [style=none] (211) at (4.75, 2.25) {};
		\node [style=none] (212) at (3.5, 1.25) {};
		\node [style=none] (213) at (3.75, 1) {};
		\node [style=none] (214) at (4.25, 1) {};
		\node [style=gn, scale=1] (215) at (4, 1) {};
		\node [style=none] (216) at (3.25, 2.25) {};
		\node [style=none] (217) at (4.5, 1.25) {};
		\node [style=gn, scale=1] (218) at (3.25, 1.75) {};
		\node [style=triangle] (219) at (3.5, 1.25) {};
		\node [style=gn, scale=1] (220) at (4.75, 1.75) {};
		\node [style=triangle] (221) at (4.5, 1.25) {};
		\node [style=none] (222) at (3.25, -4.75) {};
		\node [style=none] (223) at (4.75, -4.75) {};
		\node [style=none] (224) at (-7.25, -5.25) {{\small L3}};
		\node [style=none] (225) at (-7.25, -5.5) {=};
		\node [style=gn, scale=1] (226) at (0, -4.25) {};
		\node [style=rn, scale=1] (227) at (2, -4.25) {};
		\node [style=none] (228) at (-2, -3.5) {};
		\node [style=gn, scale=1] (229) at (-6.5, -5.75) {};
		\node [style=none] (230) at (-4.5, -2.5) {};
		\node [style=gn, scale=1] (231) at (-6.5, -4.25) {};
		\node [style=gn, scale=1] (232) at (-4.5, -3) {};
		\node [style=triangle] (233) at (-5, -6.25) {};
		\node [style=triangle] (234) at (-4, -3.5) {};
		\node [style=none] (235) at (-5.75, -6.75) {};
		\node [style=triangle] (236) at (-3, -3.5) {};
		\node [style=gn, scale=1] (237) at (-1.5, -5.75) {};
		\node [style=triangle] (238) at (-4, -5.75) {};
		\node [style=none] (239) at (-2.5, -2.25) {};
		\node [style=gn, scale=1] (240) at (-4.5, -5.75) {};
		\node [style=gn, scale=1] (241) at (-2.5, -3) {};
		\node [style=gn, scale=1] (242) at (-3.5, -4) {};
		\node [style=none] (243) at (-1.75, -4.75) {};
		\node [style=none] (244) at (-2.5, -8.75) {};
		\node [style=gn, scale=0.6] (245) at (-5.5, -7.75) {$-2\alpha$};
		\node [style=none] (246) at (-5, -6.25) {};
		\node [style=triangle] (247) at (-6, -6.25) {};
		\node [style=none] (248) at (-2, -5.25) {};
		\node [style=none] (249) at (-3.25, -6.5) {};
		\node [style=none] (250) at (-6.5, -5.75) {};
		\node [style=none] (251) at (-5.75, -5.25) {};
		\node [style=none] (252) at (-4, -3.5) {};
		\node [style=none] (253) at (-6.5, -2.5) {};
		\node [style=none] (254) at (-2, -6.25) {};
		\node [style=none] (255) at (-3, -5) {};
		\node [style=rn, scale=1] (256) at (-4.5, -8.25) {};
		\node [style=gn, scale=1] (257) at (-2.5, -5.5) {};
		\node [style=none] (258) at (-3, -3.5) {};
		\node [style=triangle] (259) at (-2, -3.5) {};
		\node [style=none] (260) at (-1.5, -2.25) {};
		\node [style=none] (261) at (-1.5, -4.25) {};
		\node [style=none] (262) at (-2.25, -4) {};
		\node [style=none] (263) at (-2, -2.5) {$\cdots$};
		\node [style=none] (264) at (-2.5, -2.5) {};
		\node [style=none] (265) at (-5.25, -7) {-{\scriptsize1}};
		\node [style=gn, scale=1] (266) at (-6.5, -8.25) {};
		\node [style=gn, scale=1] (267) at (-5.5, -6.75) {};
		\node [style=none] (268) at (-1.5, -2.5) {};
		\node [style=none] (269) at (-4.5, -5.75) {};
		\node [style=none] (270) at (-6, -6.25) {};
		\node [style=triangle] (271) at (-3, -6) {};
		\node [style=none] (272) at (-6.5, -8.75) {};
		\node [style=gn, scale=1] (273) at (-4, -5.25) {};
		\node [style=none] (274) at (-3.75, -5.5) {-{\scriptsize1}};
		\node [style=triangle] (275) at (-3.5, -4.5) {};
		\node [style=triangle] (276) at (-2, -6.25) {};
		\node [style=none] (277) at (-2.5, -4.25) {};
		\node [style=none] (278) at (-4.5, -8.75) {};
		\node [style=triangle] (279) at (-1.75, -4.75) {};
		\node [style=triangle] (280) at (-5.5, -7.25) {};
		\node [style=gn_phase] (281) at (-3.5, -5) {$\alpha$};
		\node [style=none] (282) at (-3.25, -4) {};
		\node [style=none] (283) at (-1.5, -8.75) {};
		\node [style=none] (284) at (-4.5, -5.75) {};
		\node [style=none] (285) at (-3, -6) {};
		\node [style=none] (286) at (-5.5, -6.75) {};
		\node [style=triangle] (287) at (-2.75, -4.75) {};
		\node [style=gn_phase] (288) at (-4, -6.25) {$\alpha$};
		\node [style=none] (289) at (-2.25, -6.75) {};
		\node [style=gn, scale=1] (290) at (-4.5, -3) {};
		\node [style=none] (291) at (-6, -4.75) {};
		\node [style=none] (292) at (-3.75, -4) {};
		\node [style=gn, scale=1] (293) at (-2.5, -4.25) {};
		\node [style=none] (294) at (-4.5, -2.5) {};
		\node [style=gn, scale=1] (295) at (-1.5, -4.25) {};
		\node [style=none] (296) at (-3.25, -4.25) {-{\scriptsize1}};
		\node [style=triangle] (297) at (-6, -4.75) {};
		\node [style=none] (298) at (-2.75, -4.75) {};
		\node [style=gn, scale=1] (299) at (-1.5, -3) {};
		\node [style=gn, scale=1] (300) at (-4.5, -5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27) to (12);
		\draw [bend right=45, looseness=1.00] (29) to (23.center);
		\draw (6.center) to (29);
		\draw (27) to (22.center);
		\draw [bend right=45, looseness=1.00] (22.center) to (23.center);
		\draw (15.center) to (24);
		\draw (18.center) to (27);
		\draw [bend right=45, looseness=1.00] (2.center) to (18.center);
		\draw [bend right=45, looseness=1.00] (2.center) to (24);
		\draw (14.center) to (7);
		\draw [bend right=45, looseness=1.00] (9) to (3.center);
		\draw [bend right, looseness=1.00] (4.center) to (3.center);
		\draw (22.center) to (4.center);
		\draw (12) to (13);
		\draw (24) to (30.center);
		\draw (19.center) to (10);
		\draw (10) to (16.center);
		\draw (17) to (10);
		\draw (7) to (21.center);
		\draw (25.center) to (26.center);
		\draw [style=braceedge] (8.center) to node[wire label, inner sep=5 pt]{{\large$k$}} (1.center);
		\draw (33) to (36);
		\draw [bend right=45, looseness=1.00] (52) to (39.center);
		\draw (58.center) to (52);
		\draw (33) to (46.center);
		\draw [bend right=45, looseness=1.00] (46.center) to (39.center);
		\draw (49.center) to (33);
		\draw [bend right=45, looseness=1.00] (45.center) to (49.center);
		\draw [bend right=45, looseness=1.00] (45.center) to (60);
		\draw (44.center) to (35);
		\draw [bend right=45, looseness=1.00] (51) to (50.center);
		\draw [bend right, looseness=1.00] (42.center) to (50.center);
		\draw (46.center) to (42.center);
		\draw (36) to (54);
		\draw (48.center) to (53);
		\draw (53) to (43.center);
		\draw (34) to (53);
		\draw (35) to (37.center);
		\draw (41.center) to (61.center);
		\draw [style=braceedge] (55.center) to node[wire label, inner sep=5 pt]{{\large$k$}} (40.center);
		\draw (63.center) to (64);
		\draw (64) to (62.center);
		\draw (64) to (60);
		\draw (65) to (60);
		\draw (71.center) to (70.center);
		\draw (78) to (95);
		\draw [bend right=45, looseness=1.00] (92) to (93.center);
		\draw (91.center) to (92);
		\draw (78) to (77.center);
		\draw [bend right=45, looseness=1.00] (77.center) to (93.center);
		\draw (97.center) to (81);
		\draw (94.center) to (78);
		\draw [bend right=45, looseness=1.00] (96.center) to (94.center);
		\draw [bend right=45, looseness=1.00] (96.center) to (81);
		\draw (85) to (88);
		\draw [bend right, looseness=0.75] (76) to (90.center);
		\draw (79.center) to (76);
		\draw (85) to (80.center);
		\draw [bend right, looseness=1.00] (80.center) to (90.center);
		\draw (69.center) to (87);
		\draw (72.center) to (85);
		\draw [bend right=60, looseness=1.00] (83.center) to (72.center);
		\draw [bend right=45, looseness=1.00] (83.center) to (87);
		\draw (86.center) to (87);
		\draw (92) to (76);
		\draw (95) to (75);
		\draw [bend left=45, looseness=1.00] (75) to (88);
		\draw (98) to (75);
		\draw (100) to (99);
		\draw [bend right=45, looseness=1.00] (106) to (105.center);
		\draw [bend right, looseness=1.00] (107.center) to (105.center);
		\draw (104.center) to (101.center);
		\draw [bend right=45, looseness=1.00] (110) to (108.center);
		\draw [bend right, looseness=1.00] (109.center) to (108.center);
		\draw [bend right=15, looseness=1.00] (78) to (107.center);
		\draw [bend right=15, looseness=1.00] (85) to (109.center);
		\draw [style=braceedge] (113.center) to node[wire label, inner sep=5 pt]{{\large$k$}} (112.center);
		\draw (117.center) to (118.center);
		\draw (120.center) to (121.center);
		\draw (123.center) to (124.center);
		\draw [bend left, looseness=1.25] (119) to (126);
		\draw [bend right, looseness=1.25] (122) to (115);
		\draw [bend right, looseness=1.00] (126) to (127);
		\draw [bend right, looseness=1.25] (127) to (115);
		\draw (127) to (130);
		\draw [bend right, looseness=1.00] (133) to (134);
		\draw [bend right, looseness=1.25] (134) to (132);
		\draw [bend right, looseness=1.00] (140) to (137);
		\draw [bend right, looseness=1.25] (137) to (138);
		\draw (142.center) to (141.center);
		\draw [bend left, looseness=1.00] (130) to (138);
		\draw [bend left=60, looseness=0.75] (132) to (130);
		\draw [bend left, looseness=1.00] (125) to (140);
		\draw [bend right=15, looseness=1.00] (133) to (143);
		\draw (134) to (131);
		\draw (137) to (136);
		\draw (145) to (144);
		\draw [bend right=45, looseness=1.00] (131) to (144);
		\draw [bend right=45, looseness=1.25] (144) to (136);
		\draw (147) to (146);
		\draw [style=braceedge] (148.center) to node[wire label, inner sep=5 pt]{{\large$k$}} (149.center);
		\draw (186.center) to (197);
		\draw (197) to (161.center);
		\draw (199) to (201);
		\draw (193) to (199);
		\draw [bend right=45, looseness=1.00] (173) to (153.center);
		\draw (160.center) to (173);
		\draw (193) to (169.center);
		\draw [bend right=45, looseness=1.00] (169.center) to (153.center);
		\draw (152.center) to (204);
		\draw (181.center) to (193);
		\draw [bend right=45, looseness=1.00] (177.center) to (181.center);
		\draw [bend right=45, looseness=1.00] (177.center) to (204);
		\draw (204) to (162.center);
		\draw (174) to (172);
		\draw [bend right, looseness=1.00] (165) to (168.center);
		\draw (187.center) to (165);
		\draw (174) to (159.center);
		\draw [bend right, looseness=1.00] (159.center) to (168.center);
		\draw (194.center) to (188);
		\draw (202.center) to (174);
		\draw [bend right=60, looseness=1.00] (154.center) to (202.center);
		\draw [bend right=45, looseness=1.00] (154.center) to (188);
		\draw (188) to (203.center);
		\draw (172) to (156);
		\draw (175) to (176);
		\draw [bend right=45, looseness=1.00] (171) to (155.center);
		\draw (185.center) to (171);
		\draw (175) to (164.center);
		\draw [bend right=45, looseness=1.00] (164.center) to (155.center);
		\draw (163.center) to (166);
		\draw (195.center) to (175);
		\draw [bend right=45, looseness=1.00] (200.center) to (195.center);
		\draw [bend right=45, looseness=1.00] (200.center) to (166);
		\draw (182.center) to (180);
		\draw [bend right, looseness=1.00] (167.center) to (183.center);
		\draw (164.center) to (167.center);
		\draw (190) to (176);
		\draw [style=braceedge] (206.center) to node[wire label, inner sep=5 pt]{{\large$k$}} (208.center);
		\draw [bend right, looseness=1.00] (220) to (217.center);
		\draw (211.center) to (220);
		\draw (215) to (214.center);
		\draw [bend right=45, looseness=1.00] (214.center) to (217.center);
		\draw (210.center) to (218);
		\draw (213.center) to (215);
		\draw [bend right=45, looseness=1.00] (212.center) to (213.center);
		\draw [bend right, looseness=1.00] (212.center) to (218);
		\draw (173) to (165);
		\draw [bend left=15, looseness=0.75] (165) to (183.center);
		\draw (220) to (223.center);
		\draw (218) to (222.center);
		\draw (215) to (173);
		\draw (227) to (226);
		\draw (230.center) to (232);
		\draw (275) to (281);
		\draw (242) to (275);
		\draw [bend right=45, looseness=1.00] (241) to (258.center);
		\draw (264.center) to (241);
		\draw (242) to (282.center);
		\draw [bend right, looseness=1.00] (282.center) to (258.center);
		\draw (294.center) to (290);
		\draw (292.center) to (242);
		\draw [bend right=45, looseness=1.00] (252.center) to (292.center);
		\draw [bend right=45, looseness=1.00] (252.center) to (290);
		\draw (290) to (278.center);
		\draw (241) to (244.center);
		\draw (273) to (238);
		\draw [bend right, looseness=0.75] (293) to (298.center);
		\draw (277.center) to (293);
		\draw [bend right=15, looseness=0.50] (273) to (255.center);
		\draw [bend right, looseness=1.00] (255.center) to (298.center);
		\draw (253.center) to (231);
		\draw (251.center) to (273);
		\draw [bend right=60, looseness=1.00] (291.center) to (251.center);
		\draw [bend right=45, looseness=1.00] (291.center) to (231);
		\draw (231) to (272.center);
		\draw (238) to (288);
		\draw (267) to (280);
		\draw [bend right=45, looseness=1.00] (300) to (246.center);
		\draw (284.center) to (300);
		\draw (267) to (286.center);
		\draw [bend right=45, looseness=1.00] (286.center) to (246.center);
		\draw (250.center) to (229);
		\draw (235.center) to (267);
		\draw [bend right=45, looseness=1.00] (270.center) to (235.center);
		\draw [bend right=45, looseness=1.00] (270.center) to (229);
		\draw (269.center) to (240);
		\draw [bend right=45, looseness=1.00] (257) to (285.center);
		\draw [bend right, looseness=1.00] (249.center) to (285.center);
		\draw [bend right, looseness=0.00] (286.center) to (249.center);
		\draw (245) to (280);
		\draw [bend right=45, looseness=1.00] (299) to (228.center);
		\draw (268.center) to (299);
		\draw [bend right=45, looseness=1.00] (262.center) to (228.center);
		\draw (299) to (283.center);
		\draw [bend right, looseness=0.75] (295) to (243.center);
		\draw (261.center) to (295);
		\draw [bend right, looseness=1.00] (248.center) to (243.center);
		\draw [bend right=45, looseness=1.00] (237) to (254.center);
		\draw [bend right, looseness=1.00] (289.center) to (254.center);
		\draw (242) to (262.center);
		\draw (273) to (248.center);
		\draw (267) to (289.center);
		\draw [style=braceedge] (239.center) to node[wire label, inner sep=5 pt]{{\large$k$}} (260.center);
		\draw (256) to (266);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/inductessentialprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 0.5) {};
		\node [style=none] (1) at (5.25, -1.25) {};
		\node [style=triangle] (2) at (-5.25, -3) {};
		\node [style=rn, scale=1] (3) at (-7.5, -1.75) {};
		\node [style=none] (4) at (3.75, -2) {};
		\node [style=triangle] (5) at (2.5, 4) {};
		\node [style=none] (6) at (-2.5, 0) {};
		\node [style=none] (7) at (4, 3.5) {};
		\node [style=rn, scale=1] (8) at (3.75, -3.75) {};
		\node [style=none] (9) at (-1.75, 0.75) {};
		\node [style=none] (10) at (6, 2) {};
		\node [style=none] (11) at (-5.5, 2.75) {-{\scriptsize1}};
		\node [style=triangle] (12) at (3.25, 4.75) {};
		\node [style=none] (13) at (3.25, 4.75) {};
		\node [style=gn, scale=0.6] (14) at (2.75, -4) {$-2\alpha$};
		\node [style=gn, scale=1] (15) at (-1.75, -1.25) {};
		\node [style=gn, scale=1] (16) at (5.75, -1.75) {};
		\node [style=triangle] (17) at (5.5, 4.25) {};
		\node [style=triangle] (18) at (-5.25, 3.5) {};
		\node [style=none] (19) at (1.75, 1.25) {};
		\node [style=triangle] (20) at (3.25, 3) {};
		\node [style=none] (21) at (-1.75, -1.75) {};
		\node [style=triangle] (22) at (-6.75, -3) {};
		\node [style=gn, scale=1] (23) at (-7.5, 0) {};
		\node [style=none] (24) at (-5, -2.75) {-{\scriptsize1}};
		\node [style=none] (25) at (-6.75, 2) {};
		\node [style=none] (26) at (3, -3.25) {-{\scriptsize1}};
		\node [style=none] (27) at (-1.5, 3.5) {};
		\node [style=none] (28) at (-2.25, 2) {};
		\node [style=none] (29) at (-4.5, 0.5) {};
		\node [style=none] (30) at (-4.5, 3) {};
		\node [style=none] (31) at (6, -0.25) {};
		\node [style=none] (32) at (6.5, -1) {};
		\node [style=none] (33) at (4, 4.25) {};
		\node [style=gn, scale=1] (34) at (5.75, -0.5) {};
		\node [style=triangle] (35) at (0.25, -1) {};
		\node [style=triangle] (36) at (-2.5, 0) {};
		\node [style=none] (37) at (-0.5, -2.5) {-{\scriptsize1}};
		\node [style=rn] (38) at (3.75, 2.5) {};
		\node [style=none] (39) at (6.75, -4.25) {};
		\node [style=none] (40) at (-4.25, 3.5) {};
		\node [style=none] (41) at (2.75, 3.5) {};
		\node [style=gn, scale=1] (42) at (0, 4) {};
		\node [style=triangle] (43) at (4.25, 4.75) {};
		\node [style=none] (44) at (5.25, -2.25) {};
		\node [style=none] (45) at (-2.5, -3) {-{\scriptsize1}};
		\node [style=gn_phase] (46) at (-0.75, -3.25) {$\alpha$};
		\node [style=gn, scale=1] (47) at (-3.75, 0.25) {};
		\node [style=none] (48) at (4.5, -0.25) {};
		\node [style=none] (49) at (-1.75, -0.75) {};
		\node [style=none] (50) at (2, 2) {};
		\node [style=none] (51) at (1.75, -2) {};
		\node [style=none] (52) at (-0.25, -2) {};
		\node [style=none] (53) at (-0.5, -4) {};
		\node [style=gn, scale=1] (54) at (-5.75, 3) {};
		\node [style=none] (55) at (-3, -2.75) {};
		\node [style=none] (56) at (-3.75, 2) {};
		\node [style=triangle] (57) at (-1, 2.5) {};
		\node [style=none] (58) at (0.5, 4.75) {$\cdots$};
		\node [style=none] (59) at (-0.5, 1) {};
		\node [style=gn, scale=1] (60) at (-1.75, -1.75) {};
		\node [style=triangle] (61) at (-0.75, -2.75) {};
		\node [style=none] (62) at (5, -0.25) {};
		\node [style=triangle] (63) at (5.5, -1) {};
		\node [style=none] (64) at (-3.25, 3.5) {=};
		\node [style=none] (65) at (3.75, -2) {};
		\node [style=gn, scale=1] (66) at (-5.25, -2.5) {};
		\node [style=none] (67) at (-0.75, 2.75) {-{\scriptsize1}};
		\node [style=gn, scale=1] (68) at (0.25, -0.5) {};
		\node [style=none] (69) at (-2.75, 5) {};
		\node [style=triangle] (70) at (-4.75, -2.25) {};
		\node [style=none] (71) at (3.5, 3.25) {-{\scriptsize1}};
		\node [style=none] (72) at (-0.5, -2.25) {};
		\node [style=gn, scale=1] (73) at (2.75, -3) {};
		\node [style=none] (74) at (-0.5, 3.5) {};
		\node [style=none] (75) at (-8.5, -1.25) {{\small L3}};
		\node [style=gn, scale=1] (76) at (1.75, -0.5) {};
		\node [style=rn, scale=1] (77) at (-2.25, 3) {};
		\node [style=gn, scale=1] (78) at (5.75, 0.75) {};
		\node [style=gn, scale=1] (79) at (-3.75, 4) {};
		\node [style=gn, scale=1] (80) at (6, 4.75) {};
		\node [style=gn, scale=0.6] (81) at (-2.75, -3.75) {$-2\alpha$};
		\node [style=gn] (82) at (-5.25, -1.75) {};
		\node [style=none] (83) at (6.25, 1.25) {$\cdots$};
		\node [style=triangle] (84) at (4.5, 4) {};
		\node [style=gn, scale=1] (85) at (3.75, 0.75) {};
		\node [style=triangle] (86) at (3.25, -2.5) {};
		\node [style=triangle] (87) at (-1.5, 3.5) {};
		\node [style=triangle] (88) at (-1.25, -1.75) {};
		\node [style=none] (89) at (-2.25, 5) {};
		\node [style=gn_phase] (90) at (-5.75, 2) {$\alpha$};
		\node [style=none] (91) at (5.5, -1) {};
		\node [style=gn, scale=1] (92) at (-2.25, 4.5) {};
		\node [style=gn, scale=1] (93) at (-2.75, 3) {};
		\node [style=gn, scale=1] (94) at (2, 3) {};
		\node [style=none] (95) at (-1, 3) {};
		\node [style=none] (96) at (-4.75, 5) {};
		\node [style=gn, scale=1] (97) at (1, 0.25) {};
		\node [style=none] (98) at (-2.75, 2) {};
		\node [style=none] (99) at (-0.25, -0.25) {};
		\node [style=gn, scale=1] (100) at (6.75, -0.5) {};
		\node [style=triangle] (101) at (-5.75, 2.5) {};
		\node [style=triangle] (102) at (6.25, -2.5) {};
		\node [style=triangle] (103) at (-2.25, -2.25) {};
		\node [style=gn, scale=1] (104) at (-1.75, -1.25) {};
		\node [style=none] (105) at (5.25, 4.5) {};
		\node [style=none] (106) at (-2.25, -2.25) {};
		\node [style=none] (107) at (0, 5) {};
		\node [style=none] (108) at (-5.25, 0.25) {$\cdots$};
		\node [style=none] (109) at (-6.75, 5) {};
		\node [style=none] (110) at (6.75, 1.5) {};
		\node [style=gn, scale=1] (111) at (0, 4) {};
		\node [style=gn_phase] (112) at (3.75, 2) {$\alpha$};
		\node [style=none] (113) at (2.5, -3) {};
		\node [style=none] (114) at (2.75, -3) {};
		\node [style=gn, scale=1] (115) at (6, 5.5) {};
		\node [style=rn, scale=1] (116) at (-1.75, -3.5) {};
		\node [style=gn, scale=1] (117) at (-6, 0) {};
		\node [style=none] (118) at (-2.75, -2.75) {};
		\node [style=triangle] (119) at (-0.5, 3.5) {};
		\node [style=none] (120) at (4.75, 6) {};
		\node [style=gn_phase] (121) at (-6, -3.75) {$\alpha$};
		\node [style=none] (122) at (5.25, 3.75) {};
		\node [style=none] (123) at (1, 5.25) {};
		\node [style=none] (124) at (-3.25, -2.25) {};
		\node [style=none] (125) at (-1.75, -2.5) {};
		\node [style=triangle] (126) at (-6.25, -2.25) {};
		\node [style=gn, scale=1] (127) at (4.25, -1.5) {};
		\node [style=gn, scale=1] (128) at (3.75, -2) {};
		\node [style=triangle] (129) at (5.25, 0.25) {};
		\node [style=none] (130) at (1, 2) {};
		\node [style=none] (131) at (0.5, -0.75) {-{\scriptsize1}};
		\node [style=none] (132) at (5.5, 4.25) {};
		\node [style=triangle] (133) at (-5.75, -0.5) {};
		\node [style=none] (134) at (3.5, 4.25) {};
		\node [style=none] (135) at (0.25, 3) {};
		\node [style=gn, scale=1] (136) at (2.75, 5.25) {};
		\node [style=none] (137) at (-4.25, 4.75) {$\cdots$};
		\node [style=none] (138) at (1, -4) {};
		\node [style=none] (139) at (-4.25, -1.25) {{(\ref{a4equiv})}};
		\node [style=none] (140) at (-6, 0.75) {};
		\node [style=triangle] (141) at (4.25, 0.25) {};
		\node [style=none] (142) at (-1.25, 3) {};
		\node [style=gn, scale=1] (143) at (1, 4) {};
		\node [style=none] (144) at (6.75, 1.25) {};
		\node [style=none] (145) at (5.25, 5.5) {$\cdots$};
		\node [style=triangle] (146) at (5.25, -2.25) {};
		\node [style=rn] (147) at (-6, -3.25) {};
		\node [style=gn, scale=1] (148) at (-0.75, -2.25) {};
		\node [style=gn, scale=1] (149) at (4.75, 4.5) {};
		\node [style=gn, scale=1] (150) at (6.75, -2) {};
		\node [style=none] (151) at (0.25, 0.25) {$\cdots$};
		\node [style=none] (152) at (1.75, -4.25) {};
		\node [style=none] (153) at (6, 6) {};
		\node [style=triangle] (154) at (0.5, 3.5) {};
		\node [style=gn, scale=1] (155) at (2, 4.5) {};
		\node [style=none] (156) at (5.75, -4.25) {};
		\node [style=none] (157) at (2.5, -1.5) {};
		\node [style=gn, scale=1] (158) at (1.75, -2) {};
		\node [style=none] (159) at (0.5, 3.5) {};
		\node [style=none] (160) at (-5.25, 3.5) {};
		\node [style=none] (161) at (6.25, -2.5) {};
		\node [style=none] (162) at (-4.25, -1.5) {=};
		\node [style=none] (163) at (2.75, 5.75) {};
		\node [style=gn, scale=1] (164) at (-8, -1.75) {};
		\node [style=none] (165) at (5.75, -0.5) {};
		\node [style=none] (166) at (-2.75, -0.5) {};
		\node [style=none] (167) at (4.75, 5.75) {};
		\node [style=none] (168) at (-1.75, -4) {};
		\node [style=none] (169) at (-3.75, 0.75) {};
		\node [style=triangle] (170) at (-6.25, 3.5) {};
		\node [style=none] (171) at (1, 0.75) {};
		\node [style=triangle] (172) at (6.25, 0.25) {};
		\node [style=triangle] (173) at (-3, 0) {};
		\node [style=gn, scale=1] (174) at (-0.5, 0.25) {};
		\node [style=none] (175) at (-1.75, -1.75) {};
		\node [style=none] (176) at (-4.75, 4) {};
		\node [style=gn_phase] (177) at (-1, 2) {$\alpha$};
		\node [style=none] (178) at (-7.5, 5) {};
		\node [style=none] (179) at (-3.75, 5.25) {};
		\node [style=none] (180) at (4.25, 4.75) {};
		\node [style=none] (181) at (1.25, -1.5) {=};
		\node [style=triangle] (182) at (-5.25, -1.25) {};
		\node [style=triangle] (183) at (-4.25, 3.5) {};
		\node [style=gn, scale=1] (184) at (4.75, -0.25) {};
		\node [style=rn, scale=1] (185) at (2.75, 3) {};
		\node [style=gn, scale=1] (186) at (-3.75, -1.75) {};
		\node [style=none] (187) at (4.75, 2) {};
		\node [style=none] (188) at (2, 5.75) {};
		\node [style=gn, scale=1] (189) at (-3.75, -3.5) {};
		\node [style=gn, scale=1] (190) at (-6.75, -2.5) {};
		\node [style=triangle] (191) at (-5.75, -2.25) {};
		\node [style=gn_phase] (192) at (4.75, -1.25) {$\alpha$};
		\node [style=gn, scale=1] (193) at (-2.75, -2.75) {};
		\node [style=none] (194) at (4.25, 0.25) {};
		\node [style=none] (195) at (-8.5, -1.5) {=};
		\node [style=triangle] (196) at (-7.25, -2.25) {};
		\node [style=triangle] (197) at (-0.25, -0.25) {};
		\node [style=none] (198) at (6.25, -1.5) {};
		\node [style=gn, scale=1] (199) at (-1, 3) {};
		\node [style=none] (200) at (-2.5, -0.75) {-{\scriptsize1}};
		\node [style=triangle] (201) at (0.75, -0.25) {};
		\node [style=none] (202) at (6, -3) {};
		\node [style=none] (203) at (-1.25, -1.75) {};
		\node [style=none] (204) at (2.5, 4) {};
		\node [style=none] (205) at (5.5, 5) {};
		\node [style=triangle] (206) at (5.5, 5) {};
		\node [style=none] (207) at (2.25, -2.5) {};
		\node [style=none] (208) at (2.75, 5.75) {};
		\node [style=gn, scale=1] (209) at (-8, 0) {};
		\node [style=triangle] (210) at (6.5, -1) {};
		\node [style=none] (211) at (0, -0.5) {};
		\node [style=none] (212) at (-5, -1) {-{\scriptsize1}};
		\node [style=none] (213) at (6.25, 0.25) {};
		\node [style=gn, scale=1] (214) at (-6.75, 4) {};
		\node [style=triangle] (215) at (4.75, -0.75) {};
		\node [style=none] (216) at (5.75, 1.25) {};
		\node [style=none] (217) at (3.75, 1.25) {};
		\node [style=none] (218) at (-2.75, -0.5) {};
		\node [style=none] (219) at (1.5, 3.5) {=};
		\node [style=gn, scale=1] (220) at (-2.75, -0.5) {};
		\node [style=none] (221) at (1, 1) {};
		\node [style=gn, scale=1] (222) at (0.25, -1.5) {};
		\node [style=none] (223) at (0.75, -0.25) {};
		\node [style=none] (224) at (-7.5, 0.5) {};
		\node [style=gn, scale=1] (225) at (-4.75, 4) {};
		\node [style=gn, scale=1] (226) at (4.75, 5.25) {};
		\node [style=none] (227) at (2.25, -1) {};
		\node [style=none] (228) at (6.75, -0.5) {};
		\node [style=none, scale=1] (229) at (2.75, 2) {};
		\node [style=none] (230) at (0.5, -0.5) {};
		\node [style=triangle] (231) at (-0.25, -2) {};
		\node [style=none] (232) at (0, 5.25) {};
		\node [style=gn_phase] (233) at (4.25, -2.5) {$\alpha$};
		\node [style=none] (234) at (-6.25, 3.5) {};
		\node [style=none] (235) at (0.25, -1.5) {};
		\node [style=none] (236) at (-4.5, 0.75) {};
		\node [style=none] (237) at (-3.75, -4) {};
		\node [style=none] (238) at (5.75, 1.5) {};
		\node [style=none] (239) at (4.5, 4) {};
		\node [style=none] (240) at (5, -2.75) {};
		\node [style=none] (241) at (-4.75, 2) {};
		\node [style=none] (242) at (-0.5, 0.75) {};
		\node [style=none] (243) at (1, 5) {};
		\node [style=none] (244) at (-4.5, -2.5) {};
		\node [style=triangle] (245) at (-4.75, -0.5) {};
		\node [style=none] (246) at (-4.75, 5.25) {};
		\node [style=none] (247) at (0, 2) {};
		\node [style=none] (248) at (-0.5, 0.75) {};
		\node [style=gn, scale=1] (249) at (-1.75, -1.75) {};
		\node [style=rn, scale=1] (250) at (-2, 4) {};
		\node [style=none] (251) at (4.5, -1.75) {-{\scriptsize1}};
		\node [style=none] (252) at (-3.75, -1.75) {};
		\node [style=triangle] (253) at (-2.75, -3.25) {};
		\node [style=gn, scale=1] (254) at (-4.5, 0) {};
		\node [style=gn, scale=1] (255) at (3.75, 4.25) {};
		\node [style=triangle] (256) at (-2.75, -1) {};
		\node [style=none] (257) at (-3.75, 5) {};
		\node [style=none] (258) at (1.5, 3.75) {{\small L2}};
		\node [style=none] (259) at (-6, 0.5) {};
		\node [style=triangle] (260) at (2.25, -2.5) {};
		\node [style=triangle] (261) at (2.25, -1) {};
		\node [style=gn, scale=1] (262) at (3.75, 0.75) {};
		\node [style=none] (263) at (-6.5, -2.75) {-{\scriptsize1}};
		\node [style=none] (264) at (-7.5, 2) {};
		\node [style=none] (265) at (3.75, 1.25) {};
		\node [style=none] (266) at (0.25, -0.75) {};
		\node [style=none] (267) at (-6, 3) {};
		\node [style=none] (268) at (5, -0.5) {-{\scriptsize1}};
		\node [style=gn, scale=1] (269) at (-4.75, 4) {};
		\node [style=gn, scale=1] (270) at (3.25, 3.5) {};
		\node [style=rn, scale=1] (271) at (-6.75, 4.5) {};
		\node [style=gn, scale=1] (272) at (1.75, -3.75) {};
		\node [style=gn, scale=1] (273) at (-5.25, -0.75) {};
		\node [style=gn_phase] (274) at (-2.75, -1.5) {$\alpha$};
		\node [style=none] (275) at (-3.25, 3.75) {{\small B3}};
		\node [style=gn, scale=1] (276) at (6.75, 0.75) {};
		\node [style=none] (277) at (-8, -2.5) {};
		\node [style=triangle] (278) at (-3.25, -2.25) {};
		\node [style=none] (279) at (0, 4) {};
		\node [style=gn, scale=1] (280) at (3.75, -2) {};
		\node [style=none] (281) at (3.25, -2.5) {};
		\node [style=none] (282) at (-5.75, 3) {};
		\node [style=none] (283) at (-1, -2.25) {};
		\node [style=none] (284) at (3.75, -4.25) {};
		\node [style=triangle] (285) at (3.75, 3.75) {};
		\node [style=none] (286) at (1.25, -1.25) {{\small L3}};
		\node [style=none] (287) at (5.25, 0.25) {};
		\node [style=gn, scale=1] (288) at (-2.75, 4.25) {};
		\node [style=none] (289) at (-7.5, -2.5) {};
		\node [style=none] (290) at (-3, 0) {};
		\node [style=none] (291) at (-6, -2.5) {};
		\node [style=gn, scale=1] (292) at (-7.5, 4.5) {};
		\node [style=none] (293) at (4, 4) {-{\scriptsize1}};
		\node [style=triangle] (294) at (4.25, -2) {};
		\node [style=triangle] (295) at (2.75, -3.5) {};
		\node [style=none] (296) at (6, 5.75) {};
		\node [style=none] (297) at (-1.75, 0.5) {};
		\node [style=triangle] (298) at (0.25, -2.25) {};
		\node [style=none] (299) at (0.25, -2.25) {};
		\node [style=none] (300) at (0, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54) to (101);
		\draw [bend right=45, looseness=1.00] (225) to (160.center);
		\draw (96.center) to (225);
		\draw (54) to (282.center);
		\draw [bend right=45, looseness=1.00] (282.center) to (160.center);
		\draw (109.center) to (214);
		\draw (267.center) to (54);
		\draw [bend right=45, looseness=1.00] (234.center) to (267.center);
		\draw [bend right=45, looseness=1.00] (234.center) to (214);
		\draw (176.center) to (269);
		\draw [bend right=45, looseness=1.00] (79) to (40.center);
		\draw [bend right, looseness=1.00] (30.center) to (40.center);
		\draw (282.center) to (30.center);
		\draw (101) to (90);
		\draw (214) to (25.center);
		\draw (178.center) to (292);
		\draw (292) to (264.center);
		\draw (271) to (292);
		\draw (269) to (241.center);
		\draw (257.center) to (56.center);
		\draw [style=braceedge] (246.center) to node[wire label, inner sep=5 pt]{{\large$k$}} (179.center);
		\draw (199) to (57);
		\draw [bend right=45, looseness=1.00] (42) to (74.center);
		\draw (107.center) to (42);
		\draw (199) to (95.center);
		\draw [bend right=45, looseness=1.00] (95.center) to (74.center);
		\draw (142.center) to (199);
		\draw [bend right=45, looseness=1.00] (27.center) to (142.center);
		\draw [bend right=45, looseness=1.00] (27.center) to (250);
		\draw (279.center) to (111);
		\draw [bend right=45, looseness=1.00] (143) to (159.center);
		\draw [bend right, looseness=1.00] (135.center) to (159.center);
		\draw (95.center) to (135.center);
		\draw (57) to (177);
		\draw (69.center) to (93);
		\draw (93) to (98.center);
		\draw (77) to (93);
		\draw (111) to (247.center);
		\draw (243.center) to (130.center);
		\draw [style=braceedge] (232.center) to node[wire label, inner sep=5 pt]{{\large$k$}} (123.center);
		\draw (89.center) to (92);
		\draw (92) to (28.center);
		\draw (92) to (250);
		\draw (288) to (250);
		\draw (163.center) to (229.center);
		\draw (255) to (285);
		\draw [bend right=45, looseness=1.00] (226) to (180.center);
		\draw (167.center) to (226);
		\draw (255) to (33.center);
		\draw [bend right=45, looseness=1.00] (33.center) to (180.center);
		\draw (208.center) to (136);
		\draw (134.center) to (255);
		\draw [bend right=45, looseness=1.00] (13.center) to (134.center);
		\draw [bend right=45, looseness=1.00] (13.center) to (136);
		\draw (270) to (20);
		\draw [bend right, looseness=0.75] (149) to (239.center);
		\draw (187.center) to (149);
		\draw (270) to (7.center);
		\draw [bend right, looseness=1.00] (7.center) to (239.center);
		\draw (188.center) to (155);
		\draw (41.center) to (270);
		\draw [bend right=60, looseness=1.00] (204.center) to (41.center);
		\draw [bend right=45, looseness=1.00] (204.center) to (155);
		\draw (50.center) to (155);
		\draw (226) to (149);
		\draw (285) to (38);
		\draw [bend left=45, looseness=1.00] (38) to (20);
		\draw (112) to (38);
		\draw (185) to (94);
		\draw [bend right=45, looseness=1.00] (115) to (205.center);
		\draw [bend right, looseness=1.00] (105.center) to (205.center);
		\draw (296.center) to (10.center);
		\draw [bend right=45, looseness=1.00] (80) to (132.center);
		\draw [bend right, looseness=1.00] (122.center) to (132.center);
		\draw [bend right=15, looseness=1.00] (255) to (105.center);
		\draw [bend right=15, looseness=1.00] (270) to (122.center);
		\draw [style=braceedge] (120.center) to node[wire label, inner sep=5 pt]{{\large$k$}} (153.center);
		\draw (259.center) to (291.center);
		\draw (29.center) to (244.center);
		\draw (224.center) to (289.center);
		\draw [bend left, looseness=1.25] (117) to (133);
		\draw [bend right, looseness=1.25] (254) to (245);
		\draw [bend right, looseness=1.00] (133) to (273);
		\draw [bend right, looseness=1.25] (273) to (245);
		\draw (273) to (82);
		\draw [bend right, looseness=1.00] (196) to (190);
		\draw [bend right, looseness=1.25] (190) to (126);
		\draw [bend right, looseness=1.00] (191) to (66);
		\draw [bend right, looseness=1.25] (66) to (70);
		\draw (0.center) to (277.center);
		\draw [bend left, looseness=1.00] (82) to (70);
		\draw [bend left=60, looseness=0.75] (126) to (82);
		\draw [bend left, looseness=1.00] (23) to (191);
		\draw [bend right=15, looseness=1.00] (196) to (209);
		\draw (190) to (22);
		\draw (66) to (2);
		\draw (121) to (147);
		\draw [bend right=45, looseness=1.00] (22) to (147);
		\draw [bend right=45, looseness=1.25] (147) to (2);
		\draw (3) to (164);
		\draw [style=braceedge] (140.center) to node[wire label, inner sep=5 pt]{{\large$k$}} (236.center);
		\draw (49.center) to (104);
		\draw (104) to (168.center);
		\draw (61) to (46);
		\draw (148) to (61);
		\draw [bend right=45, looseness=1.00] (222) to (52.center);
		\draw (266.center) to (222);
		\draw (148) to (72.center);
		\draw [bend right=45, looseness=1.00] (72.center) to (52.center);
		\draw (9.center) to (15);
		\draw (283.center) to (148);
		\draw [bend right=45, looseness=1.00] (203.center) to (283.center);
		\draw [bend right=45, looseness=1.00] (203.center) to (15);
		\draw (15) to (125.center);
		\draw (220) to (256);
		\draw (220) to (166.center);
		\draw [bend right, looseness=1.00] (166.center) to (6.center);
		\draw (169.center) to (47);
		\draw (218.center) to (220);
		\draw [bend right=60, looseness=1.00] (290.center) to (218.center);
		\draw [bend right=45, looseness=1.00] (290.center) to (47);
		\draw (47) to (237.center);
		\draw (256) to (274);
		\draw (193) to (253);
		\draw [bend right=45, looseness=1.00] (249) to (106.center);
		\draw (175.center) to (249);
		\draw (193) to (118.center);
		\draw [bend right=45, looseness=1.00] (118.center) to (106.center);
		\draw (252.center) to (186);
		\draw (55.center) to (193);
		\draw [bend right=45, looseness=1.00] (124.center) to (55.center);
		\draw [bend right=45, looseness=1.00] (124.center) to (186);
		\draw (21.center) to (60);
		\draw (81) to (253);
		\draw [style=braceedge] (59.center) to node[wire label, inner sep=5 pt]{{\large$k$}} (221.center);
		\draw [bend right, looseness=1.00] (97) to (223.center);
		\draw (171.center) to (97);
		\draw (68) to (230.center);
		\draw [bend right=45, looseness=1.00] (230.center) to (223.center);
		\draw (242.center) to (174);
		\draw (211.center) to (68);
		\draw [bend right=45, looseness=1.00] (99.center) to (211.center);
		\draw [bend right, looseness=1.00] (99.center) to (174);
		\draw (97) to (138.center);
		\draw (174) to (53.center);
		\draw (68) to (222);
		\draw (116) to (189);
		\draw (217.center) to (85);
		\draw (215) to (192);
		\draw (184) to (215);
		\draw [bend right=45, looseness=1.00] (78) to (287.center);
		\draw (216.center) to (78);
		\draw (184) to (62.center);
		\draw [bend right, looseness=1.00] (62.center) to (287.center);
		\draw (265.center) to (262);
		\draw (48.center) to (184);
		\draw [bend right=45, looseness=1.00] (194.center) to (48.center);
		\draw [bend right=45, looseness=1.00] (194.center) to (262);
		\draw (262) to (284.center);
		\draw (78) to (156.center);
		\draw (127) to (294);
		\draw [bend right, looseness=0.75] (34) to (91.center);
		\draw (165.center) to (34);
		\draw [bend right=15, looseness=0.50] (127) to (1.center);
		\draw [bend right, looseness=1.00] (1.center) to (91.center);
		\draw (19.center) to (76);
		\draw (157.center) to (127);
		\draw [bend right=60, looseness=1.00] (227.center) to (157.center);
		\draw [bend right=45, looseness=1.00] (227.center) to (76);
		\draw (76) to (152.center);
		\draw (294) to (233);
		\draw (73) to (295);
		\draw [bend right=45, looseness=1.00] (280) to (281.center);
		\draw (65.center) to (280);
		\draw (73) to (114.center);
		\draw [bend right=45, looseness=1.00] (114.center) to (281.center);
		\draw (51.center) to (158);
		\draw (113.center) to (73);
		\draw [bend right=45, looseness=1.00] (207.center) to (113.center);
		\draw [bend right=45, looseness=1.00] (207.center) to (158);
		\draw (4.center) to (128);
		\draw [bend right=45, looseness=1.00] (16) to (44.center);
		\draw [bend right, looseness=1.00] (240.center) to (44.center);
		\draw [bend right, looseness=0.00] (114.center) to (240.center);
		\draw (14) to (295);
		\draw [bend right=45, looseness=1.00] (276) to (213.center);
		\draw (144.center) to (276);
		\draw [bend right=45, looseness=1.00] (31.center) to (213.center);
		\draw (276) to (39.center);
		\draw [bend right, looseness=0.75] (100) to (32.center);
		\draw (228.center) to (100);
		\draw [bend right, looseness=1.00] (198.center) to (32.center);
		\draw [bend right=45, looseness=1.00] (150) to (161.center);
		\draw [bend right, looseness=1.00] (202.center) to (161.center);
		\draw (184) to (31.center);
		\draw (127) to (198.center);
		\draw (73) to (202.center);
		\draw [style=braceedge] (238.center) to node[wire label, inner sep=5 pt]{{\large$k$}} (110.center);
		\draw (8) to (272);
		\draw [bend right=45, looseness=1.25] (297.center) to (36);
		\draw [bend left=15, looseness=0.50] (297.center) to (222);
		\draw [bend right, looseness=1.00] (300.center) to (299.center);
		\draw (235.center) to (298);
		\draw (193) to (300.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/interpresqure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.5) {$(ZX[\mathnormal{S}]/\mathnormal{R})/\mathnormal{F} $};
		\node [style=none] (1) at (-1.5, 0.5) {$ZX[\mathnormal{S}]/\mathnormal{R}$};
		\node [style=none] (2) at (1.75, -1) {$\mathbf{FdHilb_d}/s$};
		\node [style=none] (3) at (-1.5, -1) {$\mathbf{FdHilb_d}$};
		\node [style=none] (4) at (1.75, -0.25) {$\downarrow$};
		\node [style=none] (5) at (-1.5, -0.25) {$\downarrow$};
		\node [style=none] (6) at (-1.75, -0.25) {$\llbracket \cdot \rrbracket$};
		\node [style=none] (7) at (0, 0.5) {$ \twoheadrightarrow$};
		\node [style=none] (8) at (0, -1) {$ \twoheadrightarrow$};
		\node [style=none] (9) at (2.25, -0.25) {$\llbracket \cdot \rrbracket_{sf}$};
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/inv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 1.25) {};
		\node [style=bn] (1) at (0, 0.7499999) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (0, -0) {};
		\node [style=none] (4) at (1.5, 2) {};
		\node [style=none] (5) at (1.5, -0) {};
		\node [style=none] (6) at (0.7500001, 0.9999999) {$\overset{inv}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (0) to (1);
		\draw (1) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/inv_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 1.25) {};
		\node [style=bn] (1) at (0, 0.7499999) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (0, -0) {};
		\node [style=none] (4) at (1.5, 2) {};
		\node [style=none] (5) at (1.5, -0) {};
		\node [style=none] (6) at (0.7500001, 0.9999999) {$\overset{inv}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (0) to (1);
		\draw (1) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/inverserulelt.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-2.25,1) rectangle (-0.5,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=srn] (0) at (-1.25, 0.5) {};
		\node [style=sgn] (1) at (-1.25, -0.25) {};
		\node [style=sgn] (2) at (-1.75, -0.25) {};
		\node [style=srn] (3) at (-1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (0) to (1);
		\draw (3) to (2);
		\draw [bend right=45, looseness=1.00] (0) to (1);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/invtriprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 1) {};
		\node [style=none] (1) at (-4.75, -1) {};
		\node [style=triangle] (2) at (-4.75, 0.25) {};
		\node [style=gn, scale=1] (3) at (-4.75, 0.75) {$\pi$};
		\node [style=gn, scale=1] (4) at (-4.75, -0.25) {$\pi$};
		\node [style=triangle] (5) at (-4.75, -0.75) {};
		\node [style=none] (6) at (-4.25, 0) {$\overset{\substack{B3\\B1}}{=}$};
		\node [style=gn] (7) at (-3, 0) {};
		\node [style=gn] (8) at (-3, 0.5) {};
		\node [style=rn] (9) at (-3.75, 1) {};
		\node [style=none] (10) at (-3.75, 0.25) {};
		\node [style=none] (11) at (-3, 2) {};
		\node [style=rn] (12) at (-3.5, -0.5) {};
		\node [style=gn] (13) at (-3, -1) {};
		\node [style=none] (14) at (-3, 0) {};
		\node [style=gn] (15) at (-3, 1.5) {};
		\node [style=none] (16) at (-3, -1.5) {};
		\node [style=none] (17) at (-3.5, -1) {};
		\node [style=triangle] (18) at (-3, 1) {};
		\node [style=triangle] (19) at (-3, -0.5) {};
		\node [style=gn, scale=1] (20) at (-3.75, 0.25) {$\pi$};
		\node [style=gn] (21) at (-3.5, -1) {};
		\node [style=triangle] (22) at (-1, 0.75) {};
		\node [style=none] (23) at (-2, -0.75) {};
		\node [style=triangle] (24) at (-1.5, -0.25) {};
		\node [style=gn] (25) at (-1, 0.25) {};
		\node [style=gn] (26) at (-1.5, 0.25) {};
		\node [style=gn] (27) at (-1.5, -0.75) {};
		\node [style=none] (28) at (-1, -0.25) {};
		\node [style=rn] (29) at (-1.5, 0.75) {};
		\node [style=none] (30) at (-1.5, -1.25) {};
		\node [style=none] (31) at (-1, 1.75) {};
		\node [style=gn] (32) at (-1, 1.25) {};
		\node [style=rn] (33) at (-2, -0.25) {};
		\node [style=none] (34) at (-2.5, 0) {$\overset{Aso}{=}$};
		\node [style=gn, scale=1] (35) at (-2, -0.75) {$\pi$};
		\node [style=gn] (36) at (-1.5, -1.25) {};
		\node [style=none] (37) at (0.75, 1.25) {};
		\node [style=gn] (38) at (0.75, -0.25) {};
		\node [style=triangle] (39) at (0.75, 0.25) {};
		\node [style=none] (40) at (-0.5, 0) { $\overset{ \ref{additiongbxlm}}{=}$  };
		\node [style=gn] (41) at (0.75, 0.75) {};
		\node [style=rn] (42) at (0.25, 0.25) {};
		\node [style=none] (43) at (0.75, -0.75) {};
		\node [style=gbox] (44) at (0.25, -0.25) {$0$};
		\node [style=rn] (45) at (1.75, 0.25) {};
		\node [style=none] (46) at (2.25, -0.75) {};
		\node [style=gn] (47) at (2.25, 0.75) {};
		\node [style=none] (48) at (2.25, 1.25) {};
		\node [style=triangle] (49) at (2.25, 0.25) {};
		\node [style=gn] (50) at (2.25, -0.25) {};
		\node [style=rn] (51) at (1.75, -0.25) {};
		\node [style=none] (52) at (1.25, 0) {$\overset{Zero}{=}$};
		\node [style=none] (53) at (2.75, 0) {$\overset{Sym}{=}$};
		\node [style=gn] (54) at (3.25, 0.75) {};
		\node [style=none] (55) at (3.25, -0.75) {};
		\node [style=none] (56) at (3.25, 1.25) {};
		\node [style=gn] (57) at (3.25, -0.25) {};
		\node [style=triangle] (58) at (3.25, 0.25) {};
		\node [style=rn] (59) at (3.75, 0.25) {};
		\node [style=none] (60) at (3.75, -0.5) {};
		\node [style=rn] (61) at (3.25, -0.75) {};
		\node [style=none] (62) at (4.75, -0.5) {};
		\node [style=none] (63) at (4.75, 0.5) {};
		\node [style=none] (64) at (4.25, 0) {$\overset{\substack{\ref{triangleonreddotlm}\\B1}}{=}$};
		\node [style=none] (65) at (-4.25, -2.75) {$\Rightarrow$};
		\node [style=none] (66) at (-3.75, -3.25) {};
		\node [style=triangle] (67) at (-3.75, -2.75) {};
		\node [style=none] (68) at (-2.25, -2) {};
		\node [style=gn, scale=1] (69) at (-2.25, -2.25) {$\pi$};
		\node [style=triangle] (70) at (-2.25, -2.75) {};
		\node [style=none] (71) at (-3.75, -2.25) {};
		\node [style=none] (72) at (-3.5, -2.5) {-{\scriptsize1}};
		\node [style=none] (73) at (-2.25, -3.5) {};
		\node [style=none] (74) at (-3, -2.75) {$=$};
		\node [style=gn, scale=1] (75) at (-2.25, -3.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (9) to (8);
		\draw (8) to (15);
		\draw (9) to (15);
		\draw (11.center) to (15);
		\draw (14.center) to (8);
		\draw (12) to (13);
		\draw (13) to (7);
		\draw (12) to (7);
		\draw (12) to (17.center);
		\draw (16.center) to (13);
		\draw (9) to (10.center);
		\draw (29) to (25);
		\draw (25) to (32);
		\draw (29) to (32);
		\draw (31.center) to (32);
		\draw (28.center) to (25);
		\draw (33) to (27);
		\draw (27) to (26);
		\draw (33) to (26);
		\draw (33) to (23.center);
		\draw (30.center) to (27);
		\draw (29) to (26);
		\draw (42) to (38);
		\draw (38) to (41);
		\draw (42) to (41);
		\draw (37.center) to (41);
		\draw (43.center) to (38);
		\draw (42) to (44);
		\draw (45) to (50);
		\draw (50) to (47);
		\draw (45) to (47);
		\draw (48.center) to (47);
		\draw (46.center) to (50);
		\draw (45) to (51);
		\draw (59) to (57);
		\draw (57) to (54);
		\draw (59) to (54);
		\draw (56.center) to (54);
		\draw (55.center) to (57);
		\draw (59) to (60.center);
		\draw (63.center) to (62.center);
		\draw (69) to (70);
		\draw (70) to (75);
		\draw (73.center) to (75);
		\draw (71.center) to (67);
		\draw (67) to (66.center);
		\draw (68.center) to (69);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/itensorandgt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=none] (1) at (-1.75, -1) {};
		\node [style=gn, scale=1] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (-1.5, 0.75) {};
		\node [style=zhbx] (5) at (-1, -0.25) {$\wedge$};
		\node [style=none] (6) at (-0.5, -1) {};
		\node [style=gbox] (7) at (-1, -0.75) {$a$};
		\node [style=none] (8) at (-0.5, 0.75) {};
		\node [style=none] (9) at (-1, -0.75) {};
		\node [style=gn, scale=1] (10) at (-1.5, 0.25) {};
		\node [style=none] (11) at (-0.5, 0.25) {};
		\node [style=none] (12) at (-1, 0.75) {$\cdots$};
		\node [style=none] (13) at (1.5, 1.5) {};
		\node [style=none] (14) at (0.5, 1.5) {};
		\node [style=none] (15) at (-1.5, 1) {};
		\node [style=none] (16) at (-0.5, 1) {};
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style=gn, scale=1] (18) at (1.5, 1) {};
		\node [style=none] (19) at (1, 0.25) {};
		\node [style=none] (20) at (0.5, -1.25) {};
		\node [style=rn_phase] (21) at (0.5, 0) {$\pi$};
		\node [style=none] (22) at (0.5, 1) {};
		\node [style=none] (23) at (1.5, 1.25) {};
		\node [style=rn_phase] (24) at (0.5, -1) {$\pi$};
		\node [style=zhbx] (25) at (1, 0.75) {$\wedge$};
		\node [style=none] (26) at (0.5, 1.25) {};
		\node [style=gn, scale=1] (27) at (0.5, 1) {};
		\node [style=none] (28) at (1.5, -1.25) {};
		\node [style=gbox] (29) at (1, 0.25) {$a$};
		\node [style=none] (30) at (1, 1.25) {$\cdots$};
		\node [style=none] (31) at (1, -1.25) {};
		\node [style=gn, scale=1] (32) at (0.5, -0.5) {};
		\node [style=gn, scale=1] (33) at (1.5, -0.5) {};
		\node [style=none] (34) at (0.5, -0.5) {};
		\node [style=gbox] (35) at (1, -1.25) {$a$};
		\node [style=zhbx] (36) at (1, -0.75) {$\wedge$};
		\node [style=none] (37) at (1, -0.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (8.center) to (6.center);
		\draw (5) to (11.center);
		\draw (5) to (9.center);
		\draw (5) to (10);
		\draw [style=braceedge] (14.center) to node[wire label, inner sep=5 pt]{{\large$k+1$}} (13.center);
		\draw [style=braceedge] (15.center) to node[wire label, inner sep=5 pt]{{\large$k$}} (16.center);
		\draw (24) to (20.center);
		\draw (22.center) to (25);
		\draw (25) to (19.center);
		\draw (25) to (18);
		\draw (26.center) to (24);
		\draw (23.center) to (28.center);
		\draw (34.center) to (36);
		\draw (36) to (31.center);
		\draw (36) to (33);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/itensorandgtprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 4.75) {};
		\node [style=none] (1) at (-7.25, 3.25) {};
		\node [style=none] (2) at (-6.75, 4.75) {};
		\node [style=none] (3) at (-7.75, 5) {};
		\node [style=gn, scale=1] (4) at (-7.75, 4.25) {};
		\node [style=none] (5) at (-6.75, 4.25) {};
		\node [style=gn, scale=1] (6) at (-6.75, 4.25) {};
		\node [style=none] (7) at (-6.75, 5) {};
		\node [style=none] (8) at (-7.75, 3) {};
		\node [style=none] (9) at (-7.75, 4.75) {};
		\node [style=none] (10) at (-8, 3) {};
		\node [style=gbox] (11) at (-7.25, 3.25) {$a$};
		\node [style=none] (12) at (-6.75, 3) {};
		\node [style=none] (13) at (-7.25, 4.75) {$\cdots$};
		\node [style=zhbx] (14) at (-7.25, 3.75) {$\wedge$};
		\node [style=none] (15) at (-4.75, 2) {};
		\node [style=none] (16) at (-4, 5.25) {};
		\node [style=gn, scale=1] (17) at (-4, 2) {};
		\node [style=none] (18) at (-6.25, 3.5) {$\overset{S1}{=}$};
		\node [style=gn, scale=1] (19) at (-4, 5.25) {};
		\node [style=none] (20) at (-6.25, 2) {};
		\node [style=none] (21) at (-4.5, 2.5) {};
		\node [style=none] (22) at (-3, 5.25) {};
		\node [style=none] (23) at (-5.75, 2) {};
		\node [style=gn, scale=1] (24) at (-4.75, 5) {};
		\node [style=none] (25) at (-5.75, 5.25) {};
		\node [style=none] (26) at (-5.25, 4.5) {};
		\node [style=none] (27) at (-6.25, 5.25) {};
		\node [style=gn, scale=1] (28) at (-4, 4.25) {};
		\node [style=none] (29) at (-5.75, 5.5) {};
		\node [style=none] (30) at (-5.25, 5) {$\cdots$};
		\node [style=none] (31) at (-4.75, 5.25) {};
		\node [style=none] (32) at (-4.5, 4) {};
		\node [style=none] (33) at (-3, 2) {};
		\node [style=gn, scale=1] (34) at (-5.75, 5) {};
		\node [style=none] (35) at (-6.25, 4.5) {};
		\node [style=none] (36) at (-4.75, 5.5) {};
		\node [style=none] (37) at (-6.25, 2.25) {};
		\node [style=zhbx] (38) at (-5.25, 4.75) {$\wedge$};
		\node [style=none] (39) at (-3.5, 2.75) {};
		\node [style=gn, scale=1] (40) at (-4, 3.75) {};
		\node [style=gbox] (41) at (-3.5, 2.75) {$a$};
		\node [style=none] (42) at (-3, 3.75) {};
		\node [style=zhbx] (43) at (-3.5, 3.25) {$\wedge$};
		\node [style=gn, scale=1] (44) at (-3, 3.75) {};
		\node [style=gn, scale=1] (45) at (-0.25, 1.75) {};
		\node [style=none] (46) at (-1, 5.5) {};
		\node [style=none] (47) at (-2.5, 5.25) {};
		\node [style=gn, scale=1] (48) at (-1, 5) {};
		\node [style=none] (49) at (0.25, 3.25) {};
		\node [style=none] (50) at (-0.25, 5.25) {};
		\node [style=none] (51) at (-2, 1.75) {};
		\node [style=none] (52) at (-0.75, 2.25) {};
		\node [style=none] (53) at (-0.75, 4.25) {};
		\node [style=none] (54) at (-2.5, 3.5) {$\overset{\ref{ruletensor}}{=}$};
		\node [style=none] (55) at (-2, 5.5) {};
		\node [style=gbox] (56) at (0.25, 3.25) {$a$};
		\node [style=gn, scale=1] (57) at (-2, 5) {};
		\node [style=none] (58) at (0.75, 5.25) {};
		\node [style=none] (59) at (-2.5, 4.5) {};
		\node [style=gn, scale=1] (60) at (-0.25, 5.25) {};
		\node [style=none] (61) at (-2.5, 1.75) {};
		\node [style=zhbx] (62) at (-1.5, 4.75) {$\wedge$};
		\node [style=none] (63) at (-1, 1.75) {};
		\node [style=none] (64) at (-1.5, 5) {$\cdots$};
		\node [style=none] (65) at (-1, 5.25) {};
		\node [style=gn, scale=1] (66) at (0.75, 4) {};
		\node [style=zhbx] (67) at (0.25, 3.75) {$\wedge$};
		\node [style=none] (68) at (-2, 5.25) {};
		\node [style=gn, scale=1] (69) at (-0.25, 4.5) {};
		\node [style=none] (70) at (0.75, 1.75) {};
		\node [style=none] (71) at (-2.5, 2) {};
		\node [style=gn, scale=1] (72) at (-0.25, 4) {};
		\node [style=none] (73) at (0.75, 4) {};
		\node [style=none] (74) at (-1.5, 4.5) {};
		\node [style=gn, scale=1] (75) at (-0.75, 4) {};
		\node [style=gn, scale=1] (76) at (-0.75, 3) {};
		\node [style=gbox] (77) at (0.25, 2.25) {$a$};
		\node [style=gn, scale=1] (78) at (0.75, 3) {};
		\node [style=none] (79) at (0.25, 2.25) {};
		\node [style=none] (80) at (0.75, 3) {};
		\node [style=zhbx] (81) at (0.25, 2.75) {$\wedge$};
		\node [style=gn, scale=1] (82) at (-0.25, 3) {};
		\node [style=rn_phase] (83) at (-0.75, 2.5) {$\pi$};
		\node [style=rn_phase] (84) at (-0.75, 3.5) {$\pi$};
		\node [style=none] (85) at (1, 3.5) {$\overset{S1}{=}$};
		\node [style=gn, scale=1] (86) at (1.5, 4) {};
		\node [style=none] (87) at (2.5, 4.5) {};
		\node [style=none] (88) at (3.25, 2.25) {};
		\node [style=none] (89) at (2.5, 5) {$\cdots$};
		\node [style=none] (90) at (3.25, 3.25) {};
		\node [style=none] (91) at (3.75, 4) {};
		\node [style=gn, scale=1] (92) at (3.75, 4) {};
		\node [style=rn_phase] (93) at (1.5, 3.5) {$\pi$};
		\node [style=none] (94) at (3.75, 3) {};
		\node [style=none] (95) at (3.75, 5.25) {};
		\node [style=gn, scale=1] (96) at (2.5, 4.25) {};
		\node [style=zhbx] (97) at (3.25, 3.75) {$\wedge$};
		\node [style=none] (98) at (3, 2) {};
		\node [style=gbox] (99) at (3.25, 3.25) {$a$};
		\node [style=none] (100) at (1.5, 4.5) {};
		\node [style=none] (101) at (2, 5.25) {};
		\node [style=none] (102) at (1.5, 2.25) {};
		\node [style=none] (103) at (2, 2) {};
		\node [style=none] (104) at (1.5, 5.25) {};
		\node [style=none] (105) at (3, 5.5) {};
		\node [style=rn_phase] (106) at (1.5, 2.5) {$\pi$};
		\node [style=none] (107) at (1.5, 4.25) {};
		\node [style=none] (108) at (3, 5.25) {};
		\node [style=none] (109) at (1.5, 2) {};
		\node [style=gn, scale=1] (110) at (1.5, 3) {};
		\node [style=gn, scale=1] (111) at (3, 5) {};
		\node [style=gbox] (112) at (3.25, 2.25) {$a$};
		\node [style=none] (113) at (2, 5.5) {};
		\node [style=none] (114) at (3.75, 2) {};
		\node [style=gn, scale=1] (115) at (2, 5) {};
		\node [style=zhbx] (116) at (2.5, 4.75) {$\wedge$};
		\node [style=gn, scale=1] (117) at (2.5, 4.25) {};
		\node [style=gn, scale=1] (118) at (2.5, 4.25) {};
		\node [style=gn, scale=1] (119) at (3.75, 3) {};
		\node [style=zhbx] (120) at (3.25, 2.75) {$\wedge$};
		\node [style=none] (121) at (-7.75, -0.75) {$\overset{\ref{generalbialgebra}}{=}$};
		\node [style=none] (122) at (-5, -1.5) {};
		\node [style=none] (123) at (-5.5, 0) {};
		\node [style=none] (124) at (-7.25, -2.25) {};
		\node [style=none] (125) at (-5, -2.5) {};
		\node [style=none] (126) at (-5.75, -2.5) {};
		\node [style=none] (127) at (-6.75, 1) {};
		\node [style=none] (128) at (-5.5, -2.25) {};
		\node [style=gn, scale=1] (129) at (-5.75, 0.5) {};
		\node [style=zhbx] (130) at (-5.5, 0) {$\wedge$};
		\node [style=gbox] (131) at (-5.5, -0.5) {$a$};
		\node [style=none] (132) at (-6.75, -2.5) {};
		\node [style=none] (133) at (-5, 0.75) {};
		\node [style=none] (134) at (-5.75, 1) {};
		\node [style=rn_phase] (135) at (-7.25, -2) {$\pi$};
		\node [style=none] (136) at (-6.75, 0.75) {};
		\node [style=gn, scale=1] (137) at (-5, 0.25) {};
		\node [style=gbox] (138) at (-5.5, -2.25) {$a$};
		\node [style=gn, scale=1] (139) at (-7.25, -1.5) {};
		\node [style=none] (140) at (-7.25, -2.5) {};
		\node [style=rn_phase] (141) at (-7.25, -1) {$\pi$};
		\node [style=zhbx] (142) at (-6.25, 0.25) {$\wedge$};
		\node [style=gn, scale=1] (143) at (-5, -1.5) {};
		\node [style=gn, scale=1] (144) at (-7.25, 0.25) {};
		\node [style=zhbx] (145) at (-5.5, -1.75) {$\wedge$};
		\node [style=none] (146) at (-5.5, -0.5) {};
		\node [style=none] (147) at (-7.25, 0.75) {};
		\node [style=none] (148) at (-5, 0.25) {};
		\node [style=gn, scale=1] (149) at (-6.75, 0.5) {};
		\node [style=none] (150) at (-5.75, 0.75) {};
		\node [style=none] (151) at (-6.25, 0.5) {$\cdots$};
		\node [style=gn, scale=1] (152) at (-6.75, -1) {};
		\node [style=none] (153) at (-6.25, -1) {$\cdots$};
		\node [style=zhbx] (154) at (-6.25, -1.25) {$\wedge$};
		\node [style=gn, scale=1] (155) at (-5.75, -1) {};
		\node [style=none] (156) at (-4.75, -0.75) {$\overset{Inv}{=}$};
		\node [style=none] (157) at (-3.25, 0.5) {};
		\node [style=none] (158) at (-3.75, -0.75) {};
		\node [style=zhbx] (159) at (-3.75, -0.25) {$\wedge$};
		\node [style=rn_phase] (160) at (-4.25, -1) {$\pi$};
		\node [style=none] (161) at (-3.25, -2.25) {};
		\node [style=none] (162) at (-3.75, -1.25) {$\cdots$};
		\node [style=zhbx] (163) at (-3.75, -1.75) {$\wedge$};
		\node [style=rn_phase] (164) at (-4.25, -2) {$\pi$};
		\node [style=none] (165) at (-4.25, -2.25) {};
		\node [style=none] (166) at (-4.25, 0.5) {};
		\node [style=none] (167) at (-3.25, 0.25) {};
		\node [style=gn, scale=1] (168) at (-4.25, 0) {};
		\node [style=none] (169) at (-3.75, 0.25) {$\cdots$};
		\node [style=none] (170) at (-3.75, -2.25) {};
		\node [style=gn, scale=1] (171) at (-4.25, -1.5) {};
		\node [style=gbox] (172) at (-3.75, -0.75) {$a$};
		\node [style=none] (173) at (-4.25, 0) {};
		\node [style=gbox] (174) at (-3.75, -2.25) {$a$};
		\node [style=gn, scale=1] (175) at (-3.25, -1.5) {};
		\node [style=none] (176) at (-4.25, 0.25) {};
		\node [style=none] (177) at (-4.25, -1.5) {};
		\node [style=gn, scale=1] (178) at (-3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (10.center);
		\draw (8.center) to (9.center);
		\draw (2.center) to (12.center);
		\draw (14) to (5.center);
		\draw (14) to (1.center);
		\draw (14) to (4);
		\draw [style=braceedge] (3.center) to node[wire label, inner sep=5 pt]{{\large$k$}} (7.center);
		\draw (31.center) to (24);
		\draw (23.center) to (25.center);
		\draw (24) to (15.center);
		\draw [style=braceedge] (29.center) to node[wire label, inner sep=5 pt]{{\large$k-1$}} (36.center);
		\draw (38) to (34);
		\draw (38) to (24);
		\draw (37.center) to (20.center);
		\draw (27.center) to (35.center);
		\draw (16.center) to (17);
		\draw (32.center) to (21.center);
		\draw (26.center) to (38);
		\draw (26.center) to (28);
		\draw (35.center) to (32.center);
		\draw (37.center) to (21.center);
		\draw (22.center) to (33.center);
		\draw (43) to (42.center);
		\draw (43) to (39.center);
		\draw (43) to (40);
		\draw (65.center) to (48);
		\draw (51.center) to (68.center);
		\draw (48) to (63.center);
		\draw [style=braceedge] (55.center) to node[wire label, inner sep=5 pt]{{\large$k-1$}} (46.center);
		\draw (62) to (57);
		\draw (62) to (48);
		\draw (71.center) to (61.center);
		\draw (47.center) to (59.center);
		\draw (50.center) to (45);
		\draw (53.center) to (52.center);
		\draw (74.center) to (62);
		\draw (74.center) to (69);
		\draw (59.center) to (53.center);
		\draw (71.center) to (52.center);
		\draw (58.center) to (70.center);
		\draw (67) to (73.center);
		\draw (67) to (49.center);
		\draw (67) to (72);
		\draw [bend left=15, looseness=1.00] (67) to (75);
		\draw (81) to (80.center);
		\draw (81) to (79.center);
		\draw (81) to (82);
		\draw [bend left=15, looseness=1.00] (81) to (76);
		\draw (108.center) to (111);
		\draw (103.center) to (101.center);
		\draw (111) to (98.center);
		\draw [style=braceedge] (113.center) to node[wire label, inner sep=5 pt]{{\large$k-1$}} (105.center);
		\draw (116) to (115);
		\draw (116) to (111);
		\draw (104.center) to (100.center);
		\draw (107.center) to (102.center);
		\draw (87.center) to (116);
		\draw (87.center) to (118);
		\draw (100.center) to (107.center);
		\draw (109.center) to (102.center);
		\draw (95.center) to (114.center);
		\draw (97) to (91.center);
		\draw (97) to (90.center);
		\draw (97) to (96);
		\draw [bend left=15, looseness=1.00] (97) to (86);
		\draw (120) to (94.center);
		\draw (120) to (88.center);
		\draw [bend left=15, looseness=1.25] (120) to (117);
		\draw [bend left=15, looseness=1.00] (120) to (110);
		\draw (150.center) to (129);
		\draw (132.center) to (136.center);
		\draw (129) to (126.center);
		\draw [style=braceedge] (127.center) to node[wire label, inner sep=5 pt]{{\large$k-1$}} (134.center);
		\draw (142) to (149);
		\draw (142) to (129);
		\draw (147.center) to (124.center);
		\draw (123.center) to (142);
		\draw (140.center) to (124.center);
		\draw (133.center) to (125.center);
		\draw (130) to (148.center);
		\draw (130) to (146.center);
		\draw [bend left=15, looseness=1.00] (130) to (144);
		\draw (145) to (122.center);
		\draw (145) to (128.center);
		\draw [bend left=15, looseness=1.00] (145) to (139);
		\draw (154) to (152);
		\draw (154) to (155);
		\draw (154) to (145);
		\draw [style=braceedge] (166.center) to node[wire label, inner sep=5 pt]{{\large$k+1$}} (157.center);
		\draw (164) to (165.center);
		\draw (173.center) to (159);
		\draw (159) to (158.center);
		\draw (159) to (178);
		\draw (176.center) to (164);
		\draw (167.center) to (161.center);
		\draw (177.center) to (163);
		\draw (163) to (170.center);
		\draw (163) to (175);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/k1ndit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.25, 0) {};
		\node [style=none] (1) at (0.75, 1.25) {};
		\node [style=rn] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (-0.5, 0) {$=$};
		\node [style=none] (4) at (1.25, -0.5) {};
		\node [style=none] (5) at (-1.75, -0.5) {};
		\node [style=none] (6) at (0.25, -0.5) {};
		\node [style=none] (7) at (-1.25, -0.5) {};
		\node [style=rn] (8) at (-1.5, 0) {};
		\node [style=gn] (9) at (-1.5, 0.5) {};
		\node [style=gn] (10) at (1.25, 0) {};
		\node [style=none] (11) at (-1.5, 1) {};
		\node [style=none] (12) at (-1, 0.5) {$\overrightarrow{K_j}$};
		\node [style=none] (13) at (0.25, 0.5) {$\overrightarrow{K_j}$};
		\node [style=none] (14) at (1.25, 0.5) {$\overrightarrow{K_j}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (8) to (5.center);
		\draw [style=none] (8) to (7.center);
		\draw [style=none] (1.center) to (2);
		\draw [style=none] (11.center) to (9);
		\draw [style=none] (9) to (8);
		\draw [style=none] (2) to (0);
		\draw [style=none] (0) to (6.center);
		\draw [style=none] (2) to (10);
		\draw [style=none] (10) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/k2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn_phase] (0) at (-0.5, -0.25) {$\pi$};
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=gn_phase] (3) at (-0.5, 0.5) {$\alpha$};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=rn_phase] (5) at (0.5, 0.5) {\,$\pi$\,};
		\node [style=gn_phase] (6) at (0.5, -0.25) {\,$\textnormal{-}\alpha$\,};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2.center) to (3);
		\draw (3) to (0);
		\draw (7.center) to (5);
		\draw (5) to (6);
		\draw (6) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/k2ndit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1) {};
		\node [style=rn_phase] (1) at (1.25, -0.25) {$\overrightarrow{K_j}$};
		\node [style=none] (2) at (1.25, -0.75) {};
		\node [style=gn_phase] (3) at (-1.25, -0.25) {$\overrightarrow{\alpha}$};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=gn_phase] (7) at (1.25, 0.5) {$\overrightarrow{\alpha^{\prime}}$};
		\node [style=rn_phase] (8) at (-1.25, 0.5) {$\overrightarrow{K_j}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (8);
		\draw (8) to (3);
		\draw (3) to (4.center);
		\draw (1) to (2.center);
		\draw (0.center) to (7);
		\draw (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/k2prf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-5.5, 0.5) {$a$};
		\node [style=none] (1) at (-5.5, -1) {};
		\node [style=none] (2) at (-5.5, 1) {};
		\node [style=rn_phase] (3) at (-5.5, 0) {$\pi$};
		\node [style=gbox] (4) at (-5.5, -0.5) {$a$};
		\node [style=none] (5) at (-3.75, -1) {};
		\node [style=gbox] (6) at (-3.75, -0.5) {$a$};
		\node [style=none] (7) at (-3.75, 1) {};
		\node [style=gbox] (8) at (-3.75, 0.5) {$a$};
		\node [style=rn_phase] (9) at (-4.5, -0.25) {$\pi$};
		\node [style=rn] (10) at (-3.75, 0) {};
		\node [style=vtriang] (11) at (-4.25, 0.5) {};
		\node [style=rn_phase] (12) at (-4.75, 0.5) {$\pi$};
		\node [style=none] (13) at (-5, 0) {$\overset{Bas1}{=}$};
		\node [style=vtriang] (14) at (-1.75, 0.25) {};
		\node [style=none] (15) at (-2.75, 0.25) {};
		\node [style=none] (16) at (-1.25, 1) {};
		\node [style=gn] (17) at (-1.25, 0.25) {};
		\node [style=none] (18) at (-1.25, -1) {};
		\node [style=rn] (19) at (-1.25, -0.25) {};
		\node [style=gn] (20) at (-2.25, 0.25) {};
		\node [style=rn_phase] (21) at (-2.75, 0.25) {$\pi$};
		\node [style=gbox] (22) at (-1.25, 0.75) {$a$};
		\node [style=gbox] (23) at (-1.25, -0.75) {$a$};
		\node [style=none] (24) at (-0.25, 0) {$\overset{Pcy}{=}$};
		\node [style=rn] (25) at (1.5, 0) {};
		\node [style=gn] (26) at (0.5, 0.5) {};
		\node [style=none] (27) at (1.5, -0.5) {};
		\node [style=none] (28) at (1.5, 1) {};
		\node [style=gn] (29) at (1.5, 0.5) {};
		\node [style=gbox] (30) at (0, 0.5) {$a$};
		\node [style=vtriang] (31) at (1, 0.5) {};
		\node [style=rn_phase] (32) at (-0.5, 0.5) {$\pi$};
		\node [style=none] (33) at (-0.5, 0.5) {};
		\node [style=gbox] (34) at (5.25, -0.5) {$a$};
		\node [style=none] (35) at (6.5, -0.5) {};
		\node [style=gn] (36) at (5.5, 0.5) {};
		\node [style=vtriang] (37) at (6, 0.5) {};
		\node [style=rn] (38) at (6.5, 0) {};
		\node [style=none] (39) at (6.5, 1) {};
		\node [style=none] (40) at (5, 0.5) {};
		\node [style=rn_phase] (41) at (5, 0.5) {$\pi$};
		\node [style=gn] (42) at (6.5, 0.5) {};
		\node [style=rn_phase] (43) at (5.25, 0) {$\pi$};
		\node [style=none] (44) at (7, 0) {$\overset{\substack{B3\\Bas1}}{=}$};
		\node [style=none] (45) at (8.25, -0.5) {};
		\node [style=none] (46) at (8.25, 0.5) {};
		\node [style=rn_phase] (47) at (8.25, 0) {$\pi$};
		\node [style=gbox] (48) at (7.75, -0.5) {$a$};
		\node [style=rn_phase] (49) at (7.75, 0) {$\pi$};
		\node [style=none] (50) at (-3.25, 0) {$\overset{B3}{=}$};
		\node [style=gbox] (51) at (2.75, 1) {$a$};
		\node [style=none] (52) at (4.25, 1) {};
		\node [style=gn] (53) at (3.25, 0.5) {};
		\node [style=rn] (54) at (4.25, 0) {};
		\node [style=none] (55) at (2.25, 0.5) {};
		\node [style=none] (56) at (4.25, -0.5) {};
		\node [style=rn_phase] (57) at (2.25, 0.5) {$\pi$};
		\node [style=gn] (58) at (4.25, 0.5) {};
		\node [style=vtriang] (59) at (3.75, 0.5) {};
		\node [style=none] (60) at (2.5, 0) {$\overset{S1}{=}$};
		\node [style=gn] (61) at (2.75, 0.5) {};
		\node [style=none] (62) at (4.75, 0) {$\overset{B3}{=}$};
		\node [style=none] (63) at (-5.5, -2.25) {$\Rightarrow$};
		\node [style=gbox] (64) at (-3.5, -2.5) {${\scriptstyle \frac{1}{a}}$};
		\node [style=none] (65) at (-5, -3) {};
		\node [style=none] (66) at (-5, -2) {};
		\node [style=gbox] (67) at (-5, -2.25) {$a$};
		\node [style=rn_phase] (68) at (-5, -2.75) {$\pi$};
		\node [style=rn_phase] (69) at (-3.5, -2) {$\pi$};
		\node [style=rn_phase] (70) at (-4, -2.25) {$\pi$};
		\node [style=none] (71) at (-3.5, -3) {};
		\node [style=none] (72) at (-3.5, -1.75) {};
		\node [style=gbox] (73) at (-4, -2.75) {$a$};
		\node [style=none] (74) at (-4.5, -2.5) {$=$};
		\node [style=none] (75) at (-2.75, -2.5) {$(a\neq0)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (5.center);
		\draw (9) to (10);
		\draw (12) to (8);
		\draw [bend left=15, looseness=1.00] (19) to (20);
		\draw (20) to (17);
		\draw (19) to (17);
		\draw (16.center) to (17);
		\draw (15.center) to (20);
		\draw (19) to (18.center);
		\draw [bend left=15, looseness=1.00] (25) to (26);
		\draw (26) to (29);
		\draw (25) to (29);
		\draw (28.center) to (29);
		\draw (33.center) to (26);
		\draw (25) to (27.center);
		\draw [bend left=15, looseness=1.00] (38) to (36);
		\draw (36) to (42);
		\draw (38) to (42);
		\draw (39.center) to (42);
		\draw (40.center) to (36);
		\draw (38) to (35.center);
		\draw (34) to (43);
		\draw (47) to (45.center);
		\draw (48) to (49);
		\draw (46.center) to (47);
		\draw [bend left=15, looseness=1.00] (54) to (53);
		\draw (53) to (58);
		\draw (54) to (58);
		\draw (52.center) to (58);
		\draw (55.center) to (53);
		\draw (54) to (56.center);
		\draw (51) to (61);
		\draw (66.center) to (65.center);
		\draw (69) to (71.center);
		\draw (73) to (70);
		\draw (72.center) to (69);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/k2slt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.75) {};
		\node [style=none] (1) at (0.25, -0.75) {};
		\node [style=rn_phase] (2) at (0.25, -0.25) {$\pi$};
		\node [style=gn_phase] (3) at (0.25, 0.25) {$\alpha$};
		\node [style=rn] (4) at (-0.25, 0.25) {};
		\node [style=gn] (5) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw (0.center) to (3);
		\draw (3) to (2);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/k2slt_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.75) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=rn_phase] (2) at (1.5, 0.5) {$\pi$};
		\node [style=gn_phase] (3) at (1.5, -0.25) {$\alpha$};
		\node [style=rn] (4) at (1, 0) {};
		\node [style=gn] (5) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw (0.center) to (3);
		\draw (3) to (2);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/k2srt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.75) {};
		\node [style=none] (1) at (0.25, -0.75) {};
		\node [style=gn_phase] (2) at (0.25, -0.25) {$\textnormal{-}\alpha$};
		\node [style=rn_phase] (3) at (0.25, 0.25) {$\pi$};
		\node [style=gn_phase] (4) at (-0.25, 0.25) {$\alpha$};
		\node [style=rn_phase] (5) at (-0.25, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (3) to (2);
		\draw (2) to (1.center);
		\draw (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/k2srt_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, -0.75) {};
		\node [style=none] (1) at (3.25, 1) {};
		\node [style=gn_phase] (2) at (3.25, 0.5) {\,$\textnormal{-}\alpha$\,};
		\node [style=rn_phase] (3) at (3.25, -0.25) {\,$\pi$\,};
		\node [style=gn_phase] (4) at (2.75, -0.25) {\,$\alpha$\,};
		\node [style=rn_phase] (5) at (2.75, 0.5) {\,$\pi$\,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (3) to (2);
		\draw (2) to (1.center);
		\draw (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/l1deriveproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.75) {};
		\node [style=H box] (1) at (-0.75, 0) {$\lambda$};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (0, 0) {$\overset{AD^{\prime}}{=}$ };
		\node [style=H box] (4) at (3, 0) {$0$};
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=gn] (6) at (3.5, 0) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=vtriang] (8) at (2, 0.75) {};
		\node [style=gn] (9) at (2.5, 0.75) {};
		\node [style=H box] (10) at (3, 0.75) {$\lambda$};
		\node [style=rn] (11) at (2.5, 0) {};
		\node [style=gn] (12) at (1.25, 0) {};
		\node [style=gn] (13) at (3.5, 0.75) {};
		\node [style=gn] (14) at (0.75, -0.25) {};
		\node [style=rn] (15) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (5.center) to (12);
		\draw (12) to (7.center);
		\draw (12) to (11);
		\draw (11) to (9);
		\draw (9) to (13);
		\draw [bend left=45, looseness=1.00] (12) to (8);
		\draw (8) to (9);
		\draw (11) to (6);
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/l1simplify.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=H box] (1) at (-0.75, 0.5) {$\lambda$};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=gn] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (-0.25, 1) {};
		\node [style=none] (8) at (0.25, 1) {};
		\node [style=gn] (9) at (0.5, 0.5) {};
		\node [style=H box] (10) at (0.5, 0) {$\lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0.center);
		\draw [bend right=15, looseness=1.25] (5.center) to (3);
		\draw [bend left=15, looseness=1.00] (7.center) to (3);
		\draw (9) to (4.center);
		\draw [bend right=15, looseness=1.25] (8.center) to (9);
		\draw [bend left=15, looseness=1.00] (2.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/l1simplifyproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0.5) {};
		\node [style=none] (1) at (-4.25, 1) {};
		\node [style=H box] (2) at (-3.75, 0.5) {$\lambda$};
		\node [style=gn] (3) at (-4, 0) {};
		\node [style=none] (4) at (-3.75, 1) {};
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=gn] (6) at (-2, 0) {};
		\node [style=none] (7) at (-2, -0.5) {};
		\node [style=H box] (8) at (-1.25, 0.5) {$\lambda$};
		\node [style=none] (9) at (-2.75, 0.25) {$\overset{\ref{lem:com}}{=}$};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (-0.75, 0) {$=$};
		\node [style=none] (12) at (-0.25, 1) {};
		\node [style=none] (13) at (0, -0.5) {};
		\node [style=gn] (14) at (0, 0) {};
		\node [style=H box] (15) at (-0.25, 0.5) {$\lambda$};
		\node [style=none] (16) at (0.25, 1) {};
		\node [style=none] (17) at (1.5, -0.5) {};
		\node [style=none] (18) at (1.25, 1.25) {};
		\node [style=none] (19) at (0.75, 0.25) {$\overset{\ref{l1simplify}}{=}$};
		\node [style=none] (20) at (1.75, 1.25) {};
		\node [style=gn] (21) at (1.5, 0.5) {};
		\node [style=H box] (22) at (1.5, 0) {$\lambda$};
		\node [style=none] (23) at (3, -0.5) {};
		\node [style=none] (24) at (3.25, 1) {};
		\node [style=none] (25) at (2.75, 1) {};
		\node [style=gn] (26) at (3, 0.5) {};
		\node [style=H box] (27) at (3, 0) {$\lambda$};
		\node [style=none] (28) at (2.25, 0.25) {$\overset{\ref{lem:com}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0.center);
		\draw [bend right=15, looseness=1.25] (1.center) to (3);
		\draw [bend left=15, looseness=1.00] (4.center) to (3);
		\draw (6) to (7.center);
		\draw [in=-90, out=45, looseness=1.00] (6) to (5.center);
		\draw [in=180, out=90, looseness=1.75] (6) to (8);
		\draw [bend right=15, looseness=1.00] (8) to (10.center);
		\draw (14) to (13.center);
		\draw [in=-30, out=45, looseness=1.75] (14) to (12.center);
		\draw [in=-165, out=165, looseness=1.50] (14) to (15);
		\draw [bend right=15, looseness=1.00] (15) to (16.center);
		\draw (21) to (17.center);
		\draw [bend right, looseness=1.00] (20.center) to (21);
		\draw [bend left=60, looseness=1.25] (18.center) to (21);
		\draw (26) to (23.center);
		\draw [bend right=15, looseness=1.25] (25.center) to (26);
		\draw [bend left=15, looseness=1.00] (24.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/l5proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, -0.75) {};
		\node [style=none] (1) at (-3.25, 0) {$\overset{S1}{=}$};
		\node [style=H box] (2) at (-3.75, 0.25) {$\lambda$};
		\node [style=none] (3) at (-3.75, 0.75) {};
		\node [style=gn_phase] (4) at (-3.75, -0.25) {$\alpha$};
		\node [style=none] (5) at (-2.75, 0.25) {};
		\node [style=gn] (6) at (-2.5, -0.25) {};
		\node [style=none] (7) at (-2, 0.25) {};
		\node [style=none] (8) at (-2.5, -0.75) {};
		\node [style=none] (9) at (-2.75, 0.25) {};
		\node [style=gn_phase] (10) at (-2.75, 0.25) {$\alpha$};
		\node [style=none] (11) at (-2.75, 1.25) {};
		\node [style=H box] (12) at (-2.75, 0.75) {$\lambda$};
		\node [style=gn] (13) at (-2, 0.25) {};
		\node [style=none] (14) at (-1, 0.75) {};
		\node [style=none] (15) at (-1.5, 0) {$\overset{S1}{=}$};
		\node [style=none] (16) at (-0.75, -0.75) {};
		\node [style=none] (17) at (-0.25, 0.25) {};
		\node [style=gn_phase] (18) at (-0.25, 0.25) {$\alpha$};
		\node [style=gn] (19) at (-0.75, -0.25) {};
		\node [style=H box] (20) at (-1, 0.25) {$\lambda$};
		\node [style=none] (21) at (-1, 0.25) {};
		\node [style=none] (22) at (-1, 0.25) {};
		\node [style=gn] (23) at (1.25, 0.25) {};
		\node [style=none] (24) at (1.75, 0.75) {};
		\node [style=gn_phase] (25) at (1.75, 0.75) {$\alpha$};
		\node [style=none] (26) at (0.5, 0) {$\overset{L1}{=}$};
		\node [style=none] (27) at (1, 0.75) {};
		\node [style=none] (28) at (1.25, -0.75) {};
		\node [style=H box] (29) at (1.25, -0.25) {$\lambda$};
		\node [style=none] (30) at (2.25, 0) {$\overset{S1}{=}$};
		\node [style=none] (31) at (3, 0.75) {};
		\node [style=H box] (32) at (3, -0.25) {$\lambda$};
		\node [style=gn_phase] (33) at (3, 0.25) {$\alpha$};
		\node [style=none] (34) at (3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (0.center) to (2);
		\draw (6) to (8.center);
		\draw [bend right=15, looseness=1.25] (5.center) to (6);
		\draw [bend left=15, looseness=1.00] (7.center) to (6);
		\draw (11.center) to (12);
		\draw (9.center) to (12);
		\draw (19) to (16.center);
		\draw [bend right=15, looseness=1.25] (21.center) to (19);
		\draw [bend left=15, looseness=1.00] (17.center) to (19);
		\draw (14.center) to (20);
		\draw (22.center) to (20);
		\draw (23) to (28.center);
		\draw [bend left=15, looseness=1.00] (24.center) to (23);
		\draw [bend right, looseness=1.00] (27.center) to (23);
		\draw (31.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/lambbranch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (1.5, 0) {$=$};
		\node [style=gn] (2) at (0.75, 0) {};
		\node [style=H box] (3) at (1, 0.5) {$\lambda$};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=H box] (8) at (-1, 0.5) {$\lambda$};
		\node [style=none] (9) at (-0.5, 1) {};
		\node [style=gn] (10) at (-0.75, 0) {};
		\node [style=none] (11) at (-0.75, -0.5) {};
		\node [style=none] (12) at (2, 1) {};
		\node [style=H box] (13) at (2.25, 0) {$\lambda$};
		\node [style=none] (14) at (2.5, 1) {};
		\node [style=gn] (15) at (2.25, 0.5) {};
		\node [style=none] (16) at (2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4.center);
		\draw [bend right=15, looseness=1.25] (6.center) to (2);
		\draw [bend left=15, looseness=1.00] (5.center) to (2);
		\draw (10) to (11.center);
		\draw [bend right=15, looseness=1.25] (7.center) to (10);
		\draw [bend left=15, looseness=1.00] (9.center) to (10);
		\draw (15) to (16.center);
		\draw [bend right=15, looseness=1.25] (12.center) to (15);
		\draw [bend left=15, looseness=1.00] (14.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/lambbranch2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, 0) {};
		\node [style=H box] (1) at (0.5, 0.5) {$\lambda$};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=H box] (3) at (-0.75, 0) {$\lambda$};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=gn] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5.center);
		\draw [bend right=15, looseness=1.25] (10.center) to (0);
		\draw [bend left=15, looseness=1.00] (4.center) to (0);
		\draw (9) to (2.center);
		\draw [bend right=15, looseness=1.25] (7.center) to (9);
		\draw [bend left=15, looseness=1.00] (6.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/lambd1tr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=H box] (2) at (-1.75, 0) {$1$};
		\node [style=none] (3) at (-1.75, -0.5) {};
		\node [style=none] (4) at (-1.75, 0.5) {};
		\node [style=none] (5) at (-1, 0) {$\overset{L3}{=}$};
		\node [style=none] (6) at (0, 0) {$\overset{S1,S2}{=}$};
		\node [style=gn] (7) at (1.25, 0.25) {};
		\node [style=none] (8) at (1.25, 0.75) {};
		\node [style=none] (9) at (0.75, -0.5) {};
		\node [style=gn] (10) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw (3.center) to (2);
		\draw (1.center) to (0.center);
		\draw (8.center) to (7);
		\draw [bend right=15, looseness=1.25] (7) to (9.center);
		\draw (7) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/lambda1_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0.75) {};
		\node [style=none] (1) at (-1.25, 0) {$=$};
		\node [style=none] (2) at (-1.75, 0.75) {};
		\node [style=H box] (3) at (-1.75, 0) {$\frac{1}{2}$};
		\node [style=rn] (4) at (-0.75, -0.75) {};
		\node [style=gn] (5) at (-0.75, -0.25) {};
		\node [style=rn] (6) at (-0.75, 0.25) {};
		\node [style=gn] (7) at (-0.75, 0.75) {};
		\node [style=gn] (8) at (0.75, 0.25) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (0.75, 1.25) {};
		\node [style=gn] (11) at (0.75, -1) {};
		\node [style=dtriangle] (12) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (3) to (0.center);
		\draw [bend right=45, looseness=1.50] (5) to (4);
		\draw [bend left=45, looseness=1.50] (5) to (4);
		\draw (4) to (5);
		\draw [bend right=45, looseness=1.50] (7) to (6);
		\draw [bend left=45, looseness=1.50] (7) to (6);
		\draw (6) to (7);
		\draw (8) to (10.center);
		\draw (8) to (9.center);
		\draw (8) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/lambda1by2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.75) {};
		\node [style=none] (1) at (-0.5, 0) {$=$};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=H box] (3) at (-1, 0) {$\frac{1}{2}$};
		\node [style=rn] (4) at (0, -0.75) {};
		\node [style=gn] (5) at (0, -0.25) {};
		\node [style=rn] (6) at (0, 0.25) {};
		\node [style=gn] (7) at (0, 0.75) {};
		\node [style=gn] (8) at (0.75, 0.25) {};
		\node [style=none] (9) at (0.25, -0.25) {};
		\node [style=none] (10) at (0.75, 0.75) {};
		\node [style=gn] (11) at (0.75, -0.75) {};
		\node [style=dtriangle] (12) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (3) to (0.center);
		\draw [bend right=45, looseness=1.50] (5) to (4);
		\draw [bend left=45, looseness=1.50] (5) to (4);
		\draw (4) to (5);
		\draw [bend right=45, looseness=1.50] (7) to (6);
		\draw [bend left=45, looseness=1.50] (7) to (6);
		\draw (6) to (7);
		\draw (8) to (10.center);
		\draw [bend right=15, looseness=1.00] (8) to (9.center);
		\draw (8) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/lambda1by2k.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.75, -0.5) {};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=gn] (2) at (1.75, 0.5) {};
		\node [style=none] (3) at (1.75, 1) {};
		\node [style=dtriangle] (4) at (1.75, 0) {};
		\node [style=H box] (5) at (-1, 0) {$\frac{1}{2^k}$};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=none] (7) at (-0.5, 0) {$=$};
		\node [style=rn] (8) at (0, -0.25) {};
		\node [style=none] (9) at (-1, -0.75) {};
		\node [style=gn] (10) at (0, 0.25) {};
		\node [style=rn] (11) at (1, -0.25) {};
		\node [style=gn] (12) at (1, 0.25) {};
		\node [style=none] (13) at (0.5, 0.25) {...};
		\node [style=none] (14) at (0, 0.5) {};
		\node [style=none] (15) at (1, 0.5) {};
		\node [style=none] (16) at (2.25, 0) {...};
		\node [style=none] (17) at (2.75, 0) {};
		\node [style=gn] (18) at (2.75, -0.5) {};
		\node [style=dtriangle] (19) at (2.75, 0) {};
		\node [style=none] (20) at (2.75, -0.75) {};
		\node [style=none] (21) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (5) to (9.center);
		\draw [bend right=45, looseness=1.50] (10) to (8);
		\draw [bend left=45, looseness=1.50] (10) to (8);
		\draw (8) to (10);
		\draw (2) to (3.center);
		\draw [bend right=15, looseness=1.00] (2) to (6.center);
		\draw (2) to (0);
		\draw [bend right=45, looseness=1.50] (12) to (11);
		\draw [bend left=45, looseness=1.50] (12) to (11);
		\draw (11) to (12);
		\draw [style=braceedge] (14.center) to node[wire label, inner sep=5 pt]{$2k$} (15.center);
		\draw [bend left=15, looseness=1.25] (2) to (17.center);
		\draw (17.center) to (18);
		\draw [style=braceedge] (20.center) to node[wire label, inner sep=5 pt]{$k$} (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/lambdaalpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=H box] (5) at (-0.75, 0.25) {$\lambda$};
		\node [style=gn_phase] (6) at (-0.75, -0.25) {$\alpha$};
		\node [style=H box] (7) at (0.75, -0.25) {$\lambda$};
		\node [style=gn_phase] (8) at (0.75, 0.25) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (2.center) to (5);
		\draw (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/lambdabxequalgbx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (0.5, 0) {$\lambda$};
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=H box] (5) at (-0.5, 0) {$\lambda$};
		\node [style=none] (6) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (6.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/lambdacopyw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=gn] (1) at (1.5, -0.75) {};
		\node [style=rn] (2) at (0.5, 0) {};
		\node [style=rn] (3) at (-1.75, 0.5) {};
		\node [style=none] (4) at (-0.75, 1.25) {};
		\node [style=gn] (5) at (-0.75, -0.25) {};
		\node [style=gn] (6) at (-0.75, 1) {};
		\node [style=gn] (7) at (1.5, 0.5) {};
		\node [style=none] (8) at (1.5, 1.25) {};
		\node [style=none] (9) at (-1.75, -1) {};
		\node [style=triangle] (10) at (1.5, -0.25) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=none] (12) at (1.5, -1) {};
		\node [style=triangle] (13) at (-0.75, 0.25) {};
		\node [style=none] (14) at (-0.75, -1) {};
		\node [style=H box] (15) at (-1.75, -0.75) {$\lambda$};
		\node [style=H box] (16) at (-0.75, -0.75) {$\lambda$};
		\node [style=H box] (17) at (1.5, 1) {$\lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (9.center);
		\draw (3) to (5);
		\draw (5) to (6);
		\draw (3) to (6);
		\draw (4.center) to (6);
		\draw (5) to (14.center);
		\draw (2) to (11.center);
		\draw (2) to (1);
		\draw (1) to (7);
		\draw (2) to (7);
		\draw (8.center) to (7);
		\draw (1) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/lambdacopyw_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {$=$};
		\node [style=gn] (1) at (1.5, 1) {};
		\node [style=rn] (2) at (0.5, 0.25) {};
		\node [style=rn] (3) at (-1.75, -0.25) {};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=gn] (5) at (-0.75, 0.5) {};
		\node [style=gn] (6) at (-0.75, -0.75) {};
		\node [style=gn] (7) at (1.5, -0.25) {};
		\node [style=none] (8) at (1.5, -1) {};
		\node [style=none] (9) at (-1.75, 1.25) {};
		\node [style=triangle] (10) at (1.5, 0.5) {};
		\node [style=none] (11) at (0.5, 1.25) {};
		\node [style=none] (12) at (1.5, 1.25) {};
		\node [style=triangle] (13) at (-0.75, 0) {};
		\node [style=none] (14) at (-0.75, 1.25) {};
		\node [style={H box}] (15) at (-1.75, 1) {$\lambda$};
		\node [style={H box}] (16) at (-0.75, 1) {$\lambda$};
		\node [style={H box}] (17) at (1.5, -0.75) {$\lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (9.center);
		\draw (3) to (5);
		\draw (5) to (6);
		\draw (3) to (6);
		\draw (4.center) to (6);
		\draw (5) to (14.center);
		\draw (2) to (11.center);
		\draw (2) to (1);
		\draw (1) to (7);
		\draw (2) to (7);
		\draw (8.center) to (7);
		\draw (1) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/lambdadelete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=rn] (2) at (0.5, -0.5) {};
		\node [style=rn] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=H box] (5) at (-0.5, 0) {$\lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1.center);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/lambdaderive1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (1.25, 1.5) {$\alpha$};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=gn] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (-2.75, 0.25) {};
		\node [style=H box] (4) at (-2.75, 1) {$\lambda$};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=none] (6) at (-2.75, 1.5) {};
		\node [style=gn] (7) at (-0.75, 0.75) {};
		\node [style=none] (8) at (-0.75, 0) {};
		\node [style=gn_phase] (9) at (1.25, 0.75) {$-\alpha$};
		\node [style=gn] (10) at (0.75, 1.5) {};
		\node [style=rn] (11) at (-1.25, 1) {};
		\node [style=vtriang] (12) at (0, 1.5) {};
		\node [style=rn] (13) at (0.75, 0.75) {};
		\node [style=none] (14) at (-0.75, 1.75) {};
		\node [style=rn] (15) at (-2.75, 0.25) {};
		\node [style=rn] (16) at (-0.75, 0) {};
		\node [style=gn] (17) at (2.75, 0.5) {};
		\node [style=rn] (18) at (2.75, 0) {};
		\node [style=gn] (19) at (4.75, 1.5) {};
		\node [style=vtriang] (20) at (4, 1.5) {};
		\node [style=rn] (21) at (3.25, 1.5) {};
		\node [style=gn_phase] (22) at (5.25, 1.5) {$\alpha$};
		\node [style=gn_phase] (23) at (5.25, 0.75) {$-\alpha$};
		\node [style=rn] (24) at (4.75, 0.75) {};
		\node [style=none] (25) at (2.75, 1.75) {};
		\node [style=none] (26) at (2.75, 1) {};
		\node [style=rn] (27) at (2.75, 1) {};
		\node [style=none] (28) at (-1.75, -1.5) {};
		\node [style=rn] (29) at (-1.75, -1.5) {};
		\node [style=gn] (30) at (-1.75, -2) {};
		\node [style=none] (31) at (-1.75, -0.75) {};
		\node [style=gn_phase] (32) at (-0.5, -1) {$\alpha$};
		\node [style=rn] (33) at (-1.25, -1) {};
		\node [style=rn] (34) at (-1.75, -2.5) {};
		\node [style=gn_phase] (35) at (0.25, -1.5) {$-\alpha$};
		\node [style=none] (36) at (2, -1.25) {};
		\node [style=rn] (37) at (2, -2) {};
		\node [style=none] (38) at (2, -2) {};
		\node [style=none] (39) at (-2, 0.75) { $\overset{AD^{\prime}}{=}$};
		\node [style=none] (40) at (2, 0.75) { $\overset{B1,\ref{lem:inv}}{=}$ };
		\node [style=none] (41) at (-2.5, -1.75) { $\overset{TR2,S2}{=}$ };
		\node [style=none] (42) at (1, -1.75) { $\overset{S1,\ref{lem:inv}}{=}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (7);
		\draw (7) to (8.center);
		\draw (7) to (13);
		\draw (13) to (10);
		\draw (10) to (0);
		\draw (6.center) to (3.center);
		\draw [bend left=45, looseness=1.00] (7) to (12);
		\draw (12) to (10);
		\draw (5.center) to (1.center);
		\draw (13) to (9);
		\draw [bend right=45, looseness=1.50] (17) to (18);
		\draw [bend left=45, looseness=1.50] (17) to (18);
		\draw (18) to (17);
		\draw (24) to (19);
		\draw (19) to (22);
		\draw (20) to (19);
		\draw (24) to (23);
		\draw (25.center) to (26.center);
		\draw (21) to (20);
		\draw [bend right=45, looseness=1.50] (30) to (34);
		\draw [bend left=45, looseness=1.50] (30) to (34);
		\draw (34) to (30);
		\draw (31.center) to (28.center);
		\draw (33) to (32);
		\draw (32) to (35);
		\draw (36.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/lambdaderive2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-0.5, 0) {$n$};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=gn] (4) at (1, -1) {};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=gn] (7) at (1, 0.75) {};
		\node [style=triangle] (8) at (1, 0.25) {};
		\node [style=triangle] (9) at (1, -0.5) {};
		\node [style=none] (10) at (1.5, 0) {$\vdots\}n-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (3.center);
		\draw (7) to (5.center);
		\draw [bend right=15, looseness=1.00] (7) to (6.center);
		\draw (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/lambdaderive3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 1) {};
		\node [style=none] (1) at (-5.75, -0.25) {};
		\node [style=H box] (2) at (-5.75, 0.5) {$\lambda$};
		\node [style=rn] (3) at (-5.75, -0.25) {};
		\node [style=none] (4) at (-4.25, 0.5) {};
		\node [style=gn] (5) at (-0.75, 1) {};
		\node [style=gn] (6) at (-3.75, 0.25) {};
		\node [style=none] (7) at (-4.25, 0) {};
		\node [style=gn] (8) at (-4.25, 0) {};
		\node [style=none] (9) at (-3.75, -0.25) {};
		\node [style=H box] (10) at (-1.5, 1) {$[\lambda]$};
		\node [style=H box] (11) at (-1.5, 0.25) {$\{\lambda\}$};
		\node [style=gn] (12) at (-0.75, 0.25) {};
		\node [style=rn] (13) at (-4.25, 0.5) {};
		\node [style=vtriang] (14) at (-3, 1) {};
		\node [style=gn] (15) at (-2.25, 1) {};
		\node [style=rn] (16) at (-2.25, 0.25) {};
		\node [style=none] (17) at (-3.75, 1.25) {};
		\node [style=rn] (18) at (-3.75, -0.25) {};
		\node [style=rn] (19) at (1.25, -0.25) {};
		\node [style=gn] (20) at (5.25, 1) {};
		\node [style=none] (21) at (0.75, 0) {};
		\node [style=none] (22) at (0.75, 0.5) {};
		\node [style=gn] (23) at (1.25, 0.25) {};
		\node [style=gn] (24) at (2.75, 1) {};
		\node [style=vtriang] (25) at (2, 1) {};
		\node [style=rn] (26) at (2.75, 0.25) {};
		\node [style=none] (27) at (0, 0.25) { $\overset{\ref{nrepresent},AD^{\prime}}{=}$};
		\node [style=none] (28) at (1.25, -0.25) {};
		\node [style=rn] (29) at (0.75, 0.5) {};
		\node [style=none] (30) at (1.25, 1.25) {};
		\node [style=gn] (31) at (0.75, 0) {};
		\node [style=vtriang] (32) at (3.25, 1) {};
		\node [style=vtriang] (33) at (4.75, 1) {};
		\node [style=none] (34) at (3.5, 1.5) {};
		\node [style=none] (35) at (4.5, 1.5) {};
		\node [style=none] (36) at (4, 1.25) {...};
		\node [style=none] (37) at (2.75, 0.25) {};
		\node [style=gn] (38) at (4.75, 0.5) {};
		\node [style=gn_phase] (39) at (5.25, -0.25) {$-\alpha$};
		\node [style=vtriang] (40) at (4, 0.5) {};
		\node [style=gn] (41) at (3.25, -0.25) {};
		\node [style=gn_phase] (42) at (5.25, 0.5) {$\alpha$};
		\node [style=rn] (43) at (4.75, -0.25) {};
		\node [style=none] (44) at (0.75, 1.5) {};
		\node [style=none] (45) at (0.75, 1) {};
		\node [style=gn] (46) at (0.75, 1) {};
		\node [style=rn] (47) at (0.75, 1.5) {};
		\node [style=vtriang] (48) at (-4.75, -2) {};
		\node [style=vtriang] (49) at (-3.5, -2) {};
		\node [style=none] (50) at (-5.75, -2.75) {$\overset{B1}{=}$};
		\node [style=none] (51) at (-4, -2.75) {};
		\node [style=gn] (52) at (-1.5, -2) {};
		\node [style=vtriang] (53) at (-2.75, -2.5) {};
		\node [style=rn] (54) at (-2, -3.25) {};
		\node [style=gn_phase] (55) at (-1.5, -3.25) {$-\alpha$};
		\node [style=gn] (56) at (-4, -2) {};
		\node [style=none] (57) at (-2.75, -1.75) {...};
		\node [style=none] (58) at (-3.25, -1.5) {};
		\node [style=rn] (59) at (-4, -2.75) {};
		\node [style=gn] (60) at (-3.5, -3.25) {};
		\node [style=rn] (61) at (-5.25, -2) {};
		\node [style=gn_phase] (62) at (-1.5, -2.5) {$\alpha$};
		\node [style=gn] (63) at (-2, -2.5) {};
		\node [style=vtriang] (64) at (-2, -2) {};
		\node [style=none] (65) at (-2.25, -1.5) {};
		\node [style=none] (66) at (-5.25, -2.5) {};
		\node [style=rn] (67) at (-5.25, -3.25) {};
		\node [style=none] (68) at (-5.25, -3.25) {};
		\node [style=none] (69) at (0, -3.25) {};
		\node [style=rn] (70) at (0, -3.25) {};
		\node [style=rn] (71) at (0, -2) {};
		\node [style=gn_phase] (72) at (3, -3.25) {$-\alpha$};
		\node [style=none] (73) at (0, -2.5) {};
		\node [style=gn] (74) at (0.5, -2) {};
		\node [style=none] (75) at (1.25, -1.5) {};
		\node [style=vtriang] (76) at (1, -2) {};
		\node [style=gn_phase] (77) at (3, -2.5) {$\alpha$};
		\node [style=vtriang] (78) at (2.5, -2) {};
		\node [style=none] (79) at (0.5, -2) {};
		\node [style=gn] (80) at (3, -2) {};
		\node [style=vtriang] (81) at (1.75, -2.5) {};
		\node [style=gn] (82) at (1, -3.25) {};
		\node [style=gn] (83) at (2.5, -2.5) {};
		\node [style=none] (84) at (1.75, -1.75) {...};
		\node [style=rn] (85) at (5, -2.5) {};
		\node [style=rn] (86) at (2.5, -3.25) {};
		\node [style=none] (87) at (-0.75, -2.75) {$\overset{TR2,S2}{=}$};
		\node [style=none] (88) at (2.25, -1.5) {};
		\node [style=rn] (89) at (5.5, -3.25) {};
		\node [style=none] (90) at (4.5, -3.25) {};
		\node [style=gn_phase] (91) at (6, -2.5) {$\alpha$};
		\node [style=rn] (92) at (4.5, -3.25) {};
		\node [style=gn_phase] (93) at (6, -3.25) {$-\alpha$};
		\node [style=gn] (94) at (5.5, -2.5) {};
		\node [style=none] (95) at (4.5, -2.5) {};
		\node [style=rn] (96) at (4.75, -2) {};
		\node [style=gn] (97) at (5.5, -2) {};
		\node [style=rn] (98) at (6.5, -3.25) {};
		\node [style=gn] (99) at (6.5, -2.75) {};
		\node [style=rn] (100) at (7, -3.25) {};
		\node [style=gn] (101) at (7, -2.75) {};
		\node [style=none] (102) at (7.75, -2.75) {$\overset{\substack{\ref{lem:inv},S2,\\S1}}{=}$};
		\node [style=none] (103) at (8.5, -3.25) {};
		\node [style=rn] (104) at (8.5, -3.25) {};
		\node [style=none] (105) at (8.5, -2.5) {};
		\node [style=none] (106) at (3.75, -2.75) {$\overset{TR2,B1}{=}$};
		\node [style=none] (107) at (-5, 0.25) { $\overset{AD^{\prime}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (17.center) to (6);
		\draw (6) to (9.center);
		\draw (6) to (16);
		\draw (16) to (15);
		\draw (15) to (5);
		\draw [bend left=45, looseness=1.00] (6) to (14);
		\draw (14) to (15);
		\draw (4.center) to (7.center);
		\draw (16) to (12);
		\draw (30.center) to (23);
		\draw (23) to (28.center);
		\draw (23) to (26);
		\draw (26) to (24);
		\draw (24) to (20);
		\draw [bend left=45, looseness=1.00] (23) to (25);
		\draw (25) to (24);
		\draw (22.center) to (21.center);
		\draw [style=braceedge, in=180, out=0, looseness=1.00] (34.center) to node[wire label, inner sep=5 pt]{$n-1$} (35.center);
		\draw (37.center) to (41);
		\draw (41) to (43);
		\draw (43) to (38);
		\draw (38) to (42);
		\draw [bend left=45, looseness=1.00] (41) to (40);
		\draw (40) to (38);
		\draw (43) to (39);
		\draw (44.center) to (45.center);
		\draw (59) to (56);
		\draw (56) to (52);
		\draw (48) to (56);
		\draw [style=braceedge, in=180, out=0, looseness=1.00] (58.center) to node[wire label, inner sep=5 pt]{$n-1$} (65.center);
		\draw (51.center) to (60);
		\draw (60) to (54);
		\draw (54) to (63);
		\draw (63) to (62);
		\draw [bend left=45, looseness=1.00] (60) to (53);
		\draw (53) to (63);
		\draw (54) to (55);
		\draw (66.center) to (68.center);
		\draw (61) to (48);
		\draw (71) to (74);
		\draw (74) to (80);
		\draw [style=braceedge, in=180, out=0, looseness=1.00] (75.center) to node[wire label, inner sep=5 pt]{$n-1$} (88.center);
		\draw (79.center) to (82);
		\draw (82) to (86);
		\draw (86) to (83);
		\draw (83) to (77);
		\draw [bend left=45, looseness=1.00] (82) to (81);
		\draw (81) to (83);
		\draw (86) to (72);
		\draw (73.center) to (69.center);
		\draw (89) to (94);
		\draw (94) to (91);
		\draw (89) to (93);
		\draw (95.center) to (90.center);
		\draw [bend right=45, looseness=1.50] (99) to (98);
		\draw [bend left=45, looseness=1.50] (99) to (98);
		\draw (98) to (99);
		\draw [bend right=45, looseness=1.50] (101) to (100);
		\draw [bend left=45, looseness=1.50] (101) to (100);
		\draw (100) to (101);
		\draw (96) to (97);
		\draw (85) to (94);
		\draw (105.center) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/lambdanooutput.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-0.5, -0.25) {$\lambda$};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (0, 0) {$:=$};
		\node [style=H box] (3) at (0.5, 0) {$\lambda$};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=gn] (6) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (5.center) to (3);
		\draw (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/lambdatimes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.75) {};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=H box] (3) at (-0.75, 0.5) {$\lambda_1$};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=H box] (6) at (-0.75, -0.25) {$\lambda_2$};
		\node [style=H box] (7) at (1, 0) {$\lambda_1\cdot\lambda_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (5.center) to (3);
		\draw (4.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/lambdn1tr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, -2) {$\vdots\}n$};
		\node [style=H box] (1) at (-6, 1) {$n+1$};
		\node [style=none] (2) at (-6, 1.75) {};
		\node [style=none] (3) at (-6, 0.25) {};
		\node [style=triangle] (4) at (3.5, -2.5) {};
		\node [style=gn] (5) at (3.5, -3) {};
		\node [style=gn] (6) at (3.5, -1.25) {};
		\node [style=triangle] (7) at (3.5, -1.75) {};
		\node [style=none] (8) at (3.5, -0.75) {};
		\node [style=none] (9) at (3, -1.75) {};
		\node [style=gn] (10) at (-1.5, 1.75) {};
		\node [style=gn] (11) at (-2.5, 1.75) {};
		\node [style=none] (12) at (-4.5, 1.25) {};
		\node [style=none] (13) at (-5.25, 1) { $\overset{AD^{\prime}}{=}$};
		\node [style=rn] (14) at (-2.5, 1) {};
		\node [style=gn] (15) at (-4.5, 0.75) {};
		\node [style=none] (16) at (-4, 2) {};
		\node [style=gn] (17) at (-4, 1) {};
		\node [style=none] (18) at (-4.5, 0.75) {};
		\node [style=H box] (19) at (-2, 1) {$1$};
		\node [style=gn] (20) at (-1.5, 1) {};
		\node [style=none] (21) at (-4, 0.5) {};
		\node [style=H box] (22) at (-2, 1.75) {$n$};
		\node [style=vtriang] (23) at (-3.25, 1.75) {};
		\node [style=rn] (24) at (-4.5, 1.25) {};
		\node [style=none] (25) at (0.5, 0.5) {};
		\node [style=none] (26) at (-0.75, 1) { $\overset{AD^{\prime}}{=}$};
		\node [style=gn] (27) at (3, 1.75) {};
		\node [style=H box] (28) at (2.5, 1.75) {$n$};
		\node [style=none] (29) at (0.5, 2) {};
		\node [style=H box] (30) at (2.5, 1) {$1$};
		\node [style=gn] (31) at (0, 0.75) {};
		\node [style=rn] (32) at (2, 1) {};
		\node [style=vtriang] (33) at (1.25, 1.75) {};
		\node [style=gn] (34) at (0.5, 1) {};
		\node [style=none] (35) at (0, 0.75) {};
		\node [style=rn] (36) at (0, 1.25) {};
		\node [style=gn] (37) at (2, 1.75) {};
		\node [style=none] (38) at (0, 1.25) {};
		\node [style=gn] (39) at (3, 1) {};
		\node [style=gn] (40) at (6.5, 1.75) {};
		\node [style=none] (41) at (4.5, 0.75) {};
		\node [style=H box] (42) at (7, 1.75) {$n$};
		\node [style=rn] (43) at (4.5, 1.25) {};
		\node [style=none] (44) at (4.5, 1.25) {};
		\node [style=none] (45) at (3.75, 1) { $\overset{L3}{=}$};
		\node [style=gn] (46) at (5, 1) {};
		\node [style=rn] (47) at (6.5, 1) {};
		\node [style=vtriang] (48) at (5.75, 1.75) {};
		\node [style=gn] (49) at (4.5, 0.75) {};
		\node [style=none] (50) at (5, 2) {};
		\node [style=gn] (51) at (7.5, 1.75) {};
		\node [style=none] (52) at (5, 0.5) {};
		\node [style=gn] (53) at (7.5, 1) {};
		\node [style=vtriang] (54) at (-4, -1.5) {};
		\node [style=none] (55) at (-4.75, -2.75) {};
		\node [style=none] (56) at (-4.75, -1.25) {};
		\node [style=gn] (57) at (-4.75, -2.25) {};
		\node [style=H box] (58) at (-3.5, -1.5) {$n$};
		\node [style=none] (59) at (-5.75, -2.25) { $\overset{B1,S1,S2}{=}$};
		\node [style=gn] (60) at (-3, -1.5) {};
		\node [style=none] (61) at (-2.5, -2.25) { $\overset{\ref{nrepresent},AD}{=}$};
		\node [style=none] (62) at (1, -1.25) {...};
		\node [style=none] (63) at (-1.75, -2.75) {};
		\node [style=none] (64) at (1.5, -1) {};
		\node [style=gn] (65) at (-0.25, -1.5) {};
		\node [style=vtriang] (66) at (-1, -1.5) {};
		\node [style=vtriang] (67) at (0.25, -1.5) {};
		\node [style=gn] (68) at (-1.75, -2.25) {};
		\node [style=vtriang] (69) at (1.75, -1.5) {};
		\node [style=none] (70) at (0.5, -1) {};
		\node [style=gn] (71) at (2.25, -1.5) {};
		\node [style=none] (72) at (-1.75, -1.25) {};
		\node [style=gn] (73) at (0, -2) {};
		\node [style=none] (74) at (2.75, -2.25) { $\overset{S1,S2}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (3.center);
		\draw (6) to (8.center);
		\draw [bend right=15, looseness=1.00] (6) to (9.center);
		\draw (6) to (5);
		\draw (16.center) to (17);
		\draw (17) to (21.center);
		\draw (17) to (14);
		\draw (14) to (11);
		\draw (11) to (10);
		\draw [bend left=45, looseness=1.00] (17) to (23);
		\draw (23) to (11);
		\draw (12.center) to (18.center);
		\draw (14) to (20);
		\draw (29.center) to (34);
		\draw (34) to (25.center);
		\draw (34) to (32);
		\draw (32) to (37);
		\draw (37) to (27);
		\draw [bend left=45, looseness=1.00] (34) to (33);
		\draw (33) to (37);
		\draw (38.center) to (35.center);
		\draw (32) to (39);
		\draw (50.center) to (46);
		\draw (46) to (52.center);
		\draw (46) to (47);
		\draw (47) to (40);
		\draw (40) to (51);
		\draw [bend left=45, looseness=1.00] (46) to (48);
		\draw (48) to (40);
		\draw (44.center) to (41.center);
		\draw (47) to (53);
		\draw (56.center) to (57);
		\draw (57) to (55.center);
		\draw [bend left=45, looseness=1.00] (57) to (54);
		\draw (60) to (54);
		\draw (72.center) to (68);
		\draw (68) to (63.center);
		\draw (65) to (71);
		\draw [bend left=45, looseness=1.00] (68) to (66);
		\draw (66) to (65);
		\draw [style=braceedge, in=180, out=0, looseness=1.00] (70.center) to node[wire label, inner sep=5 pt]{$n-1$} (64.center);
		\draw (73) to (65);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/lemma0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-5.5, 2) {$0$};
		\node [style=none] (1) at (-5.5, 3) {};
		\node [style=none] (2) at (-5.5, 1) {};
		\node [style=gn] (3) at (-2.25, 2.25) {};
		\node [style=gn] (4) at (-1.75, 2) {};
		\node [style=rn] (5) at (-2.25, 1.75) {};
		\node [style=vtriang] (6) at (-1, 2.75) {};
		\node [style=vtriang] (7) at (-1, 1.25) {};
		\node [style=rn] (8) at (-0.75, 2) {};
		\node [style=gn] (9) at (-0.5, 2.75) {};
		\node [style=gn] (10) at (-0.5, 1.25) {};
		\node [style=gn] (11) at (0, 2.75) {};
		\node [style=gn_phase] (12) at (0, 1.25) {$\pi$};
		\node [style=none] (13) at (-1.75, 3) {};
		\node [style=none] (14) at (-1.75, 1) {};
		\node [style=none] (15) at (-4, 3) {};
		\node [style=H box] (16) at (-4, 2) {$1-1$};
		\node [style=none] (17) at (-4, 1) {};
		\node [style=none] (18) at (-5, 2) {$=$};
		\node [style=none] (19) at (-3, 2) {$\overset{AD}{=}$};
		\node [style=gn] (20) at (2, 2) {};
		\node [style=gn] (21) at (2.5, 2.5) {};
		\node [style=vtriang] (22) at (3.25, 2.75) {};
		\node [style=rn] (23) at (4, 2.5) {};
		\node [style=gn_phase] (24) at (5, 2) {$\pi$};
		\node [style=vtriang] (25) at (3.25, 1.5) {};
		\node [style=none] (26) at (2, 3) {};
		\node [style=none] (27) at (2, 1) {};
		\node [style=rn] (28) at (1.5, 1.75) {};
		\node [style=gn] (29) at (1.5, 2.25) {};
		\node [style=none] (30) at (-5, 0) {};
		\node [style=vtriang] (31) at (-4.25, -1.5) {};
		\node [style=none] (32) at (-5, -2) {};
		\node [style=gn] (33) at (-5, -1) {};
		\node [style=gn_phase] (34) at (-3, -1) {$\pi$};
		\node [style=vtriang] (35) at (-4.25, -0.5) {};
		\node [style=gn] (36) at (-1.5, -1) {};
		\node [style=vtriang] (37) at (-0.5, -1) {};
		\node [style=none] (38) at (-1.5, 0) {};
		\node [style=none] (39) at (-1.5, -2) {};
		\node [style=gn_phase] (40) at (0.5, -1) {$\pi$};
		\node [style=none] (41) at (2.5, -2) {};
		\node [style=none] (42) at (2.5, 0) {};
		\node [style=gn] (43) at (2.5, -1) {};
		\node [style=rn] (44) at (3.5, -1) {};
		\node [style=gn] (45) at (2, -0.25) {};
		\node [style=rn] (46) at (2, -0.75) {};
		\node [style=gn] (47) at (5, -1.25) {};
		\node [style=rn] (48) at (5, -1.75) {};
		\node [style=none] (49) at (5.5, -2) {};
		\node [style=none] (50) at (5.5, 0) {};
		\node [style=rn] (51) at (5.5, -1.25) {};
		\node [style=rn] (52) at (5.5, -0.75) {};
		\node [style=gn] (53) at (5, -0.25) {};
		\node [style=rn] (54) at (5, -0.75) {};
		\node [style=none] (55) at (0.75, 2) {$\overset{S1}{=}$};
		\node [style=none] (56) at (-5.75, -0.75) {$\overset{TR7}{=}$};
		\node [style=none] (57) at (-2.25, -1) {$\overset{TR10}{=}$};
		\node [style=none] (58) at (1.25, -1) {$\overset{TR4}{=}$};
		\node [style=none] (59) at (4.25, -1) {$\overset{B1}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (3) to (5);
		\draw [bend left=45, looseness=1.00] (4) to (6);
		\draw (6) to (9);
		\draw (9) to (8);
		\draw (8) to (10);
		\draw (10) to (7);
		\draw [bend left=45, looseness=1.00] (7) to (4);
		\draw (4) to (8);
		\draw (9) to (11);
		\draw (10) to (12);
		\draw (4) to (13.center);
		\draw (4) to (14.center);
		\draw (15.center) to (16);
		\draw (16) to (17.center);
		\draw (26.center) to (20);
		\draw (20) to (27.center);
		\draw [bend left=15, looseness=1.00] (20) to (21);
		\draw [bend right=15, looseness=1.00] (20) to (25);
		\draw [in=180, out=33, looseness=1.00] (21) to (22);
		\draw [in=147, out=0, looseness=1.00] (22) to (23);
		\draw [bend left=15, looseness=1.00] (23) to (24);
		\draw [bend right=15, looseness=1.00] (25) to (24);
		\draw [bend right, looseness=1.00] (21) to (23);
		\draw (29) to (28);
		\draw (30.center) to (33);
		\draw (33) to (32.center);
		\draw [in=180, out=-52, looseness=1.00] (33) to (31);
		\draw [in=-135, out=0, looseness=1.00] (31) to (34);
		\draw [in=0, out=135, looseness=1.00] (34) to (35);
		\draw [in=52, out=180, looseness=1.00] (35) to (33);
		\draw (36) to (38.center);
		\draw (36) to (39.center);
		\draw (36) to (37);
		\draw (37) to (40);
		\draw (43) to (42.center);
		\draw (43) to (41.center);
		\draw (43) to (44);
		\draw [bend right=45, looseness=1.50] (45) to (46);
		\draw [bend left=45, looseness=1.50] (45) to (46);
		\draw (46) to (45);
		\draw [bend right=45, looseness=1.50] (47) to (48);
		\draw [bend left=45, looseness=1.50] (47) to (48);
		\draw (48) to (47);
		\draw (52) to (50.center);
		\draw (51) to (49.center);
		\draw [bend right=45, looseness=1.50] (53) to (54);
		\draw [bend left=45, looseness=1.50] (53) to (54);
		\draw (54) to (53);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/lemma02v.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.25, 1) {};
		\node [style=gn] (1) at (1, -1.25) {};
		\node [style=rn] (2) at (0.5, -1.5) {};
		\node [style=gn] (3) at (0.25, 1.5) {};
		\node [style=none] (4) at (-2.25, -0.75) {};
		\node [style=rn] (5) at (3.25, -1.5) {};
		\node [style=none] (6) at (-3.25, 1.25) {};
		\node [style=none] (7) at (-0.25, -1.25) {$\overset{\ref{TR4}}{=}$};
		\node [style=none] (8) at (-4.5, 0.25) {};
		\node [style=gn] (9) at (-1, 0.75) {};
		\node [style=none] (10) at (1, -1.75) {};
		\node [style=gn] (11) at (0.5, -1) {};
		\node [style=gn] (12) at (0.75, 1.5) {};
		\node [style=rn] (13) at (1.5, -1.25) {};
		\node [style=gn] (14) at (-2.25, -1.25) {};
		\node [style=gn] (15) at (2.75, 0.75) {};
		\node [style=rn] (16) at (-1.5, 0.5) {};
		\node [style=none] (17) at (-3, -1.25) {$\overset{\ref{TR7}}{=}$};
		\node [style=gn] (18) at (2.75, -1.5) {};
		\node [style=none] (19) at (-3.25, 0.25) {};
		\node [style=none] (20) at (-4.5, 1.25) {};
		\node [style=rn] (21) at (2.25, 0.5) {};
		\node [style=rn] (22) at (3.25, -1) {};
		\node [style=rn] (23) at (2.75, -2) {};
		\node [style=vtriang] (24) at (-1.5, -1.25) {};
		\node [style=gn] (25) at (2.75, -0.5) {};
		\node [style=none] (26) at (1.5, 0.75) {$\overset{S1,S3}{=}$};
		\node [style=none] (27) at (3.25, -2) {};
		\node [style=gn] (28) at (3.25, 0.75) {};
		\node [style=none] (29) at (-2.25, 0.75) {$\overset{AD^{\prime}}{=}$};
		\node [style=gn] (30) at (-1.5, 1) {};
		\node [style=none] (31) at (-1, 0.25) {};
		\node [style=none] (32) at (-1, 1.75) {};
		\node [style=none] (33) at (2.75, 0.25) {};
		\node [style=rn] (34) at (2.75, -1) {};
		\node [style=none] (35) at (2, -1.25) {$\overset{B1}{=}$};
		\node [style=none] (36) at (-4, 0.75) {$=$};
		\node [style=none] (37) at (2.75, 1.25) {};
		\node [style=H box] (38) at (-3.25, 0.75) {$1-1$};
		\node [style=gn_phase] (39) at (5.25, 0.75) {$\pi$};
		\node [style=none] (40) at (3.25, -0.5) {};
		\node [style=H box] (41) at (-4.5, 0.75) {$0$};
		\node [style=vtriang] (42) at (-0.25, 1.5) {};
		\node [style=rn] (43) at (4.75, 0.75) {};
		\node [style=vtriang] (44) at (4, 1) {};
		\node [style=none] (45) at (-2.25, -1.75) {};
		\node [style=none] (46) at (1, -0.75) {};
		\node [style=rn] (47) at (0.25, 0.75) {};
		\node [style=gn_phase] (48) at (-1, -1.25) {$\pi$};
		\node [style=gn_phase] (49) at (0.75, 0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (41);
		\draw (41) to (8.center);
		\draw (30) to (16);
		\draw [bend left=45, looseness=1.00] (9) to (42);
		\draw (42) to (3);
		\draw (3) to (47);
		\draw (9) to (47);
		\draw (3) to (12);
		\draw (9) to (32.center);
		\draw (9) to (31.center);
		\draw (6.center) to (38);
		\draw (38) to (19.center);
		\draw (37.center) to (15);
		\draw (15) to (33.center);
		\draw (15) to (28);
		\draw [in=180, out=33, looseness=1.00] (28) to (44);
		\draw [in=147, out=0, looseness=1.00] (44) to (43);
		\draw [bend left=15, looseness=0.75] (43) to (39);
		\draw [bend right, looseness=1.00] (28) to (43);
		\draw (0) to (21);
		\draw (14) to (4.center);
		\draw (14) to (45.center);
		\draw (14) to (24);
		\draw (24) to (48);
		\draw (1) to (46.center);
		\draw (1) to (10.center);
		\draw (1) to (13);
		\draw [bend right=45, looseness=1.50] (11) to (2);
		\draw [bend left=45, looseness=1.50] (11) to (2);
		\draw (2) to (11);
		\draw [bend right=45, looseness=1.50] (18) to (23);
		\draw [bend left=45, looseness=1.50] (18) to (23);
		\draw (23) to (18);
		\draw (22) to (40.center);
		\draw (5) to (27.center);
		\draw [bend right=45, looseness=1.50] (25) to (34);
		\draw [bend left=45, looseness=1.50] (25) to (34);
		\draw (34) to (25);
		\draw (47) to (49);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/lemma1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (-1.5, -0.25) {$H$};
		\node [style=gn] (1) at (-2, -0.25) {};
		\node [style=gn] (2) at (-1, -0.25) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=none] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (-2, -0.75) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=gn] (7) at (1, 0.25) {};
		\node [style=gn] (8) at (2, 0.25) {};
		\node [style={H box}] (9) at (1.5, 0.25) {$H$};
		\node [style=none] (10) at (1, 0.75) {};
		\node [style=none] (11) at (2, 0.75) {};
		\node [style=none] (12) at (1, -0.75) {};
		\node [style=none] (13) at (2, -0.75) {};
		\node [style=none] (14) at (0, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (1) to (4.center);
		\draw [in=-90, out=90, looseness=1.00] (2) to (3.center);
		\draw (1) to (0);
		\draw (0) to (2);
		\draw (2) to (6.center);
		\draw (1) to (5.center);
		\draw (7) to (10.center);
		\draw (8) to (11.center);
		\draw (8) to (9);
		\draw (9) to (7);
		\draw [in=90, out=-90, looseness=1.00] (7) to (13.center);
		\draw [in=-90, out=90, looseness=1.00] (12.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/lemma1_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, -1) {};
		\node [style=none] (1) at (-6, 0.75) {};
		\node [style=H box] (2) at (-6.5, -0.25) {$H$};
		\node [style=none] (3) at (-6, -1) {};
		\node [style=none] (4) at (-3.25, -0.25) {$\overset{\ref{lem:com}}{=}$};
		\node [style=gn] (5) at (-7, -0.25) {};
		\node [style=none] (6) at (-7, 0.75) {};
		\node [style=gn] (7) at (-6, -0.25) {};
		\node [style=none] (8) at (-5.5, -0.25) {$=$};
		\node [style=none] (9) at (-1.25, -0.25) {$=$};
		\node [style=none] (10) at (-5, -1) {};
		\node [style=none] (11) at (-4, -1) {};
		\node [style=H box] (12) at (-4.5, 0.25) {$H$};
		\node [style=none] (13) at (-3.5, 0.5) {};
		\node [style=gn] (14) at (-5, -0.5) {};
		\node [style=none] (15) at (-4.75, 1) {};
		\node [style=gn] (16) at (-4, 0.5) {};
		\node [style=gn] (17) at (-2.5, -0.5) {};
		\node [style=none] (18) at (-2.5, -1) {};
		\node [style=none] (19) at (-2.25, 1) {};
		\node [style=H box] (20) at (-2.25, 0) {$H$};
		\node [style=none] (21) at (-1.75, -1) {};
		\node [style=gn] (22) at (-2, 0.5) {};
		\node [style=none] (23) at (-1.5, 0.5) {};
		\node [style=none] (24) at (0.75, -0.75) {};
		\node [style=none] (25) at (-0.75, 1) {};
		\node [style=gn] (26) at (-0.75, 0.5) {};
		\node [style=gn] (27) at (-0.25, -0.5) {};
		\node [style=none] (28) at (-0.25, -1) {};
		\node [style=none] (29) at (0.5, 0.5) {};
		\node [style=H box] (30) at (-0.5, 0) {$H$};
		\node [style=gn] (31) at (2.25, -0.5) {};
		\node [style=none] (32) at (1.75, 1.5) {};
		\node [style=H box] (33) at (2, 0) {$H$};
		\node [style=gn] (34) at (1.75, 1) {};
		\node [style=none] (35) at (2.25, -1.25) {};
		\node [style=none] (36) at (3.25, 0.75) {};
		\node [style=none] (37) at (3.25, -1) {};
		\node [style=none] (38) at (5.75, -1) {};
		\node [style=none] (39) at (5.5, 1.25) {};
		\node [style=none] (40) at (3.75, -0.25) {$=$};
		\node [style=gn] (41) at (4.25, 0.5) {};
		\node [style=H box] (42) at (4.75, 0.5) {$H$};
		\node [style=none] (43) at (5, -1.25) {};
		\node [style=gn] (44) at (5.5, 0.5) {};
		\node [style=none] (45) at (4.25, 1) {};
		\node [style=none] (46) at (6.25, -0.25) {$=$};
		\node [style=gn] (47) at (6.75, 0.25) {};
		\node [style=none] (48) at (6.75, 0.75) {};
		\node [style=H box] (49) at (7.25, 0.25) {$H$};
		\node [style=none] (50) at (7.75, -1) {};
		\node [style=none] (51) at (7.75, 0.75) {};
		\node [style=gn] (52) at (7.75, 0.25) {};
		\node [style=none] (53) at (6.75, -1) {};
		\node [style=none] (54) at (1, -0.25) {$\overset{\ref{lem:com}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (5) to (1.center);
		\draw [in=-90, out=90, looseness=1.00] (7) to (6.center);
		\draw (5) to (2);
		\draw (2) to (7);
		\draw (7) to (3.center);
		\draw (5) to (0.center);
		\draw [in=-90, out=90, looseness=1.00] (14) to (13.center);
		\draw [in=-90, out=90, looseness=1.00] (16) to (15.center);
		\draw (14) to (12);
		\draw (12) to (16);
		\draw (16) to (11.center);
		\draw (14) to (10.center);
		\draw [in=-105, out=90, looseness=0.75] (22) to (19.center);
		\draw (17) to (20);
		\draw (20) to (22);
		\draw (22) to (21.center);
		\draw (17) to (18.center);
		\draw [bend left=15, looseness=1.00] (23.center) to (17);
		\draw [in=-90, out=105, looseness=1.00] (26) to (25.center);
		\draw (27) to (30);
		\draw (30) to (26);
		\draw [bend left=15, looseness=1.25] (26) to (24.center);
		\draw (27) to (28.center);
		\draw [bend left=15, looseness=1.00] (29.center) to (27);
		\draw [in=-90, out=105, looseness=1.00] (34) to (32.center);
		\draw (31) to (33);
		\draw (33) to (34);
		\draw [bend right=60, looseness=1.25] (34) to (37.center);
		\draw (31) to (35.center);
		\draw [bend left=15, looseness=1.00] (36.center) to (31);
		\draw [in=-90, out=105, looseness=1.00] (41) to (45.center);
		\draw (44) to (42);
		\draw (42) to (41);
		\draw [bend right, looseness=1.25] (41) to (38.center);
		\draw (44) to (43.center);
		\draw [bend left=15, looseness=1.00] (39.center) to (44);
		\draw (47) to (48.center);
		\draw (52) to (51.center);
		\draw (52) to (49);
		\draw (49) to (47);
		\draw [in=90, out=-90, looseness=1.00] (47) to (50.center);
		\draw [in=-90, out=90, looseness=1.00] (53.center) to (52);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/lemma1_proof2nd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -3.75) {};
		\node [style=H box] (1) at (2.5, -2.25) {$H$};
		\node [style=none] (2) at (-0.5, -1.5) {};
		\node [style=none] (3) at (-1, -2.75) {$=$};
		\node [style=none] (4) at (2, -1.75) {};
		\node [style=H box] (5) at (2.75, 0.75) {$H$};
		\node [style=none] (6) at (-3, -1) {};
		\node [style=gn] (7) at (1.25, 1.25) {};
		\node [style=gn] (8) at (-1.75, 0.25) {};
		\node [style=H box] (9) at (-1.25, 1) {$H$};
		\node [style=none] (10) at (-2.25, 0.5) {$=$};
		\node [style=H box] (11) at (0, -2) {$H$};
		\node [style=none] (12) at (-2.75, 1.5) {};
		\node [style=gn] (13) at (2, -2.25) {};
		\node [style=none] (14) at (-3.75, -0.25) {};
		\node [style=none] (15) at (2, 0.5) {$=$};
		\node [style=none] (16) at (2, -3.5) {};
		\node [style=none] (17) at (1, 1.75) {};
		\node [style=none] (18) at (2.5, 1.75) {};
		\node [style=none] (19) at (-2.75, -0.25) {};
		\node [style=gn] (20) at (3, -2.25) {};
		\node [style=none] (21) at (3.75, 1.25) {};
		\node [style=none] (22) at (-1.5, -1.75) {};
		\node [style=none] (23) at (1, -3.5) {};
		\node [style=none] (24) at (-1.5, -3.5) {};
		\node [style=gn] (25) at (2.5, 1.25) {};
		\node [style=none] (26) at (-1.75, -0.25) {};
		\node [style=none] (27) at (-2.5, -3.75) {};
		\node [style=none] (28) at (3, -0.25) {};
		\node [style=none] (29) at (1.5, -0.25) {};
		\node [style=gn] (30) at (-2.5, -3) {};
		\node [style=none] (31) at (-0.75, -0.25) {};
		\node [style=H box] (32) at (1, 0.75) {$H$};
		\node [style=gn] (33) at (-0.5, -2) {};
		\node [style=H box] (34) at (-3.25, 0.5) {$H$};
		\node [style=none] (35) at (-1.5, 1.75) {};
		\node [style=gn] (36) at (3, 0.25) {};
		\node [style=H box] (37) at (-2.75, -2.5) {$H$};
		\node [style=gn] (38) at (0.75, -2) {};
		\node [style=none] (39) at (0.75, -0.25) {};
		\node [style=gn] (40) at (-2.75, 0.5) {};
		\node [style=none] (41) at (4, 0) {};
		\node [style=none] (42) at (3, -1.75) {};
		\node [style=none] (43) at (0.75, -1.25) {};
		\node [style=gn] (44) at (0.75, 0.25) {};
		\node [style=none] (45) at (1.5, -2.75) {$=$};
		\node [style=none] (46) at (-3.75, 1.5) {};
		\node [style=none] (47) at (3, -3.5) {};
		\node [style=gn] (48) at (-3.75, 0.5) {};
		\node [style=none] (49) at (-0.25, 1.25) {};
		\node [style=gn] (50) at (-3, -1.5) {};
		\node [style=none] (51) at (1.75, 1.25) {};
		\node [style=gn] (52) at (-0.75, 1.25) {};
		\node [style=none] (53) at (0, 0.5) {$=$};
		\node [style=none] (54) at (-3.75, -2.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (48) to (12.center);
		\draw [in=-90, out=90, looseness=1.00] (40) to (46.center);
		\draw (48) to (34);
		\draw (34) to (40);
		\draw (40) to (19.center);
		\draw (48) to (14.center);
		\draw [in=-90, out=90, looseness=1.00] (8) to (49.center);
		\draw [in=-90, out=90, looseness=1.00] (52) to (35.center);
		\draw (8) to (9);
		\draw (9) to (52);
		\draw (52) to (31.center);
		\draw (8) to (26.center);
		\draw [in=-105, out=90, looseness=0.75] (7) to (17.center);
		\draw (44) to (32);
		\draw (32) to (7);
		\draw (7) to (29.center);
		\draw (44) to (39.center);
		\draw [bend left=15, looseness=1.00] (51.center) to (44);
		\draw [in=-90, out=105, looseness=1.00] (25) to (18.center);
		\draw (36) to (5);
		\draw (5) to (25);
		\draw [bend left=15, looseness=1.25] (25) to (41.center);
		\draw (36) to (28.center);
		\draw [bend left=15, looseness=1.00] (21.center) to (36);
		\draw [in=-90, out=105, looseness=1.00] (50) to (6.center);
		\draw (30) to (37);
		\draw (37) to (50);
		\draw [bend right=60, looseness=1.25] (50) to (24.center);
		\draw (30) to (27.center);
		\draw [bend left=15, looseness=1.00] (22.center) to (30);
		\draw [in=-90, out=105, looseness=1.00] (33) to (2.center);
		\draw (38) to (11);
		\draw (11) to (33);
		\draw [bend right, looseness=1.25] (33) to (23.center);
		\draw (38) to (0.center);
		\draw [bend left=15, looseness=1.00] (43.center) to (38);
		\draw (13) to (4.center);
		\draw (20) to (42.center);
		\draw (20) to (1);
		\draw (1) to (13);
		\draw [in=90, out=-90, looseness=1.00] (13) to (47.center);
		\draw [in=-90, out=90, looseness=1.00] (16.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/lemma2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 0.4999999) {};
		\node [style=none] (2) at (0.7500001, -0) {$\mapsto$};
		\node [style=rn_phase] (3) at (1.5, -0) {$\pi$};
		\node [style=rn] (4) at (2, -0.2500001) {};
		\node [style=gn] (5) at (2, 0.25) {};
		\node [style=none] (6) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=-45, loop] (0) to ();
		\draw (0) to (1.center);
		\draw [bend right, looseness=1.25] (5) to (4);
		\draw [bend right, looseness=1.25] (4) to (5);
		\draw (5) to (4);
		\draw (3) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/lemma2right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn_phase] (0) at (0.25, -0.25) {$\pi$};
		\node [style=rn] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=gn] (3) at (-0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.25] (3) to (1);
		\draw [bend right, looseness=1.25] (1) to (3);
		\draw (3) to (1);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/lemma2right2nd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, -0.5) {};
		\node [style=rn_phase] (1) at (-3.75, 1.25) {$\pi$};
		\node [style=triangle] (2) at (-3.75, 0) {};
		\node [style=none] (3) at (-3.75, -0.75) {};
		\node [style=rn] (4) at (-5.25, 0) {};
		\node [style=gn] (5) at (-3.75, 0.75) {};
		\node [style=rn] (6) at (-4.75, 0.25) {};
		\node [style=none] (7) at (-5.25, 0) {};
		\node [style=none] (8) at (-3.75, 1.75) {};
		\node [style=none] (9) at (-4.75, -0.75) {};
		\node [style=gn] (10) at (-5.25, -0.5) {};
		\node [style=gn] (11) at (-3.75, -0.5) {};
		\node [style=none] (12) at (-0.5, 0) { $\overset{B1}{=}$};
		\node [style=gn] (13) at (4, 0.25) {};
		\node [style=rn_phase] (14) at (4.5, -0.25) {$\pi$};
		\node [style=rn] (15) at (4, -0.25) {};
		\node [style=none] (16) at (4.5, 0.25) {};
		\node [style=triangle] (17) at (-1.25, -0.25) {};
		\node [style=rn_phase] (18) at (-1.25, 0.75) {$\pi$};
		\node [style=gn] (19) at (-1.25, 0.25) {};
		\node [style=none] (20) at (-1.25, 1.25) {};
		\node [style=rn] (21) at (-2.25, -0.25) {};
		\node [style=rn] (22) at (-2, 0.25) {};
		\node [style=gn] (23) at (-2, 0.75) {};
		\node [style=gn] (24) at (-1.25, -0.75) {};
		\node [style=none] (25) at (-3, 0) { $\overset{\ref{lem:hopf},\ref{lem:inv}}{=}$};
		\node [style=rn] (26) at (0.25, 0.25) {};
		\node [style=gn] (27) at (1, -0.75) {};
		\node [style=none] (28) at (1, 1.25) {};
		\node [style=rn] (29) at (1, 0.25) {};
		\node [style=rn_phase] (30) at (1, 0.75) {$\pi$};
		\node [style=triangle] (31) at (1, -0.25) {};
		\node [style=gn] (32) at (0.25, 0.75) {};
		\node [style=rn] (33) at (0.25, -0.75) {};
		\node [style=gn] (34) at (0.25, -0.25) {};
		\node [style=gn] (35) at (2.75, -0.75) {};
		\node [style=rn] (36) at (2.25, -0.75) {};
		\node [style=rn_phase] (37) at (2.75, 0.25) {$\pi$};
		\node [style=rn] (38) at (2.75, -0.25) {};
		\node [style=none] (39) at (2.75, 0.75) {};
		\node [style=none] (40) at (1.5, 0) { $\overset{TR2}{=}$};
		\node [style=gn] (41) at (2.25, -0.25) {};
		\node [style=rn] (42) at (2.25, 0.25) {};
		\node [style=gn] (43) at (2.25, 0.75) {};
		\node [style=none] (44) at (3.25, 0) { $\overset{\ref{lem:inv}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (9.center);
		\draw (6) to (11);
		\draw (11) to (5);
		\draw (6) to (5);
		\draw (8.center) to (5);
		\draw (11) to (3.center);
		\draw (7.center) to (0.center);
		\draw [bend right=90, looseness=2.25] (9.center) to (3.center);
		\draw [bend right, looseness=1.25] (13) to (15);
		\draw [bend right, looseness=1.25] (15) to (13);
		\draw (13) to (15);
		\draw (14) to (16.center);
		\draw (21) to (19);
		\draw (20.center) to (19);
		\draw [bend right, looseness=1.25] (23) to (22);
		\draw [bend right, looseness=1.25] (22) to (23);
		\draw (23) to (22);
		\draw (24) to (19);
		\draw [bend right, looseness=1.25] (32) to (26);
		\draw [bend right, looseness=1.25] (26) to (32);
		\draw (32) to (26);
		\draw [bend right, looseness=1.25] (34) to (33);
		\draw [bend right, looseness=1.25] (33) to (34);
		\draw (34) to (33);
		\draw (28.center) to (30);
		\draw (29) to (27);
		\draw [bend right, looseness=1.25] (43) to (42);
		\draw [bend right, looseness=1.25] (42) to (43);
		\draw (43) to (42);
		\draw [bend right, looseness=1.25] (41) to (36);
		\draw [bend right, looseness=1.25] (36) to (41);
		\draw (41) to (36);
		\draw (39.center) to (37);
		\draw (38) to (35);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/lemma3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, 0.5) {};
		\node [style=dtriangle] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=gn] (3) at (1, 0.25) {};
		\node [style=none] (4) at (1, -0.25) {};
		\node [style=gn] (5) at (0.5, 0.25) {};
		\node [style=rn] (6) at (0.5, -0.25) {};
		\node [style=none] (7) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2.center);
		\draw (3) to (4.center);
		\draw (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/lemma4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.5, 1) {};
		\node [style=gn] (1) at (-1.5, -0.25) {};
		\node [style=triangle] (2) at (-1.5, 0.25) {};
		\node [style=rn] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (-1.5, 1.5) {};
		\node [style=triangle] (7) at (1.5, 0.25) {};
		\node [style=rn] (8) at (0.5, -0.25) {};
		\node [style=gn] (9) at (1.5, -0.25) {};
		\node [style=none] (10) at (1.5, -1) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=gn] (12) at (1.5, 1) {};
		\node [style=none] (13) at (1.5, 1.5) {};
		\node [style=none] (14) at (0, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (0) to (2);
		\draw (2) to (1);
		\draw (1) to (4.center);
		\draw (1) to (3);
		\draw (3) to (0);
		\draw (3) to (5.center);
		\draw (13.center) to (12);
		\draw (12) to (7);
		\draw (7) to (9);
		\draw (9) to (10.center);
		\draw (9) to (8);
		\draw (8) to (12);
		\draw (8) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/lemma4proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1.5) {};
		\node [style=gn] (1) at (6, 0) {};
		\node [style=rn] (2) at (-5, -0.25) {};
		\node [style=none] (3) at (-6, -1) {};
		\node [style=none] (4) at (-5, -1) {};
		\node [style=none] (5) at (6, 1.75) {};
		\node [style=none] (6) at (5, -0.75) {};
		\node [style=none] (7) at (6, -0.75) {};
		\node [style=triangle] (8) at (-6, 0.25) {};
		\node [style=gn] (9) at (-6, -0.25) {};
		\node [style=rn] (10) at (5, 0) {};
		\node [style=gn] (11) at (6, 1.25) {};
		\node [style=triangle] (12) at (6, 0.5) {};
		\node [style=gn] (13) at (-6, 1) {};
		\node [style=rn] (14) at (-3.75, -0.25) {};
		\node [style=gn] (15) at (-3.75, 1) {};
		\node [style=none] (16) at (-3.75, 1.5) {};
		\node [style=rn] (17) at (-3.75, -0.75) {};
		\node [style=triangle] (18) at (-3.75, 0.25) {};
		\node [style=gn] (19) at (-3, -0.75) {};
		\node [style=gn] (20) at (-3, -0.25) {};
		\node [style=none] (21) at (-3.75, -1.25) {};
		\node [style=none] (22) at (-3, -1.25) {};
		\node [style=none] (23) at (-2.5, 0.25) {$\overset{S1,\ref{cntswap}}{=}$};
		\node [style=none] (24) at (-4.5, 0.25) {$\overset{B2}{=}$};
		\node [style=rn] (25) at (-1.75, -0.25) {};
		\node [style=rn] (26) at (-1, -0.75) {};
		\node [style=none] (27) at (-1.75, -1.25) {};
		\node [style=none] (28) at (-1.75, 1.5) {};
		\node [style=triangle] (29) at (-1.75, 0.25) {};
		\node [style=none] (30) at (-1, -1.25) {};
		\node [style=gn] (31) at (-1.75, -0.75) {};
		\node [style=gn] (32) at (-1.75, 1) {};
		\node [style=none] (33) at (-1.75, -0.25) {};
		\node [style=none] (34) at (-0.5, 0.25) {$\overset{TR7}{=}$};
		\node [style=none] (35) at (1, -1) {};
		\node [style=none] (36) at (0.25, -1) {};
		\node [style=triangle] (37) at (0.25, 0) {};
		\node [style=rn] (38) at (1, -0.5) {};
		\node [style=none] (39) at (0.25, 1.25) {};
		\node [style=gn] (40) at (0.25, 0.75) {};
		\node [style=gn] (41) at (0.25, -0.5) {};
		\node [style=rn] (42) at (2, -0.5) {};
		\node [style=triangle] (43) at (2, 0.25) {};
		\node [style=none] (44) at (2.75, -1) {};
		\node [style=gn] (45) at (2.75, -0.5) {};
		\node [style=none] (46) at (2, 1.5) {};
		\node [style=gn] (47) at (2, 1) {};
		\node [style=none] (48) at (2, -1) {};
		\node [style=none] (49) at (1.25, 0.25) {$\overset{\ref{cntswap}}{=}$};
		\node [style=none] (50) at (3.75, 1.5) {};
		\node [style=none] (51) at (2.75, 0.25) {$\overset{\ref{lem:com}}{=}$};
		\node [style=none] (52) at (4.25, -1) {};
		\node [style=rn] (53) at (3.5, -0.5) {};
		\node [style=none] (54) at (3.5, -1) {};
		\node [style=triangle] (55) at (3.5, 0.25) {};
		\node [style=gn] (56) at (4.25, -0.5) {};
		\node [style=gn] (57) at (3.75, 1.25) {};
		\node [style=none] (58) at (4, 0.5) {};
		\node [style=none] (59) at (3.5, 0.5) {};
		\node [style=none] (60) at (4.5, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (13);
		\draw (13) to (8);
		\draw (8) to (9);
		\draw (9) to (3.center);
		\draw (9) to (2);
		\draw (2) to (13);
		\draw (2) to (4.center);
		\draw (5.center) to (11);
		\draw (11) to (12);
		\draw (12) to (1);
		\draw (1) to (7.center);
		\draw (1) to (10);
		\draw (10) to (11);
		\draw (10) to (6.center);
		\draw (16.center) to (15);
		\draw (15) to (18);
		\draw (18) to (14);
		\draw (14) to (19);
		\draw (14) to (20);
		\draw (20) to (15);
		\draw (20) to (17);
		\draw (17) to (21.center);
		\draw (19) to (22.center);
		\draw (17) to (19);
		\draw (28.center) to (32);
		\draw (32) to (29);
		\draw (29) to (25);
		\draw (25) to (31);
		\draw (26) to (27.center);
		\draw (31) to (30.center);
		\draw (26) to (31);
		\draw [bend left=45, looseness=1.50] (32) to (33.center);
		\draw [bend left, looseness=1.00] (32) to (26);
		\draw (39.center) to (40);
		\draw (40) to (37);
		\draw (38) to (36.center);
		\draw (41) to (35.center);
		\draw (38) to (41);
		\draw [bend left, looseness=1.00] (40) to (38);
		\draw (37) to (41);
		\draw (46.center) to (47);
		\draw (47) to (43);
		\draw (42) to (48.center);
		\draw (45) to (44.center);
		\draw (42) to (45);
		\draw [bend left, looseness=1.25] (47) to (42);
		\draw [bend right=15, looseness=1.00] (43) to (45);
		\draw (53) to (54.center);
		\draw (56) to (52.center);
		\draw (53) to (56);
		\draw [bend right=15, looseness=1.00] (55) to (56);
		\draw (50.center) to (57);
		\draw [bend right=45, looseness=1.50] (57) to (58.center);
		\draw [bend left=45, looseness=1.25] (57) to (59.center);
		\draw [bend left=15, looseness=1.25] (58.center) to (53);
		\draw (59.center) to (55);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/lemma4w.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0, 0.5) {$=$};
		\node [style=dbspider] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (-1.5, -0.25) {};
		\node [style=none] (17) at (-0.5, -0.25) {};
		\node [style=none] (18) at (-1, 1.25) {};
		\node [style=dbspider] (19) at (1, 0.5) {};
		\node [style=none] (20) at (1.5, -0.25) {};
		\node [style=none] (21) at (0.5, -0.25) {};
		\node [style=none] (22) at (1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90] (16.center) to (15);
		\draw [in=90, out=-45] (15) to (17.center);
		\draw (15) to (18.center);
		\draw [in=-150, out=165, looseness=1.25] (20.center) to (19);
		\draw [in=15, out=-30, looseness=1.25] (19) to (21.center);
		\draw (19) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/lemma5-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-8.75, 1) {};
		\node [style=rn] (1) at (-7.75, 0.5) {};
		\node [style=triangle] (2) at (-8.75, 0.5) {};
		\node [style=none] (3) at (-8.75, 1.5) {};
		\node [style=none] (4) at (-7.75, -1) {};
		\node [style=gn] (5) at (-8.75, 0) {};
		\node [style=triangle] (6) at (-8.75, -0.5) {};
		\node [style=none] (7) at (-7.25, 0) {$\overset{\ref{cntswap}}{=}$};
		\node [style=none] (8) at (-8.75, -1) {};
		\node [style=gn] (9) at (-5.75, 0) {};
		\node [style=rn] (10) at (-6.75, 0) {};
		\node [style=none] (11) at (-6.75, 1) {};
		\node [style=none] (12) at (-5.75, 1) {};
		\node [style=none] (13) at (-6.75, 2) {};
		\node [style=triangle] (14) at (-6.75, 1) {};
		\node [style=gn] (15) at (-6.75, 1.5) {};
		\node [style=triangle] (16) at (-6.75, -0.75) {};
		\node [style=none] (17) at (-5.75, -0.5) {};
		\node [style=none] (18) at (-6.75, -0.5) {};
		\node [style=none] (19) at (-5.75, -0.25) {};
		\node [style=none] (20) at (-6.75, -0.25) {};
		\node [style=none] (21) at (-5.75, -1) {};
		\node [style=none] (22) at (-6.75, -1) {};
		\node [style=none] (23) at (-5.25, 0) {$=$};
		\node [style=none] (24) at (-4.75, -1.25) {};
		\node [style=none] (25) at (-4.75, -1) {};
		\node [style=none] (26) at (-4.5, 1.75) {};
		\node [style=none] (27) at (-3.75, -1) {};
		\node [style=gn] (28) at (-4.5, 1.25) {};
		\node [style=none] (29) at (-3.75, 0.75) {};
		\node [style=none] (30) at (-3.75, -1.25) {};
		\node [style=gn] (31) at (-3.75, 0) {};
		\node [style=triangle] (32) at (-3.75, -0.5) {};
		\node [style=none] (33) at (-3.75, -0.75) {};
		\node [style=none] (34) at (-4.75, -0.75) {};
		\node [style=rn] (35) at (-4.75, 0) {};
		\node [style=none] (36) at (-4, 1) {};
		\node [style=triangle] (37) at (-3.75, 0.5) {};
		\node [style=triangle] (38) at (-1.75, -0.5) {};
		\node [style=none] (39) at (-2.75, -0.75) {};
		\node [style=none] (40) at (-1.75, -1) {};
		\node [style=triangle] (41) at (-1.75, 0.5) {};
		\node [style=none] (42) at (-2.75, -1.25) {};
		\node [style=none] (43) at (-1.75, -0.75) {};
		\node [style=none] (44) at (-2.75, -1) {};
		\node [style=rn] (45) at (-2.75, 0) {};
		\node [style=gn] (46) at (-1.75, 0) {};
		\node [style=none] (47) at (-3.25, 0) {$\overset{\ref{lem:com}}{=}$};
		\node [style=none] (48) at (-1.75, 0.75) {};
		\node [style=none] (49) at (-1.75, -1.25) {};
		\node [style=gn] (50) at (-2.25, 1.25) {};
		\node [style=none] (51) at (-2.25, 1.75) {};
		\node [style=none] (52) at (0.25, 1.75) {};
		\node [style=gn] (53) at (0.25, -0.25) {};
		\node [style=triangle] (54) at (0.25, 0.25) {};
		\node [style=gn] (55) at (0.25, 0.75) {};
		\node [style=triangle] (56) at (0.25, 1.25) {};
		\node [style=none] (57) at (-1.25, 0) {$\overset{TR8}{=}$};
		\node [style=rn] (58) at (-0.75, -0.25) {};
		\node [style=none] (59) at (-0.75, -1) {};
		\node [style=none] (60) at (0.25, -1) {};
		\node [style=rn] (61) at (-0.75, -0.25) {};
		\node [style=gn] (62) at (0.25, -0.25) {};
		\node [style=triangle] (63) at (2.25, 0.25) {};
		\node [style=gn] (64) at (2.25, 0.75) {};
		\node [style=none] (65) at (2.25, 1.75) {};
		\node [style=triangle] (66) at (2.25, 1.25) {};
		\node [style=none] (67) at (2.25, -0.25) {};
		\node [style=gn] (68) at (1.25, -1) {};
		\node [style=rn] (69) at (2.25, -1) {};
		\node [style=none] (70) at (2.25, -1.5) {};
		\node [style=none] (71) at (2.25, -0.25) {};
		\node [style=none] (72) at (1.25, -1.5) {};
		\node [style=none] (73) at (1.25, -0.25) {};
		\node [style=none] (74) at (4.25, -1.5) {};
		\node [style=rn] (75) at (4.25, -1) {};
		\node [style=gn] (76) at (3.25, -1) {};
		\node [style=triangle] (77) at (3.75, 1.25) {};
		\node [style=none] (78) at (3.75, 1.75) {};
		\node [style=none] (79) at (3.25, 0.5) {};
		\node [style=none] (80) at (3.75, 0.75) {};
		\node [style=gn] (81) at (3.75, 0.75) {};
		\node [style=none] (82) at (2.75, 0) {$=$};
		\node [style=none] (83) at (3.25, -1.5) {};
		\node [style=triangle] (84) at (3.25, -0.5) {};
		\node [style=none] (85) at (5.25, -1.25) {};
		\node [style=none] (86) at (5.25, 1.25) {};
		\node [style=none] (87) at (6.25, -1.25) {};
		\node [style=gn] (88) at (5.25, -0.75) {};
		\node [style=triangle] (89) at (5.25, -0.25) {};
		\node [style=gn] (90) at (5.25, 0.25) {};
		\node [style=triangle] (91) at (5.25, 0.75) {};
		\node [style=none] (92) at (4.5, 0) {$\overset{\ref{lem:com}}{=}$};
		\node [style=rn] (93) at (6.25, -0.25) {};
		\node [style=none] (94) at (0.75, 0) {$\overset{\ref{cntswap}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (2);
		\draw (2) to (5);
		\draw (5) to (6);
		\draw (6) to (8.center);
		\draw (1) to (4.center);
		\draw (5) to (1);
		\draw (1) to (0);
		\draw [in=-90, out=90, looseness=1.00] (10) to (12.center);
		\draw [in=-90, out=90, looseness=1.00] (9) to (11.center);
		\draw (10) to (9);
		\draw (13.center) to (15);
		\draw (15) to (14);
		\draw [bend left=60, looseness=1.00] (15) to (12.center);
		\draw (9) to (19.center);
		\draw (10) to (20.center);
		\draw (20.center) to (17.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (22.center);
		\draw (17.center) to (21.center);
		\draw [in=-90, out=90, looseness=1.00] (35) to (36.center);
		\draw [in=-90, out=90, looseness=1.00] (31) to (29.center);
		\draw (35) to (31);
		\draw (26.center) to (28);
		\draw [bend left=60, looseness=1.00] (28) to (36.center);
		\draw (31) to (33.center);
		\draw (35) to (34.center);
		\draw (34.center) to (27.center);
		\draw (33.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (30.center);
		\draw (29.center) to (28);
		\draw [in=-90, out=90, looseness=1.00] (46) to (48.center);
		\draw (45) to (46);
		\draw (46) to (43.center);
		\draw (45) to (39.center);
		\draw (39.center) to (40.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (42.center);
		\draw (40.center) to (49.center);
		\draw (51.center) to (50);
		\draw [bend right=15, looseness=1.00] (50) to (45);
		\draw [bend left, looseness=1.00] (50) to (48.center);
		\draw (55) to (54);
		\draw (54) to (53);
		\draw (53) to (58);
		\draw (58) to (55);
		\draw (55) to (56);
		\draw (56) to (52.center);
		\draw [in=90, out=-90, looseness=1.00] (62) to (59.center);
		\draw [in=-90, out=90, looseness=1.00] (60.center) to (61);
		\draw (62) to (61);
		\draw (64) to (63);
		\draw (63) to (67.center);
		\draw (64) to (66);
		\draw (66) to (65.center);
		\draw [in=-90, out=90, looseness=1.00] (69) to (73.center);
		\draw [in=-90, out=90, looseness=1.00] (68) to (71.center);
		\draw (68) to (72.center);
		\draw (69) to (70.center);
		\draw (69) to (68);
		\draw [bend left=45, looseness=1.25] (73.center) to (64);
		\draw (81) to (77);
		\draw (77) to (78.center);
		\draw [in=-90, out=90, looseness=1.00] (75) to (79.center);
		\draw [in=-90, out=90, looseness=2.00] (76) to (80.center);
		\draw (76) to (83.center);
		\draw (75) to (74.center);
		\draw (75) to (76);
		\draw [bend left=45, looseness=1.25] (79.center) to (81);
		\draw (90) to (89);
		\draw (89) to (88);
		\draw (93) to (87.center);
		\draw (88) to (93);
		\draw (93) to (90);
		\draw (90) to (91);
		\draw (91) to (86.center);
		\draw (88) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/lemma5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 2) {};
		\node [style=gn] (1) at (0, 1) {};
		\node [style=triangle] (2) at (0, 1.5) {};
		\node [style=triangle] (3) at (0, 0.5000001) {};
		\node [style=rn] (4) at (1, 1.5) {};
		\node [style=none] (5) at (0, -0) {};
		\node [style=none] (6) at (0, 2.5) {};
		\node [style=none] (7) at (0.9999999, -0) {};
		\node [style=rn] (8) at (3, 1) {};
		\node [style=none] (9) at (2, -0) {};
		\node [style=gn] (10) at (2, 0.5000001) {};
		\node [style=triangle] (11) at (2, 1) {};
		\node [style=gn] (12) at (2, 1.5) {};
		\node [style=none] (13) at (3, -0) {};
		\node [style=triangle] (14) at (2, 2) {};
		\node [style=none] (15) at (2, 2.5) {};
		\node [style=none] (16) at (1.5, 1.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (0) to (2);
		\draw (2) to (1);
		\draw (1) to (3);
		\draw (3) to (5.center);
		\draw (4) to (7.center);
		\draw (1) to (4);
		\draw (4) to (0);
		\draw (12) to (11);
		\draw (11) to (10);
		\draw (8) to (13.center);
		\draw (10) to (8);
		\draw (8) to (12);
		\draw (12) to (14);
		\draw (14) to (15.center);
		\draw (10) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/lemma6-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-4.75, 0) {$H$};
		\node [style=none] (1) at (-5, 1) {};
		\node [style=rn] (2) at (-5, -0.5) {};
		\node [style=none] (3) at (-5, -1) {};
		\node [style=none] (4) at (-4.25, 0) {$\overset{H}{=}$};
		\node [style=gn] (5) at (-5, 0.5) {};
		\node [style=rn] (6) at (-2, 0.25) {};
		\node [style=none] (7) at (-1.75, 1.75) {};
		\node [style=gn_phase] (8) at (-1.75, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (9) at (-1.75, -1.5) {};
		\node [style=none] (10) at (-0.75, 0) {$\overset{S1}{=}$};
		\node [style=gn_phase] (11) at (-1.75, 1.25) {$\frac{\pi}{2}$};
		\node [style=gn] (12) at (-3.5, -0.5) {};
		\node [style=gn] (13) at (-3.5, 0.5) {};
		\node [style=none] (14) at (-3.5, 1) {};
		\node [style=H box] (15) at (-3.75, 0) {$H$};
		\node [style=none] (16) at (-3.5, -1.5) {};
		\node [style=H box] (17) at (-3.5, -1) {$H$};
		\node [style=none] (18) at (-2.75, 0) {$\overset{EU,S1}{=}$};
		\node [style=rn] (19) at (0, 0) {};
		\node [style=gn] (20) at (0.5, 0.75) {};
		\node [style=none] (21) at (1.25, 0) {$\overset{\ref{lem:hopf},IV}{=}$};
		\node [style=none] (22) at (0.5, 1.25) {};
		\node [style=gn] (23) at (0.5, 0.75) {};
		\node [style=none] (24) at (0.5, -1) {};
		\node [style=H box] (25) at (-1.75, -1) {$H$};
		\node [style=H box] (26) at (0.5, -0.5) {$H$};
		\node [style=gn_phase] (27) at (0.5, 0) {$\pi$};
		\node [style=gn] (28) at (2.5, -1) {};
		\node [style=rn] (29) at (2.5, 0.5) {};
		\node [style=rn] (30) at (2.5, -0.5) {};
		\node [style=gn] (31) at (2.5, 0) {};
		\node [style=none] (32) at (3, -1) {};
		\node [style=H box] (33) at (3, -0.5) {$H$};
		\node [style=gn_phase] (34) at (3, 0) {$\pi$};
		\node [style=none] (35) at (3, 0.5) {};
		\node [style=rn] (36) at (4, -0.25) {};
		\node [style=gn] (37) at (4, 0.25) {};
		\node [style=gn_phase] (38) at (-2.5, 0.75) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=gn_phase] (39) at (-0.25, 0.5) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (40) at (2, -0.5) {};
		\node [style=gn_phase] (41) at (2, 0) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=none] (42) at (5, -1) {};
		\node [style=gn] (43) at (4.5, 0) {};
		\node [style=rn] (44) at (4.5, -0.5) {};
		\node [style=H box] (45) at (5, -0.5) {$H$};
		\node [style=gn_phase] (46) at (5, 0) {$\pi$};
		\node [style=rn] (47) at (4.5, 0.5) {};
		\node [style=none] (48) at (3.5, 0) {$\overset{\ref{pbtsaa}}{=}$};
		\node [style=gn] (49) at (4.5, -1) {};
		\node [style=none] (50) at (5, 0.5) {};
		\node [style=none] (51) at (6.5, 0.75) {};
		\node [style=rn] (52) at (6, 0.25) {};
		\node [style=gn] (53) at (6, -0.25) {};
		\node [style=H box] (54) at (6.5, -0.25) {$H$};
		\node [style=none] (55) at (5.5, 0) {$\overset{IV}{=}$};
		\node [style=none] (56) at (6.5, -0.75) {};
		\node [style=gn_phase] (57) at (6.5, 0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.75] (5) to (0);
		\draw [bend left=15, looseness=1.00] (0) to (2);
		\draw [bend left, looseness=1.00] (2) to (5);
		\draw (5) to (1.center);
		\draw (2) to (3.center);
		\draw [bend right, looseness=0.75] (11) to (6);
		\draw [bend right=15, looseness=1.00] (6) to (8);
		\draw [bend right, looseness=1.00] (8) to (11);
		\draw (11) to (7.center);
		\draw (8) to (9.center);
		\draw [bend right, looseness=0.75] (13) to (15);
		\draw [bend right=15, looseness=1.00] (15) to (12);
		\draw [bend right, looseness=1.00] (12) to (13);
		\draw (13) to (14.center);
		\draw (12) to (16.center);
		\draw [bend right, looseness=0.75] (20) to (19);
		\draw [bend right=15, looseness=1.00] (19) to (23);
		\draw [bend right, looseness=1.00] (23) to (20);
		\draw (20) to (22.center);
		\draw (23) to (24.center);
		\draw [bend left=45, looseness=1.00] (30) to (28);
		\draw [bend right=45, looseness=1.00] (30) to (28);
		\draw (30) to (28);
		\draw [bend left=45, looseness=1.00] (29) to (31);
		\draw [bend right=45, looseness=1.00] (29) to (31);
		\draw (29) to (31);
		\draw (34) to (35.center);
		\draw (34) to (33);
		\draw (33) to (32.center);
		\draw (37) to (36);
		\draw (38) to (6);
		\draw (39) to (19);
		\draw (41) to (40);
		\draw [bend left=45, looseness=1.00] (44) to (49);
		\draw [bend right=45, looseness=1.00] (44) to (49);
		\draw (44) to (49);
		\draw [bend left=45, looseness=1.00] (47) to (43);
		\draw [bend right=45, looseness=1.00] (47) to (43);
		\draw (47) to (43);
		\draw (46) to (50.center);
		\draw (46) to (45);
		\draw (45) to (42.center);
		\draw [bend left=45, looseness=1.00] (52) to (53);
		\draw [bend right=45, looseness=1.00] (52) to (53);
		\draw (52) to (53);
		\draw (57) to (51.center);
		\draw (57) to (54);
		\draw (54) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/lemma6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, 0.5) {};
		\node [style=rn] (1) at (-0.75, -0.5) {};
		\node [style=H box] (2) at (-0.5, 0) {$H$};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=gn_phase] (6) at (1, 0.25) {$\pi$};
		\node [style=H box] (7) at (1, -0.25) {$H$};
		\node [style=none] (8) at (1, 0.75) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=rn] (10) at (0.5, 0.25) {};
		\node [style=gn] (11) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.75] (0) to (2);
		\draw [bend left=15, looseness=1.00] (2) to (1);
		\draw [bend left, looseness=1.00] (1) to (0);
		\draw (0) to (3.center);
		\draw (1) to (4.center);
		\draw (6) to (8.center);
		\draw (6) to (7);
		\draw (7) to (9.center);
		\draw [bend left=45, looseness=1.00] (10) to (11);
		\draw [bend right=45, looseness=1.00] (10) to (11);
		\draw (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/lemma6b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn_phase] (0) at (-1.25, 0.25) {$\pi$};
		\node [style=gn] (1) at (-1.25, -0.25) {};
		\node [style=rn_phase] (2) at (0.75, -0.5) {$\pi$};
		\node [style=rn_phase] (3) at (2.25, -0.5) {$\pi$};
		\node [style=none] (4) at (-1.25, 0.5) {};
		\node [style=none] (5) at (-2, -0.75) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=none] (7) at (1.5, 0.5) {};
		\node [style=gn] (8) at (1.5, 0) {};
		\node [style=none] (9) at (0.75, -0.75) {};
		\node [style=none] (10) at (2.25, -0.75) {};
		\node [style=none] (11) at (-1.25, -0.75) {$...$};
		\node [style=none] (12) at (1.5, -0.75) {$...$};
		\node [style=none] (13) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (1);
		\draw [bend right=45, looseness=0.75] (1) to (5.center);
		\draw [bend left=45, looseness=0.75] (1) to (6.center);
		\draw (7.center) to (8);
		\draw [bend right=45, looseness=0.75] (8) to (2);
		\draw [bend left=45, looseness=0.75] (8) to (3);
		\draw (3) to (10.center);
		\draw (2) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/lemma6v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style={H box}] (1) at (0.2499997, 1) {$H$};
		\node [style=gn_phase] (2) at (2, 1) {$\pi$};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (2, -0) {};
		\node [style=gn] (5) at (0, 1.5) {};
		\node [style=none] (6) at (1, 1) {$=$};
		\node [style=none] (7) at (0, -0) {};
		\node [style=gn] (8) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.75] (5) to (1);
		\draw (5) to (0.center);
		\draw (2) to (3.center);
		\draw (1) to (8);
		\draw [bend left, looseness=1.25] (8) to (5);
		\draw (8) to (7.center);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/lemma7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.75) {};
		\node [style=none] (1) at (1, 2.75) {};
		\node [style=none] (2) at (1, -0) {};
		\node [style=rn_phase] (3) at (0, 2.25) {$\pi$};
		\node [style=rn] (4) at (0, 1.75) {};
		\node [style=gn] (5) at (1, 1.75) {};
		\node [style=gn] (6) at (1, 0.5) {};
		\node [style=dtriangle] (7) at (1, 1.25) {};
		\node [style=rn_phase] (8) at (3.25, 0.5) {$\pi$};
		\node [style=rn] (9) at (3.25, 1) {};
		\node [style=gn] (10) at (3.25, 2) {};
		\node [style=gn] (11) at (2.25, 2) {};
		\node [style=none] (12) at (2.25, 2.75) {};
		\node [style=none] (13) at (3.25, 2.75) {};
		\node [style=none] (14) at (3.25, -0) {};
		\node [style=vtriang] (15) at (2.75, 2) {};
		\node [style=none] (16) at (1.75, 1.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (1.center) to (5);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (4) to (6);
		\draw (5) to (7);
		\draw (7) to (6);
		\draw (6) to (2.center);
		\draw (11) to (15);
		\draw (15) to (10);
		\draw (10) to (9);
		\draw (9) to (11);
		\draw (9) to (8);
		\draw (8) to (14.center);
		\draw (10) to (13.center);
		\draw (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/lemma7_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0) {};
		\node [style=rn_phase] (1) at (0, 2.25) {$\pi$};
		\node [style=dtriangle] (2) at (1, 1.25) {};
		\node [style=none] (3) at (0, 2.75) {};
		\node [style=rn] (4) at (0, 1.75) {};
		\node [style=none] (5) at (1, 2.75) {};
		\node [style=gn] (6) at (1, 1.75) {};
		\node [style=gn] (7) at (1, 0.5) {};
		\node [style=rn_phase] (8) at (3, 2.75) {$\pi$};
		\node [style=none] (9) at (3, 3.25) {};
		\node [style=rn] (10) at (3, 2.25) {};
		\node [style=gn] (11) at (4, 2.25) {};
		\node [style=gn] (12) at (4, 1) {};
		\node [style=triangle] (13) at (4, 1.5) {};
		\node [style=rn_phase] (14) at (4, 2.75) {$\pi$};
		\node [style=rn_phase] (15) at (4, 0.5) {$\pi$};
		\node [style=none] (16) at (4, -0) {};
		\node [style=none] (17) at (4, 3.25) {};
		\node [style=none] (18) at (2, 1.75) {$\overset{\ref{lem:6b}, TR1}{=}$};
		\node [style=none] (19) at (5, 1.75) {$\overset{\substack{\ref{lem:4}, \ref{lem:6b},\\ TR1}}{=}$};
		\node [style=gn] (20) at (7, 2) {};
		\node [style=none] (21) at (6, 2.75) {};
		\node [style=none] (22) at (7, 2.75) {};
		\node [style=rn] (23) at (7, 1) {};
		\node [style=vtriang] (24) at (6.5, 2) {};
		\node [style=rn_phase] (25) at (7, 0.5) {$\pi$};
		\node [style=gn] (26) at (6, 2) {};
		\node [style=none] (27) at (7, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (5.center) to (6);
		\draw (1) to (4);
		\draw (4) to (6);
		\draw (4) to (7);
		\draw (6) to (2);
		\draw (2) to (7);
		\draw (7) to (0.center);
		\draw (9.center) to (8);
		\draw (8) to (10);
		\draw (10) to (11);
		\draw (10) to (12);
		\draw (13) to (11);
		\draw (13) to (12);
		\draw (11) to (14);
		\draw (12) to (15);
		\draw (15) to (16.center);
		\draw (14) to (17.center);
		\draw (26) to (24);
		\draw (24) to (20);
		\draw (20) to (23);
		\draw (23) to (26);
		\draw (23) to (25);
		\draw (25) to (27.center);
		\draw (20) to (22.center);
		\draw (26) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/lemmacom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, -0) {};
		\node [style=none] (1) at (-1, 0.5000001) {};
		\node [style=none] (2) at (-1.25, -0.7500001) {};
		\node [style=none] (3) at (-0.7500001, -0.7500001) {};
		\node [style=gn] (4) at (1, -0) {};
		\node [style=none] (5) at (0.7500001, -0.7500001) {};
		\node [style=none] (6) at (1.25, -0.7500001) {};
		\node [style=none] (7) at (1, 0.5000001) {};
		\node [style=none] (8) at (0, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=90, looseness=1.50] (2.center) to (0);
		\draw [in=-135, out=90, looseness=1.50] (3.center) to (0);
		\draw (0) to (1.center);
		\draw [bend left=15, looseness=1.00] (5.center) to (4);
		\draw [bend right=15, looseness=1.00] (6.center) to (4);
		\draw (4) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/lemmahopf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, 0.5) {};
		\node [style=rn] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=rn] (5) at (0.75, -0.25) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=gn] (7) at (0.75, 0.25) {};
		\node [style=none] (8) at (0.75, 0.75) {};
		\node [style=gn] (9) at (-1.75, 0.25) {};
		\node [style=rn] (10) at (-1.75, -0.25) {};
		\node [style=rn] (11) at (-1.25, -0.25) {};
		\node [style=gn] (12) at (-1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0) to (1);
		\draw [bend right, looseness=1.00] (1) to (0);
		\draw (0) to (2.center);
		\draw (1) to (3.center);
		\draw (7) to (8.center);
		\draw (5) to (6.center);
		\draw (9) to (10);
		\draw (12) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/lemmainv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, 0.25) {};
		\node [style=rn] (1) at (-0.5, -0.25) {};
		\node [style=gn] (2) at (-1, 0.25) {};
		\node [style=rn] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (1.5, 0.5) {$\cdot$};
		\node [style=none] (5) at (1.25, 0.5) {$\cdot$};
		\node [style=none] (6) at (0.5, -0.25) {$\cdot$};
		\node [style=none] (7) at (0.5, 0) {$\cdot$};
		\node [style=none] (8) at (1.25, -0.5) {$\cdot$};
		\node [style=none] (9) at (1.5, -0.25) {$\cdot$};
		\node [style=none] (10) at (0.5, -0.5) {$\cdot$};
		\node [style=none] (11) at (1, -0.5) {$\cdot$};
		\node [style=none] (12) at (0.5, 0.25) {$\cdot$};
		\node [style=none] (13) at (0.5, 0.5) {$\cdot$};
		\node [style=none] (14) at (1, 0.5) {$\cdot$};
		\node [style=none] (15) at (1.5, 0.25) {$\cdot$};
		\node [style=none] (16) at (1.5, -0.5) {$\cdot$};
		\node [style=none] (17) at (0.75, -0.5) {$\cdot$};
		\node [style=none] (18) at (1.5, 0) {$\cdot$};
		\node [style=none] (19) at (0.75, 0.5) {$\cdot$};
		\node [style=none] (20) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (0) to (1);
		\draw [bend left=45, looseness=1.50] (0) to (1);
		\draw (1) to (0);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/lemmainv_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3.25, 2) {};
		\node [style=rn] (1) at (-3.25, 1.5) {};
		\node [style=gn] (2) at (-3.75, 2) {};
		\node [style=rn] (3) at (-3.75, 1.5) {};
		\node [style=gn] (4) at (-4.25, 2) {};
		\node [style=rn] (5) at (-4.25, 1.5) {};
		\node [style=rn] (6) at (-1.25, 1.5) {};
		\node [style=rn] (7) at (-1.75, 1.5) {};
		\node [style=gn] (8) at (-1.75, 2) {};
		\node [style=gn] (9) at (-1.25, 2) {};
		\node [style=gn] (10) at (-0.75, 2) {};
		\node [style=rn] (11) at (-0.75, 1.5) {};
		\node [style=gn] (12) at (-0.75, 2.5) {};
		\node [style=rn] (13) at (-0.75, 1) {};
		\node [style=rn] (14) at (1, 1.5) {};
		\node [style=gn] (15) at (1, 2) {};
		\node [style=none] (16) at (-2.5, 1.75) {$\overset{S1}{=}$};
		\node [style=none] (17) at (0.25, 1.75) {$\overset{\ref{lem:hopf}}{=}$};
		\node [style=none] (18) at (-4.25, -0.5) {$\implies$};
		\node [style=rn] (19) at (-2.25, -0.75) {};
		\node [style=rn] (20) at (1, -0.75) {};
		\node [style=gn] (21) at (1, -0.25) {};
		\node [style=gn] (22) at (-2.25, -0.25) {};
		\node [style=gn] (23) at (-1.75, -0.25) {};
		\node [style=rn] (24) at (-1.75, -0.75) {};
		\node [style=none] (25) at (0, -0.5) {};
		\node [style=none] (26) at (0, -0.5) {};
		\node [style=H box] (27) at (0, -0.5) {$1-\frac{1}{\sqrt{2}}$};
		\node [style=gn] (28) at (0, 0.25) {};
		\node [style=gn_phase] (29) at (0, -1.25) {$\pi$};
		\node [style=none] (30) at (-2.75, 0) {$\cdot$};
		\node [style=none] (31) at (-3, 0) {$\cdot$};
		\node [style=none] (32) at (-3.75, -0.75) {$\cdot$};
		\node [style=none] (33) at (-3.75, -0.5) {$\cdot$};
		\node [style=none] (34) at (-3, -1) {$\cdot$};
		\node [style=none] (35) at (-2.75, -0.75) {$\cdot$};
		\node [style=none] (36) at (-3.75, -1) {$\cdot$};
		\node [style=none] (37) at (-3.25, -1) {$\cdot$};
		\node [style=none] (38) at (-3.75, -0.25) {$\cdot$};
		\node [style=none] (39) at (-3.75, 0) {$\cdot$};
		\node [style=none] (40) at (-3.25, 0) {$\cdot$};
		\node [style=none] (41) at (-2.75, -0.25) {$\cdot$};
		\node [style=none] (42) at (-2.75, -1) {$\cdot$};
		\node [style=none] (43) at (-3.5, -1) {$\cdot$};
		\node [style=none] (44) at (-2.75, -0.5) {$\cdot$};
		\node [style=none] (45) at (-3.5, 0) {$\cdot$};
		\node [style=rn] (46) at (1.5, -0.75) {};
		\node [style=gn] (47) at (1.5, -0.25) {};
		\node [style=gn] (48) at (2, -0.25) {};
		\node [style=rn] (49) at (2, -0.75) {};
		\node [style=none] (50) at (-1, -0.5) {$\overset{IV}{=}$};
		\node [style=none] (51) at (2.75, -0.5) {$=$};
		\node [style=rn] (52) at (5, -0.75) {};
		\node [style=gn] (53) at (4, 0.25) {};
		\node [style=gn_phase] (54) at (4, -1.25) {$\pi$};
		\node [style=none] (55) at (4, -0.5) {};
		\node [style=gn] (56) at (5, -0.25) {};
		\node [style=H box] (57) at (4, -0.5) {$1-\frac{1}{\sqrt{2}}$};
		\node [style=none] (58) at (4, -0.5) {};
		\node [style=none] (59) at (6.25, -0.25) {$\cdot$};
		\node [style=none] (60) at (6.25, -0.75) {$\cdot$};
		\node [style=none] (61) at (6.75, -1) {$\cdot$};
		\node [style=none] (62) at (6.5, 0) {$\cdot$};
		\node [style=none] (63) at (6.75, 0) {$\cdot$};
		\node [style=none] (64) at (7.25, -0.25) {$\cdot$};
		\node [style=none] (65) at (7.25, -0.75) {$\cdot$};
		\node [style=none] (66) at (6.25, 0) {$\cdot$};
		\node [style=none] (67) at (7.25, -0.5) {$\cdot$};
		\node [style=none] (68) at (6.25, -1) {$\cdot$};
		\node [style=none] (69) at (7, -1) {$\cdot$};
		\node [style=none] (70) at (7, 0) {$\cdot$};
		\node [style=none] (71) at (7.25, -1) {$\cdot$};
		\node [style=none] (72) at (7.25, 0) {$\cdot$};
		\node [style=none] (73) at (6.25, -0.5) {$\cdot$};
		\node [style=none] (74) at (6.5, -1) {$\cdot$};
		\node [style=none] (75) at (5.75, -0.5) {$\overset{IV}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (0) to (1);
		\draw [bend left=45, looseness=1.50] (0) to (1);
		\draw (1) to (0);
		\draw (2) to (3);
		\draw (4) to (5);
		\draw [bend right=45, looseness=1.50] (10) to (11);
		\draw [bend left=45, looseness=1.50] (10) to (11);
		\draw (9) to (6);
		\draw (8) to (7);
		\draw (12) to (10);
		\draw [bend left=45, looseness=1.25] (12) to (13);
		\draw (13) to (11);
		\draw (15) to (14);
		\draw [bend right=45, looseness=1.50] (23) to (24);
		\draw [bend left=45, looseness=1.50] (23) to (24);
		\draw (24) to (23);
		\draw (22) to (19);
		\draw (21) to (20);
		\draw (29) to (25.center);
		\draw (28) to (26.center);
		\draw [bend right=45, looseness=1.50] (48) to (49);
		\draw [bend left=45, looseness=1.50] (48) to (49);
		\draw (49) to (48);
		\draw (47) to (46);
		\draw (56) to (52);
		\draw (54) to (55.center);
		\draw (53) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/lemmainv_proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.75, -0.25) {};
		\node [style=gn] (1) at (0.75, 0.25) {};
		\node [style=rn] (2) at (0.75, -0.75) {};
		\node [style=gn] (3) at (0.25, 0.25) {};
		\node [style=gn] (4) at (-2.75, 0.25) {};
		\node [style=gn] (5) at (-0.25, 0.25) {};
		\node [style=gn] (6) at (-1.75, 0.25) {};
		\node [style=none] (7) at (1.75, 0) {$\overset{\ref{lem:hopf}}{=}$};
		\node [style=gn] (8) at (0.75, 0.75) {};
		\node [style=gn] (9) at (-2.25, 0.25) {};
		\node [style=rn] (10) at (2.5, -0.25) {};
		\node [style=rn] (11) at (-2.25, -0.25) {};
		\node [style=rn] (12) at (-0.25, -0.25) {};
		\node [style=rn] (13) at (0.25, -0.25) {};
		\node [style=none] (14) at (-1, 0) {$\overset{S1}{=}$};
		\node [style=rn] (15) at (-2.75, -0.25) {};
		\node [style=gn] (16) at (2.5, 0.25) {};
		\node [style=rn] (17) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (6) to (0);
		\draw [bend left=45, looseness=1.50] (6) to (0);
		\draw (0) to (6);
		\draw (9) to (11);
		\draw (4) to (15);
		\draw [bend right=45, looseness=1.50] (1) to (17);
		\draw [bend left=45, looseness=1.50] (1) to (17);
		\draw (3) to (13);
		\draw (5) to (12);
		\draw (8) to (1);
		\draw [bend left=45, looseness=1.25] (8) to (2);
		\draw (2) to (17);
		\draw (16) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/lemmainv_proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.25, -0.25) {};
		\node [style=none] (1) at (-4, -0.5) {$\cdot$};
		\node [style=none] (2) at (6, 0.25) {$\cdot$};
		\node [style=none] (3) at (-5, 0) {$\cdot$};
		\node [style=none] (4) at (-5, -0.5) {$\cdot$};
		\node [style=gn] (5) at (-3.5, 0.25) {};
		\node [style=gn] (6) at (-1.25, 0.75) {};
		\node [style=none] (7) at (5.25, -0.5) {$\cdot$};
		\node [style=none] (8) at (2.75, 0) {};
		\node [style=rn] (9) at (-3, -0.25) {};
		\node [style=none] (10) at (5, 0.5) {$\cdot$};
		\node [style=none] (11) at (5, 0.25) {$\cdot$};
		\node [style=none] (12) at (-4.5, 0.5) {$\cdot$};
		\node [style=none] (13) at (5, -0.25) {$\cdot$};
		\node [style=rn] (14) at (3.75, -0.25) {};
		\node [style=none] (15) at (-1.25, 0) {};
		\node [style=gn] (16) at (2.75, 0.75) {};
		\node [style=gn] (17) at (3.75, 0.25) {};
		\node [style=H box] (18) at (2.75, 0) {$1-\frac{1}{\sqrt{2}}$};
		\node [style=none] (19) at (1.5, 0) {$\overset{\ref{lem:inv2}}{=}$};
		\node [style=none] (20) at (-5, 0.5) {$\cdot$};
		\node [style=none] (21) at (4.5, 0) {$\overset{IV2}{=}$};
		\node [style=none] (22) at (5.75, 0.5) {$\cdot$};
		\node [style=gn] (23) at (-0.25, 0.25) {};
		\node [style=none] (24) at (-4.25, -0.5) {$\cdot$};
		\node [style=none] (25) at (-5, 0.25) {$\cdot$};
		\node [style=none] (26) at (2.75, 0) {};
		\node [style=gn] (27) at (-3, 0.25) {};
		\node [style=none] (28) at (-4.5, -0.5) {$\cdot$};
		\node [style=gn] (29) at (0.25, 0.25) {};
		\node [style=none] (30) at (6, -0.5) {$\cdot$};
		\node [style=gn_phase] (31) at (-1.25, -0.75) {$\pi$};
		\node [style=rn] (32) at (0.75, -0.25) {};
		\node [style=none] (33) at (-4, -0.25) {$\cdot$};
		\node [style=none] (34) at (6, 0) {$\cdot$};
		\node [style=none] (35) at (-4, 0) {$\cdot$};
		\node [style=none] (36) at (-5, -0.25) {$\cdot$};
		\node [style=none] (37) at (-4.25, 0.5) {$\cdot$};
		\node [style=H box] (38) at (-1.25, 0) {$1-\frac{1}{\sqrt{2}}$};
		\node [style=none] (39) at (6, -0.25) {$\cdot$};
		\node [style=none] (40) at (6, 0.5) {$\cdot$};
		\node [style=none] (41) at (5.75, -0.5) {$\cdot$};
		\node [style=none] (42) at (5, -0.5) {$\cdot$};
		\node [style=none] (43) at (5.25, 0.5) {$\cdot$};
		\node [style=none] (44) at (5.5, 0.5) {$\cdot$};
		\node [style=none] (45) at (5.5, -0.5) {$\cdot$};
		\node [style=none] (46) at (-1.25, 0) {};
		\node [style=none] (47) at (-4, 0.5) {$\cdot$};
		\node [style=rn] (48) at (-3.5, -0.25) {};
		\node [style=rn] (49) at (0.25, -0.25) {};
		\node [style=gn] (50) at (0.75, 0.25) {};
		\node [style=gn_phase] (51) at (2.75, -0.75) {$\pi$};
		\node [style=none] (52) at (-4, 0.25) {$\cdot$};
		\node [style=none] (53) at (-4.75, 0.5) {$\cdot$};
		\node [style=none] (54) at (-4.75, -0.5) {$\cdot$};
		\node [style=none] (55) at (5, 0) {$\cdot$};
		\node [style=none] (56) at (-2.25, 0) {$\overset{IV2}{=}$};
		\node [style=rn] (57) at (-6, -0.25) {};
		\node [style=rn] (58) at (-6.5, -0.25) {};
		\node [style=gn] (59) at (-6.5, 0.25) {};
		\node [style=gn] (60) at (-6, 0.25) {};
		\node [style=none] (61) at (-5.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (27) to (9);
		\draw [bend left=45, looseness=1.50] (27) to (9);
		\draw (9) to (27);
		\draw (5) to (48);
		\draw (23) to (0);
		\draw (31) to (46.center);
		\draw (6) to (15.center);
		\draw [bend right=45, looseness=1.50] (50) to (32);
		\draw [bend left=45, looseness=1.50] (50) to (32);
		\draw (32) to (50);
		\draw (29) to (49);
		\draw (17) to (14);
		\draw (51) to (26.center);
		\draw (16) to (8.center);
		\draw [bend right=45, looseness=1.50] (60) to (57);
		\draw [bend left=45, looseness=1.50] (60) to (57);
		\draw (57) to (60);
		\draw (59) to (58);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/lexpress1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.75, -0.75) {};
		\node [style=none] (1) at (0.25, 1) {};
		\node [style=vtriang] (2) at (1, -0.75) {};
		\node [style=gn] (3) at (0.25, 0) {};
		\node [style=none] (4) at (-2.75, 1) {};
		\node [style=rn] (5) at (-0.25, 0.25) {};
		\node [style=rn] (6) at (1.25, 0) {};
		\node [style=gn] (7) at (-0.25, -0.25) {};
		\node [style=none] (8) at (0.25, -1.25) {};
		\node [style=none] (9) at (-0.25, -0.25) {};
		\node [style=vtriang] (10) at (1, 0.75) {};
		\node [style=none] (11) at (-2.25, 0) {$=$};
		\node [style=gn] (12) at (2.5, 0.75) {};
		\node [style=none] (13) at (-0.25, 0.25) {};
		\node [style=gn] (14) at (2.5, -0.75) {};
		\node [style=H box] (15) at (-2.75, 0) {$2$};
		\node [style=none] (16) at (-2.75, -1) {};
		\node [style=gn] (17) at (1.75, 0.75) {};
		\node [style=none] (18) at (-1.5, -1) {};
		\node [style=H box] (19) at (-1.5, 0) {$1+1$};
		\node [style=none] (20) at (-0.75, 0) {$\overset{AD}{=}$};
		\node [style=none] (21) at (-1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (3) to (8.center);
		\draw (3) to (6);
		\draw (6) to (17);
		\draw (6) to (0);
		\draw (17) to (12);
		\draw (0) to (14);
		\draw (4.center) to (16.center);
		\draw [bend left=45, looseness=1.00] (3) to (10);
		\draw (10) to (17);
		\draw [bend right=45, looseness=1.00] (3) to (2);
		\draw (2) to (0);
		\draw (13.center) to (9.center);
		\draw (21.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/lexpress2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=H box] (1) at (-1.25, 0) {$1+n-1$};
		\node [style=none] (2) at (0.25, 0) {$\overset{AD}{=}$};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=vtriang] (4) at (2, -0.75) {};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=vtriang] (6) at (2, 0.75) {};
		\node [style=none] (7) at (1.25, 1) {};
		\node [style=gn] (8) at (4.25, 0.75) {};
		\node [style=gn] (9) at (0.75, -0.25) {};
		\node [style=rn] (10) at (2.25, 0) {};
		\node [style=gn] (11) at (4.25, -0.75) {};
		\node [style=none] (12) at (0.75, -0.25) {};
		\node [style=gn] (13) at (2.75, 0.75) {};
		\node [style=gn] (14) at (1.25, 0) {};
		\node [style=rn] (15) at (0.75, 0.25) {};
		\node [style=gn] (16) at (2.75, -0.75) {};
		\node [style=none] (17) at (1.25, -1.25) {};
		\node [style=H box] (18) at (3.5, -0.75) {$n-1$};
		\node [style=none] (19) at (-3, -1) {};
		\node [style=none] (20) at (-2.5, 0) {$=$};
		\node [style=H box] (21) at (-3, 0) {$n$};
		\node [style=none] (22) at (-3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (7.center) to (14);
		\draw (14) to (17.center);
		\draw (14) to (10);
		\draw (10) to (13);
		\draw (10) to (16);
		\draw (13) to (8);
		\draw (16) to (11);
		\draw [bend left=45, looseness=1.00] (14) to (6);
		\draw (6) to (13);
		\draw [bend right=45, looseness=1.00] (14) to (4);
		\draw (4) to (16);
		\draw (5.center) to (12.center);
		\draw (22.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/lexpress3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-1.5, 0) {$\{\lambda\}$};
		\node [style=vtriang] (1) at (1, -0.75) {};
		\node [style=none] (2) at (-0.75, 0) {$\overset{AD}{=}$};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=vtriang] (4) at (1, 0.75) {};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (0.25, -1.25) {};
		\node [style=none] (8) at (0.25, 1) {};
		\node [style=gn_phase] (9) at (2.5, 0.75) {$\alpha$};
		\node [style=gn] (10) at (-0.25, -0.25) {};
		\node [style=rn] (11) at (1.25, 0) {};
		\node [style=gn_phase] (12) at (2.5, -0.75) {$-\alpha$};
		\node [style=none] (13) at (-0.25, -0.25) {};
		\node [style=gn] (14) at (1.75, 0.75) {};
		\node [style=gn] (15) at (0.25, 0) {};
		\node [style=rn] (16) at (-0.25, 0.25) {};
		\node [style=gn] (17) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (15);
		\draw (15) to (7.center);
		\draw (15) to (11);
		\draw (11) to (14);
		\draw (11) to (17);
		\draw (14) to (9);
		\draw (17) to (12);
		\draw (5.center) to (6.center);
		\draw [bend left=45, looseness=1.00] (15) to (4);
		\draw (4) to (14);
		\draw [bend right=45, looseness=1.00] (15) to (1);
		\draw (1) to (17);
		\draw (3.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/lexpress3nd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.5) {};
		\node [style=vtriang] (1) at (1.25, 0.75) {};
		\node [style=H box] (2) at (-1.25, 0) {$\{\lambda\}$};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (-1.25, 0.5) {};
		\node [style=gn] (5) at (0.5, 0) {};
		\node [style=none] (6) at (-0.5, 0) {$\overset{AD^{\prime}}{=}$};
		\node [style=none] (7) at (0, 0.25) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=gn] (9) at (0, -0.25) {};
		\node [style=gn_phase] (10) at (2.75, 0.75) {$\alpha$};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=rn] (12) at (2, 0) {};
		\node [style=gn] (13) at (2, 0.75) {};
		\node [style=rn] (14) at (0, 0.25) {};
		\node [style=gn_phase] (15) at (2.75, 0) {$-\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5);
		\draw (5) to (11.center);
		\draw (5) to (12);
		\draw (12) to (13);
		\draw (13) to (10);
		\draw (4.center) to (0.center);
		\draw [bend left=45, looseness=1.00] (5) to (1);
		\draw (1) to (13);
		\draw (7.center) to (8.center);
		\draw (12) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/lexpress4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.75, 0) {};
		\node [style=vtriang] (1) at (1.5, -0.75) {};
		\node [style=gn] (2) at (2.25, -0.75) {};
		\node [style=none] (3) at (-0.25, 0) {$\overset{AD}{=}$};
		\node [style=none] (4) at (0.75, 1) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=none] (6) at (0.25, 0.25) {};
		\node [style=gn] (7) at (0.75, 0) {};
		\node [style=none] (8) at (0.25, -0.25) {};
		\node [style=none] (9) at (0.75, -1.25) {};
		\node [style=H box] (10) at (-0.75, 0) {$\lambda$};
		\node [style=gn] (11) at (0.25, -0.25) {};
		\node [style=rn] (12) at (0.25, 0.25) {};
		\node [style=none] (13) at (-0.75, -1) {};
		\node [style=gn] (14) at (3.75, 0.75) {};
		\node [style=vtriang] (15) at (1.5, 0.75) {};
		\node [style=gn] (16) at (3.75, -0.75) {};
		\node [style=gn] (17) at (2.25, 0.75) {};
		\node [style=H box] (18) at (3, -0.75) {$\{\lambda\}$};
		\node [style=H box] (19) at (3, 0.75) {$[\lambda]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7);
		\draw (7) to (9.center);
		\draw (7) to (0);
		\draw (0) to (17);
		\draw (0) to (2);
		\draw (17) to (14);
		\draw (2) to (16);
		\draw (5.center) to (13.center);
		\draw [bend left=45, looseness=1.00] (7) to (15);
		\draw (15) to (17);
		\draw [bend right=45, looseness=1.00] (7) to (1);
		\draw (1) to (2);
		\draw (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/lexpress4nd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.5, 0.5) {};
		\node [style=none] (1) at (-1.5, -0.75) {};
		\node [style=vtriang] (2) at (0.75, 0.5) {};
		\node [style=gn] (3) at (3, 0.5) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=rn] (5) at (1.5, -0.25) {};
		\node [style=none] (6) at (-1, -0.25) {$\overset{AD^{\prime}}{=}$};
		\node [style=none] (7) at (-1.5, 0.25) {};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=H box] (9) at (-1.5, -0.25) {$\lambda$};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (0, -0.75) {};
		\node [style=rn] (12) at (-0.5, 0) {};
		\node [style=gn] (13) at (-0.5, -0.5) {};
		\node [style=H box] (14) at (2.25, 0.5) {$[\lambda]$};
		\node [style=gn] (15) at (0, -0.25) {};
		\node [style=gn] (16) at (3, -0.25) {};
		\node [style=H box] (17) at (2.25, -0.25) {$\{\lambda\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (15);
		\draw (15) to (11.center);
		\draw (15) to (5);
		\draw (5) to (0);
		\draw (0) to (3);
		\draw (7.center) to (1.center);
		\draw [bend left=45, looseness=1.00] (15) to (2);
		\draw (2) to (0);
		\draw (4.center) to (8.center);
		\draw (16) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/lexpress4new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=gn] (1) at (1, 0.75) {};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=gn] (3) at (-0.5, 0) {};
		\node [style=H box] (4) at (-2, 0) {$\lambda$};
		\node [style=H box] (5) at (1.75, 0.75) {$[\lambda]$};
		\node [style=H box] (6) at (1.75, 0) {$\{\lambda\}$};
		\node [style=none] (7) at (-0.5, -1.25) {};
		\node [style=gn] (8) at (2.5, 0) {};
		\node [style=gn] (9) at (-1, -0.25) {};
		\node [style=none] (10) at (-1.5, 0) {$=$};
		\node [style=gn] (11) at (2.5, 0.75) {};
		\node [style=none] (12) at (-1, -0.25) {};
		\node [style=vtriang] (13) at (0.25, 0.75) {};
		\node [style=rn] (14) at (1, 0) {};
		\node [style=none] (15) at (-2, -1) {};
		\node [style=none] (16) at (-2, 1) {};
		\node [style=rn] (17) at (-1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (3) to (7.center);
		\draw (3) to (14);
		\draw (14) to (1);
		\draw (1) to (11);
		\draw (16.center) to (15.center);
		\draw [bend left=45, looseness=1.00] (3) to (13);
		\draw (13) to (1);
		\draw (2.center) to (12.center);
		\draw (14) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/loop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.5) {};
		\node [style=bn] (1) at (0, 0.25) {};
		\node [style=wn] (2) at (0, 2) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=bn] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0.9999999, 1.25) {$\overset{loop}{=}$};
		\node [style=bn] (6) at (2, 0.5000001) {};
		\node [style=bn] (7) at (2, 0.2500001) {};
		\node [style=none] (8) at (2, -0) {};
		\node [style=none] (9) at (2, 2.5) {};
		\node [style=bn] (10) at (2, 2.25) {};
		\node [style=bn] (11) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (4) to (2);
		\draw (4) to (1);
		\draw (1) to (3.center);
		\draw (0.center) to (2);
		\draw [bend left, looseness=1.00] (2) to (4);
		\draw [in=135, out=45, loop] (6) to ();
		\draw (7) to (6);
		\draw (8.center) to (7);
		\draw [in=-135, out=-45, loop] (11) to ();
		\draw (10) to (11);
		\draw (9.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/loop_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=bn] (2) at (0, -1) {};
		\node [style=wn] (3) at (0, 0.75) {};
		\node [style=bn] (4) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (4) to (3);
		\draw (4) to (2);
		\draw (2) to (1.center);
		\draw (0.center) to (3);
		\draw [bend left, looseness=1.00] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/loop_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=bn] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=bn] (4) at (0, 1) {};
		\node [style=bn] (5) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=45, loop] (2) to ();
		\draw (0) to (2);
		\draw (3.center) to (0);
		\draw [in=-135, out=-45, loop] (5) to ();
		\draw (4) to (5);
		\draw (1.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/loop_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=bn] (1) at (0, 2.25) {};
		\node [style=wn] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, 2.5) {};
		\node [style=bn] (4) at (0, 2) {};
		\node [style=none] (5) at (0.9999999, 1.25) {$\overset{loop}{=}$};
		\node [style=bn] (6) at (2, 2) {};
		\node [style=bn] (7) at (2, 2.25) {};
		\node [style=none] (8) at (2, 2.5) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=bn] (10) at (2, 0.25) {};
		\node [style=bn] (11) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (4) to (2);
		\draw (4) to (1);
		\draw (1) to (3.center);
		\draw (0.center) to (2);
		\draw [bend right, looseness=1.00] (2) to (4);
		\draw [in=-135, out=-45, loop] (6) to ();
		\draw (7) to (6);
		\draw (8.center) to (7);
		\draw [in=135, out=45, loop] (11) to ();
		\draw (10) to (11);
		\draw (9.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/loopproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, -0.75) {};
		\node [style=bn] (1) at (-4.75, -0.5) {};
		\node [style=wn] (2) at (-4.75, 0.5) {};
		\node [style=none] (3) at (-4.75, 0.75) {};
		\node [style=bn] (4) at (-4.75, -0.25) {};
		\node [style=bn] (5) at (4.5, 1) {};
		\node [style=bn] (6) at (4.5, -1) {};
		\node [style=bn] (7) at (4.5, 0.75) {};
		\node [style=none] (8) at (4.5, -1.25) {};
		\node [style=none] (9) at (4.5, 1.25) {};
		\node [style=bn] (10) at (4.5, -0.75) {};
		\node [style=none] (11) at (-4, 0) {$\mapsto$};
		\node [style=none] (12) at (3.75, 0) {$\mapsfrom$};
		\node [style=dtriangle] (13) at (-2.5, -0.25) {};
		\node [style=rn] (14) at (-3.25, 0.25) {};
		\node [style=gn] (15) at (-3.25, -0.25) {};
		\node [style=none] (16) at (-2.5, -1.25) {};
		\node [style=gn] (17) at (-2.5, 0.25) {};
		\node [style=rn] (18) at (-3.25, -0.75) {};
		\node [style=gn] (19) at (-2.5, -0.75) {};
		\node [style=none] (20) at (-2.75, 1.5) {};
		\node [style=gn] (21) at (-2.75, 1) {};
		\node [style=gn] (22) at (-2.75, 1) {};
		\node [style=gn] (23) at (-2.75, 1) {};
		\node [style=none] (24) at (-1.75, 0) {$\overset{\ref{lem:hopf}}{=}$};
		\node [style=rn] (25) at (-1, 0.75) {};
		\node [style=gn] (26) at (-1, 0.25) {};
		\node [style=none] (27) at (-1, 0.75) {};
		\node [style=none] (28) at (-0.5, 0.75) {};
		\node [style=gn] (29) at (-0.5, -0.75) {};
		\node [style=none] (30) at (-0.5, -1.25) {};
		\node [style=dtriangle] (31) at (-0.5, -0.25) {};
		\node [style=rn] (32) at (-1, -0.25) {};
		\node [style=gn] (33) at (-0.5, 0.25) {};
		\node [style=none] (34) at (1.25, 0.75) {};
		\node [style=none] (35) at (1.25, -1.25) {};
		\node [style=gn] (36) at (0.75, 0.25) {};
		\node [style=rn] (37) at (1.25, -0.25) {};
		\node [style=dtriangle] (38) at (1.25, 0.25) {};
		\node [style=none] (39) at (0.75, 0.75) {};
		\node [style=rn] (40) at (0.75, 0.75) {};
		\node [style=none] (41) at (0, 0) {$\overset{B1}{=}$};
		\node [style=rn] (42) at (1.25, -0.75) {};
		\node [style=rn] (43) at (0.75, -0.25) {};
		\node [style=gn] (44) at (0.75, -0.75) {};
		\node [style=none] (45) at (0.75, -0.25) {};
		\node [style=rn] (46) at (3, 0.25) {};
		\node [style=rn] (47) at (2.5, 0.75) {};
		\node [style=none] (48) at (1.75, 0) {$\overset{TR2}{=}$};
		\node [style=none] (49) at (2.5, -0.25) {};
		\node [style=none] (50) at (3, -0.75) {};
		\node [style=gn] (51) at (2.5, 0.25) {};
		\node [style=rn] (52) at (2.5, -0.25) {};
		\node [style=gn] (53) at (2.5, -0.75) {};
		\node [style=none] (54) at (3, 0.75) {};
		\node [style=none] (55) at (2.5, 0.75) {};
		\node [style=rn] (56) at (3, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (4) to (2);
		\draw (4) to (1);
		\draw (1) to (0.center);
		\draw (3.center) to (2);
		\draw [bend left, looseness=1.00] (2) to (4);
		\draw [in=135, out=45, loop] (10) to ();
		\draw (6) to (10);
		\draw (8.center) to (6);
		\draw [in=-135, out=-45, loop] (7) to ();
		\draw (5) to (7);
		\draw (9.center) to (5);
		\draw (14) to (17);
		\draw (17) to (19);
		\draw (14) to (19);
		\draw (16.center) to (19);
		\draw (15) to (18);
		\draw (20.center) to (22);
		\draw [bend right=15, looseness=1.00] (21) to (14);
		\draw [bend left=15, looseness=1.00] (21) to (17);
		\draw [bend left, looseness=1.25] (27.center) to (26);
		\draw [bend right, looseness=1.00] (25) to (26);
		\draw (25) to (26);
		\draw (32) to (29);
		\draw (30.center) to (29);
		\draw (28.center) to (29);
		\draw [bend left, looseness=1.25] (39.center) to (36);
		\draw [bend right, looseness=1.00] (40) to (36);
		\draw (40) to (36);
		\draw [bend left, looseness=1.25] (45.center) to (44);
		\draw [bend right, looseness=1.00] (43) to (44);
		\draw (43) to (44);
		\draw (34.center) to (37);
		\draw (35.center) to (42);
		\draw [bend left, looseness=1.25] (55.center) to (51);
		\draw [bend right, looseness=1.00] (47) to (51);
		\draw (47) to (51);
		\draw [bend left, looseness=1.25] (49.center) to (53);
		\draw [bend right, looseness=1.00] (52) to (53);
		\draw (52) to (53);
		\draw (54.center) to (46);
		\draw (50.center) to (56);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/mapstatedual.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0.25) {};
		\node [style=none] (1) at (-6, 0.25) {};
		\node [style=none] (2) at (-6.5, 1.25) {};
		\node [style=none] (3) at (-5.25, -0.25) {};
		\node [style=gn] (4) at (-6.25, -0.25) {};
		\node [style=gn] (5) at (-6, -1) {};
		\node [style=none] (6) at (-5.25, 0.25) {};
		\node [style=none] (7) at (-6.5, 0.25) {};
		\node [style=none] (8) at (-7, 0) {};
		\node [style=none] (9) at (-7, 1.25) {};
		\node [style=none] (10) at (-5, 0.75) {};
		\node [style=none] (11) at (-5, 0.25) {};
		\node [style=none] (12) at (-6.25, 0.25) {};
		\node [style=none] (13) at (-6.25, 0.75) {};
		\node [style=none] (14) at (-5.75, 0.5) {$A$};
		\node [style=none] (15) at (-6, 0.75) {};
		\node [style=none] (16) at (-5.25, 0.75) {};
		\node [style=none] (17) at (-5.25, 1.25) {};
		\node [style=none] (18) at (-6, 1.25) {};
		\node [style=none] (19) at (-5.75, 0) {$\cdots$};
		\node [style=none] (20) at (-5.75, 1) {$\cdots$};
		\node [style=none] (21) at (-6.75, 1) {$\cdots$};
		\node [style=none] (22) at (-4.5, 0) {$=$};
		\node [style=none] (23) at (-1.5, 0.25) {};
		\node [style=none] (24) at (-3.75, -0.25) {};
		\node [style=none] (25) at (-3.75, 0.25) {};
		\node [style=none] (26) at (-1.5, -0.25) {};
		\node [style=none] (27) at (-2.5, 0) {$B$};
		\node [style=none] (28) at (-3.5, 0.75) {};
		\node [style=none] (29) at (-3, 0.75) {};
		\node [style=none] (30) at (-2.25, 0.75) {};
		\node [style=none] (31) at (-1.75, 0.75) {};
		\node [style=none] (32) at (-3.5, 0.25) {};
		\node [style=none] (33) at (-3, 0.25) {};
		\node [style=none] (34) at (-2.25, 0.25) {};
		\node [style=none] (35) at (-1.75, 0.25) {};
		\node [style=none] (36) at (-3.25, 0.5) {$\cdots$};
		\node [style=none] (37) at (-2, 0.5) {$\cdots$};
		\node [style=none] (38) at (0, 0) {$\Longleftrightarrow$};
		\node [style=none] (39) at (2, -0.25) {$\cdots$};
		\node [style=none] (40) at (2.75, 0.5) {};
		\node [style=none] (41) at (1.75, 1) {};
		\node [style=none] (42) at (1.5, 0) {};
		\node [style=none] (43) at (3.25, 0) {$=$};
		\node [style=none] (44) at (2.5, 0.5) {};
		\node [style=none] (45) at (1.75, 0) {};
		\node [style=none] (46) at (1.75, 0.5) {};
		\node [style=none] (47) at (2, 0.75) {$\cdots$};
		\node [style=none] (48) at (1.5, 0.5) {};
		\node [style=none] (49) at (2.5, 1) {};
		\node [style=none] (50) at (2.75, 0) {};
		\node [style=none] (51) at (2.5, 0) {};
		\node [style=none] (52) at (1.75, 0) {};
		\node [style=none] (53) at (2, 0.25) {$A$};
		\node [style=none] (54) at (1.75, -0.5) {};
		\node [style=none] (55) at (2.5, -0.5) {};
		\node [style=none] (56) at (7, 0) {};
		\node [style=none] (57) at (5.5, 0) {};
		\node [style=none] (58) at (6.25, 0) {};
		\node [style=none] (59) at (7, -0.5) {};
		\node [style=none] (60) at (6.75, 0.5) {};
		\node [style=none] (61) at (6.25, 0.5) {};
		\node [style=none] (62) at (5.25, 0.25) {$\cdots$};
		\node [style=none] (63) at (6, -0.25) {$B$};
		\node [style=none] (64) at (6.5, 0.25) {$\cdots$};
		\node [style=none] (65) at (6.75, 0) {};
		\node [style=none] (66) at (5, 0) {};
		\node [style=none] (67) at (4.75, -0.5) {};
		\node [style=none] (68) at (4.75, 0) {};
		\node [style=gn] (69) at (4.75, 0.75) {};
		\node [style=none] (70) at (5, 0) {};
		\node [style=none] (71) at (4.75, 0.25) {};
		\node [style=none] (72) at (4.5, 0.25) {};
		\node [style=none] (73) at (5, 0.25) {};
		\node [style=none] (74) at (4.5, -0.5) {};
		\node [style=gn] (75) at (4.75, 1.25) {};
		\node [style=none] (76) at (5.5, 0) {};
		\node [style=none] (77) at (4, 0.5) {};
		\node [style=none] (78) at (4, -0.5) {};
		\node [style=none] (79) at (5.5, 0.5) {};
		\node [style=none] (80) at (4.25, -0.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.10] (5) to (8.center);
		\draw [bend right, looseness=1.10] (5) to (3.center);
		\draw (9.center) to (8.center);
		\draw (3.center) to (6.center);
		\draw [bend right, looseness=1.00] (4) to (1.center);
		\draw [bend left, looseness=0.85] (4) to (7.center);
		\draw (0.center) to (1.center);
		\draw (7.center) to (2.center);
		\draw (13.center) to (12.center);
		\draw (13.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (11.center);
		\draw (18.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw (25.center) to (24.center);
		\draw (25.center) to (23.center);
		\draw (23.center) to (26.center);
		\draw (24.center) to (26.center);
		\draw (28.center) to (32.center);
		\draw (29.center) to (33.center);
		\draw (30.center) to (34.center);
		\draw (31.center) to (35.center);
		\draw (45.center) to (52.center);
		\draw (48.center) to (42.center);
		\draw (48.center) to (40.center);
		\draw (40.center) to (50.center);
		\draw (42.center) to (50.center);
		\draw (41.center) to (46.center);
		\draw (49.center) to (44.center);
		\draw (52.center) to (54.center);
		\draw (51.center) to (55.center);
		\draw (68.center) to (67.center);
		\draw (68.center) to (56.center);
		\draw (56.center) to (59.center);
		\draw (67.center) to (59.center);
		\draw (61.center) to (58.center);
		\draw (60.center) to (65.center);
		\draw [bend left, looseness=1.00] (69) to (73.center);
		\draw [bend right, looseness=0.85] (69) to (72.center);
		\draw (70.center) to (73.center);
		\draw (74.center) to (72.center);
		\draw [bend right, looseness=1.00] (75) to (77.center);
		\draw [bend left, looseness=1.00] (75) to (79.center);
		\draw (78.center) to (77.center);
		\draw (79.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/mapstatedual2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0.25) {};
		\node [style=none] (1) at (1.75, -0.5) {};
		\node [style=none] (2) at (6.25, 0) {};
		\node [style=none] (3) at (4.5, -0.5) {};
		\node [style=none] (4) at (-3.5, 0.75) {};
		\node [style=none] (5) at (-5.25, 0.75) {};
		\node [style=none] (6) at (0, 0) {$\Longleftrightarrow$};
		\node [style=none] (7) at (-1.5, -0.25) {};
		\node [style=none] (8) at (-5.25, 1.25) {};
		\node [style=none] (9) at (-6.75, 1) {$\cdots$};
		\node [style=none] (10) at (-6, 0.75) {};
		\node [style=none] (11) at (-2.25, 0.25) {};
		\node [style=none] (12) at (-6.25, 0.25) {};
		\node [style=none] (13) at (7, 0) {};
		\node [style=none] (14) at (-7, 1.25) {};
		\node [style=none] (15) at (-6.5, 1.25) {};
		\node [style=none] (16) at (6, -0.25) {$B$};
		\node [style=none] (17) at (-3, 0.75) {};
		\node [style=none] (18) at (6.5, 0.25) {$\cdots$};
		\node [style=none] (19) at (5.5, 0) {};
		\node [style=none] (20) at (-6.5, 0) {};
		\node [style=none] (21) at (1.5, 0.5) {};
		\node [style=none] (22) at (2.5, 0) {};
		\node [style=none] (23) at (4.75, 0) {};
		\node [style=none] (24) at (-1.75, 0.75) {};
		\node [style=none] (25) at (-3.75, -0.25) {};
		\node [style=none] (26) at (3.25, 0) {$=$};
		\node [style=none] (27) at (-7, -0.25) {};
		\node [style=none] (28) at (-3.25, 0.5) {$\cdots$};
		\node [style=none] (29) at (2.5, 1) {};
		\node [style=none] (30) at (-3, 0.25) {};
		\node [style=none] (31) at (4.5, 0.25) {};
		\node [style=none] (32) at (2.5, -0.5) {};
		\node [style=none] (33) at (6.75, 0.5) {};
		\node [style=none] (34) at (5.25, 0.25) {$\cdots$};
		\node [style=none] (35) at (5, 0) {};
		\node [style=none] (36) at (2.75, 0.5) {};
		\node [style=none] (37) at (-5, 0.25) {};
		\node [style=none] (38) at (-4.5, 0) {$=$};
		\node [style=none] (39) at (-6, 0.25) {};
		\node [style=none] (40) at (1.5, 0) {};
		\node [style=none] (41) at (1.75, 0) {};
		\node [style=none] (42) at (1.75, 1) {};
		\node [style=none] (43) at (4, -0.5) {};
		\node [style=none] (44) at (2.75, 0) {};
		\node [style=none] (45) at (-2.5, 0) {$B$};
		\node [style=none] (46) at (-1.5, 0.25) {};
		\node [style=none] (47) at (-5.25, 0.25) {};
		\node [style=none] (48) at (-3.75, 0.25) {};
		\node [style=none] (49) at (-2, 0.5) {$\cdots$};
		\node [style=none] (50) at (-6.25, 0.75) {};
		\node [style=none] (51) at (2, 0.25) {$A$};
		\node [style=none] (52) at (-5, 0.75) {};
		\node [style=none] (53) at (7, -0.5) {};
		\node [style=none] (54) at (6.25, 0.5) {};
		\node [style=none] (55) at (4.75, -0.5) {};
		\node [style=none] (56) at (-3.5, 0.25) {};
		\node [style=none] (57) at (5, 0) {};
		\node [style=none] (58) at (2, -0.25) {$\cdots$};
		\node [style=none] (59) at (-6, 0.25) {};
		\node [style=none] (60) at (1.75, 0) {};
		\node [style=none] (61) at (-2.25, 0.75) {};
		\node [style=none] (62) at (2.5, 0.5) {};
		\node [style=none] (63) at (-5.25, -0.25) {};
		\node [style=none] (64) at (2, 0.75) {$\cdots$};
		\node [style=none] (65) at (5.5, 0.5) {};
		\node [style=none] (66) at (-1.75, 0.25) {};
		\node [style=none] (67) at (-6, 1.25) {};
		\node [style=none] (68) at (4.25, -0.25) {$\cdots$};
		\node [style=none] (69) at (-5.75, 1) {$\cdots$};
		\node [style=none] (70) at (5.5, 0) {};
		\node [style=none] (71) at (4, 0.5) {};
		\node [style=none] (72) at (6.75, 0) {};
		\node [style=none] (73) at (-5.75, 0.5) {$A$};
		\node [style=none] (74) at (1.75, 0.5) {};
		\node [style=none] (75) at (-6, 0) {};
		\node [style=none] (76) at (-5.75, 0) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (27.center);
		\draw (63.center) to (47.center);
		\draw (39.center) to (59.center);
		\draw (20.center) to (15.center);
		\draw (50.center) to (12.center);
		\draw (50.center) to (52.center);
		\draw (52.center) to (37.center);
		\draw (12.center) to (37.center);
		\draw (67.center) to (10.center);
		\draw (8.center) to (5.center);
		\draw (48.center) to (25.center);
		\draw (48.center) to (46.center);
		\draw (46.center) to (7.center);
		\draw (25.center) to (7.center);
		\draw (4.center) to (56.center);
		\draw (17.center) to (30.center);
		\draw (61.center) to (11.center);
		\draw (24.center) to (66.center);
		\draw (41.center) to (60.center);
		\draw (21.center) to (40.center);
		\draw (21.center) to (36.center);
		\draw (36.center) to (44.center);
		\draw (40.center) to (44.center);
		\draw (42.center) to (74.center);
		\draw (29.center) to (62.center);
		\draw (60.center) to (1.center);
		\draw (22.center) to (32.center);
		\draw (23.center) to (55.center);
		\draw (23.center) to (13.center);
		\draw (13.center) to (53.center);
		\draw (55.center) to (53.center);
		\draw (54.center) to (2.center);
		\draw (33.center) to (72.center);
		\draw (35.center) to (0.center);
		\draw (3.center) to (31.center);
		\draw (43.center) to (71.center);
		\draw (65.center) to (70.center);
		\draw (75.center) to (59.center);
		\draw [bend right=90, looseness=3.00] (20.center) to (75.center);
		\draw [bend right=90, looseness=1.50] (27.center) to (63.center);
		\draw [bend left=90, looseness=1.50] (71.center) to (65.center);
		\draw [bend left=75, looseness=2.00] (31.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/maptostates.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=none] (1) at (0.75, -1) {};
		\node [style=none] (2) at (1.25, 0) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (4) at (-1.75, -0.5) {$\cdots$};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=none] (6) at (-0.5, 0) {$\rightarrow$};
		\node [style=none] (7) at (0.75, 0.25) {};
		\node [style=none] (8) at (-1.25, -0.25) {};
		\node [style=none] (9) at (-1, -0.25) {};
		\node [style=none] (10) at (1.25, 0) {};
		\node [style=none] (11) at (1.75, -1) {};
		\node [style=none] (12) at (0.25, 0.5) {};
		\node [style=none] (13) at (1.75, 0.5) {};
		\node [style=none] (14) at (1.75, 0) {};
		\node [style=none] (15) at (1.25, 0.25) {};
		\node [style=none] (16) at (-2, -0.75) {};
		\node [style=none] (17) at (1, -0.5) {};
		\node [style=none] (18) at (1.5, -0.25) {$A$};
		\node [style=none] (19) at (2, -0.5) {};
		\node [style=none] (20) at (-2, 0.75) {};
		\node [style=none] (21) at (-2.25, 0.25) {};
		\node [style=none] (22) at (-2, -0.25) {};
		\node [style=none] (23) at (-1.25, 0.25) {};
		\node [style=none] (24) at (-2, -0.25) {};
		\node [style=none] (25) at (1.5, -0.75) {$\cdots$};
		\node [style=none] (26) at (-1.75, 0) {$A$};
		\node [style=none] (27) at (-1.25, 0.75) {};
		\node [style=none] (28) at (1, 0) {};
		\node [style=none] (29) at (-1.75, 0.5) {$\cdots$};
		\node [style=none] (30) at (-2.25, -0.25) {};
		\node [style=none] (31) at (1.75, -0.5) {};
		\node [style=none] (32) at (1.75, 0) {};
		\node [style=none] (33) at (-2, 0.25) {};
		\node [style=none] (34) at (-1.25, -0.75) {};
		\node [style=none] (35) at (0.25, -1) {};
		\node [style=none] (36) at (1.5, 0.25) {$\cdots$};
		\node [style=none] (37) at (0.5, -0.75) {$\cdots$};
		\node [style=none] (38) at (-1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (22.center);
		\draw (21.center) to (30.center);
		\draw (21.center) to (38.center);
		\draw (38.center) to (9.center);
		\draw (30.center) to (9.center);
		\draw (20.center) to (33.center);
		\draw (27.center) to (23.center);
		\draw (22.center) to (16.center);
		\draw (8.center) to (34.center);
		\draw (28.center) to (17.center);
		\draw (28.center) to (0.center);
		\draw (0.center) to (19.center);
		\draw (17.center) to (19.center);
		\draw (5.center) to (3.center);
		\draw (11.center) to (31.center);
		\draw (10.center) to (15.center);
		\draw (1.center) to (7.center);
		\draw (35.center) to (12.center);
		\draw (13.center) to (32.center);
		\draw [bend left=75, looseness=2.00] (7.center) to (15.center);
		\draw [bend left=75, looseness=1.75] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/matrixBdm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zhbx] (0) at (-3.75, 0.25) {$\wedge$};
		\node [style=none] (1) at (-3.25, 2.75) {};
		\node [style=none] (2) at (-4.25, 2.75) {};
		\node [style=gbox] (3) at (-3.75, -0.25) {$0$};
		\node [style=none] (4) at (-3.25, -3.5) {};
		\node [style=gn, scale=1] (5) at (-3.25, 0.75) {};
		\node [style=gn, scale=1] (6) at (-4.25, 0.75) {};
		\node [style=none] (7) at (-4.25, -3.5) {};
		\node [style=gbox] (8) at (-3.75, -1.5) {${\scriptstyle \frac{1}{2}}$};
		\node [style=gn, scale=1] (9) at (-4.25, -0.25) {};
		\node [style=zhbx] (10) at (-4, -1) {$\wedge$};
		\node [style=rn_phase] (11) at (-3.5, -0.75) {$\pi$};
		\node [style=gn, scale=1] (12) at (-3.25, -0.25) {};
		\node [style=gn, scale=1] (13) at (-4.25, 2.5) {};
		\node [style=zhbx] (14) at (-3.75, 2) {$\wedge$};
		\node [style=gn, scale=1] (15) at (-3.25, 2.5) {};
		\node [style=triangle] (16) at (-3.75, 1.5) {};
		\node [style=rn] (17) at (-3.25, 1.25) {};
		\node [style=rn] (18) at (-3.25, -3.25) {};
		\node [style=gn, scale=1] (19) at (-3.25, -1.75) {};
		\node [style=rn_phase] (20) at (-3.5, -2.25) {$\pi$};
		\node [style=zhbx] (21) at (-4, -2.5) {$\wedge$};
		\node [style=gn, scale=1] (22) at (-4.25, -1.75) {};
		\node [style=triangle] (23) at (-4, -3) {};
		\node [style=none] (24) at (-3, 0) {$=$};
		\node [style=triangle] (25) at (-2.5, -3) {};
		\node [style=rn] (26) at (-2.25, -0.25) {};
		\node [style=zhbx] (27) at (-2.5, -1) {$\wedge$};
		\node [style=none] (28) at (-1.75, -3.5) {};
		\node [style=gbox] (29) at (-2.25, -1.5) {${\scriptstyle \frac{1}{2}}$};
		\node [style=gn, scale=1] (30) at (-1.75, 2.5) {};
		\node [style=none] (31) at (-2.75, 2.75) {};
		\node [style=gn, scale=1] (32) at (-1.75, -0.25) {};
		\node [style=rn] (33) at (-2, -0.75) {};
		\node [style=none] (34) at (-2.75, -3.5) {};
		\node [style=zhbx] (35) at (-2.25, 0.25) {$\wedge$};
		\node [style=gn, scale=1] (36) at (-2.75, 2.5) {};
		\node [style=rn] (37) at (-1.75, -3.25) {};
		\node [style=gn, scale=1] (38) at (-1.75, -1.75) {};
		\node [style=none] (39) at (-1.75, 2.75) {};
		\node [style=zhbx] (40) at (-2.25, 2) {$\wedge$};
		\node [style=rn] (41) at (-1.75, 1.25) {};
		\node [style=gn, scale=1] (42) at (-2.75, -0.25) {};
		\node [style=gn, scale=1] (43) at (-1.75, 0.75) {};
		\node [style=triangle] (44) at (-2.25, 1.5) {};
		\node [style=gn, scale=1] (45) at (-2.75, -1.75) {};
		\node [style=zhbx] (46) at (-2.5, -2.5) {$\wedge$};
		\node [style=rn_phase] (47) at (-2, -2.25) {$\pi$};
		\node [style=none] (48) at (-1.5, 0) {$=$};
		\node [style=gn, scale=1] (49) at (-2.75, 0.75) {};
		\node [style=triangle] (50) at (-1, -3) {};
		\node [style=gn, scale=1] (51) at (-0.25, 2.5) {};
		\node [style=none] (52) at (0, 0) {$=$};
		\node [style=gbox] (53) at (-0.75, -1.75) {${\scriptstyle \frac{1}{2}}$};
		\node [style=none] (54) at (-0.25, -3.5) {};
		\node [style=gn, scale=1] (55) at (-0.25, -0.25) {};
		\node [style=zhbx] (56) at (-0.75, -0.75) {$\wedge$};
		\node [style=gn, scale=1] (57) at (-1.25, 2.5) {};
		\node [style=gn, scale=1] (58) at (-0.25, 0.75) {};
		\node [style=gn, scale=1] (59) at (-1.25, 0.75) {};
		\node [style=zhbx] (60) at (-0.75, 2) {$\wedge$};
		\node [style=triangle] (61) at (-0.75, 1.5) {};
		\node [style=none] (62) at (-1.25, 2.75) {};
		\node [style=rn] (63) at (-0.75, -0.25) {};
		\node [style=none] (64) at (-1.25, -3.5) {};
		\node [style=zhbx] (65) at (-0.75, 0.25) {$\wedge$};
		\node [style=none] (66) at (-0.25, 2.75) {};
		\node [style=gn, scale=1] (67) at (-1.25, -1.75) {};
		\node [style=rn] (68) at (-0.25, -3.25) {};
		\node [style=rn] (69) at (-0.25, 1.25) {};
		\node [style=gn, scale=1] (70) at (-0.25, -1.75) {};
		\node [style=zhbx] (71) at (-1, -2.5) {$\wedge$};
		\node [style=rn_phase] (72) at (-0.5, -2.25) {$\pi$};
		\node [style=gn, scale=1] (73) at (-1.25, -0.25) {};
		\node [style=rn] (74) at (-0.75, -1.25) {};
		\node [style=zhbx] (75) at (0.5, -2.5) {$\wedge$};
		\node [style=gn, scale=1] (76) at (1.25, -1.75) {};
		\node [style=none] (77) at (0.25, 2.75) {};
		\node [style=gn, scale=1] (78) at (0.25, -0.25) {};
		\node [style=gn, scale=1] (79) at (0.25, -1.75) {};
		\node [style=gn, scale=1] (80) at (0.25, 2.5) {};
		\node [style=rn] (81) at (1.25, 1.25) {};
		\node [style=gbox] (82) at (0.75, -1.75) {${\scriptstyle \frac{1}{2}}$};
		\node [style=triangle] (83) at (0.5, -3) {};
		\node [style=zhbx] (84) at (0.75, 2) {$\wedge$};
		\node [style=triangle] (85) at (0.75, 1.5) {};
		\node [style=none] (86) at (1.5, 0) {$=$};
		\node [style=gn, scale=1] (87) at (0.25, 0.75) {};
		\node [style=none] (88) at (1.25, -3.5) {};
		\node [style=none] (89) at (0.25, -3.5) {};
		\node [style=rn] (90) at (1.25, -3.25) {};
		\node [style=none] (91) at (1.25, 2.75) {};
		\node [style=rn_phase] (92) at (1, -2.25) {$\pi$};
		\node [style=rn] (93) at (0.75, -1.25) {};
		\node [style=gn] (94) at (0.75, -0.25) {};
		\node [style=zhbx] (95) at (0.75, 0.25) {$\wedge$};
		\node [style=gn, scale=1] (96) at (1.25, 0.75) {};
		\node [style=gn, scale=1] (97) at (1.25, 2.5) {};
		\node [style=rn] (98) at (1, -0.75) {};
		\node [style=zhbx] (99) at (2.25, 1) {$\wedge$};
		\node [style=gn, scale=1] (100) at (1.75, 1.5) {};
		\node [style=rn] (101) at (2.75, 0.25) {};
		\node [style=none] (102) at (2.75, 2.5) {};
		\node [style=gn, scale=1] (103) at (1.75, -0.25) {};
		\node [style=rn_phase] (104) at (2.5, -2.25) {$\pi$};
		\node [style=none] (105) at (3, 0) {$=$};
		\node [style=zhbx] (106) at (2, -2.5) {$\wedge$};
		\node [style=gn, scale=1] (107) at (2.75, -1.75) {};
		\node [style=zhbx] (108) at (2.25, -0.75) {$\wedge$};
		\node [style=triangle] (109) at (2, -3) {};
		\node [style=gn, scale=1] (110) at (2.75, -0.25) {};
		\node [style=none] (111) at (2.75, -3.5) {};
		\node [style=triangle] (112) at (2.25, 0.5) {};
		\node [style=gn, scale=1] (113) at (1.75, -1.75) {};
		\node [style=gn, scale=1] (114) at (2.75, 1.5) {};
		\node [style=none] (115) at (1.75, 2.5) {};
		\node [style=rn] (116) at (2.25, -1.25) {};
		\node [style=rn] (117) at (2.75, -3.25) {};
		\node [style=none] (118) at (1.75, -3.5) {};
		\node [style=gbox] (119) at (1.75, 2) {${\scriptstyle \frac{1}{2}}$};
		\node [style=none] (120) at (3.5, -0.5) {};
		\node [style=triangle] (121) at (4.75, -2) {};
		\node [style=none] (122) at (5, 0.25) {};
		\node [style=none] (123) at (5, -3.25) {};
		\node [style=gn, scale=1] (124) at (5, 1.5) {};
		\node [style=none] (125) at (5, 2.5) {};
		\node [style=rn] (126) at (5, -2.5) {};
		\node [style=triangle] (127) at (4.25, -1.25) {};
		\node [style=none] (128) at (5, -0.5) {};
		\node [style=triangle] (129) at (4, 1.25) {};
		\node [style=gn, scale=1] (130) at (5, -1.5) {};
		\node [style=gn] (131) at (4.25, -2.25) {};
		\node [style=triangle] (132) at (3.75, -0.5) {};
		\node [style=gbox] (133) at (4.25, -1.75) {$0$};
		\node [style=triangle] (134) at (4.75, -0.5) {};
		\node [style=triangle] (135) at (4.5, 1.25) {};
		\node [style=gn, scale=1] (136) at (5, 0) {};
		\node [style=triangle] (137) at (3.75, -2) {};
		\node [style=gn, scale=1] (138) at (3.5, 0) {};
		\node [style=gn, scale=1] (139) at (4.25, -0.75) {};
		\node [style=none] (140) at (5, -0.5) {};
		\node [style=rn] (141) at (5, 0.5) {};
		\node [style=rn_phase] (142) at (5, -3) {$\pi$};
		\node [style=gn] (143) at (4.25, 0.75) {};
		\node [style=none] (144) at (3.5, -0.5) {};
		\node [style=gn, scale=1] (145) at (3.5, -1.5) {};
		\node [style=gn, scale=1] (146) at (3.5, 1.5) {};
		\node [style=none] (147) at (5, 0.25) {};
		\node [style=none] (148) at (3.5, 0.25) {};
		\node [style=none] (149) at (3.5, 0.25) {};
		\node [style=none] (150) at (3.5, -3.25) {};
		\node [style=none] (151) at (4.5, -1) {-{\scriptsize1}};
		\node [style=none] (152) at (3.5, 2.5) {};
		\node [style=gbox] (153) at (3.5, 2) {${\scriptstyle  \frac{1}{2}}$ };
		\node [style=rn_phase] (154) at (5, -0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (0) to (3);
		\draw (5) to (0);
		\draw (2.center) to (7.center);
		\draw (6) to (0);
		\draw (10) to (8);
		\draw (9) to (10);
		\draw [bend left=15, looseness=1.25] (10) to (11);
		\draw [bend right=15, looseness=1.00] (11) to (12);
		\draw (15) to (14);
		\draw (13) to (14);
		\draw (14) to (16);
		\draw [bend right=60, looseness=1.00] (16) to (17);
		\draw (22) to (21);
		\draw [bend left=15, looseness=1.25] (21) to (20);
		\draw (20) to (19);
		\draw (21) to (23);
		\draw [bend right=45, looseness=1.00] (23) to (18);
		\draw (39.center) to (28.center);
		\draw (35) to (26);
		\draw (43) to (35);
		\draw (31.center) to (34.center);
		\draw (49) to (35);
		\draw (27) to (29);
		\draw (42) to (27);
		\draw [bend left=15, looseness=1.25] (27) to (33);
		\draw [bend right=15, looseness=1.00] (33) to (32);
		\draw (30) to (40);
		\draw (36) to (40);
		\draw (40) to (44);
		\draw [bend right=60, looseness=1.00] (44) to (41);
		\draw (45) to (46);
		\draw [bend left=15, looseness=1.25] (46) to (47);
		\draw (47) to (38);
		\draw (46) to (25);
		\draw [bend right=45, looseness=1.00] (25) to (37);
		\draw (42) to (33);
		\draw (66.center) to (54.center);
		\draw (65) to (63);
		\draw (58) to (65);
		\draw (62.center) to (64.center);
		\draw (59) to (65);
		\draw (56) to (53);
		\draw (73) to (56);
		\draw (51) to (60);
		\draw (57) to (60);
		\draw (60) to (61);
		\draw [bend right=60, looseness=1.00] (61) to (69);
		\draw (67) to (71);
		\draw [bend left=15, looseness=1.25] (71) to (72);
		\draw (72) to (70);
		\draw (71) to (50);
		\draw [bend right=45, looseness=1.00] (50) to (68);
		\draw (56) to (55);
		\draw (73) to (74);
		\draw (91.center) to (88.center);
		\draw (95) to (94);
		\draw (96) to (95);
		\draw (77.center) to (89.center);
		\draw (87) to (95);
		\draw (97) to (84);
		\draw (80) to (84);
		\draw (84) to (85);
		\draw [bend right=60, looseness=1.00] (85) to (81);
		\draw (79) to (75);
		\draw [bend left=15, looseness=1.25] (75) to (92);
		\draw (92) to (76);
		\draw (75) to (83);
		\draw [bend right=45, looseness=1.00] (83) to (90);
		\draw (78) to (93);
		\draw (93) to (82);
		\draw (94) to (93);
		\draw (94) to (98);
		\draw (102.center) to (111.center);
		\draw (108) to (116);
		\draw (110) to (108);
		\draw (115.center) to (118.center);
		\draw (103) to (108);
		\draw (114) to (99);
		\draw (100) to (99);
		\draw (99) to (112);
		\draw [bend right=60, looseness=1.00] (112) to (101);
		\draw (113) to (106);
		\draw [bend left=15, looseness=1.25] (106) to (104);
		\draw (104) to (107);
		\draw (106) to (109);
		\draw [bend right=45, looseness=1.00] (109) to (117);
		\draw (125.center) to (124);
		\draw (152.center) to (146);
		\draw (148.center) to (146);
		\draw (124) to (141);
		\draw [bend right=60, looseness=1.25] (124) to (135);
		\draw [bend right=60, looseness=1.00] (129) to (146);
		\draw [bend right=15, looseness=1.25] (143) to (141);
		\draw (122.center) to (141);
		\draw [bend right, looseness=1.25] (129) to (143);
		\draw [bend right, looseness=1.00] (143) to (135);
		\draw (139) to (127);
		\draw (147.center) to (136);
		\draw (149.center) to (138);
		\draw (144.center) to (138);
		\draw (136) to (140.center);
		\draw [bend right=15, looseness=1.25] (136) to (134);
		\draw [bend right=45, looseness=0.75] (139) to (134);
		\draw [bend right=45, looseness=0.75] (132) to (139);
		\draw [bend right=15, looseness=0.75] (132) to (138);
		\draw (127) to (133);
		\draw (128.center) to (130);
		\draw (120.center) to (145);
		\draw (150.center) to (145);
		\draw (130) to (126);
		\draw [bend right=15, looseness=0.75] (130) to (121);
		\draw [bend right, looseness=1.00] (137) to (145);
		\draw [bend right=15, looseness=1.25] (131) to (126);
		\draw (123.center) to (126);
		\draw [bend right, looseness=1.25] (137) to (131);
		\draw [bend right, looseness=1.00] (131) to (121);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/matrixPdownpart.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-6.25, -3.25) {};
		\node [style=gn, scale=1] (1) at (-6.25, 1.5) {};
		\node [style=rn] (2) at (-7.25, -1.75) {};
		\node [style=gn, scale=1] (3) at (-7, 1.5) {};
		\node [style=gn, scale=1] (4) at (-7.5, 1.5) {};
		\node [style=rn] (5) at (-7, -0.5) {};
		\node [style=gn, scale=1] (6) at (-7, -1) {};
		\node [style=none] (7) at (-7, -3.5) {};
		\node [style=rn_phase] (8) at (-7, 2) {$\pi$};
		\node [style=zhbx] (9) at (-6.5, 2.5) {$\vee$};
		\node [style=gn, scale=1] (10) at (-7.5, -1) {};
		\node [style=gn, scale=1] (11) at (-6.75, -2.75) {};
		\node [style=none] (12) at (-6.25, -3.5) {};
		\node [style=rn_phase] (13) at (-6.75, 1) {$\pi$};
		\node [style=none] (14) at (-7, 2) {};
		\node [style=gn, scale=1] (15) at (-6.25, -1) {};
		\node [style=zhbx] (16) at (-6.75, 0.5) {$\wedge$};
		\node [style=zhbx] (17) at (-6.75, -2.25) {$\wedge$};
		\node [style=none] (18) at (-6.25, 2) {};
		\node [style=rn] (19) at (-7, -3.25) {};
		\node [style=rn] (20) at (-6.25, -0.5) {};
		\node [style=none] (21) at (-6.5, 3) {};
		\node [style=none] (22) at (-7.5, -3.5) {};
		\node [style=gn, scale=1] (23) at (-6.75, 0) {};
		\node [style=rn_phase] (24) at (-6.5, -1.75) {$\pi$};
		\node [style=rn] (25) at (-7.5, -3.25) {};
		\node [style=rn_phase] (26) at (-6.25, 2) {$\pi$};
		\node [style=none] (27) at (-7.5, 3) {};
		\node [style=none] (28) at (-6, 0) {=};
		\node [style=none] (29) at (-5.75, 2.5) {};
		\node [style=rn_phase] (30) at (-4.75, 1.5) {$\pi$};
		\node [style=none] (31) at (-4, 1.5) {};
		\node [style=zhbx] (32) at (-4.25, 2) {$\vee$};
		\node [style=none] (33) at (-4.75, 1.5) {};
		\node [style=none] (34) at (-5.75, -3.5) {};
		\node [style=none] (35) at (-4.25, 2.5) {};
		\node [style=none] (36) at (-3.75, 0) {$\overset{\ref{andgatewith2pilm}}{=}$};
		\node [style=rn_phase] (37) at (-4, 1.5) {$\pi$};
		\node [style=none] (38) at (-4.75, -3.5) {};
		\node [style=gn, scale=1] (39) at (-4.75, 1) {};
		\node [style=gn, scale=1] (40) at (-4, -3.25) {};
		\node [style=rn] (41) at (-4.75, 0.25) {};
		\node [style=gn, scale=1] (42) at (-4.25, -2.25) {};
		\node [style=zhbx] (43) at (-4.25, -0.75) {$\wedge$};
		\node [style=zhbx] (44) at (-5.25, -1) {$\wedge$};
		\node [style=gn, scale=1] (45) at (-4.75, -0.5) {};
		\node [style=rn] (46) at (-5.75, -2.25) {};
		\node [style=gn, scale=1] (47) at (-5.75, -0.5) {};
		\node [style=rn] (48) at (-5.75, -2.25) {};
		\node [style=gn, scale=1] (49) at (-4, 1) {};
		\node [style=rn_phase] (50) at (-5, -0.75) {$\pi$};
		\node [style=rn] (51) at (-4.75, -3.25) {};
		\node [style=rn] (52) at (-5.25, -1.5) {};
		\node [style=rn] (53) at (-5.75, -2.25) {};
		\node [style=gn, scale=1] (54) at (-1.75, 1) {};
		\node [style=gn, scale=1] (55) at (-2, -2.25) {};
		\node [style=rn] (56) at (-3, -1.5) {};
		\node [style=zhbx] (57) at (-2, 1.5) {$\vee$};
		\node [style=none] (58) at (-3.5, -3.5) {};
		\node [style=gn, scale=1] (59) at (-3.5, -0.5) {};
		\node [style=rn] (60) at (-3.5, -2.25) {};
		\node [style=rn] (61) at (-3.5, -2.25) {};
		\node [style=gn, scale=1] (62) at (-1.75, -3.25) {};
		\node [style=zhbx] (63) at (-2, -0.75) {$\wedge$};
		\node [style=rn] (64) at (-3.5, -2.25) {};
		\node [style=rn_phase] (65) at (-2, 2) {$\pi$};
		\node [style=gn, scale=1] (66) at (-2.5, 1) {};
		\node [style=none] (67) at (-2.5, -3.5) {};
		\node [style=rn] (68) at (-2.5, 0.25) {};
		\node [style=none] (69) at (-1.5, 0) {=};
		\node [style=rn_phase] (70) at (-2.75, -0.75) {$\pi$};
		\node [style=none] (71) at (-2, 2.25) {};
		\node [style=gn, scale=1] (72) at (-2.5, -0.5) {};
		\node [style=rn] (73) at (-2.5, -3.25) {};
		\node [style=none] (74) at (-3.5, 2.5) {};
		\node [style=zhbx] (75) at (-3, -1) {$\wedge$};
		\node [style=zhbx] (76) at (-0.75, -1) {$\wedge$};
		\node [style=rn] (77) at (-1.25, -2.25) {};
		\node [style=rn_phase] (78) at (-0.5, -0.75) {$\pi$};
		\node [style=rn] (79) at (-0.25, 0.25) {};
		\node [style=none] (80) at (0.25, 2.25) {};
		\node [style=rn] (81) at (-1.25, -2.25) {};
		\node [style=none] (82) at (-1.25, -3.5) {};
		\node [style=rn] (83) at (-0.75, -1.5) {};
		\node [style=gn, scale=1] (84) at (-0.25, -0.5) {};
		\node [style=none] (85) at (-1.25, 2.5) {};
		\node [style=rn] (86) at (-0.25, -3.25) {};
		\node [style=zhbx] (87) at (0.25, -0.75) {$\wedge$};
		\node [style=gn, scale=1] (88) at (0.5, -3.25) {};
		\node [style=none] (89) at (3, 0) {$\overset{B2}{=}$ };
		\node [style=gn, scale=1] (90) at (0.25, -2.25) {};
		\node [style=none] (91) at (-0.25, -3.5) {};
		\node [style=gn, scale=1] (92) at (0.5, 1) {};
		\node [style=rn] (93) at (-1.25, -2.25) {};
		\node [style=gn, scale=1] (94) at (-0.25, 1) {};
		\node [style=rn_phase] (95) at (0.25, 2) {$\pi$};
		\node [style=gn, scale=1] (96) at (-1.25, -0.5) {};
		\node [style=rn] (97) at (2, 0.25) {};
		\node [style=gn, scale=1] (98) at (2.5, -2.25) {};
		\node [style=rn] (99) at (1, -2.25) {};
		\node [style=gn, scale=1] (100) at (1, -0.5) {};
		\node [style=none] (101) at (0.75, 0) {=};
		\node [style=gn, scale=1] (102) at (2.75, 1) {};
		\node [style=gn, scale=1] (103) at (2, 1) {};
		\node [style=none] (104) at (1, 2.5) {};
		\node [style=rn] (105) at (1, -2.25) {};
		\node [style=none] (106) at (2.5, 2.25) {};
		\node [style=rn_phase] (107) at (1.75, -0.75) {$\pi$};
		\node [style=rn] (108) at (1.5, -1.5) {};
		\node [style=none] (109) at (2, -3.5) {};
		\node [style=gn, scale=1] (110) at (2, -0.5) {};
		\node [style=gn, scale=1] (111) at (2.75, -3.25) {};
		\node [style=zhbx] (112) at (2.5, -0.75) {$\wedge$};
		\node [style=none] (113) at (1, -3.5) {};
		\node [style=rn] (114) at (1, -2.25) {};
		\node [style=zhbx] (115) at (1.5, -1) {$\wedge$};
		\node [style=rn] (116) at (2, -3.25) {};
		\node [style=rn_phase] (117) at (2.5, 1.75) {$\pi$};
		\node [style=rn] (118) at (3, 0.5) {};
		\node [style=rn] (119) at (4.25, 0.25) {};
		\node [style=gn, scale=1] (120) at (4.25, -0.5) {};
		\node [style=rn_phase] (121) at (4.75, 1.75) {$\pi$};
		\node [style=rn] (122) at (3.25, -2.25) {};
		\node [style=none] (123) at (4.75, 2.25) {};
		\node [style=gn, scale=1] (124) at (5, 1) {};
		\node [style=rn] (125) at (4.25, -3.25) {};
		\node [style=gn, scale=1] (126) at (3.25, -0.5) {};
		\node [style=none] (127) at (5.25, 0) {=};
		\node [style=zhbx] (128) at (3.75, -1) {$\wedge$};
		\node [style=gn, scale=1] (129) at (5, -3.25) {};
		\node [style=gn, scale=1] (130) at (4.75, -2.25) {};
		\node [style=none] (131) at (4.25, -3.5) {};
		\node [style=rn] (132) at (3.25, -2.25) {};
		\node [style=rn] (133) at (3.75, -1.5) {};
		\node [style=gn, scale=1] (134) at (4.25, 1) {};
		\node [style=none] (135) at (3.25, -3.5) {};
		\node [style=none] (136) at (3.25, 2.5) {};
		\node [style=rn_phase] (137) at (4, -0.75) {$\pi$};
		\node [style=rn] (138) at (3.25, -2.25) {};
		\node [style=zhbx] (139) at (4.75, -0.75) {$\wedge$};
		\node [style=rn] (140) at (5.5, -2.25) {};
		\node [style=gn, scale=1] (141) at (5.5, -0.5) {};
		\node [style=zhbx] (142) at (6, -1) {$\wedge$};
		\node [style=gn, scale=1] (143) at (7, -2.25) {};
		\node [style=none] (144) at (7, 2.25) {};
		\node [style=rn] (145) at (6, -1.5) {};
		\node [style=none] (146) at (6.5, -3.5) {};
		\node [style=rn] (147) at (5.5, -2.25) {};
		\node [style=rn_phase] (148) at (6.25, -0.75) {$\pi$};
		\node [style=none] (149) at (5.5, 2.5) {};
		\node [style=gn, scale=1] (150) at (6.5, -0.5) {};
		\node [style=rn_phase] (151) at (7, 1.75) {$\pi$};
		\node [style=rn] (152) at (5.5, -2.25) {};
		\node [style=zhbx] (153) at (7, -0.75) {$\wedge$};
		\node [style=none] (154) at (5.5, -3.5) {};
		\node [style=gn, scale=1] (155) at (7.25, 1) {};
		\node [style=rn] (156) at (6.5, 0.25) {};
		\node [style=rn] (157) at (6.5, -3.25) {};
		\node [style=gn, scale=1] (158) at (7.25, -3.25) {};
		\node [style=none] (159) at (-4, -3.5) {};
		\node [style=none] (160) at (-1.75, -3.5) {};
		\node [style=none] (161) at (5, -3.5) {};
		\node [style=none] (162) at (2.75, -3.5) {};
		\node [style=none] (163) at (0.5, -3.5) {};
		\node [style=none] (164) at (7.25, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (14.center);
		\draw (9) to (18.center);
		\draw (14.center) to (7.center);
		\draw (18.center) to (12.center);
		\draw (16) to (13);
		\draw (13) to (3);
		\draw (13) to (1);
		\draw (16) to (23);
		\draw (23) to (5);
		\draw (23) to (20);
		\draw (4) to (16);
		\draw (2) to (17);
		\draw (17) to (24);
		\draw (24) to (6);
		\draw (24) to (15);
		\draw (10) to (2);
		\draw (2) to (15);
		\draw (17) to (11);
		\draw (11) to (25);
		\draw (11) to (19);
		\draw (11) to (0);
		\draw (27.center) to (22.center);
		\draw (21.center) to (9);
		\draw (32) to (33.center);
		\draw (32) to (31.center);
		\draw (33.center) to (38.center);
		\draw (29.center) to (34.center);
		\draw (35.center) to (32);
		\draw (47) to (44);
		\draw (44) to (45);
		\draw (43) to (39);
		\draw (51) to (40);
		\draw (48) to (46);
		\draw (52) to (44);
		\draw [bend left=15, looseness=1.00] (49) to (52);
		\draw [bend left=15, looseness=1.00] (49) to (43);
		\draw (39) to (41);
		\draw (41) to (49);
		\draw (41) to (45);
		\draw (42) to (43);
		\draw (42) to (48);
		\draw (52) to (42);
		\draw (52) to (40);
		\draw (74.center) to (58.center);
		\draw (71.center) to (57);
		\draw (59) to (75);
		\draw (75) to (72);
		\draw (63) to (66);
		\draw (73) to (62);
		\draw (61) to (64);
		\draw (56) to (75);
		\draw [bend left=15, looseness=1.00] (54) to (56);
		\draw [bend left=15, looseness=1.00] (54) to (63);
		\draw (66) to (68);
		\draw (68) to (54);
		\draw (68) to (72);
		\draw (55) to (63);
		\draw (55) to (61);
		\draw (56) to (55);
		\draw (56) to (62);
		\draw (57) to (66);
		\draw (57) to (54);
		\draw (65) to (66);
		\draw [bend left=15, looseness=1.00] (65) to (54);
		\draw (72) to (67.center);
		\draw (85.center) to (82.center);
		\draw (96) to (76);
		\draw (76) to (84);
		\draw (87) to (94);
		\draw (86) to (88);
		\draw (93) to (81);
		\draw (83) to (76);
		\draw [bend left=15, looseness=1.00] (92) to (83);
		\draw [bend left=15, looseness=1.00] (92) to (87);
		\draw (94) to (79);
		\draw (79) to (92);
		\draw (79) to (84);
		\draw (90) to (87);
		\draw (90) to (93);
		\draw (83) to (90);
		\draw (83) to (88);
		\draw (95) to (94);
		\draw [bend left=15, looseness=1.00] (95) to (92);
		\draw (84) to (91.center);
		\draw (80.center) to (95);
		\draw [bend right=15, looseness=1.00] (95) to (90);
		\draw (104.center) to (113.center);
		\draw (100) to (115);
		\draw (115) to (110);
		\draw (112) to (103);
		\draw (116) to (111);
		\draw (99) to (114);
		\draw (108) to (115);
		\draw [bend left=15, looseness=1.00] (102) to (108);
		\draw [bend left=15, looseness=1.00] (102) to (112);
		\draw (103) to (97);
		\draw (97) to (102);
		\draw (97) to (110);
		\draw (98) to (112);
		\draw (98) to (99);
		\draw (108) to (98);
		\draw (108) to (111);
		\draw (110) to (109.center);
		\draw (106.center) to (117);
		\draw (103) to (118);
		\draw (102) to (118);
		\draw [bend left, looseness=1.00] (117) to (118);
		\draw [bend right=15, looseness=1.00] (117) to (98);
		\draw (136.center) to (135.center);
		\draw (126) to (128);
		\draw (128) to (120);
		\draw (139) to (134);
		\draw (125) to (129);
		\draw (138) to (132);
		\draw (133) to (128);
		\draw [bend left=15, looseness=1.00] (124) to (133);
		\draw [bend left=15, looseness=1.00] (124) to (139);
		\draw (134) to (119);
		\draw (119) to (124);
		\draw (119) to (120);
		\draw (130) to (139);
		\draw (130) to (138);
		\draw (133) to (130);
		\draw (133) to (129);
		\draw (120) to (131.center);
		\draw (123.center) to (121);
		\draw [bend right=15, looseness=1.00] (121) to (130);
		\draw [bend left=15, looseness=1.00] (121) to (120);
		\draw (149.center) to (154.center);
		\draw (141) to (142);
		\draw (142) to (150);
		\draw (157) to (158);
		\draw (152) to (147);
		\draw (145) to (142);
		\draw [bend left=15, looseness=1.00] (155) to (145);
		\draw [bend left=15, looseness=1.00] (155) to (153);
		\draw (156) to (155);
		\draw (156) to (150);
		\draw (143) to (153);
		\draw (143) to (152);
		\draw (145) to (143);
		\draw (145) to (158);
		\draw (150) to (146.center);
		\draw (144.center) to (151);
		\draw [bend right=15, looseness=1.00] (151) to (143);
		\draw [bend left=15, looseness=1.00] (151) to (150);
		\draw (156) to (153);
		\draw (40) to (159.center);
		\draw (37) to (49);
		\draw (62) to (160.center);
		\draw (88) to (163.center);
		\draw (111) to (162.center);
		\draw (129) to (161.center);
		\draw (158) to (164.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/matrixPdownpartV2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-7.5, -1) {};
		\node [style=none] (1) at (-7.75, 3.75) {};
		\node [style=gn, scale=1] (2) at (-6.5, -0.25) {};
		\node [style=rn] (3) at (-6.5, -2.5) {};
		\node [style=rn] (4) at (-7.25, 0.25) {};
		\node [style=none] (5) at (-6.5, 2.75) {};
		\node [style=gn, scale=1] (6) at (-7, -2) {};
		\node [style=rn_phase] (7) at (-6.75, -1) {$\pi$};
		\node [style=rn_phase] (8) at (-7.25, 2.75) {$\pi$};
		\node [style=zhbx] (9) at (-6.75, 3.25) {$\vee$};
		\node [style=none] (10) at (-7.25, 2.75) {};
		\node [style=gn, scale=1] (11) at (-6.5, 2.25) {};
		\node [style=gn, scale=1] (12) at (-7, 0.75) {};
		\node [style=gn, scale=1] (13) at (-7.75, -0.25) {};
		\node [style=zhbx] (14) at (-7, -1.5) {$\wedge$};
		\node [style=zhbx] (15) at (-7, 1.25) {$\wedge$};
		\node [style=none] (16) at (-7.75, -2.75) {};
		\node [style=none] (17) at (-6.75, 3.75) {};
		\node [style=gn, scale=1] (18) at (-7.25, 2.25) {};
		\node [style=rn_phase] (19) at (-7, 1.75) {$\pi$};
		\node [style=none] (20) at (-6.25, 0) {=};
		\node [style=rn] (21) at (-7.75, -2.5) {};
		\node [style=rn_phase] (22) at (-6.5, 2.75) {$\pi$};
		\node [style=gn, scale=1] (23) at (-7.75, 2.25) {};
		\node [style=rn] (24) at (-6.5, 0.25) {};
		\node [style=none] (25) at (-6.5, -2.75) {};
		\node [style=gn, scale=1] (26) at (-7.25, -0.25) {};
		\node [style=none] (27) at (-7.25, -2.75) {};
		\node [style=rn] (28) at (-7.25, -2.5) {};
		\node [style=rn_phase] (29) at (-4.5, 1.25) {$\pi$};
		\node [style=none] (30) at (-6, -2.75) {};
		\node [style=none] (31) at (-6, 2.25) {};
		\node [style=none] (32) at (-4.75, 2.25) {};
		\node [style=none] (33) at (-5.25, -2.75) {};
		\node [style=none] (34) at (-5.25, 1.25) {};
		\node [style=none] (35) at (-4.5, -2.75) {};
		\node [style=none] (36) at (-4.5, 1.25) {};
		\node [style=rn_phase] (37) at (-5.25, 1.25) {$\pi$};
		\node [style=zhbx] (38) at (-4.75, 1.75) {$\vee$};
		\node [style=rn] (39) at (-5.25, -2.5) {};
		\node [style=gn, scale=1] (40) at (-6, 0.25) {};
		\node [style=rn] (41) at (-4.5, -2) {};
		\node [style=rn] (42) at (-5.25, 0.25) {};
		\node [style=zhbx] (43) at (-5.75, -1.25) {$\wedge$};
		\node [style=zhbx] (44) at (-4.75, -0.25) {$\wedge$};
		\node [style=gn, scale=1] (45) at (-5, -1) {};
		\node [style=rn_phase] (46) at (-5.5, -0.75) {$\pi$};
		\node [style=gn, scale=1] (47) at (-4.5, -2.5) {};
		\node [style=gn, scale=1] (48) at (-5.25, -0.25) {};
		\node [style=gn, scale=1] (49) at (-5.25, 0.75) {};
		\node [style=rn] (50) at (-6, -2.25) {};
		\node [style=gn, scale=1] (51) at (-4.5, 0.75) {};
		\node [style=rn] (52) at (-4.5, -2) {};
		\node [style=zhbx] (53) at (-3.75, -1) {$\wedge$};
		\node [style=zhbx] (54) at (-2.5, 2.25) {$\vee$};
		\node [style=rn_phase] (55) at (-3.5, -0.5) {$\pi$};
		\node [style=none] (56) at (-2.5, 3) {};
		\node [style=rn] (57) at (-3, 1) {};
		\node [style=none] (58) at (-4, -2.75) {};
		\node [style=rn] (59) at (-2.25, -1.75) {};
		\node [style=gn, scale=1] (60) at (-3, 0.25) {};
		\node [style=none] (61) at (-4, 3) {};
		\node [style=rn] (62) at (-3, -2.5) {};
		\node [style=zhbx] (63) at (-2.75, 0) {$\wedge$};
		\node [style=gn, scale=1] (64) at (-2.25, -2.5) {};
		\node [style=none] (65) at (-4.25, 0) {$\overset{\ref{andgatewith2pilm}}{=}$};
		\node [style=none] (66) at (-2, 0) {=};
		\node [style=none] (67) at (-3, -2.75) {};
		\node [style=gn, scale=1] (68) at (-2.75, -0.5) {};
		\node [style=gn, scale=1] (69) at (-2.25, 1.75) {};
		\node [style=none] (70) at (-2.25, -2.75) {};
		\node [style=rn] (71) at (-4, -1.5) {};
		\node [style=gn, scale=1] (72) at (-3, 1.75) {};
		\node [style=rn_phase] (73) at (-2.5, 2.75) {$\pi$};
		\node [style=gn, scale=1] (74) at (-4, 0.25) {};
		\node [style=zhbx] (75) at (3.25, -0.75) {$\wedge$};
		\node [style=gn, scale=1] (76) at (5, 0.25) {};
		\node [style=gn, scale=1] (77) at (6.75, 1.75) {};
		\node [style=gn, scale=1] (78) at (2.25, 1.75) {};
		\node [style=gn, scale=1] (79) at (-1.75, 0.25) {};
		\node [style=gn, scale=1] (80) at (6.5, -0.75) {};
		\node [style=none] (81) at (2.25, -2.75) {};
		\node [style=gn, scale=1] (82) at (-0.75, 1.75) {};
		\node [style=none] (83) at (0.25, 0) {=};
		\node [style=none] (84) at (3.75, -2.75) {};
		\node [style=rn] (85) at (6, 1) {};
		\node [style=none] (86) at (2.75, 3.25) {};
		\node [style=none] (87) at (4.75, 0) {=};
		\node [style=rn_phase] (88) at (-1, -0.25) {$\pi$};
		\node [style=gn, scale=1] (89) at (3.75, 0.25) {};
		\node [style=gn, scale=1] (90) at (0, -2.5) {};
		\node [style=none] (91) at (0.5, 3.25) {};
		\node [style=none] (92) at (0.5, -2.75) {};
		\node [style=zhbx] (93) at (4.25, 0) {$\wedge$};
		\node [style=none] (94) at (6, -2.75) {};
		\node [style=gn, scale=1] (95) at (6, 0.25) {};
		\node [style=rn] (96) at (0.5, -1.5) {};
		\node [style=rn] (97) at (-0.75, 1) {};
		\node [style=rn_phase] (98) at (-0.25, 2.75) {$\pi$};
		\node [style=none] (99) at (2, 3) {};
		\node [style=none] (100) at (2.5, 0) {$\overset{B2}{=}$ };
		\node [style=gn, scale=1] (101) at (0, 1.75) {};
		\node [style=none] (102) at (-1.75, 3.25) {};
		\node [style=gn, scale=1] (103) at (2.25, -2.5) {};
		\node [style=none] (104) at (5, 3.25) {};
		\node [style=none] (105) at (-0.25, 3) {};
		\node [style=rn_phase] (106) at (3.5, -0.25) {$\pi$};
		\node [style=none] (107) at (-0.75, -2.75) {};
		\node [style=rn_phase] (108) at (6.5, 2.5) {$\pi$};
		\node [style=rn_phase] (109) at (4.25, 2.5) {$\pi$};
		\node [style=rn_phase] (110) at (5.75, -0.25) {$\pi$};
		\node [style=gn, scale=1] (111) at (-0.75, 0.25) {};
		\node [style=rn] (112) at (6, -2.5) {};
		\node [style=rn] (113) at (2.5, 1.25) {};
		\node [style=rn] (114) at (2.75, -1.5) {};
		\node [style=none] (115) at (2.75, -2.75) {};
		\node [style=none] (116) at (6.5, 3) {};
		\node [style=rn_phase] (117) at (1.25, -0.25) {$\pi$};
		\node [style=zhbx] (118) at (5.5, -0.75) {$\wedge$};
		\node [style=rn] (119) at (3.75, 1) {};
		\node [style=gn, scale=1] (120) at (3.75, 1.75) {};
		\node [style=zhbx] (121) at (2, 0) {$\wedge$};
		\node [style=gn, scale=1] (122) at (4.5, -2.5) {};
		\node [style=gn, scale=1] (123) at (1.5, 0.25) {};
		\node [style=rn] (124) at (1.5, 1) {};
		\node [style=gn, scale=1] (125) at (2.75, 0.25) {};
		\node [style=gn, scale=1] (126) at (-0.25, -0.75) {};
		\node [style=rn] (127) at (-1.75, -1.5) {};
		\node [style=rn] (128) at (6.75, -1.5) {};
		\node [style=gn, scale=1] (129) at (4.25, -0.75) {};
		\node [style=none] (130) at (4.25, 3) {};
		\node [style=rn] (131) at (1.5, -2.5) {};
		\node [style=zhbx] (132) at (1, -0.75) {$\wedge$};
		\node [style=rn] (133) at (4.5, -1.5) {};
		\node [style=rn] (134) at (-1.75, -1.5) {};
		\node [style=none] (135) at (1.5, -2.75) {};
		\node [style=rn] (136) at (0, -1.25) {};
		\node [style=zhbx] (137) at (-0.25, 0) {$\wedge$};
		\node [style=none] (138) at (-1.75, -2.75) {};
		\node [style=zhbx] (139) at (6.5, 0) {$\wedge$};
		\node [style=zhbx] (140) at (-1.25, -0.75) {$\wedge$};
		\node [style=gn, scale=1] (141) at (4.5, 1.75) {};
		\node [style=none] (142) at (0, -2.75) {};
		\node [style=rn] (143) at (2.75, -1.5) {};
		\node [style=rn] (144) at (0.5, -1.5) {};
		\node [style=rn_phase] (145) at (2, 2.5) {$\pi$};
		\node [style=gn, scale=1] (146) at (0.5, 0.25) {};
		\node [style=gn, scale=1] (147) at (2, -1) {};
		\node [style=none] (148) at (4.5, -2.75) {};
		\node [style=none] (149) at (6.75, -2.75) {};
		\node [style=rn] (150) at (2.25, -1.75) {};
		\node [style=gn, scale=1] (151) at (1.5, 1.75) {};
		\node [style=rn] (152) at (5, -1.5) {};
		\node [style=none] (153) at (5, -2.75) {};
		\node [style=rn] (154) at (5, -1.5) {};
		\node [style=rn] (155) at (3.75, -2.5) {};
		\node [style=rn] (156) at (-0.75, -2.5) {};
		\node [style=gn, scale=1] (157) at (6.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (10.center);
		\draw (9) to (5.center);
		\draw (10.center) to (27.center);
		\draw (5.center) to (25.center);
		\draw (15) to (19);
		\draw (19) to (18);
		\draw (19) to (11);
		\draw (15) to (12);
		\draw (12) to (4);
		\draw (12) to (24);
		\draw (23) to (15);
		\draw (0) to (14);
		\draw (14) to (7);
		\draw (7) to (26);
		\draw (7) to (2);
		\draw (13) to (0);
		\draw (0) to (2);
		\draw (14) to (6);
		\draw (6) to (21);
		\draw (6) to (28);
		\draw (6) to (3);
		\draw (1.center) to (16.center);
		\draw (17.center) to (9);
		\draw (38) to (34.center);
		\draw (38) to (36.center);
		\draw (34.center) to (33.center);
		\draw (36.center) to (35.center);
		\draw (31.center) to (30.center);
		\draw (32.center) to (38);
		\draw (40) to (43);
		\draw (42) to (51);
		\draw (39) to (47);
		\draw (51) to (44);
		\draw [bend right, looseness=0.75] (43) to (41);
		\draw (49) to (44);
		\draw (48) to (46);
		\draw (46) to (43);
		\draw (45) to (52);
		\draw (45) to (50);
		\draw (45) to (44);
		\draw (61.center) to (58.center);
		\draw (56.center) to (54);
		\draw (74) to (53);
		\draw (53) to (60);
		\draw [bend right=15, looseness=1.00] (63) to (72);
		\draw (62) to (64);
		\draw [bend left, looseness=1.00] (59) to (53);
		\draw (69) to (59);
		\draw [bend left=15, looseness=1.00] (69) to (63);
		\draw (72) to (57);
		\draw (57) to (69);
		\draw (57) to (60);
		\draw (68) to (63);
		\draw (68) to (71);
		\draw (59) to (68);
		\draw (59) to (64);
		\draw (54) to (72);
		\draw (54) to (69);
		\draw (73) to (72);
		\draw [bend left=15, looseness=1.00] (73) to (69);
		\draw (60) to (67.center);
		\draw (64) to (70.center);
		\draw (102.center) to (138.center);
		\draw (79) to (140);
		\draw (140) to (111);
		\draw (137) to (82);
		\draw (156) to (90);
		\draw [bend left=45, looseness=1.00] (136) to (140);
		\draw (101) to (136);
		\draw (101) to (137);
		\draw (82) to (97);
		\draw (97) to (101);
		\draw (97) to (111);
		\draw (126) to (137);
		\draw (126) to (127);
		\draw (136) to (126);
		\draw (136) to (90);
		\draw (98) to (82);
		\draw [bend left=15, looseness=1.00] (98) to (101);
		\draw (111) to (107.center);
		\draw (105.center) to (98);
		\draw [bend right=15, looseness=1.00] (98) to (126);
		\draw (91.center) to (92.center);
		\draw (146) to (132);
		\draw (132) to (123);
		\draw (121) to (151);
		\draw (131) to (103);
		\draw [bend left, looseness=1.00] (150) to (132);
		\draw (78) to (150);
		\draw (78) to (121);
		\draw (151) to (124);
		\draw (124) to (78);
		\draw (124) to (123);
		\draw (147) to (121);
		\draw (147) to (96);
		\draw (150) to (147);
		\draw (150) to (103);
		\draw (123) to (135.center);
		\draw (99.center) to (145);
		\draw (151) to (113);
		\draw (78) to (113);
		\draw [bend left, looseness=1.00] (145) to (113);
		\draw [bend right=15, looseness=1.00] (145) to (147);
		\draw (86.center) to (115.center);
		\draw (125) to (75);
		\draw (75) to (89);
		\draw (93) to (120);
		\draw (155) to (122);
		\draw [bend left, looseness=1.00] (133) to (75);
		\draw (141) to (133);
		\draw (141) to (93);
		\draw (120) to (119);
		\draw (119) to (141);
		\draw (119) to (89);
		\draw (129) to (93);
		\draw (129) to (114);
		\draw (133) to (129);
		\draw (133) to (122);
		\draw (89) to (84.center);
		\draw (130.center) to (109);
		\draw [bend right=15, looseness=1.00] (109) to (129);
		\draw [bend left=15, looseness=1.00] (109) to (89);
		\draw (104.center) to (153.center);
		\draw (76) to (118);
		\draw (118) to (95);
		\draw (112) to (157);
		\draw [bend left, looseness=1.00] (128) to (118);
		\draw (77) to (128);
		\draw (77) to (139);
		\draw (85) to (77);
		\draw (85) to (95);
		\draw (80) to (139);
		\draw (128) to (80);
		\draw (128) to (157);
		\draw (95) to (94.center);
		\draw (116.center) to (108);
		\draw [bend right=15, looseness=1.00] (108) to (80);
		\draw [bend left=15, looseness=1.00] (108) to (95);
		\draw (85) to (139);
		\draw (90) to (142.center);
		\draw (103) to (81.center);
		\draw (122) to (148.center);
		\draw (157) to (149.center);
		\draw (80) to (152);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/matrixPdownpartV2ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 3.75) {};
		\node [style=rn_phase] (1) at (-6.25, 2.5) {$\pi$};
		\node [style=gn, scale=1] (2) at (-6, 3) {};
		\node [style=rn] (3) at (-7, 1) {};
		\node [style=none] (4) at (-4.75, 1.75) {$=$};
		\node [style=rn_phase] (5) at (-5.5, 3.5) {$\pi$};
		\node [style=rn] (6) at (-5, 1) {};
		\node [style=zhbx] (7) at (-5.25, 2.25) {$\wedge$};
		\node [style=gn, scale=1] (8) at (-5, 0.5) {};
		\node [style=rn] (9) at (-5.75, 1.75) {};
		\node [style=rn] (10) at (-7, 1) {};
		\node [style=none] (11) at (-5, 0.25) {};
		\node [style=none] (12) at (-2.25, 1.75) {$=$};
		\node [style=none] (13) at (-6, 0.25) {};
		\node [style=none] (14) at (-7.25, 1.75) {$\overset{Dis}{=}$ };
		\node [style=none] (15) at (-5.5, 3.75) {};
		\node [style=none] (16) at (2.75, 1.75) {$=$};
		\node [style=gn, scale=1] (17) at (-5, 3.25) {};
		\node [style=gn, scale=1] (18) at (-5.75, 1.25) {};
		\node [style=rn] (19) at (-7, 1) {};
		\node [style=none] (20) at (0.25, 1.75) {$=$};
		\node [style=zhbx] (21) at (-5.75, 2.25) {$\wedge$};
		\node [style=none] (22) at (-7, 0.25) {};
		\node [style=rn] (23) at (-6, 0.5) {};
		\node [style=gn, scale=1] (24) at (-7, 2.5) {};
		\node [style=zhbx] (25) at (-6.75, 1.75) {$\wedge$};
		\node [style=rn] (26) at (-3.5, 0.5) {};
		\node [style=rn] (27) at (-4.5, 1) {};
		\node [style=none] (28) at (-4.5, 0.25) {};
		\node [style=none] (29) at (-3.5, 0.25) {};
		\node [style=rn] (30) at (-4.5, 1) {};
		\node [style=rn_phase] (31) at (-3.75, 2.5) {$\pi$};
		\node [style=rn] (32) at (-4.5, 1) {};
		\node [style=gn, scale=1] (33) at (-4.5, 2.5) {};
		\node [style=zhbx] (34) at (-4.25, 1.75) {$\wedge$};
		\node [style=rn_phase] (35) at (-3.5, 3.5) {$\pi$};
		\node [style=none] (36) at (-3.5, 3.75) {};
		\node [style=none] (37) at (-2.5, 0.25) {};
		\node [style=gn, scale=1] (38) at (-3.25, 1.25) {};
		\node [style=rn] (39) at (-3.25, 1.75) {};
		\node [style=zhbx] (40) at (-3.25, 2.25) {$\wedge$};
		\node [style=rn] (41) at (-2.5, 1) {};
		\node [style=gn, scale=1] (42) at (-2.5, 3.25) {};
		\node [style=none] (43) at (-4.5, 3.75) {};
		\node [style=gn, scale=1] (44) at (-3.5, 3) {};
		\node [style=gn, scale=1] (45) at (-2.5, 0.5) {};
		\node [style=zhbx] (46) at (-0.5, 2.25) {$\wedge$};
		\node [style=rn] (47) at (-2, 1) {};
		\node [style=gn, scale=1] (48) at (-2, 2.5) {};
		\node [style=gn, scale=1] (49) at (0, 0.5) {};
		\node [style=none] (50) at (0, 0.25) {};
		\node [style=rn] (51) at (-2, 1) {};
		\node [style=none] (52) at (-2, 3.75) {};
		\node [style=rn] (53) at (-2, 1) {};
		\node [style=rn_phase] (54) at (-1, 3.75) {$\pi$};
		\node [style=none] (55) at (-2, 0.25) {};
		\node [style=gn, scale=1] (56) at (0, 3.25) {};
		\node [style=none] (57) at (-1, 0.25) {};
		\node [style=gn, scale=1] (58) at (-0.5, 1.5) {};
		\node [style=rn] (59) at (-1, 0.5) {};
		\node [style=gn, scale=1] (60) at (-1, 3.25) {};
		\node [style=rn_phase] (61) at (-1.25, 2.5) {$\pi$};
		\node [style=none] (62) at (-1, 4) {};
		\node [style=rn] (63) at (0, 1) {};
		\node [style=zhbx] (64) at (-1.75, 1.75) {$\wedge$};
		\node [style=rn_phase] (65) at (-0.75, 2.75) {$\pi$};
		\node [style=rn] (66) at (0.5, 1) {};
		\node [style=none] (67) at (1.5, 0.25) {};
		\node [style=gn, scale=1] (68) at (2, 1.5) {};
		\node [style=rn] (69) at (1.5, 3.75) {};
		\node [style=gn, scale=1] (70) at (2.5, 0.5) {};
		\node [style=gn, scale=1] (71) at (2.5, 3.25) {};
		\node [style=none] (72) at (1.5, 4) {};
		\node [style=zhbx] (73) at (2, 2.25) {$\wedge$};
		\node [style=rn_phase] (74) at (1.5, 0.5) {$\pi$};
		\node [style=none] (75) at (2.5, 0.25) {};
		\node [style=zhbx] (76) at (1, 1.75) {$\wedge$};
		\node [style=gn, scale=1] (77) at (1.5, 3.25) {};
		\node [style=rn] (78) at (0.5, 1) {};
		\node [style=rn] (79) at (2.5, 1) {};
		\node [style=gn, scale=1] (80) at (0.5, 2.5) {};
		\node [style=rn] (81) at (0.5, 1) {};
		\node [style=none] (82) at (0.5, 3.75) {};
		\node [style=none] (83) at (0.5, 0.25) {};
		\node [style=none] (84) at (3, 3.75) {};
		\node [style=rn] (85) at (3, 1) {};
		\node [style=zhbx] (86) at (4.5, 2.25) {$\wedge$};
		\node [style=none] (87) at (4, 4) {};
		\node [style=gn, scale=1] (88) at (5, 0.5) {};
		\node [style=none] (89) at (5, 0.25) {};
		\node [style=gn, scale=1] (90) at (3, 2.5) {};
		\node [style=gn, scale=1] (91) at (4.5, 1) {};
		\node [style=zhbx] (92) at (3.5, 1.75) {$\wedge$};
		\node [style=rn] (93) at (4, 3.75) {};
		\node [style=none] (94) at (3, 0.25) {};
		\node [style=none] (95) at (4, 0.25) {};
		\node [style=none] (96) at (5.25, 1.75) {$\overset{\ref{andgatecnotclosedlm}}{=}$};
		\node [style=rn] (97) at (3, 1) {};
		\node [style=rn_phase] (98) at (4, 0.5) {$\pi$};
		\node [style=rn] (99) at (3, 1) {};
		\node [style=gn, scale=1] (100) at (4, 3.25) {};
		\node [style=none] (101) at (5, 3.25) {};
		\node [style=none] (102) at (4.5, 3.25) {};
		\node [style=rn] (103) at (5, 1.5) {};
		\node [style=rn] (104) at (5, 1) {};
		\node [style=gn, scale=1] (105) at (4.5, 1.5) {};
		\node [style=gn, scale=1] (106) at (5.5, 2.5) {};
		\node [style=none] (107) at (6.5, 4) {};
		\node [style=rn] (108) at (6.5, 3.75) {};
		\node [style=none] (109) at (5.5, 0.25) {};
		\node [style=none] (110) at (7.5, 0.25) {};
		\node [style=rn] (111) at (5.5, 1) {};
		\node [style=zhbx] (112) at (6, 1.75) {$\wedge$};
		\node [style=rn_phase] (113) at (6.5, 0.5) {$\pi$};
		\node [style=rn] (114) at (7.5, 1) {};
		\node [style=gn, scale=1] (115) at (7, 1) {};
		\node [style=rn] (116) at (5.5, 1) {};
		\node [style=none] (117) at (-7.25, -2.75) {$=$};
		\node [style=gn, scale=1] (118) at (6.5, 3.25) {};
		\node [style=rn] (119) at (5.5, 1) {};
		\node [style=none] (120) at (6.5, 0.25) {};
		\node [style=gn, scale=1] (121) at (7.5, 0.5) {};
		\node [style=none] (122) at (5.5, 3.75) {};
		\node [style=none] (123) at (7.5, 0.5) {};
		\node [style=none] (124) at (7, 1) {};
		\node [style=dtriangle] (125) at (7.5, 2) {};
		\node [style=triangle] (126) at (7, 2) {};
		\node [style=rn_phase] (127) at (7.5, 1.5) {$\pi$};
		\node [style=dtriangle] (128) at (-5.5, -2.5) {};
		\node [style=none] (129) at (-4.5, -2.75) {$\overset{\ref{3triangleswithrpilm}}{=}$};
		\node [style=rn] (130) at (-6, -0.75) {};
		\node [style=none] (131) at (-6, -4.25) {};
		\node [style=none] (132) at (-7, -4.25) {};
		\node [style=none] (133) at (-5, -3.5) {};
		\node [style=gn, scale=1] (134) at (-5, -3.5) {};
		\node [style=gn, scale=1] (135) at (-5.5, -4) {};
		\node [style=rn] (136) at (-7, -3.5) {};
		\node [style=rn_phase] (137) at (-6, -4) {$\pi$};
		\node [style=none] (138) at (-7, -0.75) {};
		\node [style=rn] (139) at (-7, -3.5) {};
		\node [style=rn] (140) at (-7, -3.5) {};
		\node [style=none] (141) at (-5.5, -4.25) {};
		\node [style=none] (142) at (-6, -0.5) {};
		\node [style=none] (143) at (-5.5, -4) {};
		\node [style=gn, scale=1] (144) at (-6, -1.25) {};
		\node [style=rn_phase] (145) at (-5.5, -3) {$\pi$};
		\node [style=triangle] (146) at (-5, -2.75) {};
		\node [style=gn, scale=1] (147) at (-7, -1.25) {};
		\node [style=triangle] (148) at (-6.75, -2) {};
		\node [style=triangle] (149) at (-6.25, -2) {};
		\node [style=gn, scale=1] (150) at (-6.75, -3) {};
		\node [style=vtriang] (151) at (-6.25, -3) {};
		\node [style=none] (152) at (-6.25, -2.75) {${\scriptstyle -1}$};
		\node [style=none] (153) at (-2.25, -2.75) {$=$};
		\node [style=triangle] (154) at (-2.75, -2.75) {};
		\node [style=rn] (155) at (-4.25, -3.5) {};
		\node [style=triangle] (156) at (-4, -2) {};
		\node [style=none] (157) at (-3.25, -4.25) {};
		\node [style=rn] (158) at (-3.25, -0.75) {};
		\node [style=rn_phase] (159) at (-3.25, -4) {$\pi$};
		\node [style=none] (160) at (-2.75, -4.25) {};
		\node [style=gn, scale=1] (161) at (-3.25, -1.25) {};
		\node [style=none] (162) at (-3.25, -0.5) {};
		\node [style=rn] (163) at (-4.25, -3.5) {};
		\node [style=rn] (164) at (-4.25, -3.5) {};
		\node [style=gn, scale=1] (165) at (-4.25, -1.25) {};
		\node [style=none] (166) at (-4.25, -4.25) {};
		\node [style=gn, scale=1] (167) at (-2.75, -4) {};
		\node [style=none] (168) at (-4, -3.75) {};
		\node [style=none] (169) at (-2.75, -3.5) {};
		\node [style=none] (170) at (-4.25, -0.75) {};
		\node [style=gn, scale=1] (171) at (-2.75, -3.5) {};
		\node [style=triangle] (172) at (-3.5, -2.25) {};
		\node [style=rn] (173) at (-3.5, -2.75) {};
		\node [style=none] (174) at (-3.5, -1.75) {};
		\node [style=dtriangle] (175) at (-3.75, -3.25) {};
		\node [style=none] (176) at (-2.75, -4) {};
		\node [style=rn_phase] (177) at (-3.5, -1.75) {$\pi$};
		\node [style=none] (178) at (-3.5, -3.25) {-{\scriptsize1}};
		\node [style=none] (179) at (-3.75, -3.75) {};
		\node [style=none] (180) at (-2, -4.25) {};
		\node [style=none] (181) at (-1.25, -4.25) {};
		\node [style=rn] (182) at (-1.25, -0.75) {};
		\node [style=none] (183) at (-0.25, -2.75) {$=$};
		\node [style=gn, scale=1] (184) at (-1.25, -1.25) {};
		\node [style=rn] (185) at (-2, -3.5) {};
		\node [style=triangle] (186) at (-1.5, -2.25) {};
		\node [style=rn] (187) at (-1.5, -2.75) {};
		\node [style=triangle] (188) at (-0.75, -2.75) {};
		\node [style=gn, scale=1] (189) at (-0.75, -3.5) {};
		\node [style=none] (190) at (-0.75, -4) {};
		\node [style=gn, scale=1] (191) at (-2, -1.25) {};
		\node [style=none] (192) at (-1.5, -1.75) {};
		\node [style=none] (193) at (-2, -0.75) {};
		\node [style=none] (194) at (-0.75, -4.25) {};
		\node [style=rn_phase] (195) at (-1.25, -4) {$\pi$};
		\node [style=rn_phase] (196) at (-1.5, -1.75) {$\pi$};
		\node [style=gn, scale=1] (197) at (-0.75, -4) {};
		\node [style=none] (198) at (-1.25, -0.5) {};
		\node [style=none] (199) at (-0.75, -3.5) {};
		\node [style=rn] (200) at (1.25, -0.75) {};
		\node [style=none] (201) at (2.25, -2.75) {$\overset{\substack{Sym\\B2}}{=}$   };
		\node [style=none] (202) at (0, -4.25) {};
		\node [style=gn, scale=1] (203) at (0, -1.75) {};
		\node [style=none] (204) at (1.75, -4.25) {};
		\node [style=gn, scale=1] (205) at (1.25, -1.25) {};
		\node [style=none] (206) at (1.25, -0.5) {};
		\node [style=triangle] (207) at (1.75, -2.5) {};
		\node [style=none] (208) at (1.75, -2) {};
		\node [style=none] (209) at (1.25, -4.25) {};
		\node [style=rn_phase] (210) at (1.75, -2) {$\pi$};
		\node [style=rn] (211) at (0, -3) {};
		\node [style=rn_phase] (212) at (1.25, -4) {$\pi$};
		\node [style=gn, scale=1] (213) at (0.25, -1.25) {};
		\node [style=gn, scale=1] (214) at (1.75, -4) {};
		\node [style=none] (215) at (1.75, -4) {};
		\node [style=rn] (216) at (1.75, -3) {};
		\node [style=none] (217) at (0, -0.75) {};
		\node [style=vrt] (218) at (0.75, -1.25) {};
		\node [style=none] (219) at (3.25, -0.5) {};
		\node [style=none] (220) at (2.5, -4.25) {};
		\node [style=gn] (221) at (3.25, -0.75) {};
		\node [style=none] (222) at (4, -4.25) {};
		\node [style=rn, scale=1] (223) at (2.75, -1.75) {};
		\node [style=rn] (224) at (2.5, -3) {};
		\node [style=none] (225) at (4, -2) {};
		\node [style=rn_phase] (226) at (3.25, -4) {$\pi$};
		\node [style=gn, scale=1] (227) at (2.5, -2.5) {};
		\node [style=rn_phase] (228) at (4, -2) {$\pi$};
		\node [style=gn, scale=1] (229) at (3.25, -1.75) {};
		\node [style=none] (230) at (2.5, -0.75) {};
		\node [style=triangle] (231) at (4, -2.5) {};
		\node [style=none] (232) at (3.25, -4.25) {};
		\node [style=dtriangle] (233) at (3.25, -1.25) {};
		\node [style=rn] (234) at (3.5, -3.5) {};
		\node [style=gn, scale=1] (235) at (3.5, -3) {};
		\node [style=rn] (236) at (4, -3.5) {};
		\node [style=gn, scale=1] (237) at (4, -3) {};
		\node [style=none] (238) at (4.25, -2.75) {$=$};
		\node [style=none] (239) at (6, -4.5) {};
		\node [style=none] (240) at (6.25, -2.75) {$\overset{Aso}{=}$ };
		\node [style=gn, scale=1] (241) at (4.5, -1.5) {};
		\node [style=gn, scale=1] (242) at (5.5, -2) {};
		\node [style=none] (243) at (5.5, -4.5) {};
		\node [style=rn] (244) at (4.5, -2.75) {};
		\node [style=gn] (245) at (5.5, -1) {};
		\node [style=none] (246) at (5.5, -0.25) {};
		\node [style=rn] (247) at (6, -4) {};
		\node [style=triangle] (248) at (6, -3) {};
		\node [style=gn, scale=1] (249) at (6, -3.5) {};
		\node [style=none] (250) at (4.5, -1) {};
		\node [style=gn, scale=1] (251) at (4.5, -1.5) {};
		\node [style=rn, scale=1] (252) at (5, -2) {};
		\node [style=none] (253) at (4.5, -4.5) {};
		\node [style=none] (254) at (6, -2.5) {};
		\node [style=rn_phase] (255) at (5.5, -0.5) {$\pi$};
		\node [style=triangle] (256) at (5.5, -1.5) {};
		\node [style=rn] (257) at (5.5, -3.5) {};
		\node [style=rn] (258) at (5.5, -4) {};
		\node [style=rn, scale=1] (259) at (7.5, -2) {};
		\node [style=none] (260) at (8, -0.25) {};
		\node [style=none] (261) at (7.25, -4.5) {};
		\node [style=rn] (262) at (6.5, -4) {};
		\node [style=none] (263) at (6.5, -1) {};
		\node [style=gn] (264) at (8, -1) {};
		\node [style=rn_phase] (265) at (8, -0.5) {$\pi$};
		\node [style=rn] (266) at (7.25, -4.25) {};
		\node [style=gn, scale=1] (267) at (6.5, -1.5) {};
		\node [style=gn, scale=1] (268) at (6.5, -1.5) {};
		\node [style=triangle] (269) at (8, -1.5) {};
		\node [style=none] (270) at (6.5, -4.5) {};
		\node [style=none] (271) at (8, -4.5) {};
		\node [style=gn, scale=1] (272) at (8, -2) {};
		\node [style=gn] (273) at (7.25, -2.5) {};
		\node [style=rn, scale=1] (274) at (6.75, -3.5) {};
		\node [style=triangle] (275) at (7.25, -3) {};
		\node [style=gn, scale=1] (276) at (7.25, -3.5) {};
		\node [style=rn, scale=1] (277) at (8, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (22.center);
		\draw (23) to (8);
		\draw (10) to (3);
		\draw [bend left=15, looseness=1.00] (17) to (21);
		\draw (18) to (21);
		\draw (18) to (10);
		\draw (2) to (13.center);
		\draw (15.center) to (5);
		\draw [bend right=75, looseness=1.25] (5) to (18);
		\draw [bend right=15, looseness=1.00] (5) to (2);
		\draw [bend left, looseness=0.75] (7) to (9);
		\draw [bend right, looseness=1.00] (17) to (7);
		\draw (2) to (21);
		\draw (17) to (7);
		\draw (8) to (11.center);
		\draw (6) to (8);
		\draw (17) to (6);
		\draw (24) to (25);
		\draw (25) to (1);
		\draw (1) to (2);
		\draw [bend right=45, looseness=1.00] (25) to (6);
		\draw (18) to (6);
		\draw (43.center) to (28.center);
		\draw (26) to (45);
		\draw (32) to (30);
		\draw (42) to (40);
		\draw (38) to (40);
		\draw (38) to (32);
		\draw (44) to (29.center);
		\draw (36.center) to (35);
		\draw [bend right=60, looseness=1.00] (35) to (38);
		\draw (35) to (44);
		\draw (44) to (40);
		\draw (45) to (37.center);
		\draw (41) to (45);
		\draw (42) to (41);
		\draw (33) to (34);
		\draw (34) to (31);
		\draw (31) to (44);
		\draw [bend right=45, looseness=1.00] (34) to (41);
		\draw (38) to (41);
		\draw [bend left=15, looseness=1.00] (42) to (39);
		\draw (52.center) to (55.center);
		\draw (59) to (49);
		\draw (47) to (51);
		\draw (56) to (46);
		\draw (58) to (46);
		\draw (58) to (47);
		\draw (60) to (57.center);
		\draw (62.center) to (54);
		\draw [bend right=75, looseness=1.25] (54) to (58);
		\draw (54) to (60);
		\draw (60) to (46);
		\draw (49) to (50.center);
		\draw (63) to (49);
		\draw (56) to (63);
		\draw (48) to (64);
		\draw (64) to (61);
		\draw (61) to (60);
		\draw [bend right=45, looseness=1.00] (64) to (63);
		\draw (58) to (63);
		\draw (82.center) to (83.center);
		\draw (74) to (70);
		\draw (66) to (81);
		\draw (71) to (73);
		\draw (68) to (73);
		\draw (68) to (66);
		\draw (77) to (67.center);
		\draw (72.center) to (69);
		\draw [bend right=45, looseness=1.25] (69) to (68);
		\draw (69) to (77);
		\draw (77) to (73);
		\draw (70) to (75.center);
		\draw (79) to (70);
		\draw (71) to (79);
		\draw (80) to (76);
		\draw [bend right=45, looseness=1.00] (76) to (79);
		\draw (68) to (79);
		\draw (77) to (76);
		\draw (84.center) to (94.center);
		\draw (98) to (88);
		\draw (97) to (99);
		\draw (91) to (86);
		\draw (91) to (97);
		\draw (100) to (95.center);
		\draw (87.center) to (93);
		\draw [bend right, looseness=1.25] (93) to (91);
		\draw (93) to (100);
		\draw (100) to (86);
		\draw (88) to (89.center);
		\draw (90) to (92);
		\draw (100) to (92);
		\draw (102.center) to (86);
		\draw [bend left=90, looseness=1.25] (102.center) to (101.center);
		\draw (101.center) to (103);
		\draw (103) to (88);
		\draw [bend right=60, looseness=1.25] (92) to (104);
		\draw (105) to (103);
		\draw (122.center) to (109.center);
		\draw (113) to (121);
		\draw (111) to (116);
		\draw (115) to (111);
		\draw (118) to (120.center);
		\draw (107.center) to (108);
		\draw [bend right, looseness=1.25] (108) to (115);
		\draw (108) to (118);
		\draw (121) to (110.center);
		\draw (106) to (112);
		\draw (118) to (112);
		\draw [bend right=60, looseness=1.25] (112) to (114);
		\draw (126) to (124.center);
		\draw (125) to (123.center);
		\draw [bend left=15, looseness=1.00] (118) to (126);
		\draw [bend left, looseness=1.00] (118) to (125);
		\draw (138.center) to (132.center);
		\draw (137) to (135);
		\draw (139) to (136);
		\draw (134) to (139);
		\draw (144) to (131.center);
		\draw (142.center) to (130);
		\draw [bend left=45, looseness=1.00] (130) to (134);
		\draw (130) to (144);
		\draw (135) to (141.center);
		\draw (146) to (133.center);
		\draw (128) to (143.center);
		\draw [bend left, looseness=1.00] (144) to (146);
		\draw [bend left, looseness=1.00] (144) to (128);
		\draw [bend left=15, looseness=1.00] (147) to (148);
		\draw [bend right=15, looseness=1.00] (144) to (149);
		\draw (148) to (150);
		\draw (149) to (150);
		\draw (150) to (145);
		\draw (170.center) to (166.center);
		\draw (159) to (167);
		\draw (163) to (155);
		\draw (171) to (163);
		\draw (161) to (157.center);
		\draw (162.center) to (158);
		\draw [bend left, looseness=1.00] (158) to (171);
		\draw (158) to (161);
		\draw (167) to (160.center);
		\draw (154) to (169.center);
		\draw [bend left=15, looseness=1.00] (161) to (154);
		\draw [bend left=15, looseness=1.00] (165) to (156);
		\draw (174.center) to (173);
		\draw [bend left=15, looseness=1.00] (173) to (176.center);
		\draw [bend right, looseness=1.00] (173) to (175);
		\draw (161) to (174.center);
		\draw [bend right=90, looseness=2.00] (168.center) to (179.center);
		\draw (179.center) to (175);
		\draw (156) to (168.center);
		\draw (193.center) to (180.center);
		\draw (195) to (197);
		\draw (189) to (185);
		\draw (184) to (181.center);
		\draw (198.center) to (182);
		\draw [bend left, looseness=1.00] (182) to (189);
		\draw (182) to (184);
		\draw (197) to (194.center);
		\draw (188) to (199.center);
		\draw [bend left=15, looseness=1.00] (184) to (188);
		\draw (192.center) to (187);
		\draw (187) to (190.center);
		\draw (184) to (192.center);
		\draw (191) to (187);
		\draw (217.center) to (202.center);
		\draw (212) to (214);
		\draw [bend left=15, looseness=1.00] (213) to (211);
		\draw (205) to (209.center);
		\draw (206.center) to (200);
		\draw [bend right, looseness=0.75] (200) to (213);
		\draw (200) to (205);
		\draw (214) to (204.center);
		\draw (208.center) to (216);
		\draw (216) to (215.center);
		\draw (205) to (208.center);
		\draw (203) to (216);
		\draw (213) to (205);
		\draw (230.center) to (220.center);
		\draw [bend left, looseness=1.00] (223) to (224);
		\draw (229) to (232.center);
		\draw (219.center) to (221);
		\draw [bend right, looseness=0.75] (221) to (223);
		\draw (221) to (229);
		\draw (229) to (225.center);
		\draw (223) to (229);
		\draw (235) to (236);
		\draw (237) to (234);
		\draw (235) to (234);
		\draw (237) to (236);
		\draw (227) to (235);
		\draw (237) to (228);
		\draw (234) to (226);
		\draw (236) to (222.center);
		\draw (250.center) to (253.center);
		\draw (252) to (244);
		\draw (242) to (243.center);
		\draw (246.center) to (245);
		\draw [bend right=15, looseness=0.75] (245) to (252);
		\draw (245) to (242);
		\draw (242) to (254.center);
		\draw (252) to (242);
		\draw (241) to (247);
		\draw (249) to (247);
		\draw (251) to (241);
		\draw (247) to (239.center);
		\draw (254.center) to (249);
		\draw (257) to (249);
		\draw (251) to (258);
		\draw (263.center) to (270.center);
		\draw (272) to (271.center);
		\draw (260.center) to (264);
		\draw [bend right=15, looseness=0.75] (264) to (259);
		\draw (264) to (272);
		\draw (259) to (272);
		\draw (267) to (268);
		\draw (267) to (266);
		\draw [bend right=15, looseness=0.75] (273) to (274);
		\draw (273) to (276);
		\draw (274) to (276);
		\draw (259) to (273);
		\draw (274) to (262);
		\draw (276) to (261.center);
		\draw (268) to (277);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/matrixPdownpartV2iii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 0.25) {};
		\node [style=triangle] (1) at (-6.25, 3) {};
		\node [style=gn] (2) at (-7, 1) {};
		\node [style=rn, scale=1] (3) at (-6.25, 1.25) {};
		\node [style=none] (4) at (-7, 0.25) {};
		\node [style=rn, scale=1] (5) at (-7, 0.5) {};
		\node [style=none] (6) at (-7, 2.5) {};
		\node [style=triangle] (7) at (-7, 1.5) {};
		\node [style=gn] (8) at (-6.25, 2.5) {};
		\node [style=none] (9) at (-7.75, 0.25) {};
		\node [style=none] (10) at (-6.25, 4.25) {};
		\node [style=rn, scale=1] (11) at (-7.75, 1) {};
		\node [style=gn, scale=1] (12) at (-7.75, 2.5) {};
		\node [style=gn, scale=1] (13) at (-7, 2) {};
		\node [style=gn, scale=1] (14) at (-6.25, 3.5) {};
		\node [style=none] (15) at (-7.75, 3.75) {};
		\node [style=rn, scale=1] (16) at (-7, 2.5) {};
		\node [style=none] (17) at (-6, 1.75) {$=$};
		\node [style=triangle] (18) at (-4.75, 1.5) {};
		\node [style=rn, scale=1] (19) at (-4.75, 0.5) {};
		\node [style=gn, scale=1] (20) at (-5.5, 2.5) {};
		\node [style=none] (21) at (-4, 4.25) {};
		\node [style=rn, scale=1] (22) at (-5.5, 1) {};
		\node [style=none] (23) at (-4, 0.25) {};
		\node [style=gn] (24) at (-4, 2.5) {};
		\node [style=gn] (25) at (-4.75, 1) {};
		\node [style=triangle] (26) at (-4, 3) {};
		\node [style=rn, scale=1] (27) at (-4, 1.25) {};
		\node [style=none] (28) at (-5.5, 0.25) {};
		\node [style=gn, scale=1] (29) at (-4, 3.5) {};
		\node [style=none] (30) at (-5.5, 3.75) {};
		\node [style=none] (31) at (-4.75, 0.25) {};
		\node [style=none] (32) at (-3.75, 1.75) {$=$};
		\node [style=gn] (33) at (-5, 2.75) {};
		\node [style=rn, scale=1] (34) at (-5, 2.25) {};
		\node [style=gn] (35) at (-4.5, 2.75) {};
		\node [style=rn, scale=1] (36) at (-4.5, 2.25) {};
		\node [style=none] (37) at (-1.5, 1.75) {$=$};
		\node [style=none] (38) at (-1.75, 4.25) {};
		\node [style=gn] (39) at (-1.75, 3.5) {};
		\node [style=gn, scale=1] (40) at (-3.25, 2.5) {};
		\node [style=rn, scale=1] (41) at (-2.25, 2) {};
		\node [style=none] (42) at (-3.25, 0.25) {};
		\node [style=rn, scale=1] (43) at (-2.5, 0.5) {};
		\node [style=rn, scale=1] (44) at (-1.75, 1.25) {};
		\node [style=gn] (45) at (-1.75, 2.5) {};
		\node [style=none] (46) at (-3.25, 3.75) {};
		\node [style=none] (47) at (-1.75, 0.25) {};
		\node [style=triangle] (48) at (-1.75, 3) {};
		\node [style=rn, scale=1] (49) at (-3.25, 1) {};
		\node [style=gn] (50) at (-1.75, 2.5) {};
		\node [style=gn] (51) at (-2.5, 1) {};
		\node [style=none] (52) at (-2.5, 0.25) {};
		\node [style=triangle] (53) at (-2.5, 1.5) {};
		\node [style=gn, scale=1] (54) at (-1.75, 3.5) {};
		\node [style=rn, scale=1] (55) at (-3.25, 1) {};
		\node [style=gn, scale=1] (56) at (-1, 2.5) {};
		\node [style=gn, scale=1] (57) at (0.5, 3.5) {};
		\node [style=rn, scale=1] (58) at (0.5, 1.25) {};
		\node [style=rn, scale=1] (59) at (0, 2) {};
		\node [style=none] (60) at (-1, 3.75) {};
		\node [style=rn, scale=1] (61) at (-1, 1.25) {};
		\node [style=gn] (62) at (0.5, 2.5) {};
		\node [style=none] (63) at (0.5, 0.25) {};
		\node [style=none] (64) at (0.75, 1.75) {$=$};
		\node [style=triangle] (65) at (-0.25, 1.5) {};
		\node [style=none] (66) at (0.5, 4.25) {};
		\node [style=gn] (67) at (0.5, 2.5) {};
		\node [style=none] (68) at (-0.25, 0.25) {};
		\node [style=gn] (69) at (0.5, 3.5) {};
		\node [style=triangle] (70) at (0.5, 3) {};
		\node [style=gn] (71) at (-0.25, 0.5) {};
		\node [style=rn, scale=1] (72) at (-0.25, 1) {};
		\node [style=none] (73) at (-1, 0.25) {};
		\node [style=none] (74) at (2.5, 0.25) {};
		\node [style=none] (75) at (2.5, 4.25) {};
		\node [style=none] (76) at (1, 3.75) {};
		\node [style=none] (77) at (1.75, 0.25) {};
		\node [style=gn] (78) at (2.5, 3.5) {};
		\node [style=rn, scale=1] (79) at (2.5, 1.25) {};
		\node [style=rn, scale=1] (80) at (1.75, 1) {};
		\node [style=gn, scale=1] (81) at (1, 2.5) {};
		\node [style=gn] (82) at (1.75, 0.5) {};
		\node [style=gn, scale=1] (83) at (2.5, 3.5) {};
		\node [style=rn, scale=1] (84) at (2, 2) {};
		\node [style=gn] (85) at (2.5, 2) {};
		\node [style=none] (86) at (2.75, 1.75) {$=$};
		\node [style=triangle] (87) at (1.75, 1.5) {};
		\node [style=triangle] (88) at (2.5, 3) {};
		\node [style=rn, scale=1] (89) at (1, 1.25) {};
		\node [style=none] (90) at (1, 0.25) {};
		\node [style=gn] (91) at (2.5, 2.5) {};
		\node [style=rn, scale=1] (92) at (4.5, 1.25) {};
		\node [style=gn] (93) at (4.5, 2) {};
		\node [style=none] (94) at (3, 3.75) {};
		\node [style=none] (95) at (3.75, 0.25) {};
		\node [style=triangle] (96) at (3.75, 1.5) {};
		\node [style=none] (97) at (3, 0.25) {};
		\node [style=rn, scale=1] (98) at (3, 1.25) {};
		\node [style=rn, scale=1] (99) at (3.75, 1) {};
		\node [style=gn, scale=1] (100) at (3, 2.5) {};
		\node [style=gn, scale=1] (101) at (4.5, 3.5) {};
		\node [style=rn, scale=1] (102) at (4, 2) {};
		\node [style=gn] (103) at (3.75, 0.5) {};
		\node [style=none] (104) at (4.75, 1.75) {$=$};
		\node [style=gn] (105) at (4.5, 2.5) {};
		\node [style=none] (106) at (4.5, 4.75) {};
		\node [style=triangle] (107) at (4.5, 3) {};
		\node [style=none] (108) at (4.5, 0.25) {};
		\node [style=gn, scale=1] (109) at (4.5, 4) {};
		\node [style=gn, scale=1] (110) at (5, 2.5) {};
		\node [style=none] (111) at (5, 0.25) {};
		\node [style=triangle] (112) at (6.5, 3) {};
		\node [style=gn] (113) at (6.5, 2.5) {};
		\node [style=none] (114) at (5, 3.75) {};
		\node [style=gn, scale=1] (115) at (6.5, 3.5) {};
		\node [style=rn, scale=1] (116) at (5.75, 1) {};
		\node [style=rn, scale=1] (117) at (5, 1.25) {};
		\node [style=rn, scale=1] (118) at (6.5, 1.25) {};
		\node [style=rn, scale=1] (119) at (6, 2) {};
		\node [style=none] (120) at (6.5, 0.25) {};
		\node [style=none] (121) at (5.75, 0.25) {};
		\node [style=gn] (122) at (5.75, 0.5) {};
		\node [style=none] (123) at (-8, -4) {$=$};
		\node [style=gn] (124) at (6.5, 2) {};
		\node [style=gn, scale=1] (125) at (6.5, 4.5) {};
		\node [style=none] (126) at (6.5, 5.25) {};
		\node [style=triangle] (127) at (6.5, 4) {};
		\node [style=none] (128) at (-7, -5.5) {};
		\node [style=rn, scale=1] (129) at (-7.75, -4.5) {};
		\node [style=triangle] (130) at (-6.25, -1.75) {};
		\node [style=rn, scale=1] (131) at (-7, -4.75) {};
		\node [style=gn, scale=1] (132) at (-7.75, -3.25) {};
		\node [style=rn, scale=1] (133) at (-6.25, -4.5) {};
		\node [style=rn, scale=1] (134) at (-7, -4.75) {};
		\node [style=gn, scale=1] (135) at (-6.25, -2.25) {};
		\node [style=none] (136) at (-7.75, -5.5) {};
		\node [style=none] (137) at (-6.25, -0.5) {};
		\node [style=gn] (138) at (-7, -5.25) {};
		\node [style=gn, scale=1] (139) at (-6.25, -1.25) {};
		\node [style=gn] (140) at (-6.25, -3.75) {};
		\node [style=none] (141) at (-6.25, -5.5) {};
		\node [style=none] (142) at (-7.75, -2) {};
		\node [style=triangle] (143) at (-6.25, -2.75) {};
		\node [style=gn] (144) at (-6.25, -3.75) {};
		\node [style=gn, scale=1] (145) at (-4, -1.25) {};
		\node [style=gn] (146) at (-4, -3.75) {};
		\node [style=none] (147) at (-5.5, -2) {};
		\node [style=none] (148) at (-5.75, -4) {$=$};
		\node [style=gn, scale=1] (149) at (-4, -2.25) {};
		\node [style=gn] (150) at (-4.75, -5.25) {};
		\node [style=gn] (151) at (-4, -3.75) {};
		\node [style=triangle] (152) at (-4, -1.75) {};
		\node [style=triangle] (153) at (-4, -2.75) {};
		\node [style=rn, scale=1] (154) at (-5.5, -4.5) {};
		\node [style=none] (155) at (-3.75, -4) {$=$};
		\node [style=none] (156) at (-4.75, -5.5) {};
		\node [style=none] (157) at (-5.5, -5.5) {};
		\node [style=rn, scale=1] (158) at (-4.75, -4.75) {};
		\node [style=none] (159) at (-4, -0.5) {};
		\node [style=gn] (160) at (-4, -4.75) {};
		\node [style=rn, scale=1] (161) at (-5.5, -3) {};
		\node [style=none] (162) at (-4, -5.5) {};
		\node [style=rn_phase] (163) at (-6.25, 4) {$\pi$};
		\node [style=rn_phase] (164) at (-1.75, 4) {$\pi$};
		\node [style=rn_phase] (165) at (-4, 4) {$\pi$};
		\node [style=rn_phase] (166) at (4.5, 4.5) {$\pi$};
		\node [style=rn_phase] (167) at (2.5, 4) {$\pi$};
		\node [style=rn_phase] (168) at (0.5, 4) {$\pi$};
		\node [style=rn_phase] (169) at (-6.25, -0.75) {$\pi$};
		\node [style=rn_phase] (170) at (-4, -0.75) {$\pi$};
		\node [style=rn_phase] (171) at (6.5, 5) {$\pi$};
		\node [style=none] (172) at (-2.75, -5.5) {};
		\node [style=gn] (173) at (-2, -3.5) {};
		\node [style=none] (174) at (-2, -0.5) {};
		\node [style=gn] (175) at (-2, -4.5) {};
		\node [style=gn] (176) at (-2.75, -5.25) {};
		\node [style=rn_phase] (177) at (-2, -0.75) {$\pi$};
		\node [style=rn, scale=1] (178) at (-2.75, -4.5) {};
		\node [style=none] (179) at (-2, -5.5) {};
		\node [style=gn, scale=1] (180) at (-2, -2.25) {};
		\node [style=rn, scale=1] (181) at (-2, -4) {};
		\node [style=none] (182) at (-3.5, -2) {};
		\node [style=gn] (183) at (-2, -3.5) {};
		\node [style=triangle] (184) at (-2, -1.75) {};
		\node [style=triangle] (185) at (-2, -2.75) {};
		\node [style=gn, scale=1] (186) at (-2, -1.25) {};
		\node [style=rn, scale=1] (187) at (-3.5, -3.5) {};
		\node [style=none] (188) at (-3.5, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (8);
		\draw (0.center) to (8);
		\draw (14) to (1);
		\draw (1) to (8);
		\draw (10.center) to (14);
		\draw (16) to (14);
		\draw (11) to (2);
		\draw (4.center) to (2);
		\draw (13) to (7);
		\draw (7) to (2);
		\draw (6.center) to (13);
		\draw (11) to (13);
		\draw (15.center) to (9.center);
		\draw (12) to (5);
		\draw [bend left, looseness=1.00] (12) to (3);
		\draw (23.center) to (24);
		\draw (29) to (26);
		\draw (26) to (24);
		\draw (21.center) to (29);
		\draw (22) to (25);
		\draw (31.center) to (25);
		\draw (18) to (25);
		\draw (30.center) to (28.center);
		\draw (20) to (19);
		\draw [bend right=15, looseness=0.50] (20) to (27);
		\draw (34) to (33);
		\draw (36) to (35);
		\draw (35) to (34);
		\draw (33) to (36);
		\draw (33) to (29);
		\draw (35) to (24);
		\draw (34) to (22);
		\draw (36) to (18);
		\draw (47.center) to (45);
		\draw (54) to (48);
		\draw (48) to (45);
		\draw (38.center) to (54);
		\draw (55) to (51);
		\draw (52.center) to (51);
		\draw (53) to (51);
		\draw (46.center) to (42.center);
		\draw (40) to (43);
		\draw [bend right=15, looseness=0.50] (40) to (44);
		\draw [bend left=15, looseness=0.75] (49) to (39);
		\draw (41) to (50);
		\draw [bend right=15, looseness=1.25] (50) to (49);
		\draw [bend right=15, looseness=1.00] (39) to (41);
		\draw (39) to (54);
		\draw (50) to (45);
		\draw (49) to (55);
		\draw (41) to (53);
		\draw (63.center) to (62);
		\draw (57) to (70);
		\draw (70) to (62);
		\draw (66.center) to (57);
		\draw [bend right=15, looseness=0.50] (56) to (58);
		\draw [bend left=15, looseness=0.75] (61) to (69);
		\draw (59) to (67);
		\draw [bend right=15, looseness=1.25] (67) to (61);
		\draw [bend right=15, looseness=1.00] (69) to (59);
		\draw (69) to (57);
		\draw (67) to (62);
		\draw (59) to (65);
		\draw (72) to (71);
		\draw (71) to (68.center);
		\draw (72) to (65);
		\draw (60.center) to (56);
		\draw (61) to (73.center);
		\draw (72) to (56);
		\draw (71) to (61);
		\draw (74.center) to (85);
		\draw (83) to (88);
		\draw (88) to (85);
		\draw (75.center) to (83);
		\draw [bend right=15, looseness=0.50] (81) to (79);
		\draw [bend left=15, looseness=0.75] (89) to (78);
		\draw [bend right=15, looseness=1.00] (78) to (84);
		\draw (78) to (83);
		\draw (84) to (87);
		\draw (80) to (82);
		\draw (82) to (77.center);
		\draw (80) to (87);
		\draw (76.center) to (81);
		\draw (89) to (90.center);
		\draw (80) to (81);
		\draw (82) to (89);
		\draw (85) to (89);
		\draw (84) to (91);
		\draw (108.center) to (93);
		\draw (101) to (107);
		\draw (107) to (93);
		\draw (106.center) to (101);
		\draw [bend right=15, looseness=0.50] (100) to (92);
		\draw (102) to (96);
		\draw (99) to (103);
		\draw (103) to (95.center);
		\draw (99) to (96);
		\draw (94.center) to (100);
		\draw (98) to (97.center);
		\draw (99) to (100);
		\draw (103) to (98);
		\draw (93) to (98);
		\draw (102) to (105);
		\draw (101) to (102);
		\draw (98) to (109);
		\draw (120.center) to (124);
		\draw (115) to (112);
		\draw (112) to (124);
		\draw (126.center) to (115);
		\draw [bend right=15, looseness=0.50] (110) to (118);
		\draw (116) to (122);
		\draw (122) to (121.center);
		\draw (114.center) to (110);
		\draw (117) to (111.center);
		\draw (116) to (110);
		\draw (122) to (117);
		\draw (124) to (117);
		\draw (119) to (113);
		\draw (115) to (119);
		\draw (117) to (125);
		\draw (119) to (116);
		\draw (141.center) to (140);
		\draw (135) to (143);
		\draw (143) to (140);
		\draw (137.center) to (135);
		\draw [bend right=15, looseness=0.50] (132) to (133);
		\draw (131) to (138);
		\draw (138) to (128.center);
		\draw (142.center) to (132);
		\draw (129) to (136.center);
		\draw (131) to (132);
		\draw (138) to (129);
		\draw (140) to (129);
		\draw (134) to (144);
		\draw (135) to (134);
		\draw (129) to (139);
		\draw (134) to (131);
		\draw (149) to (153);
		\draw (153) to (146);
		\draw (159.center) to (149);
		\draw (158) to (150);
		\draw (150) to (156.center);
		\draw (154) to (157.center);
		\draw (150) to (154);
		\draw (146) to (154);
		\draw (154) to (145);
		\draw (160) to (161);
		\draw (161) to (147.center);
		\draw (160) to (162.center);
		\draw (149) to (158);
		\draw (160) to (158);
		\draw (161) to (151);
		\draw (180) to (185);
		\draw (185) to (183);
		\draw (174.center) to (180);
		\draw (178) to (176);
		\draw (176) to (172.center);
		\draw (187) to (188.center);
		\draw (176) to (187);
		\draw (183) to (187);
		\draw (187) to (186);
		\draw (175) to (181);
		\draw (181) to (182.center);
		\draw (175) to (179.center);
		\draw (180) to (178);
		\draw (175) to (178);
		\draw (181) to (173);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/matrixPdownpartii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 2) {};
		\node [style=gn, scale=1] (1) at (-3.75, 1.5) {};
		\node [style=rn] (2) at (-4.75, -2) {};
		\node [style=none] (3) at (-6, 0.5) {$\overset{Dis}{=}$ };
		\node [style=gn, scale=1] (4) at (-5.75, 0) {};
		\node [style=gn, scale=1] (5) at (-4.75, 0.5) {};
		\node [style=rn_phase] (6) at (-5, 0) {$\pi$};
		\node [style=none] (7) at (-4.75, -2.25) {};
		\node [style=zhbx] (8) at (-4.5, -0.25) {$\wedge$};
		\node [style=rn_phase] (9) at (-4.25, 1.75) {$\pi$};
		\node [style=gn, scale=1] (10) at (-4.5, -1.25) {};
		\node [style=gn, scale=1] (11) at (-3.75, -2) {};
		\node [style=none] (12) at (-5.75, -2.25) {};
		\node [style=rn] (13) at (-5.75, -1.5) {};
		\node [style=zhbx] (14) at (-5.25, -0.5) {$\wedge$};
		\node [style=rn] (15) at (-5.75, -1.5) {};
		\node [style=none] (16) at (-4.25, 2) {};
		\node [style=rn] (17) at (-5.75, -1.5) {};
		\node [style=zhbx] (18) at (-4, -0.25) {$\wedge$};
		\node [style=rn] (19) at (-4.5, -0.75) {};
		\node [style=gn, scale=1] (20) at (-3.25, 0) {};
		\node [style=rn] (21) at (-3.25, -1.25) {};
		\node [style=none] (22) at (-2.25, -1.75) {};
		\node [style=zhbx] (23) at (-2, -0.25) {$\wedge$};
		\node [style=none] (24) at (-3.5, 0.5) {$=$};
		\node [style=none] (25) at (-1.75, 2) {};
		\node [style=none] (26) at (-3.25, -1.75) {};
		\node [style=rn_phase] (27) at (-1.75, 1.75) {$\pi$};
		\node [style=none] (28) at (-3.25, 2) {};
		\node [style=rn_phase] (29) at (-2.5, 0) {$\pi$};
		\node [style=gn, scale=1] (30) at (-1.25, 1.5) {};
		\node [style=gn, scale=1] (31) at (-2, -1.25) {};
		\node [style=gn, scale=1] (32) at (-1.25, -1.5) {};
		\node [style=gn, scale=1] (33) at (-2.25, 0.5) {};
		\node [style=zhbx] (34) at (-2.75, -0.5) {$\wedge$};
		\node [style=rn] (35) at (-2.25, -1.5) {};
		\node [style=rn] (36) at (-3.25, -1.25) {};
		\node [style=rn] (37) at (-2, -0.75) {};
		\node [style=rn] (38) at (-3.25, -1.25) {};
		\node [style=none] (39) at (-1, 0.5) {$=$};
		\node [style=none] (40) at (-0.75, -1.75) {};
		\node [style=none] (41) at (-0.75, 2) {};
		\node [style=none] (42) at (0.25, -1.75) {};
		\node [style=rn] (43) at (-0.75, -1.25) {};
		\node [style=rn] (44) at (-0.75, -1.25) {};
		\node [style=gn, scale=1] (45) at (1.25, 1.5) {};
		\node [style=rn_phase] (46) at (0, 0) {$\pi$};
		\node [style=gn, scale=1] (47) at (0.75, -1.25) {};
		\node [style=gn, scale=1] (48) at (-0.75, 0) {};
		\node [style=rn] (49) at (-0.75, -1.25) {};
		\node [style=rn_phase] (50) at (0.75, 1.75) {$\pi$};
		\node [style=gn, scale=1] (51) at (1.25, -1.5) {};
		\node [style=zhbx] (52) at (-0.25, -0.5) {$\wedge$};
		\node [style=gn, scale=1] (53) at (0.25, 0.5) {};
		\node [style=none] (54) at (0.75, 2) {};
		\node [style=zhbx] (55) at (0.75, -0.5) {$\wedge$};
		\node [style=rn] (56) at (0.25, -1.5) {};
		\node [style=rn_phase] (57) at (0.5, 0) {$\pi$};
		\node [style=none] (58) at (1.5, 0.5) {$=$};
		\node [style=rn_phase] (59) at (2.75, -1.5) {$\pi$};
		\node [style=none] (60) at (1.75, 2) {};
		\node [style=zhbx] (61) at (2.25, -0.5) {$\wedge$};
		\node [style=none] (62) at (3.25, 2) {};
		\node [style=rn] (63) at (1.75, -1.25) {};
		\node [style=none] (64) at (1.75, -1.75) {};
		\node [style=gn, scale=1] (65) at (3.25, -1.25) {};
		\node [style=none] (66) at (2.75, -1.75) {};
		\node [style=rn] (67) at (3.25, 1.75) {};
		\node [style=gn, scale=1] (68) at (2.75, 0.5) {};
		\node [style=gn, scale=1] (69) at (1.75, 0) {};
		\node [style=gn, scale=1] (70) at (3.75, 1.5) {};
		\node [style=rn] (71) at (1.75, -1.25) {};
		\node [style=gn, scale=1] (72) at (3.75, -1.5) {};
		\node [style=zhbx] (73) at (3.25, -0.5) {$\wedge$};
		\node [style=rn] (74) at (1.75, -1.25) {};
		\node [style=none] (75) at (4, 0.5) {$=$};
		\node [style=none] (76) at (3.75, -1.75) {};
		\node [style=none] (77) at (1.25, -1.75) {};
		\node [style=none] (78) at (-1.25, -1.75) {};
		\node [style=none] (79) at (-3.75, -2.25) {};
		\node [style=rn] (80) at (-5, -1) {};
		\node [style=rn] (81) at (2.5, -1) {};
		\node [style=rn] (82) at (0, -1) {};
		\node [style=rn] (83) at (-2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (12.center);
		\draw (4) to (14);
		\draw (14) to (5);
		\draw (2) to (11);
		\draw (17) to (13);
		\draw [bend left=15, looseness=1.00] (1) to (8);
		\draw (10) to (8);
		\draw (10) to (17);
		\draw (5) to (7.center);
		\draw (16.center) to (9);
		\draw [bend right=45, looseness=1.25] (9) to (10);
		\draw [bend right=15, looseness=1.00] (9) to (5);
		\draw [bend right, looseness=0.75] (14) to (10);
		\draw [bend left, looseness=0.75] (18) to (19);
		\draw [bend right, looseness=1.00] (1) to (18);
		\draw (5) to (8);
		\draw (1) to (18);
		\draw (28.center) to (26.center);
		\draw (20) to (34);
		\draw (34) to (33);
		\draw (35) to (32);
		\draw (21) to (38);
		\draw [bend left=15, looseness=1.00] (30) to (23);
		\draw (31) to (23);
		\draw (31) to (21);
		\draw (33) to (22.center);
		\draw (25.center) to (27);
		\draw [bend right=45, looseness=1.25] (27) to (31);
		\draw [bend right=15, looseness=1.00] (27) to (33);
		\draw [bend right, looseness=0.75] (34) to (31);
		\draw (33) to (23);
		\draw [bend left=15, looseness=1.00] (30) to (37);
		\draw (41.center) to (40.center);
		\draw (48) to (52);
		\draw (52) to (53);
		\draw (56) to (51);
		\draw (49) to (44);
		\draw (45) to (55);
		\draw (47) to (55);
		\draw (47) to (49);
		\draw (53) to (42.center);
		\draw (54.center) to (50);
		\draw [bend right=45, looseness=1.50] (50) to (47);
		\draw [bend right=15, looseness=1.00] (50) to (53);
		\draw [bend right=45, looseness=0.75] (52) to (47);
		\draw (53) to (55);
		\draw (60.center) to (64.center);
		\draw (69) to (61);
		\draw (61) to (68);
		\draw (59) to (72);
		\draw (63) to (71);
		\draw (70) to (73);
		\draw (65) to (73);
		\draw (65) to (63);
		\draw (68) to (66.center);
		\draw (62.center) to (67);
		\draw [bend right=45, looseness=1.50] (67) to (65);
		\draw [bend right=15, looseness=1.00] (67) to (68);
		\draw [bend right=45, looseness=0.75] (61) to (65);
		\draw (68) to (73);
		\draw (11) to (79.center);
		\draw [bend right, looseness=1.00] (80) to (11);
		\draw (32) to (78.center);
		\draw [bend left=45, looseness=0.75] (83) to (32);
		\draw (51) to (77.center);
		\draw [bend left=45, looseness=1.25] (82) to (51);
		\draw (72) to (76.center);
		\draw [bend left=45, looseness=1.00] (81) to (72);
		\draw [bend right=15, looseness=1.00] (1) to (80);
		\draw [bend right=15, looseness=1.00] (30) to (83);
		\draw [bend right=15, looseness=1.25] (45) to (82);
		\draw (70) to (81);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/matrixPfinal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1.25) {};
		\node [style=none] (1) at (-0.25, 1.25) {};
		\node [style=gbox] (2) at (0.25, 0) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (3) at (-0.25, -1.25) {};
		\node [style=none] (4) at (0.5, 1.25) {};
		\node [style=rn_phase] (5) at (0.25, 0.5) {$\pi$};
		\node [style=rn_phase] (6) at (0.25, -0.5) {$\pi$};
		\node [style=zhbx] (7) at (0.25, 1) {$\wedge$};
		\node [style=zhbx] (8) at (0.25, -1) {$\vee$};
		\node [style=none] (9) at (0.5, 1.25) {};
		\node [style=none] (10) at (-0.25, 6.75) {};
		\node [style=none] (11) at (0.5, 6.75) {};
		\node [style=none] (12) at (0.5, 1.25) {};
		\node [style=none] (13) at (-1, 6.75) {};
		\node [style=gn, scale=1] (14) at (0.5, 1.5) {};
		\node [style=gn, scale=1] (15) at (-0.25, 1.5) {};
		\node [style=gn, scale=1] (16) at (-1, 1.5) {};
		\node [style=none] (17) at (-0.25, 1.25) {};
		\node [style=none] (18) at (0.5, 1.25) {};
		\node [style=none] (19) at (-0.25, 1.25) {};
		\node [style=zhbx] (20) at (0, 2.75) {$\vee$};
		\node [style=none] (21) at (-0.25, 1.25) {};
		\node [style=rn_phase] (22) at (-0.25, 3.75) {$\pi$};
		\node [style=none] (23) at (0.5, 6.75) {};
		\node [style=gn, scale=1] (24) at (0, 3.25) {};
		\node [style=rn_phase] (25) at (0.5, 3.75) {$\pi$};
		\node [style=none] (26) at (-1, 6.75) {};
		\node [style=none] (27) at (-1, -6.5) {};
		\node [style=none] (28) at (-1, 1.25) {};
		\node [style=rn_phase] (29) at (0, 2.25) {$\pi$};
		\node [style=none] (30) at (-0.25, 6.75) {};
		\node [style=rn] (31) at (-0.5, 5) {};
		\node [style=gn, scale=1] (32) at (-0.25, 4.25) {};
		\node [style=gn, scale=1] (33) at (0, 6) {};
		\node [style=rn] (34) at (-0.25, 6.5) {};
		\node [style=gn, scale=1] (35) at (-1, 4.25) {};
		\node [style=zhbx] (36) at (0, 5.5) {$\vee$};
		\node [style=gn, scale=1] (37) at (0.5, 4.25) {};
		\node [style=rn] (38) at (-1, 6.5) {};
		\node [style=rn_phase] (39) at (0.25, 5) {$\pi$};
		\node [style=rn] (40) at (0.5, 6.5) {};
		\node [style=none] (41) at (-0.25, -6.5) {};
		\node [style=none] (42) at (0.5, -6.5) {};
		\node [style=gn, scale=1] (43) at (0.5, -4) {};
		\node [style=rn_phase] (44) at (0.5, -3.5) {$\pi$};
		\node [style=rn] (45) at (-1, -6.25) {};
		\node [style=gn, scale=1] (46) at (0.5, -1.5) {};
		\node [style=rn_phase] (47) at (-0.25, -3.5) {$\pi$};
		\node [style=rn] (48) at (-0.25, -6.25) {};
		\node [style=gn, scale=1] (49) at (0, -5.75) {};
		\node [style=gn, scale=1] (50) at (0, -3) {};
		\node [style=gn, scale=1] (51) at (-0.25, -1.5) {};
		\node [style=rn] (52) at (-0.5, -4.75) {};
		\node [style=gn, scale=1] (53) at (-1, -1.5) {};
		\node [style=gn, scale=1] (54) at (-0.25, -4) {};
		\node [style=zhbx] (55) at (0, -2.5) {$\wedge$};
		\node [style=rn_phase] (56) at (0, -2) {$\pi$};
		\node [style=zhbx] (57) at (0, -5.25) {$\wedge$};
		\node [style=rn_phase] (58) at (0.25, -4.75) {$\pi$};
		\node [style=rn] (59) at (0.5, -6.25) {};
		\node [style=gn, scale=1] (60) at (-1, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (6);
		\draw (6) to (8);
		\draw (8) to (3.center);
		\draw (8) to (0.center);
		\draw (1.center) to (7);
		\draw (7) to (4.center);
		\draw (27.center) to (26.center);
		\draw (17.center) to (30.center);
		\draw (18.center) to (11.center);
		\draw (20) to (29);
		\draw (29) to (15);
		\draw (29) to (14);
		\draw (20) to (24);
		\draw (24) to (22);
		\draw (24) to (25);
		\draw (16) to (20);
		\draw (31) to (36);
		\draw (36) to (39);
		\draw (39) to (32);
		\draw (39) to (37);
		\draw (35) to (31);
		\draw (31) to (37);
		\draw (36) to (33);
		\draw (33) to (38);
		\draw (33) to (34);
		\draw (33) to (40);
		\draw (3.center) to (41.center);
		\draw (0.center) to (42.center);
		\draw (55) to (56);
		\draw (56) to (51);
		\draw (56) to (46);
		\draw (55) to (50);
		\draw (50) to (47);
		\draw (50) to (44);
		\draw (53) to (55);
		\draw (52) to (57);
		\draw (57) to (58);
		\draw (58) to (54);
		\draw (58) to (43);
		\draw (60) to (52);
		\draw (52) to (43);
		\draw (57) to (49);
		\draw (49) to (45);
		\draw (49) to (48);
		\draw (49) to (59);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/matrixPsimple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-1, -1) {};
		\node [style=gn, scale=1] (1) at (-1, -0.5) {};
		\node [style=rn, scale=1] (2) at (-1.75, -1.5) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (-1, -3.75) {};
		\node [style=gn] (5) at (-1, -1.5) {};
		\node [style=none] (6) at (-1.75, -3.75) {};
		\node [style=gn, scale=1] (7) at (-1.75, -2) {};
		\node [style=none] (8) at (-1.75, -1.5) {};
		\node [style=rn, scale=1] (9) at (-2.5, -3) {};
		\node [style=triangle] (10) at (-1.75, -2.5) {};
		\node [style=gn] (11) at (-1.75, -3) {};
		\node [style=none] (12) at (-2.5, -3.75) {};
		\node [style=none] (13) at (-2.5, 0.25) {};
		\node [style=gn, scale=1] (14) at (-2.5, -1.5) {};
		\node [style=rn, scale=1] (15) at (-1, -2.75) {};
		\node [style=rn, scale=1] (16) at (-1.75, -3.5) {};
		\node [style=gbox] (17) at (-1, 0) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=none] (18) at (-1, 3.75) {};
		\node [style=none] (19) at (-2.5, 3.75) {};
		\node [style=none] (20) at (-1, 0) {};
		\node [style=rn, scale=1] (21) at (-2.5, 3) {};
		\node [style=gn, scale=1] (22) at (-2.5, 1.5) {};
		\node [style=gn] (23) at (-1.75, 3) {};
		\node [style=gn, scale=1] (24) at (-1.75, 2) {};
		\node [style=rn, scale=1] (25) at (-1, 2.75) {};
		\node [style=rn, scale=1] (26) at (-1.75, 3.5) {};
		\node [style=none] (27) at (-1.75, 3.75) {};
		\node [style=gn, scale=1] (28) at (-1, 0.5) {};
		\node [style=none] (29) at (-1.75, 1.5) {};
		\node [style=none] (30) at (-2.5, 0.25) {};
		\node [style=rn, scale=1] (31) at (-1.75, 1.5) {};
		\node [style=gn] (32) at (-1, 1.5) {};
		\node [style=dtriangle] (33) at (-1.75, 2.5) {};
		\node [style=dtriangle] (34) at (-1, 1) {};
		\node [style=none] (35) at (0, 0) {$=$};
		\node [style=none] (36) at (2.5, -2.25) {};
		\node [style=none] (37) at (1, 0.25) {};
		\node [style=rn, scale=1] (38) at (2.5, -1.75) {};
		\node [style=none] (39) at (1.75, -2.25) {};
		\node [style=rn, scale=1] (40) at (1.75, -1.75) {};
		\node [style=none] (41) at (2.5, 0) {};
		\node [style=none] (42) at (2.5, 2.25) {};
		\node [style=none] (43) at (1, 2.25) {};
		\node [style=none] (44) at (1, -2.25) {};
		\node [style=none] (45) at (2.5, 0) {};
		\node [style=rn, scale=1] (46) at (1, -1.75) {};
		\node [style=gn, scale=1] (47) at (1, -0.75) {};
		\node [style=gbox] (48) at (2.5, 0) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=none] (49) at (1.75, 2.25) {};
		\node [style=none] (50) at (1, 0.25) {};
		\node [style=dbspider] (51) at (2.5, -0.75) {};
		\node [style=rn, scale=1] (52) at (1.75, 1.75) {};
		\node [style=rn, scale=1] (53) at (2.5, 1.75) {};
		\node [style=rn, scale=1] (54) at (1, 1.75) {};
		\node [style=bspider] (55) at (2.5, 0.75) {};
		\node [style=gn, scale=1] (56) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (5);
		\draw (4.center) to (5);
		\draw (1) to (0);
		\draw (0) to (5);
		\draw (3.center) to (1);
		\draw (2) to (1);
		\draw (9) to (11);
		\draw (6.center) to (11);
		\draw (7) to (10);
		\draw (10) to (11);
		\draw (8.center) to (7);
		\draw (9) to (7);
		\draw (13.center) to (12.center);
		\draw (14) to (16);
		\draw [bend left, looseness=1.00] (14) to (15);
		\draw (31) to (32);
		\draw (18.center) to (32);
		\draw (20.center) to (28);
		\draw (31) to (28);
		\draw (21) to (23);
		\draw (27.center) to (23);
		\draw (29.center) to (24);
		\draw (21) to (24);
		\draw (30.center) to (19.center);
		\draw (22) to (26);
		\draw [bend right, looseness=1.00] (22) to (25);
		\draw (23) to (24);
		\draw (32) to (28);
		\draw (50.center) to (44.center);
		\draw (47) to (40);
		\draw [bend left, looseness=1.00] (47) to (38);
		\draw (37.center) to (43.center);
		\draw (48) to (51);
		\draw (51) to (46);
		\draw (40) to (39.center);
		\draw (38) to (36.center);
		\draw (51) to (40);
		\draw (51) to (38);
		\draw (56) to (52);
		\draw [bend right, looseness=1.00] (56) to (53);
		\draw (55) to (54);
		\draw (55) to (52);
		\draw (55) to (53);
		\draw (49.center) to (52);
		\draw (42.center) to (53);
		\draw (55) to (48);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/matrixPsimple000.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-4.75, -1.75) {};
		\node [style=gn] (1) at (-4.75, -3) {};
		\node [style=gn] (2) at (-5.5, -4.5) {};
		\node [style=none] (3) at (-6.25, -4.75) {};
		\node [style=rn, scale=1] (4) at (-6.25, -3) {};
		\node [style=none] (5) at (-4.75, -0.75) {};
		\node [style=gn] (6) at (-4.75, -4) {};
		\node [style=gn, scale=1] (7) at (-4.75, -0.75) {};
		\node [style=none] (8) at (-5.5, -4.75) {};
		\node [style=none] (9) at (-6.25, -1.5) {};
		\node [style=none] (10) at (-4.75, -4.75) {};
		\node [style=none] (11) at (-4.25, 0) {$=$};
		\node [style=rn, scale=1] (12) at (-4.75, -3.5) {};
		\node [style=triangle] (13) at (-4.75, -1.25) {};
		\node [style=gn] (14) at (-4.75, -3) {};
		\node [style=triangle] (15) at (-4.75, -2.25) {};
		\node [style=rn, scale=1] (16) at (-5.5, -4) {};
		\node [style=none] (17) at (-4.75, 4.25) {};
		\node [style=gn, scale=1] (18) at (-4.75, 1.25) {};
		\node [style=none] (19) at (-6.25, 1) {};
		\node [style=none] (20) at (-6.25, 4.25) {};
		\node [style=none] (21) at (-4.75, -0.75) {};
		\node [style=gn] (22) at (-4.75, 2.25) {};
		\node [style=gn, scale=1] (23) at (-4.75, 0.25) {};
		\node [style=gn] (24) at (-4.75, 3.25) {};
		\node [style=none] (25) at (-5.5, 4.25) {};
		\node [style=rn, scale=1] (26) at (-6.25, 2.25) {};
		\node [style=rn, scale=1] (27) at (-5.5, 3.25) {};
		\node [style=gn] (28) at (-5.5, 3.75) {};
		\node [style=gn] (29) at (-4.75, 2.25) {};
		\node [style=rn, scale=1] (30) at (-4.75, 2.75) {};
		\node [style=gbox] (31) at (-4.75, -0.25) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=dtriangle] (32) at (-4.75, 0.75) {};
		\node [style=dtriangle] (33) at (-4.75, 1.75) {};
		\node [style=rn, scale=1] (34) at (-6.25, 4.25) {};
		\node [style=rn, scale=1] (35) at (-5.5, 4.25) {};
		\node [style=rn, scale=1] (36) at (-4.75, 4.25) {};
		\node [style=dtriangle] (37) at (-2.5, 1.75) {};
		\node [style=none] (38) at (-2.25, 0) {$=$};
		\node [style=none] (39) at (-4, -4.75) {};
		\node [style=none] (40) at (-2.5, -0.75) {};
		\node [style=none] (41) at (-3.25, -4.75) {};
		\node [style=gn] (42) at (-2.5, -4) {};
		\node [style=dtriangle] (43) at (-2.5, 0.75) {};
		\node [style=rn, scale=1] (44) at (-3.25, -4) {};
		\node [style=none] (45) at (-4, 1) {};
		\node [style=gbox] (46) at (-2.5, -0.25) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=gn, scale=1] (47) at (-2.5, -1.75) {};
		\node [style=gn, scale=1] (48) at (-2.5, 1.25) {};
		\node [style=gn] (49) at (-2.5, -3) {};
		\node [style=gn] (50) at (-2.5, 2.25) {};
		\node [style=gn] (51) at (-2.5, -3) {};
		\node [style=gn, scale=1] (52) at (-2.5, -0.75) {};
		\node [style=triangle] (53) at (-2.5, -1.25) {};
		\node [style=triangle] (54) at (-2.5, -2.25) {};
		\node [style=rn, scale=1] (55) at (-2.5, 2.75) {};
		\node [style=gn, scale=1] (56) at (-2.5, 0.25) {};
		\node [style=rn, scale=1] (57) at (-4, -3) {};
		\node [style=rn, scale=1] (58) at (-4, 2.25) {};
		\node [style=rn, scale=1] (59) at (-2.5, -3.5) {};
		\node [style=rn, scale=1] (60) at (-3.25, 3.25) {};
		\node [style=none] (61) at (-2.5, -4.75) {};
		\node [style=gn] (62) at (-2.5, 2.25) {};
		\node [style=none] (63) at (-4, -1.5) {};
		\node [style=none] (64) at (-2.5, -0.75) {};
		\node [style=gn] (65) at (-3.25, -4.5) {};
		\node [style=gn] (66) at (-0.5, -3) {};
		\node [style=none] (67) at (-0.5, -0.75) {};
		\node [style=gn, scale=1] (68) at (-0.5, 0.25) {};
		\node [style=none] (69) at (-2, -4.75) {};
		\node [style=none] (70) at (-0.5, -4.75) {};
		\node [style=rn, scale=1] (71) at (-0.5, -3.5) {};
		\node [style=gn] (72) at (-1.25, -4.5) {};
		\node [style=gn] (73) at (-0.5, -4) {};
		\node [style=none] (74) at (-2, -1.5) {};
		\node [style=rn, scale=1] (75) at (-2, -3) {};
		\node [style=rn, scale=1] (76) at (-1.25, -4) {};
		\node [style=gn, scale=1] (77) at (-0.5, -1.75) {};
		\node [style=none] (78) at (-2, 1) {};
		\node [style=none] (79) at (-0.5, -0.75) {};
		\node [style=triangle] (80) at (-0.5, -1.25) {};
		\node [style=rn, scale=1] (81) at (-0.5, 2.75) {};
		\node [style=gn, scale=1] (82) at (-0.5, -0.75) {};
		\node [style=rn, scale=1] (83) at (-2, 2.25) {};
		\node [style=triangle] (84) at (-0.5, -2.25) {};
		\node [style=gn] (85) at (-0.5, -3) {};
		\node [style=none] (86) at (-1.25, -4.75) {};
		\node [style=gbox] (87) at (-0.5, -0.25) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=rn, scale=1] (88) at (1.5, -3.5) {};
		\node [style=gn] (89) at (1.5, -3) {};
		\node [style=none] (90) at (1.5, -0.75) {};
		\node [style=triangle] (91) at (1.5, -1.25) {};
		\node [style=triangle] (92) at (1.5, -2.25) {};
		\node [style=rn, scale=1] (93) at (1.5, -0.25) {};
		\node [style=rn, scale=1] (94) at (0.75, -4) {};
		\node [style=rn, scale=1] (95) at (0, -3) {};
		\node [style=gn] (96) at (1.5, -4) {};
		\node [style=none] (97) at (1.5, -4.75) {};
		\node [style=gn, scale=1] (98) at (1.5, -1.75) {};
		\node [style=none] (99) at (-0.25, -2) {$=$};
		\node [style=gn] (100) at (1.5, -3) {};
		\node [style=none] (101) at (1.5, -0.75) {};
		\node [style=gn] (102) at (0.75, -4.5) {};
		\node [style=none] (103) at (0.75, -4.75) {};
		\node [style=gn, scale=1] (104) at (1.5, -0.75) {};
		\node [style=none] (105) at (0, -4.75) {};
		\node [style=gn] (106) at (3.75, -3) {};
		\node [style=gn] (107) at (3, -4.5) {};
		\node [style=gn] (108) at (3.75, -4) {};
		\node [style=rn, scale=1] (109) at (3.75, -3.5) {};
		\node [style=rn, scale=1] (110) at (3.75, -2.5) {};
		\node [style=none] (111) at (3.75, -4.75) {};
		\node [style=none] (112) at (2, -4) {$=$};
		\node [style=none] (113) at (2.25, -4.75) {};
		\node [style=rn, scale=1] (114) at (3, -4) {};
		\node [style=gn] (115) at (3.75, -3) {};
		\node [style=none] (116) at (3, -4.75) {};
		\node [style=rn, scale=1] (117) at (2.25, -3) {};
		\node [style=gn] (118) at (6, -4) {};
		\node [style=rn, scale=1] (119) at (6, -3.5) {};
		\node [style=none] (120) at (5.25, -4.75) {};
		\node [style=none] (121) at (6.5, -4) {$=$};
		\node [style=rn, scale=1] (122) at (4.5, -3) {};
		\node [style=none] (123) at (6, -4.75) {};
		\node [style=rn, scale=1] (124) at (5.25, -4) {};
		\node [style=none] (125) at (4.5, -4.75) {};
		\node [style=gn] (126) at (5.25, -4.5) {};
		\node [style=none] (127) at (7.5, -4.25) {};
		\node [style=rn, scale=1] (128) at (8.25, -3.75) {};
		\node [style=none] (129) at (6.75, -4.25) {};
		\node [style=rn, scale=1] (130) at (7.5, -3.75) {};
		\node [style=none] (131) at (4, -4) {$=$};
		\node [style=rn, scale=1] (132) at (6.75, -3.75) {};
		\node [style=none] (133) at (8.25, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (15);
		\draw (15) to (1);
		\draw (5.center) to (0);
		\draw (16) to (2);
		\draw (2) to (8.center);
		\draw (4) to (3.center);
		\draw (2) to (4);
		\draw (1) to (4);
		\draw (4) to (7);
		\draw (6) to (12);
		\draw (12) to (9.center);
		\draw (6) to (10.center);
		\draw (0) to (16);
		\draw (6) to (16);
		\draw (12) to (14);
		\draw (21.center) to (18);
		\draw (27) to (28);
		\draw (28) to (25.center);
		\draw (26) to (20.center);
		\draw (28) to (26);
		\draw (22) to (26);
		\draw (26) to (23);
		\draw (24) to (30);
		\draw (30) to (19.center);
		\draw (24) to (17.center);
		\draw (18) to (27);
		\draw (24) to (27);
		\draw (30) to (29);
		\draw (19.center) to (9.center);
		\draw (22) to (18);
		\draw (47) to (54);
		\draw (54) to (51);
		\draw (40.center) to (47);
		\draw (44) to (65);
		\draw (65) to (41.center);
		\draw (57) to (39.center);
		\draw (65) to (57);
		\draw (51) to (57);
		\draw (57) to (52);
		\draw (42) to (59);
		\draw (59) to (63.center);
		\draw (42) to (61.center);
		\draw (47) to (44);
		\draw (42) to (44);
		\draw (59) to (49);
		\draw (64.center) to (48);
		\draw (62) to (58);
		\draw (58) to (56);
		\draw (55) to (45.center);
		\draw (48) to (60);
		\draw (55) to (50);
		\draw (45.center) to (63.center);
		\draw (62) to (48);
		\draw (77) to (84);
		\draw (84) to (66);
		\draw (67.center) to (77);
		\draw (76) to (72);
		\draw (72) to (86.center);
		\draw (75) to (69.center);
		\draw (72) to (75);
		\draw (66) to (75);
		\draw (75) to (82);
		\draw (73) to (71);
		\draw (71) to (74.center);
		\draw (73) to (70.center);
		\draw (77) to (76);
		\draw (73) to (76);
		\draw (71) to (85);
		\draw (83) to (68);
		\draw (81) to (78.center);
		\draw (78.center) to (74.center);
		\draw (68) to (67.center);
		\draw (98) to (92);
		\draw (92) to (89);
		\draw (101.center) to (98);
		\draw (94) to (102);
		\draw (102) to (103.center);
		\draw (95) to (105.center);
		\draw (102) to (95);
		\draw (89) to (95);
		\draw (95) to (104);
		\draw (96) to (88);
		\draw (96) to (97.center);
		\draw (98) to (94);
		\draw (96) to (94);
		\draw (88) to (100);
		\draw (93) to (90.center);
		\draw (114) to (107);
		\draw (107) to (116.center);
		\draw (117) to (113.center);
		\draw (107) to (117);
		\draw (106) to (117);
		\draw (108) to (109);
		\draw (108) to (111.center);
		\draw (108) to (114);
		\draw (109) to (115);
		\draw (110) to (106);
		\draw (124) to (126);
		\draw (126) to (120.center);
		\draw (122) to (125.center);
		\draw (126) to (122);
		\draw (118) to (119);
		\draw (118) to (123.center);
		\draw (118) to (124);
		\draw (132) to (129.center);
		\draw (128) to (133.center);
		\draw (130) to (127.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/matrixPsimple001.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.75, 4.25) {};
		\node [style=gn, scale=1] (1) at (-7.25, 0.25) {};
		\node [style=gn, scale=1] (2) at (-7.25, -1.75) {};
		\node [style=triangle] (3) at (-7.25, -1.25) {};
		\node [style=gn, scale=1] (4) at (-7.25, 1.25) {};
		\node [style=dtriangle] (5) at (-7.25, 0.75) {};
		\node [style=triangle] (6) at (-7.25, -2.25) {};
		\node [style=none] (7) at (-7.25, -4.75) {};
		\node [style=none] (8) at (-7.25, 4.25) {};
		\node [style=rn, scale=1] (9) at (-8.75, 2.25) {};
		\node [style=rn, scale=1] (10) at (-8.75, -3) {};
		\node [style=rn, scale=1] (11) at (-7.25, -3.5) {};
		\node [style=none] (12) at (-8, 4.25) {};
		\node [style=rn, scale=1] (13) at (-8, 3.25) {};
		\node [style=gn] (14) at (-7.25, 2.25) {};
		\node [style=none] (15) at (-8.75, 1) {};
		\node [style=gn] (16) at (-7.25, 3.25) {};
		\node [style=rn, scale=1] (17) at (-7.25, 2.75) {};
		\node [style=gn] (18) at (-7.25, -3) {};
		\node [style=gn] (19) at (-7.25, -3) {};
		\node [style=gn, scale=1] (20) at (-7.25, -0.75) {};
		\node [style=gbox] (21) at (-7.25, -0.25) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=dtriangle] (22) at (-7.25, 1.75) {};
		\node [style=none] (23) at (-8, -4.75) {};
		\node [style=none] (24) at (-8.75, -4.75) {};
		\node [style=rn, scale=1] (25) at (-7.25, 4.25) {$\pi$};
		\node [style=gn] (26) at (-7.25, -4) {};
		\node [style=none] (27) at (-7.25, -0.75) {};
		\node [style=rn, scale=1] (28) at (-8, -4) {};
		\node [style=gn] (29) at (-7.25, 2.25) {};
		\node [style=none] (30) at (-7, 0) {$=$};
		\node [style=none] (31) at (-8.75, -1.5) {};
		\node [style=gn] (32) at (-8, -4.5) {};
		\node [style=gn] (33) at (-8, 3.75) {};
		\node [style=none] (34) at (-7.25, -0.75) {};
		\node [style=rn, scale=1] (35) at (-8.75, 4.25) {};
		\node [style=rn, scale=1] (36) at (-8, 4.25) {};
		\node [style=gn] (37) at (-5.25, -4) {};
		\node [style=gn] (38) at (-5.25, -3) {};
		\node [style=none] (39) at (-5.25, -0.75) {};
		\node [style=rn, scale=1] (40) at (-6.75, -3) {};
		\node [style=rn, scale=1] (41) at (-6, -4) {};
		\node [style=gn] (42) at (-5.25, 2.25) {};
		\node [style=none] (43) at (-6.75, -1.5) {};
		\node [style=triangle] (44) at (-5.25, -2.25) {};
		\node [style=rn, scale=1] (45) at (-6, 3.25) {$\pi$};
		\node [style=gn] (46) at (-6, -4.5) {};
		\node [style=gn, scale=1] (47) at (-5.25, 0.25) {};
		\node [style=gn] (48) at (-5.25, 2.25) {};
		\node [style=none] (49) at (-6.75, 1) {};
		\node [style=dtriangle] (50) at (-5.25, 0.75) {};
		\node [style=gn, scale=1] (51) at (-5.25, -0.75) {};
		\node [style=gbox] (52) at (-5.25, -0.25) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=rn, scale=1] (53) at (-5.25, 2.75) {$\pi$};
		\node [style=gn, scale=1] (54) at (-5.25, -1.75) {};
		\node [style=none] (55) at (-6.75, -4.75) {};
		\node [style=none] (56) at (-5, 0) {$=$};
		\node [style=none] (57) at (-5.25, -4.75) {};
		\node [style=triangle] (58) at (-5.25, -1.25) {};
		\node [style=none] (59) at (-6, -4.75) {};
		\node [style=dtriangle] (60) at (-5.25, 1.75) {};
		\node [style=rn, scale=1] (61) at (-5.25, -3.5) {};
		\node [style=gn, scale=1] (62) at (-5.25, 1.25) {};
		\node [style=none] (63) at (-5.25, -0.75) {};
		\node [style=rn, scale=1] (64) at (-6.75, 2.25) {};
		\node [style=gn] (65) at (-5.25, -3) {};
		\node [style=triangle] (66) at (-3.25, -1.25) {};
		\node [style=rn, scale=1] (67) at (-4, -4) {};
		\node [style=gn] (68) at (-3.25, -4) {};
		\node [style=rn, scale=1] (69) at (-3.25, -3.5) {};
		\node [style=none] (70) at (-4.75, -4.75) {};
		\node [style=gn, scale=1] (71) at (-3.25, 0.25) {};
		\node [style=none] (72) at (-3, 0) {$=$};
		\node [style=gn] (73) at (-3.25, 2.25) {};
		\node [style=gn, scale=1] (74) at (-3.25, -1.75) {};
		\node [style=none] (75) at (-4.75, 1) {};
		\node [style=rn, scale=1] (76) at (-4.75, 2.25) {};
		\node [style=rn, scale=1] (77) at (-4.75, -3) {};
		\node [style=gn] (78) at (-3.25, -3) {};
		\node [style=gn] (79) at (-3.25, -3) {};
		\node [style=none] (80) at (-3.25, -4.75) {};
		\node [style=gn] (81) at (-3.25, 2.25) {};
		\node [style=none] (82) at (-3.25, -0.75) {};
		\node [style=gbox] (83) at (-3.25, -0.25) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=gn, scale=1] (84) at (-3.25, -0.75) {};
		\node [style=triangle] (85) at (-3.25, -2.25) {};
		\node [style=none] (86) at (-4.75, -1.5) {};
		\node [style=rn, scale=1] (87) at (-3.25, 2.75) {$\pi$};
		\node [style=gn] (88) at (-4, -4.5) {};
		\node [style=none] (89) at (-4, -4.75) {};
		\node [style=none] (90) at (-3.25, -0.75) {};
		\node [style=rn, scale=1] (91) at (-3.25, 0.75) {$\pi$};
		\node [style=none] (92) at (-2.75, 1) {};
		\node [style=triangle] (93) at (-1.25, -2.25) {};
		\node [style=rn, scale=1] (94) at (-1.25, -3.5) {};
		\node [style=none] (95) at (-2.75, -1.5) {};
		\node [style=none] (96) at (-1, -3.75) {$=$};
		\node [style=none] (97) at (-2, -4.75) {};
		\node [style=gn] (98) at (-1.25, -3) {};
		\node [style=gn] (99) at (-2, -4.5) {};
		\node [style=rn, scale=1] (100) at (-1.25, 2.75) {};
		\node [style=none] (101) at (-2.75, -4.75) {};
		\node [style=gn] (102) at (-1.25, -4) {};
		\node [style=gn, scale=1] (103) at (-1.25, -1.75) {};
		\node [style=none] (104) at (-1.25, -4.75) {};
		\node [style=rn, scale=1] (105) at (-2.75, -3) {$\pi$};
		\node [style=gbox] (106) at (-2, -1.75) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=rn, scale=1] (107) at (-2, -4) {};
		\node [style=gn] (108) at (-1.25, -3) {};
		\node [style=rn, scale=1] (109) at (-2, -1.25) {$\pi$};
		\node [style=none] (110) at (0, -4.75) {};
		\node [style=none] (111) at (1.25, -3.75) {$=$};
		\node [style=gn] (112) at (0, -4.5) {};
		\node [style=rn, scale=1] (113) at (0, -4) {};
		\node [style=rn, scale=1] (114) at (0.75, -3.5) {};
		\node [style=triangle] (115) at (0.75, -2.25) {};
		\node [style=rn, scale=1] (116) at (0, -2) {$\pi$};
		\node [style=gn] (117) at (0.75, -3) {};
		\node [style=none] (118) at (0.75, -4.75) {};
		\node [style=gn] (119) at (0.75, -4) {};
		\node [style=none] (120) at (-0.75, -4.75) {};
		\node [style=gn] (121) at (0.75, -3) {};
		\node [style=gbox] (122) at (0, -2.5) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=gn, scale=1] (123) at (0.75, -1.75) {};
		\node [style=rn, scale=1] (124) at (-0.75, -3) {$\pi$};
		\node [style=rn, scale=1] (125) at (2.25, -4) {};
		\node [style=gbox] (126) at (2.25, -2.5) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=gn] (127) at (3, -3) {};
		\node [style=gn, scale=1] (128) at (3, -1.75) {};
		\node [style=triangle] (129) at (3, -2.25) {};
		\node [style=none] (130) at (2.25, -4.75) {};
		\node [style=gn] (131) at (2.25, -4.5) {};
		\node [style=none] (132) at (3.25, -3.75) {$=$};
		\node [style=gn] (133) at (3, -3) {};
		\node [style=rn, scale=1] (134) at (2.25, -2) {$\pi$};
		\node [style=none] (135) at (3, -4.75) {};
		\node [style=gn] (136) at (3, -3) {};
		\node [style=rn, scale=1] (137) at (1.5, -3) {$\pi$};
		\node [style=none] (138) at (1.5, -4.75) {};
		\node [style=none] (139) at (4.25, -4.75) {};
		\node [style=none] (140) at (3.5, -4.75) {};
		\node [style=rn, scale=1] (141) at (3.5, -3) {$\pi$};
		\node [style=gbox] (142) at (4.25, -2.5) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=none] (143) at (5.5, -3.75) {$=$};
		\node [style=rn, scale=1] (144) at (4.25, -2) {$\pi$};
		\node [style=none] (145) at (5, -4.75) {};
		\node [style=triangle] (146) at (5, -2.25) {};
		\node [style=gn] (147) at (5, -3) {};
		\node [style=gn, scale=1] (148) at (5, -1.75) {};
		\node [style=rn, scale=1] (149) at (4.25, -4) {};
		\node [style=gn] (150) at (4.25, -3.5) {};
		\node [style=triangle] (151) at (7.5, -3.5) {};
		\node [style=gn] (152) at (7.5, -3) {};
		\node [style=gn, scale=1] (153) at (7.5, -3) {};
		\node [style=rn, scale=1] (154) at (6.5, -2.75) {$\pi$};
		\node [style=none] (155) at (6.75, -4.5) {};
		\node [style=rn, scale=1] (156) at (6, -4) {$\pi$};
		\node [style=rn, scale=1] (157) at (6.75, -4) {};
		\node [style=none] (158) at (7.5, -4.5) {};
		\node [style=none] (159) at (6, -4.5) {};
		\node [style=gn] (160) at (7.5, -4) {};
		\node [style=gbox] (161) at (6.5, -3.25) { ${\scriptstyle  \frac{1}{3}}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (6);
		\draw (6) to (19);
		\draw (34.center) to (2);
		\draw (28) to (32);
		\draw (32) to (23.center);
		\draw (10) to (24.center);
		\draw (32) to (10);
		\draw (19) to (10);
		\draw (10) to (20);
		\draw (26) to (11);
		\draw (11) to (31.center);
		\draw (26) to (7.center);
		\draw (2) to (28);
		\draw (26) to (28);
		\draw (11) to (18);
		\draw (27.center) to (4);
		\draw (13) to (33);
		\draw (33) to (12.center);
		\draw (9) to (0.center);
		\draw (33) to (9);
		\draw (29) to (9);
		\draw (9) to (1);
		\draw (16) to (17);
		\draw (17) to (15.center);
		\draw (16) to (8.center);
		\draw (4) to (13);
		\draw (16) to (13);
		\draw (17) to (14);
		\draw (15.center) to (31.center);
		\draw (29) to (4);
		\draw (54) to (44);
		\draw (44) to (65);
		\draw (63.center) to (54);
		\draw (41) to (46);
		\draw (46) to (59.center);
		\draw (40) to (55.center);
		\draw (46) to (40);
		\draw (65) to (40);
		\draw (40) to (51);
		\draw (37) to (61);
		\draw (61) to (43.center);
		\draw (37) to (57.center);
		\draw (54) to (41);
		\draw (37) to (41);
		\draw (61) to (38);
		\draw (39.center) to (62);
		\draw (48) to (64);
		\draw (64) to (47);
		\draw (53) to (49.center);
		\draw (62) to (45);
		\draw (53) to (42);
		\draw (49.center) to (43.center);
		\draw (48) to (62);
		\draw (74) to (85);
		\draw (85) to (79);
		\draw (90.center) to (74);
		\draw (67) to (88);
		\draw (88) to (89.center);
		\draw (77) to (70.center);
		\draw (88) to (77);
		\draw (79) to (77);
		\draw (77) to (84);
		\draw (68) to (69);
		\draw (69) to (86.center);
		\draw (68) to (80.center);
		\draw (74) to (67);
		\draw (68) to (67);
		\draw (69) to (78);
		\draw (73) to (76);
		\draw (76) to (71);
		\draw (87) to (75.center);
		\draw (87) to (81);
		\draw (75.center) to (86.center);
		\draw (91) to (90.center);
		\draw (103) to (93);
		\draw (93) to (108);
		\draw (107) to (99);
		\draw (99) to (97.center);
		\draw (105) to (101.center);
		\draw (99) to (105);
		\draw (108) to (105);
		\draw (102) to (94);
		\draw (94) to (95.center);
		\draw (102) to (104.center);
		\draw (103) to (107);
		\draw (102) to (107);
		\draw (94) to (98);
		\draw (100) to (92.center);
		\draw (92.center) to (95.center);
		\draw (109) to (106);
		\draw (123) to (115);
		\draw (115) to (117);
		\draw (113) to (112);
		\draw (112) to (110.center);
		\draw (124) to (120.center);
		\draw (112) to (124);
		\draw (117) to (124);
		\draw (119) to (114);
		\draw (119) to (118.center);
		\draw (123) to (113);
		\draw (119) to (113);
		\draw (114) to (121);
		\draw (116) to (122);
		\draw (128) to (129);
		\draw (129) to (136);
		\draw (125) to (131);
		\draw (131) to (130.center);
		\draw (137) to (138.center);
		\draw (131) to (137);
		\draw (136) to (137);
		\draw (127) to (135.center);
		\draw (128) to (125);
		\draw (127) to (125);
		\draw (134) to (126);
		\draw (148) to (146);
		\draw (141) to (140.center);
		\draw (147) to (145.center);
		\draw (144) to (142);
		\draw (149) to (150);
		\draw (146) to (147);
		\draw (149) to (139.center);
		\draw (150) to (148);
		\draw (150) to (141);
		\draw (149) to (147);
		\draw (153) to (151);
		\draw (156) to (159.center);
		\draw (160) to (158.center);
		\draw (154) to (161);
		\draw (157) to (152);
		\draw (151) to (160);
		\draw (157) to (155.center);
		\draw (152) to (153);
		\draw (152) to (156);
		\draw (157) to (160);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/matrixPsimple010.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-6, -4) {};
		\node [style=gn] (1) at (-6, -3) {};
		\node [style=gn] (2) at (-6, 3.25) {};
		\node [style=none] (3) at (-6, -0.75) {};
		\node [style=rn, scale=1] (4) at (-7.5, -3) {};
		\node [style=rn, scale=1] (5) at (-6.75, -4) {};
		\node [style=none] (6) at (-7.5, 4.25) {};
		\node [style=gn] (7) at (-6, 2.25) {};
		\node [style=none] (8) at (-7.5, -1.5) {};
		\node [style=triangle] (9) at (-6, -2.25) {};
		\node [style=rn, scale=1] (10) at (-6.75, 3.25) {};
		\node [style=gn] (11) at (-6.75, -4.5) {};
		\node [style=gn, scale=1] (12) at (-6, 0.25) {};
		\node [style=gn] (13) at (-6, 2.25) {};
		\node [style=gn] (14) at (-6.75, 3.75) {};
		\node [style=none] (15) at (-7.5, 1) {};
		\node [style=dtriangle] (16) at (-6, 0.75) {};
		\node [style=rn, scale=1] (17) at (-6, 4.25) {};
		\node [style=none] (18) at (-6.75, 4.25) {};
		\node [style=gn, scale=1] (19) at (-6, -0.75) {};
		\node [style=gbox] (20) at (-6, -0.25) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=rn, scale=1] (21) at (-6, 2.75) {};
		\node [style=none] (22) at (-6, 4.25) {};
		\node [style=gn, scale=1] (23) at (-6, -1.75) {};
		\node [style=rn, scale=1] (24) at (-7.5, 4.25) {};
		\node [style=none] (25) at (-7.5, -4.75) {};
		\node [style=rn, scale=1] (26) at (-6.75, 4.25) {$\pi$};
		\node [style=none] (27) at (-5.75, 0) {$=$};
		\node [style=none] (28) at (-6, -4.75) {};
		\node [style=triangle] (29) at (-6, -1.25) {};
		\node [style=none] (30) at (-6.75, -4.75) {};
		\node [style=dtriangle] (31) at (-6, 1.75) {};
		\node [style=rn, scale=1] (32) at (-6, -3.5) {};
		\node [style=gn, scale=1] (33) at (-6, 1.25) {};
		\node [style=none] (34) at (-6, -0.75) {};
		\node [style=rn, scale=1] (35) at (-7.5, 2.25) {};
		\node [style=gn] (36) at (-6, -3) {};
		\node [style=rn, scale=1] (37) at (-4.75, -4) {};
		\node [style=gn] (38) at (-0.75, -4.5) {};
		\node [style=gn, scale=1] (39) at (-4, 0.25) {};
		\node [style=triangle] (40) at (-2, -1.25) {};
		\node [style=gn] (41) at (1.25, -4.5) {};
		\node [style=none] (42) at (-3.5, -1.5) {};
		\node [style=none] (43) at (-1.75, 0) {$=$};
		\node [style=gn] (44) at (-4, 2.25) {};
		\node [style=gn] (45) at (4.25, -3) {};
		\node [style=gn] (46) at (4.25, -3) {};
		\node [style=rn, scale=1] (47) at (-0.75, -1.25) {$\pi$};
		\node [style=rn, scale=1] (48) at (-5.5, -3) {};
		\node [style=none] (49) at (-2, -0.75) {};
		\node [style=gn] (50) at (0, -3) {};
		\node [style=none] (51) at (2.75, -4.75) {};
		\node [style=gn, scale=1] (52) at (-2, -0.75) {};
		\node [style=gn] (53) at (0, -3) {};
		\node [style=gn, scale=1] (54) at (-4, -0.75) {};
		\node [style=rn, scale=1] (55) at (-4, 2.75) {};
		\node [style=none] (56) at (4.75, -4.75) {};
		\node [style=none] (57) at (-4, -0.75) {};
		\node [style=gbox] (58) at (-2, -0.25) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=gn] (59) at (-2, -3) {};
		\node [style=rn, scale=1] (60) at (-1.5, -3) {$\pi$};
		\node [style=triangle] (61) at (-4, -1.25) {};
		\node [style=dtriangle] (62) at (-4, 1.75) {};
		\node [style=rn, scale=1] (63) at (7.25, -4) {$\pi$};
		\node [style=gn] (64) at (5.5, -3.5) {};
		\node [style=none] (65) at (-3.75, 0) {$=$};
		\node [style=rn, scale=1] (66) at (-3.5, 2.25) {$\pi$};
		\node [style=rn, scale=1] (67) at (-0.75, -4) {};
		\node [style=rn, scale=1] (68) at (3.5, -2) {$\pi$};
		\node [style=none] (69) at (2.5, -3.75) {$=$};
		\node [style=gn, scale=1] (70) at (-4, -1.75) {};
		\node [style=gn] (71) at (-2, -3) {};
		\node [style=gn] (72) at (-2.75, -4.5) {};
		\node [style=gbox] (73) at (7.75, -3.25) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=none] (74) at (-3.5, -4.75) {};
		\node [style=none] (75) at (-1.5, 1) {};
		\node [style=gn] (76) at (-2, 2.25) {};
		\node [style=rn, scale=1] (77) at (1.25, -4) {};
		\node [style=gbox] (78) at (1.25, -2.5) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=gn] (79) at (-2, -4) {};
		\node [style=rn, scale=1] (80) at (3.5, -4) {};
		\node [style=dtriangle] (81) at (-4, 0.75) {};
		\node [style=none] (82) at (1.25, -4.75) {};
		\node [style=none] (83) at (-2, -4.75) {};
		\node [style=none] (84) at (-4, -0.75) {};
		\node [style=none] (85) at (5.5, -4.75) {};
		\node [style=none] (86) at (4.5, -3.75) {$\overset{B2}{=}$};
		\node [style=triangle] (87) at (-4, -2.25) {};
		\node [style=none] (88) at (-5.5, -1.5) {};
		\node [style=gn, scale=1] (89) at (-2, 0.25) {};
		\node [style=triangle] (90) at (4.25, -2.25) {};
		\node [style=rn, scale=1] (91) at (1.25, -2) {$\pi$};
		\node [style=gn] (92) at (-2, 2.25) {};
		\node [style=rn, scale=1] (93) at (-3.5, -3) {};
		\node [style=none] (94) at (6.25, -4.75) {};
		\node [style=none] (95) at (8, -4.5) {};
		\node [style=gbox] (96) at (5.5, -2.5) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=none] (97) at (0.5, -4.75) {};
		\node [style=none] (98) at (0.25, -3.75) {$=$};
		\node [style=none] (99) at (-5.5, -4.75) {};
		\node [style=none] (100) at (8.75, -4.5) {};
		\node [style=rn, scale=1] (101) at (-4, -3.5) {};
		\node [style=triangle] (102) at (-2, -2.25) {};
		\node [style=rn, scale=1] (103) at (-2, -3.5) {};
		\node [style=rn, scale=1] (104) at (-2, 0.75) {$\pi$};
		\node [style=rn, scale=1] (105) at (5.5, -2) {$\pi$};
		\node [style=none] (106) at (-2.75, -4.75) {};
		\node [style=rn, scale=1] (107) at (0, -3.5) {};
		\node [style=none] (108) at (4.25, -4.75) {};
		\node [style=triangle] (109) at (0, -2.25) {};
		\node [style=none] (110) at (-5.5, 1) {};
		\node [style=none] (111) at (2, -4.75) {};
		\node [style=gn] (112) at (2, -3) {};
		\node [style=rn, scale=1] (113) at (0, 2.75) {};
		\node [style=none] (114) at (0, -4.75) {};
		\node [style=triangle] (115) at (8.75, -3.5) {};
		\node [style=gn] (116) at (-4, -3) {};
		\node [style=rn, scale=1] (117) at (7.75, -2.75) {$\pi$};
		\node [style=gn, scale=1] (118) at (2, -1.75) {};
		\node [style=gn] (119) at (0, -4) {};
		\node [style=triangle] (120) at (2, -2.25) {};
		\node [style=none] (121) at (-1.5, -4.75) {};
		\node [style=none] (122) at (7.25, -4.5) {};
		\node [style=gbox] (123) at (3.5, -2.5) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=rn, scale=1] (124) at (4.75, -3) {$\pi$};
		\node [style=rn, scale=1] (125) at (5.5, -4) {};
		\node [style=gn, scale=1] (126) at (0, -1.75) {};
		\node [style=gn] (127) at (-4.75, -4.5) {};
		\node [style=none] (128) at (6.75, -3.75) {$=$};
		\node [style=rn, scale=1] (129) at (2, -3.5) {};
		\node [style=none] (130) at (-4.75, -4.75) {};
		\node [style=gn] (131) at (3.5, -4.5) {};
		\node [style=gn, scale=1] (132) at (4.25, -1.75) {};
		\node [style=rn, scale=1] (133) at (-2.75, -4) {};
		\node [style=none] (134) at (-0.75, -4.75) {};
		\node [style=gn] (135) at (2, -4) {};
		\node [style=none] (136) at (-3.5, 1) {};
		\node [style=gn, scale=1] (137) at (-4, 1.25) {};
		\node [style=none] (138) at (-2, -0.75) {};
		\node [style=none] (139) at (3.5, -4.75) {};
		\node [style=rn, scale=1] (140) at (8, -4) {};
		\node [style=rn, scale=1] (141) at (2.75, -3) {$\pi$};
		\node [style=gn, scale=1] (142) at (6.25, -1.75) {};
		\node [style=gn] (143) at (8.75, -4) {};
		\node [style=triangle] (144) at (6.25, -2.25) {};
		\node [style=gn] (145) at (-4, -4) {};
		\node [style=gn, scale=1] (146) at (8.75, -3) {};
		\node [style=none] (147) at (-1.5, -1.5) {};
		\node [style=rn, scale=1] (148) at (-5.5, 2.25) {$\pi$};
		\node [style=rn, scale=1] (149) at (0.5, -3) {$\pi$};
		\node [style=rn, scale=1] (150) at (-2, 2.75) {};
		\node [style=gn] (151) at (-4, -3) {};
		\node [style=none] (152) at (-4, -4.75) {};
		\node [style=gn, scale=1] (153) at (-2, -1.75) {};
		\node [style=gn] (154) at (-4, 2.25) {};
		\node [style=gbox] (155) at (-0.75, -1.75) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=gbox] (156) at (-4, -0.25) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=gn] (157) at (2, -3) {};
		\node [style=gn] (158) at (4.25, -3) {};
		\node [style=rn, scale=1] (159) at (-4.75, 3.25) {$\pi$};
		\node [style=gn] (160) at (6.25, -3) {};
		\node [style=gn] (161) at (8.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23) to (9);
		\draw (9) to (36);
		\draw (34.center) to (23);
		\draw (5) to (11);
		\draw (11) to (30.center);
		\draw (4) to (25.center);
		\draw (11) to (4);
		\draw (36) to (4);
		\draw (4) to (19);
		\draw (0) to (32);
		\draw (32) to (8.center);
		\draw (0) to (28.center);
		\draw (23) to (5);
		\draw (0) to (5);
		\draw (32) to (1);
		\draw (3.center) to (33);
		\draw (10) to (14);
		\draw (14) to (18.center);
		\draw (35) to (6.center);
		\draw (14) to (35);
		\draw (13) to (35);
		\draw (35) to (12);
		\draw (2) to (21);
		\draw (21) to (15.center);
		\draw (2) to (22.center);
		\draw (33) to (10);
		\draw (2) to (10);
		\draw (21) to (7);
		\draw (15.center) to (8.center);
		\draw (13) to (33);
		\draw (70) to (87);
		\draw (87) to (116);
		\draw (57.center) to (70);
		\draw (37) to (127);
		\draw (127) to (130.center);
		\draw (48) to (99.center);
		\draw (127) to (48);
		\draw (116) to (48);
		\draw (48) to (54);
		\draw (145) to (101);
		\draw (101) to (88.center);
		\draw (145) to (152.center);
		\draw (70) to (37);
		\draw (145) to (37);
		\draw (101) to (151);
		\draw (84.center) to (137);
		\draw (44) to (148);
		\draw (148) to (39);
		\draw (55) to (110.center);
		\draw (137) to (159);
		\draw (55) to (154);
		\draw (110.center) to (88.center);
		\draw (44) to (137);
		\draw (153) to (102);
		\draw (102) to (59);
		\draw (138.center) to (153);
		\draw (133) to (72);
		\draw (72) to (106.center);
		\draw (93) to (74.center);
		\draw (72) to (93);
		\draw (59) to (93);
		\draw (93) to (52);
		\draw (79) to (103);
		\draw (103) to (42.center);
		\draw (79) to (83.center);
		\draw (153) to (133);
		\draw (79) to (133);
		\draw (103) to (71);
		\draw (76) to (66);
		\draw (66) to (89);
		\draw (150) to (136.center);
		\draw (150) to (92);
		\draw (136.center) to (42.center);
		\draw (104) to (138.center);
		\draw (126) to (109);
		\draw (109) to (50);
		\draw (67) to (38);
		\draw (38) to (134.center);
		\draw (60) to (121.center);
		\draw (38) to (60);
		\draw (50) to (60);
		\draw (119) to (107);
		\draw (107) to (147.center);
		\draw (119) to (114.center);
		\draw (126) to (67);
		\draw (119) to (67);
		\draw (107) to (53);
		\draw (113) to (75.center);
		\draw (75.center) to (147.center);
		\draw (47) to (155);
		\draw (118) to (120);
		\draw (120) to (112);
		\draw (77) to (41);
		\draw (41) to (82.center);
		\draw (149) to (97.center);
		\draw (41) to (149);
		\draw (112) to (149);
		\draw (135) to (129);
		\draw (135) to (111.center);
		\draw (118) to (77);
		\draw (135) to (77);
		\draw (129) to (157);
		\draw (91) to (78);
		\draw (132) to (90);
		\draw (90) to (46);
		\draw (80) to (131);
		\draw (131) to (139.center);
		\draw (141) to (51.center);
		\draw (131) to (141);
		\draw (46) to (141);
		\draw (158) to (108.center);
		\draw (132) to (80);
		\draw (158) to (80);
		\draw (68) to (123);
		\draw (142) to (144);
		\draw (124) to (56.center);
		\draw (160) to (94.center);
		\draw (105) to (96);
		\draw (125) to (64);
		\draw (144) to (160);
		\draw (125) to (85.center);
		\draw (64) to (142);
		\draw (64) to (124);
		\draw (125) to (160);
		\draw (146) to (115);
		\draw (63) to (122.center);
		\draw (143) to (100.center);
		\draw (117) to (73);
		\draw (140) to (161);
		\draw (115) to (143);
		\draw (140) to (95.center);
		\draw (161) to (146);
		\draw (161) to (63);
		\draw (140) to (143);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/matrixPsimple011.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, -4.25) {};
		\node [style=gbox] (1) at (-1.25, -1.25) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=rn, scale=1] (2) at (0.75, -3.5) {};
		\node [style=none] (3) at (2.25, -4.25) {};
		\node [style=none] (4) at (3.75, -4.25) {};
		\node [style=gn] (5) at (3, -4) {};
		\node [style=gn] (6) at (1.5, -3.5) {};
		\node [style=none] (7) at (-4, -4.25) {};
		\node [style=gn] (8) at (3.75, -2.5) {};
		\node [style=gn, scale=1] (9) at (-0.5, -1.25) {};
		\node [style=gn] (10) at (-0.5, -3.5) {};
		\node [style=triangle] (11) at (-4.5, -0.75) {};
		\node [style=none] (12) at (0.75, -4.25) {};
		\node [style=none] (13) at (-2, -4.25) {};
		\node [style=none] (14) at (-0.5, -4.25) {};
		\node [style=none] (15) at (-0.25, -3.25) {$=$};
		\node [style=triangle] (16) at (5.75, -1.5) {};
		\node [style=gn, scale=1] (17) at (1.5, -1) {};
		\node [style=rn, scale=1] (18) at (0, -2.5) {};
		\node [style=gn, scale=1] (19) at (-4.5, -0.25) {};
		\node [style=rn, scale=1] (20) at (-2, -2.5) {$\pi$};
		\node [style=none] (21) at (-6.5, -0.25) {};
		\node [style=none] (22) at (-4.5, -0.25) {};
		\node [style=gn] (23) at (-4.5, -3.5) {};
		\node [style=rn, scale=1] (24) at (7.5, -3.5) {};
		\node [style=rn, scale=1] (25) at (-0.5, -3) {$\pi$};
		\node [style=gn] (26) at (5, -3) {};
		\node [style=rn, scale=1] (27) at (-6, -2.5) {};
		\node [style=gn] (28) at (-6.5, 3.75) {};
		\node [style=gn, scale=1] (29) at (-4.5, 1.75) {};
		\node [style=gn] (30) at (-4.5, 2.75) {};
		\node [style=triangle] (31) at (-2.5, -1.75) {};
		\node [style=none] (32) at (-5.25, -4.25) {};
		\node [style=gn] (33) at (-4.5, 2.75) {};
		\node [style=gn] (34) at (3.75, -2.5) {};
		\node [style=rn, scale=1] (35) at (3, -3.5) {};
		\node [style=none] (36) at (-6, -4.25) {};
		\node [style=gn] (37) at (5.75, -2.5) {};
		\node [style=rn, scale=1] (38) at (-2.5, 3.25) {$\pi$};
		\node [style=triangle] (39) at (3.75, -1.5) {};
		\node [style=gn] (40) at (-0.5, -2.5) {};
		\node [style=gn, scale=1] (41) at (-4.5, -1.25) {};
		\node [style=rn, scale=1] (42) at (-1.25, -3.5) {};
		\node [style=gn] (43) at (-6.5, -3.5) {};
		\node [style=gn] (44) at (1.5, -2.5) {};
		\node [style=none] (45) at (-8, 4.75) {};
		\node [style=gn] (46) at (-6.5, 2.75) {};
		\node [style=none] (47) at (7.5, -4.25) {};
		\node [style=gn] (48) at (-7.25, -4) {};
		\node [style=dtriangle] (49) at (-4.5, 2.25) {};
		\node [style=none] (50) at (4, -3.25) {$\overset{B2}{=}$};
		\node [style=none] (51) at (-8, -4.25) {};
		\node [style=triangle] (52) at (-6.5, -0.75) {};
		\node [style=none] (53) at (-3.25, -4.25) {};
		\node [style=none] (54) at (-6, 1.5) {};
		\node [style=triangle] (55) at (-4.5, -1.75) {};
		\node [style=triangle] (56) at (-2.5, -0.75) {};
		\node [style=gbox] (57) at (5, -2) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=none] (58) at (-6.25, 0.5) {$=$};
		\node [style=rn, scale=1] (59) at (-5.25, -3.5) {};
		\node [style=rn, scale=1] (60) at (-8, 2.75) {};
		\node [style=gn, scale=1] (61) at (5.75, -1) {};
		\node [style=rn, scale=1] (62) at (-6.5, 3.25) {};
		\node [style=gn] (63) at (3.75, -2.5) {};
		\node [style=rn, scale=1] (64) at (-3.25, -3.5) {};
		\node [style=gn] (65) at (-0.5, -2.5) {};
		\node [style=triangle] (66) at (-0.5, -1.75) {};
		\node [style=none] (67) at (-2.5, -4.25) {};
		\node [style=gn] (68) at (-6.5, -2.5) {};
		\node [style=gn, scale=1] (69) at (-6.5, 1.75) {};
		\node [style=rn, scale=1] (70) at (-4, 2.75) {$\pi$};
		\node [style=gn] (71) at (0.75, -4) {};
		\node [style=gn, scale=1] (72) at (-2.5, -1.25) {};
		\node [style=gn] (73) at (-2.5, -3.5) {};
		\node [style=triangle] (74) at (1.5, -1.5) {};
		\node [style=rn, scale=1] (75) at (5, -1.5) {$\pi$};
		\node [style=rn, scale=1] (76) at (-7.25, -3.5) {};
		\node [style=rn, scale=1] (77) at (-1.25, -0.75) {$\pi$};
		\node [style=gbox] (78) at (-4.5, 0.25) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=none] (79) at (-6.5, 4.75) {};
		\node [style=none] (80) at (-7.25, -4.25) {};
		\node [style=none] (81) at (-6, -1) {};
		\node [style=none] (82) at (8.25, -4.25) {};
		\node [style=rn, scale=1] (83) at (-6.5, -3) {};
		\node [style=rn, scale=1] (84) at (0.75, -1.5) {$\pi$};
		\node [style=gn] (85) at (8.25, -2.5) {};
		\node [style=dtriangle] (86) at (-6.5, 1.25) {};
		\node [style=rn, scale=1] (87) at (-5.25, 3.75) {};
		\node [style=gn] (88) at (-4.5, -2.5) {};
		\node [style=none] (89) at (-8, -1) {};
		\node [style=rn, scale=1] (90) at (-8, -2.5) {};
		\node [style=none] (91) at (-8, 1.5) {};
		\node [style=none] (92) at (6.75, -4) {};
		\node [style=gn, scale=1] (93) at (-2.5, 0.75) {};
		\node [style=none] (94) at (3, -4.25) {};
		\node [style=rn, scale=1] (95) at (-4.5, 3.25) {$\pi$};
		\node [style=none] (96) at (-4.5, -0.25) {};
		\node [style=gn, scale=1] (97) at (-4.5, 0.75) {};
		\node [style=triangle] (98) at (8.25, -3) {};
		\node [style=rn, scale=1] (99) at (-6, 2.75) {$\pi$};
		\node [style=none] (100) at (-7.25, 4.75) {};
		\node [style=none] (101) at (-4.25, 0.5) {$=$};
		\node [style=gbox] (102) at (7.25, -2.75) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=none] (103) at (-2.25, 0.5) {$=$};
		\node [style=gn] (104) at (1.5, -2.5) {};
		\node [style=gn] (105) at (-5.25, -4) {};
		\node [style=none] (106) at (-2.5, -0.25) {};
		\node [style=rn, scale=1] (107) at (-4.5, -3) {};
		\node [style=none] (108) at (-4, -1) {};
		\node [style=gbox] (109) at (3, -2) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=dtriangle] (110) at (-6.5, 2.25) {};
		\node [style=gn] (111) at (-2.5, -2.5) {};
		\node [style=gn, scale=1] (112) at (-2.5, -0.25) {};
		\node [style=none] (113) at (-6.5, -0.25) {};
		\node [style=gn] (114) at (-7.25, 4.25) {};
		\node [style=rn, scale=1] (115) at (-8, 4.75) {};
		\node [style=gn, scale=1] (116) at (-6.5, -1.25) {};
		\node [style=gn] (117) at (-3.25, -4) {};
		\node [style=none] (118) at (0, -4.25) {};
		\node [style=gn, scale=1] (119) at (-6.5, -0.25) {};
		\node [style=none] (120) at (-6.5, -4.25) {};
		\node [style=rn, scale=1] (121) at (7.25, -2.25) {$\pi$};
		\node [style=none] (122) at (-4.5, -4.25) {};
		\node [style=rn, scale=1] (123) at (4.25, -2.5) {};
		\node [style=rn, scale=1] (124) at (-4, -2.5) {};
		\node [style=none] (125) at (-2.5, -0.25) {};
		\node [style=rn, scale=1] (126) at (5, -3.5) {};
		\node [style=gn] (127) at (-2.5, -2.5) {};
		\node [style=gn] (128) at (-4.5, -2.5) {};
		\node [style=gn, scale=1] (129) at (8.25, -2.5) {};
		\node [style=none] (130) at (2, -3.25) {$=$};
		\node [style=rn, scale=1] (131) at (2.25, -2.5) {};
		\node [style=none] (132) at (1.5, -4.25) {};
		\node [style=rn, scale=1] (133) at (3, -1.5) {$\pi$};
		\node [style=rn, scale=1] (134) at (-7.25, 4.75) {$\pi$};
		\node [style=rn, scale=1] (135) at (-7.25, 3.75) {};
		\node [style=dtriangle] (136) at (-4.5, 1.25) {};
		\node [style=none] (137) at (5.75, -4.25) {};
		\node [style=gbox] (138) at (-6.5, 0.25) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=gn] (139) at (-6.5, 2.75) {};
		\node [style=gn, scale=1] (140) at (-6.5, 0.75) {};
		\node [style=gn, scale=1] (141) at (3.75, -1) {};
		\node [style=gbox] (142) at (-2.5, 0.25) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=gn] (143) at (8.25, -3.5) {};
		\node [style=triangle] (144) at (-6.5, -1.75) {};
		\node [style=gn] (145) at (-6.5, -2.5) {};
		\node [style=none] (146) at (5, -4.25) {};
		\node [style=gn] (147) at (-1.25, -4) {};
		\node [style=none] (148) at (-1.25, -4.25) {};
		\node [style=gbox] (149) at (0.75, -2) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=rn, scale=1] (150) at (-2.5, -3) {};
		\node [style=none] (151) at (6.25, -3.25) {$=$};
		\node [style=none] (152) at (-4, 1.5) {};
		\node [style=rn, scale=1] (153) at (6.75, -3.5) {};
		\node [style=rn, scale=1] (154) at (-6.5, 4.75) {$\pi$};
		\node [style=rn, scale=1] (155) at (1.5, -2) {$\pi$};
		\node [style=rn, scale=1] (156) at (3.75, -2) {$\pi$};
		\node [style=rn, scale=1] (157) at (5.75, -2) {$\pi$};
		\node [style=rn, scale=1] (158) at (8.25, -4) {$\pi$};
		\node [style=rn, scale=1] (159) at (7.5, -4) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (116) to (144);
		\draw (144) to (145);
		\draw (113.center) to (116);
		\draw (76) to (48);
		\draw (48) to (80.center);
		\draw (90) to (51.center);
		\draw (48) to (90);
		\draw (145) to (90);
		\draw (90) to (119);
		\draw (43) to (83);
		\draw (83) to (89.center);
		\draw (43) to (120.center);
		\draw (116) to (76);
		\draw (43) to (76);
		\draw (83) to (68);
		\draw (21.center) to (69);
		\draw (135) to (114);
		\draw (114) to (100.center);
		\draw (60) to (45.center);
		\draw (114) to (60);
		\draw (139) to (60);
		\draw (60) to (140);
		\draw (28) to (62);
		\draw (62) to (91.center);
		\draw (28) to (79.center);
		\draw (69) to (135);
		\draw (28) to (135);
		\draw (62) to (46);
		\draw (91.center) to (89.center);
		\draw (139) to (69);
		\draw (41) to (55);
		\draw (55) to (88);
		\draw (22.center) to (41);
		\draw (59) to (105);
		\draw (105) to (32.center);
		\draw (27) to (36.center);
		\draw (105) to (27);
		\draw (88) to (27);
		\draw (27) to (19);
		\draw (23) to (107);
		\draw (107) to (81.center);
		\draw (23) to (122.center);
		\draw (41) to (59);
		\draw (23) to (59);
		\draw (107) to (128);
		\draw (96.center) to (29);
		\draw (33) to (99);
		\draw (99) to (97);
		\draw (95) to (54.center);
		\draw (29) to (87);
		\draw (95) to (30);
		\draw (54.center) to (81.center);
		\draw (33) to (29);
		\draw (72) to (31);
		\draw (31) to (127);
		\draw (125.center) to (72);
		\draw (64) to (117);
		\draw (117) to (53.center);
		\draw (124) to (7.center);
		\draw (117) to (124);
		\draw (127) to (124);
		\draw (124) to (112);
		\draw (73) to (150);
		\draw (150) to (108.center);
		\draw (73) to (67.center);
		\draw (72) to (64);
		\draw (73) to (64);
		\draw (150) to (111);
		\draw (70) to (93);
		\draw (38) to (152.center);
		\draw (152.center) to (108.center);
		\draw (9) to (66);
		\draw (66) to (40);
		\draw (42) to (147);
		\draw (147) to (148.center);
		\draw (20) to (13.center);
		\draw (147) to (20);
		\draw (40) to (20);
		\draw (10) to (25);
		\draw (10) to (14.center);
		\draw (9) to (42);
		\draw (10) to (42);
		\draw (25) to (65);
		\draw (77) to (1);
		\draw (17) to (74);
		\draw (74) to (44);
		\draw (2) to (71);
		\draw (71) to (12.center);
		\draw (18) to (118.center);
		\draw (71) to (18);
		\draw (44) to (18);
		\draw (6) to (132.center);
		\draw (17) to (2);
		\draw (6) to (2);
		\draw (84) to (149);
		\draw (141) to (39);
		\draw (39) to (8);
		\draw (35) to (5);
		\draw (5) to (94.center);
		\draw (131) to (3.center);
		\draw (5) to (131);
		\draw (8) to (131);
		\draw (63) to (4.center);
		\draw (141) to (35);
		\draw (63) to (35);
		\draw (133) to (109);
		\draw (61) to (16);
		\draw (123) to (0.center);
		\draw (37) to (137.center);
		\draw (75) to (57);
		\draw (126) to (26);
		\draw (16) to (37);
		\draw (126) to (146.center);
		\draw (26) to (61);
		\draw (26) to (123);
		\draw (126) to (37);
		\draw (129) to (98);
		\draw (153) to (92.center);
		\draw (143) to (82.center);
		\draw (121) to (102);
		\draw (24) to (85);
		\draw (98) to (143);
		\draw (24) to (47.center);
		\draw (85) to (129);
		\draw (85) to (153);
		\draw (24) to (143);
		\draw (93) to (106.center);
		\draw (44) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/matrixPsimple100.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, -4.25) {};
		\node [style=gbox] (1) at (-1.25, -1.25) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=rn, scale=1] (2) at (0.75, -3.5) {};
		\node [style=none] (3) at (2.25, -4.25) {};
		\node [style=none] (4) at (3.75, -4.25) {};
		\node [style=gn] (5) at (3, -4) {};
		\node [style=gn] (6) at (1.5, -3.5) {};
		\node [style=none] (7) at (-4, -4.25) {};
		\node [style=gn] (8) at (3.75, -2.5) {};
		\node [style=gn, scale=1] (9) at (-0.5, -1.25) {};
		\node [style=gn] (10) at (-0.5, -3.5) {};
		\node [style=triangle] (11) at (-4.5, -0.75) {};
		\node [style=none] (12) at (0.75, -4.25) {};
		\node [style=none] (13) at (-2, -4.25) {};
		\node [style=none] (14) at (-0.5, -4.25) {};
		\node [style=none] (15) at (-0.25, -3.25) {$=$};
		\node [style=triangle] (16) at (5.75, -1.75) {};
		\node [style=gn, scale=1] (17) at (1.5, -1.25) {};
		\node [style=rn, scale=1] (18) at (0, -2.5) {$\pi$};
		\node [style=gn, scale=1] (19) at (-4.5, -0.25) {};
		\node [style=rn, scale=1] (20) at (-2, -2.5) {$\pi$};
		\node [style=none] (21) at (-6.5, -0.25) {};
		\node [style=none] (22) at (-4.5, -0.25) {};
		\node [style=gn] (23) at (-4.5, -3.5) {};
		\node [style=rn, scale=1] (24) at (7.5, -3.5) {};
		\node [style=rn, scale=1] (25) at (-0.5, -3) {};
		\node [style=gn] (26) at (5, -3) {};
		\node [style=rn, scale=1] (27) at (-6, -2.5) {};
		\node [style=gn] (28) at (-6.5, 3.75) {};
		\node [style=gn, scale=1] (29) at (-4.5, 1.75) {};
		\node [style=gn] (30) at (-4.5, 2.75) {};
		\node [style=triangle] (31) at (-2.5, -1.75) {};
		\node [style=none] (32) at (-5.25, -4.25) {};
		\node [style=gn] (33) at (-4.5, 2.75) {};
		\node [style=gn] (34) at (3.75, -2.5) {};
		\node [style=rn, scale=1] (35) at (3, -3.5) {};
		\node [style=none] (36) at (-6, -4.25) {};
		\node [style=gn] (37) at (5.75, -2.5) {};
		\node [style=rn, scale=1] (38) at (-2.5, 3.25) {};
		\node [style=triangle] (39) at (3.75, -1.75) {};
		\node [style=gn] (40) at (-0.5, -2.5) {};
		\node [style=gn, scale=1] (41) at (-4.5, -1.25) {};
		\node [style=rn, scale=1] (42) at (-1.25, -3.5) {};
		\node [style=gn] (43) at (-6.5, -3.5) {};
		\node [style=gn] (44) at (1.5, -2.5) {};
		\node [style=none] (45) at (-8, 4.75) {};
		\node [style=rn, scale=1] (46) at (-0.5, 3.25) {};
		\node [style=gn] (47) at (-6.5, 2.75) {};
		\node [style=none] (48) at (7.5, -4) {};
		\node [style=gn] (49) at (-7.25, -4) {};
		\node [style=dtriangle] (50) at (-4.5, 2.25) {};
		\node [style=none] (51) at (4, -3.25) {$\overset{B2}{=}$};
		\node [style=none] (52) at (-8, -4.25) {};
		\node [style=triangle] (53) at (-6.5, -0.75) {};
		\node [style=none] (54) at (-3.25, -4.25) {};
		\node [style=none] (55) at (-6, 1.5) {};
		\node [style=triangle] (56) at (-4.5, -1.75) {};
		\node [style=triangle] (57) at (-2.5, -0.75) {};
		\node [style=gbox] (58) at (5, -2) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=none] (59) at (-6.25, 0.5) {$=$};
		\node [style=rn, scale=1] (60) at (-5.25, -3.5) {};
		\node [style=rn, scale=1] (61) at (-8, 2.75) {};
		\node [style=gn, scale=1] (62) at (5.75, -1.25) {};
		\node [style=rn, scale=1] (63) at (-6.5, 3.25) {};
		\node [style=gn] (64) at (3.75, -2.5) {};
		\node [style=rn, scale=1] (65) at (-3.25, -3.5) {};
		\node [style=gn] (66) at (-0.5, -2.5) {};
		\node [style=triangle] (67) at (-0.5, -1.75) {};
		\node [style=none] (68) at (-2.5, -4.25) {};
		\node [style=gn] (69) at (-6.5, -2.5) {};
		\node [style=gn, scale=1] (70) at (-6.5, 1.75) {};
		\node [style=rn, scale=1] (71) at (-4, 2.75) {$\pi$};
		\node [style=gn] (72) at (0.75, -4) {};
		\node [style=gn, scale=1] (73) at (-2.5, -1.25) {};
		\node [style=gn] (74) at (-2.5, -3.5) {};
		\node [style=triangle] (75) at (1.5, -1.75) {};
		\node [style=rn, scale=1] (76) at (5, -1.5) {$\pi$};
		\node [style=rn, scale=1] (77) at (-7.25, -3.5) {};
		\node [style=rn, scale=1] (78) at (-1.25, -0.75) {$\pi$};
		\node [style=gbox] (79) at (-4.5, 0.25) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=none] (80) at (-6.5, 4.75) {};
		\node [style=none] (81) at (-7.25, -4.25) {};
		\node [style=rn, scale=1] (82) at (-6.5, 4.75) {};
		\node [style=none] (83) at (-6, -1) {};
		\node [style=none] (84) at (8.25, -4) {};
		\node [style=rn, scale=1] (85) at (-6.5, -3) {};
		\node [style=rn, scale=1] (86) at (0.75, -1.5) {$\pi$};
		\node [style=gn] (87) at (8.25, -2.5) {};
		\node [style=dtriangle] (88) at (-6.5, 1.25) {};
		\node [style=rn, scale=1] (89) at (-5.25, 3.75) {};
		\node [style=gn] (90) at (-4.5, -2.5) {};
		\node [style=none] (91) at (-8, -1) {};
		\node [style=rn, scale=1] (92) at (-8, -2.5) {};
		\node [style=none] (93) at (-8, 1.5) {};
		\node [style=none] (94) at (6.75, -4) {};
		\node [style=gn, scale=1] (95) at (-2.5, 0.75) {};
		\node [style=none] (96) at (3, -4.25) {};
		\node [style=rn, scale=1] (97) at (-4.5, 3.25) {};
		\node [style=none] (98) at (-4.5, -0.25) {};
		\node [style=gn, scale=1] (99) at (-4.5, 0.75) {};
		\node [style=triangle] (100) at (8.25, -3) {};
		\node [style=rn, scale=1] (101) at (-6, 2.75) {$\pi$};
		\node [style=none] (102) at (-7.25, 4.75) {};
		\node [style=none] (103) at (-4.25, 0.5) {$=$};
		\node [style=gbox] (104) at (7.25, -2.75) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=none] (105) at (-2.25, 0.5) {$=$};
		\node [style=gn] (106) at (1.5, -2.5) {};
		\node [style=gn] (107) at (-5.25, -4) {};
		\node [style=none] (108) at (-2.5, -0.25) {};
		\node [style=rn, scale=1] (109) at (-4.5, -3) {};
		\node [style=none] (110) at (-4, -1) {};
		\node [style=gbox] (111) at (3, -2) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=dtriangle] (112) at (-6.5, 2.25) {};
		\node [style=gn] (113) at (-2.5, -2.5) {};
		\node [style=gn, scale=1] (114) at (-2.5, -0.25) {};
		\node [style=none] (115) at (-6.5, -0.25) {};
		\node [style=gn] (116) at (-7.25, 4.25) {};
		\node [style=rn, scale=1] (117) at (-7.25, 4.75) {};
		\node [style=gn, scale=1] (118) at (-6.5, -1.25) {};
		\node [style=gn] (119) at (-3.25, -4) {};
		\node [style=rn, scale=1] (120) at (1.5, -3) {};
		\node [style=none] (121) at (0, -4.25) {};
		\node [style=gn, scale=1] (122) at (-6.5, -0.25) {};
		\node [style=none] (123) at (-6.5, -4.25) {};
		\node [style=rn, scale=1] (124) at (7.25, -2.25) {$\pi$};
		\node [style=none] (125) at (-4.5, -4.25) {};
		\node [style=rn, scale=1] (126) at (4.25, -2.5) {$\pi$};
		\node [style=rn, scale=1] (127) at (-4, -2.5) {};
		\node [style=none] (128) at (-2.5, -0.25) {};
		\node [style=rn, scale=1] (129) at (5, -3.5) {};
		\node [style=gn] (130) at (-2.5, -2.5) {};
		\node [style=gn] (131) at (-4.5, -2.5) {};
		\node [style=gn, scale=1] (132) at (8.25, -2.5) {};
		\node [style=none] (133) at (2, -3.25) {$=$};
		\node [style=rn, scale=1] (134) at (2.25, -2.5) {$\pi$};
		\node [style=none] (135) at (1.5, -4.25) {};
		\node [style=rn, scale=1] (136) at (3, -1.5) {$\pi$};
		\node [style=rn, scale=1] (137) at (-8, 4.75) {$\pi$};
		\node [style=rn, scale=1] (138) at (-7.25, 3.75) {};
		\node [style=dtriangle] (139) at (-4.5, 1.25) {};
		\node [style=none] (140) at (5.75, -4.25) {};
		\node [style=none] (141) at (-2, -1) {};
		\node [style=gbox] (142) at (-6.5, 0.25) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=gn] (143) at (-6.5, 2.75) {};
		\node [style=gn, scale=1] (144) at (-6.5, 0.75) {};
		\node [style=gn, scale=1] (145) at (3.75, -1.25) {};
		\node [style=gbox] (146) at (-2.5, 0.25) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=gn] (147) at (8.25, -3.5) {};
		\node [style=triangle] (148) at (-6.5, -1.75) {};
		\node [style=gn] (149) at (-6.5, -2.5) {};
		\node [style=none] (150) at (5, -4.25) {};
		\node [style=gn] (151) at (-1.25, -4) {};
		\node [style=none] (152) at (-1.25, -4.25) {};
		\node [style=gbox] (153) at (0.75, -2) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=rn, scale=1] (154) at (-2.5, -3) {};
		\node [style=none] (155) at (6.25, -3.25) {$=$};
		\node [style=none] (156) at (-4, 1.5) {};
		\node [style=none] (157) at (-2, 1.5) {};
		\node [style=rn, scale=1] (158) at (6.75, -3.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (118) to (148);
		\draw (148) to (149);
		\draw (115.center) to (118);
		\draw (77) to (49);
		\draw (49) to (81.center);
		\draw (92) to (52.center);
		\draw (49) to (92);
		\draw (149) to (92);
		\draw (92) to (122);
		\draw (43) to (85);
		\draw (85) to (91.center);
		\draw (43) to (123.center);
		\draw (118) to (77);
		\draw (43) to (77);
		\draw (85) to (69);
		\draw (21.center) to (70);
		\draw (138) to (116);
		\draw (116) to (102.center);
		\draw (61) to (45.center);
		\draw (116) to (61);
		\draw (143) to (61);
		\draw (61) to (144);
		\draw (28) to (63);
		\draw (63) to (93.center);
		\draw (28) to (80.center);
		\draw (70) to (138);
		\draw (28) to (138);
		\draw (63) to (47);
		\draw (93.center) to (91.center);
		\draw (143) to (70);
		\draw (41) to (56);
		\draw (56) to (90);
		\draw (22.center) to (41);
		\draw (60) to (107);
		\draw (107) to (32.center);
		\draw (27) to (36.center);
		\draw (107) to (27);
		\draw (90) to (27);
		\draw (27) to (19);
		\draw (23) to (109);
		\draw (109) to (83.center);
		\draw (23) to (125.center);
		\draw (41) to (60);
		\draw (23) to (60);
		\draw (109) to (131);
		\draw (98.center) to (29);
		\draw (33) to (101);
		\draw (101) to (99);
		\draw (97) to (55.center);
		\draw (29) to (89);
		\draw (97) to (30);
		\draw (55.center) to (83.center);
		\draw (33) to (29);
		\draw (73) to (31);
		\draw (31) to (130);
		\draw (128.center) to (73);
		\draw (65) to (119);
		\draw (119) to (54.center);
		\draw (127) to (7.center);
		\draw (119) to (127);
		\draw (130) to (127);
		\draw (127) to (114);
		\draw (74) to (154);
		\draw (154) to (110.center);
		\draw (74) to (68.center);
		\draw (73) to (65);
		\draw (74) to (65);
		\draw (154) to (113);
		\draw (71) to (95);
		\draw (38) to (156.center);
		\draw (156.center) to (110.center);
		\draw (9) to (67);
		\draw (67) to (40);
		\draw (42) to (151);
		\draw (151) to (152.center);
		\draw (20) to (13.center);
		\draw (151) to (20);
		\draw (40) to (20);
		\draw (10) to (25);
		\draw (25) to (141.center);
		\draw (10) to (14.center);
		\draw (9) to (42);
		\draw (10) to (42);
		\draw (25) to (66);
		\draw (46) to (157.center);
		\draw (157.center) to (141.center);
		\draw (78) to (1);
		\draw (17) to (75);
		\draw (75) to (44);
		\draw (2) to (72);
		\draw (72) to (12.center);
		\draw (18) to (121.center);
		\draw (72) to (18);
		\draw (44) to (18);
		\draw (6) to (120);
		\draw (6) to (135.center);
		\draw (17) to (2);
		\draw (6) to (2);
		\draw (120) to (106);
		\draw (86) to (153);
		\draw (145) to (39);
		\draw (39) to (8);
		\draw (35) to (5);
		\draw (5) to (96.center);
		\draw (134) to (3.center);
		\draw (5) to (134);
		\draw (8) to (134);
		\draw (64) to (4.center);
		\draw (145) to (35);
		\draw (64) to (35);
		\draw (136) to (111);
		\draw (62) to (16);
		\draw (126) to (0.center);
		\draw (37) to (140.center);
		\draw (76) to (58);
		\draw (129) to (26);
		\draw (16) to (37);
		\draw (129) to (150.center);
		\draw (26) to (62);
		\draw (26) to (126);
		\draw (129) to (37);
		\draw (132) to (100);
		\draw (158) to (94.center);
		\draw (147) to (84.center);
		\draw (124) to (104);
		\draw (24) to (87);
		\draw (100) to (147);
		\draw (24) to (48.center);
		\draw (87) to (132);
		\draw (87) to (158);
		\draw (24) to (147);
		\draw (95) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/matrixPsimple101.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.25, -4.25) {};
		\node [style=gn] (1) at (4.25, -2.75) {};
		\node [style=none] (2) at (2.75, -4.5) {};
		\node [style=gbox] (3) at (-6, 0) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=triangle] (4) at (2, -1.75) {};
		\node [style=rn, scale=1] (5) at (8, -3.75) {};
		\node [style=none] (6) at (-3.75, 0.25) {$=$};
		\node [style=none] (7) at (-5.5, 1.25) {};
		\node [style=rn, scale=1] (8) at (1.25, -1.75) {$\pi$};
		\node [style=rn, scale=1] (9) at (-6, 4.5) {$\pi$};
		\node [style=none] (10) at (0.5, -4.5) {};
		\node [style=dtriangle] (11) at (-6, 1) {};
		\node [style=rn, scale=1] (12) at (-4, 3) {$\pi$};
		\node [style=none] (13) at (-6, -0.5) {};
		\node [style=none] (14) at (-6, -0.5) {};
		\node [style=rn, scale=1] (15) at (-3.5, 2.5) {$\pi$};
		\node [style=gn] (16) at (1.25, -4.25) {};
		\node [style=rn, scale=1] (17) at (2.75, -2.75) {};
		\node [style=triangle] (18) at (6.25, -1.75) {};
		\node [style=gn] (19) at (0, -2.75) {};
		\node [style=none] (20) at (-4.75, -4.5) {};
		\node [style=triangle] (21) at (-6, -2) {};
		\node [style=none] (22) at (6.25, -4.5) {};
		\node [style=gn, scale=1] (23) at (-6, 1.5) {};
		\node [style=rn, scale=1] (24) at (2, -2.25) {$\pi$};
		\node [style=triangle] (25) at (4.25, -1.75) {};
		\node [style=none] (26) at (-4, -0.5) {};
		\node [style=gn] (27) at (-6, 2.5) {};
		\node [style=none] (28) at (-4, -4.5) {};
		\node [style=rn, scale=1] (29) at (-0.75, -3.75) {};
		\node [style=gn] (30) at (2, -3.75) {};
		\node [style=none] (31) at (1.25, -4.5) {};
		\node [style=gn] (32) at (-4, -2.75) {};
		\node [style=none] (33) at (0.25, -3.5) {$=$};
		\node [style=rn, scale=1] (34) at (4.25, -2.25) {$\pi$};
		\node [style=none] (35) at (-3.5, -1.25) {};
		\node [style=none] (36) at (5.5, -4.5) {};
		\node [style=gn, scale=1] (37) at (-2, -0.5) {};
		\node [style=rn, scale=1] (38) at (5.5, -1.75) {$\pi$};
		\node [style=gn, scale=1] (39) at (-4, 1.5) {};
		\node [style=rn, scale=1] (40) at (-6.75, 4.5) {};
		\node [style=none] (41) at (-2.75, -4.5) {};
		\node [style=rn, scale=1] (42) at (8.75, -4.25) {$\pi$};
		\node [style=rn, scale=1] (43) at (-1.5, -2.75) {$\pi$};
		\node [style=rn, scale=1] (44) at (-4, -3.25) {};
		\node [style=triangle] (45) at (-4, -2) {};
		\node [style=gn] (46) at (8.75, -2.75) {};
		\node [style=none] (47) at (-6.75, -4.5) {};
		\node [style=none] (48) at (-2, -0.5) {};
		\node [style=gn] (49) at (-4, 2.5) {};
		\node [style=none] (50) at (2, -4.5) {};
		\node [style=none] (51) at (-0.75, -4.5) {};
		\node [style=rn, scale=1] (52) at (4.75, -2.75) {};
		\node [style=rn, scale=1] (53) at (3.5, -3.75) {};
		\node [style=gn] (54) at (-4, 2.5) {};
		\node [style=gbox] (55) at (7.75, -3) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=gn, scale=1] (56) at (0, -1.5) {};
		\node [style=gn, scale=1] (57) at (-4, -1.5) {};
		\node [style=none] (58) at (-6, 4.5) {};
		\node [style=rn, scale=1] (59) at (-2.75, -3.75) {};
		\node [style=gn] (60) at (2, -2.75) {};
		\node [style=gn] (61) at (8.75, -3.75) {};
		\node [style=triangle] (62) at (0, -2) {};
		\node [style=gn] (63) at (5.5, -3.25) {};
		\node [style=gn] (64) at (4.25, -2.75) {};
		\node [style=dtriangle] (65) at (-4, 2) {};
		\node [style=dtriangle] (66) at (-6, 2) {};
		\node [style=rn, scale=1] (67) at (-2, -3.25) {};
		\node [style=rn, scale=1] (68) at (-5.5, 2.5) {$\pi$};
		\node [style=gn] (69) at (-6.75, 4) {};
		\node [style=gbox] (70) at (3.5, -2.25) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=dtriangle] (71) at (-4, 1) {};
		\node [style=rn, scale=1] (72) at (8, -4.25) {$\pi$};
		\node [style=none] (73) at (3.5, -4.5) {};
		\node [style=none] (74) at (8.75, -4.5) {};
		\node [style=rn, scale=1] (75) at (-5.5, -2.75) {};
		\node [style=gn, scale=1] (76) at (8.75, -2.75) {};
		\node [style=rn, scale=1] (77) at (-4.75, 3.5) {$\pi$};
		\node [style=gbox] (78) at (1.25, -2.25) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=rn, scale=1] (79) at (-7.5, 4.5) {$\pi$};
		\node [style=none] (80) at (4.25, -4.5) {};
		\node [style=gn] (81) at (-6, -2.75) {};
		\node [style=gn] (82) at (-4.75, -4.25) {};
		\node [style=rn, scale=1] (83) at (-3.5, -2.75) {};
		\node [style=none] (84) at (-1.75, 0.25) {$=$};
		\node [style=none] (85) at (6.75, -3.5) {$=$};
		\node [style=gn] (86) at (-0.75, -4.25) {};
		\node [style=gn, scale=1] (87) at (-6, -0.5) {};
		\node [style=gn] (88) at (-6, -2.75) {};
		\node [style=none] (89) at (0, -4.5) {};
		\node [style=triangle] (90) at (-6, -1) {};
		\node [style=gbox] (91) at (-0.75, -1.5) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=rn, scale=1] (92) at (7.25, -3.75) {};
		\node [style=gn] (93) at (-2, -2.75) {};
		\node [style=gbox] (94) at (5.5, -2.25) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=gn, scale=1] (95) at (4.25, -1.25) {};
		\node [style=rn, scale=1] (96) at (-6.75, 3.5) {};
		\node [style=none] (97) at (-5.75, 0.25) {$=$};
		\node [style=gn] (98) at (6.25, -2.75) {};
		\node [style=rn, scale=1] (99) at (1.25, -3.75) {};
		\node [style=gn, scale=1] (100) at (-6, 0.5) {};
		\node [style=none] (101) at (8, -4.5) {};
		\node [style=none] (102) at (-5.5, -4.5) {};
		\node [style=gn] (103) at (-6, 2.5) {};
		\node [style=none] (104) at (-6, -4.5) {};
		\node [style=gn] (105) at (-6, -3.75) {};
		\node [style=none] (106) at (-4, -0.5) {};
		\node [style=gn] (107) at (3.5, -4.25) {};
		\node [style=gn] (108) at (-6.75, -4.25) {};
		\node [style=rn, scale=1] (109) at (7.75, -2.5) {$\pi$};
		\node [style=rn, scale=1] (110) at (5.5, -3.75) {};
		\node [style=gn, scale=1] (111) at (-6, -1.5) {};
		\node [style=triangle] (112) at (-2, -2) {};
		\node [style=none] (113) at (-3.5, 1.25) {};
		\node [style=rn, scale=1] (114) at (-7.5, 2.5) {};
		\node [style=gn, scale=1] (115) at (6.25, -1.25) {};
		\node [style=gn] (116) at (4.25, -2.75) {};
		\node [style=rn, scale=1] (117) at (-0.75, -1) {$\pi$};
		\node [style=rn, scale=1] (118) at (-2, 3) {$\pi$};
		\node [style=triangle] (119) at (8.75, -3.25) {};
		\node [style=rn, scale=1] (120) at (3.5, -1.75) {$\pi$};
		\node [style=gn, scale=1] (121) at (-2, -1.5) {};
		\node [style=none] (122) at (4.5, -3.5) {$\overset{B2}{=}$};
		\node [style=gn] (123) at (0, -2.75) {};
		\node [style=rn, scale=1] (124) at (0, -3.25) {$\pi$};
		\node [style=gn, scale=1] (125) at (-4, 0.5) {};
		\node [style=gn] (126) at (-4, -2.75) {};
		\node [style=gn] (127) at (-2.75, -4.25) {};
		\node [style=none] (128) at (-7.5, 4.5) {};
		\node [style=gn, scale=1] (129) at (-2, 0.5) {};
		\node [style=triangle] (130) at (-4, -1) {};
		\node [style=none] (131) at (-2, -0.5) {};
		\node [style=none] (132) at (-6.75, 4.5) {};
		\node [style=rn, scale=1] (133) at (0.5, -2.75) {};
		\node [style=none] (134) at (-2, -4.5) {};
		\node [style=none] (135) at (-1.5, -4.5) {};
		\node [style=gn] (136) at (-4, -3.75) {};
		\node [style=gn] (137) at (2, -2.75) {};
		\node [style=gbox] (138) at (-2, 0) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=gbox] (139) at (-4, 0) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=gn] (140) at (-6, 3.5) {};
		\node [style=gn] (141) at (-2, -2.75) {};
		\node [style=gn] (142) at (-2, -3.75) {};
		\node [style=none] (143) at (-7.5, -1.25) {};
		\node [style=gn, scale=1] (144) at (-4, -0.5) {};
		\node [style=rn, scale=1] (145) at (6.25, -2.25) {$\pi$};
		\node [style=rn, scale=1] (146) at (-6.75, -3.75) {};
		\node [style=none] (147) at (2.5, -3.5) {$=$};
		\node [style=none] (148) at (-7.5, -4.5) {};
		\node [style=rn, scale=1] (149) at (-7.5, -2.75) {};
		\node [style=none] (150) at (-3.5, -4.5) {};
		\node [style=rn, scale=1] (151) at (-6, -3.25) {};
		\node [style=none] (152) at (-7.5, 1.25) {};
		\node [style=rn, scale=1] (153) at (-6, 3) {};
		\node [style=none] (154) at (4.75, -4.5) {};
		\node [style=none] (155) at (-5.5, -1.25) {};
		\node [style=rn, scale=1] (156) at (-4.75, -3.75) {};
		\node [style=triangle] (157) at (-2, -1) {};
		\node [style=gn, scale=1] (158) at (2, -1.25) {};
		\node [style=gn] (159) at (0, -3.75) {};
		\node [style=gn] (160) at (-2, 2.5) {};
		\node [style=rn, scale=1] (161) at (-2, 1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (111) to (21);
		\draw (21) to (81);
		\draw (13.center) to (111);
		\draw (146) to (108);
		\draw (108) to (47.center);
		\draw (149) to (148.center);
		\draw (108) to (149);
		\draw (81) to (149);
		\draw (149) to (87);
		\draw (105) to (151);
		\draw (151) to (143.center);
		\draw (105) to (104.center);
		\draw (111) to (146);
		\draw (105) to (146);
		\draw (151) to (88);
		\draw (14.center) to (23);
		\draw (96) to (69);
		\draw (69) to (132.center);
		\draw (114) to (128.center);
		\draw (69) to (114);
		\draw (27) to (114);
		\draw (114) to (100);
		\draw (140) to (153);
		\draw (153) to (152.center);
		\draw (140) to (58.center);
		\draw (23) to (96);
		\draw (140) to (96);
		\draw (153) to (103);
		\draw (152.center) to (143.center);
		\draw (27) to (23);
		\draw (57) to (45);
		\draw (45) to (32);
		\draw (106.center) to (57);
		\draw (156) to (82);
		\draw (82) to (20.center);
		\draw (75) to (102.center);
		\draw (82) to (75);
		\draw (32) to (75);
		\draw (75) to (144);
		\draw (136) to (44);
		\draw (44) to (155.center);
		\draw (136) to (28.center);
		\draw (57) to (156);
		\draw (136) to (156);
		\draw (44) to (126);
		\draw (26.center) to (39);
		\draw (49) to (68);
		\draw (68) to (125);
		\draw (12) to (7.center);
		\draw (39) to (77);
		\draw (12) to (54);
		\draw (7.center) to (155.center);
		\draw (49) to (39);
		\draw (121) to (112);
		\draw (112) to (93);
		\draw (131.center) to (121);
		\draw (59) to (127);
		\draw (127) to (41.center);
		\draw (83) to (150.center);
		\draw (127) to (83);
		\draw (93) to (83);
		\draw (83) to (37);
		\draw (142) to (67);
		\draw (67) to (35.center);
		\draw (142) to (134.center);
		\draw (121) to (59);
		\draw (142) to (59);
		\draw (67) to (141);
		\draw (15) to (129);
		\draw (118) to (113.center);
		\draw (113.center) to (35.center);
		\draw (56) to (62);
		\draw (62) to (123);
		\draw (29) to (86);
		\draw (86) to (51.center);
		\draw (43) to (135.center);
		\draw (86) to (43);
		\draw (123) to (43);
		\draw (159) to (124);
		\draw (159) to (89.center);
		\draw (56) to (29);
		\draw (159) to (29);
		\draw (124) to (19);
		\draw (117) to (91);
		\draw (158) to (4);
		\draw (4) to (60);
		\draw (99) to (16);
		\draw (16) to (31.center);
		\draw (133) to (10.center);
		\draw (16) to (133);
		\draw (60) to (133);
		\draw (30) to (50.center);
		\draw (158) to (99);
		\draw (30) to (99);
		\draw (8) to (78);
		\draw (95) to (25);
		\draw (25) to (64);
		\draw (53) to (107);
		\draw (107) to (73.center);
		\draw (17) to (2.center);
		\draw (107) to (17);
		\draw (64) to (17);
		\draw (116) to (80.center);
		\draw (95) to (53);
		\draw (116) to (53);
		\draw (120) to (70);
		\draw (115) to (18);
		\draw (52) to (154.center);
		\draw (98) to (22.center);
		\draw (38) to (94);
		\draw (110) to (63);
		\draw (18) to (98);
		\draw (110) to (36.center);
		\draw (63) to (115);
		\draw (63) to (52);
		\draw (110) to (98);
		\draw (76) to (119);
		\draw (92) to (0.center);
		\draw (61) to (74.center);
		\draw (109) to (55);
		\draw (5) to (46);
		\draw (119) to (61);
		\draw (5) to (101.center);
		\draw (46) to (76);
		\draw (46) to (92);
		\draw (5) to (61);
		\draw (129) to (48.center);
		\draw (60) to (30);
		\draw (15) to (160);
		\draw (160) to (118);
		\draw (161) to (129);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/matrixPsimple110.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, -4.5) {};
		\node [style=gn, scale=1] (1) at (-2.5, 0.5) {};
		\node [style=gn] (2) at (1.5, -3.75) {};
		\node [style=none] (3) at (-6.5, -4.5) {};
		\node [style=gn] (4) at (-4.5, -2.75) {};
		\node [style=triangle] (5) at (-6.5, -2) {};
		\node [style=none] (6) at (0.75, -4.5) {};
		\node [style=none] (7) at (-8, 4.5) {};
		\node [style=rn, scale=1] (8) at (-6, -2.75) {};
		\node [style=gn] (9) at (-6.5, 3.5) {};
		\node [style=rn, scale=1] (10) at (-3.25, -3.75) {};
		\node [style=gn] (11) at (-0.5, -3.75) {};
		\node [style=gn] (12) at (-7.25, 4) {};
		\node [style=gn, scale=1] (13) at (5.75, -1.25) {};
		\node [style=triangle] (14) at (-4.5, -1) {};
		\node [style=gn, scale=1] (15) at (3.75, -1.25) {};
		\node [style=none] (16) at (-4.5, -0.5) {};
		\node [style=none] (17) at (-2.5, -0.5) {};
		\node [style=none] (18) at (-4, -4.5) {};
		\node [style=none] (19) at (-8, -4.5) {};
		\node [style=gn] (20) at (-3.25, -4.25) {};
		\node [style=gn] (21) at (3.75, -2.75) {};
		\node [style=triangle] (22) at (8.25, -3.25) {};
		\node [style=none] (23) at (-8, -1.25) {};
		\node [style=triangle] (24) at (-2.5, -1) {};
		\node [style=rn, scale=1] (25) at (5, -1.75) {$\pi$};
		\node [style=gn] (26) at (1.5, -2.75) {};
		\node [style=rn, scale=1] (27) at (-4.5, 3) {};
		\node [style=rn, scale=1] (28) at (-6.5, 4.5) {};
		\node [style=none] (29) at (5, -4.5) {};
		\node [style=none] (30) at (3.75, -4.5) {};
		\node [style=gn] (31) at (-4.5, 2.5) {};
		\node [style=gn] (32) at (-7.25, -4.25) {};
		\node [style=none] (33) at (-6.5, -0.5) {};
		\node [style=rn, scale=1] (34) at (-1.25, -1) {$\pi$};
		\node [style=rn, scale=1] (35) at (5, -3.75) {};
		\node [style=gbox] (36) at (-4.5, 0) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=gn, scale=1] (37) at (1.5, -1.25) {};
		\node [style=rn, scale=1] (38) at (-8, -2.75) {};
		\node [style=none] (39) at (-0.25, -3.5) {$=$};
		\node [style=triangle] (40) at (-6.5, -1) {};
		\node [style=rn, scale=1] (41) at (-5.25, 3.5) {$\pi$};
		\node [style=gn] (42) at (-6.5, 2.5) {};
		\node [style=none] (43) at (-4.25, 0.25) {$=$};
		\node [style=gn] (44) at (-2.5, -2.75) {};
		\node [style=triangle] (45) at (5.75, -1.75) {};
		\node [style=none] (46) at (-4, 1.25) {};
		\node [style=dtriangle] (47) at (-6.5, 2) {};
		\node [style=none] (48) at (2, -3.5) {$=$};
		\node [style=gn] (49) at (3.75, -2.75) {};
		\node [style=none] (50) at (-6, -4.5) {};
		\node [style=rn, scale=1] (51) at (-7.25, 4.5) {$\pi$};
		\node [style=gn, scale=1] (52) at (-6.5, -1.5) {};
		\node [style=triangle] (53) at (1.5, -1.75) {};
		\node [style=none] (54) at (-4, -1.25) {};
		\node [style=none] (55) at (-8, 1.25) {};
		\node [style=gn] (56) at (-6.5, -3.75) {};
		\node [style=rn, scale=1] (57) at (4.25, -2.75) {};
		\node [style=rn, scale=1] (58) at (2.25, -2.75) {};
		\node [style=gn] (59) at (-2.5, -3.75) {};
		\node [style=triangle] (60) at (-4.5, -2) {};
		\node [style=gn] (61) at (-6.5, 2.5) {};
		\node [style=gn] (62) at (1.5, -2.75) {};
		\node [style=gn, scale=1] (63) at (-2.5, -0.5) {};
		\node [style=rn, scale=1] (64) at (7.5, -4.25) {$\pi$};
		\node [style=rn, scale=1] (65) at (-8, 4.5) {$\pi$};
		\node [style=triangle] (66) at (-2.5, -2) {};
		\node [style=gn] (67) at (-4.5, 2.5) {};
		\node [style=gn] (68) at (-6.5, -2.75) {};
		\node [style=rn, scale=1] (69) at (-2, -2.75) {$\pi$};
		\node [style=none] (70) at (4, -3.5) {$\overset{B2}{=}$};
		\node [style=none] (71) at (-7.25, 4.5) {};
		\node [style=gn, scale=1] (72) at (-4.5, -1.5) {};
		\node [style=rn, scale=1] (73) at (-2.5, 3) {};
		\node [style=none] (74) at (-6.5, 4.5) {};
		\node [style=none] (75) at (7.5, -4.5) {};
		\node [style=gn, scale=1] (76) at (-4.5, 0.5) {};
		\node [style=gn] (77) at (5.75, -2.75) {};
		\node [style=none] (78) at (-7.25, -4.5) {};
		\node [style=rn, scale=1] (79) at (-6, 2.5) {};
		\node [style=dtriangle] (80) at (-6.5, 1) {};
		\node [style=rn, scale=1] (81) at (0, -2.75) {};
		\node [style=none] (82) at (6.25, -3.5) {$=$};
		\node [style=gn] (83) at (8.25, -3.75) {};
		\node [style=rn, scale=1] (84) at (-5.25, -3.75) {};
		\node [style=gn] (85) at (3, -4.25) {};
		\node [style=none] (86) at (-6.5, -0.5) {};
		\node [style=gn, scale=1] (87) at (-4.5, -0.5) {};
		\node [style=none] (88) at (0, -4.5) {};
		\node [style=rn, scale=1] (89) at (7.5, -3.75) {};
		\node [style=rn, scale=1] (90) at (-4, 2.5) {};
		\node [style=dtriangle] (91) at (-4.5, 1) {};
		\node [style=none] (92) at (5.75, -4.5) {};
		\node [style=none] (93) at (8.25, -4.5) {};
		\node [style=none] (94) at (3, -4.5) {};
		\node [style=gn, scale=1] (95) at (8.25, -2.75) {};
		\node [style=triangle] (96) at (3.75, -1.75) {};
		\node [style=gn, scale=1] (97) at (-6.5, -0.5) {};
		\node [style=none] (98) at (-1.25, -4.5) {};
		\node [style=none] (99) at (-4.5, -4.5) {};
		\node [style=rn, scale=1] (100) at (7.25, -2.5) {$\pi$};
		\node [style=rn, scale=1] (101) at (-2.5, -3.25) {};
		\node [style=rn, scale=1] (102) at (5.75, -2.25) {$\pi$};
		\node [style=none] (103) at (1.5, -4.5) {};
		\node [style=rn, scale=1] (104) at (-4.5, -3.25) {};
		\node [style=none] (105) at (-2.5, -4.5) {};
		\node [style=none] (106) at (-2.25, 0.25) {$=$};
		\node [style=gn, scale=1] (107) at (-6.5, 0.5) {};
		\node [style=gn, scale=1] (108) at (-6.5, 1.5) {};
		\node [style=gn] (109) at (-1.25, -4.25) {};
		\node [style=gn] (110) at (-4.5, -3.75) {};
		\node [style=none] (111) at (-0.5, -4.5) {};
		\node [style=rn, scale=1] (112) at (-2.5, 1) {$\pi$};
		\node [style=rn, scale=1] (113) at (-7.25, 3.5) {};
		\node [style=gbox] (114) at (0.75, -2.25) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=rn, scale=1] (115) at (-0.5, -3.25) {$\pi$};
		\node [style=gn] (116) at (-4.5, -2.75) {};
		\node [style=rn, scale=1] (117) at (0.75, -1.75) {$\pi$};
		\node [style=none] (118) at (-2, -4.5) {};
		\node [style=gn] (119) at (0.75, -4.25) {};
		\node [style=gn] (120) at (3.75, -2.75) {};
		\node [style=rn, scale=1] (121) at (-1.25, -3.75) {};
		\node [style=gn] (122) at (-2.5, 2.5) {};
		\node [style=gn] (123) at (5, -3.25) {};
		\node [style=none] (124) at (-6.25, 0.25) {$=$};
		\node [style=none] (125) at (-6, -1.25) {};
		\node [style=gbox] (126) at (-1.25, -1.5) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=none] (127) at (-6, 1.25) {};
		\node [style=gbox] (128) at (5, -2.25) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=gn] (129) at (-0.5, -2.75) {};
		\node [style=triangle] (130) at (-0.5, -2) {};
		\node [style=rn, scale=1] (131) at (-6.5, 3) {};
		\node [style=gn, scale=1] (132) at (-4.5, 1.5) {};
		\node [style=rn, scale=1] (133) at (8.25, -4.25) {$\pi$};
		\node [style=none] (134) at (-3.25, -4.5) {};
		\node [style=gn, scale=1] (135) at (-0.5, -1.5) {};
		\node [style=rn, scale=1] (136) at (3.75, -2.25) {$\pi$};
		\node [style=none] (137) at (-5.25, -4.5) {};
		\node [style=rn, scale=1] (138) at (-4, -2.75) {};
		\node [style=gn] (139) at (-5.25, -4.25) {};
		\node [style=gbox] (140) at (-2.5, 0) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=none] (141) at (6.75, -4.25) {};
		\node [style=rn, scale=1] (142) at (-7.25, -3.75) {};
		\node [style=gn] (143) at (-0.5, -2.75) {};
		\node [style=gbox] (144) at (7.25, -3) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=rn, scale=1] (145) at (0.75, -3.75) {};
		\node [style=gn] (146) at (-6.5, -2.75) {};
		\node [style=none] (147) at (-2.5, -0.5) {};
		\node [style=gn, scale=1] (148) at (-2.5, -1.5) {};
		\node [style=gbox] (149) at (3, -2.25) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=rn, scale=1] (150) at (-8, 2.5) {};
		\node [style=rn, scale=1] (151) at (1.5, -2.25) {$\pi$};
		\node [style=gn] (152) at (-2.5, -2.75) {};
		\node [style=rn, scale=1] (153) at (-6.5, -3.25) {};
		\node [style=rn, scale=1] (154) at (3, -3.75) {};
		\node [style=none] (155) at (-4.5, -0.5) {};
		\node [style=rn, scale=1] (156) at (6.75, -3.75) {};
		\node [style=none] (157) at (2.25, -4.5) {};
		\node [style=rn, scale=1] (158) at (3, -1.75) {$\pi$};
		\node [style=gbox] (159) at (-6.5, 0) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=gn] (160) at (8.25, -2.75) {};
		\node [style=dtriangle] (161) at (-4.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52) to (5);
		\draw (5) to (68);
		\draw (86.center) to (52);
		\draw (142) to (32);
		\draw (32) to (78.center);
		\draw (38) to (19.center);
		\draw (32) to (38);
		\draw (68) to (38);
		\draw (38) to (97);
		\draw (56) to (153);
		\draw (153) to (23.center);
		\draw (56) to (3.center);
		\draw (52) to (142);
		\draw (56) to (142);
		\draw (153) to (146);
		\draw (33.center) to (108);
		\draw (113) to (12);
		\draw (12) to (71.center);
		\draw (150) to (7.center);
		\draw (12) to (150);
		\draw (61) to (150);
		\draw (150) to (107);
		\draw (9) to (131);
		\draw (131) to (55.center);
		\draw (9) to (74.center);
		\draw (108) to (113);
		\draw (9) to (113);
		\draw (131) to (42);
		\draw (55.center) to (23.center);
		\draw (61) to (108);
		\draw (72) to (60);
		\draw (60) to (116);
		\draw (155.center) to (72);
		\draw (84) to (139);
		\draw (139) to (137.center);
		\draw (8) to (50.center);
		\draw (139) to (8);
		\draw (116) to (8);
		\draw (8) to (87);
		\draw (110) to (104);
		\draw (104) to (125.center);
		\draw (110) to (99.center);
		\draw (72) to (84);
		\draw (110) to (84);
		\draw (104) to (4);
		\draw (16.center) to (132);
		\draw (31) to (79);
		\draw (79) to (76);
		\draw (27) to (127.center);
		\draw (132) to (41);
		\draw (27) to (67);
		\draw (127.center) to (125.center);
		\draw (31) to (132);
		\draw (148) to (66);
		\draw (66) to (152);
		\draw (17.center) to (148);
		\draw (10) to (20);
		\draw (20) to (134.center);
		\draw (138) to (18.center);
		\draw (20) to (138);
		\draw (152) to (138);
		\draw (138) to (63);
		\draw (59) to (101);
		\draw (101) to (54.center);
		\draw (59) to (105.center);
		\draw (148) to (10);
		\draw (59) to (10);
		\draw (101) to (44);
		\draw (90) to (1);
		\draw (73) to (46.center);
		\draw (46.center) to (54.center);
		\draw (135) to (130);
		\draw (130) to (129);
		\draw (121) to (109);
		\draw (109) to (98.center);
		\draw (69) to (118.center);
		\draw (109) to (69);
		\draw (129) to (69);
		\draw (11) to (115);
		\draw (11) to (111.center);
		\draw (135) to (121);
		\draw (11) to (121);
		\draw (115) to (143);
		\draw (34) to (126);
		\draw (37) to (53);
		\draw (53) to (62);
		\draw (145) to (119);
		\draw (119) to (6.center);
		\draw (81) to (88.center);
		\draw (119) to (81);
		\draw (62) to (81);
		\draw (2) to (103.center);
		\draw (37) to (145);
		\draw (2) to (145);
		\draw (117) to (114);
		\draw (15) to (96);
		\draw (96) to (21);
		\draw (154) to (85);
		\draw (85) to (94.center);
		\draw (58) to (157.center);
		\draw (85) to (58);
		\draw (21) to (58);
		\draw (120) to (30.center);
		\draw (15) to (154);
		\draw (120) to (154);
		\draw (158) to (149);
		\draw (13) to (45);
		\draw (57) to (0.center);
		\draw (77) to (92.center);
		\draw (25) to (128);
		\draw (35) to (123);
		\draw (45) to (77);
		\draw (35) to (29.center);
		\draw (123) to (13);
		\draw (123) to (57);
		\draw (35) to (77);
		\draw (95) to (22);
		\draw (156) to (141.center);
		\draw (83) to (93.center);
		\draw (100) to (144);
		\draw (89) to (160);
		\draw (22) to (83);
		\draw (89) to (75.center);
		\draw (160) to (95);
		\draw (160) to (156);
		\draw (89) to (83);
		\draw (1) to (147.center);
		\draw (62) to (2);
		\draw (90) to (122);
		\draw (122) to (73);
		\draw (112) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/matrixPsimple111.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dtriangle] (0) at (-5.5, 1.75) {};
		\node [style=none] (1) at (-5.25, 0) {$=$};
		\node [style=none] (2) at (-7, -4.75) {};
		\node [style=none] (3) at (-5.5, -0.75) {};
		\node [style=none] (4) at (-6.25, -4.75) {};
		\node [style=gn] (5) at (-5.5, -4) {};
		\node [style=dtriangle] (6) at (-5.5, 0.75) {};
		\node [style=rn, scale=1] (7) at (-6.25, -4) {};
		\node [style=none] (8) at (-7, 1) {};
		\node [style=rn, scale=1] (9) at (-6.25, 4.25) {$\pi$};
		\node [style=gn] (10) at (-5.5, 3.25) {};
		\node [style=gbox] (11) at (-5.5, -0.25) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=gn, scale=1] (12) at (-5.5, -1.75) {};
		\node [style=gn, scale=1] (13) at (-5.5, 1.25) {};
		\node [style=none] (14) at (-7, 4.25) {};
		\node [style=none] (15) at (-6.25, 4.25) {};
		\node [style=gn] (16) at (-5.5, -3) {};
		\node [style=gn] (17) at (-5.5, 2.25) {};
		\node [style=gn] (18) at (-5.5, -3) {};
		\node [style=gn, scale=1] (19) at (-5.5, -0.75) {};
		\node [style=triangle] (20) at (-5.5, -1.25) {};
		\node [style=triangle] (21) at (-5.5, -2.25) {};
		\node [style=rn, scale=1] (22) at (-5.5, 2.75) {};
		\node [style=gn, scale=1] (23) at (-5.5, 0.25) {};
		\node [style=rn, scale=1] (24) at (-7, -3) {};
		\node [style=rn, scale=1] (25) at (-7, 2.25) {};
		\node [style=rn, scale=1] (26) at (-5.5, -3.5) {};
		\node [style=rn, scale=1] (27) at (-6.25, 3.25) {};
		\node [style=none] (28) at (-5.5, -4.75) {};
		\node [style=gn] (29) at (-5.5, 2.25) {};
		\node [style=none] (30) at (-7, -1.5) {};
		\node [style=none] (31) at (-5.5, 4.25) {};
		\node [style=none] (32) at (-5.5, -0.75) {};
		\node [style=gn] (33) at (-6.25, 3.75) {};
		\node [style=gn] (34) at (-6.25, -4.5) {};
		\node [style=rn, scale=1] (35) at (-5.5, 4.25) {$\pi$};
		\node [style=rn, scale=1] (36) at (-7, 4.25) {$\pi$};
		\node [style=gn, scale=1] (37) at (-3.5, 0.25) {};
		\node [style=gn, scale=1] (38) at (-3.5, -1.75) {};
		\node [style=triangle] (39) at (-3.5, -1.25) {};
		\node [style=gn, scale=1] (40) at (-3.5, 1.25) {};
		\node [style=dtriangle] (41) at (-3.5, 0.75) {};
		\node [style=triangle] (42) at (-3.5, -2.25) {};
		\node [style=none] (43) at (-3.5, -4.75) {};
		\node [style=rn, scale=1] (44) at (-5, 2.25) {};
		\node [style=rn, scale=1] (45) at (-5, -3) {};
		\node [style=rn, scale=1] (46) at (-3.5, -3.5) {};
		\node [style=rn, scale=1] (47) at (-4.25, 3.25) {};
		\node [style=gn] (48) at (-3.5, 2.25) {};
		\node [style=none] (49) at (-5, 1) {};
		\node [style=rn, scale=1] (50) at (-3.5, 2.75) {$\pi$};
		\node [style=gn] (51) at (-3.5, -3) {};
		\node [style=gn] (52) at (-3.5, -3) {};
		\node [style=gn, scale=1] (53) at (-3.5, -0.75) {};
		\node [style=gbox] (54) at (-3.5, -0.25) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=dtriangle] (55) at (-3.5, 1.75) {};
		\node [style=none] (56) at (-4.25, -4.75) {};
		\node [style=none] (57) at (-5, -4.75) {};
		\node [style=gn] (58) at (-3.5, -4) {};
		\node [style=none] (59) at (-3.5, -0.75) {};
		\node [style=rn, scale=1] (60) at (-4.25, -4) {};
		\node [style=gn] (61) at (-3.5, 2.25) {};
		\node [style=none] (62) at (-3.25, 0) {$=$};
		\node [style=none] (63) at (-5, -1.5) {};
		\node [style=gn] (64) at (-4.25, -4.5) {};
		\node [style=none] (65) at (-3.5, -0.75) {};
		\node [style=rn, scale=1] (66) at (-3, 2.25) {};
		\node [style=rn, scale=1] (67) at (-1.5, -3.5) {};
		\node [style=none] (68) at (-1.5, -0.75) {};
		\node [style=rn, scale=1] (69) at (-3, -3) {};
		\node [style=rn, scale=1] (70) at (-1.5, 2.75) {$\pi$};
		\node [style=none] (71) at (-1.5, -0.75) {};
		\node [style=triangle] (72) at (-1.5, -2.25) {};
		\node [style=gn] (73) at (-1.5, -4) {};
		\node [style=gbox] (74) at (-1.5, -0.25) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=gn, scale=1] (75) at (-1.5, -1.75) {};
		\node [style=gn, scale=1] (76) at (-1.5, -0.75) {};
		\node [style=none] (77) at (-2.25, -4.75) {};
		\node [style=none] (78) at (-3, 1) {};
		\node [style=gn, scale=1] (79) at (-1.5, 1.25) {};
		\node [style=rn, scale=1] (80) at (-2.25, 3.25) {};
		\node [style=dtriangle] (81) at (-1.5, 0.75) {};
		\node [style=gn] (82) at (-1.5, -3) {};
		\node [style=gn, scale=1] (83) at (-1.5, 0.25) {};
		\node [style=none] (84) at (-1.25, 0) {$=$};
		\node [style=none] (85) at (-3, -4.75) {};
		\node [style=gn] (86) at (-2.25, -4.5) {};
		\node [style=none] (87) at (-1.5, -4.75) {};
		\node [style=gn] (88) at (-1.5, -3) {};
		\node [style=none] (89) at (-3, -1.5) {};
		\node [style=rn, scale=1] (90) at (-2.25, -4) {};
		\node [style=triangle] (91) at (-1.5, -1.25) {};
		\node [style=gn, scale=1] (92) at (0.5, -1.75) {};
		\node [style=rn, scale=1] (93) at (0.5, -0.25) {};
		\node [style=gn] (94) at (-0.25, -4.5) {};
		\node [style=none] (95) at (0.5, -4.75) {};
		\node [style=triangle] (96) at (0.5, -2.25) {};
		\node [style=triangle] (97) at (0.5, -1.25) {};
		\node [style=none] (98) at (0.5, -0.75) {};
		\node [style=none] (99) at (0.5, -0.75) {};
		\node [style=rn, scale=1] (100) at (-1, -3) {};
		\node [style=none] (101) at (0.75, -2.75) {$=$};
		\node [style=rn, scale=1] (102) at (0.5, -3.5) {$\pi$};
		\node [style=gn] (103) at (0.5, -3) {};
		\node [style=none] (104) at (-1, -4.75) {};
		\node [style=gn] (105) at (0.5, -4) {};
		\node [style=gn] (106) at (0.5, -3) {};
		\node [style=gn, scale=1] (107) at (0.5, -0.75) {};
		\node [style=rn, scale=1] (108) at (-0.25, -4) {};
		\node [style=none] (109) at (-0.25, -4.75) {};
		\node [style=rn, scale=1] (110) at (1, -3) {};
		\node [style=none] (111) at (2.5, -4.75) {};
		\node [style=gn] (112) at (2.5, -4) {};
		\node [style=none] (113) at (1, -4.75) {};
		\node [style=rn, scale=1] (114) at (1.75, -4) {};
		\node [style=rn, scale=1] (115) at (2.5, -3.5) {$\pi$};
		\node [style=none] (116) at (2.75, -4.25) {$=$};
		\node [style=none] (117) at (1.75, -4.75) {};
		\node [style=gn] (118) at (1.75, -4.5) {};
		\node [style=none] (119) at (4, -4.75) {};
		\node [style=rn, scale=1] (120) at (4, -4) {$\pi$};
		\node [style=none] (121) at (4.75, -4.75) {};
		\node [style=rn, scale=1] (122) at (4.75, -4) {$\pi$};
		\node [style=none] (123) at (3.25, -4.75) {};
		\node [style=rn, scale=1] (124) at (3.25, -4) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (21);
		\draw (21) to (18);
		\draw (3.center) to (12);
		\draw (7) to (34);
		\draw (34) to (4.center);
		\draw (24) to (2.center);
		\draw (34) to (24);
		\draw (18) to (24);
		\draw (24) to (19);
		\draw (5) to (26);
		\draw (26) to (30.center);
		\draw (5) to (28.center);
		\draw (12) to (7);
		\draw (5) to (7);
		\draw (26) to (16);
		\draw (32.center) to (13);
		\draw (27) to (33);
		\draw (33) to (15.center);
		\draw (25) to (14.center);
		\draw (33) to (25);
		\draw (29) to (25);
		\draw (25) to (23);
		\draw (10) to (22);
		\draw (22) to (8.center);
		\draw (10) to (31.center);
		\draw (13) to (27);
		\draw (10) to (27);
		\draw (22) to (17);
		\draw (8.center) to (30.center);
		\draw (29) to (13);
		\draw (38) to (42);
		\draw (42) to (52);
		\draw (65.center) to (38);
		\draw (60) to (64);
		\draw (64) to (56.center);
		\draw (45) to (57.center);
		\draw (64) to (45);
		\draw (52) to (45);
		\draw (45) to (53);
		\draw (58) to (46);
		\draw (46) to (63.center);
		\draw (58) to (43.center);
		\draw (38) to (60);
		\draw (58) to (60);
		\draw (46) to (51);
		\draw (59.center) to (40);
		\draw (61) to (44);
		\draw (44) to (37);
		\draw (50) to (49.center);
		\draw (40) to (47);
		\draw (50) to (48);
		\draw (49.center) to (63.center);
		\draw (61) to (40);
		\draw (75) to (72);
		\draw (72) to (88);
		\draw (71.center) to (75);
		\draw (90) to (86);
		\draw (86) to (77.center);
		\draw (69) to (85.center);
		\draw (86) to (69);
		\draw (88) to (69);
		\draw (69) to (76);
		\draw (73) to (67);
		\draw (67) to (89.center);
		\draw (73) to (87.center);
		\draw (75) to (90);
		\draw (73) to (90);
		\draw (67) to (82);
		\draw (68.center) to (79);
		\draw (66) to (83);
		\draw (70) to (78.center);
		\draw (79) to (80);
		\draw (78.center) to (89.center);
		\draw (92) to (96);
		\draw (96) to (103);
		\draw (99.center) to (92);
		\draw (108) to (94);
		\draw (94) to (109.center);
		\draw (100) to (104.center);
		\draw (94) to (100);
		\draw (103) to (100);
		\draw (100) to (107);
		\draw (105) to (102);
		\draw (105) to (95.center);
		\draw (92) to (108);
		\draw (105) to (108);
		\draw (102) to (106);
		\draw (93) to (98.center);
		\draw (114) to (118);
		\draw (118) to (117.center);
		\draw (110) to (113.center);
		\draw (118) to (110);
		\draw (112) to (115);
		\draw (112) to (111.center);
		\draw (112) to (114);
		\draw (122) to (121.center);
		\draw (120) to (119.center);
		\draw (124) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/matrixPsimple4by4prf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, scale=1] (0) at (-3.75, -1.25) {};
		\node [style=none] (1) at (-3.75, -2) {};
		\node [style=gn, scale=1] (2) at (-3, -0.25) {};
		\node [style=gn, scale=1] (3) at (-3.75, 0.5) {};
		\node [style=none] (4) at (-3.75, 2.75) {};
		\node [style=none] (5) at (-3, 2.75) {};
		\node [style=gn, scale=1] (6) at (-3, 1) {};
		\node [style=rn, scale=1] (7) at (-3, -1.75) {};
		\node [style=none] (8) at (-2.5, 0) {$=$};
		\node [style=triangle] (9) at (-3, -0.75) {};
		\node [style=gn] (10) at (-3, -1.25) {};
		\node [style=none] (11) at (-3, -2) {};
		\node [style=none] (12) at (-3.75, -2) {};
		\node [style=gn, scale=1] (13) at (-3.75, 0) {};
		\node [style=rn, scale=1] (14) at (-3, 2.5) {};
		\node [style=gn] (15) at (-3, 2) {};
		\node [style=dtriangle] (16) at (-3, 1.5) {};
		\node [style=none] (17) at (-3, 0.5) {};
		\node [style=none] (18) at (-3, 0.5) {};
		\node [style=rn, scale=1] (19) at (-3.75, 2) {};
		\node [style=none] (20) at (-1.25, 3) {};
		\node [style=rn, scale=1] (21) at (-1.25, -1.25) {};
		\node [style=gn] (22) at (-1.25, -0.75) {};
		\node [style=none] (23) at (-2, 3) {};
		\node [style=gn, scale=1] (24) at (-2, 0) {};
		\node [style=none] (25) at (-0.75, 0) {$=$};
		\node [style=none] (26) at (-1.25, -2.25) {};
		\node [style=triangle] (27) at (-1.25, -0.25) {};
		\node [style=none] (28) at (-2, -2.5) {};
		\node [style=gn, scale=1] (29) at (-1.25, 0.25) {};
		\node [style=rn, scale=1] (30) at (-2, -1.25) {};
		\node [style=rn, scale=1] (31) at (-2, -2) {};
		\node [style=none] (32) at (-0.25, -2.5) {};
		\node [style=none] (33) at (1, 0) {$=$};
		\node [style=rn, scale=1] (34) at (-0.25, -2) {};
		\node [style=gn, scale=1] (35) at (0.5, 0.25) {};
		\node [style=none] (36) at (0.5, 0.75) {};
		\node [style=none] (37) at (0.5, -2.25) {};
		\node [style=triangle] (38) at (0.5, -0.25) {};
		\node [style=gn] (39) at (0.25, -1.25) {};
		\node [style=rn, scale=1] (40) at (0.25, -0.75) {};
		\node [style=none] (41) at (-0.25, 0.75) {};
		\node [style=rn, scale=1] (42) at (1.5, 0.25) {};
		\node [style=gn] (43) at (1.5, -0.5) {};
		\node [style=gn, scale=1] (44) at (2.5, 0.25) {};
		\node [style=rn, scale=1] (45) at (2.5, -0.5) {};
		\node [style=none] (46) at (3, 0) {$=$};
		\node [style=none] (47) at (1.5, -1) {};
		\node [style=none] (48) at (2.5, 0.75) {};
		\node [style=none] (49) at (2.5, -1) {};
		\node [style=none] (50) at (1.5, 0.75) {};
		\node [style=vrt] (51) at (2, 0.25) {};
		\node [style=vrt] (52) at (2, 1.25) {};
		\node [style=none] (53) at (1.5, 2.5) {};
		\node [style=rn, scale=1] (54) at (1.5, 1.25) {};
		\node [style=gn] (55) at (1.5, 2) {};
		\node [style=rn, scale=1] (56) at (2.5, 2) {};
		\node [style=none] (57) at (2.5, 0.75) {};
		\node [style=none] (58) at (1.5, 0.75) {};
		\node [style=gn, scale=1] (59) at (2.5, 1.25) {};
		\node [style=none] (60) at (2.5, 2.5) {};
		\node [style=gn, scale=1] (61) at (0.5, 1.25) {};
		\node [style=none] (62) at (0.5, 3) {};
		\node [style=none] (63) at (0.5, 0.75) {};
		\node [style=rn, scale=1] (64) at (0.5, 2.75) {};
		\node [style=none] (65) at (-0.25, 3) {};
		\node [style=dtriangle] (66) at (0.5, 1.75) {};
		\node [style=gn, scale=1] (67) at (-0.25, 0.75) {};
		\node [style=rn, scale=1] (68) at (-0.25, 2.25) {};
		\node [style=gn] (69) at (0.5, 2.25) {};
		\node [style=gn, scale=1] (70) at (-1.25, 1.25) {};
		\node [style=none] (71) at (-1.25, 0.75) {};
		\node [style=rn, scale=1] (72) at (-1.25, 2.75) {};
		\node [style=dtriangle] (73) at (-1.25, 1.75) {};
		\node [style=gn, scale=1] (74) at (-2, 0.75) {};
		\node [style=rn, scale=1] (75) at (-2, 2.25) {};
		\node [style=gn] (76) at (-1.25, 2.25) {};
		\node [style=none] (77) at (3.5, -1) {};
		\node [style=rn, scale=1] (78) at (5, 1) {};
		\node [style=none] (79) at (3.5, -0.5) {};
		\node [style=gn] (80) at (3.5, -0.5) {};
		\node [style=none] (81) at (3.5, 1.5) {};
		\node [style=none] (82) at (5, 1.5) {};
		\node [style=vrt] (83) at (4, 0.25) {};
		\node [style=none] (84) at (5.5, 0) {$=$};
		\node [style=gbox] (85) at (5, 0.25) { ${\scriptstyle  \frac{1}{4}}$ };
		\node [style=gn] (86) at (3.5, 1) {};
		\node [style=rn, scale=1] (87) at (3.5, 0.25) {};
		\node [style=rn, scale=1] (88) at (5, -0.5) {};
		\node [style=none] (89) at (3.5, -0.25) {};
		\node [style=none] (90) at (5, -1) {};
		\node [style=gbox] (91) at (4.5, 0.25) { ${\scriptstyle  2}$ };
		\node [style=gn] (92) at (7.25, -0.5) {};
		\node [style=none] (93) at (7.25, -1) {};
		\node [style=rn, scale=1] (94) at (6, -0.5) {};
		\node [style=gn] (95) at (7.25, 1) {};
		\node [style=none] (96) at (7.25, -0.5) {};
		\node [style=gbox] (97) at (6, 0.25) { ${\scriptstyle  \frac{1}{2}}$ };
		\node [style=none] (98) at (6, -1) {};
		\node [style=rn, scale=1] (99) at (6, 1) {};
		\node [style=none] (100) at (7.25, 1.5) {};
		\node [style=rn, scale=1] (101) at (7.25, 0.25) {};
		\node [style=none] (102) at (6, 1.5) {};
		\node [style=none] (103) at (7.25, -0.25) {};
		\node [style=vtriang] (104) at (6.75, 0.25) {};
		\node [style=gbox] (105) at (-3, 0.5) { ${\scriptstyle  \frac{1}{4}}$ };
		\node [style=gbox] (106) at (-1.25, 0.75) { ${\scriptstyle  \frac{1}{4}}$ };
		\node [style=gbox] (107) at (0.5, 0.75) { ${\scriptstyle  \frac{1}{4}}$ };
		\node [style=gbox] (108) at (2.5, 0.75) { ${\scriptstyle  \frac{1}{4}}$ };
		\node [style=none] (109) at (-5.5, 0.25) {};
		\node [style=rn, scale=1] (110) at (-4.75, -1.75) {};
		\node [style=dbspider] (111) at (-4.75, -0.75) {};
		\node [style=none] (112) at (-4.75, 2.25) {};
		\node [style=none] (113) at (-5.5, 0.25) {};
		\node [style=none] (114) at (-5.5, 2.25) {};
		\node [style=none] (115) at (-4.75, -2) {};
		\node [style=rn, scale=1] (116) at (-5.5, 1.75) {};
		\node [style=gn, scale=1] (117) at (-5.5, 0.75) {};
		\node [style=gn, scale=1] (118) at (-5.5, -0.75) {};
		\node [style=bspider] (119) at (-4.75, 0.75) {};
		\node [style=none] (120) at (-5.5, -2) {};
		\node [style=rn, scale=1] (121) at (-4.75, 1.75) {};
		\node [style=gbox] (122) at (-4.75, 0) { ${\scriptstyle  \frac{1}{4}}$ };
		\node [style=rn, scale=1] (123) at (-5.5, -1.75) {};
		\node [style=none] (124) at (-4.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (10);
		\draw (11.center) to (10);
		\draw (2) to (9);
		\draw (9) to (10);
		\draw (18.center) to (2);
		\draw (0) to (2);
		\draw (13) to (7);
		\draw (19) to (15);
		\draw (5.center) to (15);
		\draw (17.center) to (6);
		\draw (19) to (6);
		\draw (1.center) to (4.center);
		\draw (3) to (14);
		\draw (15) to (6);
		\draw (26.center) to (22);
		\draw (29) to (27);
		\draw (27) to (22);
		\draw (20.center) to (29);
		\draw (24) to (21);
		\draw (28.center) to (23.center);
		\draw [bend left=60, looseness=1.25] (29) to (31);
		\draw (22) to (30);
		\draw (35) to (38);
		\draw (36.center) to (35);
		\draw [bend left=60, looseness=1.25] (35) to (34);
		\draw (40) to (39);
		\draw (38) to (40);
		\draw (39) to (37.center);
		\draw (34) to (32.center);
		\draw (34) to (39);
		\draw (40) to (41.center);
		\draw (48.center) to (44);
		\draw (44) to (45);
		\draw (42) to (43);
		\draw (43) to (49.center);
		\draw (45) to (47.center);
		\draw (45) to (43);
		\draw (42) to (50.center);
		\draw (42) to (44);
		\draw (57.center) to (59);
		\draw (59) to (56);
		\draw (54) to (55);
		\draw (55) to (60.center);
		\draw (56) to (53.center);
		\draw (56) to (55);
		\draw (54) to (58.center);
		\draw (54) to (59);
		\draw (68) to (69);
		\draw (62.center) to (69);
		\draw (63.center) to (61);
		\draw (68) to (61);
		\draw (67) to (64);
		\draw (69) to (61);
		\draw (65.center) to (41.center);
		\draw (75) to (76);
		\draw (71.center) to (70);
		\draw (75) to (70);
		\draw (74) to (72);
		\draw (76) to (70);
		\draw (80) to (90.center);
		\draw (88) to (77.center);
		\draw (88) to (80);
		\draw (87) to (86);
		\draw (86) to (82.center);
		\draw (78) to (81.center);
		\draw (78) to (86);
		\draw (87) to (79.center);
		\draw (87) to (85);
		\draw (78) to (88);
		\draw (92) to (93.center);
		\draw (94) to (98.center);
		\draw (94) to (92);
		\draw (101) to (95);
		\draw (95) to (100.center);
		\draw (99) to (102.center);
		\draw (99) to (95);
		\draw (101) to (96.center);
		\draw (101) to (97);
		\draw (99) to (94);
		\draw (113.center) to (120.center);
		\draw [bend left, looseness=1.00] (118) to (110);
		\draw (109.center) to (114.center);
		\draw (122) to (111);
		\draw (111) to (123);
		\draw (110) to (115.center);
		\draw (111) to (110);
		\draw [bend right, looseness=1.00] (117) to (121);
		\draw (119) to (116);
		\draw (119) to (121);
		\draw (112.center) to (121);
		\draw (119) to (122);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/matrixPsimpleV2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, -2.5) {};
		\node [style=rn, scale=1] (1) at (0.75, 3) {};
		\node [style=rn, scale=1] (2) at (0, -3.5) {};
		\node [style=dtriangle] (3) at (0.75, 2) {};
		\node [style=gn] (4) at (0.75, 3.5) {};
		\node [style=gn] (5) at (0.75, 2.5) {};
		\node [style=gn] (6) at (0, -4) {};
		\node [style=gn] (7) at (0, 4) {};
		\node [style=rn, scale=1] (8) at (-0.75, 2.5) {};
		\node [style=gbox] (9) at (0.75, 0) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=none] (10) at (0.75, 4.25) {};
		\node [style=gn, scale=1] (11) at (0.75, -1.5) {};
		\node [style=none] (12) at (-0.75, -1.25) {};
		\node [style=none] (13) at (0.75, -0.5) {};
		\node [style=gn, scale=1] (14) at (0.75, 1.5) {};
		\node [style=rn, scale=1] (15) at (0.75, -3) {};
		\node [style=triangle] (16) at (0.75, -1) {};
		\node [style=none] (17) at (0, -4.25) {};
		\node [style=rn, scale=1] (18) at (0, 3.5) {};
		\node [style=gn] (19) at (0.75, 2.5) {};
		\node [style=none] (20) at (0.75, -0.5) {};
		\node [style=rn, scale=1] (21) at (-0.75, -2.5) {};
		\node [style=gn] (22) at (0.75, -2.5) {};
		\node [style=dtriangle] (23) at (0.75, 1) {};
		\node [style=none] (24) at (-0.75, 1.25) {};
		\node [style=none] (25) at (-0.75, -4.25) {};
		\node [style=triangle] (26) at (0.75, -2) {};
		\node [style=gn] (27) at (0.75, -3.5) {};
		\node [style=none] (28) at (0, 4.25) {};
		\node [style=gn, scale=1] (29) at (0.75, 0.5) {};
		\node [style=gn, scale=1] (30) at (0.75, -0.5) {};
		\node [style=none] (31) at (-0.75, 4.25) {};
		\node [style=none] (32) at (0.75, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (26);
		\draw (26) to (22);
		\draw (20.center) to (11);
		\draw (2) to (6);
		\draw (6) to (17.center);
		\draw (21) to (25.center);
		\draw (6) to (21);
		\draw (22) to (21);
		\draw (21) to (30);
		\draw (27) to (15);
		\draw (15) to (12.center);
		\draw (27) to (32.center);
		\draw (11) to (2);
		\draw (27) to (2);
		\draw (15) to (0);
		\draw (13.center) to (14);
		\draw (18) to (7);
		\draw (7) to (28.center);
		\draw (8) to (31.center);
		\draw (7) to (8);
		\draw (19) to (8);
		\draw (8) to (29);
		\draw (4) to (1);
		\draw (1) to (24.center);
		\draw (4) to (10.center);
		\draw (14) to (18);
		\draw (4) to (18);
		\draw (1) to (5);
		\draw (24.center) to (12.center);
		\draw (19) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/matrixPverify1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 4.75) {};
		\node [style=gn, scale=1] (1) at (-6, 4.25) {};
		\node [style=none] (2) at (-7, 1) {};
		\node [style=none] (3) at (-5.5, 1) {};
		\node [style=gn] (4) at (-6.75, 1.75) {};
		\node [style=rn, scale=1] (5) at (-6.75, 3.25) {};
		\node [style=none] (6) at (-6.25, 1) {};
		\node [style=none] (7) at (-6, 4.75) {};
		\node [style=gn] (8) at (-6, 3.25) {};
		\node [style=triangle] (9) at (-6.75, 2.25) {};
		\node [style=gn, scale=1] (10) at (-6.75, 2.75) {};
		\node [style=none] (11) at (-6.75, 3.25) {};
		\node [style=rn, scale=1] (12) at (-7.5, 1.75) {};
		\node [style=triangle] (13) at (-6, 3.75) {};
		\node [style=none] (14) at (-4, 4.75) {};
		\node [style=gn, scale=1] (15) at (-4, 4.25) {};
		\node [style=none] (16) at (-7, 1) {};
		\node [style=none] (17) at (-5.5, 1) {};
		\node [style=gn] (18) at (-4.75, 1.75) {};
		\node [style=rn, scale=1] (19) at (-4.75, 3.25) {};
		\node [style=none] (20) at (-6.25, 1) {};
		\node [style=none] (21) at (-4, 4.75) {};
		\node [style=gn] (22) at (-4, 3.25) {};
		\node [style=triangle] (23) at (-4.75, 2.25) {};
		\node [style=gn, scale=1] (24) at (-4.75, 2.75) {};
		\node [style=none] (25) at (-4.75, 3.25) {};
		\node [style=rn, scale=1] (26) at (-5.5, 1.75) {};
		\node [style=triangle] (27) at (-4, 3.75) {};
		\node [style=rn, scale=1] (28) at (-7, 1) {};
		\node [style=rn, scale=1] (29) at (-6.25, 1) {};
		\node [style=rn, scale=1] (30) at (-5.5, 1) {};
		\node [style=none] (31) at (-3.5, 4.75) {};
		\node [style=none] (32) at (-3.5, 1) {};
		\node [style=gn] (33) at (-6.25, 0.5) {};
		\node [style=none] (34) at (-6.25, 0) {};
		\node [style=none] (35) at (-3.25, 1.25) {$=$};
		\node [style=rn, scale=1] (36) at (-0.5, 3.25) {};
		\node [style=none] (37) at (0.25, 4.75) {};
		\node [style=gn, scale=1] (38) at (0.25, 4.25) {};
		\node [style=gn, scale=1] (39) at (-2.5, 2.75) {};
		\node [style=gn, scale=1] (40) at (-1.75, 4.25) {};
		\node [style=rn, scale=1] (41) at (-1.25, 1) {};
		\node [style=rn, scale=1] (42) at (-2.5, 3.25) {};
		\node [style=gn] (43) at (-2, 0.5) {};
		\node [style=none] (44) at (-1.75, 4.75) {};
		\node [style=none] (45) at (-1.75, 4.75) {};
		\node [style=gn, scale=1] (46) at (-0.5, 2.75) {};
		\node [style=none] (47) at (-2.5, 3.25) {};
		\node [style=triangle] (48) at (-0.5, 2.25) {};
		\node [style=none] (49) at (-0.5, 3.25) {};
		\node [style=none] (50) at (-3, 1) {};
		\node [style=none] (51) at (0.75, 4.75) {};
		\node [style=gn] (52) at (-1.75, 3.25) {};
		\node [style=triangle] (53) at (-1.75, 3.75) {};
		\node [style=none] (54) at (-1.25, 1) {};
		\node [style=rn, scale=1] (55) at (-1.25, 1.75) {};
		\node [style=gn] (56) at (0.25, 3.25) {};
		\node [style=none] (57) at (-2, 0) {};
		\node [style=none] (58) at (-3, 1) {};
		\node [style=triangle] (59) at (0.25, 3.75) {};
		\node [style=rn, scale=1] (60) at (-3, 1) {};
		\node [style=none] (61) at (0.75, 1) {};
		\node [style=none] (62) at (1, 1.25) {$=$};
		\node [style=triangle] (63) at (-2.5, 2.25) {};
		\node [style=none] (64) at (0.25, 4.75) {};
		\node [style=none] (65) at (-1.25, 1) {};
		\node [style=gn] (66) at (-0.5, 1.75) {};
		\node [style=rn, scale=1] (67) at (-2.5, 1.5) {};
		\node [style=gn] (68) at (-2, 1) {};
		\node [style=gn] (69) at (1.75, 0.5) {};
		\node [style=none] (70) at (4.5, 1) {};
		\node [style=none] (71) at (2, 2) {};
		\node [style=gn] (72) at (2, 3.25) {};
		\node [style=none] (73) at (4.75, 1.25) {$=$};
		\node [style=gn, scale=1] (74) at (3.25, 2.75) {};
		\node [style=none] (75) at (2, 2) {};
		\node [style=rn, scale=1] (76) at (1.25, 3.25) {};
		\node [style=none] (77) at (2, 4.75) {};
		\node [style=gn] (78) at (3.25, 1.75) {};
		\node [style=gn, scale=1] (79) at (2, 4.25) {};
		\node [style=none] (80) at (2.5, 1) {};
		\node [style=none] (81) at (2, 4.75) {};
		\node [style=none] (82) at (2.5, 1) {};
		\node [style=triangle] (83) at (3.25, 2.25) {};
		\node [style=rn, scale=1] (84) at (1.25, 1.5) {};
		\node [style=rn, scale=1] (85) at (2, 2) {};
		\node [style=none] (86) at (1.75, 0) {};
		\node [style=gn] (87) at (3.25, 1.75) {};
		\node [style=gn] (88) at (4, 3.25) {};
		\node [style=gn, scale=1] (89) at (1.25, 2.75) {};
		\node [style=gn, scale=1] (90) at (4, 4.25) {};
		\node [style=none] (91) at (4, 4.75) {};
		\node [style=triangle] (92) at (2, 3.75) {};
		\node [style=triangle] (93) at (4, 3.75) {};
		\node [style=none] (94) at (3.25, 3.25) {};
		\node [style=rn, scale=1] (95) at (2.5, 1) {};
		\node [style=none] (96) at (1.25, 3.25) {};
		\node [style=triangle] (97) at (1.25, 2.25) {};
		\node [style=none] (98) at (4.5, 4.75) {};
		\node [style=none] (99) at (4, 4.75) {};
		\node [style=rn, scale=1] (100) at (3.25, 3.25) {};
		\node [style=rn, scale=1] (101) at (2, 2) {};
		\node [style=triangle] (102) at (6.25, 2.25) {};
		\node [style=none] (103) at (6.25, 1) {};
		\node [style=gn, scale=1] (104) at (6.25, 2.75) {};
		\node [style=none] (105) at (6.25, 3.25) {};
		\node [style=none] (106) at (7, 4.75) {};
		\node [style=none] (107) at (5.5, 0) {};
		\node [style=none] (108) at (5, 3.25) {};
		\node [style=none] (109) at (6.25, 1) {};
		\node [style=triangle] (110) at (5, 2.25) {};
		\node [style=rn, scale=1] (111) at (5, 3.25) {};
		\node [style=gn] (112) at (5.5, 0.5) {};
		\node [style=none] (113) at (7, 4.75) {};
		\node [style=none] (114) at (5.75, 4.75) {};
		\node [style=rn, scale=1] (115) at (6.25, 3.25) {};
		\node [style=triangle] (116) at (7, 3.75) {};
		\node [style=gn, scale=1] (117) at (7, 4.25) {};
		\node [style=none] (118) at (7.5, 1) {};
		\node [style=rn, scale=1] (119) at (5, 1.5) {};
		\node [style=rn, scale=1] (120) at (6.25, 1) {};
		\node [style=gn] (121) at (7, 3.25) {};
		\node [style=gn, scale=1] (122) at (5, 2.75) {};
		\node [style=gn] (123) at (5.75, 3.25) {};
		\node [style=triangle] (124) at (5.75, 3.75) {};
		\node [style=none] (125) at (7.75, 1.25) {$=$};
		\node [style=gn, scale=1] (126) at (5.75, 4.25) {};
		\node [style=none] (127) at (5.75, 4.75) {};
		\node [style=none] (128) at (7.5, 4.75) {};
		\node [style=gn, scale=1] (129) at (-6.75, -1.25) {};
		\node [style=rn, scale=1] (130) at (-6.25, -4.5) {};
		\node [style=none] (131) at (-6.75, -0.75) {};
		\node [style=triangle] (132) at (-7.5, -3.25) {};
		\node [style=none] (133) at (-5.5, -0.75) {};
		\node [style=rn, scale=1] (134) at (-7.5, -4) {};
		\node [style=none] (135) at (-5, -4.5) {};
		\node [style=rn, scale=1] (136) at (-7.5, -2.25) {};
		\node [style=none] (137) at (-6.75, -0.75) {};
		\node [style=gn] (138) at (-6.75, -2.25) {};
		\node [style=gn] (139) at (-5.5, -2.25) {};
		\node [style=none] (140) at (-5, -0.75) {};
		\node [style=gn] (141) at (-7, -5) {};
		\node [style=none] (142) at (-6.25, -4.5) {};
		\node [style=triangle] (143) at (-5.5, -1.75) {};
		\node [style=rn, scale=1] (144) at (-6.25, -2.25) {};
		\node [style=none] (145) at (-4.75, -4.25) {$=$};
		\node [style=none] (146) at (-6.25, -4.5) {};
		\node [style=none] (147) at (-6.25, -2.25) {};
		\node [style=gn, scale=1] (148) at (-7, -2.75) {};
		\node [style=gn, scale=1] (149) at (-7, -2.75) {};
		\node [style=triangle] (150) at (-6.25, -3.25) {};
		\node [style=none] (151) at (-5.5, -0.75) {};
		\node [style=gn, scale=1] (152) at (-5.5, -1.25) {};
		\node [style=triangle] (153) at (-6.75, -1.75) {};
		\node [style=none] (154) at (-7, -5.5) {};
		\node [style=none] (155) at (-7.5, -2.25) {};
		\node [style=rn, scale=1] (156) at (-3.25, -2) {};
		\node [style=none] (157) at (-3.75, -0.5) {};
		\node [style=triangle] (158) at (-3.75, -1.5) {};
		\node [style=none] (159) at (-2.25, -0.5) {};
		\node [style=none] (160) at (-3.25, -2.75) {};
		\node [style=none] (161) at (-2.25, -4.25) {};
		\node [style=rn, scale=1] (162) at (-4.5, -2) {};
		\node [style=none] (163) at (-3.75, -0.5) {};
		\node [style=rn, scale=1] (164) at (-3.25, -2.75) {};
		\node [style=triangle] (165) at (-4.5, -3) {};
		\node [style=gn] (166) at (-4, -3.5) {};
		\node [style=none] (167) at (-4.5, -2) {};
		\node [style=gn] (168) at (-2.5, -2) {};
		\node [style=none] (169) at (-2.5, -0.5) {};
		\node [style=none] (170) at (-2, -4) {$=$};
		\node [style=gn] (171) at (-3.75, -2) {};
		\node [style=none] (172) at (-3.25, -2.75) {};
		\node [style=gn, scale=1] (173) at (-3.75, -1) {};
		\node [style=gn, scale=1] (174) at (-2.5, -1) {};
		\node [style=none] (175) at (-3.25, -2) {};
		\node [style=none] (176) at (-2.5, -0.5) {};
		\node [style=none] (177) at (-4, -3.75) {};
		\node [style=triangle] (178) at (-2.5, -1.5) {};
		\node [style=gbox] (179) at (-4.5, -2.5) { ${\scriptstyle  2}$ };
		\node [style=none] (180) at (-1, -0.5) {};
		\node [style=none] (181) at (0.75, -4) {$=$};
		\node [style=none] (182) at (-1.25, -3.75) {};
		\node [style=none] (183) at (0.5, -4.25) {};
		\node [style=gn] (184) at (-1.25, -3.5) {};
		\node [style=none] (185) at (0.5, -0.5) {};
		\node [style=triangle] (186) at (-1.75, -3) {};
		\node [style=gn, scale=1] (187) at (-1, -1) {};
		\node [style=gbox] (188) at (-1.75, -2.5) { ${\scriptstyle  2}$ };
		\node [style=rn, scale=1] (189) at (-1.75, -2) {};
		\node [style=none] (190) at (-1, -0.5) {};
		\node [style=gn] (191) at (0.25, -2) {};
		\node [style=none] (192) at (0.25, -0.5) {};
		\node [style=none] (193) at (-0.5, -2) {};
		\node [style=rn, scale=1] (194) at (-0.5, -2) {};
		\node [style=triangle] (195) at (-1, -1.5) {};
		\node [style=none] (196) at (0.25, -0.5) {};
		\node [style=gn, scale=1] (197) at (0.25, -1) {};
		\node [style=triangle] (198) at (0.25, -1.5) {};
		\node [style=none] (199) at (-1.75, -2) {};
		\node [style=gn] (200) at (-0.75, -3) {};
		\node [style=rn, scale=1] (201) at (-1, -2.5) {};
		\node [style=gn] (202) at (-0.25, -3) {};
		\node [style=rn, scale=1] (203) at (-0.5, -2.5) {};
		\node [style=gbox] (204) at (1, -2.75) { ${\scriptstyle  2}$ };
		\node [style=gn] (205) at (3, -2.25) {};
		\node [style=gn] (206) at (3, -2.25) {};
		\node [style=gn, scale=1] (207) at (3, -1.25) {};
		\node [style=rn, scale=1] (208) at (1, -2.25) {};
		\node [style=none] (209) at (1.75, -0.75) {};
		\node [style=triangle] (210) at (3, -1.75) {};
		\node [style=gn] (211) at (1.5, -3.75) {};
		\node [style=triangle] (212) at (1, -3.25) {};
		\node [style=none] (213) at (3, -0.75) {};
		\node [style=none] (214) at (2.25, -2.25) {};
		\node [style=none] (215) at (3.25, -0.75) {};
		\node [style=rn, scale=1] (216) at (2.25, -2.25) {};
		\node [style=none] (217) at (3.5, -4.25) {$=$};
		\node [style=rn, scale=1] (218) at (1, -2.25) {};
		\node [style=none] (219) at (3, -0.75) {};
		\node [style=rn, scale=1] (220) at (2, -2.75) {};
		\node [style=none] (221) at (3.25, -4.5) {};
		\node [style=gn] (222) at (1.5, -3.75) {};
		\node [style=none] (223) at (1.75, -0.75) {};
		\node [style=none] (224) at (1.5, -4) {};
		\node [style=gn, scale=1] (225) at (1.75, -1.25) {};
		\node [style=none] (226) at (1, -2.25) {};
		\node [style=triangle] (227) at (1.75, -1.75) {};
		\node [style=gbox] (228) at (3.75, -2.75) { ${\scriptstyle  2}$ };
		\node [style=rn, scale=1] (229) at (4.75, -3.25) {};
		\node [style=gn] (230) at (4.25, -3.75) {};
		\node [style=none] (231) at (6.25, -4.25) {$=$};
		\node [style=triangle] (232) at (3.75, -3.5) {};
		\node [style=none] (233) at (6, -0.75) {};
		\node [style=triangle] (234) at (5.75, -1.75) {};
		\node [style=none] (235) at (4.5, -0.75) {};
		\node [style=gn] (236) at (4.25, -3.75) {};
		\node [style=none] (237) at (5.75, -0.75) {};
		\node [style=gn] (238) at (5.75, -2.25) {};
		\node [style=gn, scale=1] (239) at (5.75, -1.25) {};
		\node [style=none] (240) at (4.25, -4) {};
		\node [style=none] (241) at (6, -4.5) {};
		\node [style=none] (242) at (4.5, -0.75) {};
		\node [style=gn] (243) at (5.75, -2.25) {};
		\node [style=triangle] (244) at (4.5, -1.75) {};
		\node [style=gn, scale=1] (245) at (4.5, -1.25) {};
		\node [style=none] (246) at (5.75, -0.75) {};
		\node [style=rn, scale=1] (247) at (4, -1.75) {};
		\node [style=gn, scale=1] (248) at (5, -2) {};
		\node [style=rn, scale=1] (249) at (5, -2.5) {};
		\node [style=rn, scale=1] (250) at (6.75, -1.75) {};
		\node [style=triangle] (251) at (8, -1.75) {};
		\node [style=none] (252) at (7.25, -0.75) {};
		\node [style=triangle] (253) at (6.5, -3.5) {};
		\node [style=gn, scale=1] (254) at (8, -1.25) {};
		\node [style=rn, scale=1] (255) at (7.5, -2.5) {};
		\node [style=gn, scale=1] (256) at (8, -1.25) {};
		\node [style=rn, scale=1] (257) at (7.25, -3.25) {};
		\node [style=gn] (258) at (8, -2.25) {};
		\node [style=none] (259) at (8, -0.75) {};
		\node [style=gn, scale=1] (260) at (7.25, -1.25) {};
		\node [style=gbox] (261) at (6.5, -2.75) { ${\scriptstyle  2}$ };
		\node [style=triangle] (262) at (7.25, -1.75) {};
		\node [style=gn] (263) at (7, -3.75) {};
		\node [style=gn] (264) at (8, -2.25) {};
		\node [style=none] (265) at (8, -0.75) {};
		\node [style=none] (266) at (7.25, -0.75) {};
		\node [style=none] (267) at (7, -4) {};
		\node [style=none] (268) at (8.25, -0.75) {};
		\node [style=none] (269) at (8.25, -4.5) {};
		\node [style=gn] (270) at (7, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (8);
		\draw (3.center) to (8);
		\draw (1) to (13);
		\draw (13) to (8);
		\draw (7.center) to (1);
		\draw (5) to (1);
		\draw (12) to (4);
		\draw (6.center) to (4);
		\draw (10) to (9);
		\draw (9) to (4);
		\draw (11.center) to (10);
		\draw (12) to (10);
		\draw (12) to (2.center);
		\draw (19) to (22);
		\draw [bend right, looseness=1.00] (17.center) to (22);
		\draw (15) to (27);
		\draw (27) to (22);
		\draw (21.center) to (15);
		\draw (19) to (15);
		\draw (26) to (18);
		\draw (20.center) to (18);
		\draw (24) to (23);
		\draw (23) to (18);
		\draw (25.center) to (24);
		\draw (26) to (24);
		\draw (26) to (16.center);
		\draw [bend left=60, looseness=1.25] (21.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (28) to (33);
		\draw (20.center) to (33);
		\draw (30) to (33);
		\draw (33) to (34.center);
		\draw (42) to (52);
		\draw (54.center) to (52);
		\draw (40) to (53);
		\draw (53) to (52);
		\draw (45.center) to (40);
		\draw (42) to (40);
		\draw (39) to (63);
		\draw (47.center) to (39);
		\draw (60) to (39);
		\draw (60) to (58.center);
		\draw (36) to (56);
		\draw [bend right, looseness=1.00] (65.center) to (56);
		\draw (38) to (59);
		\draw (59) to (56);
		\draw (37.center) to (38);
		\draw (36) to (38);
		\draw (55) to (66);
		\draw (46) to (48);
		\draw (48) to (66);
		\draw (49.center) to (46);
		\draw (55) to (46);
		\draw (55) to (50.center);
		\draw [bend left=60, looseness=1.25] (37.center) to (51.center);
		\draw (51.center) to (61.center);
		\draw (41) to (43);
		\draw (43) to (57.center);
		\draw (67) to (68);
		\draw (63) to (67);
		\draw (68) to (60);
		\draw (68) to (66);
		\draw (67) to (43);
		\draw (76) to (72);
		\draw (82.center) to (72);
		\draw (79) to (92);
		\draw (92) to (72);
		\draw (81.center) to (79);
		\draw (76) to (79);
		\draw (89) to (97);
		\draw (96.center) to (89);
		\draw (101) to (89);
		\draw (101) to (75.center);
		\draw (100) to (88);
		\draw [bend right, looseness=1.00] (80.center) to (88);
		\draw (90) to (93);
		\draw (93) to (88);
		\draw (91.center) to (90);
		\draw (100) to (90);
		\draw [bend left=45, looseness=1.25] (85) to (78);
		\draw (74) to (83);
		\draw (83) to (78);
		\draw (94.center) to (74);
		\draw (85) to (74);
		\draw (85) to (71.center);
		\draw [bend left=60, looseness=1.25] (91.center) to (98.center);
		\draw (98.center) to (70.center);
		\draw (95) to (69);
		\draw (69) to (86.center);
		\draw (84) to (87);
		\draw (97) to (84);
		\draw [bend left=45, looseness=1.25] (87) to (101);
		\draw (87) to (78);
		\draw (84) to (69);
		\draw (111) to (123);
		\draw (109.center) to (123);
		\draw (126) to (124);
		\draw (124) to (123);
		\draw (114.center) to (126);
		\draw (111) to (126);
		\draw (122) to (110);
		\draw (108.center) to (122);
		\draw (115) to (121);
		\draw [bend right, looseness=1.00] (103.center) to (121);
		\draw (117) to (116);
		\draw (116) to (121);
		\draw (106.center) to (117);
		\draw (115) to (117);
		\draw (104) to (102);
		\draw (105.center) to (104);
		\draw [bend left=60, looseness=1.25] (106.center) to (128.center);
		\draw (128.center) to (118.center);
		\draw (120) to (112);
		\draw (112) to (107.center);
		\draw (110) to (119);
		\draw (119) to (112);
		\draw [bend left=75, looseness=0.75] (102) to (119);
		\draw (122) to (104);
		\draw (136) to (138);
		\draw (146.center) to (138);
		\draw (129) to (153);
		\draw (153) to (138);
		\draw (131.center) to (129);
		\draw (136) to (129);
		\draw [bend right, looseness=1.00] (148) to (132);
		\draw (155.center) to (148);
		\draw (144) to (139);
		\draw [bend right, looseness=1.00] (142.center) to (139);
		\draw (152) to (143);
		\draw (143) to (139);
		\draw (151.center) to (152);
		\draw (144) to (152);
		\draw [bend left=45, looseness=1.00] (149) to (150);
		\draw (147.center) to (149);
		\draw [bend left=60, looseness=1.25] (151.center) to (140.center);
		\draw (140.center) to (135.center);
		\draw (130) to (141);
		\draw (141) to (154.center);
		\draw (132) to (134);
		\draw (134) to (141);
		\draw [bend left=75, looseness=0.75] (150) to (134);
		\draw (148) to (149);
		\draw (162) to (171);
		\draw (172.center) to (171);
		\draw (173) to (158);
		\draw (158) to (171);
		\draw (163.center) to (173);
		\draw (162) to (173);
		\draw (156) to (168);
		\draw [bend right, looseness=1.00] (160.center) to (168);
		\draw (174) to (178);
		\draw (178) to (168);
		\draw (169.center) to (174);
		\draw (156) to (174);
		\draw [bend left=60, looseness=1.25] (169.center) to (159.center);
		\draw (159.center) to (161.center);
		\draw (164) to (166);
		\draw (166) to (177.center);
		\draw [bend right, looseness=0.75] (165) to (166);
		\draw (167.center) to (179);
		\draw (179) to (175.center);
		\draw (179) to (165);
		\draw (187) to (195);
		\draw (190.center) to (187);
		\draw (189) to (187);
		\draw (194) to (191);
		\draw (197) to (198);
		\draw (198) to (191);
		\draw (192.center) to (197);
		\draw (194) to (197);
		\draw [bend left=60, looseness=1.25] (192.center) to (185.center);
		\draw (185.center) to (183.center);
		\draw (184) to (182.center);
		\draw [bend right, looseness=0.75] (186) to (184);
		\draw (199.center) to (188);
		\draw (188) to (193.center);
		\draw (188) to (186);
		\draw (201) to (200);
		\draw (203) to (202);
		\draw (201) to (202);
		\draw (203) to (200);
		\draw (200) to (184);
		\draw (202) to (191);
		\draw (201) to (199.center);
		\draw (203) to (195);
		\draw (225) to (227);
		\draw (223.center) to (225);
		\draw (218) to (225);
		\draw (216) to (205);
		\draw (207) to (210);
		\draw (210) to (205);
		\draw (213.center) to (207);
		\draw (216) to (207);
		\draw [bend left=60, looseness=1.25] (213.center) to (215.center);
		\draw (215.center) to (221.center);
		\draw (222) to (224.center);
		\draw [bend right, looseness=0.75] (212) to (222);
		\draw (226.center) to (204);
		\draw (204) to (214.center);
		\draw (204) to (212);
		\draw [bend left=15, looseness=1.00] (208) to (211);
		\draw (220) to (206);
		\draw [bend right=15, looseness=1.00] (208) to (206);
		\draw (220) to (211);
		\draw (211) to (222);
		\draw (206) to (205);
		\draw (208) to (226.center);
		\draw (220) to (227);
		\draw (245) to (244);
		\draw (242.center) to (245);
		\draw (239) to (234);
		\draw (234) to (238);
		\draw (246.center) to (239);
		\draw [bend left=60, looseness=1.25] (246.center) to (233.center);
		\draw (233.center) to (241.center);
		\draw (236) to (240.center);
		\draw [bend right, looseness=0.75] (232) to (236);
		\draw (228) to (232);
		\draw (229) to (243);
		\draw (229) to (230);
		\draw (230) to (236);
		\draw (243) to (238);
		\draw (229) to (244);
		\draw (245) to (247);
		\draw (247) to (236);
		\draw (247) to (248);
		\draw (248) to (239);
		\draw (248) to (249);
		\draw (249) to (228);
		\draw (249) to (243);
		\draw (260) to (262);
		\draw (266.center) to (260);
		\draw (254) to (251);
		\draw (251) to (264);
		\draw (265.center) to (254);
		\draw [bend left=60, looseness=1.25] (265.center) to (268.center);
		\draw (268.center) to (269.center);
		\draw (263) to (267.center);
		\draw [bend right, looseness=0.75] (253) to (263);
		\draw (261) to (253);
		\draw (257) to (258);
		\draw (257) to (270);
		\draw (270) to (263);
		\draw (258) to (264);
		\draw (257) to (262);
		\draw (260) to (250);
		\draw (250) to (263);
		\draw (250) to (256);
		\draw (256) to (254);
		\draw (256) to (255);
		\draw (255) to (261);
		\draw (255) to (258);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/matrixPverify2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 4.5) {};
		\node [style=rn, scale=1] (1) at (-5.25, 2.5) {};
		\node [style=none] (2) at (-5.5, 4.25) {};
		\node [style=rn, scale=1] (3) at (-6, 3) {};
		\node [style=none] (4) at (-4.25, 4.5) {};
		\node [style=gn] (5) at (-4.75, 2.5) {};
		\node [style=none] (6) at (-5.75, 0.75) {};
		\node [style=none] (7) at (-4.25, 0.75) {};
		\node [style=gn] (8) at (-4.75, 2.5) {};
		\node [style=triangle] (9) at (-5.5, 3) {};
		\node [style=triangle] (10) at (-4.75, 3) {};
		\node [style=rn, scale=1] (11) at (-5.5, 1.5) {};
		\node [style=none] (12) at (-6.25, 1.5) {$=$};
		\node [style=gn] (13) at (-5.75, 1) {};
		\node [style=none] (14) at (-5.5, 4.25) {};
		\node [style=none] (15) at (-4.75, 4.5) {};
		\node [style=gn, scale=1] (16) at (-5.5, 4) {};
		\node [style=gn] (17) at (-5.75, 1) {};
		\node [style=gn, scale=1] (18) at (-4.75, 3.5) {};
		\node [style=gbox] (19) at (-5, 2) { ${\scriptstyle  \frac{1}{2}}$ };
		\node [style=gbox] (20) at (-4.75, 4.5) { ${\scriptstyle  2}$ };
		\node [style=triangle] (21) at (-4.75, 4) {};
		\node [style=none] (22) at (-2.5, 4.5) {};
		\node [style=gn] (23) at (-3.5, 1) {};
		\node [style=gbox] (24) at (-2.5, 2.5) { ${\scriptstyle  \frac{1}{2}}$ };
		\node [style=gn, scale=1] (25) at (-2.5, 3.5) {};
		\node [style=none] (26) at (-3.25, 4.25) {};
		\node [style=none] (27) at (-4, 1.5) {$=$};
		\node [style=rn, scale=1] (28) at (-3, 2) {};
		\node [style=gbox] (29) at (-2.5, 4.5) { ${\scriptstyle  2}$ };
		\node [style=gn, scale=1] (30) at (-3.25, 4) {};
		\node [style=triangle] (31) at (-2.5, 4) {};
		\node [style=gn] (32) at (-2.5, 2) {};
		\node [style=none] (33) at (-2, 0.75) {};
		\node [style=rn, scale=1] (34) at (-3.25, 1.5) {};
		\node [style=rn, scale=1] (35) at (-3.75, 3) {};
		\node [style=gn] (36) at (-3.5, 1) {};
		\node [style=none] (37) at (-3.5, 0.75) {};
		\node [style=none] (38) at (-3.25, 4.25) {};
		\node [style=none] (39) at (-2.5, 4.5) {};
		\node [style=none] (40) at (-2, 4.5) {};
		\node [style=gn] (41) at (-2.5, 2) {};
		\node [style=triangle] (42) at (-3.25, 3) {};
		\node [style=triangle] (43) at (-2.5, 3) {};
		\node [style=gn] (44) at (-1.25, 1) {};
		\node [style=none] (45) at (-1.75, 1.5) {$=$};
		\node [style=none] (46) at (0.25, 4.5) {};
		\node [style=none] (47) at (-1, 4.25) {};
		\node [style=none] (48) at (-1.25, 0.75) {};
		\node [style=none] (49) at (0.25, 0.75) {};
		\node [style=none] (50) at (-0.25, 4.5) {};
		\node [style=gbox] (51) at (-0.25, 2.5) { ${\scriptstyle  \frac{1}{2}}$ };
		\node [style=rn, scale=1] (52) at (-1.5, 3) {};
		\node [style=triangle] (53) at (-0.25, 3) {};
		\node [style=gn, scale=1] (54) at (-0.25, 3.5) {};
		\node [style=triangle] (55) at (-1, 3) {};
		\node [style=gbox] (56) at (-0.25, 4.5) { ${\scriptstyle  2}$ };
		\node [style=gn, scale=1] (57) at (-1, 4) {};
		\node [style=none] (58) at (-1, 4.25) {};
		\node [style=none] (59) at (-0.25, 4.5) {};
		\node [style=gn] (60) at (-1.25, 1) {};
		\node [style=triangle] (61) at (-0.25, 4) {};
		\node [style=gn] (62) at (-0.75, 1.75) {};
		\node [style=rn, scale=1] (63) at (-0.25, 1.75) {};
		\node [style=none] (64) at (1.25, 5) {};
		\node [style=none] (65) at (2, 4.5) {};
		\node [style=rn, scale=1] (66) at (0.75, 3) {};
		\node [style=gn, scale=1] (67) at (1.25, 4.75) {};
		\node [style=triangle] (68) at (2, 3) {};
		\node [style=gbox] (69) at (2, 4.5) { ${\scriptstyle  2}$ };
		\node [style=gbox] (70) at (2, 2.5) { ${\scriptstyle  \frac{1}{2}}$ };
		\node [style=gn, scale=1] (71) at (2, 3.5) {};
		\node [style=none] (72) at (2, 4.5) {};
		\node [style=gn] (73) at (1, 1) {};
		\node [style=gn] (74) at (2, 3.5) {};
		\node [style=triangle] (75) at (2, 4) {};
		\node [style=triangle] (76) at (1.25, 4) {};
		\node [style=none] (77) at (1, 0.75) {};
		\node [style=gn] (78) at (1, 1) {};
		\node [style=rn, scale=1] (79) at (2, 1.75) {};
		\node [style=none] (80) at (2.5, 4.5) {};
		\node [style=none] (81) at (2.5, 0.75) {};
		\node [style=none] (82) at (1.25, 5) {};
		\node [style=none] (83) at (0.5, 1.5) {$=$};
		\node [style=triangle] (84) at (4.5, 4) {};
		\node [style=gn] (85) at (4.5, 2.5) {};
		\node [style=gn] (86) at (4.5, 3.5) {};
		\node [style=gn, scale=1] (87) at (3.75, 4.75) {};
		\node [style=triangle] (88) at (3.75, 4) {};
		\node [style=none] (89) at (3.5, 0.75) {};
		\node [style=triangle] (90) at (4.5, 3) {};
		\node [style=gn] (91) at (3.5, 1) {};
		\node [style=gn, scale=1] (92) at (4.5, 3.5) {};
		\node [style=none] (93) at (4.5, 4.5) {};
		\node [style=none] (94) at (5, 0.75) {};
		\node [style=rn, scale=1] (95) at (3.25, 3) {};
		\node [style=gn] (96) at (3.5, 1) {};
		\node [style=none] (97) at (3, 1.5) {$=$};
		\node [style=none] (98) at (3.75, 5) {};
		\node [style=none] (99) at (5, 4.5) {};
		\node [style=rn, scale=1] (100) at (4, 2.5) {};
		\node [style=gbox] (101) at (4.5, 4.5) { ${\scriptstyle  2}$ };
		\node [style=none] (102) at (4.5, 4.5) {};
		\node [style=none] (103) at (3.75, 5) {};
		\node [style=gbox] (104) at (4.5, 2) { ${\scriptstyle  \frac{1}{2}}$ };
		\node [style=rn, scale=1] (105) at (5.75, 3) {};
		\node [style=gn] (106) at (6, 1.75) {};
		\node [style=none] (107) at (7.5, 0.75) {};
		\node [style=gn] (108) at (6, 1.75) {};
		\node [style=gn, scale=1] (109) at (6.25, 4.75) {};
		\node [style=triangle] (110) at (7, 4) {};
		\node [style=gbox] (111) at (7, 4.5) { ${\scriptstyle  2}$ };
		\node [style=none] (112) at (7, 4.5) {};
		\node [style=triangle] (113) at (7, 2.5) {};
		\node [style=none] (114) at (6, 0.75) {};
		\node [style=none] (115) at (7, 4.5) {};
		\node [style=gn] (116) at (7, 3.5) {};
		\node [style=triangle] (117) at (6.25, 4) {};
		\node [style=none] (118) at (5.5, 1.5) {$=$};
		\node [style=none] (119) at (6.25, 5) {};
		\node [style=none] (120) at (6.25, 5) {};
		\node [style=gn, scale=1] (121) at (7, 3.5) {};
		\node [style=none] (122) at (7.5, 4.5) {};
		\node [style=gbox] (123) at (6, 1.25) { ${\scriptstyle  2}$ };
		\node [style=gbox] (124) at (7, 3) { ${\scriptstyle  \frac{1}{2}}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (9);
		\draw (14.center) to (16);
		\draw (18) to (10);
		\draw (10) to (5);
		\draw (0.center) to (18);
		\draw [bend left=60, looseness=1.25] (0.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw (17) to (6.center);
		\draw (11) to (8);
		\draw (11) to (13);
		\draw (13) to (17);
		\draw (8) to (5);
		\draw (11) to (9);
		\draw (16) to (3);
		\draw (3) to (17);
		\draw (1) to (8);
		\draw (18) to (1);
		\draw (20) to (21);
		\draw [bend right, looseness=1.00] (1) to (13);
		\draw (3) to (0.center);
		\draw (30) to (42);
		\draw (38.center) to (30);
		\draw (25) to (43);
		\draw (43) to (41);
		\draw (22.center) to (25);
		\draw [bend left=60, looseness=1.25] (22.center) to (40.center);
		\draw (40.center) to (33.center);
		\draw (36) to (37.center);
		\draw (34) to (32);
		\draw (34) to (23);
		\draw (23) to (36);
		\draw (32) to (41);
		\draw (34) to (42);
		\draw (30) to (35);
		\draw (35) to (36);
		\draw (28) to (32);
		\draw (25) to (28);
		\draw (29) to (31);
		\draw [bend right, looseness=1.00] (28) to (23);
		\draw (35) to (22.center);
		\draw (57) to (55);
		\draw (47.center) to (57);
		\draw (54) to (53);
		\draw (59.center) to (54);
		\draw [bend left=60, looseness=1.25] (59.center) to (46.center);
		\draw (46.center) to (49.center);
		\draw (44) to (48.center);
		\draw (60) to (44);
		\draw (57) to (52);
		\draw (52) to (44);
		\draw (56) to (61);
		\draw (52) to (59.center);
		\draw (63) to (62);
		\draw (53) to (51);
		\draw (63) to (51);
		\draw (62) to (54);
		\draw (62) to (55);
		\draw (63) to (60);
		\draw (67) to (76);
		\draw (64.center) to (67);
		\draw (71) to (68);
		\draw (72.center) to (71);
		\draw [bend left=60, looseness=1.25] (72.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (73) to (77.center);
		\draw (78) to (73);
		\draw (67) to (66);
		\draw (66) to (73);
		\draw (69) to (75);
		\draw (66) to (72.center);
		\draw [bend left=45, looseness=1.00] (79) to (74);
		\draw (68) to (70);
		\draw (79) to (70);
		\draw (74) to (71);
		\draw [bend left, looseness=1.00] (74) to (76);
		\draw (79) to (78);
		\draw (87) to (88);
		\draw (103.center) to (87);
		\draw (92) to (90);
		\draw (93.center) to (92);
		\draw [bend left=60, looseness=1.25] (93.center) to (99.center);
		\draw (99.center) to (94.center);
		\draw (91) to (89.center);
		\draw (96) to (91);
		\draw (87) to (95);
		\draw (95) to (91);
		\draw (101) to (84);
		\draw (95) to (93.center);
		\draw [bend left=45, looseness=1.00] (100) to (86);
		\draw (90) to (85);
		\draw (100) to (85);
		\draw (86) to (92);
		\draw [bend left, looseness=1.00] (86) to (88);
		\draw (100) to (96);
		\draw (85) to (104);
		\draw (109) to (117);
		\draw (119.center) to (109);
		\draw (121) to (113);
		\draw (112.center) to (121);
		\draw [bend left=60, looseness=1.25] (112.center) to (122.center);
		\draw (122.center) to (107.center);
		\draw (106) to (114.center);
		\draw (108) to (106);
		\draw (109) to (105);
		\draw (105) to (106);
		\draw (111) to (110);
		\draw (105) to (112.center);
		\draw (116) to (121);
		\draw [bend left, looseness=1.00] (116) to (117);
		\draw [bend left, looseness=1.00] (113) to (108);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/matrixPverifyNew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, scale=1] (0) at (-4, 3.25) {};
		\node [style=none] (1) at (-3.25, 4.75) {};
		\node [style=gn, scale=1] (2) at (-3.25, 4.25) {};
		\node [style=gn, scale=1] (3) at (-6, 2.75) {};
		\node [style=gn, scale=1] (4) at (-5.25, 4.25) {};
		\node [style=rn, scale=1] (5) at (-4.75, 1) {};
		\node [style=rn, scale=1] (6) at (-6, 3.25) {};
		\node [style=gn] (7) at (-5.5, 0.5) {};
		\node [style=none] (8) at (-5.25, 4.75) {};
		\node [style=none] (9) at (-5.25, 4.75) {};
		\node [style=gn, scale=1] (10) at (-4, 2.75) {};
		\node [style=none] (11) at (-6, 3.25) {};
		\node [style=triangle] (12) at (-4, 2.25) {};
		\node [style=gn] (13) at (-6, 1.75) {};
		\node [style=none] (14) at (-5.5, 1) {};
		\node [style=none] (15) at (-4, 3.25) {};
		\node [style=none] (16) at (-6.25, 1) {};
		\node [style=gn] (17) at (-5.25, 3.25) {};
		\node [style=triangle] (18) at (-5.25, 3.75) {};
		\node [style=none] (19) at (-5.5, 1) {};
		\node [style=rn, scale=1] (20) at (-5.5, 1) {};
		\node [style=rn, scale=1] (21) at (-6.25, 1) {};
		\node [style=none] (22) at (-4.75, 1) {};
		\node [style=rn, scale=1] (23) at (-4.75, 1.75) {};
		\node [style=gn] (24) at (-3.25, 3.25) {};
		\node [style=none] (25) at (-5.5, 0) {};
		\node [style=none] (26) at (-6.25, 1) {};
		\node [style=triangle] (27) at (-3.25, 3.75) {};
		\node [style=rn, scale=1] (28) at (-6.75, 1.75) {};
		\node [style=none] (29) at (-3, 2) {$\overset{\ref{2blackonegreenlm}}{=}$};
		\node [style=triangle] (30) at (-6, 2.25) {};
		\node [style=none] (31) at (-3.25, 4.75) {};
		\node [style=none] (32) at (-4.75, 1) {};
		\node [style=gn] (33) at (-4, 1.75) {};
		\node [style=none] (34) at (0.25, 2) {$\overset{Sym}{=}$ };
		\node [style=none] (35) at (-1, 1) {};
		\node [style=gn] (36) at (-0.25, 2) {};
		\node [style=rn, scale=1] (37) at (-1, 1) {};
		\node [style=gn, scale=1] (38) at (-0.25, 3) {};
		\node [style=none] (39) at (-1.5, 3.5) {};
		\node [style=rn, scale=1] (40) at (-1, 2) {};
		\node [style=none] (41) at (-0.25, 3.5) {};
		\node [style=none] (42) at (-1.5, 3.5) {};
		\node [style=gn] (43) at (-1.75, 0.5) {};
		\node [style=rn, scale=1] (44) at (-2.25, 2) {};
		\node [style=none] (45) at (-1, 1) {};
		\node [style=triangle] (46) at (-0.25, 2.5) {};
		\node [style=none] (47) at (-0.25, 3.5) {};
		\node [style=gn, scale=1] (48) at (-1.5, 3) {};
		\node [style=triangle] (49) at (-1.5, 2.5) {};
		\node [style=none] (50) at (-1.75, 0) {};
		\node [style=gn] (51) at (-1.5, 2) {};
		\node [style=none] (52) at (-2.25, 2) {};
		\node [style=triangle] (53) at (-1.75, 1) {};
		\node [style=none] (54) at (-1.75, 1.5) {};
		\node [style=gbox] (55) at (-1.75, 1.5) { ${\scriptstyle  2}$ };
		\node [style=none] (56) at (-1, 2) {};
		\node [style=none] (57) at (-1.75, 0.5) {};
		\node [style=none] (58) at (-1.75, 1.5) {};
		\node [style=rn, scale=1] (59) at (2.5, 2.25) {};
		\node [style=triangle] (60) at (0.75, 2.75) {};
		\node [style=rn, scale=1] (61) at (1.25, 2.25) {};
		\node [style=gn, scale=1] (62) at (0.75, 3.25) {};
		\node [style=none] (63) at (0.75, 3.75) {};
		\node [style=gn] (64) at (0.75, 2.25) {};
		\node [style=triangle] (65) at (1, 1) {};
		\node [style=triangle] (66) at (2, 2.75) {};
		\node [style=rn, scale=1] (67) at (2, 1.5) {};
		\node [style=none] (68) at (1, 0.5) {};
		\node [style=none] (69) at (1.75, 2) {};
		\node [style=none] (70) at (2, 3.75) {};
		\node [style=gbox] (71) at (1, 1.5) { ${\scriptstyle  2}$ };
		\node [style=none] (72) at (2, 3.75) {};
		\node [style=gn, scale=1] (73) at (2, 3.25) {};
		\node [style=gn] (74) at (2, 2.25) {};
		\node [style=none] (75) at (0.75, 3.75) {};
		\node [style=none] (76) at (0.75, 1.75) {};
		\node [style=gn] (77) at (1, 0.5) {};
		\node [style=none] (78) at (0.75, 1.75) {};
		\node [style=none] (79) at (1, 1.5) {};
		\node [style=none] (80) at (3, 2) {$\overset{S1}{=}$ };
		\node [style=none] (81) at (1.75, 2) {};
		\node [style=none] (82) at (1, 0) {};
		\node [style=triangle] (83) at (3.5, 2.75) {};
		\node [style=none] (84) at (4.25, 3.75) {};
		\node [style=triangle] (85) at (4.25, 2.75) {};
		\node [style=rn, scale=1] (86) at (4.75, 1.5) {};
		\node [style=gn] (87) at (3.5, 0.5) {};
		\node [style=gbox] (88) at (3.5, 1.5) { ${\scriptstyle  2}$ };
		\node [style=rn, scale=1] (89) at (4.75, 1.5) {};
		\node [style=none] (90) at (5, 2) {$\overset{Hopf}{=}$ };
		\node [style=none] (91) at (3.5, 3.75) {};
		\node [style=none] (92) at (3.5, 0.5) {};
		\node [style=none] (93) at (3.5, 3.75) {};
		\node [style=none] (94) at (3.5, 0) {};
		\node [style=rn, scale=1] (95) at (4.75, 1.5) {};
		\node [style=gn, scale=1] (96) at (4.25, 3.25) {};
		\node [style=gn, scale=1] (97) at (3.5, 3.25) {};
		\node [style=none] (98) at (4.25, 3.75) {};
		\node [style=triangle] (99) at (3.5, 1) {};
		\node [style=gn, scale=1] (100) at (6.25, 3.25) {};
		\node [style=gn, scale=1] (101) at (5.5, 3.25) {};
		\node [style=none] (102) at (5.5, 3.75) {};
		\node [style=none] (103) at (6.25, 3.75) {};
		\node [style=none] (104) at (5.5, 0.5) {};
		\node [style=gn] (105) at (5.5, 0.5) {};
		\node [style=triangle] (106) at (5.5, 1) {};
		\node [style=triangle] (107) at (6.25, 2.75) {};
		\node [style=none] (108) at (6.25, 3.75) {};
		\node [style=triangle] (109) at (5.5, 2.75) {};
		\node [style=gbox] (110) at (5.5, 1.5) { ${\scriptstyle  2}$ };
		\node [style=none] (111) at (5.5, 0) {};
		\node [style=none] (112) at (5.5, 3.75) {};
		\node [style=rn, scale=1] (113) at (6.25, 1.5) {};
		\node [style=none] (114) at (-6.75, -2) {$=$};
		\node [style=gbox] (115) at (-6.25, -2.25) { ${\scriptstyle  2}$ };
		\node [style=none] (116) at (-6.25, -3.5) {};
		\node [style=rn, scale=1] (117) at (-5.75, -0.75) {};
		\node [style=gn] (118) at (-6.25, -3.25) {};
		\node [style=none] (119) at (-6.25, -3.25) {};
		\node [style=gn, scale=1] (120) at (-5.25, -0.75) {};
		\node [style=none] (121) at (-6.25, -0.5) {};
		\node [style=gn, scale=1] (122) at (-6.25, -0.75) {};
		\node [style=none] (123) at (-6.25, -0.5) {};
		\node [style=triangle] (124) at (-6.25, -1.75) {};
		\node [style=none] (125) at (-5, -2) {$=$};
		\node [style=triangle] (126) at (-6.25, -2.75) {};
		\node [style=none] (127) at (-5.25, -0.5) {};
		\node [style=none] (128) at (-5.25, -0.5) {};
		\node [style=triangle] (129) at (-5.25, -1.75) {};
		\node [style=rn, scale=1] (130) at (-5.25, -1.25) {$\pi$};
		\node [style=none] (131) at (-4.5, -3.5) {};
		\node [style=none] (132) at (-3.5, -0.5) {};
		\node [style=gbox] (133) at (-4.5, -2.25) { ${\scriptstyle  2}$ };
		\node [style=none] (134) at (-4.5, -3.25) {};
		\node [style=triangle] (135) at (-4.5, -2.75) {};
		\node [style=triangle] (136) at (-4.5, -1.75) {};
		\node [style=none] (137) at (-3.5, -0.5) {};
		\node [style=none] (138) at (-3.25, -2) {$=$};
		\node [style=none] (139) at (-4.5, -0.5) {};
		\node [style=triangle] (140) at (-3.5, -1.75) {};
		\node [style=none] (141) at (-4.5, -0.5) {};
		\node [style=gn] (142) at (-4.5, -3.25) {};
		\node [style=gn, scale=1] (143) at (-4.5, -0.75) {};
		\node [style=rn, scale=1] (144) at (-3.5, -0.75) {};
		\node [style=gn, scale=1] (145) at (-4, -0.75) {};
		\node [style=rn, scale=1] (146) at (-3.5, -1.25) {$\pi$};
		\node [style=rn, scale=1] (147) at (-1.75, -0.75) {};
		\node [style=triangle] (148) at (-2.75, -2.75) {};
		\node [style=gn, scale=1] (149) at (-2.75, -3.25) {};
		\node [style=triangle] (150) at (-1.75, -2.5) {};
		\node [style=none] (151) at (-1.75, -0.5) {};
		\node [style=rn, scale=1] (152) at (-1.75, -1.5) {$\pi$};
		\node [style=triangle] (153) at (-2.75, -1.75) {};
		\node [style=gn, scale=1] (154) at (-2.75, -0.75) {};
		\node [style=gn] (155) at (-2.75, -3.25) {};
		\node [style=none] (156) at (-2.75, -3.5) {};
		\node [style=none] (157) at (-2.75, -0.5) {};
		\node [style=none] (158) at (-2.75, -3.25) {};
		\node [style=none] (159) at (-1.5, -2) {$=$};
		\node [style=none] (160) at (-1.75, -0.5) {};
		\node [style=gbox] (161) at (-2.75, -2.25) { ${\scriptstyle  2}$ };
		\node [style=none] (162) at (-2.75, -0.5) {};
		\node [style=none] (163) at (-1, -0.5) {};
		\node [style=triangle] (164) at (-1, -2.5) {};
		\node [style=none] (165) at (-1, -3) {};
		\node [style=none] (166) at (0, -0.5) {};
		\node [style=gbox] (167) at (-1, -1.75) { ${\scriptstyle  2}$ };
		\node [style=none] (168) at (-1, -0.5) {};
		\node [style=gn, scale=1] (169) at (-1, -3) {};
		\node [style=none] (170) at (0, -0.5) {};
		\node [style=none] (171) at (-1, -3.25) {};
		\node [style=rn, scale=1] (172) at (0, -0.75) {};
		\node [style=rn, scale=1] (173) at (0, -1.75) {$\pi$};
		\node [style=gn, scale=1] (174) at (-1, -0.75) {};
		\node [style=none] (175) at (0.25, -2) {$\overset{\ref{2triangle2gr1pilm}}{=}$};
		\node [style=gn] (176) at (-1, -3) {};
		\node [style=triangle] (177) at (-1, -1.25) {};
		\node [style=vrt] (178) at (-0.5, -1.75) {};
		\node [style=none] (179) at (0.75, -0.75) {};
		\node [style=triangle] (180) at (0.75, -1.5) {};
		\node [style=gn] (181) at (0.75, -3.5) {};
		\node [style=none] (182) at (0.75, -3.75) {};
		\node [style=gn, scale=1] (183) at (0.75, -1) {};
		\node [style=gn, scale=1] (184) at (0.75, -3.5) {};
		\node [style=none] (185) at (1.75, -0.75) {};
		\node [style=none] (186) at (0.75, -3.5) {};
		\node [style=gbox] (187) at (0.75, -2) { ${\scriptstyle  2}$ };
		\node [style=none] (188) at (0.75, -0.75) {};
		\node [style=none] (189) at (2, -2.25) {$=$};
		\node [style=rn, scale=1] (190) at (1.75, -1) {};
		\node [style=none] (191) at (1.75, -0.75) {};
		\node [style=gn, scale=1] (192) at (0.75, -2.5) {};
		\node [style=rn, scale=1] (193) at (0.75, -3) {};
		\node [style=none] (194) at (2.5, -1) {};
		\node [style=none] (195) at (2.5, -3.25) {};
		\node [style=none] (196) at (2.5, -1) {};
		\node [style=none] (197) at (3.75, -2.5) {$=$};
		\node [style=none] (198) at (3.5, -1) {};
		\node [style=triangle] (199) at (2.5, -1.75) {};
		\node [style=gbox] (200) at (2.5, -2.25) { ${\scriptstyle  2}$ };
		\node [style=none] (201) at (3.5, -1) {};
		\node [style=gn, scale=1] (202) at (2.5, -1.25) {};
		\node [style=rn, scale=1] (203) at (3.5, -1.25) {};
		\node [style=rn, scale=1] (204) at (2.5, -2.75) {};
		\node [style=none] (205) at (4.75, -1.5) {};
		\node [style=gbox] (206) at (4.25, -2.25) { ${\scriptstyle  3}$ };
		\node [style=rn, scale=1] (207) at (4.25, -2.75) {};
		\node [style=none] (208) at (4.25, -1.5) {};
		\node [style=none] (209) at (4.25, -3.25) {};
		\node [style=none] (210) at (4.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (17);
		\draw (22.center) to (17);
		\draw (4) to (18);
		\draw (18) to (17);
		\draw (9.center) to (4);
		\draw (6) to (4);
		\draw (28) to (13);
		\draw (14.center) to (13);
		\draw (3) to (30);
		\draw (30) to (13);
		\draw (11.center) to (3);
		\draw (28) to (3);
		\draw (28) to (26.center);
		\draw (0) to (24);
		\draw [bend right, looseness=1.00] (32.center) to (24);
		\draw (2) to (27);
		\draw (27) to (24);
		\draw (1.center) to (2);
		\draw (0) to (2);
		\draw (23) to (33);
		\draw (19.center) to (33);
		\draw (10) to (12);
		\draw (12) to (33);
		\draw (15.center) to (10);
		\draw (23) to (10);
		\draw (23) to (16.center);
		\draw (21) to (7);
		\draw (19.center) to (7);
		\draw (5) to (7);
		\draw (7) to (25.center);
		\draw (44) to (51);
		\draw (35.center) to (51);
		\draw (48) to (49);
		\draw (49) to (51);
		\draw (39.center) to (48);
		\draw (44) to (48);
		\draw (40) to (36);
		\draw [bend right, looseness=1.00] (45.center) to (36);
		\draw (38) to (46);
		\draw (46) to (36);
		\draw (47.center) to (38);
		\draw (40) to (38);
		\draw (37) to (43);
		\draw (43) to (50.center);
		\draw (55) to (53);
		\draw (52.center) to (58.center);
		\draw (58.center) to (56.center);
		\draw (53) to (57.center);
		\draw (59) to (74);
		\draw (81.center) to (74);
		\draw (73) to (66);
		\draw (66) to (74);
		\draw (72.center) to (73);
		\draw (59) to (73);
		\draw (61) to (64);
		\draw (78.center) to (64);
		\draw (62) to (60);
		\draw (60) to (64);
		\draw (75.center) to (62);
		\draw (61) to (62);
		\draw (67) to (77);
		\draw (77) to (82.center);
		\draw (71) to (65);
		\draw (76.center) to (79.center);
		\draw (79.center) to (69.center);
		\draw (65) to (68.center);
		\draw (61) to (67);
		\draw (59) to (67);
		\draw [bend right=15, looseness=1.00] (95) to (88);
		\draw (96) to (85);
		\draw [bend left=15, looseness=1.00] (85) to (88);
		\draw (98.center) to (96);
		\draw [bend right=15, looseness=1.00] (95) to (96);
		\draw (97) to (83);
		\draw (93.center) to (97);
		\draw (86) to (97);
		\draw (89) to (87);
		\draw (87) to (94.center);
		\draw (99) to (92.center);
		\draw (86) to (89);
		\draw (95) to (89);
		\draw (83) to (88);
		\draw [bend right=15, looseness=1.00] (88) to (86);
		\draw (88) to (99);
		\draw (100) to (107);
		\draw [bend left=15, looseness=1.00] (107) to (110);
		\draw (103.center) to (100);
		\draw (101) to (109);
		\draw (102.center) to (101);
		\draw (105) to (111.center);
		\draw (106) to (104.center);
		\draw (109) to (110);
		\draw (110) to (106);
		\draw (113) to (105);
		\draw (113) to (101);
		\draw [bend right, looseness=1.00] (113) to (100);
		\draw (120) to (129);
		\draw [bend left=60, looseness=0.75] (129) to (115);
		\draw (127.center) to (120);
		\draw (122) to (124);
		\draw (123.center) to (122);
		\draw (118) to (116.center);
		\draw (126) to (119.center);
		\draw (124) to (115);
		\draw (115) to (126);
		\draw [bend left=15, looseness=1.00] (117) to (118);
		\draw (117) to (122);
		\draw (117) to (120);
		\draw (122) to (130);
		\draw [bend left=60, looseness=0.75] (140) to (133);
		\draw (143) to (136);
		\draw (139.center) to (143);
		\draw (142) to (131.center);
		\draw (135) to (134.center);
		\draw (136) to (133);
		\draw (133) to (135);
		\draw (144) to (145);
		\draw (137.center) to (144);
		\draw [bend left=15, looseness=1.00] (145) to (142);
		\draw (146) to (140);
		\draw (145) to (146);
		\draw [bend left=45, looseness=1.00] (144) to (143);
		\draw [bend left=60, looseness=0.75] (150) to (161);
		\draw (154) to (153);
		\draw (157.center) to (154);
		\draw (155) to (156.center);
		\draw (148) to (158.center);
		\draw (153) to (161);
		\draw (161) to (148);
		\draw (147) to (149);
		\draw (151.center) to (147);
		\draw [bend left=15, looseness=1.00] (149) to (155);
		\draw (152) to (150);
		\draw (149) to (152);
		\draw [bend left=45, looseness=1.00] (147) to (154);
		\draw (174) to (177);
		\draw (163.center) to (174);
		\draw (176) to (171.center);
		\draw (164) to (165.center);
		\draw (177) to (167);
		\draw (167) to (164);
		\draw [bend left=15, looseness=1.00] (172) to (169);
		\draw (170.center) to (172);
		\draw [bend left=15, looseness=1.00] (169) to (176);
		\draw (169) to (173);
		\draw [bend left=45, looseness=1.00] (172) to (174);
		\draw (167) to (173);
		\draw (183) to (180);
		\draw (179.center) to (183);
		\draw (181) to (182.center);
		\draw (180) to (187);
		\draw [bend left=15, looseness=1.00] (190) to (184);
		\draw (191.center) to (190);
		\draw [bend left=15, looseness=1.00] (184) to (181);
		\draw [bend left=45, looseness=1.00] (190) to (183);
		\draw (187) to (192);
		\draw (193) to (186.center);
		\draw (202) to (199);
		\draw (196.center) to (202);
		\draw (199) to (200);
		\draw (198.center) to (203);
		\draw [bend left=45, looseness=1.00] (203) to (202);
		\draw (204) to (195.center);
		\draw (207) to (209.center);
		\draw (208.center) to (206);
		\draw (206) to (205.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/matrixc4by4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-4.25, 0.25) {};
		\node [style=none] (1) at (-4.25, 4) {};
		\node [style=none] (2) at (-4.25, -4.5) {};
		\node [style=none] (3) at (-3.25, 4) {};
		\node [style=none] (4) at (-3.25, -4.5) {};
		\node [style=rn] (5) at (-4.25, 0.75) {};
		\node [style=zhbx] (6) at (-3.75, -1.25) {$\wedge$};
		\node [style=gbox] (7) at (-3.75, -1.75) {${\scriptstyle \frac{1}{3}}$};
		\node [style=rn_phase] (8) at (-4, -0.75) {$\pi$};
		\node [style=gn, scale=1] (9) at (-4.25, -0.25) {};
		\node [style=gn, scale=1] (10) at (-3.25, -0.5) {};
		\node [style=rn_phase] (11) at (-4, -2.25) {$\pi$};
		\node [style=zhbx] (12) at (-3.75, -2.75) {$\wedge$};
		\node [style=triangle] (13) at (-3.75, -4.25) {};
		\node [style=triangle] (14) at (-3.75, -3.25) {};
		\node [style=gn, scale=1] (15) at (-3.25, -1.75) {};
		\node [style=rn] (16) at (-3.25, -4.25) {};
		\node [style=gn, scale=1] (17) at (-4.25, -1.75) {};
		\node [style=rn] (18) at (-4.25, -3.75) {};
		\node [style=gn, scale=1] (19) at (-3.75, -3.75) {};
		\node [style=zhbx] (20) at (-3.5, 2) {$\vee$};
		\node [style=rn_phase] (21) at (-3.75, 1.5) {$\pi$};
		\node [style=dtriangle] (22) at (-3.5, 3.5) {};
		\node [style=gn, scale=1] (23) at (-3.5, 3) {};
		\node [style=gn, scale=1] (24) at (-3.25, 1.25) {};
		\node [style=rn] (25) at (-3.25, 3.75) {};
		\node [style=rn] (26) at (-4.25, 3.25) {};
		\node [style=gn, scale=1] (27) at (-4.25, 1.25) {};
		\node [style=dtriangle] (28) at (-3.5, 2.5) {};
		\node [style=none] (29) at (-3, 0) {$=$};
		\node [style=rn] (30) at (-1.75, 3.75) {};
		\node [style=gbox] (31) at (-2.25, -1.75) {${\scriptstyle \frac{1}{3}}$};
		\node [style=gn, scale=1] (32) at (-2.25, -3.75) {};
		\node [style=none] (33) at (-1.5, 0) {$=$};
		\node [style=none] (34) at (-2.75, -4.5) {};
		\node [style=triangle] (35) at (-2.25, -4.25) {};
		\node [style=none] (36) at (-2.75, 4) {};
		\node [style=dtriangle] (37) at (-2, 2.5) {};
		\node [style=rn] (38) at (-1.75, -4.25) {};
		\node [style=none] (39) at (-1.75, -4.5) {};
		\node [style=none] (40) at (-1.75, 4) {};
		\node [style=gn, scale=1] (41) at (-1.75, 1.25) {};
		\node [style=gn, scale=1] (42) at (-2, 3) {};
		\node [style=gn, scale=1] (43) at (-1.75, -1.75) {};
		\node [style=dtriangle] (44) at (-2, 3.5) {};
		\node [style=gn, scale=1] (45) at (-1.75, -0.5) {};
		\node [style=triangle] (46) at (-2.25, -3.25) {};
		\node [style=triangle] (47) at (-1, -1.25) {};
		\node [style=rn] (48) at (0, 1.5) {};
		\node [style=rn] (49) at (0, -1.75) {};
		\node [style=none] (50) at (-1, -2) {};
		\node [style=none] (51) at (0.5, 0) {$=$};
		\node [style=none] (52) at (0, -2) {};
		\node [style=gn, scale=1] (53) at (0, -0.5) {};
		\node [style=none] (54) at (0, 1.75) {};
		\node [style=gbox] (55) at (0, 0) {${\scriptstyle \frac{1}{3}}$};
		\node [style=gn, scale=1] (56) at (-1, 1.5) {};
		\node [style=none] (57) at (-1, 1.75) {};
		\node [style=dtriangle] (58) at (-1, 1) {};
		\node [style=gn, scale=1] (59) at (0, 0.5) {};
		\node [style=gn, scale=1] (60) at (-1, -1.75) {};
		\node [style=vtriang] (61) at (-0.5, -1.75) {};
		\node [style=vtriang] (62) at (-0.5, 1.5) {};
		\node [style=none] (63) at (1, -1) {};
		\node [style=none] (64) at (1, 1) {};
		\node [style=gbox] (65) at (1, 0) {${\scriptstyle \frac{1}{3}}$};
		\node [style=triangle] (66) at (1, -0.5) {};
		\node [style=none] (67) at (1.25, -0.25) {${\scriptstyle -1}$};
		\node [style=gn, scale=1] (68) at (1, -1) {};
		\node [style=triangle] (69) at (0.5, -1.5) {};
		\node [style=triangle] (70) at (1.5, -1.5) {};
		\node [style=none] (71) at (0.5, -2) {};
		\node [style=none] (72) at (1.5, -2) {};
		\node [style=none] (73) at (0.75, 0.5) {${\scriptstyle -1}$};
		\node [style=gn, scale=1] (74) at (1, 1) {};
		\node [style=dtriangle] (75) at (1, 0.5) {};
		\node [style=none] (76) at (1.5, 2) {};
		\node [style=none] (77) at (0.5, 2) {};
		\node [style=dtriangle] (78) at (0.5, 1.5) {};
		\node [style=dtriangle] (79) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (2.center) to (0);
		\draw (3.center) to (4.center);
		\draw (6) to (7);
		\draw (6) to (8);
		\draw (8) to (9);
		\draw (10) to (6);
		\draw [bend right=105, looseness=0.75] (13) to (16);
		\draw (14) to (19);
		\draw (19) to (18);
		\draw (12) to (14);
		\draw (17) to (11);
		\draw (11) to (12);
		\draw (12) to (15);
		\draw (19) to (13);
		\draw (23) to (26);
		\draw (27) to (21);
		\draw (21) to (20);
		\draw (20) to (24);
		\draw (23) to (20);
		\draw (23) to (22);
		\draw [bend left=60, looseness=1.00] (22) to (25);
		\draw (40.center) to (39.center);
		\draw [bend right=105, looseness=0.75] (35) to (38);
		\draw (46) to (32);
		\draw (32) to (35);
		\draw (42) to (44);
		\draw [bend left=60, looseness=1.00] (44) to (30);
		\draw (45) to (31);
		\draw [bend right=15, looseness=0.75] (43) to (46);
		\draw [bend right, looseness=1.00] (32) to (34.center);
		\draw (42) to (37);
		\draw (37) to (41);
		\draw [bend right, looseness=0.75] (36.center) to (42);
		\draw (54.center) to (52.center);
		\draw (47) to (60);
		\draw [bend right=45, looseness=0.75] (53) to (47);
		\draw (60) to (50.center);
		\draw (56) to (58);
		\draw [bend right=60, looseness=0.75] (58) to (59);
		\draw (57.center) to (56);
		\draw (60) to (49);
		\draw (56) to (48);
		\draw (64.center) to (63.center);
		\draw (69) to (71.center);
		\draw (70) to (72.center);
		\draw [bend left, looseness=1.00] (69) to (68);
		\draw [bend left=45, looseness=0.75] (68) to (70);
		\draw [bend right=45, looseness=0.75] (78) to (74);
		\draw [bend left=45, looseness=0.75] (79) to (74);
		\draw (77.center) to (78);
		\draw (76.center) to (79);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/matrixp1diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (1, -2) {};
		\node [style=gn, scale=1] (1) at (0.5, -1.25) {};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=triangle] (4) at (0.5, -3) {};
		\node [style=rn] (5) at (1, -1.5) {};
		\node [style=gn, scale=1] (6) at (-1, -2) {};
		\node [style=none] (7) at (1, 0.25) {};
		\node [style=none] (8) at (0, 0.25) {};
		\node [style=rn] (9) at (0, -3) {};
		\node [style=triangle] (10) at (-0.25, -1) {};
		\node [style=rn] (11) at (0, -1.5) {};
		\node [style=none] (12) at (-1, -3.25) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=gn, scale=1] (14) at (-1, 0) {};
		\node [style=none] (15) at (1, -1) {};
		\node [style=none] (16) at (1, -1) {};
		\node [style=gn, scale=1] (17) at (0, -2) {};
		\node [style=none] (18) at (0, -1) {};
		\node [style=gn, scale=1] (19) at (0, 0) {};
		\node [style=none] (20) at (-1, -1) {};
		\node [style=none] (21) at (1, -3.25) {};
		\node [style=none] (22) at (0, -3.25) {};
		\node [style=gn, scale=1] (23) at (1, 0) {};
		\node [style=rn_phase] (24) at (-0.5, -2.25) {$\pi$};
		\node [style=zhbx] (25) at (0.5, -2.5) {$\wedge$};
		\node [style=zhbx] (26) at (-0.25, -0.5) {$\wedge$};
		\node [style=rn_phase] (27) at (-0.5, 0) {$\pi$};
		\node [style=rn_phase] (28) at (0.5, -0.25) {$\pi$};
		\node [style=rn] (29) at (-1, 0.5) {};
		\node [style=none] (30) at (-1, 0.25) {};
		\node [style=none] (31) at (1, 3) {};
		\node [style=gn, scale=1] (32) at (-1, 2.75) {};
		\node [style=gn, scale=1] (33) at (0, 2.75) {};
		\node [style=rn] (34) at (1, 0.5) {};
		\node [style=gn, scale=1] (35) at (1, 2.75) {};
		\node [style=gn, scale=1] (36) at (-0.5, 1) {};
		\node [style=rn_phase] (37) at (-0.25, 2) {$\pi$};
		\node [style=none] (38) at (0, 0.25) {};
		\node [style=none] (39) at (0, 3) {};
		\node [style=rn] (40) at (-0.75, 2) {};
		\node [style=rn] (41) at (0, 0.5) {};
		\node [style=zhbx] (42) at (-0.5, 1.5) {$\wedge$};
		\node [style=none] (43) at (-1, 3) {};
		\node [style=none] (44) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (12.center);
		\draw (16.center) to (21.center);
		\draw (13.center) to (17);
		\draw (17) to (22.center);
		\draw [bend left=75, looseness=1.00] (4) to (9);
		\draw (2.center) to (3.center);
		\draw (7.center) to (15.center);
		\draw (8.center) to (19);
		\draw (19) to (18.center);
		\draw [bend right, looseness=0.75] (10) to (1);
		\draw (1) to (11);
		\draw (1) to (5);
		\draw (25) to (4);
		\draw (25) to (17);
		\draw (0) to (25);
		\draw (25) to (24);
		\draw (24) to (6);
		\draw (26) to (10);
		\draw (26) to (19);
		\draw (27) to (26);
		\draw (26) to (28);
		\draw (28) to (23);
		\draw (27) to (14);
		\draw (43.center) to (30.center);
		\draw (39.center) to (38.center);
		\draw (31.center) to (44.center);
		\draw (40) to (42);
		\draw (42) to (37);
		\draw (37) to (33);
		\draw (37) to (35);
		\draw (32) to (40);
		\draw (40) to (35);
		\draw (42) to (36);
		\draw (36) to (29);
		\draw (36) to (41);
		\draw (36) to (34);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/matrixp1diagramv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 3.5) {};
		\node [style=gn, scale=1] (1) at (-1.25, 1) {};
		\node [style=rn_phase] (2) at (0, 1.75) {$\pi$};
		\node [style=none] (3) at (0.75, 3.5) {};
		\node [style=gn, scale=1] (4) at (0.75, 1) {};
		\node [style=none] (5) at (-0.25, 3.5) {};
		\node [style=rn] (6) at (-0.25, 3.25) {};
		\node [style=none] (7) at (-0.25, -3.75) {};
		\node [style=none] (8) at (0.75, 3.5) {};
		\node [style=rn] (9) at (0.75, 3.25) {};
		\node [style=none] (10) at (0.75, -3.75) {};
		\node [style=none] (11) at (-1.25, 3.5) {};
		\node [style=rn] (12) at (-1, 1.75) {};
		\node [style=zhbx] (13) at (-0.75, 2.25) {$\vee$};
		\node [style=gn, scale=1] (14) at (-0.75, 2.75) {};
		\node [style=rn] (15) at (-1.25, 3.25) {};
		\node [style=none] (16) at (0.75, 3.5) {};
		\node [style=none] (17) at (-1.25, -3.75) {};
		\node [style=none] (18) at (-0.25, 3.5) {};
		\node [style=gn, scale=1] (19) at (-0.25, 1) {};
		\node [style=none] (20) at (-1.25, 3.5) {};
		\node [style=none] (21) at (-0.25, 3.5) {};
		\node [style=zhbx] (22) at (0.25, -0.25) {$\vee$};
		\node [style=gn, scale=1] (23) at (-1.25, -1) {};
		\node [style=rn_phase] (24) at (0, -0.75) {$\pi$};
		\node [style=rn] (25) at (-0.25, 0.5) {};
		\node [style=rn_phase] (26) at (-0.75, -0.5) {$\pi$};
		\node [style=dtriangle] (27) at (0.25, 0.25) {};
		\node [style=gn, scale=1] (28) at (0.75, -1) {};
		\node [style=gn, scale=1] (29) at (-0.25, -1.25) {};
		\node [style=rn_phase] (30) at (-0.75, -2.75) {$\pi$};
		\node [style=rn_phase] (31) at (0, -3) {$\pi$};
		\node [style=rn] (32) at (-0.25, -1.75) {};
		\node [style=gn, scale=1] (33) at (0.75, -3.25) {};
		\node [style=gn, scale=1] (34) at (-0.25, -3.5) {};
		\node [style=gn, scale=1] (35) at (0.25, -1.5) {};
		\node [style=gn, scale=1] (36) at (-1.25, -3.25) {};
		\node [style=dtriangle] (37) at (0.25, -2) {};
		\node [style=zhbx] (38) at (0.25, -2.5) {$\vee$};
		\node [style=rn] (39) at (0.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (20.center);
		\draw (7.center) to (5.center);
		\draw (10.center) to (3.center);
		\draw (12) to (13);
		\draw (13) to (2);
		\draw (2) to (19);
		\draw (2) to (4);
		\draw (1) to (12);
		\draw (12) to (4);
		\draw (13) to (14);
		\draw (14) to (15);
		\draw (14) to (6);
		\draw (14) to (9);
		\draw (26) to (23);
		\draw (29) to (24);
		\draw (24) to (22);
		\draw (22) to (26);
		\draw (22) to (28);
		\draw (35) to (32);
		\draw (30) to (36);
		\draw (34) to (31);
		\draw (31) to (38);
		\draw (38) to (30);
		\draw (38) to (33);
		\draw (35) to (38);
		\draw (35) to (39);
		\draw [bend left=60, looseness=1.00] (25) to (27);
		\draw (27) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/matrixp2diagram1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-6, 0.75) {};
		\node [style=zhbx] (1) at (-6.5, -1.25) {$\wedge$};
		\node [style=none] (2) at (-4.75, -1.75) {};
		\node [style=zhbx] (3) at (-4.25, 0.25) {$\wedge$};
		\node [style=none] (4) at (-7, -1.75) {};
		\node [style=gbox] (5) at (-4.25, -0.25) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (6) at (-3, -1.75) {};
		\node [style=none] (7) at (-5.25, 1.75) {};
		\node [style=none] (8) at (-3.75, 1.75) {};
		\node [style=gbox] (9) at (-6.5, -1.75) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (10) at (-5.25, 1) {};
		\node [style=zhbx] (11) at (-4.25, -1.25) {$\wedge$};
		\node [style=rn_phase] (12) at (-3.5, 1) {$\pi$};
		\node [style=gn, scale=1] (13) at (-6.5, 1.25) {};
		\node [style=none] (14) at (-5.25, 1.75) {};
		\node [style=gbox] (15) at (-4.25, -1.75) {${\scriptstyle \frac{1}{3}}$};
		\node [style=rn_phase] (16) at (-6.25, -0.75) {$\pi$};
		\node [style=gn, scale=1] (17) at (-4.25, 1.25) {};
		\node [style=none] (18) at (-3.75, -1.75) {};
		\node [style=none] (19) at (-3, 1) {};
		\node [style=gn, scale=1] (20) at (-5.25, 0.75) {};
		\node [style=none] (21) at (-4.75, 1) {};
		\node [style=zhbx] (22) at (-6.5, 0.25) {$\wedge$};
		\node [style=none] (23) at (-4.75, 1) {};
		\node [style=gn, scale=1] (24) at (-3, 1.25) {};
		\node [style=gn, scale=1] (25) at (-4.25, 1.25) {};
		\node [style=none] (26) at (-3, 1) {};
		\node [style=gbox] (27) at (-6.5, -0.25) {${\scriptstyle \frac{1}{3}}$};
		\node [style=rn_phase] (28) at (-4, -0.75) {$\pi$};
		\node [style=none] (29) at (-6, 1.75) {};
		\node [style=none] (30) at (-5.25, -1.75) {};
		\node [style=none] (31) at (-4.75, 1.75) {};
		\node [style=rn_phase] (32) at (-5.75, 0.5) {$\pi$};
		\node [style=none] (33) at (-3.75, 1) {};
		\node [style=none] (34) at (-3, 1.75) {};
		\node [style=rn_phase] (35) at (-6.75, -0.75) {$\pi$};
		\node [style=none] (36) at (-7, -0.25) {};
		\node [style=none] (37) at (-6, -1.75) {};
		\node [style=none] (38) at (-3.75, 1) {};
		\node [style=gn, scale=1] (39) at (-7, -0.25) {};
		\node [style=gn, scale=1] (40) at (-5.25, -0.25) {};
		\node [style=none] (41) at (-5, 0) {$=$};
		\node [style=none] (42) at (-6, 1) {};
		\node [style=none] (43) at (-5.25, 1) {};
		\node [style=gn, scale=1] (44) at (-6, -0.25) {};
		\node [style=none] (45) at (-7, 1) {};
		\node [style=none] (46) at (-3, 1.75) {};
		\node [style=none] (47) at (-4.75, 1.75) {};
		\node [style=gn, scale=1] (48) at (-3, -0.25) {};
		\node [style=rn_phase] (49) at (-4.5, -0.75) {$\pi$};
		\node [style=none] (50) at (-6, 1) {};
		\node [style=none] (51) at (-7, 1) {};
		\node [style=gn, scale=1] (52) at (-7, 0.75) {};
		\node [style=none] (53) at (-7, 1.75) {};
		\node [style=none] (54) at (-7, 1.75) {};
		\node [style=rn_phase] (55) at (-2.25, -0.75) {$\pi$};
		\node [style=none] (56) at (-1.25, 1) {};
		\node [style=none] (57) at (-1.5, 1) {};
		\node [style=none] (58) at (-1.25, -1.75) {};
		\node [style=gn, scale=1] (59) at (-2, 1.25) {};
		\node [style=none] (60) at (-2.5, -1.75) {};
		\node [style=none] (61) at (-1.5, 1.75) {};
		\node [style=none] (62) at (-2.5, 1) {};
		\node [style=zhbx] (63) at (-2, 0.25) {$\wedge$};
		\node [style=none] (64) at (-2.5, 1) {};
		\node [style=zhbx] (65) at (-2, -1.25) {$\wedge$};
		\node [style=none] (66) at (-1.5, -1.75) {};
		\node [style=gbox] (67) at (-2, -0.25) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (68) at (-1.25, 1) {};
		\node [style=none] (69) at (-2.75, 0) {$=$};
		\node [style=none] (70) at (-2.5, 1.75) {};
		\node [style=gn, scale=1] (71) at (-1.25, -0.25) {};
		\node [style=none] (72) at (-1.25, 1.75) {};
		\node [style=rn_phase] (73) at (-1.75, 0.75) {$\pi$};
		\node [style=none] (74) at (-2.5, 1.75) {};
		\node [style=gn, scale=1] (75) at (-2, 1.25) {};
		\node [style=gn, scale=1] (76) at (-1.25, 1.25) {};
		\node [style=none] (77) at (-1.25, 1.75) {};
		\node [style=none] (78) at (-1.5, 1) {};
		\node [style=gbox] (79) at (-2, -1.75) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (80) at (0.5, -1.75) {};
		\node [style=none] (81) at (0.25, -1.75) {};
		\node [style=none] (82) at (-0.75, -1.75) {};
		\node [style=none] (83) at (0.5, 1.75) {};
		\node [style=none] (84) at (-0.75, 1.75) {};
		\node [style=zhbx] (85) at (-0.25, 0.75) {$\wedge$};
		\node [style=none] (86) at (0.5, 1) {};
		\node [style=none] (87) at (0.25, 1) {};
		\node [style=gn, scale=1] (88) at (-0.25, 1.25) {};
		\node [style=gn, scale=1] (89) at (0.5, 1.25) {};
		\node [style=none] (90) at (-1, 0) {$=$};
		\node [style=none] (91) at (0.5, 1) {};
		\node [style=gbox] (92) at (-0.25, -1.75) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (93) at (-0.75, 1.75) {};
		\node [style=none] (94) at (0.25, 1.75) {};
		\node [style=none] (95) at (-0.75, 1) {};
		\node [style=zhbx] (96) at (-0.25, -0.75) {$\wedge$};
		\node [style=gn, scale=1] (97) at (-0.25, 1.25) {};
		\node [style=none] (98) at (0.25, 1) {};
		\node [style=gbox] (99) at (-0.25, -0.25) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (100) at (-0.75, 1) {};
		\node [style=none] (101) at (0.5, 1.75) {};
		\node [style=rn] (102) at (-0.25, 0.25) {};
		\node [style=rn] (103) at (-0.25, -1.25) {};
		\node [style=none] (104) at (1, 1.75) {};
		\node [style=none] (105) at (2.25, 1.75) {};
		\node [style=none] (106) at (1, 1) {};
		\node [style=none] (107) at (2.25, 1) {};
		\node [style=none] (108) at (1, 1) {};
		\node [style=gn, scale=1] (109) at (2.25, 1.25) {};
		\node [style=none] (110) at (2.25, 1) {};
		\node [style=none] (111) at (0.75, 0) {$=$};
		\node [style=none] (112) at (2, 1) {};
		\node [style=none] (113) at (2, 1) {};
		\node [style=none] (114) at (1, 1.75) {};
		\node [style=gbox] (115) at (1.5, -1.75) {${\scriptstyle \frac{1}{3}}$};
		\node [style=gn, scale=1] (116) at (1.5, 1.25) {};
		\node [style=none] (117) at (2, -1.75) {};
		\node [style=rn] (118) at (1.5, -1.25) {};
		\node [style=none] (119) at (2.25, 1.75) {};
		\node [style=none] (120) at (2.25, -1.75) {};
		\node [style=none] (121) at (1, -1.75) {};
		\node [style=rn] (122) at (1.5, -0.25) {};
		\node [style=gn, scale=1] (123) at (1.5, 1.25) {};
		\node [style=none] (124) at (2, 1.75) {};
		\node [style=gbox] (125) at (1.5, -0.75) {${\scriptstyle \frac{1}{3}}$};
		\node [style=zhbx] (126) at (1.5, 0.75) {$\wedge$};
		\node [style=gn, scale=1] (127) at (1.5, 0.25) {};
		\node [style=rn] (128) at (3, 0) {};
		\node [style=gn, scale=1] (129) at (3, -0.75) {};
		\node [style=rn] (130) at (3.5, -0.25) {};
		\node [style=gn, scale=1] (131) at (3.5, -0.75) {};
		\node [style=none] (132) at (4.25, 1) {};
		\node [style=none] (133) at (4.25, 1.75) {};
		\node [style=none] (134) at (4.25, 1) {};
		\node [style=none] (135) at (2.5, 0) {$=$};
		\node [style=gn, scale=1] (136) at (3.25, 1.25) {};
		\node [style=none] (137) at (2.75, 1) {};
		\node [style=none] (138) at (2.75, 1) {};
		\node [style=none] (139) at (3.75, 1.75) {};
		\node [style=rn] (140) at (4, -0.5) {};
		\node [style=none] (141) at (2.75, 1.75) {};
		\node [style=none] (142) at (3.75, -1.75) {};
		\node [style=none] (143) at (3.75, 1) {};
		\node [style=none] (144) at (4.25, -1.75) {};
		\node [style=gn, scale=1] (145) at (4.25, 1.25) {};
		\node [style=gbox] (146) at (3.25, -1.5) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (147) at (3.75, 1) {};
		\node [style=none] (148) at (4.25, 1.75) {};
		\node [style=none] (149) at (2.75, -1.75) {};
		\node [style=gbox] (150) at (4, -1) {${\scriptstyle \frac{1}{3}}$};
		\node [style=gn, scale=1] (151) at (3.25, 1.25) {};
		\node [style=none] (152) at (2.75, 1.75) {};
		\node [style=zhbx] (153) at (3.25, 0.75) {$\wedge$};
		\node [style=none] (154) at (4.75, -0.75) {};
		\node [style=none] (155) at (4.75, 1.25) {};
		\node [style=none] (156) at (4.75, 0.75) {};
		\node [style=none] (157) at (5.75, 1.25) {};
		\node [style=none] (158) at (6.75, 1.25) {};
		\node [style=gbox] (159) at (5.25, -0.25) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (160) at (6.75, -0.75) {};
		\node [style=none] (161) at (5.75, 0.75) {};
		\node [style=rn] (162) at (5.25, 0.25) {};
		\node [style=gn, scale=1] (163) at (6.75, 1) {};
		\node [style=none] (164) at (6.75, 1.25) {};
		\node [style=none] (165) at (5.75, 0.75) {};
		\node [style=gn, scale=1] (166) at (5.25, 1) {};
		\node [style=gn, scale=1] (167) at (5.25, 1) {};
		\node [style=none] (168) at (4.75, 0.75) {};
		\node [style=none] (169) at (6.75, 0.75) {};
		\node [style=none] (170) at (4.5, 0) {$=$};
		\node [style=rn] (171) at (6.25, 0) {};
		\node [style=gbox] (172) at (6.25, -0.5) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (173) at (5.75, -0.75) {};
		\node [style=none] (174) at (6.75, 0.75) {};
		\node [style=zhbx] (175) at (6.25, 0.5) {$\wedge$};
		\node [style=gn, scale=1] (176) at (6.75, 1) {};
		\node [style=none] (177) at (4.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (54.center) to (13);
		\draw [bend right=15, looseness=1.00] (13) to (29.center);
		\draw [bend left=15, looseness=1.00] (13) to (50.center);
		\draw [bend right=15, looseness=1.00] (13) to (51.center);
		\draw (7.center) to (10.center);
		\draw (45.center) to (36.center);
		\draw (42.center) to (37.center);
		\draw (22) to (27);
		\draw (20) to (43.center);
		\draw (20) to (30.center);
		\draw (22) to (32);
		\draw (32) to (20);
		\draw (52) to (22);
		\draw (0) to (22);
		\draw (1) to (9);
		\draw (39) to (4.center);
		\draw (1) to (35);
		\draw (35) to (39);
		\draw (40) to (1);
		\draw (44) to (1);
		\draw [bend right=15, looseness=1.00] (31.center) to (25);
		\draw [bend right=15, looseness=1.00] (25) to (8.center);
		\draw [bend left=15, looseness=1.00] (25) to (38.center);
		\draw [bend right=15, looseness=1.00] (25) to (23.center);
		\draw (34.center) to (19.center);
		\draw (21.center) to (2.center);
		\draw (33.center) to (18.center);
		\draw (3) to (5);
		\draw (24) to (26.center);
		\draw (24) to (6.center);
		\draw (3) to (12);
		\draw (12) to (24);
		\draw (17) to (3);
		\draw (11) to (15);
		\draw (11) to (49);
		\draw (48) to (11);
		\draw (28) to (11);
		\draw [bend right=15, looseness=1.00] (25) to (49);
		\draw [bend left=15, looseness=1.00] (25) to (28);
		\draw [bend right=15, looseness=1.00] (74.center) to (59);
		\draw [bend right=15, looseness=1.00] (59) to (61.center);
		\draw [bend left=15, looseness=1.00] (59) to (57.center);
		\draw [bend right=15, looseness=1.00] (59) to (64.center);
		\draw (77.center) to (56.center);
		\draw (62.center) to (60.center);
		\draw (78.center) to (66.center);
		\draw (63) to (67);
		\draw (76) to (68.center);
		\draw (76) to (58.center);
		\draw (63) to (73);
		\draw (73) to (76);
		\draw (75) to (63);
		\draw (65) to (79);
		\draw (65) to (55);
		\draw (71) to (65);
		\draw [bend right=15, looseness=1.00] (59) to (55);
		\draw [bend right=15, looseness=1.00] (93.center) to (97);
		\draw [bend right=15, looseness=1.00] (97) to (94.center);
		\draw [bend left=15, looseness=1.00] (97) to (98.center);
		\draw [bend right=15, looseness=1.00] (97) to (100.center);
		\draw (83.center) to (91.center);
		\draw (95.center) to (82.center);
		\draw (87.center) to (81.center);
		\draw (85) to (99);
		\draw (89) to (86.center);
		\draw (89) to (80.center);
		\draw (88) to (85);
		\draw (96) to (92);
		\draw (89) to (85);
		\draw [bend left=45, looseness=1.00] (97) to (102);
		\draw [bend right=45, looseness=1.00] (88) to (96);
		\draw [bend left=15, looseness=1.00] (89) to (96);
		\draw [bend left=15, looseness=1.00] (89) to (103);
		\draw [bend right=15, looseness=1.00] (104.center) to (123);
		\draw [bend right=15, looseness=1.00] (123) to (124.center);
		\draw [bend left=15, looseness=1.00] (123) to (113.center);
		\draw [bend right=15, looseness=1.00] (123) to (108.center);
		\draw (119.center) to (107.center);
		\draw (106.center) to (121.center);
		\draw (112.center) to (117.center);
		\draw (126) to (125);
		\draw (109) to (110.center);
		\draw (109) to (120.center);
		\draw (116) to (126);
		\draw (109) to (126);
		\draw [bend left=45, looseness=1.00] (123) to (122);
		\draw [bend left=15, looseness=1.00] (109) to (118);
		\draw (118) to (115);
		\draw [bend right=45, looseness=1.00] (127) to (118);
		\draw (128) to (129);
		\draw (130) to (131);
		\draw (128) to (131);
		\draw (130) to (129);
		\draw [bend right=15, looseness=1.00] (141.center) to (151);
		\draw [bend right=15, looseness=1.00] (151) to (139.center);
		\draw [bend left=15, looseness=1.00] (151) to (143.center);
		\draw [bend right=15, looseness=1.00] (151) to (138.center);
		\draw (133.center) to (132.center);
		\draw (137.center) to (149.center);
		\draw (147.center) to (142.center);
		\draw (145) to (134.center);
		\draw (145) to (144.center);
		\draw [bend left=45, looseness=1.00] (151) to (140);
		\draw (151) to (153);
		\draw (153) to (145);
		\draw (153) to (128);
		\draw (130) to (140);
		\draw (140) to (150);
		\draw (129) to (146);
		\draw (131) to (145);
		\draw [bend right=15, looseness=1.00] (177.center) to (166);
		\draw [bend right=15, looseness=1.00] (166) to (157.center);
		\draw [bend left=15, looseness=1.00] (166) to (165.center);
		\draw [bend right=15, looseness=1.00] (166) to (168.center);
		\draw (164.center) to (174.center);
		\draw (156.center) to (154.center);
		\draw (161.center) to (173.center);
		\draw (163) to (169.center);
		\draw (163) to (160.center);
		\draw (162) to (159);
		\draw (167) to (162);
		\draw (167) to (175);
		\draw (175) to (163);
		\draw (171) to (175);
		\draw (162) to (172);
		\draw (171) to (172);
		\draw (176) to (171);
		\draw (162) to (176);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/matrixp2diagram1v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 1) {};
		\node [style=gbox] (1) at (-2.25, -0.25) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (2) at (-1, -1.75) {};
		\node [style=none] (3) at (-4, 1) {};
		\node [style=none] (4) at (-3.25, 1) {};
		\node [style=none] (5) at (-2.75, -1.75) {};
		\node [style=none] (6) at (-5, 1) {};
		\node [style=none] (7) at (0, 1) {};
		\node [style=gn, scale=1] (8) at (-3.25, 1.25) {};
		\node [style=none] (9) at (-5.5, 1.75) {};
		\node [style=gn, scale=1] (10) at (-6.25, -0.25) {};
		\node [style=gbox] (11) at (-0.5, -1.75) {${\scriptstyle \frac{1}{3}}$};
		\node [style=rn] (12) at (1.25, -1.25) {};
		\node [style=rn_phase] (13) at (-6, 0.5) {$\pi$};
		\node [style=gbox] (14) at (1.25, -1.75) {${\scriptstyle \frac{1}{3}}$};
		\node [style=zhbx] (15) at (1.25, 0.75) {$\wedge$};
		\node [style=none] (16) at (-2.75, 1) {};
		\node [style=zhbx] (17) at (-2.25, 0.25) {$\wedge$};
		\node [style=none] (18) at (-7.25, 1.75) {};
		\node [style=rn] (19) at (-0.5, -1.25) {};
		\node [style=none] (20) at (2.25, 0) {$=$};
		\node [style=none] (21) at (0.75, 1.75) {};
		\node [style=none] (22) at (-1.5, 1.75) {};
		\node [style=gn, scale=1] (23) at (1.25, 1.25) {};
		\node [style=none] (24) at (2, 1.75) {};
		\node [style=gn, scale=1] (25) at (-7.25, -0.25) {};
		\node [style=zhbx] (26) at (-4.5, 0.25) {$\wedge$};
		\node [style=gn, scale=1] (27) at (-6.25, 0.75) {};
		\node [style=none] (28) at (2, 1) {};
		\node [style=rn] (29) at (-0.5, 0.25) {};
		\node [style=none] (30) at (0.75, 1.75) {};
		\node [style=none] (31) at (-4, 1.75) {};
		\node [style=rn_phase] (32) at (-4.75, -0.75) {$\pi$};
		\node [style=zhbx] (33) at (-6.75, -1.25) {$\wedge$};
		\node [style=none] (34) at (0.25, 1.75) {};
		\node [style=none] (35) at (0.25, 1.75) {};
		\node [style=none] (36) at (-5, 1.75) {};
		\node [style=rn] (37) at (1.25, -0.25) {};
		\node [style=none] (38) at (-5.5, 1) {};
		\node [style=none] (39) at (-1, 1.75) {};
		\node [style=gbox] (40) at (-4.5, -1.75) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (41) at (0, 1) {};
		\node [style=none] (42) at (-1.5, 1) {};
		\node [style=none] (43) at (-4, 1) {};
		\node [style=rn_phase] (44) at (-4.25, -0.75) {$\pi$};
		\node [style=none] (45) at (-6.25, 1.75) {};
		\node [style=none] (46) at (-7.25, 1.75) {};
		\node [style=zhbx] (47) at (-2.25, -1.25) {$\wedge$};
		\node [style=rn_phase] (48) at (-2.5, -0.75) {$\pi$};
		\node [style=none] (49) at (0.75, -1.75) {};
		\node [style=none] (50) at (-1.25, 0) {$=$};
		\node [style=none] (51) at (-3.25, -1.75) {};
		\node [style=none] (52) at (-3.25, 1.75) {};
		\node [style=none] (53) at (0.25, 1) {};
		\node [style=none] (54) at (-7.25, -0.25) {};
		\node [style=none] (55) at (0.25, -1.75) {};
		\node [style=none] (56) at (2, 1) {};
		\node [style=gbox] (57) at (-2.25, -1.75) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (58) at (-5.5, 1) {};
		\node [style=gn, scale=1] (59) at (-5.5, 0.75) {};
		\node [style=gn, scale=1] (60) at (-3.25, -0.25) {};
		\node [style=none] (61) at (-1.75, 1.75) {};
		\node [style=none] (62) at (1.75, 1) {};
		\node [style=gn, scale=1] (63) at (-5.5, -0.25) {};
		\node [style=none] (64) at (-7.25, -1.75) {};
		\node [style=rn_phase] (65) at (-2, 0.75) {$\pi$};
		\node [style=none] (66) at (1.75, 1.75) {};
		\node [style=none] (67) at (1.75, -1.75) {};
		\node [style=gn, scale=1] (68) at (0.25, 1.25) {};
		\node [style=none] (69) at (0.75, 1) {};
		\node [style=none] (70) at (0, 1.75) {};
		\node [style=none] (71) at (-1, 1) {};
		\node [style=gn, scale=1] (72) at (1.25, 1.25) {};
		\node [style=gbox] (73) at (-6.75, -0.25) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (74) at (-5, -1.75) {};
		\node [style=none] (75) at (0.75, 1) {};
		\node [style=none] (76) at (-6.25, 1) {};
		\node [style=none] (77) at (-7.25, 1) {};
		\node [style=none] (78) at (-1.75, 1) {};
		\node [style=none] (79) at (-6.25, 1) {};
		\node [style=none] (80) at (-5.5, 1.75) {};
		\node [style=gn, scale=1] (81) at (-0.5, 1.25) {};
		\node [style=none] (82) at (-4, -1.75) {};
		\node [style=gn, scale=1] (83) at (-6.75, 1.25) {};
		\node [style=none] (84) at (-1.75, -1.75) {};
		\node [style=gn, scale=1] (85) at (2, 1.25) {};
		\node [style=none] (86) at (-2.75, 1.75) {};
		\node [style=gbox] (87) at (-0.5, -0.25) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (88) at (-2.75, 1) {};
		\node [style=none] (89) at (-1.5, 1.75) {};
		\node [style=none] (90) at (-5, 1.75) {};
		\node [style=none] (91) at (-1.5, -1.75) {};
		\node [style=none] (92) at (2, 1.75) {};
		\node [style=none] (93) at (-3.25, 1.75) {};
		\node [style=zhbx] (94) at (-6.75, 0.25) {$\wedge$};
		\node [style=none] (95) at (2, -1.75) {};
		\node [style=none] (96) at (-1, 1.75) {};
		\node [style=none] (97) at (0.25, 1) {};
		\node [style=none] (98) at (-5.5, -1.75) {};
		\node [style=none] (99) at (-3.25, 1) {};
		\node [style=gn, scale=1] (100) at (-4.5, 1.25) {};
		\node [style=none] (101) at (-2.75, 1.75) {};
		\node [style=gn, scale=1] (102) at (-1.5, -0.25) {};
		\node [style=none] (103) at (1.75, 1) {};
		\node [style=gn, scale=1] (104) at (-1.5, 1.25) {};
		\node [style=gbox] (105) at (-6.75, -1.75) {${\scriptstyle \frac{1}{3}}$};
		\node [style=gn, scale=1] (106) at (-4.5, 1.25) {};
		\node [style=none] (107) at (-1.5, 1) {};
		\node [style=gn, scale=1] (108) at (-0.5, 1.25) {};
		\node [style=none] (109) at (-7.25, 1) {};
		\node [style=rn_phase] (110) at (-3.75, 1) {$\pi$};
		\node [style=none] (111) at (0.5, 0) {$=$};
		\node [style=none] (112) at (-1.75, 1) {};
		\node [style=rn_phase] (113) at (-7, -0.75) {$\pi$};
		\node [style=rn_phase] (114) at (-6.5, -0.75) {$\pi$};
		\node [style=gn, scale=1] (115) at (1.25, 0.25) {};
		\node [style=gbox] (116) at (1.25, -0.75) {${\scriptstyle \frac{1}{3}}$};
		\node [style=gn, scale=1] (117) at (-2.25, 1.25) {};
		\node [style=none] (118) at (0, -1.75) {};
		\node [style=none] (119) at (-1, 1) {};
		\node [style=gn, scale=1] (120) at (-7.25, 0.75) {};
		\node [style=gbox] (121) at (-4.5, -0.25) {${\scriptstyle \frac{1}{3}}$};
		\node [style=zhbx] (122) at (-0.5, 0.75) {$\wedge$};
		\node [style=none] (123) at (-6.25, -1.75) {};
		\node [style=none] (124) at (-3, 0) {$=$};
		\node [style=none] (125) at (-5.25, 0) {$=$};
		\node [style=zhbx] (126) at (-0.5, -0.75) {$\wedge$};
		\node [style=zhbx] (127) at (-4.5, -1.25) {$\wedge$};
		\node [style=gn, scale=1] (128) at (-2.25, 1.25) {};
		\node [style=none] (129) at (2.5, 0.5) {};
		\node [style=none] (130) at (4.75, 1.75) {};
		\node [style=rn] (131) at (4.5, -0.25) {};
		\node [style=none] (132) at (4.75, -1.75) {};
		\node [style=gn, scale=1] (133) at (4, 0.25) {};
		\node [style=none] (134) at (3, 0.5) {};
		\node [style=gbox] (135) at (4.5, -0.75) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (136) at (4.75, 1.75) {};
		\node [style=zhbx] (137) at (4, 0.75) {$\wedge$};
		\node [style=none] (138) at (3, 1.75) {};
		\node [style=none] (139) at (3, 1.75) {};
		\node [style=none] (140) at (4.75, 1) {};
		\node [style=gn, scale=1] (141) at (3.25, 1.25) {};
		\node [style=gn, scale=1] (142) at (4.75, 1.25) {};
		\node [style=none] (143) at (2.5, -1.75) {};
		\node [style=none] (144) at (2.5, 0.5) {};
		\node [style=none] (145) at (4.75, 1) {};
		\node [style=none] (146) at (3.75, 1.75) {};
		\node [style=none] (147) at (3, 0.5) {};
		\node [style=gn, scale=1] (148) at (3.25, 1.25) {};
		\node [style=none] (149) at (3, -1.75) {};
		\node [style=rn] (150) at (3.5, -0.25) {};
		\node [style=gbox] (151) at (3.5, -0.75) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (152) at (5, 0) {$=$};
		\node [style=none] (153) at (5.25, 0.5) {};
		\node [style=none] (154) at (6.75, 1) {};
		\node [style=none] (155) at (6.75, 1.75) {};
		\node [style=none] (156) at (6.75, 1.75) {};
		\node [style=none] (157) at (6, 1.75) {};
		\node [style=gbox] (158) at (6.25, 0.5) {${\scriptstyle \frac{1}{3}}$};
		\node [style=gn, scale=1] (159) at (6.75, 1.25) {};
		\node [style=none] (160) at (5.75, -1.75) {};
		\node [style=none] (161) at (6.75, -1.75) {};
		\node [style=none] (162) at (5.25, -1.75) {};
		\node [style=none] (163) at (5.25, 1.75) {};
		\node [style=rn] (164) at (6.25, 1.25) {};
		\node [style=gn, scale=1] (165) at (5.5, 1.25) {};
		\node [style=none] (166) at (5.75, 0.5) {};
		\node [style=gn, scale=1] (167) at (5.5, 1.25) {};
		\node [style=none] (168) at (5.25, 1.75) {};
		\node [style=none] (169) at (6.75, 1) {};
		\node [style=none] (170) at (5.75, 0.5) {};
		\node [style=none] (171) at (5.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (46.center) to (83);
		\draw [bend right=15, looseness=1.00] (83) to (45.center);
		\draw [bend left=15, looseness=1.00] (83) to (76.center);
		\draw [bend right=15, looseness=1.00] (83) to (109.center);
		\draw (80.center) to (58.center);
		\draw (77.center) to (54.center);
		\draw (79.center) to (123.center);
		\draw (94) to (73);
		\draw (59) to (38.center);
		\draw (59) to (98.center);
		\draw (94) to (13);
		\draw (13) to (59);
		\draw (120) to (94);
		\draw (27) to (94);
		\draw (33) to (105);
		\draw (25) to (64.center);
		\draw (33) to (113);
		\draw (113) to (25);
		\draw (63) to (33);
		\draw (10) to (33);
		\draw [bend right=15, looseness=1.00] (90.center) to (106);
		\draw [bend right=15, looseness=1.00] (106) to (31.center);
		\draw [bend left=15, looseness=1.00] (106) to (3.center);
		\draw [bend right=15, looseness=1.00] (106) to (6.center);
		\draw (93.center) to (4.center);
		\draw (0.center) to (74.center);
		\draw (43.center) to (82.center);
		\draw (26) to (121);
		\draw (8) to (99.center);
		\draw (8) to (51.center);
		\draw (26) to (110);
		\draw (110) to (8);
		\draw (100) to (26);
		\draw (127) to (40);
		\draw (127) to (32);
		\draw (60) to (127);
		\draw (44) to (127);
		\draw [bend right=15, looseness=1.00] (106) to (32);
		\draw [bend left=15, looseness=1.00] (106) to (44);
		\draw [bend right=15, looseness=1.00] (86.center) to (128);
		\draw [bend right=15, looseness=1.00] (128) to (61.center);
		\draw [bend left=15, looseness=1.00] (128) to (112.center);
		\draw [bend right=15, looseness=1.00] (128) to (88.center);
		\draw (22.center) to (42.center);
		\draw (16.center) to (5.center);
		\draw (78.center) to (84.center);
		\draw (17) to (1);
		\draw (104) to (107.center);
		\draw (104) to (91.center);
		\draw (17) to (65);
		\draw (65) to (104);
		\draw (117) to (17);
		\draw (47) to (57);
		\draw (47) to (48);
		\draw (102) to (47);
		\draw [bend right=15, looseness=1.00] (128) to (48);
		\draw [bend right=15, looseness=1.00] (96.center) to (81);
		\draw [bend right=15, looseness=1.00] (81) to (70.center);
		\draw [bend left=15, looseness=1.00] (81) to (7.center);
		\draw [bend right=15, looseness=1.00] (81) to (119.center);
		\draw (34.center) to (53.center);
		\draw (71.center) to (2.center);
		\draw (41.center) to (118.center);
		\draw (122) to (87);
		\draw (68) to (97.center);
		\draw (68) to (55.center);
		\draw (108) to (122);
		\draw (126) to (11);
		\draw (68) to (122);
		\draw [bend left=45, looseness=1.00] (81) to (29);
		\draw [bend right=45, looseness=1.00] (108) to (126);
		\draw [bend left=15, looseness=1.00] (68) to (126);
		\draw [bend left=15, looseness=1.00] (68) to (19);
		\draw [bend right=15, looseness=1.00] (21.center) to (72);
		\draw [bend right=15, looseness=1.00] (72) to (66.center);
		\draw [bend left=15, looseness=1.00] (72) to (62.center);
		\draw [bend right=15, looseness=1.00] (72) to (75.center);
		\draw (24.center) to (28.center);
		\draw (69.center) to (49.center);
		\draw (103.center) to (67.center);
		\draw (15) to (116);
		\draw (85) to (56.center);
		\draw (85) to (95.center);
		\draw (23) to (15);
		\draw (85) to (15);
		\draw [bend left=45, looseness=1.00] (72) to (37);
		\draw [bend left=15, looseness=1.00] (85) to (12);
		\draw (12) to (14);
		\draw [bend right=45, looseness=1.00] (115) to (12);
		\draw [bend right=15, looseness=1.00] (138.center) to (141);
		\draw [bend right=15, looseness=1.00] (141) to (146.center);
		\draw [bend right=15, looseness=1.00] (141) to (147.center);
		\draw [bend right=15, looseness=1.00] (141) to (144.center);
		\draw (130.center) to (140.center);
		\draw (129.center) to (143.center);
		\draw (134.center) to (149.center);
		\draw (142) to (145.center);
		\draw (142) to (132.center);
		\draw (148) to (137);
		\draw (142) to (137);
		\draw (141) to (150);
		\draw (142) to (131);
		\draw (131) to (135);
		\draw (133) to (131);
		\draw (137) to (133);
		\draw (133) to (150);
		\draw (150) to (151);
		\draw [bend right=15, looseness=1.00] (163.center) to (165);
		\draw [bend right=15, looseness=1.00] (165) to (157.center);
		\draw [bend left=15, looseness=0.75] (165) to (170.center);
		\draw [bend right=15, looseness=1.00] (165) to (171.center);
		\draw (155.center) to (169.center);
		\draw (153.center) to (162.center);
		\draw (166.center) to (160.center);
		\draw (159) to (154.center);
		\draw (159) to (161.center);
		\draw (165) to (164);
		\draw (164) to (158);
		\draw (164) to (159);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/matrixp3diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.5) {};
		\node [style=rn] (1) at (-0.5, -0.25) {};
		\node [style=gn, scale=1] (2) at (-1.5, 1) {};
		\node [style=rn] (3) at (-0.5, 1.5) {};
		\node [style=none] (4) at (-0.5, 1.75) {};
		\node [style=rn] (5) at (1, 1.5) {};
		\node [style=none] (6) at (1, 3.25) {};
		\node [style=none] (7) at (1, 1.75) {};
		\node [style=none] (8) at (-1.5, 3.25) {};
		\node [style=none] (9) at (-1.5, 1.75) {};
		\node [style=triangle] (10) at (0.25, 1.75) {};
		\node [style=gn, scale=1] (11) at (-0.5, 1) {};
		\node [style=none] (12) at (-0.5, 3.25) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=gn, scale=1] (14) at (0.25, 1.25) {};
		\node [style=rn_phase] (15) at (-1.25, 0.5) {$\pi$};
		\node [style=none] (16) at (1, 1.75) {};
		\node [style=none] (17) at (-1.5, -0.5) {};
		\node [style=gn, scale=1] (18) at (-0.5, 3) {};
		\node [style=gn, scale=1] (19) at (1, 3) {};
		\node [style=none] (20) at (-0.5, 1.75) {};
		\node [style=triangle] (21) at (0.5, -0.25) {};
		\node [style=gn, scale=1] (22) at (-1.5, 3) {};
		\node [style=rn_phase] (23) at (-1.25, 2.5) {$\pi$};
		\node [style=none] (24) at (-1.5, 1.75) {};
		\node [style=gn, scale=1] (25) at (1, 0.75) {};
		\node [style=rn_phase] (26) at (0, 2.75) {$\pi$};
		\node [style=zhbx] (27) at (0.25, 2.25) {$\wedge$};
		\node [style=zhbx] (28) at (0.5, 0.25) {$\wedge$};
		\node [style=rn_phase] (29) at (0, 0.75) {$\pi$};
		\node [style=rn] (30) at (1, -3.25) {};
		\node [style=rn] (31) at (-0.5, -3.25) {};
		\node [style=none] (32) at (1, -0.5) {};
		\node [style=gn, scale=1] (33) at (0, -2.75) {};
		\node [style=none] (34) at (1, -3.5) {};
		\node [style=rn_phase] (35) at (0.25, -1.75) {$\pi$};
		\node [style=zhbx] (36) at (0, -2.25) {$\wedge$};
		\node [style=none] (37) at (-1.5, -3.5) {};
		\node [style=none] (38) at (-0.5, -0.5) {};
		\node [style=rn] (39) at (-1.5, -3.25) {};
		\node [style=none] (40) at (-0.5, -3.5) {};
		\node [style=none] (41) at (1, -3.5) {};
		\node [style=gn, scale=1] (42) at (-1.5, -1) {};
		\node [style=rn] (43) at (-0.25, -1.75) {};
		\node [style=none] (44) at (-0.5, -3.5) {};
		\node [style=gn, scale=1] (45) at (1, -1) {};
		\node [style=none] (46) at (-1.5, -0.5) {};
		\node [style=gn, scale=1] (47) at (-0.5, -1) {};
		\node [style=none] (48) at (-1.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (17.center);
		\draw (7.center) to (0.center);
		\draw (4.center) to (11);
		\draw (11) to (13.center);
		\draw [bend left=75, looseness=1.00] (21) to (1);
		\draw (8.center) to (24.center);
		\draw (6.center) to (16.center);
		\draw (12.center) to (18);
		\draw (18) to (20.center);
		\draw (10) to (14);
		\draw (14) to (3);
		\draw (14) to (5);
		\draw (15) to (2);
		\draw (23) to (22);
		\draw (27) to (10);
		\draw (18) to (26);
		\draw (26) to (27);
		\draw (27) to (23);
		\draw (27) to (19);
		\draw (28) to (21);
		\draw (28) to (25);
		\draw (15) to (28);
		\draw (11) to (29);
		\draw (29) to (28);
		\draw (46.center) to (48.center);
		\draw (38.center) to (44.center);
		\draw (32.center) to (41.center);
		\draw (43) to (36);
		\draw (36) to (35);
		\draw (35) to (47);
		\draw (35) to (45);
		\draw (42) to (43);
		\draw (43) to (45);
		\draw (36) to (33);
		\draw (33) to (39);
		\draw (33) to (31);
		\draw (33) to (30);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/matrixpdiagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.25) {};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (0.25, 1) {};
		\node [style=none] (3) at (-0.75, 0.25) {};
		\node [style=none] (4) at (0.25, 0.25) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=gn, scale=1] (6) at (-0.25, 0.5) {};
		\node [style=gn, scale=1] (7) at (0.25, 0) {};
		\node [style=rn_phase] (8) at (0.75, -0.25) {$\pi$};
		\node [style=gn, scale=1] (9) at (-0.75, 0) {};
		\node [style=none] (10) at (-0.75, 0.25) {};
		\node [style=gbox] (11) at (-0.25, -1) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (12) at (0.25, 0.25) {};
		\node [style=zhbx] (13) at (-0.25, -0.5) {$\wedge$};
		\node [style=none] (14) at (1.25, -1) {};
		\node [style=none] (15) at (-0.75, -1) {};
		\node [style=none] (16) at (1.25, 0.25) {};
		\node [style=gn, scale=1] (17) at (1.25, 0) {};
		\node [style=none] (18) at (0.25, -1) {};
		\node [style=none] (19) at (0.25, -0.75) {};
		\node [style=rn_phase] (20) at (-0.5, -1.5) {$\pi$};
		\node [style=none] (21) at (-0.75, -0.75) {};
		\node [style=none] (22) at (-0.75, -5.75) {};
		\node [style=gbox] (23) at (0.75, -2.25) {${\scriptstyle \frac{1}{3}}$};
		\node [style=rn_phase] (24) at (0, -1.5) {$\pi$};
		\node [style=gn, scale=1] (25) at (0.25, -1) {};
		\node [style=none] (26) at (0.25, -5.75) {};
		\node [style=none] (27) at (1.25, -5.75) {};
		\node [style=zhbx] (28) at (-0.25, -2) {$\wedge$};
		\node [style=gn, scale=1] (29) at (1.25, -1) {};
		\node [style=gn, scale=1] (30) at (-0.75, -1) {};
		\node [style=none] (31) at (1.25, -0.75) {};
		\node [style=none] (32) at (1.25, 3) {};
		\node [style=gn, scale=1] (33) at (0.25, 2) {};
		\node [style=none] (34) at (1.25, 1) {};
		\node [style=none] (35) at (-0.75, 1) {};
		\node [style=rn_phase] (36) at (0.75, 1.75) {$\pi$};
		\node [style=gn, scale=1] (37) at (-0.75, 2) {};
		\node [style=rn] (38) at (0.25, 1) {};
		\node [style=none] (39) at (0.25, 1) {};
		\node [style=none] (40) at (0.25, 3) {};
		\node [style=zhbx] (41) at (-0.5, 1.5) {$\wedge$};
		\node [style=none] (42) at (-0.75, 3) {};
		\node [style=rn_phase] (43) at (-0.25, 2) {$\pi$};
		\node [style=triangle] (44) at (-0.5, 1) {};
		\node [style=none] (45) at (0.25, 3) {};
		\node [style=none] (46) at (1.25, 3) {};
		\node [style=zhbx] (47) at (-0.5, 3.5) {$\wedge$};
		\node [style=none] (48) at (0.25, 4.25) {};
		\node [style=gn, scale=1] (49) at (0.25, 4) {};
		\node [style=triangle] (50) at (-0.5, 3) {};
		\node [style=rn_phase] (51) at (-0.25, 4) {$\pi$};
		\node [style=none] (52) at (1.25, 4.25) {};
		\node [style=gn, scale=1] (53) at (-0.75, 4) {};
		\node [style=gn, scale=1] (54) at (1.25, 4) {};
		\node [style=none] (55) at (-0.75, 3) {};
		\node [style=none] (56) at (-0.75, 4.25) {};
		\node [style=rn] (57) at (1.25, 2.5) {};
		\node [style=gn, scale=1] (58) at (-0.5, 2.5) {};
		\node [style=rn] (59) at (0.25, 2.75) {};
		\node [style=gn, scale=1] (60) at (1.25, 2) {};
		\node [style=zhbx] (61) at (-0.5, -3) {$\wedge$};
		\node [style=rn] (62) at (1.25, -4) {};
		\node [style=none] (63) at (1.25, -3.5) {};
		\node [style=gn, scale=1] (64) at (-0.5, -4) {};
		\node [style=gn, scale=1] (65) at (0.25, -2.5) {};
		\node [style=none] (66) at (0.25, -3.5) {};
		\node [style=none] (67) at (0.25, -3.5) {};
		\node [style=triangle] (68) at (-0.5, -3.5) {};
		\node [style=none] (69) at (1.25, -3.5) {};
		\node [style=rn] (70) at (0.25, -3.75) {};
		\node [style=none] (71) at (-0.75, -3.5) {};
		\node [style=gn, scale=1] (72) at (-0.75, -2.5) {};
		\node [style=none] (73) at (-0.75, -3.5) {};
		\node [style=rn_phase] (74) at (0.75, -2.75) {$\pi$};
		\node [style=gn, scale=1] (75) at (1.25, -2.5) {};
		\node [style=rn_phase] (76) at (0.75, -4.75) {$\pi$};
		\node [style=none] (77) at (0.25, -5.5) {};
		\node [style=zhbx] (78) at (-0.5, -5) {$\wedge$};
		\node [style=gn, scale=1] (79) at (-0.75, -4.5) {};
		\node [style=gn, scale=1] (80) at (0.25, -4.5) {};
		\node [style=none] (81) at (0.25, -5.5) {};
		\node [style=rn] (82) at (0.25, -5.5) {};
		\node [style=gn, scale=1] (83) at (1.25, -4.5) {};
		\node [style=triangle] (84) at (-0.5, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (5.center) to (6);
		\draw [bend right=15, looseness=1.00] (6) to (2.center);
		\draw [bend left=15, looseness=1.00] (6) to (4.center);
		\draw [bend right=15, looseness=1.00] (6) to (3.center);
		\draw (1.center) to (0.center);
		\draw (10.center) to (15.center);
		\draw (12.center) to (18.center);
		\draw (13) to (11);
		\draw (17) to (16.center);
		\draw (17) to (14.center);
		\draw (13) to (8);
		\draw (8) to (17);
		\draw (9) to (13);
		\draw (7) to (13);
		\draw (31.center) to (27.center);
		\draw (19.center) to (26.center);
		\draw [bend right=45, looseness=0.75] (28) to (23);
		\draw (30) to (21.center);
		\draw (30) to (22.center);
		\draw (28) to (20);
		\draw (20) to (30);
		\draw (29) to (28);
		\draw (25) to (28);
		\draw (42.center) to (35.center);
		\draw (32.center) to (34.center);
		\draw (41) to (44);
		\draw (40.center) to (33);
		\draw [bend right, looseness=1.00] (43) to (41);
		\draw (43) to (33);
		\draw (37) to (41);
		\draw (33) to (39.center);
		\draw [bend right=75, looseness=0.75] (44) to (38);
		\draw (56.center) to (55.center);
		\draw (52.center) to (46.center);
		\draw (47) to (50);
		\draw (48.center) to (49);
		\draw (51) to (47);
		\draw [bend left, looseness=1.00] (51) to (49);
		\draw (54) to (47);
		\draw (53) to (47);
		\draw (49) to (45.center);
		\draw (50) to (58);
		\draw (58) to (59);
		\draw (58) to (57);
		\draw (36) to (41);
		\draw (36) to (60);
		\draw (61) to (68);
		\draw (72) to (61);
		\draw (65) to (67.center);
		\draw (68) to (64);
		\draw (64) to (70);
		\draw (64) to (62);
		\draw (65) to (61);
		\draw (74) to (61);
		\draw (74) to (75);
		\draw (78) to (84);
		\draw (79) to (78);
		\draw (80) to (77.center);
		\draw [bend right=75, looseness=0.75] (84) to (82);
		\draw (76) to (78);
		\draw (76) to (83);
		\draw (80) to (78);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/matrixpdiagram2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-5.25, 2.75) {};
		\node [style=none] (1) at (-4.5, 3) {};
		\node [style=gn, scale=1] (2) at (-5.75, 3.25) {};
		\node [style=none] (3) at (-4.5, 3.75) {};
		\node [style=gn, scale=1] (4) at (-5.25, 1.75) {};
		\node [style=rn_phase] (5) at (-6, 1.25) {$\pi$};
		\node [style=none] (6) at (-5.25, 3) {};
		\node [style=none] (7) at (-5.25, 0.25) {};
		\node [style=none] (8) at (-4.5, 3.75) {};
		\node [style=none] (9) at (-6.25, 3) {};
		\node [style=none] (10) at (-4.5, 3) {};
		\node [style=zhbx] (11) at (-5.75, 0.75) {$\wedge$};
		\node [style=gn, scale=1] (12) at (-6.25, 1.75) {};
		\node [style=none] (13) at (-6.25, 1.75) {};
		\node [style=gbox] (14) at (-5.75, 0.25) {${\scriptstyle \frac{1}{3}}$};
		\node [style=gn, scale=1] (15) at (-4.5, 2.75) {};
		\node [style=gn, scale=1] (16) at (-6.25, 2.75) {};
		\node [style=zhbx] (17) at (-5.75, 2.25) {$\wedge$};
		\node [style=gn, scale=1] (18) at (-4.5, 1.75) {};
		\node [style=none] (19) at (-4.5, 0.25) {};
		\node [style=none] (20) at (-6.25, 0.25) {};
		\node [style=rn_phase] (21) at (-5.5, 1.25) {$\pi$};
		\node [style=none] (22) at (-6.25, 3) {};
		\node [style=none] (23) at (-5.25, 3.75) {};
		\node [style=none] (24) at (-5.25, 3) {};
		\node [style=none] (25) at (-6.25, 3.75) {};
		\node [style=rn_phase] (26) at (-5, 2.5) {$\pi$};
		\node [style=none] (27) at (-6.25, 3.75) {};
		\node [style=gbox] (28) at (-5.75, 1.75) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (29) at (-4.25, 2) {$=$};
		\node [style=none] (30) at (-4, 3.75) {};
		\node [style=none] (31) at (-4, 3) {};
		\node [style=gn, scale=1] (32) at (-3, 1.75) {};
		\node [style=zhbx] (33) at (-3.5, 2.25) {$\wedge$};
		\node [style=none] (34) at (-3, 0.25) {};
		\node [style=gn, scale=1] (35) at (-3.5, 3.25) {};
		\node [style=gn, scale=1] (36) at (-2.25, 2.75) {};
		\node [style=gbox] (37) at (-3.5, 0.25) {${\scriptstyle \frac{1}{3}}$};
		\node [style=rn_phase] (38) at (-3.75, 1.25) {$\pi$};
		\node [style=none] (39) at (-3, 3.75) {};
		\node [style=none] (40) at (-2.25, 3.75) {};
		\node [style=none] (41) at (-4, 1.75) {};
		\node [style=gn, scale=1] (42) at (-4, 1.75) {};
		\node [style=none] (43) at (-2.25, 3) {};
		\node [style=none] (44) at (-4, 3.75) {};
		\node [style=none] (45) at (-4, 3) {};
		\node [style=rn_phase] (46) at (-3.25, 1.25) {$\pi$};
		\node [style=rn_phase] (47) at (-2.75, 2.5) {$\pi$};
		\node [style=none] (48) at (-2, 2) {$=$};
		\node [style=none] (49) at (-4, 0.25) {};
		\node [style=none] (50) at (-2.25, 3) {};
		\node [style=zhbx] (51) at (-3.5, 0.75) {$\wedge$};
		\node [style=gn, scale=1] (52) at (-2.25, 1.75) {};
		\node [style=none] (53) at (-2.25, 0.25) {};
		\node [style=gn, scale=1] (54) at (-3.5, 3.25) {};
		\node [style=gbox] (55) at (-3.5, 1.75) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (56) at (-2.25, 3.75) {};
		\node [style=none] (57) at (-3, 3) {};
		\node [style=none] (58) at (-3, 3) {};
		\node [style=gn, scale=1] (59) at (0, 2.75) {};
		\node [style=none] (60) at (-1.75, 0.25) {};
		\node [style=gn, scale=1] (61) at (-1.25, 3.25) {};
		\node [style=gbox] (62) at (-1.25, 1.75) {${\scriptstyle \frac{1}{3}}$};
		\node [style=gbox] (63) at (-1.25, 0.25) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (64) at (0, 0.25) {};
		\node [style=none] (65) at (-1.75, 3.75) {};
		\node [style=none] (66) at (0, 3.75) {};
		\node [style=none] (67) at (0, 3) {};
		\node [style=none] (68) at (-1.75, 3) {};
		\node [style=none] (69) at (-0.75, 3) {};
		\node [style=none] (70) at (-0.75, 3.75) {};
		\node [style=none] (71) at (-0.75, 3) {};
		\node [style=zhbx] (72) at (-1.25, 2.25) {$\wedge$};
		\node [style=none] (73) at (0.25, 2) {$=$};
		\node [style=gn, scale=1] (74) at (-1.25, 3.25) {};
		\node [style=none] (75) at (0, 3.75) {};
		\node [style=rn_phase] (76) at (-1, 1.25) {$\pi$};
		\node [style=rn] (77) at (-0.5, 2.5) {};
		\node [style=zhbx] (78) at (-1.25, 0.75) {$\wedge$};
		\node [style=rn_phase] (79) at (-1.5, 1.25) {$\pi$};
		\node [style=gn, scale=1] (80) at (-1.75, 1.75) {};
		\node [style=none] (81) at (-1.75, 3.75) {};
		\node [style=gn, scale=1] (82) at (-0.75, 1.75) {};
		\node [style=none] (83) at (0, 3) {};
		\node [style=none] (84) at (-1.75, 3) {};
		\node [style=none] (85) at (-0.75, 0.25) {};
		\node [style=gn, scale=1] (86) at (0, 1.75) {};
		\node [style=none] (87) at (-1.75, 1.75) {};
		\node [style=none] (88) at (1.5, 0.25) {};
		\node [style=none] (89) at (1.5, 3.75) {};
		\node [style=none] (90) at (0.5, 3.75) {};
		\node [style=none] (91) at (0.5, 1.75) {};
		\node [style=gn, scale=1] (92) at (0.5, 1.75) {};
		\node [style=none] (93) at (2.25, 2) {$=$};
		\node [style=none] (94) at (1.5, 3) {};
		\node [style=gn, scale=1] (95) at (2, 1.75) {};
		\node [style=none] (96) at (0.5, 3) {};
		\node [style=rn_phase] (97) at (1.25, 1.25) {$\pi$};
		\node [style=none] (98) at (2, 3.75) {};
		\node [style=gn, scale=1] (99) at (1.5, 1.75) {};
		\node [style=gn, scale=1] (100) at (2, 3.25) {};
		\node [style=none] (101) at (1.5, 3) {};
		\node [style=rn_phase] (102) at (0.75, 1.25) {$\pi$};
		\node [style=zhbx] (103) at (1, 0.75) {$\wedge$};
		\node [style=gbox] (104) at (1, 1.75) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (105) at (0.5, 3) {};
		\node [style=none] (106) at (2, 3) {};
		\node [style=none] (107) at (2, 3) {};
		\node [style=gbox] (108) at (1, 0.25) {${\scriptstyle \frac{1}{3}}$};
		\node [style=gn, scale=1] (109) at (1, 3.25) {};
		\node [style=none] (110) at (2, 3.75) {};
		\node [style=none] (111) at (0.5, 3.75) {};
		\node [style=gn, scale=1] (112) at (1, 3.25) {};
		\node [style=none] (113) at (2, 0.25) {};
		\node [style=none] (114) at (0.5, 0.25) {};
		\node [style=zhbx] (115) at (0.75, 2.75) {$\wedge$};
		\node [style=zhbx] (116) at (1.25, 2.75) {$\wedge$};
		\node [style=rn] (117) at (1, 2.25) {};
		\node [style=none] (118) at (3.5, 3.75) {};
		\node [style=none] (119) at (4.25, 2) {$=$};
		\node [style=none] (120) at (4, 3.75) {};
		\node [style=none] (121) at (4, 3) {};
		\node [style=zhbx] (122) at (3.25, 2.75) {$\wedge$};
		\node [style=none] (123) at (2.5, 0.25) {};
		\node [style=none] (124) at (3.5, 3) {};
		\node [style=none] (125) at (2.5, 1.75) {};
		\node [style=gbox] (126) at (3, 0.25) {${\scriptstyle \frac{1}{3}}$};
		\node [style=gn, scale=1] (127) at (3, 3.25) {};
		\node [style=none] (128) at (4, 3) {};
		\node [style=gn, scale=1] (129) at (4, 1.75) {};
		\node [style=gn, scale=1] (130) at (3, 3.25) {};
		\node [style=gn, scale=1] (131) at (2.5, 1.75) {};
		\node [style=gn, scale=1] (132) at (3.5, 1.75) {};
		\node [style=rn] (133) at (3, 2.25) {};
		\node [style=none] (134) at (4, 3.75) {};
		\node [style=none] (135) at (2.5, 3) {};
		\node [style=gbox] (136) at (3, 1.75) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (137) at (3.5, 0.25) {};
		\node [style=none] (138) at (2.5, 3) {};
		\node [style=rn_phase] (139) at (2.75, 1.25) {$\pi$};
		\node [style=none] (140) at (4, 0.25) {};
		\node [style=none] (141) at (2.5, 3.75) {};
		\node [style=gn, scale=1] (142) at (4, 3.25) {};
		\node [style=rn_phase] (143) at (3.25, 1.25) {$\pi$};
		\node [style=none] (144) at (2.5, 3.75) {};
		\node [style=none] (145) at (3.5, 3) {};
		\node [style=zhbx] (146) at (3, 0.75) {$\wedge$};
		\node [style=gn, scale=1] (147) at (4.5, 2) {};
		\node [style=none] (148) at (6, 3.75) {};
		\node [style=none] (149) at (4.5, 2) {};
		\node [style=none] (150) at (-6.25, -2) {$=$};
		\node [style=none] (151) at (5.5, 0.5) {};
		\node [style=none] (152) at (6, 3.25) {};
		\node [style=gn, scale=1] (153) at (5, 3.5) {};
		\node [style=zhbx] (154) at (5.25, 3) {$\wedge$};
		\node [style=gn, scale=1] (155) at (5.5, 2) {};
		\node [style=none] (156) at (6, 0.5) {};
		\node [style=none] (157) at (4.5, 3.25) {};
		\node [style=none] (158) at (4.5, 0.5) {};
		\node [style=none] (159) at (6, 3.75) {};
		\node [style=none] (160) at (4.5, 3.75) {};
		\node [style=none] (161) at (5.5, 3.25) {};
		\node [style=none] (162) at (6, 3.25) {};
		\node [style=none] (163) at (5.5, 3.75) {};
		\node [style=none] (164) at (4.5, 3.75) {};
		\node [style=gn, scale=1] (165) at (6, 3.5) {};
		\node [style=gn, scale=1] (166) at (5, 3.5) {};
		\node [style=gn, scale=1] (167) at (6, 2) {};
		\node [style=rn] (168) at (5, 2.5) {};
		\node [style=gbox] (169) at (5, 2) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (170) at (5.5, 3.25) {};
		\node [style=zhbx] (171) at (5, 1) {$\wedge$};
		\node [style=none] (172) at (4.5, 3.25) {};
		\node [style=rn_phase] (173) at (5.25, 1.5) {$\pi$};
		\node [style=zhbx] (174) at (4.75, 0.5) {$\wedge$};
		\node [style=gbox] (175) at (4.75, 0) {${\scriptstyle \frac{1}{3}}$};
		\node [style=rn_phase] (176) at (4.75, 1.5) {$\pi$};
		\node [style=none] (177) at (-6, -2.25) {};
		\node [style=gn, scale=1] (178) at (-5.5, -0.75) {};
		\node [style=none] (179) at (-4.5, -0.5) {};
		\node [style=none] (180) at (-4.5, -0.5) {};
		\node [style=gbox] (181) at (-5.5, -2.25) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (182) at (-4.5, -3.75) {};
		\node [style=none] (183) at (-4.5, -1) {};
		\node [style=gn, scale=1] (184) at (-4.5, -0.75) {};
		\node [style=none] (185) at (-6, -1) {};
		\node [style=none] (186) at (-4.5, -1) {};
		\node [style=none] (187) at (-4.25, -2) {$=$};
		\node [style=none] (188) at (-5, -3.75) {};
		\node [style=gn, scale=1] (189) at (-5.5, -0.75) {};
		\node [style=none] (190) at (-5, -1) {};
		\node [style=gn, scale=1] (191) at (-5, -2.25) {};
		\node [style=none] (192) at (-6, -0.5) {};
		\node [style=none] (193) at (-6, -0.5) {};
		\node [style=rn] (194) at (-5.5, -1.75) {};
		\node [style=gn, scale=1] (195) at (-6, -2.25) {};
		\node [style=zhbx] (196) at (-5.25, -1.25) {$\wedge$};
		\node [style=none] (197) at (-6, -3.75) {};
		\node [style=gbox] (198) at (-5.75, -4.25) {${\scriptstyle \frac{1}{3}}$};
		\node [style=rn_phase] (199) at (-5.75, -2.75) {$\pi$};
		\node [style=none] (200) at (-5, -1) {};
		\node [style=gn, scale=1] (201) at (-4.5, -2.25) {};
		\node [style=none] (202) at (-5, -0.5) {};
		\node [style=zhbx] (203) at (-5.75, -3.75) {$\wedge$};
		\node [style=none] (204) at (-6, -1) {};
		\node [style=rn] (205) at (-5.25, -3.25) {};
		\node [style=zhbx] (206) at (-5.25, -2.75) {$\wedge$};
		\node [style=zhbx] (207) at (-3.75, -3.75) {$\wedge$};
		\node [style=none] (208) at (-2.5, -1) {};
		\node [style=none] (209) at (-4, -0.5) {};
		\node [style=none] (210) at (-4, -1) {};
		\node [style=gn, scale=1] (211) at (-2.75, -1.75) {};
		\node [style=none] (212) at (-4, -2.25) {};
		\node [style=rn_phase] (213) at (-3.75, -3) {$\pi$};
		\node [style=rn] (214) at (-3.5, -2) {};
		\node [style=none] (215) at (-2.5, -0.5) {};
		\node [style=gn, scale=1] (216) at (-4, -2.25) {};
		\node [style=none] (217) at (-2.25, -2) {$=$};
		\node [style=none] (218) at (-4, -3.75) {};
		\node [style=none] (219) at (-3, -0.5) {};
		\node [style=gn, scale=1] (220) at (-3.5, -0.75) {};
		\node [style=none] (221) at (-3, -1) {};
		\node [style=none] (222) at (-2.5, -1) {};
		\node [style=none] (223) at (-3, -3.75) {};
		\node [style=none] (224) at (-4, -0.5) {};
		\node [style=none] (225) at (-4, -1) {};
		\node [style=none] (226) at (-3, -1) {};
		\node [style=rn] (227) at (-3.25, -3.25) {};
		\node [style=gbox] (228) at (-3.75, -4.25) {${\scriptstyle \frac{1}{3}}$};
		\node [style=gn, scale=1] (229) at (-3.5, -0.75) {};
		\node [style=gbox] (230) at (-3.5, -2.5) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (231) at (-2.5, -3.75) {};
		\node [style=gn, scale=1] (232) at (-2.5, -0.75) {};
		\node [style=gn, scale=1] (233) at (-2.5, -2.25) {};
		\node [style=none] (234) at (-2.5, -0.5) {};
		\node [style=zhbx] (235) at (-2.75, -1.25) {$\wedge$};
		\node [style=none] (236) at (-1, -1) {};
		\node [style=none] (237) at (-0.5, -1) {};
		\node [style=none] (238) at (-0.5, -0.5) {};
		\node [style=none] (239) at (-1, -1) {};
		\node [style=gn, scale=1] (240) at (-2, -2.25) {};
		\node [style=none] (241) at (-1, -0.5) {};
		\node [style=gn, scale=1] (242) at (-0.5, -2.25) {};
		\node [style=none] (243) at (-0.5, -1) {};
		\node [style=gbox] (244) at (-1.75, -4.25) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (245) at (-0.25, -2) {$=$};
		\node [style=gn, scale=1] (246) at (-1.5, -0.75) {};
		\node [style=gn, scale=1] (247) at (-0.5, -0.75) {};
		\node [style=none] (248) at (-2, -1) {};
		\node [style=gbox] (249) at (-1.5, -2) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (250) at (-0.5, -3.75) {};
		\node [style=none] (251) at (-0.5, -0.5) {};
		\node [style=none] (252) at (-2, -2.25) {};
		\node [style=none] (253) at (-2, -0.5) {};
		\node [style=none] (254) at (-1, -3.75) {};
		\node [style=none] (255) at (-2, -0.5) {};
		\node [style=gn, scale=1] (256) at (-0.75, -1.75) {};
		\node [style=zhbx] (257) at (-0.75, -1.25) {$\wedge$};
		\node [style=none] (258) at (-2, -1) {};
		\node [style=none] (259) at (-2, -3.75) {};
		\node [style=gn, scale=1] (260) at (-1.5, -0.75) {};
		\node [style=rn_phase] (261) at (-1.5, -2.5) {$\pi$};
		\node [style=rn] (262) at (-1.5, -1.5) {};
		\node [style=zhbx] (263) at (-1.25, -3.5) {$\wedge$};
		\node [style=rn] (264) at (-1.25, -4) {};
		\node [style=zhbx] (265) at (-0.75, -3.25) {$\wedge$};
		\node [style=gn, scale=1] (266) at (-1.5, -3) {};
		\node [style=none] (267) at (0, -0.5) {};
		\node [style=none] (268) at (1, -1) {};
		\node [style=zhbx] (269) at (1.25, -3.25) {$\wedge$};
		\node [style=gn, scale=1] (270) at (0.5, -0.75) {};
		\node [style=none] (271) at (1.75, -2) {$=$};
		\node [style=rn] (272) at (0.5, -1.5) {};
		\node [style=none] (273) at (1.5, -1) {};
		\node [style=none] (274) at (0, -1) {};
		\node [style=none] (275) at (0, -3.75) {};
		\node [style=gn, scale=1] (276) at (1.25, -1.75) {};
		\node [style=none] (277) at (1.5, -1) {};
		\node [style=none] (278) at (0, -2.25) {};
		\node [style=none] (279) at (1, -1) {};
		\node [style=gn, scale=1] (280) at (0.5, -0.75) {};
		\node [style=gbox] (281) at (0.25, -4.25) {${\scriptstyle \frac{1}{3}}$};
		\node [style=gn, scale=1] (282) at (0, -2.25) {};
		\node [style=none] (283) at (0, -1) {};
		\node [style=none] (284) at (1.5, -0.5) {};
		\node [style=gn, scale=1] (285) at (1.5, -0.75) {};
		\node [style=none] (286) at (0, -0.5) {};
		\node [style=none] (287) at (1, -3.75) {};
		\node [style=gbox] (288) at (0.5, -2) {${\scriptstyle \frac{1}{3}}$};
		\node [style=gn, scale=1] (289) at (1.5, -2.25) {};
		\node [style=zhbx] (290) at (0.75, -3.5) {$\wedge$};
		\node [style=zhbx] (291) at (1.25, -1.25) {$\wedge$};
		\node [style=none] (292) at (1, -0.5) {};
		\node [style=none] (293) at (1.5, -0.5) {};
		\node [style=rn] (294) at (0.75, -4) {};
		\node [style=none] (295) at (1.5, -3.75) {};
		\node [style=rn] (296) at (0.75, -2.75) {};
		\node [style=rn] (297) at (0.25, -2.75) {};
		\node [style=none] (298) at (2, -1) {};
		\node [style=none] (299) at (3.5, -1) {};
		\node [style=rn] (300) at (2.5, -1.5) {};
		\node [style=gn, scale=1] (301) at (2.5, -0.75) {};
		\node [style=none] (302) at (3, -0.5) {};
		\node [style=none] (303) at (2, -0.5) {};
		\node [style=gbox] (304) at (2.5, -2) {${\scriptstyle \frac{1}{3}}$};
		\node [style=zhbx] (305) at (3.25, -2.75) {$\wedge$};
		\node [style=gn, scale=1] (306) at (3.25, -1.75) {};
		\node [style=none] (307) at (3, -1) {};
		\node [style=rn] (308) at (2.5, -3.25) {};
		\node [style=none] (309) at (3.5, -0.5) {};
		\node [style=none] (310) at (3.75, -2) {$=$};
		\node [style=none] (311) at (2, -3.75) {};
		\node [style=none] (312) at (2, -0.5) {};
		\node [style=none] (313) at (2, -1) {};
		\node [style=gn, scale=1] (314) at (3.5, -2) {};
		\node [style=zhbx] (315) at (3.25, -1.25) {$\wedge$};
		\node [style=none] (316) at (3, -3.75) {};
		\node [style=none] (317) at (3.5, -1) {};
		\node [style=gn, scale=1] (318) at (2.5, -0.75) {};
		\node [style=none] (319) at (3, -1) {};
		\node [style=gbox] (320) at (2.5, -3.75) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (321) at (2, -2.25) {};
		\node [style=zhbx] (322) at (2.75, -2.5) {$\wedge$};
		\node [style=gn, scale=1] (323) at (2, -2.25) {};
		\node [style=gn, scale=1] (324) at (3.5, -0.75) {};
		\node [style=none] (325) at (3.5, -0.5) {};
		\node [style=none] (326) at (3.5, -3.75) {};
		\node [style=gn, scale=1] (327) at (4.5, -0.75) {};
		\node [style=gbox] (328) at (4.5, -2) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (329) at (4, -3.75) {};
		\node [style=gn, scale=1] (330) at (5.5, -0.75) {};
		\node [style=zhbx] (331) at (5.25, -1.25) {$\wedge$};
		\node [style=none] (332) at (4, -1) {};
		\node [style=none] (333) at (5.5, -0.5) {};
		\node [style=none] (334) at (4, -0.5) {};
		\node [style=gn, scale=1] (335) at (4, -2.25) {};
		\node [style=none] (336) at (4, -0.5) {};
		\node [style=gn, scale=1] (337) at (5.5, -2) {};
		\node [style=rn] (338) at (4.5, -3.25) {};
		\node [style=none] (339) at (5.5, -1) {};
		\node [style=none] (340) at (5.5, -3.75) {};
		\node [style=rn] (341) at (4.5, -1.5) {};
		\node [style=gn, scale=1] (342) at (4.5, -0.75) {};
		\node [style=zhbx] (343) at (4.75, -2.5) {$\wedge$};
		\node [style=none] (344) at (5.5, -0.5) {};
		\node [style=none] (345) at (5, -0.5) {};
		\node [style=none] (346) at (5, -1) {};
		\node [style=gn, scale=1] (347) at (5.25, -1.75) {};
		\node [style=none] (348) at (4, -2.25) {};
		\node [style=none] (349) at (4, -1) {};
		\node [style=none] (350) at (5.5, -1) {};
		\node [style=none] (351) at (5, -3.75) {};
		\node [style=gbox] (352) at (4.5, -3.75) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (353) at (5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (25.center) to (2);
		\draw [bend right=15, looseness=1.00] (2) to (23.center);
		\draw [bend left=15, looseness=1.00] (2) to (24.center);
		\draw [bend right=15, looseness=1.00] (2) to (22.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (13.center);
		\draw (6.center) to (7.center);
		\draw (17) to (28);
		\draw (15) to (1.center);
		\draw (15) to (19.center);
		\draw (17) to (26);
		\draw (26) to (15);
		\draw (16) to (17);
		\draw (0) to (17);
		\draw (11) to (14);
		\draw (12) to (20.center);
		\draw (11) to (5);
		\draw (5) to (12);
		\draw (18) to (11);
		\draw (4) to (11);
		\draw [bend right=15, looseness=1.00] (30.center) to (54);
		\draw [bend right=15, looseness=1.00] (54) to (39.center);
		\draw [bend left=15, looseness=1.00] (54) to (57.center);
		\draw [bend right=15, looseness=1.00] (54) to (45.center);
		\draw (40.center) to (50.center);
		\draw (31.center) to (41.center);
		\draw (58.center) to (34.center);
		\draw (33) to (55);
		\draw (36) to (43.center);
		\draw (36) to (53.center);
		\draw (33) to (47);
		\draw (47) to (36);
		\draw (35) to (33);
		\draw (51) to (37);
		\draw (42) to (49.center);
		\draw (51) to (38);
		\draw (38) to (42);
		\draw (52) to (51);
		\draw (32) to (51);
		\draw [bend right=15, looseness=1.00] (81.center) to (74);
		\draw [bend right=15, looseness=1.00] (74) to (70.center);
		\draw [bend left=15, looseness=1.00] (74) to (69.center);
		\draw [bend right=15, looseness=1.00] (74) to (84.center);
		\draw (75.center) to (67.center);
		\draw (68.center) to (87.center);
		\draw (71.center) to (85.center);
		\draw (72) to (62);
		\draw (59) to (83.center);
		\draw (59) to (64.center);
		\draw (72) to (77);
		\draw (77) to (59);
		\draw (61) to (72);
		\draw (78) to (63);
		\draw (80) to (60.center);
		\draw (78) to (79);
		\draw (79) to (80);
		\draw (86) to (78);
		\draw (82) to (78);
		\draw (74) to (77);
		\draw [bend right=15, looseness=1.00] (111.center) to (112);
		\draw [bend right=15, looseness=1.00] (112) to (89.center);
		\draw [bend left=15, looseness=1.00] (112) to (94.center);
		\draw [bend right=15, looseness=1.00] (112) to (96.center);
		\draw (98.center) to (106.center);
		\draw (105.center) to (91.center);
		\draw (101.center) to (88.center);
		\draw (100) to (107.center);
		\draw (100) to (113.center);
		\draw (103) to (108);
		\draw (92) to (114.center);
		\draw (103) to (102);
		\draw (102) to (92);
		\draw (95) to (103);
		\draw (99) to (103);
		\draw (115) to (117);
		\draw (116) to (117);
		\draw [bend right=45, looseness=1.00] (112) to (115);
		\draw (112) to (116);
		\draw (116) to (100);
		\draw [bend left, looseness=1.00] (112) to (115);
		\draw (117) to (104);
		\draw [bend right=15, looseness=1.00] (144.center) to (127);
		\draw [bend right=15, looseness=1.00] (127) to (118.center);
		\draw [bend left=15, looseness=1.00] (127) to (145.center);
		\draw [bend right=15, looseness=1.00] (127) to (138.center);
		\draw (120.center) to (121.center);
		\draw (135.center) to (125.center);
		\draw (124.center) to (137.center);
		\draw (142) to (128.center);
		\draw (142) to (140.center);
		\draw (146) to (126);
		\draw (131) to (123.center);
		\draw (146) to (139);
		\draw (139) to (131);
		\draw (129) to (146);
		\draw (132) to (146);
		\draw (122) to (133);
		\draw (127) to (122);
		\draw (122) to (142);
		\draw (133) to (136);
		\draw (130) to (133);
		\draw [bend right=15, looseness=1.00] (160.center) to (166);
		\draw [bend right=15, looseness=1.00] (166) to (163.center);
		\draw [bend left=15, looseness=1.00] (166) to (170.center);
		\draw [bend right=15, looseness=1.00] (166) to (172.center);
		\draw (148.center) to (162.center);
		\draw (157.center) to (149.center);
		\draw (161.center) to (151.center);
		\draw (165) to (152.center);
		\draw (165) to (156.center);
		\draw (147) to (158.center);
		\draw (167) to (171);
		\draw (155) to (171);
		\draw (154) to (168);
		\draw (166) to (154);
		\draw (154) to (165);
		\draw (168) to (169);
		\draw (153) to (168);
		\draw (149.center) to (176);
		\draw (176) to (174);
		\draw (174) to (171);
		\draw (174) to (175);
		\draw [bend right=15, looseness=1.00] (193.center) to (178);
		\draw [bend right=15, looseness=1.00] (178) to (202.center);
		\draw [bend left=15, looseness=1.00] (178) to (200.center);
		\draw [bend right=15, looseness=1.00] (178) to (185.center);
		\draw (179.center) to (183.center);
		\draw (204.center) to (177.center);
		\draw (190.center) to (188.center);
		\draw (184) to (186.center);
		\draw (184) to (182.center);
		\draw (195) to (197.center);
		\draw (196) to (194);
		\draw (178) to (196);
		\draw (196) to (184);
		\draw (194) to (181);
		\draw (189) to (194);
		\draw (177.center) to (199);
		\draw (199) to (203);
		\draw (203) to (198);
		\draw (191) to (206);
		\draw (206) to (201);
		\draw (206) to (205);
		\draw (205) to (203);
		\draw (201) to (205);
		\draw [bend right=15, looseness=1.00] (209.center) to (220);
		\draw [bend right=15, looseness=1.00] (220) to (219.center);
		\draw [bend left=15, looseness=1.00] (220) to (221.center);
		\draw [bend right=15, looseness=1.00] (220) to (225.center);
		\draw (234.center) to (208.center);
		\draw (210.center) to (212.center);
		\draw (226.center) to (223.center);
		\draw (232) to (222.center);
		\draw (232) to (231.center);
		\draw (216) to (218.center);
		\draw (214) to (230);
		\draw (229) to (214);
		\draw (212.center) to (213);
		\draw (213) to (207);
		\draw (207) to (228);
		\draw (227) to (207);
		\draw (233) to (227);
		\draw (229) to (235);
		\draw (235) to (232);
		\draw (235) to (211);
		\draw (211) to (214);
		\draw (211) to (227);
		\draw [bend right=15, looseness=1.00] (255.center) to (260);
		\draw [bend right=15, looseness=1.00] (260) to (241.center);
		\draw [bend left=15, looseness=1.00] (260) to (239.center);
		\draw [bend right=15, looseness=1.00] (260) to (248.center);
		\draw (238.center) to (243.center);
		\draw (258.center) to (252.center);
		\draw (236.center) to (254.center);
		\draw (247) to (237.center);
		\draw (247) to (250.center);
		\draw (240) to (259.center);
		\draw (262) to (249);
		\draw (246) to (262);
		\draw (252.center) to (261);
		\draw (246) to (257);
		\draw (257) to (247);
		\draw (257) to (256);
		\draw (256) to (262);
		\draw (263) to (264);
		\draw (265) to (264);
		\draw (242) to (265);
		\draw (256) to (263);
		\draw (264) to (244);
		\draw (266) to (263);
		\draw (266) to (265);
		\draw (266) to (261);
		\draw [bend right=15, looseness=1.00] (267.center) to (280);
		\draw [bend right=15, looseness=1.00] (280) to (292.center);
		\draw [bend left=15, looseness=1.00] (280) to (268.center);
		\draw [bend right=15, looseness=1.00] (280) to (274.center);
		\draw (284.center) to (277.center);
		\draw (283.center) to (278.center);
		\draw (279.center) to (287.center);
		\draw (285) to (273.center);
		\draw (285) to (295.center);
		\draw (282) to (275.center);
		\draw (272) to (288);
		\draw (270) to (272);
		\draw (270) to (291);
		\draw (291) to (285);
		\draw (291) to (276);
		\draw (276) to (272);
		\draw (290) to (294);
		\draw (269) to (294);
		\draw (289) to (269);
		\draw (276) to (290);
		\draw (294) to (281);
		\draw (297) to (290);
		\draw (282) to (297);
		\draw (282) to (296);
		\draw (296) to (269);
		\draw (296) to (289);
		\draw (276) to (297);
		\draw [bend right=15, looseness=1.00] (303.center) to (318);
		\draw [bend right=15, looseness=1.00] (318) to (302.center);
		\draw [bend left=15, looseness=1.00] (318) to (307.center);
		\draw [bend right=15, looseness=1.00] (318) to (313.center);
		\draw (325.center) to (299.center);
		\draw (298.center) to (321.center);
		\draw (319.center) to (316.center);
		\draw (324) to (317.center);
		\draw (324) to (326.center);
		\draw (323) to (311.center);
		\draw (300) to (304);
		\draw (301) to (300);
		\draw (301) to (315);
		\draw (315) to (324);
		\draw (315) to (306);
		\draw (306) to (300);
		\draw (322) to (308);
		\draw (305) to (308);
		\draw (314) to (305);
		\draw (306) to (322);
		\draw (308) to (320);
		\draw (321.center) to (322);
		\draw [bend left=15, looseness=1.00] (306) to (308);
		\draw [bend right, looseness=0.75] (321.center) to (305);
		\draw [bend left=60, looseness=1.00] (314) to (308);
		\draw [bend right=15, looseness=1.00] (336.center) to (342);
		\draw [bend right=15, looseness=1.00] (342) to (345.center);
		\draw [bend left=15, looseness=1.00] (342) to (346.center);
		\draw [bend right=15, looseness=1.00] (342) to (332.center);
		\draw (344.center) to (339.center);
		\draw (349.center) to (348.center);
		\draw (353.center) to (351.center);
		\draw (330) to (350.center);
		\draw (330) to (340.center);
		\draw (335) to (329.center);
		\draw (341) to (328);
		\draw (327) to (341);
		\draw (327) to (331);
		\draw (331) to (330);
		\draw (331) to (347);
		\draw (347) to (341);
		\draw (343) to (338);
		\draw (347) to (343);
		\draw (338) to (352);
		\draw (348.center) to (343);
		\draw [bend left=15, looseness=1.00] (347) to (338);
		\draw [bend left=60, looseness=1.00] (337) to (338);
		\draw [bend left, looseness=1.25] (347) to (338);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/matrixpdiagram3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 1) {};
		\node [style=none] (1) at (-2.25, 1) {};
		\node [style=none] (2) at (-3.75, 1.5) {};
		\node [style=none] (3) at (-3.75, 1) {};
		\node [style=rn] (4) at (-3.25, 0.5) {};
		\node [style=none] (5) at (-2.25, 1.5) {};
		\node [style=gbox] (6) at (-3.25, 0) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (7) at (-2.75, 1.5) {};
		\node [style=none] (8) at (-3.75, -1.75) {};
		\node [style=none] (9) at (-2.25, 1.5) {};
		\node [style=none] (10) at (-3.75, 1) {};
		\node [style=gn, scale=1] (11) at (-3.25, 1.25) {};
		\node [style=none] (12) at (-2, 0) {$=$};
		\node [style=gn, scale=1] (13) at (-2.25, 1.25) {};
		\node [style=zhbx] (14) at (-2.5, 0.75) {$\wedge$};
		\node [style=zhbx] (15) at (-3, -0.5) {$\wedge$};
		\node [style=gn, scale=1] (16) at (-3.75, -0.25) {};
		\node [style=none] (17) at (-2.75, 1) {};
		\node [style=gn, scale=1] (18) at (-3.25, 1.25) {};
		\node [style=none] (19) at (-2.25, -1.75) {};
		\node [style=rn] (20) at (-3.25, -1.25) {};
		\node [style=none] (21) at (-3.75, -0.25) {};
		\node [style=none] (22) at (-2.75, -1.75) {};
		\node [style=none] (23) at (-3.75, 1.5) {};
		\node [style=none] (24) at (-2.25, 1) {};
		\node [style=gbox] (25) at (-3.25, -1.75) {${\scriptstyle \frac{1}{3}}$};
		\node [style=gn, scale=1] (26) at (-2.25, 0) {};
		\node [style=none] (27) at (-4, 0) {$=$};
		\node [style=gn, scale=1] (28) at (-2.5, 0.25) {};
		\node [style=none] (29) at (-0.25, 0.75) {};
		\node [style=none] (30) at (-0.75, 0.75) {};
		\node [style=rn] (31) at (-0.5, -0.5) {};
		\node [style=rn] (32) at (-1.25, 0.25) {};
		\node [style=none] (33) at (-1.75, 0.75) {};
		\node [style=gbox] (34) at (-1.25, -0.25) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (35) at (-1.75, 1.25) {};
		\node [style=none] (36) at (-0.25, 0.75) {};
		\node [style=none] (37) at (-1.75, 1.25) {};
		\node [style=gbox] (38) at (-0.5, -1) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (39) at (-1.75, 0.75) {};
		\node [style=none] (40) at (-0.75, 1.25) {};
		\node [style=none] (41) at (-0.25, 1.25) {};
		\node [style=none] (42) at (-0.25, 1.25) {};
		\node [style=gn, scale=1] (43) at (-0.5, 0) {};
		\node [style=gn, scale=1] (44) at (-0.25, 1) {};
		\node [style=none] (45) at (-0.75, 0.75) {};
		\node [style=gn, scale=1] (46) at (-0.25, 1) {};
		\node [style=none] (47) at (-0.75, -1.25) {};
		\node [style=none] (48) at (-0.25, -1.25) {};
		\node [style=gn, scale=1] (49) at (-1.25, 1) {};
		\node [style=none] (50) at (-1.75, -1.25) {};
		\node [style=zhbx] (51) at (-0.5, 0.5) {$\wedge$};
		\node [style=gn, scale=1] (52) at (-1.25, 1) {};
		\node [style=none] (53) at (0, 0) {$=$};
		\node [style=gn, scale=1] (54) at (0.75, 1) {};
		\node [style=none] (55) at (0.25, 0.75) {};
		\node [style=none] (56) at (2.25, 1.25) {};
		\node [style=none] (57) at (0.25, 0.75) {};
		\node [style=none] (58) at (2.25, 0.75) {};
		\node [style=none] (59) at (2.25, 1.25) {};
		\node [style=rn] (60) at (0.75, 0.25) {};
		\node [style=none] (61) at (0.25, 1.25) {};
		\node [style=none] (62) at (2.25, -1.25) {};
		\node [style=none] (63) at (0.25, 1.25) {};
		\node [style=none] (64) at (1.25, 0.75) {};
		\node [style=gn, scale=1] (65) at (2.25, 1) {};
		\node [style=none] (66) at (1.25, 1.25) {};
		\node [style=none] (67) at (2.25, 0.75) {};
		\node [style=none] (68) at (1.25, 0.75) {};
		\node [style=none] (69) at (0.25, -1.25) {};
		\node [style=gbox] (70) at (2, -1) {${\scriptstyle \frac{1}{3}}$};
		\node [style=gn, scale=1] (71) at (2.25, 1) {};
		\node [style=zhbx] (72) at (2, 0.5) {$\wedge$};
		\node [style=gn, scale=1] (73) at (0.75, 1) {};
		\node [style=gbox] (74) at (0.75, -0.25) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (75) at (1.25, -1.25) {};
		\node [style=rn] (76) at (1.5, 0) {};
		\node [style=gn, scale=1] (77) at (1.5, -0.5) {};
		\node [style=rn] (78) at (2, 0) {};
		\node [style=gn, scale=1] (79) at (2, -0.5) {};
		\node [style=none] (80) at (3.75, 1.25) {};
		\node [style=gn, scale=1] (81) at (3.25, 1) {};
		\node [style=rn] (82) at (3.25, 0.25) {};
		\node [style=none] (83) at (2.75, 1.25) {};
		\node [style=none] (84) at (4.75, 1.25) {};
		\node [style=none] (85) at (4.75, 1.25) {};
		\node [style=gn, scale=1] (86) at (4.75, 1) {};
		\node [style=zhbx] (87) at (4.25, 0.5) {$\wedge$};
		\node [style=none] (88) at (2.75, 1.25) {};
		\node [style=none] (89) at (2.75, 0.75) {};
		\node [style=none] (90) at (4.75, 0.75) {};
		\node [style=gn, scale=1] (91) at (3.25, 1) {};
		\node [style=none] (92) at (3.75, 0.75) {};
		\node [style=none] (93) at (4.75, -0.75) {};
		\node [style=rn] (94) at (4.25, 0) {};
		\node [style=gbox] (95) at (3.25, -0.25) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (96) at (2.5, 0) {$=$};
		\node [style=none] (97) at (2.75, -0.75) {};
		\node [style=gn, scale=1] (98) at (4.75, 1) {};
		\node [style=none] (99) at (2.75, 0.75) {};
		\node [style=none] (100) at (3.75, 0.75) {};
		\node [style=none] (101) at (4.75, 0.75) {};
		\node [style=gbox] (102) at (4.25, -0.5) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (103) at (3.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (2.center) to (18);
		\draw [bend right=15, looseness=1.00] (18) to (7.center);
		\draw [bend left=15, looseness=1.00] (18) to (0.center);
		\draw [bend right=15, looseness=1.00] (18) to (10.center);
		\draw (5.center) to (1.center);
		\draw (3.center) to (21.center);
		\draw (17.center) to (22.center);
		\draw (13) to (24.center);
		\draw (13) to (19.center);
		\draw (16) to (8.center);
		\draw (4) to (6);
		\draw (11) to (4);
		\draw (11) to (14);
		\draw (14) to (13);
		\draw (15) to (20);
		\draw (20) to (25);
		\draw (21.center) to (15);
		\draw [bend left=60, looseness=1.00] (26) to (20);
		\draw (14) to (28);
		\draw (4) to (28);
		\draw (28) to (15);
		\draw [bend right=15, looseness=1.00] (35.center) to (49);
		\draw [bend right=15, looseness=1.00] (49) to (40.center);
		\draw [bend left=15, looseness=1.00] (49) to (45.center);
		\draw [bend right=15, looseness=1.00] (49) to (39.center);
		\draw (42.center) to (36.center);
		\draw (33.center) to (50.center);
		\draw (30.center) to (47.center);
		\draw (44) to (29.center);
		\draw (44) to (48.center);
		\draw (32) to (34);
		\draw (52) to (32);
		\draw (52) to (51);
		\draw (51) to (44);
		\draw (31) to (38);
		\draw [bend left, looseness=1.00] (46) to (31);
		\draw (51) to (43);
		\draw (32) to (43);
		\draw (43) to (31);
		\draw [bend right=15, looseness=1.00] (63.center) to (73);
		\draw [bend right=15, looseness=1.00] (73) to (66.center);
		\draw [bend left=15, looseness=1.00] (73) to (64.center);
		\draw [bend right=15, looseness=1.00] (73) to (55.center);
		\draw (56.center) to (67.center);
		\draw (57.center) to (69.center);
		\draw (68.center) to (75.center);
		\draw (71) to (58.center);
		\draw (71) to (62.center);
		\draw (60) to (74);
		\draw (54) to (60);
		\draw (54) to (72);
		\draw (72) to (71);
		\draw (77) to (76);
		\draw (79) to (78);
		\draw (76) to (79);
		\draw (78) to (77);
		\draw (60) to (76);
		\draw (78) to (72);
		\draw (77) to (70);
		\draw [bend left, looseness=1.25] (71) to (79);
		\draw [bend right=15, looseness=1.00] (83.center) to (81);
		\draw [bend right=15, looseness=1.00] (81) to (80.center);
		\draw [bend left=15, looseness=1.00] (81) to (92.center);
		\draw [bend right=15, looseness=1.00] (81) to (89.center);
		\draw (84.center) to (90.center);
		\draw (99.center) to (97.center);
		\draw (100.center) to (103.center);
		\draw (98) to (101.center);
		\draw (98) to (93.center);
		\draw (82) to (95);
		\draw (91) to (82);
		\draw (91) to (87);
		\draw (87) to (98);
		\draw (94) to (87);
		\draw (82) to (102);
		\draw (94) to (102);
		\draw (86) to (94);
		\draw (82) to (86);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/matrixpdiagram4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 2.25) {};
		\node [style=none] (1) at (-7.25, 1.75) {};
		\node [style=none] (2) at (-5.25, -3) {};
		\node [style=none] (3) at (-7.25, -3) {};
		\node [style=rn] (4) at (-6.75, 1.25) {};
		\node [style=none] (5) at (-7.25, 2.25) {};
		\node [style=gn, scale=1] (6) at (-5.25, 2) {};
		\node [style=none] (7) at (-5.25, 1.75) {};
		\node [style=none] (8) at (-5, 0) {$=$};
		\node [style=gbox] (9) at (-6.75, 0.75) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (10) at (-6.25, 1.75) {};
		\node [style=none] (11) at (-7.25, 2.25) {};
		\node [style=gbox] (12) at (-5.75, 0.5) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (13) at (-7.25, 1.75) {};
		\node [style=gn, scale=1] (14) at (-5.25, 2) {};
		\node [style=none] (15) at (-5.25, 2.25) {};
		\node [style=none] (16) at (-6.25, -3) {};
		\node [style=gn, scale=1] (17) at (-6.75, 2) {};
		\node [style=rn] (18) at (-5.75, 1) {};
		\node [style=gn, scale=1] (19) at (-6.75, 2) {};
		\node [style=none] (20) at (-5.25, 1.75) {};
		\node [style=none] (21) at (-6.25, 1.75) {};
		\node [style=zhbx] (22) at (-5.75, 1.5) {$\wedge$};
		\node [style=none] (23) at (-5.25, 2.25) {};
		\node [style=gn, scale=1] (24) at (-7.25, -1.75) {};
		\node [style=gn, scale=1] (25) at (-7, -1.25) {};
		\node [style=triangle] (26) at (-7, -2.75) {};
		\node [style=triangle] (27) at (-7, -0.75) {};
		\node [style=rn] (28) at (-5.25, -1.25) {};
		\node [style=rn] (29) at (-6.25, -2.75) {};
		\node [style=gn, scale=1] (30) at (-5.25, -1.75) {};
		\node [style=rn_phase] (31) at (-5.75, 0) {$\pi$};
		\node [style=gn, scale=1] (32) at (-6.25, 0.25) {};
		\node [style=zhbx] (33) at (-7, -0.25) {$\wedge$};
		\node [style=gn, scale=1] (34) at (-7.25, 0.25) {};
		\node [style=zhbx] (35) at (-7, -2.25) {$\wedge$};
		\node [style=gn, scale=1] (36) at (-5.25, 0.25) {};
		\node [style=rn_phase] (37) at (-5.75, -2) {$\pi$};
		\node [style=gn, scale=1] (38) at (-6.25, -1.75) {};
		\node [style=rn] (39) at (-6.25, -1) {};
		\node [style=gn, scale=1] (40) at (-4.25, 2) {};
		\node [style=none] (41) at (-2.75, 2.25) {};
		\node [style=none] (42) at (-2.75, 2.25) {};
		\node [style=gn, scale=1] (43) at (-3.75, 0.25) {};
		\node [style=none] (44) at (-3.75, 2.25) {};
		\node [style=gn, scale=1] (45) at (-4.5, -1.25) {};
		\node [style=triangle] (46) at (-4.5, -0.75) {};
		\node [style=none] (47) at (-3.75, 1.75) {};
		\node [style=gn, scale=1] (48) at (-2.75, 0.25) {};
		\node [style=gn, scale=1] (49) at (-2.75, 2) {};
		\node [style=gn, scale=1] (50) at (-3.75, -1.75) {};
		\node [style=none] (51) at (-3.75, -3) {};
		\node [style=rn] (52) at (-4.25, 1.25) {};
		\node [style=gn, scale=1] (53) at (-2.75, 2) {};
		\node [style=none] (54) at (-4.75, 2.25) {};
		\node [style=rn] (55) at (-3.75, -1) {};
		\node [style=triangle] (56) at (-4.5, -2.75) {};
		\node [style=rn_phase] (57) at (-3.25, -2) {$\pi$};
		\node [style=gn, scale=1] (58) at (-4.75, -1.75) {};
		\node [style=zhbx] (59) at (-4.5, -2.25) {$\wedge$};
		\node [style=gbox] (60) at (-4.25, 0.75) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (61) at (-4.75, 1.75) {};
		\node [style=none] (62) at (-4.75, 1.75) {};
		\node [style=rn] (63) at (-3.25, 1) {};
		\node [style=gn, scale=1] (64) at (-4.25, 2) {};
		\node [style=none] (65) at (-3.75, 1.75) {};
		\node [style=none] (66) at (-2.75, 1.75) {};
		\node [style=none] (67) at (-2.75, 1.75) {};
		\node [style=none] (68) at (-4.75, 2.25) {};
		\node [style=rn] (69) at (-2.75, -1.25) {};
		\node [style=none] (70) at (-2.5, 0) {$=$};
		\node [style=none] (71) at (-2.75, -3) {};
		\node [style=gn, scale=1] (72) at (-2.75, -1.75) {};
		\node [style=zhbx] (73) at (-3.25, 1.5) {$\wedge$};
		\node [style=none] (74) at (-4.75, -3) {};
		\node [style=gbox] (75) at (-3.25, 0.5) {${\scriptstyle \frac{1}{3}}$};
		\node [style=rn] (76) at (-3.75, -2.75) {};
		\node [style=zhbx] (77) at (-3.25, -0.25) {$\wedge$};
		\node [style=rn] (78) at (-4, -0.5) {};
		\node [style=gbox] (79) at (-1.75, 0.75) {${\scriptstyle \frac{1}{3}}$};
		\node [style=zhbx] (80) at (-0.75, 1.5) {$\wedge$};
		\node [style=rn] (81) at (-1.75, 1.25) {};
		\node [style=gn, scale=1] (82) at (-1.25, -1.75) {};
		\node [style=none] (83) at (-0.25, 1.75) {};
		\node [style=triangle] (84) at (-2, -2.75) {};
		\node [style=triangle] (85) at (-2, -0.75) {};
		\node [style=gn, scale=1] (86) at (-2, -1.25) {};
		\node [style=none] (87) at (-2.25, 1.75) {};
		\node [style=none] (88) at (-1.25, 1.75) {};
		\node [style=zhbx] (89) at (-2, -2.25) {$\wedge$};
		\node [style=none] (90) at (-0.25, 2.25) {};
		\node [style=none] (91) at (-2.25, 1.75) {};
		\node [style=rn_phase] (92) at (-0.75, -2) {$\pi$};
		\node [style=gn, scale=1] (93) at (-0.25, 2) {};
		\node [style=rn] (94) at (-0.25, -1.25) {};
		\node [style=gn, scale=1] (95) at (-0.25, -1.75) {};
		\node [style=none] (96) at (-0.25, 2.25) {};
		\node [style=rn] (97) at (-1.5, -0.5) {};
		\node [style=rn] (98) at (-0.75, 0.5) {};
		\node [style=rn] (99) at (-1.25, -2.75) {};
		\node [style=none] (100) at (-2.25, 2.25) {};
		\node [style=none] (101) at (-2.25, -3) {};
		\node [style=gn, scale=1] (102) at (-2.25, -1.75) {};
		\node [style=none] (103) at (-1.25, 1.75) {};
		\node [style=none] (104) at (-0.25, -3) {};
		\node [style=rn] (105) at (-1.25, -1) {};
		\node [style=none] (106) at (-1.25, -3) {};
		\node [style=none] (107) at (-0.25, 1.75) {};
		\node [style=gn, scale=1] (108) at (-0.25, 2) {};
		\node [style=none] (109) at (-2.25, 2.25) {};
		\node [style=gbox] (110) at (-0.75, 0) {${\scriptstyle \frac{1}{3}}$};
		\node [style=gn, scale=1] (111) at (-1.75, 2) {};
		\node [style=none] (112) at (-1.25, 2.25) {};
		\node [style=gn, scale=1] (113) at (-1.75, 2) {};
		\node [style=gn, scale=1] (114) at (-0.75, 1) {};
		\node [style=none] (115) at (0, 0) {$=$};
		\node [style=gn, scale=1] (116) at (0.25, -1.75) {};
		\node [style=none] (117) at (1.25, 1.75) {};
		\node [style=gn, scale=1] (118) at (0.75, 2) {};
		\node [style=none] (119) at (1.25, -3) {};
		\node [style=none] (120) at (0.25, 1.75) {};
		\node [style=rn] (121) at (2.25, -1.25) {};
		\node [style=none] (122) at (2.25, 1.75) {};
		\node [style=gn, scale=1] (123) at (1.25, -1.75) {};
		\node [style=none] (124) at (2.25, -3) {};
		\node [style=none] (125) at (0.25, 1.75) {};
		\node [style=gn, scale=1] (126) at (0.5, -1.25) {};
		\node [style=gn, scale=1] (127) at (2.25, 2) {};
		\node [style=gn, scale=1] (128) at (2.25, 2) {};
		\node [style=gbox] (129) at (1.75, 0) {${\scriptstyle \frac{1}{3}}$};
		\node [style=rn] (130) at (1.25, -2.75) {};
		\node [style=gn, scale=1] (131) at (1.75, 1) {};
		\node [style=none] (132) at (2.25, 1.75) {};
		\node [style=none] (133) at (1.25, 1.75) {};
		\node [style=none] (134) at (2.25, 2.25) {};
		\node [style=zhbx] (135) at (0.5, -2.25) {$\wedge$};
		\node [style=gn, scale=1] (136) at (0.75, 2) {};
		\node [style=gn, scale=1] (137) at (2.25, -1.75) {};
		\node [style=rn] (138) at (0.75, 1.25) {};
		\node [style=triangle] (139) at (0.5, -2.75) {};
		\node [style=none] (140) at (0.25, 2.25) {};
		\node [style=none] (141) at (2.5, 0) {$=$};
		\node [style=rn] (142) at (1.75, 0.5) {};
		\node [style=none] (143) at (0.25, 2.25) {};
		\node [style=gbox] (144) at (0.75, 0.75) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (145) at (0.25, -3) {};
		\node [style=zhbx] (146) at (1.75, 1.5) {$\wedge$};
		\node [style=none] (147) at (1.25, 2.25) {};
		\node [style=rn] (148) at (1.25, -1) {};
		\node [style=rn_phase] (149) at (1.75, -2) {$\pi$};
		\node [style=triangle] (150) at (0.5, -0.75) {};
		\node [style=rn] (151) at (1, -0.5) {};
		\node [style=none] (152) at (2.25, 2.25) {};
		\node [style=gn, scale=1] (153) at (3, -1.5) {};
		\node [style=rn] (154) at (3, -2) {};
		\node [style=gn, scale=1] (155) at (3.5, -1.5) {};
		\node [style=rn] (156) at (3.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (11.center) to (17);
		\draw [bend right=15, looseness=1.00] (17) to (0.center);
		\draw [bend left=15, looseness=1.00] (17) to (21.center);
		\draw [bend right=15, looseness=1.00] (17) to (1.center);
		\draw (15.center) to (7.center);
		\draw (13.center) to (3.center);
		\draw (10.center) to (16.center);
		\draw (6) to (20.center);
		\draw (6) to (2.center);
		\draw (4) to (9);
		\draw (19) to (4);
		\draw (19) to (22);
		\draw (22) to (6);
		\draw (18) to (22);
		\draw (4) to (12);
		\draw (18) to (12);
		\draw (14) to (18);
		\draw (4) to (14);
		\draw (33) to (27);
		\draw (34) to (33);
		\draw (27) to (25);
		\draw (25) to (39);
		\draw (25) to (28);
		\draw (32) to (33);
		\draw (31) to (33);
		\draw (31) to (36);
		\draw (35) to (26);
		\draw (24) to (35);
		\draw [bend right=75, looseness=0.75] (26) to (29);
		\draw (37) to (35);
		\draw (37) to (30);
		\draw (38) to (35);
		\draw [bend right=15, looseness=1.00] (68.center) to (40);
		\draw [bend right=15, looseness=1.00] (40) to (44.center);
		\draw [bend left=15, looseness=1.00] (40) to (47.center);
		\draw [bend right=15, looseness=1.00] (40) to (62.center);
		\draw (41.center) to (66.center);
		\draw (61.center) to (74.center);
		\draw (65.center) to (51.center);
		\draw (49) to (67.center);
		\draw (49) to (71.center);
		\draw (52) to (60);
		\draw (64) to (52);
		\draw (64) to (73);
		\draw (73) to (49);
		\draw (63) to (73);
		\draw (52) to (75);
		\draw (63) to (75);
		\draw (53) to (63);
		\draw (52) to (53);
		\draw (46) to (45);
		\draw (45) to (55);
		\draw (45) to (69);
		\draw (59) to (56);
		\draw (58) to (59);
		\draw [bend right=75, looseness=0.75] (56) to (76);
		\draw (57) to (59);
		\draw (57) to (72);
		\draw (50) to (59);
		\draw (43) to (77);
		\draw (77) to (48);
		\draw [bend left=60, looseness=0.50] (77) to (78);
		\draw (43) to (78);
		\draw [bend right=60, looseness=1.25] (78) to (46);
		\draw [bend right=15, looseness=1.00] (100.center) to (113);
		\draw [bend right=15, looseness=1.00] (113) to (112.center);
		\draw [bend left=15, looseness=1.00] (113) to (103.center);
		\draw [bend right=15, looseness=1.00] (113) to (91.center);
		\draw (90.center) to (83.center);
		\draw (87.center) to (101.center);
		\draw (88.center) to (106.center);
		\draw (93) to (107.center);
		\draw (93) to (104.center);
		\draw (81) to (79);
		\draw (111) to (81);
		\draw (111) to (80);
		\draw (80) to (93);
		\draw (98) to (80);
		\draw (81) to (110);
		\draw (98) to (110);
		\draw [bend left=15, looseness=1.00] (108) to (98);
		\draw (81) to (108);
		\draw (85) to (86);
		\draw (86) to (105);
		\draw (86) to (94);
		\draw (89) to (84);
		\draw (102) to (89);
		\draw [bend right=75, looseness=0.75] (84) to (99);
		\draw (92) to (89);
		\draw (92) to (95);
		\draw (82) to (89);
		\draw [bend right=60, looseness=1.25] (97) to (85);
		\draw [bend left=15, looseness=1.00] (111) to (97);
		\draw (114) to (97);
		\draw [bend right=15, looseness=1.00] (143.center) to (136);
		\draw [bend right=15, looseness=1.00] (136) to (147.center);
		\draw [bend left=15, looseness=1.00] (136) to (117.center);
		\draw [bend right=15, looseness=1.00] (136) to (125.center);
		\draw (134.center) to (122.center);
		\draw (120.center) to (145.center);
		\draw (133.center) to (119.center);
		\draw (128) to (132.center);
		\draw (128) to (124.center);
		\draw (138) to (144);
		\draw (118) to (138);
		\draw (118) to (146);
		\draw (146) to (128);
		\draw (142) to (146);
		\draw (138) to (129);
		\draw (142) to (129);
		\draw [bend left=15, looseness=1.00] (127) to (142);
		\draw (138) to (127);
		\draw (150) to (126);
		\draw (126) to (148);
		\draw (126) to (121);
		\draw (135) to (139);
		\draw (116) to (135);
		\draw [bend right=75, looseness=0.75] (139) to (130);
		\draw (149) to (135);
		\draw (149) to (137);
		\draw (123) to (135);
		\draw [bend right=60, looseness=1.25] (151) to (150);
		\draw [bend left=15, looseness=1.00] (118) to (151);
		\draw (131) to (151);
		\draw (153) to (156);
		\draw (155) to (154);
		\draw (153) to (154);
		\draw (155) to (156);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/matrixpdiagram4v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {$=$};
		\node [style=none] (1) at (-9.25, 2.25) {};
		\node [style=none] (2) at (-2.25, 1.75) {};
		\node [style=none] (3) at (0.25, -3) {};
		\node [style=gn, scale=1] (4) at (-8.25, 0.25) {};
		\node [style=none] (5) at (-3.25, 1.75) {};
		\node [style=zhbx] (6) at (-2.75, 1.5) {$\wedge$};
		\node [style=none] (7) at (-2.25, -3) {};
		\node [style=rn] (8) at (-2.75, 1) {};
		\node [style=none] (9) at (-1.75, 1.75) {};
		\node [style=gn, scale=1] (10) at (-7.25, 2) {};
		\node [style=none] (11) at (-9.25, -3) {};
		\node [style=none] (12) at (-0.75, -3) {};
		\node [style=gn, scale=1] (13) at (0.25, 2) {};
		\node [style=zhbx] (14) at (-9, -2.25) {$\wedge$};
		\node [style=rn] (15) at (-0.75, -1.25) {};
		\node [style=gn, scale=1] (16) at (-9.25, -1.75) {};
		\node [style=rn_phase] (17) at (-7.75, -2) {$\pi$};
		\node [style=none] (18) at (-4.5, 0) {$=$};
		\node [style=rn] (19) at (0.25, -2) {};
		\node [style=gn, scale=1] (20) at (-2.25, 0.25) {};
		\node [style=none] (21) at (-4.25, 2.25) {};
		\node [style=gn, scale=1] (22) at (-1.5, -1.25) {};
		\node [style=none] (23) at (-9.25, 2.25) {};
		\node [style=none] (24) at (0.25, 2.25) {};
		\node [style=zhbx] (25) at (-7.75, 1.5) {$\wedge$};
		\node [style=gn, scale=1] (26) at (-3.25, 0.25) {};
		\node [style=none] (27) at (-2.25, 1.75) {};
		\node [style=gn, scale=1] (28) at (-3.75, 2) {};
		\node [style=none] (29) at (-3.25, 1.75) {};
		\node [style=none] (30) at (-4.25, 2.25) {};
		\node [style=gn, scale=1] (31) at (-9.25, 0.25) {};
		\node [style=none] (32) at (-1.75, -3) {};
		\node [style=zhbx] (33) at (-2.75, -0.25) {$\wedge$};
		\node [style=gn, scale=1] (34) at (-1.25, 2) {};
		\node [style=rn] (35) at (-7.75, 1) {};
		\node [style=none] (36) at (-7.25, 1.75) {};
		\node [style=gn, scale=1] (37) at (-8.75, 2) {};
		\node [style=rn] (38) at (-3.25, -1.25) {};
		\node [style=none] (39) at (0.25, 2.25) {};
		\node [style=none] (40) at (0.25, 1.75) {};
		\node [style=none] (41) at (-8.25, 1.75) {};
		\node [style=gn, scale=1] (42) at (-2.25, 2) {};
		\node [style=rn] (43) at (-8.75, 1.25) {};
		\node [style=none] (44) at (-2, 0) {$=$};
		\node [style=rn] (45) at (-0.25, 0.5) {};
		\node [style=gn, scale=1] (46) at (-3.75, 2) {};
		\node [style=gbox] (47) at (-2.75, 0.5) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (48) at (-0.75, 1.75) {};
		\node [style=none] (49) at (-1.75, 1.75) {};
		\node [style=triangle] (50) at (-9, -0.75) {};
		\node [style=gn, scale=1] (51) at (-1.25, 2) {};
		\node [style=rn] (52) at (-1, -0.5) {};
		\node [style=zhbx] (53) at (-9, -0.25) {$\wedge$};
		\node [style=none] (54) at (-8.25, -3) {};
		\node [style=gn, scale=1] (55) at (0.25, 2) {};
		\node [style=none] (56) at (-8.25, 2.25) {};
		\node [style=none] (57) at (-7.25, 1.75) {};
		\node [style=none] (58) at (-2.25, 2.25) {};
		\node [style=none] (59) at (-9.25, 1.75) {};
		\node [style=none] (60) at (-2.25, 2.25) {};
		\node [style=triangle] (61) at (-1.5, -1.75) {};
		\node [style=gbox] (62) at (-1.25, 0.75) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (63) at (0.25, 1.75) {};
		\node [style=rn] (64) at (-7.25, -1.25) {};
		\node [style=rn] (65) at (-3.75, 1.25) {};
		\node [style=triangle] (66) at (-4, -0.75) {};
		\node [style=none] (67) at (-7.25, 2.25) {};
		\node [style=none] (68) at (-3.25, 2.25) {};
		\node [style=gbox] (69) at (-8.75, 0.75) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (70) at (-4.25, 1.75) {};
		\node [style=triangle] (71) at (-1.5, -0.75) {};
		\node [style=triangle] (72) at (-9, -2.75) {};
		\node [style=none] (73) at (-3.25, -3) {};
		\node [style=rn] (74) at (-8.25, -1) {};
		\node [style=gbox] (75) at (-7.75, 0.5) {${\scriptstyle \frac{1}{3}}$};
		\node [style=gn, scale=1] (76) at (-8.25, -1.75) {};
		\node [style=gn, scale=1] (77) at (-4, -1.25) {};
		\node [style=none] (78) at (-0.75, 2.25) {};
		\node [style=none] (79) at (-7.25, 2.25) {};
		\node [style=triangle] (80) at (-4, -1.75) {};
		\node [style=gn, scale=1] (81) at (-9, -1.25) {};
		\node [style=gn, scale=1] (82) at (-7.25, -1.75) {};
		\node [style=gbox] (83) at (-3.75, 0.75) {${\scriptstyle \frac{1}{3}}$};
		\node [style=rn] (84) at (-8.25, -2.75) {};
		\node [style=gn, scale=1] (85) at (-8.75, 2) {};
		\node [style=rn] (86) at (-3.5, -0.5) {};
		\node [style=none] (87) at (-8.25, 1.75) {};
		\node [style=gn, scale=1] (88) at (-0.25, 1) {};
		\node [style=none] (89) at (-4.25, 1.75) {};
		\node [style=rn] (90) at (-1.25, 1.25) {};
		\node [style=gn, scale=1] (91) at (-7.25, 0.25) {};
		\node [style=none] (92) at (-1.75, 2.25) {};
		\node [style=zhbx] (93) at (-0.25, 1.5) {$\wedge$};
		\node [style=gbox] (94) at (-0.25, 0) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (95) at (-7.25, -3) {};
		\node [style=rn_phase] (96) at (-7.75, 0) {$\pi$};
		\node [style=none] (97) at (-1.75, 2.25) {};
		\node [style=gn, scale=1] (98) at (-7.25, 2) {};
		\node [style=rn] (99) at (-2.25, -2) {};
		\node [style=none] (100) at (-0.75, 1.75) {};
		\node [style=gn, scale=1] (101) at (-2.25, 2) {};
		\node [style=none] (102) at (-9.25, 1.75) {};
		\node [style=none] (103) at (-4.25, -3) {};
		\node [style=none] (104) at (-6.75, 1.75) {};
		\node [style=none] (105) at (-4.75, 2.25) {};
		\node [style=none] (106) at (-4.75, 2.25) {};
		\node [style=none] (107) at (-7, 0) {$=$};
		\node [style=none] (108) at (-6.75, -3) {};
		\node [style=none] (109) at (-4.75, -3) {};
		\node [style=none] (110) at (-4.75, 1.75) {};
		\node [style=gn, scale=1] (111) at (-4.75, 2) {};
		\node [style=gn, scale=1] (112) at (-4.75, 2) {};
		\node [style=none] (113) at (-6.75, 2.25) {};
		\node [style=none] (114) at (-4.75, 1.75) {};
		\node [style=none] (115) at (-5.75, 1.75) {};
		\node [style=rn] (116) at (-5.25, 1) {};
		\node [style=none] (117) at (-5.75, 1.75) {};
		\node [style=none] (118) at (-5.75, -3) {};
		\node [style=gn, scale=1] (119) at (-6.25, 2) {};
		\node [style=zhbx] (120) at (-5.25, 1.5) {$\wedge$};
		\node [style=gbox] (121) at (-5.25, 0.5) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (122) at (-6.75, 2.25) {};
		\node [style=rn] (123) at (-6.25, 1.25) {};
		\node [style=gn, scale=1] (124) at (-6.25, 2) {};
		\node [style=gbox] (125) at (-6.25, 0.75) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (126) at (-6.75, 1.75) {};
		\node [style=none] (127) at (-5.75, 2.25) {};
		\node [style=triangle] (128) at (-6.25, -1) {};
		\node [style=rn] (129) at (-4.75, -2.5) {};
		\node [style=rn_phase] (130) at (-5.25, -0.25) {$\pi$};
		\node [style=gn, scale=1] (131) at (-6.75, 0) {};
		\node [style=gn, scale=1] (132) at (-5.75, 0) {};
		\node [style=zhbx] (133) at (-6.25, -0.5) {$\wedge$};
		\node [style=gn, scale=1] (134) at (-6.25, -1.5) {};
		\node [style=gn, scale=1] (135) at (-4.75, 0) {};
		\node [style=triangle] (136) at (-6.25, -2) {};
		\node [style=rn] (137) at (-5.75, -1.5) {};
		\node [style=none] (138) at (0.75, 1.75) {};
		\node [style=none] (139) at (3.5, -3) {};
		\node [style=none] (140) at (1.75, 2.25) {};
		\node [style=none] (141) at (3.75, 0) {$=$};
		\node [style=rn] (142) at (1.75, -1.25) {};
		\node [style=triangle] (143) at (1, -1.75) {};
		\node [style=none] (144) at (0.75, 1.75) {};
		\node [style=rn] (145) at (1.25, 1.25) {};
		\node [style=gn, scale=1] (146) at (3.5, 2) {};
		\node [style=gbox] (147) at (3, -0.75) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (148) at (1.75, -3) {};
		\node [style=gn, scale=1] (149) at (1.25, 2) {};
		\node [style=none] (150) at (0.75, 2.25) {};
		\node [style=none] (151) at (0.75, 2.25) {};
		\node [style=triangle] (152) at (1, -0.75) {};
		\node [style=none] (153) at (0.75, -3) {};
		\node [style=zhbx] (154) at (3, 1.5) {$\wedge$};
		\node [style=gn, scale=1] (155) at (1, -1.25) {};
		\node [style=gn, scale=1] (156) at (3.5, 2) {};
		\node [style=none] (157) at (3.5, 1.75) {};
		\node [style=rn] (158) at (3.5, -2) {};
		\node [style=none] (159) at (3.5, 1.75) {};
		\node [style=gbox] (160) at (1.25, 0.75) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (161) at (1.75, 1.75) {};
		\node [style=none] (162) at (3.5, 2.25) {};
		\node [style=none] (163) at (1.75, 1.75) {};
		\node [style=none] (164) at (3.5, 2.25) {};
		\node [style=gn, scale=1] (165) at (1.25, 2) {};
		\node [style=rn] (166) at (2.75, 0.5) {};
		\node [style=gn, scale=1] (167) at (2.25, 0.5) {};
		\node [style=rn] (168) at (2.75, 1) {};
		\node [style=gn, scale=1] (169) at (2.25, 1) {};
		\node [style=rn] (170) at (3, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (23.center) to (37);
		\draw [bend right=15, looseness=1.00] (37) to (56.center);
		\draw [bend left=15, looseness=1.00] (37) to (87.center);
		\draw [bend right=15, looseness=1.00] (37) to (59.center);
		\draw (67.center) to (36.center);
		\draw (102.center) to (11.center);
		\draw (41.center) to (54.center);
		\draw (10) to (57.center);
		\draw (10) to (95.center);
		\draw (43) to (69);
		\draw (85) to (43);
		\draw (85) to (25);
		\draw (25) to (10);
		\draw (35) to (25);
		\draw (43) to (75);
		\draw (35) to (75);
		\draw (98) to (35);
		\draw (43) to (98);
		\draw (53) to (50);
		\draw (31) to (53);
		\draw (50) to (81);
		\draw (81) to (74);
		\draw (81) to (64);
		\draw (4) to (53);
		\draw (96) to (53);
		\draw (96) to (91);
		\draw (14) to (72);
		\draw (16) to (14);
		\draw [bend right=75, looseness=0.75] (72) to (84);
		\draw (17) to (14);
		\draw (17) to (82);
		\draw (76) to (14);
		\draw [bend right=15, looseness=1.00] (21.center) to (46);
		\draw [bend right=15, looseness=1.00] (46) to (68.center);
		\draw [bend left=15, looseness=1.00] (46) to (5.center);
		\draw [bend right=15, looseness=1.00] (46) to (70.center);
		\draw (58.center) to (2.center);
		\draw (89.center) to (103.center);
		\draw (29.center) to (73.center);
		\draw (101) to (27.center);
		\draw (101) to (7.center);
		\draw (65) to (83);
		\draw (28) to (65);
		\draw (28) to (6);
		\draw (6) to (101);
		\draw (8) to (6);
		\draw (65) to (47);
		\draw (8) to (47);
		\draw (42) to (8);
		\draw (65) to (42);
		\draw (66) to (77);
		\draw (77) to (38);
		\draw [bend right=75, looseness=0.75] (80) to (99);
		\draw (26) to (33);
		\draw (33) to (20);
		\draw [bend left=60, looseness=0.50] (33) to (86);
		\draw (26) to (86);
		\draw [bend right=60, looseness=1.25] (86) to (66);
		\draw [bend right=15, looseness=1.00] (97.center) to (34);
		\draw [bend right=15, looseness=1.00] (34) to (78.center);
		\draw [bend left=15, looseness=1.00] (34) to (100.center);
		\draw [bend right=15, looseness=1.00] (34) to (49.center);
		\draw (39.center) to (63.center);
		\draw (9.center) to (32.center);
		\draw (48.center) to (12.center);
		\draw (13) to (40.center);
		\draw (13) to (3.center);
		\draw (90) to (62);
		\draw (51) to (90);
		\draw (51) to (93);
		\draw (93) to (13);
		\draw (45) to (93);
		\draw (90) to (94);
		\draw (45) to (94);
		\draw [bend left=15, looseness=1.00] (55) to (45);
		\draw (90) to (55);
		\draw (71) to (22);
		\draw (22) to (15);
		\draw [bend right=75, looseness=0.75] (61) to (19);
		\draw [bend right=60, looseness=1.25] (52) to (71);
		\draw [bend left=15, looseness=1.00] (51) to (52);
		\draw (88) to (52);
		\draw [bend right=15, looseness=1.00] (113.center) to (124);
		\draw [bend right=15, looseness=1.00] (124) to (127.center);
		\draw [bend left=15, looseness=1.00] (124) to (117.center);
		\draw [bend right=15, looseness=1.00] (124) to (126.center);
		\draw (106.center) to (114.center);
		\draw (104.center) to (108.center);
		\draw (115.center) to (118.center);
		\draw (111) to (110.center);
		\draw (111) to (109.center);
		\draw (123) to (125);
		\draw (119) to (123);
		\draw (119) to (120);
		\draw (120) to (111);
		\draw (116) to (120);
		\draw (123) to (121);
		\draw (116) to (121);
		\draw (112) to (116);
		\draw (123) to (112);
		\draw (133) to (136);
		\draw (131) to (133);
		\draw (132) to (133);
		\draw [bend right=15, looseness=1.00] (133) to (135);
		\draw (134) to (137);
		\draw [bend right=45, looseness=0.75] (136) to (129);
		\draw (77) to (80);
		\draw (22) to (61);
		\draw [bend right=15, looseness=1.00] (150.center) to (149);
		\draw [bend right=15, looseness=1.00] (149) to (140.center);
		\draw [bend left=15, looseness=1.00] (149) to (161.center);
		\draw [bend right=15, looseness=1.00] (149) to (138.center);
		\draw (164.center) to (157.center);
		\draw (144.center) to (153.center);
		\draw (163.center) to (148.center);
		\draw (146) to (159.center);
		\draw (146) to (139.center);
		\draw (145) to (160);
		\draw (165) to (145);
		\draw (165) to (154);
		\draw (154) to (146);
		\draw (145) to (147);
		\draw (145) to (156);
		\draw (152) to (155);
		\draw (155) to (142);
		\draw [bend right=75, looseness=0.75] (143) to (158);
		\draw (155) to (143);
		\draw (169) to (166);
		\draw (167) to (168);
		\draw (166) to (167);
		\draw (169) to (168);
		\draw (165) to (169);
		\draw [bend right, looseness=0.75] (167) to (152);
		\draw [bend right, looseness=1.25] (168) to (154);
		\draw (166) to (170);
		\draw (170) to (156);
		\draw (170) to (147);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/matrixpdiagram4v3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn_phase] (0) at (-6, 0) {$\pi$};
		\node [style=gbox] (1) at (-4.5, 0.75) {${\scriptstyle \frac{1}{3}}$};
		\node [style=gn, scale=1] (2) at (-6.5, -1.75) {};
		\node [style=none] (3) at (-7.5, 1.75) {};
		\node [style=none] (4) at (-5, 2.25) {};
		\node [style=none] (5) at (-5.5, 2.25) {};
		\node [style=gn, scale=1] (6) at (-3, 0) {};
		\node [style=rn] (7) at (-3.5, 1) {};
		\node [style=none] (8) at (-5.5, 2.25) {};
		\node [style=zhbx] (9) at (-7.25, -2.25) {$\wedge$};
		\node [style=gn, scale=1] (10) at (-7.25, -1.25) {};
		\node [style=none] (11) at (-7.5, -3) {};
		\node [style=none] (12) at (-3, -3) {};
		\node [style=none] (13) at (-5.5, -3) {};
		\node [style=gbox] (14) at (-3.5, 0.5) {${\scriptstyle \frac{1}{3}}$};
		\node [style=gn, scale=1] (15) at (-4, 0) {};
		\node [style=rn] (16) at (-4.5, 1.25) {};
		\node [style=gn, scale=1] (17) at (-5.5, 2) {};
		\node [style=none] (18) at (-7.5, 2.25) {};
		\node [style=none] (19) at (-5.5, 1.75) {};
		\node [style=none] (20) at (-4, 2.25) {};
		\node [style=gn, scale=1] (21) at (-7.5, -1.75) {};
		\node [style=rn_phase] (22) at (-3.5, -0.25) {$\pi$};
		\node [style=none] (23) at (-6.5, -3) {};
		\node [style=gn, scale=1] (24) at (-7.5, 0.25) {};
		\node [style=gn, scale=1] (25) at (-7, 2) {};
		\node [style=rn_phase] (26) at (-6, -2) {$\pi$};
		\node [style=none] (27) at (-3, 2.25) {};
		\node [style=rn] (28) at (-5.5, -1.25) {};
		\node [style=none] (29) at (-5, 2.25) {};
		\node [style=none] (30) at (-4, 1.75) {};
		\node [style=gbox] (31) at (-6, 0.5) {${\scriptstyle \frac{1}{3}}$};
		\node [style=gn, scale=1] (32) at (-4.5, -1.5) {};
		\node [style=none] (33) at (-7.5, 1.75) {};
		\node [style=none] (34) at (-5, -3) {};
		\node [style=zhbx] (35) at (-7.25, -0.25) {$\wedge$};
		\node [style=none] (36) at (-3, 1.75) {};
		\node [style=zhbx] (37) at (-3.5, 1.5) {$\wedge$};
		\node [style=gn, scale=1] (38) at (-4.5, 2) {};
		\node [style=rn] (39) at (-6.5, -2.75) {};
		\node [style=triangle] (40) at (-4.5, -2) {};
		\node [style=gn, scale=1] (41) at (-3, 2) {};
		\node [style=gn, scale=1] (42) at (-3, 2) {};
		\node [style=none] (43) at (-2.75, 0) {$=$};
		\node [style=gn, scale=1] (44) at (-5.5, -1.75) {};
		\node [style=gn, scale=1] (45) at (-5, 0) {};
		\node [style=none] (46) at (-4, 1.75) {};
		\node [style=none] (47) at (-5.5, 1.75) {};
		\node [style=gn, scale=1] (48) at (-5.5, 2) {};
		\node [style=none] (49) at (-5, 1.75) {};
		\node [style=triangle] (50) at (-7.25, -2.75) {};
		\node [style=triangle] (51) at (-4.5, -1) {};
		\node [style=none] (52) at (-6.5, 1.75) {};
		\node [style=rn] (53) at (-6, 1) {};
		\node [style=none] (54) at (-5.25, 0) {$=$};
		\node [style=none] (55) at (-6.5, 1.75) {};
		\node [style=none] (56) at (-3, 2.25) {};
		\node [style=rn] (57) at (-3, -2.5) {};
		\node [style=triangle] (58) at (-7.25, -0.75) {};
		\node [style=none] (59) at (-4, -3) {};
		\node [style=rn] (60) at (-6.5, -1) {};
		\node [style=zhbx] (61) at (-6, 1.5) {$\wedge$};
		\node [style=zhbx] (62) at (-4.5, -0.5) {$\wedge$};
		\node [style=gn, scale=1] (63) at (-4.5, 2) {};
		\node [style=none] (64) at (-3, 1.75) {};
		\node [style=none] (65) at (-7.5, 2.25) {};
		\node [style=rn] (66) at (-7, 1.25) {};
		\node [style=gn, scale=1] (67) at (-5.5, 0.25) {};
		\node [style=gbox] (68) at (-7, 0.75) {${\scriptstyle \frac{1}{3}}$};
		\node [style=rn] (69) at (-4, -1.5) {};
		\node [style=gn, scale=1] (70) at (-6.5, 0.25) {};
		\node [style=gn, scale=1] (71) at (-7, 2) {};
		\node [style=none] (72) at (-6.5, 2.25) {};
		\node [style=none] (73) at (-5, 1.75) {};
		\node [style=gn, scale=1] (74) at (-0.5, 0) {};
		\node [style=none] (75) at (-0.25, 0) {$=$};
		\node [style=none] (76) at (-2.5, -3) {};
		\node [style=gbox] (77) at (-1, 0.25) {${\scriptstyle \frac{1}{3}}$};
		\node [style=gn, scale=1] (78) at (-2, 0) {};
		\node [style=rn_phase] (79) at (-1.75, 1) {$\pi$};
		\node [style=rn_phase] (80) at (-0.5, -2) {$\pi$};
		\node [style=none] (81) at (-2.5, 1.75) {};
		\node [style=none] (82) at (-0.5, 1.75) {};
		\node [style=none] (83) at (-0.5, 2.75) {};
		\node [style=gbox] (84) at (-1.75, 0.5) {${\scriptstyle \frac{1}{3}}$};
		\node [style=gn, scale=1] (85) at (-1.25, -1.5) {};
		\node [style=none] (86) at (-2.5, 2.25) {};
		\node [style=triangle] (87) at (-1.25, -2) {};
		\node [style=gn, scale=1] (88) at (-2.25, 2) {};
		\node [style=gn, scale=1] (89) at (-0.5, 2) {};
		\node [style=rn] (90) at (-2, -1.5) {};
		\node [style=none] (91) at (-2, 1.75) {};
		\node [style=none] (92) at (-2, 2.25) {};
		\node [style=gn, scale=1] (93) at (-0.5, 2) {};
		\node [style=none] (94) at (-0.5, -3) {};
		\node [style=gn, scale=1] (95) at (-2.25, 2) {};
		\node [style=zhbx] (96) at (-1, 1.25) {$\wedge$};
		\node [style=rn_phase] (97) at (-1, 0.75) {$\pi$};
		\node [style=none] (98) at (-2.5, 2.25) {};
		\node [style=none] (99) at (-0.5, 1.75) {};
		\node [style=triangle] (100) at (-1.25, -1) {};
		\node [style=none] (101) at (-2, -3) {};
		\node [style=none] (102) at (-2.5, 1.75) {};
		\node [style=zhbx] (103) at (-1.25, -0.5) {$\wedge$};
		\node [style=none] (104) at (-2, 1.75) {};
		\node [style=rn] (105) at (-0.5, -2.5) {};
		\node [style=none] (106) at (-0.5, 2.25) {};
		\node [style=rn_phase] (107) at (-0.5, 2.5) {$\pi$};
		\node [style=rn_phase] (108) at (-0.75, 1.5) {$\pi$};
		\node [style=gn, scale=1] (109) at (2, 0) {};
		\node [style=none] (110) at (0, -3) {};
		\node [style=none] (111) at (0, 1.75) {};
		\node [style=gbox] (112) at (0.5, 0.75) {${\scriptstyle \frac{1}{3}}$};
		\node [style=rn] (113) at (1, -1.5) {};
		\node [style=none] (114) at (1, 1.75) {};
		\node [style=none] (115) at (0, 2.25) {};
		\node [style=zhbx] (116) at (1.5, 1.5) {$\wedge$};
		\node [style=none] (117) at (2, 2.25) {};
		\node [style=triangle] (118) at (0.5, -2) {};
		\node [style=rn_phase] (119) at (0.5, 1.25) {$\pi$};
		\node [style=zhbx] (120) at (0.5, -0.5) {$\wedge$};
		\node [style=gbox] (121) at (1.5, 0.5) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (122) at (2.25, 0) {$=$};
		\node [style=gn, scale=1] (123) at (0.5, 2) {};
		\node [style=gn, scale=1] (124) at (0.5, -1.5) {};
		\node [style=none] (125) at (0, 1.75) {};
		\node [style=gn, scale=1] (126) at (1, 0) {};
		\node [style=rn_phase] (127) at (2, -2) {$\pi$};
		\node [style=gn, scale=1] (128) at (2, 2) {};
		\node [style=none] (129) at (1, -3) {};
		\node [style=gn, scale=1] (130) at (0.5, 2) {};
		\node [style=none] (131) at (1, 1.75) {};
		\node [style=rn_phase] (132) at (1.5, 1) {$\pi$};
		\node [style=none] (133) at (2, 2.75) {};
		\node [style=gn, scale=1] (134) at (2, 2) {};
		\node [style=none] (135) at (2, 1.75) {};
		\node [style=none] (136) at (2, 1.75) {};
		\node [style=none] (137) at (2, -3) {};
		\node [style=none] (138) at (1, 2.25) {};
		\node [style=rn] (139) at (2, -2.5) {};
		\node [style=triangle] (140) at (0.5, -1) {};
		\node [style=rn_phase] (141) at (2, 2.5) {$\pi$};
		\node [style=none] (142) at (0, 2.25) {};
		\node [style=gn, scale=1] (143) at (3, 2) {};
		\node [style=rn_phase] (144) at (4.5, -2) {$\pi$};
		\node [style=none] (145) at (3.5, -3) {};
		\node [style=none] (146) at (4.5, 1.75) {};
		\node [style=none] (147) at (4.5, 2.75) {};
		\node [style=triangle] (148) at (3, -2) {};
		\node [style=none] (149) at (2.5, 1.75) {};
		\node [style=gn, scale=1] (150) at (4.5, 2) {};
		\node [style=none] (151) at (3.5, 1.75) {};
		\node [style=none] (152) at (4.75, 0) {$=$};
		\node [style=gn, scale=1] (153) at (3, 2) {};
		\node [style=triangle] (154) at (3, -1) {};
		\node [style=none] (155) at (4.5, 2.25) {};
		\node [style=rn] (156) at (4.5, -2.5) {};
		\node [style=gn, scale=1] (157) at (3, -1.5) {};
		\node [style=gbox] (158) at (4, 0) {${\scriptstyle \frac{1}{3}}$};
		\node [style=rn_phase] (159) at (3, 1.25) {$\pi$};
		\node [style=gbox] (160) at (3, 0.75) {${\scriptstyle \frac{1}{3}}$};
		\node [style=rn] (161) at (3.5, -1.5) {};
		\node [style=none] (162) at (3.5, 1.75) {};
		\node [style=none] (163) at (2.5, -3) {};
		\node [style=none] (164) at (2.5, 2.25) {};
		\node [style=gn, scale=1] (165) at (4.5, 2) {};
		\node [style=none] (166) at (2.5, 1.75) {};
		\node [style=rn_phase] (167) at (4.5, 2.5) {$\pi$};
		\node [style=none] (168) at (4.5, -3) {};
		\node [style=none] (169) at (2.5, 2.25) {};
		\node [style=rn_phase] (170) at (4, 0.5) {$\pi$};
		\node [style=none] (171) at (4.5, 1.75) {};
		\node [style=none] (172) at (3.5, 2.25) {};
		\node [style=zhbx] (173) at (4, 1.5) {$\wedge$};
		\node [style=gn, scale=1] (174) at (4, 1) {};
		\node [style=gn, scale=1] (175) at (5.5, 2) {};
		\node [style=none] (176) at (5, 2.25) {};
		\node [style=zhbx] (177) at (6.5, 1.5) {$\wedge$};
		\node [style=none] (178) at (7, 2.25) {};
		\node [style=gn, scale=1] (179) at (7, 2) {};
		\node [style=none] (180) at (6, 1.75) {};
		\node [style=none] (181) at (5, 2.25) {};
		\node [style=rn] (182) at (7, -2.5) {};
		\node [style=none] (183) at (5, -3) {};
		\node [style=gn, scale=1] (184) at (7, 2) {};
		\node [style=gn, scale=1] (185) at (5.5, -1.5) {};
		\node [style=rn] (186) at (5.5, 1.25) {};
		\node [style=none] (187) at (6, -3) {};
		\node [style=triangle] (188) at (5.5, -1) {};
		\node [style=rn] (189) at (6, -1.5) {};
		\node [style=none] (190) at (5, 1.75) {};
		\node [style=none] (191) at (6, 2.25) {};
		\node [style=none] (192) at (7, -3) {};
		\node [style=gn, scale=1] (193) at (6.5, 1) {};
		\node [style=none] (194) at (5, 1.75) {};
		\node [style=none] (195) at (6, 1.75) {};
		\node [style=none] (196) at (7, 1.75) {};
		\node [style=rn] (197) at (6.5, 0.5) {};
		\node [style=rn_phase] (198) at (6.75, 1.75) {$\pi$};
		\node [style=gn, scale=1] (199) at (5.5, 2) {};
		\node [style=none] (200) at (7, 1.75) {};
		\node [style=gbox] (201) at (5.5, 0.75) {${\scriptstyle \frac{1}{3}}$};
		\node [style=gbox] (202) at (6.5, 0) {${\scriptstyle \frac{1}{3}}$};
		\node [style=triangle] (203) at (5.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (18.center) to (71);
		\draw [bend right=15, looseness=1.00] (71) to (72.center);
		\draw [bend left=15, looseness=1.00] (71) to (55.center);
		\draw [bend right=15, looseness=1.00] (71) to (33.center);
		\draw (8.center) to (19.center);
		\draw (3.center) to (11.center);
		\draw (52.center) to (23.center);
		\draw (48) to (47.center);
		\draw (48) to (13.center);
		\draw (66) to (68);
		\draw (25) to (66);
		\draw (25) to (61);
		\draw (61) to (48);
		\draw (53) to (61);
		\draw (66) to (31);
		\draw (53) to (31);
		\draw (17) to (53);
		\draw (66) to (17);
		\draw (35) to (58);
		\draw (24) to (35);
		\draw (58) to (10);
		\draw (10) to (60);
		\draw (10) to (28);
		\draw (70) to (35);
		\draw (0) to (35);
		\draw (0) to (67);
		\draw (9) to (50);
		\draw (21) to (9);
		\draw [bend right=75, looseness=0.75] (50) to (39);
		\draw (26) to (9);
		\draw (26) to (44);
		\draw (2) to (9);
		\draw [bend right=15, looseness=1.00] (29.center) to (38);
		\draw [bend right=15, looseness=1.00] (38) to (20.center);
		\draw [bend left=15, looseness=1.00] (38) to (30.center);
		\draw [bend right=15, looseness=1.00] (38) to (49.center);
		\draw (56.center) to (64.center);
		\draw (73.center) to (34.center);
		\draw (46.center) to (59.center);
		\draw (42) to (36.center);
		\draw (42) to (12.center);
		\draw (16) to (1);
		\draw (63) to (16);
		\draw (63) to (37);
		\draw (37) to (42);
		\draw (7) to (37);
		\draw (16) to (14);
		\draw (7) to (14);
		\draw (41) to (7);
		\draw (16) to (41);
		\draw (62) to (40);
		\draw (45) to (62);
		\draw (15) to (62);
		\draw [bend right=15, looseness=1.00] (62) to (6);
		\draw (32) to (69);
		\draw [bend right=45, looseness=0.75] (40) to (57);
		\draw [bend right=15, looseness=1.00] (86.center) to (88);
		\draw [bend right=15, looseness=1.00] (88) to (92.center);
		\draw [bend left=15, looseness=1.00] (88) to (91.center);
		\draw [bend right=15, looseness=1.00] (88) to (81.center);
		\draw (83.center) to (99.center);
		\draw (102.center) to (76.center);
		\draw (104.center) to (101.center);
		\draw (89) to (82.center);
		\draw (89) to (94.center);
		\draw (79) to (84);
		\draw (95) to (79);
		\draw (95) to (96);
		\draw (96) to (89);
		\draw (97) to (96);
		\draw (79) to (77);
		\draw (97) to (77);
		\draw [bend left, looseness=1.00] (93) to (97);
		\draw [bend left, looseness=1.00] (79) to (93);
		\draw (103) to (87);
		\draw (78) to (103);
		\draw [bend right=15, looseness=1.00] (103) to (74);
		\draw (85) to (90);
		\draw [bend right=45, looseness=0.75] (87) to (105);
		\draw [bend right=15, looseness=1.00] (142.center) to (130);
		\draw [bend right=15, looseness=1.00] (130) to (138.center);
		\draw [bend left=15, looseness=1.00] (130) to (131.center);
		\draw [bend right=15, looseness=1.00] (130) to (125.center);
		\draw (133.center) to (136.center);
		\draw (111.center) to (110.center);
		\draw (114.center) to (129.center);
		\draw (128) to (135.center);
		\draw (128) to (137.center);
		\draw (119) to (112);
		\draw (123) to (119);
		\draw (123) to (116);
		\draw (116) to (128);
		\draw (132) to (116);
		\draw (119) to (121);
		\draw (132) to (121);
		\draw [bend left, looseness=1.00] (134) to (132);
		\draw [bend left, looseness=1.00] (119) to (134);
		\draw (120) to (118);
		\draw (126) to (120);
		\draw [bend right=15, looseness=1.00] (120) to (109);
		\draw (124) to (113);
		\draw [bend right=45, looseness=0.75] (118) to (139);
		\draw (130) to (132);
		\draw [bend right=15, looseness=1.00] (164.center) to (153);
		\draw [bend right=15, looseness=1.00] (153) to (172.center);
		\draw [bend left=15, looseness=1.00] (153) to (162.center);
		\draw [bend right=15, looseness=1.00] (153) to (166.center);
		\draw (147.center) to (146.center);
		\draw (149.center) to (163.center);
		\draw (151.center) to (145.center);
		\draw (165) to (171.center);
		\draw (165) to (168.center);
		\draw (159) to (160);
		\draw (143) to (159);
		\draw (143) to (173);
		\draw (173) to (165);
		\draw (170) to (173);
		\draw (159) to (158);
		\draw (170) to (158);
		\draw [bend left, looseness=1.00] (150) to (170);
		\draw [bend left, looseness=1.00] (159) to (150);
		\draw (157) to (161);
		\draw [bend right=45, looseness=0.75] (148) to (156);
		\draw (153) to (170);
		\draw [bend right=15, looseness=0.75] (174) to (154);
		\draw (154) to (148);
		\draw [bend right=15, looseness=1.00] (176.center) to (175);
		\draw [bend right=15, looseness=1.00] (175) to (191.center);
		\draw [bend left=15, looseness=1.00] (175) to (195.center);
		\draw [bend right=15, looseness=1.00] (175) to (194.center);
		\draw (178.center) to (200.center);
		\draw (190.center) to (183.center);
		\draw (180.center) to (187.center);
		\draw (184) to (196.center);
		\draw (184) to (192.center);
		\draw (186) to (201);
		\draw (199) to (186);
		\draw (199) to (177);
		\draw (177) to (184);
		\draw (197) to (177);
		\draw (186) to (202);
		\draw (197) to (202);
		\draw [bend left, looseness=1.00] (179) to (197);
		\draw [bend left, looseness=1.00] (186) to (179);
		\draw (185) to (189);
		\draw [bend right=45, looseness=0.75] (203) to (182);
		\draw (175) to (197);
		\draw [bend right=15, looseness=0.75] (193) to (188);
		\draw (188) to (203);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/matrixpdiagram4v4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-4.75, 0) {};
		\node [style=rn_phase] (1) at (-4.25, 1) {$\pi$};
		\node [style=none] (2) at (-3.75, -2) {};
		\node [style=gbox] (3) at (-4.25, 1.5) {${\scriptstyle \frac{1}{3}}$};
		\node [style=gn, scale=1] (4) at (-1.25, 1.5) {};
		\node [style=none] (5) at (-2.25, 1.25) {};
		\node [style=none] (6) at (-2.25, -1.75) {};
		\node [style=gn, scale=1] (7) at (-3.25, 0.75) {};
		\node [style=gn, scale=1] (8) at (-2.25, 0.75) {};
		\node [style=gn, scale=1] (9) at (-3.75, 1.25) {};
		\node [style=rn] (10) at (-1.25, -1.25) {};
		\node [style=none] (11) at (-2.25, 1.75) {};
		\node [style=none] (12) at (-1.25, 1.75) {};
		\node [style=triangle] (13) at (-5.5, 0.25) {};
		\node [style=gn, scale=1] (14) at (-3.75, 2) {};
		\node [style=none] (15) at (-3.25, -1.75) {};
		\node [style=gn, scale=1] (16) at (-5.25, 2) {};
		\node [style=gn, scale=1] (17) at (-5.25, 2) {};
		\node [style=gn, scale=1] (18) at (-5.75, 1.25) {};
		\node [style=triangle] (19) at (-2.75, -1.25) {};
		\node [style=none] (20) at (-4.75, 2.25) {};
		\node [style=rn_phase] (21) at (-4.25, -1) {$\pi$};
		\node [style=none] (22) at (-5.75, 1.75) {};
		\node [style=none] (23) at (-5.75, 1.75) {};
		\node [style=zhbx] (24) at (-5.5, 0.75) {$\wedge$};
		\node [style=gn, scale=1] (25) at (-5.75, -0.75) {};
		\node [style=none] (26) at (-1.25, 1.25) {};
		\node [style=none] (27) at (-3.25, 1.75) {};
		\node [style=none] (28) at (-4.75, 1.75) {};
		\node [style=none] (29) at (-3.25, 1.25) {};
		\node [style=none] (30) at (-3.75, 1.75) {};
		\node [style=gn, scale=1] (31) at (-5.5, -0.25) {};
		\node [style=none] (32) at (-5.75, 2.25) {};
		\node [style=none] (33) at (-4.75, 1.75) {};
		\node [style=none] (34) at (-5.75, 2.25) {};
		\node [style=triangle] (35) at (-2.75, -0.25) {};
		\node [style=gn, scale=1] (36) at (-4.75, 1.25) {};
		\node [style=none] (37) at (-3.75, 2.25) {};
		\node [style=rn_phase] (38) at (-1.75, 0.5) {$\pi$};
		\node [style=gn, scale=1] (39) at (-4.75, -0.75) {};
		\node [style=rn] (40) at (-4.25, 2) {};
		\node [style=gn, scale=1] (41) at (-2.75, -0.75) {};
		\node [style=none] (42) at (-3.5, 0) {$=$};
		\node [style=rn] (43) at (-1.75, 1.5) {};
		\node [style=none] (44) at (-3.25, 1.75) {};
		\node [style=zhbx] (45) at (-2.75, 0.25) {$\wedge$};
		\node [style=triangle] (46) at (-5.5, -1.75) {};
		\node [style=rn] (47) at (-4.75, -1.75) {};
		\node [style=none] (48) at (-3.75, 2.25) {};
		\node [style=none] (49) at (-2.25, 1.25) {};
		\node [style=gn, scale=1] (50) at (-3.75, -0.75) {};
		\node [style=none] (51) at (-3.75, 1.75) {};
		\node [style=zhbx] (52) at (-5.5, -1.25) {$\wedge$};
		\node [style=none] (53) at (-5.75, -2) {};
		\node [style=gn, scale=1] (54) at (-2.75, 1.5) {};
		\node [style=gbox] (55) at (-1.75, 1) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (56) at (-1.25, 1.25) {};
		\node [style=gn, scale=1] (57) at (-1.25, 0.75) {};
		\node [style=gn, scale=1] (58) at (-2.75, 1.5) {};
		\node [style=none] (59) at (-1.25, -1.75) {};
		\node [style=rn] (60) at (-2.25, -0.75) {};
		\node [style=none] (61) at (-4.75, -2) {};
		\node [style=gn, scale=1] (62) at (-1.25, 1.5) {};
		\node [style=gn, scale=1] (63) at (-3.75, 2) {};
		\node [style=rn] (64) at (-3.75, -0.25) {};
		\node [style=none] (65) at (-3.25, 1.25) {};
		\node [style=none] (66) at (-1, 0) {$=$};
		\node [style=none] (67) at (-1.25, 1.75) {};
		\node [style=none] (68) at (0.25, 1.25) {};
		\node [style=rn_phase] (69) at (0.75, 0.5) {$\pi$};
		\node [style=triangle] (70) at (-0.25, -1.25) {};
		\node [style=none] (71) at (1.25, 1.25) {};
		\node [style=gn, scale=1] (72) at (1.25, 0.75) {};
		\node [style=rn] (73) at (0.75, 1.5) {};
		\node [style=none] (74) at (0.25, 1.75) {};
		\node [style=none] (75) at (1.5, 0) {$=$};
		\node [style=gn, scale=1] (76) at (-0.25, -0.75) {};
		\node [style=none] (77) at (0.25, 1.25) {};
		\node [style=gn, scale=1] (78) at (-0.25, 1.5) {};
		\node [style=none] (79) at (1.25, 1.75) {};
		\node [style=none] (80) at (-0.75, 1.75) {};
		\node [style=none] (81) at (-0.75, -1.75) {};
		\node [style=gn, scale=1] (82) at (1.25, 1.5) {};
		\node [style=none] (83) at (1.25, -1.75) {};
		\node [style=none] (84) at (-0.75, 1.25) {};
		\node [style=none] (85) at (1.25, 1.75) {};
		\node [style=zhbx] (86) at (-0.25, 0.25) {$\wedge$};
		\node [style=rn] (87) at (0.25, -0.75) {};
		\node [style=none] (88) at (1.25, 1.25) {};
		\node [style=triangle] (89) at (-0.25, -0.25) {};
		\node [style=none] (90) at (-0.75, 1.75) {};
		\node [style=none] (91) at (-0.75, 1.25) {};
		\node [style=gn, scale=1] (92) at (-0.25, 1.5) {};
		\node [style=gbox] (93) at (0.75, 1) {${\scriptstyle \frac{1}{3}}$};
		\node [style=gn, scale=1] (94) at (1.25, 1.5) {};
		\node [style=none] (95) at (0.25, -1.75) {};
		\node [style=rn] (96) at (1.25, -1.25) {};
		\node [style=none] (97) at (3.5, -1.75) {};
		\node [style=none] (98) at (1.75, 1.75) {};
		\node [style=none] (99) at (2.75, 1.25) {};
		\node [style=none] (100) at (2.75, 1.75) {};
		\node [style=none] (101) at (1.75, 1.25) {};
		\node [style=zhbx] (102) at (2.25, 0.75) {$\wedge$};
		\node [style=gn, scale=1] (103) at (2.25, -0.75) {};
		\node [style=none] (104) at (3.5, 1.25) {};
		\node [style=none] (105) at (3.5, 1.25) {};
		\node [style=none] (106) at (2.75, 1.25) {};
		\node [style=rn] (107) at (3.5, -1.25) {};
		\node [style=none] (108) at (1.75, 1.25) {};
		\node [style=none] (109) at (3.5, 1.75) {};
		\node [style=gbox] (110) at (3, 2) {${\scriptstyle \frac{1}{3}}$};
		\node [style=gn, scale=1] (111) at (3.5, 1.5) {};
		\node [style=gn, scale=1] (112) at (2.25, 1.5) {};
		\node [style=none] (113) at (1.75, -1.75) {};
		\node [style=none] (114) at (3.5, 1.75) {};
		\node [style=none] (115) at (2.75, -1.75) {};
		\node [style=gn, scale=1] (116) at (2.25, 1.5) {};
		\node [style=triangle] (117) at (2.25, -0.25) {};
		\node [style=triangle] (118) at (2.25, -1.25) {};
		\node [style=none] (119) at (1.75, 1.75) {};
		\node [style=rn] (120) at (3, 1.5) {};
		\node [style=none] (121) at (3.75, 0) {$=$};
		\node [style=gn, scale=1] (122) at (3.5, 1.5) {};
		\node [style=rn] (123) at (2.75, -0.75) {};
		\node [style=rn] (124) at (2.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (34.center) to (16);
		\draw [bend right=15, looseness=1.00] (16) to (20.center);
		\draw [bend left=15, looseness=1.00] (16) to (28.center);
		\draw [bend right=15, looseness=1.00] (16) to (23.center);
		\draw (37.center) to (51.center);
		\draw (22.center) to (53.center);
		\draw (33.center) to (61.center);
		\draw (14) to (30.center);
		\draw (14) to (2.center);
		\draw (40) to (3);
		\draw (63) to (40);
		\draw (24) to (13);
		\draw (18) to (24);
		\draw (13) to (31);
		\draw (31) to (0);
		\draw (31) to (64);
		\draw (36) to (24);
		\draw (1) to (24);
		\draw (1) to (9);
		\draw (52) to (46);
		\draw (25) to (52);
		\draw [bend right=75, looseness=0.75] (46) to (47);
		\draw (21) to (52);
		\draw (21) to (50);
		\draw (39) to (52);
		\draw [bend right=15, looseness=1.00] (44.center) to (58);
		\draw [bend right=15, looseness=1.00] (58) to (11.center);
		\draw [bend left=15, looseness=1.00] (58) to (49.center);
		\draw [bend right=15, looseness=1.00] (58) to (65.center);
		\draw (67.center) to (56.center);
		\draw (29.center) to (15.center);
		\draw (5.center) to (6.center);
		\draw (4) to (26.center);
		\draw (4) to (59.center);
		\draw (43) to (55);
		\draw (62) to (43);
		\draw (45) to (19);
		\draw (7) to (45);
		\draw (8) to (45);
		\draw [bend right=15, looseness=1.00] (45) to (57);
		\draw (41) to (60);
		\draw [bend right=45, looseness=0.75] (19) to (10);
		\draw (17) to (40);
		\draw (54) to (43);
		\draw [bend right=15, looseness=1.00] (80.center) to (78);
		\draw [bend right=15, looseness=1.00] (78) to (74.center);
		\draw [bend left=15, looseness=1.00] (78) to (68.center);
		\draw [bend right=15, looseness=1.00] (78) to (91.center);
		\draw (79.center) to (71.center);
		\draw (84.center) to (81.center);
		\draw (77.center) to (95.center);
		\draw (94) to (88.center);
		\draw (94) to (83.center);
		\draw (73) to (93);
		\draw (82) to (73);
		\draw (86) to (70);
		\draw [bend right=15, looseness=1.00] (86) to (72);
		\draw (76) to (87);
		\draw [bend right=45, looseness=0.75] (70) to (96);
		\draw (92) to (73);
		\draw (78) to (86);
		\draw [bend right=15, looseness=1.00] (119.center) to (112);
		\draw [bend right=15, looseness=1.00] (112) to (100.center);
		\draw [bend left=15, looseness=1.00] (112) to (106.center);
		\draw [bend right=15, looseness=1.00] (112) to (101.center);
		\draw (109.center) to (104.center);
		\draw (108.center) to (113.center);
		\draw (99.center) to (115.center);
		\draw (111) to (105.center);
		\draw (111) to (97.center);
		\draw (120) to (110);
		\draw (122) to (120);
		\draw (102) to (118);
		\draw (103) to (123);
		\draw [bend right=45, looseness=0.75] (118) to (107);
		\draw (116) to (120);
		\draw (112) to (102);
		\draw (111) to (102);
		\draw [bend right, looseness=1.00] (116) to (124);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/matrixpdiagram4v5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 2.25) {};
		\node [style=gn, scale=1] (1) at (-7.25, -0.75) {};
		\node [style=gn, scale=1] (2) at (-7.25, 1.25) {};
		\node [style=none] (3) at (-6.25, 1.75) {};
		\node [style=rn] (4) at (-5.25, -0.25) {};
		\node [style=gn, scale=1] (5) at (-2.75, 0.75) {};
		\node [style=gn, scale=1] (6) at (-5.25, 1.25) {};
		\node [style=gn, scale=1] (7) at (-6.25, -0.75) {};
		\node [style=gn, scale=1] (8) at (-1.75, 1.5) {};
		\node [style=rn] (9) at (-0.25, -1.25) {};
		\node [style=none] (10) at (-5, 0) {$=$};
		\node [style=gn, scale=1] (11) at (-4.75, 0.75) {};
		\node [style=none] (12) at (-5.25, 2.25) {};
		\node [style=none] (13) at (-1.25, 1.75) {};
		\node [style=none] (14) at (-4.75, 1.75) {};
		\node [style=gn, scale=1] (15) at (-1.75, -0.75) {};
		\node [style=none] (16) at (-2.25, 1.25) {};
		\node [style=triangle] (17) at (-1.75, -0.25) {};
		\node [style=none] (18) at (-5.25, -2) {};
		\node [style=rn] (19) at (-3.75, -0.75) {};
		\node [style=none] (20) at (-2.25, 1.25) {};
		\node [style=gn, scale=1] (21) at (-4.25, 1.5) {};
		\node [style=none] (22) at (-2.25, 1.75) {};
		\node [style=gn, scale=1] (23) at (-6.25, 1.25) {};
		\node [style=zhbx] (24) at (-1.75, 0.25) {$\wedge$};
		\node [style=gn, scale=1] (25) at (-3.75, 0.75) {};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=rn] (27) at (-2.75, -1.25) {};
		\node [style=none] (28) at (-1.25, -1.75) {};
		\node [style=none] (29) at (-0.25, 1.75) {};
		\node [style=none] (30) at (-2.75, -1.75) {};
		\node [style=none] (31) at (-0.25, 1.75) {};
		\node [style=triangle] (32) at (-7, 0.25) {};
		\node [style=triangle] (33) at (-4.25, -0.25) {};
		\node [style=none] (34) at (-2.75, -1.75) {};
		\node [style=rn] (35) at (-6.25, 0) {};
		\node [style=none] (36) at (-2.75, 1.75) {};
		\node [style=none] (37) at (-4.75, 1.25) {};
		\node [style=none] (38) at (-7.25, 2.25) {};
		\node [style=rn_phase] (39) at (-3.25, 0.5) {$\pi$};
		\node [style=triangle] (40) at (-4.25, -1.25) {};
		\node [style=none] (41) at (-3.75, 1.25) {};
		\node [style=zhbx] (42) at (-7, -1.25) {$\wedge$};
		\node [style=rn_phase] (43) at (-5.75, -1) {$\pi$};
		\node [style=zhbx] (44) at (-4.25, 0.25) {$\wedge$};
		\node [style=rn] (45) at (-6.25, -1.75) {};
		\node [style=none] (46) at (-3.75, 1.25) {};
		\node [style=none] (47) at (-7.25, 1.75) {};
		\node [style=none] (48) at (-6.25, 1.75) {};
		\node [style=none] (49) at (-4.75, 1.75) {};
		\node [style=rn_phase] (50) at (-0.75, 0.5) {$\pi$};
		\node [style=none] (51) at (-3.75, 1.75) {};
		\node [style=gn, scale=1] (52) at (-1.75, 1.5) {};
		\node [style=gn, scale=1] (53) at (-6.75, 2) {};
		\node [style=zhbx] (54) at (-7, 0.75) {$\wedge$};
		\node [style=rn_phase] (55) at (-5.75, 1) {$\pi$};
		\node [style=rn] (56) at (-1.25, -0.75) {};
		\node [style=gn, scale=1] (57) at (-4.25, 1.5) {};
		\node [style=none] (58) at (-1.25, 1.25) {};
		\node [style=none] (59) at (-4.75, -1.75) {};
		\node [style=none] (60) at (-5.25, -2) {};
		\node [style=none] (61) at (-6.25, -2) {};
		\node [style=triangle] (62) at (-7, -1.75) {};
		\node [style=gn, scale=1] (63) at (-6.75, 2) {};
		\node [style=none] (64) at (-4.75, 1.25) {};
		\node [style=none] (65) at (-0.25, -1.75) {};
		\node [style=none] (66) at (-6.25, 2.25) {};
		\node [style=none] (67) at (-7.25, 2.25) {};
		\node [style=none] (68) at (-7.25, -2) {};
		\node [style=triangle] (69) at (-1.75, -1.25) {};
		\node [style=none] (70) at (-5.25, 2.25) {};
		\node [style=gn, scale=1] (71) at (-7, -0.25) {};
		\node [style=none] (72) at (-1.25, 1.25) {};
		\node [style=none] (73) at (-2.75, 1.25) {};
		\node [style=none] (74) at (-0.25, -1.75) {};
		\node [style=none] (75) at (-2.75, 1.75) {};
		\node [style=gn, scale=1] (76) at (-4.25, -0.75) {};
		\node [style=none] (77) at (-2.25, -1.75) {};
		\node [style=none] (78) at (-2.5, 0) {$=$};
		\node [style=none] (79) at (-7.25, 1.75) {};
		\node [style=none] (80) at (-3.75, -1.75) {};
		\node [style=gn, scale=1] (81) at (-0.25, 0.75) {};
		\node [style=gn, scale=1] (82) at (-5.25, -0.75) {};
		\node [style=none] (83) at (-2.25, 1.75) {};
		\node [style=rn_phase] (84) at (1.75, 1.25) {$\pi$};
		\node [style=none] (85) at (2, 0) {$=$};
		\node [style=none] (86) at (1.75, 1.75) {};
		\node [style=rn] (87) at (1.75, -1.25) {};
		\node [style=triangle] (88) at (0.75, -1.25) {};
		\node [style=none] (89) at (0.25, 1.75) {};
		\node [style=none] (90) at (1.25, -1.75) {};
		\node [style=none] (91) at (0.25, -1.75) {};
		\node [style=gn, scale=1] (92) at (1.75, 0.75) {};
		\node [style=none] (93) at (1.25, 1.25) {};
		\node [style=none] (94) at (0.25, 1.25) {};
		\node [style=none] (95) at (1.25, 1.75) {};
		\node [style=none] (96) at (1.75, 1.75) {};
		\node [style=none] (97) at (1.25, 1.25) {};
		\node [style=none] (98) at (1.75, -1.75) {};
		\node [style=gn, scale=1] (99) at (0.75, 1.5) {};
		\node [style=zhbx] (100) at (0.75, 0.25) {$\wedge$};
		\node [style=triangle] (101) at (0.75, -0.25) {};
		\node [style=none] (102) at (1.75, -1.75) {};
		\node [style=gn, scale=1] (103) at (0.75, -0.75) {};
		\node [style=none] (104) at (0.25, 1.75) {};
		\node [style=none] (105) at (0.25, 1.25) {};
		\node [style=gn, scale=1] (106) at (0.75, 1.5) {};
		\node [style=rn] (107) at (1.25, -0.75) {};
		\node [style=rn_phase] (108) at (1.75, -0.75) {$\pi$};
		\node [style=none] (109) at (4.25, -1.5) {};
		\node [style=none] (110) at (4.25, 1.25) {};
		\node [style=none] (111) at (2.75, 0.75) {};
		\node [style=rn_phase] (112) at (4.25, 1) {$\pi$};
		\node [style=rn] (113) at (4.25, -0.5) {};
		\node [style=gn, scale=1] (114) at (3.25, -0.5) {};
		\node [style=none] (115) at (2.25, -1.5) {};
		\node [style=none] (116) at (2.25, 1.25) {};
		\node [style=gn, scale=1] (117) at (4.25, 0.5) {};
		\node [style=none] (118) at (2.75, 1.25) {};
		\node [style=triangle] (119) at (3, 0) {};
		\node [style=none] (120) at (2.25, 1.25) {};
		\node [style=rn_phase] (121) at (4.25, -1) {$\pi$};
		\node [style=none] (122) at (2.25, 0.75) {};
		\node [style=gn, scale=1] (123) at (2.5, 1) {};
		\node [style=none] (124) at (2.25, 0.75) {};
		\node [style=none] (125) at (4.5, 0) {$=$};
		\node [style=none] (126) at (2.75, 0.75) {};
		\node [style=none] (127) at (2.75, -1.5) {};
		\node [style=none] (128) at (4.25, 1.25) {};
		\node [style=none] (129) at (4.25, -1.5) {};
		\node [style=gn, scale=1] (130) at (2.5, 1) {};
		\node [style=rn] (131) at (2.75, -1) {};
		\node [style=triangle] (132) at (3.5, 0) {};
		\node [style=vtriang] (133) at (3.75, -0.5) {};
		\node [style=gn, scale=1] (134) at (5, 1.25) {};
		\node [style=none] (135) at (4.75, 1.5) {};
		\node [style=rn] (136) at (5.25, -0.75) {};
		\node [style=none] (137) at (5.25, 1) {};
		\node [style=none] (138) at (4.75, 1) {};
		\node [style=none] (139) at (4.75, 1) {};
		\node [style=none] (140) at (6.75, 1.5) {};
		\node [style=none] (141) at (5.25, 1.5) {};
		\node [style=none] (142) at (5.25, 1) {};
		\node [style=gn, scale=1] (143) at (6.75, 0.25) {};
		\node [style=triangle] (144) at (6.25, -0.25) {};
		\node [style=rn_phase] (145) at (6.75, -1) {$\pi$};
		\node [style=none] (146) at (5.25, -1.25) {};
		\node [style=rn_phase] (147) at (6.75, 1.25) {$\pi$};
		\node [style=none] (148) at (6.75, -1.25) {};
		\node [style=gn, scale=1] (149) at (5, 1.25) {};
		\node [style=triangle] (150) at (5.75, -0.25) {};
		\node [style=none] (151) at (4.75, -1.25) {};
		\node [style=gn, scale=1] (152) at (6, -0.75) {};
		\node [style=none] (153) at (6.75, 1.5) {};
		\node [style=none] (154) at (6.75, -1.25) {};
		\node [style=none] (155) at (4.75, 1.5) {};
		\node [style=none] (156) at (7, 1) {${\scriptstyle -1}$};
		\node [style=triangle] (157) at (6.75, -0.25) {};
		\node [style=triangle] (158) at (6.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (67.center) to (53);
		\draw [bend right=15, looseness=1.00] (53) to (66.center);
		\draw [bend left=15, looseness=1.00] (53) to (48.center);
		\draw [bend right=15, looseness=1.00] (53) to (79.center);
		\draw (0.center) to (18.center);
		\draw (47.center) to (68.center);
		\draw (3.center) to (61.center);
		\draw (54) to (32);
		\draw (2) to (54);
		\draw (32) to (71);
		\draw (71) to (35);
		\draw (71) to (4);
		\draw (23) to (54);
		\draw (55) to (54);
		\draw (55) to (6);
		\draw (42) to (62);
		\draw (1) to (42);
		\draw [bend right=75, looseness=0.75] (62) to (45);
		\draw (43) to (42);
		\draw (43) to (82);
		\draw (7) to (42);
		\draw [bend right=15, looseness=1.00] (49.center) to (21);
		\draw [bend right=15, looseness=1.00] (21) to (51.center);
		\draw [bend left=15, looseness=1.00] (21) to (46.center);
		\draw [bend right=15, looseness=1.00] (21) to (64.center);
		\draw (75.center) to (30.center);
		\draw (37.center) to (59.center);
		\draw (41.center) to (80.center);
		\draw (44) to (40);
		\draw (11) to (44);
		\draw (25) to (44);
		\draw [bend right=15, looseness=1.00] (44) to (5);
		\draw (76) to (19);
		\draw [bend right=45, looseness=0.75] (40) to (27);
		\draw [bend right=15, looseness=1.00] (83.center) to (52);
		\draw [bend right=15, looseness=1.00] (52) to (13.center);
		\draw [bend left=15, looseness=1.00] (52) to (72.center);
		\draw [bend right=15, looseness=1.00] (52) to (16.center);
		\draw (29.center) to (65.center);
		\draw (20.center) to (77.center);
		\draw (58.center) to (28.center);
		\draw (24) to (69);
		\draw [bend right=15, looseness=1.00] (24) to (81);
		\draw (15) to (56);
		\draw [bend right=45, looseness=0.75] (69) to (9);
		\draw (52) to (24);
		\draw [bend right=15, looseness=1.00] (104.center) to (106);
		\draw [bend right=15, looseness=1.00] (106) to (95.center);
		\draw [bend left=15, looseness=1.00] (106) to (93.center);
		\draw [bend right=15, looseness=1.00] (106) to (94.center);
		\draw (96.center) to (98.center);
		\draw (105.center) to (91.center);
		\draw (97.center) to (90.center);
		\draw (100) to (88);
		\draw [bend right=15, looseness=1.00] (100) to (92);
		\draw (103) to (107);
		\draw [bend right=45, looseness=0.75] (88) to (87);
		\draw (106) to (100);
		\draw [bend right=15, looseness=1.00] (120.center) to (130);
		\draw [bend right=15, looseness=1.00] (130) to (118.center);
		\draw [bend left=15, looseness=1.00] (130) to (111.center);
		\draw [bend right=15, looseness=1.00] (130) to (124.center);
		\draw (110.center) to (129.center);
		\draw (122.center) to (115.center);
		\draw (126.center) to (127.center);
		\draw (114) to (131);
		\draw (114) to (119);
		\draw (114) to (132);
		\draw [bend right, looseness=1.25] (119) to (123);
		\draw [bend left, looseness=1.00] (132) to (117);
		\draw (114) to (113);
		\draw [bend right=15, looseness=1.00] (155.center) to (134);
		\draw [bend right=15, looseness=1.00] (134) to (141.center);
		\draw [bend left=15, looseness=1.00] (134) to (142.center);
		\draw [bend right=15, looseness=1.00] (134) to (138.center);
		\draw (140.center) to (154.center);
		\draw (139.center) to (151.center);
		\draw (137.center) to (146.center);
		\draw (152) to (136);
		\draw (152) to (150);
		\draw (152) to (144);
		\draw [bend right, looseness=1.25] (150) to (149);
		\draw [bend left, looseness=1.00] (144) to (143);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/matrixpdiagram5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-5.75, 4) {};
		\node [style=none] (1) at (-4.25, 3.75) {};
		\node [style=none] (2) at (-6.25, 4.25) {};
		\node [style=gbox] (3) at (-4.75, 1.5) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (4) at (-5.25, 0.25) {};
		\node [style=triangle] (5) at (-5.75, 1.75) {};
		\node [style=none] (6) at (-6.25, 3.75) {};
		\node [style=gn, scale=1] (7) at (-4.75, 2.5) {};
		\node [style=gn, scale=1] (8) at (-4.25, 4) {};
		\node [style=none] (9) at (-4.25, 3.75) {};
		\node [style=none] (10) at (-4.25, 4.25) {};
		\node [style=none] (11) at (-4.25, 0.25) {};
		\node [style=none] (12) at (-6.5, 2.25) {$=$};
		\node [style=gn, scale=1] (13) at (-5.75, 1.25) {};
		\node [style=gn, scale=1] (14) at (-5.75, 4) {};
		\node [style=none] (15) at (-5.25, 3.75) {};
		\node [style=rn] (16) at (-5.25, 1.25) {};
		\node [style=gbox] (17) at (-5.75, 2.5) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (18) at (-5.25, 3.75) {};
		\node [style=zhbx] (19) at (-4.75, 3.5) {$\wedge$};
		\node [style=none] (20) at (-6.25, 0.25) {};
		\node [style=gn, scale=1] (21) at (-4.25, 4) {};
		\node [style=triangle] (22) at (-5.75, 0.75) {};
		\node [style=rn] (23) at (-4.25, 0.5) {};
		\node [style=none] (24) at (-6.25, 4.25) {};
		\node [style=none] (25) at (-5.25, 4.25) {};
		\node [style=rn] (26) at (-4.75, 2) {};
		\node [style=rn] (27) at (-5.75, 3) {};
		\node [style=none] (28) at (-6.25, 3.75) {};
		\node [style=rn] (29) at (-4.75, 3) {};
		\node [style=gn, scale=1] (30) at (-3.25, 4) {};
		\node [style=none] (31) at (-1.5, 0.25) {};
		\node [style=gn, scale=1] (32) at (-2, 2.5) {};
		\node [style=none] (33) at (-3.75, 3.75) {};
		\node [style=gn, scale=1] (34) at (-3.25, 4) {};
		\node [style=gbox] (35) at (-3.5, 2.5) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (36) at (-2.5, 4.25) {};
		\node [style=rn] (37) at (-2, 3) {};
		\node [style=gn, scale=1] (38) at (-1.5, 4) {};
		\node [style=rn] (39) at (-2, 2) {};
		\node [style=rn] (40) at (-1.5, 0.5) {};
		\node [style=gn, scale=1] (41) at (-1.5, 4) {};
		\node [style=none] (42) at (-3.75, 4.25) {};
		\node [style=none] (43) at (-1.5, 3.75) {};
		\node [style=triangle] (44) at (-3.25, 0.75) {};
		\node [style=none] (45) at (-3.75, 4.25) {};
		\node [style=none] (46) at (-1.5, 3.75) {};
		\node [style=none] (47) at (-3.75, 0.25) {};
		\node [style=zhbx] (48) at (-2, 3.5) {$\wedge$};
		\node [style=rn] (49) at (-2.5, 1.25) {};
		\node [style=none] (50) at (-1.5, 4.25) {};
		\node [style=gn, scale=1] (51) at (-3.25, 1.25) {};
		\node [style=triangle] (52) at (-3.25, 1.75) {};
		\node [style=none] (53) at (-4, 2.25) {$=$};
		\node [style=none] (54) at (-2.5, 3.75) {};
		\node [style=none] (55) at (-2.5, 0.25) {};
		\node [style=none] (56) at (-3.75, 3.75) {};
		\node [style=none] (57) at (-2.5, 3.75) {};
		\node [style=rn] (58) at (-3, 3) {};
		\node [style=rn] (59) at (-3.5, 3) {};
		\node [style=gbox] (60) at (-2, 1) {${\scriptstyle \frac{1}{3}}$};
		\node [style=gn, scale=1] (61) at (-2, 1.5) {};
		\node [style=none] (62) at (0.25, 3.75) {};
		\node [style=none] (63) at (-1, 3.75) {};
		\node [style=rn] (64) at (-0.75, 3) {};
		\node [style=none] (65) at (-1, 3.75) {};
		\node [style=triangle] (66) at (-0.5, 1.75) {};
		\node [style=none] (67) at (0.25, 3.75) {};
		\node [style=none] (68) at (-1, 0.25) {};
		\node [style=gbox] (69) at (-0.75, 2.5) {${\scriptstyle \frac{1}{3}}$};
		\node [style=gn, scale=1] (70) at (-0.5, 1.25) {};
		\node [style=none] (71) at (1.25, 3.75) {};
		\node [style=none] (72) at (0.25, 0.25) {};
		\node [style=gn, scale=1] (73) at (1.25, 4) {};
		\node [style=none] (74) at (-1, 4.25) {};
		\node [style=none] (75) at (1.25, 0.25) {};
		\node [style=zhbx] (76) at (0.75, 3.5) {$\wedge$};
		\node [style=gn, scale=1] (77) at (1.25, 4) {};
		\node [style=gn, scale=1] (78) at (0.75, 2.5) {};
		\node [style=gbox] (79) at (0.75, 1) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (80) at (1.25, 4.25) {};
		\node [style=none] (81) at (-1.25, 2.25) {$=$};
		\node [style=gn, scale=1] (82) at (-0.5, 4) {};
		\node [style=none] (83) at (0.25, 4.25) {};
		\node [style=rn] (84) at (0.25, 1.25) {};
		\node [style=none] (85) at (1.25, 3.75) {};
		\node [style=none] (86) at (-1, 4.25) {};
		\node [style=rn] (87) at (1.25, 0.5) {};
		\node [style=rn] (88) at (0.75, 3) {};
		\node [style=triangle] (89) at (-0.5, 0.75) {};
		\node [style=gn, scale=1] (90) at (-0.5, 4) {};
		\node [style=rn] (91) at (0.75, 1.5) {};
		\node [style=gn, scale=1] (92) at (-0.25, 2.5) {};
		\node [style=rn] (93) at (0.75, 2) {};
		\node [style=gn, scale=1] (94) at (4, 4) {};
		\node [style=none] (95) at (1.75, 4.25) {};
		\node [style=none] (96) at (1.75, 4.25) {};
		\node [style=none] (97) at (3, 4.25) {};
		\node [style=rn] (98) at (3.5, 3) {};
		\node [style=gn, scale=1] (99) at (4, 4) {};
		\node [style=rn] (100) at (4, 0.5) {};
		\node [style=gn, scale=1] (101) at (3.5, 2.5) {};
		\node [style=none] (102) at (4, 3.75) {};
		\node [style=rn] (103) at (3.5, 1.5) {};
		\node [style=gn, scale=1] (104) at (2.25, 4) {};
		\node [style=none] (105) at (1.5, 2.25) {$=$};
		\node [style=none] (106) at (4, 0.25) {};
		\node [style=none] (107) at (3, 0.25) {};
		\node [style=none] (108) at (3, 3.75) {};
		\node [style=gn, scale=1] (109) at (2.25, 4) {};
		\node [style=none] (110) at (1.75, 0.25) {};
		\node [style=triangle] (111) at (2.25, 0.75) {};
		\node [style=none] (112) at (3, 3.75) {};
		\node [style=gbox] (113) at (2, 3.25) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (114) at (1.75, 3.75) {};
		\node [style=gbox] (115) at (3.5, 1) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (116) at (4, 3.75) {};
		\node [style=none] (117) at (4, 4.25) {};
		\node [style=gn, scale=1] (118) at (2.25, 1.25) {};
		\node [style=triangle] (119) at (2.25, 1.75) {};
		\node [style=rn] (120) at (3, 1.25) {};
		\node [style=zhbx] (121) at (3.5, 3.5) {$\wedge$};
		\node [style=none] (122) at (1.75, 3.75) {};
		\node [style=rn] (123) at (2.5, 2.5) {};
		\node [style=gn, scale=1] (124) at (3.5, 2) {};
		\node [style=none] (125) at (4.25, 2.25) {$=$};
		\node [style=none] (126) at (4.5, 4.25) {};
		\node [style=none] (127) at (4.5, 3.75) {};
		\node [style=triangle] (128) at (5, 0.75) {};
		\node [style=gbox, scale=1] (129) at (6.25, 2.5) {${\scriptstyle \frac{1}{3}}$};
		\node [style=zhbx] (130) at (6.25, 3.5) {$\wedge$};
		\node [style=none] (131) at (4.5, 0.25) {};
		\node [style=triangle] (132) at (5, 1.75) {};
		\node [style=rn] (133) at (5.75, 1.25) {};
		\node [style=rn] (134) at (6.25, 3) {};
		\node [style=gn, scale=1] (135) at (6.75, 4) {};
		\node [style=gbox] (136) at (6.25, 1) {${\scriptstyle \frac{1}{3}}$};
		\node [style=rn] (137) at (6.25, 1.5) {};
		\node [style=none] (138) at (4.5, 3.75) {};
		\node [style=gn, scale=1] (139) at (5, 4) {};
		\node [style=gn, scale=1] (140) at (5, 1.25) {};
		\node [style=gn, scale=1] (141) at (6.75, 4) {};
		\node [style=none] (142) at (6.75, 0.25) {};
		\node [style=none] (143) at (5.75, 3.75) {};
		\node [style=gn, scale=1] (144) at (5, 4) {};
		\node [style=none] (145) at (6.75, 4.25) {};
		\node [style=none] (146) at (5.75, 4.25) {};
		\node [style=none] (147) at (4.5, 4.25) {};
		\node [style=rn] (148) at (6.75, 0.5) {};
		\node [style=none] (149) at (5.75, 0.25) {};
		\node [style=none] (150) at (5.75, 3.75) {};
		\node [style=none] (151) at (-4.75, -1) {};
		\node [style=zhbx] (152) at (-4.25, -1.25) {$\wedge$};
		\node [style=triangle] (153) at (-5.5, -3) {};
		\node [style=rn] (154) at (-3.75, -4.25) {};
		\node [style=gn, scale=1] (155) at (-5.5, -3.5) {};
		\node [style=none] (156) at (-3.75, -0.5) {};
		\node [style=none] (157) at (-6, -4.5) {};
		\node [style=none] (158) at (-4.75, -1) {};
		\node [style=none] (159) at (-6, -1) {};
		\node [style=none] (160) at (-4.75, -0.5) {};
		\node [style=gbox] (161) at (-4.25, -3.75) {${\scriptstyle \frac{1}{3}}$};
		\node [style=gn, scale=1] (162) at (-3.75, -0.75) {};
		\node [style=none] (163) at (-4.75, -4.5) {};
		\node [style=gn, scale=1] (164) at (-5.5, -0.75) {};
		\node [style=rn] (165) at (-4.75, -3.5) {};
		\node [style=gn, scale=1] (166) at (-3.75, -0.75) {};
		\node [style=none] (167) at (-3.75, -4.5) {};
		\node [style=triangle] (168) at (-5.5, -4) {};
		\node [style=gn, scale=1] (169) at (-5.5, -0.75) {};
		\node [style=none] (170) at (-6, -1) {};
		\node [style=none] (171) at (-6, -0.5) {};
		\node [style=none] (172) at (-6.25, -2.5) {$=$};
		\node [style=none] (173) at (-6, -0.5) {};
		\node [style=gbox, scale=1] (174) at (-5.5, -2.5) {${\scriptstyle \frac{1}{3}}$};
		\node [style=gn, scale=1] (175) at (-4.25, -1.75) {};
		\node [style=rn] (176) at (-4.25, -2.25) {};
		\node [style=rn] (177) at (-4.25, -3) {};
		\node [style=none] (178) at (-2, -0.5) {};
		\node [style=none] (179) at (-1, -4.5) {};
		\node [style=rn] (180) at (-1.5, -3) {};
		\node [style=zhbx] (181) at (-1.5, -1.25) {$\wedge$};
		\node [style=none] (182) at (-2, -1) {};
		\node [style=none] (183) at (-3.25, -4.5) {};
		\node [style=gn, scale=1] (184) at (-2.75, -0.75) {};
		\node [style=none] (185) at (-1, -0.5) {};
		\node [style=none] (186) at (-3.25, -0.5) {};
		\node [style=gn, scale=1] (187) at (-2.75, -3.5) {};
		\node [style=rn] (188) at (-1, -4.25) {};
		\node [style=rn] (189) at (-2, -3.5) {};
		\node [style=gn, scale=1] (190) at (-1, -0.75) {};
		\node [style=rn] (191) at (-2.75, -1.75) {};
		\node [style=gbox] (192) at (-1.5, -3.75) {${\scriptstyle \frac{1}{3}}$};
		\node [style=gbox, scale=1] (193) at (-2.75, -2.5) {${\scriptstyle \frac{1}{3}}$};
		\node [style=gn, scale=1] (194) at (-1, -0.75) {};
		\node [style=none] (195) at (-3.5, -2.5) {$=$};
		\node [style=none] (196) at (-3.25, -0.5) {};
		\node [style=none] (197) at (-3.25, -1) {};
		\node [style=none] (198) at (-2, -1) {};
		\node [style=gn, scale=1] (199) at (-1.5, -1.75) {};
		\node [style=none] (200) at (-2, -4.5) {};
		\node [style=triangle] (201) at (-2.75, -3) {};
		\node [style=gn, scale=1] (202) at (-2.75, -0.75) {};
		\node [style=none] (203) at (-3.25, -1) {};
		\node [style=triangle] (204) at (-2.75, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (2.center) to (14);
		\draw [bend right=15, looseness=1.00] (14) to (25.center);
		\draw [bend left=15, looseness=1.00] (14) to (15.center);
		\draw [bend right=15, looseness=1.00] (14) to (6.center);
		\draw (10.center) to (1.center);
		\draw (28.center) to (20.center);
		\draw (18.center) to (4.center);
		\draw (21) to (9.center);
		\draw (21) to (11.center);
		\draw (27) to (17);
		\draw (0) to (27);
		\draw (0) to (19);
		\draw (19) to (21);
		\draw (26) to (19);
		\draw (27) to (3);
		\draw (26) to (3);
		\draw [bend left, looseness=1.00] (8) to (26);
		\draw [bend left, looseness=1.00] (27) to (8);
		\draw (13) to (16);
		\draw [bend right=45, looseness=0.75] (22) to (23);
		\draw (14) to (26);
		\draw [bend right=45, looseness=0.75] (7) to (5);
		\draw (5) to (22);
		\draw (14) to (29);
		\draw [bend right=15, looseness=1.00] (45.center) to (30);
		\draw [bend right=15, looseness=1.00] (30) to (36.center);
		\draw [bend left=15, looseness=1.00] (30) to (57.center);
		\draw [bend right=15, looseness=1.00] (30) to (56.center);
		\draw (50.center) to (46.center);
		\draw (33.center) to (47.center);
		\draw (54.center) to (55.center);
		\draw (38) to (43.center);
		\draw (38) to (31.center);
		\draw (34) to (48);
		\draw (48) to (38);
		\draw (39) to (48);
		\draw [bend left, looseness=1.00] (41) to (39);
		\draw (51) to (49);
		\draw [bend right=45, looseness=0.75] (44) to (40);
		\draw (30) to (39);
		\draw [bend right=45, looseness=0.75] (32) to (52);
		\draw (52) to (44);
		\draw (30) to (37);
		\draw (34) to (58);
		\draw (58) to (59);
		\draw (59) to (35);
		\draw [bend right=15, looseness=1.00] (41) to (59);
		\draw (39) to (61);
		\draw (61) to (60);
		\draw (58) to (61);
		\draw [bend right=15, looseness=1.00] (86.center) to (90);
		\draw [bend right=15, looseness=1.00] (90) to (83.center);
		\draw [bend left=15, looseness=1.00] (90) to (67.center);
		\draw [bend right=15, looseness=1.00] (90) to (63.center);
		\draw (80.center) to (71.center);
		\draw (65.center) to (68.center);
		\draw (62.center) to (72.center);
		\draw (73) to (85.center);
		\draw (73) to (75.center);
		\draw (82) to (76);
		\draw (76) to (73);
		\draw (70) to (84);
		\draw [bend right=45, looseness=0.75] (89) to (87);
		\draw [bend right=45, looseness=0.75] (78) to (66);
		\draw (66) to (89);
		\draw (90) to (88);
		\draw (64) to (69);
		\draw [bend right=15, looseness=1.00] (77) to (64);
		\draw (92) to (91);
		\draw (91) to (79);
		\draw (92) to (64);
		\draw (76) to (93);
		\draw [bend left=15, looseness=1.00] (80.center) to (93);
		\draw (92) to (93);
		\draw (90) to (91);
		\draw [bend right=15, looseness=1.00] (95.center) to (109);
		\draw [bend right=15, looseness=1.00] (109) to (97.center);
		\draw [bend left=15, looseness=1.00] (109) to (108.center);
		\draw [bend right=15, looseness=1.00] (109) to (114.center);
		\draw (117.center) to (116.center);
		\draw (122.center) to (110.center);
		\draw (112.center) to (107.center);
		\draw (94) to (102.center);
		\draw (94) to (106.center);
		\draw (104) to (121);
		\draw (121) to (94);
		\draw (118) to (120);
		\draw [bend right=45, looseness=0.75] (111) to (100);
		\draw [bend right=45, looseness=0.75] (101) to (119);
		\draw (119) to (111);
		\draw (109) to (98);
		\draw (103) to (115);
		\draw (109) to (103);
		\draw (121) to (101);
		\draw (123) to (124);
		\draw (123) to (103);
		\draw [bend left=15, looseness=1.00] (123) to (99);
		\draw (124) to (101);
		\draw (113) to (124);
		\draw [bend right=15, looseness=1.00] (126.center) to (139);
		\draw [bend right=15, looseness=1.00] (139) to (146.center);
		\draw [bend left=15, looseness=1.00] (139) to (143.center);
		\draw [bend right=15, looseness=1.00] (139) to (138.center);
		\draw (127.center) to (131.center);
		\draw (150.center) to (149.center);
		\draw (141) to (145.center);
		\draw (141) to (142.center);
		\draw (144) to (130);
		\draw (130) to (141);
		\draw (140) to (133);
		\draw [bend right=45, looseness=0.75] (128) to (148);
		\draw [bend right=45, looseness=0.75] (129) to (132);
		\draw (132) to (128);
		\draw (139) to (134);
		\draw (137) to (136);
		\draw (139) to (137);
		\draw (130) to (129);
		\draw [bend left, looseness=1.25] (135) to (137);
		\draw (129) to (137);
		\draw [bend right=15, looseness=1.00] (173.center) to (169);
		\draw [bend right=15, looseness=1.00] (169) to (160.center);
		\draw [bend left=15, looseness=1.00] (169) to (151.center);
		\draw [bend right=15, looseness=1.00] (169) to (159.center);
		\draw (170.center) to (157.center);
		\draw (158.center) to (163.center);
		\draw (162) to (156.center);
		\draw (162) to (167.center);
		\draw (164) to (152);
		\draw (152) to (162);
		\draw (155) to (165);
		\draw [bend right=45, looseness=0.75] (168) to (154);
		\draw (153) to (168);
		\draw (175) to (176);
		\draw (175) to (152);
		\draw (174) to (153);
		\draw (177) to (161);
		\draw [bend right=15, looseness=1.00] (177) to (166);
		\draw (169) to (176);
		\draw (174) to (176);
		\draw [bend right=45, looseness=1.25] (175) to (177);
		\draw [bend right=15, looseness=1.00] (196.center) to (202);
		\draw [bend right=15, looseness=1.00] (202) to (178.center);
		\draw [bend left=15, looseness=1.00] (202) to (182.center);
		\draw [bend right=15, looseness=1.00] (202) to (197.center);
		\draw (203.center) to (183.center);
		\draw (198.center) to (200.center);
		\draw (190) to (185.center);
		\draw (190) to (179.center);
		\draw (184) to (181);
		\draw (181) to (190);
		\draw (187) to (189);
		\draw [bend right=45, looseness=0.75] (204) to (188);
		\draw (201) to (204);
		\draw (199) to (191);
		\draw (199) to (181);
		\draw (193) to (201);
		\draw (180) to (192);
		\draw [bend right=15, looseness=1.00] (180) to (194);
		\draw (202) to (191);
		\draw (193) to (191);
		\draw (199) to (180);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/matrixpdiagramp123.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.25) {};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (0, 0) {$P_2$};
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=none] (7) at (0, 0.25) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (0, 0.75) {};
		\node [style=none] (10) at (0, 1) {$P_1$};
		\node [style=none] (11) at (0.5, 0.75) {};
		\node [style=none] (12) at (-0.5, 0.75) {};
		\node [style=none] (13) at (-0.5, 1.25) {};
		\node [style=none] (14) at (0, 1.75) {};
		\node [style=none] (15) at (0.5, 1.25) {};
		\node [style=none] (16) at (0, 1.25) {};
		\node [style=none] (17) at (0, 0.75) {};
		\node [style=none] (18) at (0, -1.75) {};
		\node [style=none] (19) at (0, -1) {$P_3$};
		\node [style=none] (20) at (0.5, -1.25) {};
		\node [style=none] (21) at (-0.5, -1.25) {};
		\node [style=none] (22) at (-0.5, -0.75) {};
		\node [style=none] (23) at (0, -0.25) {};
		\node [style=none] (24) at (0.5, -0.75) {};
		\node [style=none] (25) at (0, -0.75) {};
		\node [style=none] (26) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (5.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (16.center);
		\draw (17.center) to (9.center);
		\draw (22.center) to (24.center);
		\draw (24.center) to (20.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (23.center) to (25.center);
		\draw (26.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/matrixpdiagramv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -5.5) {};
		\node [style=gn, scale=1] (1) at (-2.5, -4.5) {};
		\node [style=none] (2) at (-2.5, 0.25) {};
		\node [style=gn, scale=1] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (-1.5, -3.5) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (-1.5, -0.75) {};
		\node [style=none] (8) at (-1.5, 1) {};
		\node [style=zhbx] (9) at (-2, -0.5) {$\wedge$};
		\node [style=none] (10) at (-0.5, 0.25) {};
		\node [style=gn, scale=1] (11) at (-0.5, -4.5) {};
		\node [style=none] (12) at (-1.5, -5.75) {};
		\node [style=none] (13) at (-0.5, 0.25) {};
		\node [style=gn, scale=1] (14) at (-2.25, -4) {};
		\node [style=none] (15) at (-0.5, 4.75) {};
		\node [style=gn, scale=1] (16) at (-1.5, -4.5) {};
		\node [style=none] (17) at (-1.5, 1) {};
		\node [style=gn, scale=1] (18) at (-2, 0.5) {};
		\node [style=none] (19) at (-1.5, 0.25) {};
		\node [style=gbox] (20) at (-1, -2.25) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (21) at (-0.5, 1) {};
		\node [style=rn] (22) at (-0.5, -4) {};
		\node [style=none] (23) at (-1.5, 0.25) {};
		\node [style=rn_phase] (24) at (-2.25, -1.5) {$\pi$};
		\node [style=rn] (25) at (-1.5, -3.75) {};
		\node [style=none] (26) at (-1.5, -5.5) {};
		\node [style=rn_phase] (27) at (-1, -0.25) {$\pi$};
		\node [style=rn_phase] (28) at (-1, -4.75) {$\pi$};
		\node [style=zhbx] (29) at (-2.25, -3) {$\wedge$};
		\node [style=gn, scale=1] (30) at (-1.5, -2.5) {};
		\node [style=none] (31) at (-0.5, -1) {};
		\node [style=triangle] (32) at (-2.25, -3.5) {};
		\node [style=none] (33) at (-1.5, 4.75) {};
		\node [style=gbox] (34) at (-2, -1) {${\scriptstyle \frac{1}{3}}$};
		\node [style=triangle] (35) at (-2.25, -5.5) {};
		\node [style=gn, scale=1] (36) at (-2.5, -2.5) {};
		\node [style=zhbx] (37) at (-2, -2) {$\wedge$};
		\node [style=none] (38) at (-0.5, -5.75) {};
		\node [style=rn] (39) at (-1.5, -5.5) {};
		\node [style=gn, scale=1] (40) at (-1.5, 0) {};
		\node [style=none] (41) at (-2.5, -1) {};
		\node [style=rn_phase] (42) at (-1, -2.75) {$\pi$};
		\node [style=none] (43) at (-2.5, 1) {};
		\node [style=none] (44) at (-1.5, -3.5) {};
		\node [style=none] (45) at (-0.5, -3.5) {};
		\node [style=gn, scale=1] (46) at (-2.5, -1) {};
		\node [style=gn, scale=1] (47) at (-1.5, -1) {};
		\node [style=none] (48) at (-2.5, -3.5) {};
		\node [style=gn, scale=1] (49) at (-0.5, -2.5) {};
		\node [style=none] (50) at (-2.5, -5.75) {};
		\node [style=none] (51) at (-2.5, -0.75) {};
		\node [style=none] (52) at (-0.5, -3.5) {};
		\node [style=gn, scale=1] (53) at (-0.5, 0) {};
		\node [style=rn_phase] (54) at (-1.75, -1.5) {$\pi$};
		\node [style=none] (55) at (-2.5, 4.75) {};
		\node [style=gn, scale=1] (56) at (-2.5, 0) {};
		\node [style=zhbx] (57) at (-2.25, -5) {$\wedge$};
		\node [style=none] (58) at (-2.5, 0.25) {};
		\node [style=none] (59) at (-0.5, -0.75) {};
		\node [style=none] (60) at (-2.5, 1) {};
		\node [style=none] (61) at (-2.5, -3.5) {};
		\node [style=gn, scale=1] (62) at (-2.5, 1.25) {};
		\node [style=gn, scale=1] (63) at (-1.5, 1.25) {};
		\node [style=gn, scale=1] (64) at (-0.5, 1.25) {};
		\node [style=dtriangle] (65) at (-2.25, 2.25) {};
		\node [style=rn] (66) at (-1.5, 2.5) {};
		\node [style=rn] (67) at (-0.5, 2.75) {};
		\node [style=gn, scale=1] (68) at (-2.25, 2.75) {};
		\node [style=zhbx] (69) at (-2.25, 1.75) {$\vee$};
		\node [style=rn_phase] (70) at (-1, 1.5) {$\pi$};
		\node [style=rn] (71) at (-1.5, 4.5) {};
		\node [style=gn, scale=1] (72) at (-0.5, 3.25) {};
		\node [style=gn, scale=1] (73) at (-2.5, 3.25) {};
		\node [style=zhbx] (74) at (-2.25, 3.75) {$\vee$};
		\node [style=gn, scale=1] (75) at (-1.5, 3.25) {};
		\node [style=rn_phase] (76) at (-1, 3.5) {$\pi$};
		\node [style=dtriangle] (77) at (-2.25, 4.25) {};
		\node [style=none] (78) at (0, 0) {$=$};
		\node [style=none] (79) at (0.75, 0.75) {};
		\node [style=none] (80) at (1.75, -0.5) {};
		\node [style=none] (81) at (1.75, 0.75) {};
		\node [style=none] (82) at (0.75, -0.5) {};
		\node [style=none] (83) at (2.75, -0.5) {};
		\node [style=none] (84) at (1.75, 3.25) {};
		\node [style=none] (85) at (2.75, 0.75) {};
		\node [style=none] (86) at (1.75, -0.5) {};
		\node [style=none] (87) at (2.75, 0.75) {};
		\node [style=none] (88) at (0.75, 0.75) {};
		\node [style=none] (89) at (0.75, 3.25) {};
		\node [style=none] (90) at (2.75, -0.5) {};
		\node [style=gn, scale=1] (91) at (1.25, 0.25) {};
		\node [style=none] (92) at (0.75, -0.5) {};
		\node [style=none] (93) at (2.75, 3.25) {};
		\node [style=none] (94) at (1.75, 0.75) {};
		\node [style=none] (95) at (0.75, -2.75) {};
		\node [style=none] (96) at (1.75, -2.75) {};
		\node [style=none] (97) at (2.75, -2.75) {};
		\node [style=none] (98) at (2.75, -2.75) {};
		\node [style=none] (99) at (0.75, -2.75) {};
		\node [style=none] (100) at (1.75, -2.75) {};
		\node [style=gn, scale=1] (101) at (0.75, -0.5) {};
		\node [style=rn] (102) at (1.75, -1.75) {};
		\node [style=rn_phase] (103) at (2.25, -0.75) {$\pi$};
		\node [style=gn, scale=1] (104) at (1.25, -1.75) {};
		\node [style=gn, scale=1] (105) at (2.75, -0.5) {};
		\node [style=gn, scale=1] (106) at (1.75, -0.5) {};
		\node [style=triangle] (107) at (1.25, -2.25) {};
		\node [style=rn] (108) at (2.75, -2.25) {};
		\node [style=triangle] (109) at (1.25, -1.25) {};
		\node [style=zhbx] (110) at (1.25, -0.75) {$\wedge$};
		\node [style=rn] (111) at (1.75, 2.25) {};
		\node [style=rn] (112) at (2.75, 2.75) {};
		\node [style=gn, scale=1] (113) at (1.25, 2.25) {};
		\node [style=gn, scale=1] (114) at (0.75, 0.75) {};
		\node [style=rn_phase] (115) at (2.25, 1) {$\pi$};
		\node [style=gn, scale=1] (116) at (1.75, 0.75) {};
		\node [style=zhbx] (117) at (1.25, 1.25) {$\vee$};
		\node [style=gn, scale=1] (118) at (2.75, 0.75) {};
		\node [style=dtriangle] (119) at (1.25, 1.75) {};
		\node [style=dtriangle] (120) at (1.25, 2.75) {};
		\node [style=gn, scale=1] (121) at (2.75, 0.25) {};
		\node [style=gbox] (122) at (2.25, -0.25) {${\scriptstyle \frac{1}{3}}$};
		\node [style=rn] (123) at (2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (43.center) to (18);
		\draw [bend right=15, looseness=1.00] (18) to (17.center);
		\draw [bend left=15, looseness=1.00] (18) to (19.center);
		\draw [bend right=15, looseness=1.00] (18) to (2.center);
		\draw (5.center) to (13.center);
		\draw (58.center) to (41.center);
		\draw (23.center) to (6.center);
		\draw (9) to (34);
		\draw (53) to (10.center);
		\draw (53) to (31.center);
		\draw (9) to (27);
		\draw (27) to (53);
		\draw (56) to (9);
		\draw (40) to (9);
		\draw (59.center) to (38.center);
		\draw (7.center) to (12.center);
		\draw [bend right=45, looseness=0.75] (37) to (20);
		\draw (46) to (51.center);
		\draw (46) to (50.center);
		\draw (37) to (24);
		\draw (24) to (46);
		\draw (3) to (37);
		\draw (47) to (37);
		\draw (29) to (32);
		\draw (36) to (29);
		\draw (30) to (4.center);
		\draw (32) to (14);
		\draw (14) to (25);
		\draw (14) to (22);
		\draw (30) to (29);
		\draw (42) to (29);
		\draw (42) to (49);
		\draw (57) to (35);
		\draw (1) to (57);
		\draw (16) to (0.center);
		\draw [bend right=75, looseness=0.75] (35) to (39);
		\draw (28) to (57);
		\draw (28) to (11);
		\draw (16) to (57);
		\draw (55.center) to (43.center);
		\draw (33.center) to (17.center);
		\draw (15.center) to (5.center);
		\draw (62) to (69);
		\draw (68) to (66);
		\draw (68) to (67);
		\draw (63) to (69);
		\draw (70) to (69);
		\draw (70) to (64);
		\draw (68) to (69);
		\draw (73) to (74);
		\draw (75) to (74);
		\draw (76) to (74);
		\draw (76) to (72);
		\draw (77) to (74);
		\draw [bend left=60, looseness=1.00] (77) to (71);
		\draw [bend right=15, looseness=1.00] (79.center) to (91);
		\draw [bend right=15, looseness=1.00] (91) to (81.center);
		\draw [bend left=15, looseness=1.00] (91) to (80.center);
		\draw [bend right=15, looseness=1.00] (91) to (92.center);
		\draw (87.center) to (90.center);
		\draw (89.center) to (79.center);
		\draw (84.center) to (81.center);
		\draw (93.center) to (87.center);
		\draw (92.center) to (95.center);
		\draw (86.center) to (96.center);
		\draw (90.center) to (97.center);
		\draw (110) to (107);
		\draw (101) to (110);
		\draw (106) to (110);
		\draw [bend right=15, looseness=1.00] (110) to (105);
		\draw (104) to (102);
		\draw [bend right=45, looseness=0.75] (107) to (108);
		\draw (114) to (117);
		\draw (116) to (117);
		\draw [bend left=15, looseness=1.00] (117) to (118);
		\draw (113) to (111);
		\draw (120) to (117);
		\draw [bend right=45, looseness=1.00] (112) to (120);
		\draw (91) to (121);
		\draw (123) to (122);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/mdistri.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0.25) {};
		\node [style=none] (1) at (-4, -0.25) {};
		\node [style=none] (2) at (-4.25, -0.25) {};
		\node [style=none] (3) at (-4, 0.25) {};
		\node [style=none] (4) at (-4.5, 0.25) {};
		\node [style=none] (5) at (-4.5, -0.25) {};
		\node [style=none] (6) at (-4.25, 0.5) {};
		\node [style=none] (7) at (-4.25, 0) {$\rho$};
		\node [style=none] (8) at (-4.5, -0.5) {};
		\node [style=none] (9) at (-4, -0.5) {};
		\node [style=none] (10) at (-4.25, -0.5) {};
		\node [style=none] (11) at (-4.25, -1) {};
		\node [style=none] (12) at (-4.25, -0.75) {$i$};
		\node [style=none] (13) at (-4.25, -0.25) {};
		\node [style=none] (14) at (-4, 0.5) {};
		\node [style=none] (15) at (-4.5, 0.5) {};
		\node [style=none] (16) at (-4.25, 1) {};
		\node [style=none] (17) at (-4.25, 0.75) {$i$};
		\node [style=none] (18) at (-4.25, 0.5) {};
		\node [style=none] (19) at (-4.75, 0) {$\sum_i$};
		\node [style=none] (20) at (-3.5, 0.5) {};
		\node [style=none] (21) at (-3.5, -0.25) {$i$};
		\node [style=none] (22) at (-3.25, 0) {};
		\node [style=none] (23) at (-3.75, 0) {};
		\node [style=none] (24) at (-3.5, -0.5) {};
		\node [style=none] (25) at (-3.5, 0) {};
		\node [style=none] (26) at (-2.75, 0) {$=$};
		\node [style=none] (27) at (-0.25, -0.5) {};
		\node [style=none] (28) at (-0.5, 0) {};
		\node [style=none] (29) at (-0.25, 0.5) {};
		\node [style=none] (30) at (-0.25, 0) {};
		\node [style=none] (31) at (-0.25, -0.25) {$i$};
		\node [style=none] (32) at (0, 0) {};
		\node [style=none] (33) at (-1, -0.25) {};
		\node [style=none] (34) at (-1, -0.5) {};
		\node [style=none] (35) at (-1, -0.5) {};
		\node [style=none] (36) at (-0.75, 0.25) {};
		\node [style=none] (37) at (-1, 0.5) {};
		\node [style=none] (38) at (-1, 0) {$\rho$};
		\node [style=none] (39) at (-1, 0.25) {};
		\node [style=none] (40) at (-0.75, -0.25) {};
		\node [style=none] (41) at (-1.25, 0.25) {};
		\node [style=none] (42) at (-1.75, 0) {};
		\node [style=none] (43) at (-1.25, -0.25) {};
		\node [style=none] (44) at (-1.75, -0.5) {};
		\node [style=none] (45) at (-2.25, 0) {$\sum_i$};
		\node [style=none] (46) at (-1.75, 0.5) {};
		\node [style=none] (47) at (-2, 0) {};
		\node [style=none] (48) at (-1.75, 0) {};
		\node [style=none] (49) at (-1.75, 0) {};
		\node [style=none] (50) at (-1.75, 0.25) {$i$};
		\node [style=none] (51) at (-1.5, 0) {};
		\node [style=none] (52) at (-1, 1) {};
		\node [style=none] (53) at (-1.25, 0.5) {};
		\node [style=none] (54) at (-1, 0.5) {};
		\node [style=none] (55) at (-1, 0.5) {};
		\node [style=none] (56) at (-1, 0.75) {$i$};
		\node [style=none] (57) at (-0.75, 0.5) {};
		\node [style=none] (58) at (0.5, 0) {$=$};
		\node [style=none] (59) at (3, 0.75) {};
		\node [style=none] (60) at (2.75, 0.25) {};
		\node [style=none] (61) at (3, 0.25) {};
		\node [style=none] (62) at (3, -0.25) {};
		\node [style=none] (63) at (3, 0) {$i$};
		\node [style=none] (64) at (3.25, 0.25) {};
		\node [style=none] (65) at (1, 0) {$\sum_i$};
		\node [style=none] (66) at (1.25, 0) {};
		\node [style=none] (67) at (1.75, 0) {};
		\node [style=none] (68) at (2.25, 0.25) {};
		\node [style=none] (69) at (2.25, 0) {};
		\node [style=none] (70) at (2.75, 0) {};
		\node [style=none] (71) at (1.75, 0.25) {};
		\node [style=none] (72) at (2, -0.25) {$\rho$};
		\node [style=none] (73) at (2, -0.5) {};
		\node [style=none] (74) at (2.25, 0.25) {};
		\node [style=none] (75) at (2.25, 0.25) {};
		\node [style=none] (76) at (2.25, 0.5) {$i$};
		\node [style=none] (77) at (2.5, 0.25) {};
		\node [style=none] (78) at (2.25, 0.75) {};
		\node [style=none] (79) at (2, 0.25) {};
		\node [style=none] (80) at (2.25, 0.25) {};
		\node [style=none] (81) at (1.75, 0.25) {};
		\node [style=none] (82) at (1.75, 0.25) {};
		\node [style=none] (83) at (1.75, 0.5) {$i$};
		\node [style=none] (84) at (2, 0.25) {};
		\node [style=none] (85) at (1.75, 0.75) {};
		\node [style=none] (86) at (1.5, 0.25) {};
		\node [style=none] (87) at (1.75, 0.25) {};
		\node [style=none] (88) at (3.5, 0) {$=$};
		\node [style=none] (89) at (4, 0) {};
		\node [style=none] (90) at (4.5, 0) {};
		\node [style=gn] (91) at (4.75, 0.5) {};
		\node [style=none] (92) at (5, 0) {};
		\node [style=none] (93) at (5.5, 0) {};
		\node [style=none] (94) at (4.75, 0.5) {};
		\node [style=none] (95) at (4.75, -0.25) {$\rho$};
		\node [style=none] (96) at (4.75, -0.5) {};
		\node [style=none] (97) at (4.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (5.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (4.center) to (0.center);
		\draw (2.center) to (1.center);
		\draw (6.center) to (0.center);
		\draw (9.center) to (10.center);
		\draw (8.center) to (10.center);
		\draw (8.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (13.center) to (10.center);
		\draw (14.center) to (18.center);
		\draw (15.center) to (18.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (22.center) to (25.center);
		\draw (23.center) to (25.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (20.center) to (25.center);
		\draw (32.center) to (30.center);
		\draw (28.center) to (30.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (32.center);
		\draw (29.center) to (30.center);
		\draw (41.center) to (43.center);
		\draw (43.center) to (33.center);
		\draw (40.center) to (36.center);
		\draw (36.center) to (39.center);
		\draw (41.center) to (39.center);
		\draw (33.center) to (40.center);
		\draw (37.center) to (39.center);
		\draw (34.center) to (33.center);
		\draw [bend right=75, looseness=0.75] (44.center) to (35.center);
		\draw (42.center) to (44.center);
		\draw (51.center) to (49.center);
		\draw (47.center) to (49.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (51.center);
		\draw (57.center) to (55.center);
		\draw (53.center) to (55.center);
		\draw (53.center) to (52.center);
		\draw (52.center) to (57.center);
		\draw (64.center) to (61.center);
		\draw (60.center) to (61.center);
		\draw (60.center) to (62.center);
		\draw (62.center) to (64.center);
		\draw (59.center) to (61.center);
		\draw (70.center) to (69.center);
		\draw (66.center) to (69.center);
		\draw (66.center) to (73.center);
		\draw (73.center) to (70.center);
		\draw (68.center) to (69.center);
		\draw (71.center) to (67.center);
		\draw (77.center) to (74.center);
		\draw (79.center) to (74.center);
		\draw (79.center) to (78.center);
		\draw (78.center) to (77.center);
		\draw (84.center) to (81.center);
		\draw (86.center) to (81.center);
		\draw (86.center) to (85.center);
		\draw (85.center) to (84.center);
		\draw (93.center) to (92.center);
		\draw (89.center) to (92.center);
		\draw (89.center) to (96.center);
		\draw (96.center) to (93.center);
		\draw [bend left, looseness=1.00] (91) to (92.center);
		\draw [bend right, looseness=1.00] (94.center) to (90.center);
		\draw (97.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/measure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (1.5, 0.5) {};
		\node [style=none] (7) at (1, -0.75) {};
		\node [style=none] (8) at (1, -0.25) {$i$};
		\node [style=none] (9) at (1, -0.5) {};
		\node [style=none] (10) at (1.5, -0.75) {};
		\node [style=none] (11) at (0.75, -0.5) {};
		\node [style=none] (12) at (1.25, 0.25) {$i$};
		\node [style=none] (13) at (1.25, 0.75) {};
		\node [style=none] (14) at (0.5, 0) {$\sum_i$};
		\node [style=none] (15) at (1.75, -0.5) {};
		\node [style=none] (16) at (1.5, -0.25) {$i$};
		\node [style=none] (17) at (1.5, -0.5) {};
		\node [style=none] (18) at (1.25, 0) {};
		\node [style=none] (19) at (1.5, 0) {};
		\node [style=none] (20) at (1, 0) {};
		\node [style=none] (21) at (1.5, -0.5) {};
		\node [style=none] (22) at (1, 0.5) {};
		\node [style=none] (23) at (1.5, -0.5) {};
		\node [style=none] (24) at (1.25, -0.5) {};
		\node [style=none] (25) at (1, -0.5) {};
		\node [style=none] (26) at (1.25, -0.5) {};
		\node [style=none] (27) at (1.25, 0.5) {};
		\node [style=none] (28) at (1, -0.5) {};
		\node [style=none] (29) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (4.center) to (2.center);
		\draw [bend right, looseness=1.00] (0) to (3.center);
		\draw (6.center) to (27.center);
		\draw (22.center) to (27.center);
		\draw (22.center) to (18.center);
		\draw (18.center) to (6.center);
		\draw (13.center) to (27.center);
		\draw (29.center) to (7.center);
		\draw (15.center) to (21.center);
		\draw (26.center) to (21.center);
		\draw (26.center) to (19.center);
		\draw (19.center) to (15.center);
		\draw (24.center) to (28.center);
		\draw (11.center) to (28.center);
		\draw (11.center) to (20.center);
		\draw (20.center) to (24.center);
		\draw (10.center) to (16.center);
		\draw (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/miscProcesses1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0, -0) {$f$};
		\node [style=none] (4) at (-0.5, 0.25) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.75, -0.25) {};
		\node [style=none] (7) at (0.75, 0.25) {};
		\node [style=none] (8) at (0.75, -0.25) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (-0.5, -0.25) {};
		\node [style=none] (11) at (0.5, -0.25) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (0, 0.5) {...};
		\node [style=none] (14) at (0, -0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (0.center) to (7.center);
		\draw (1.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (0.center) to (9.center);
		\draw (4.center) to (0.center);
		\draw (6.center) to (10.center);
		\draw (10.center) to (12.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (2.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/miscProcesses2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0.5) {$f$};
		\node [style=none] (1) at (2.5, 0.25) {};
		\node [style=none] (2) at (2, 0.25) {};
		\node [style=none] (3) at (2.25, 0.75) {};
		\node [style=none] (4) at (2.5, 0.75) {};
		\node [style=none] (5) at (2.25, 1) {};
		\node [style=none] (6) at (2, 0.75) {};
		\node [style=none] (7) at (2.5, -0.25) {};
		\node [style=none] (8) at (2, -0.75) {};
		\node [style=none] (9) at (2.5, -0.75) {};
		\node [style=none] (10) at (2.25, -0.5) {$g$};
		\node [style=none] (11) at (2.25, -0.75) {};
		\node [style=none] (12) at (2, -0.25) {};
		\node [style=none] (13) at (2.25, -1) {};
		\node [style=none] (14) at (2.25, -0.25) {};
		\node [style=none] (15) at (2.25, 0.25) {};
		\node [style=none] (16) at (-3.25, 0.25) {};
		\node [style=none] (17) at (-3.5, 0.25) {};
		\node [style=none] (18) at (-3.25, -0.25) {};
		\node [style=none] (19) at (-2.25, 0.5) {};
		\node [style=none] (20) at (-2.25, -0) {$f$};
		\node [style=none] (21) at (-2.5, -0.25) {};
		\node [style=none] (22) at (-2.25, 0.25) {};
		\node [style=none] (23) at (-2.5, 0.25) {};
		\node [style=none] (24) at (-3, -0.25) {};
		\node [style=none] (25) at (-2, -0.25) {};
		\node [style=none] (26) at (-3, 0.25) {};
		\node [style=none] (27) at (-3.25, -0) {$g$};
		\node [style=none] (28) at (-3.5, -0.25) {};
		\node [style=none] (29) at (-3.25, -0.5) {};
		\node [style=none] (30) at (-2, 0.25) {};
		\node [style=none] (31) at (-2.25, -0.25) {};
		\node [style=none] (32) at (-2.25, -0.5) {};
		\node [style=none] (33) at (-3.25, 0.5) {};
		\node [style=none] (34) at (-2.75, -0) {$\circ$};
		\node [style=none] (35) at (1.25, -0) {=};
		\node [style=none] (36) at (-0.5, -0.25) {};
		\node [style=none] (37) at (0, 0.5) {};
		\node [style=none] (38) at (0, 0.25) {};
		\node [style=none] (39) at (-1.25, -0) {=};
		\node [style=none] (40) at (0, -0.25) {};
		\node [style=none] (41) at (-0.5, 0.25) {};
		\node [style=none] (42) at (0, -0.5) {};
		\node [style=none] (43) at (0.5, -0.25) {};
		\node [style=none] (44) at (0, -0) {$g\circ f$};
		\node [style=none] (45) at (0.5, 0.25) {};
		\node [style=none] (46) at (0.25, 0.5) {\small{$A$}};
		\node [style=none] (47) at (2.5, -1) {\small{$C$}};
		\node [style=none] (48) at (0.25, -0.5) {\small{$C$}};
		\node [style=none] (49) at (2.5, -0) {\small{$B$}};
		\node [style=none] (50) at (2.5, 1) {\small{$A$}};
		\node [style=none] (51) at (-3, -0.5) {\small{$C$}};
		\node [style=none] (52) at (-2, 0.5) {\small{$A$}};
		\node [style=none] (53) at (-2, -0.5) {\small{$B$}};
		\node [style=none] (54) at (-3, 0.5) {\small{$B$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2.center);
		\draw (1.center) to (4.center);
		\draw (3.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (6.center) to (3.center);
		\draw (12.center) to (8.center);
		\draw (9.center) to (7.center);
		\draw (14.center) to (7.center);
		\draw (11.center) to (9.center);
		\draw (13.center) to (11.center);
		\draw (12.center) to (14.center);
		\draw (8.center) to (11.center);
		\draw (2.center) to (15.center);
		\draw (15.center) to (1.center);
		\draw (15.center) to (14.center);
		\draw (23.center) to (21.center);
		\draw (25.center) to (30.center);
		\draw (22.center) to (30.center);
		\draw (22.center) to (19.center);
		\draw (23.center) to (22.center);
		\draw (17.center) to (28.center);
		\draw (24.center) to (26.center);
		\draw (16.center) to (26.center);
		\draw (18.center) to (24.center);
		\draw (29.center) to (18.center);
		\draw (17.center) to (16.center);
		\draw (28.center) to (18.center);
		\draw (21.center) to (31.center);
		\draw (31.center) to (25.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (16.center);
		\draw (41.center) to (36.center);
		\draw (43.center) to (45.center);
		\draw (38.center) to (45.center);
		\draw (38.center) to (37.center);
		\draw (41.center) to (38.center);
		\draw (36.center) to (40.center);
		\draw (40.center) to (43.center);
		\draw (40.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/miscProcesses3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 0.25) {};
		\node [style=none] (1) at (2.25, -0.25) {};
		\node [style=none] (2) at (2.75, -0.25) {};
		\node [style=none] (3) at (2.5, -0) {$f$};
		\node [style=none] (4) at (2.5, -0.25) {};
		\node [style=none] (5) at (2.25, 0.25) {};
		\node [style=none] (6) at (2.5, 0.5) {};
		\node [style=none] (7) at (2.5, 0.25) {};
		\node [style=none] (8) at (3.5, 0.25) {};
		\node [style=none] (9) at (3, -0.25) {};
		\node [style=none] (10) at (3.5, -0.25) {};
		\node [style=none] (11) at (3.25, -0) {$g$};
		\node [style=none] (12) at (3.25, -0.25) {};
		\node [style=none] (13) at (3, 0.25) {};
		\node [style=none] (14) at (3.25, 0.5) {};
		\node [style=none] (15) at (3.25, 0.25) {};
		\node [style=none] (16) at (3.25, -0.5) {};
		\node [style=none] (17) at (2.5, -0.5) {};
		\node [style=none] (18) at (-3, 0.25) {};
		\node [style=none] (19) at (-2.25, 0.5) {};
		\node [style=none] (20) at (1.5, -0) {=};
		\node [style=none] (21) at (-3.5, -0.25) {};
		\node [style=none] (22) at (-2, 0.25) {};
		\node [style=none] (23) at (-2.25, -0.5) {};
		\node [style=none] (24) at (-3.25, 0.25) {};
		\node [style=none] (25) at (-3.25, -0) {$f$};
		\node [style=none] (26) at (-2.25, -0) {$g$};
		\node [style=none] (27) at (-3, -0.25) {};
		\node [style=none] (28) at (-2, -0.25) {};
		\node [style=none] (29) at (-2.75, -0) {$\otimes$};
		\node [style=none] (30) at (-3.25, 0.5) {};
		\node [style=none] (31) at (-3.25, -0.5) {};
		\node [style=none] (32) at (-2.5, -0.25) {};
		\node [style=none] (33) at (-2.5, 0.25) {};
		\node [style=none] (34) at (-3.5, 0.25) {};
		\node [style=none] (35) at (-3.25, -0.25) {};
		\node [style=none] (36) at (-2.25, 0.25) {};
		\node [style=none] (37) at (-2.25, -0.25) {};
		\node [style=none] (38) at (0.25, -0.5) {\hspace{0.65cm}\small{$C\otimes D$}};
		\node [style=none] (39) at (0.25, 0.5) {\hspace{0.65cm}\small{$A\otimes B$}};
		\node [style=none] (40) at (-3, 0.5) {\small{$A$}};
		\node [style=none] (41) at (-2, 0.5) {\small{$B$}};
		\node [style=none] (42) at (-3, -0.5) {\small{$C$}};
		\node [style=none] (43) at (-2, -0.5) {\small{$D$}};
		\node [style=none] (44) at (2.75, -0.5) {\small{$C$}};
		\node [style=none] (45) at (3.5, -0.5) {\small{$D$}};
		\node [style=none] (46) at (0, -0.25) {};
		\node [style=none] (47) at (-0.5, -0.25) {};
		\node [style=none] (48) at (0.5, 0.25) {};
		\node [style=none] (49) at (-1.25, -0) {=};
		\node [style=none] (50) at (0, 0.25) {};
		\node [style=none] (51) at (-0.5, 0.25) {};
		\node [style=none] (52) at (0.5, -0.25) {};
		\node [style=none] (53) at (0, -0.5) {};
		\node [style=none] (54) at (0, -0) {$f\otimes g$};
		\node [style=none] (55) at (0, 0.5) {};
		\node [style=none] (56) at (3.5, 0.5) {\small{$B$}};
		\node [style=none] (57) at (2.75, 0.5) {\small{$A$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1.center);
		\draw (2.center) to (0.center);
		\draw (7.center) to (0.center);
		\draw (7.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (1.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (13.center) to (9.center);
		\draw (10.center) to (8.center);
		\draw (15.center) to (8.center);
		\draw (15.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw (9.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw (4.center) to (17.center);
		\draw (12.center) to (16.center);
		\draw (33.center) to (32.center);
		\draw (28.center) to (22.center);
		\draw (36.center) to (22.center);
		\draw (36.center) to (19.center);
		\draw (33.center) to (36.center);
		\draw (34.center) to (21.center);
		\draw (27.center) to (18.center);
		\draw (24.center) to (18.center);
		\draw (35.center) to (27.center);
		\draw (31.center) to (35.center);
		\draw (34.center) to (24.center);
		\draw (21.center) to (35.center);
		\draw (32.center) to (37.center);
		\draw (37.center) to (28.center);
		\draw (37.center) to (23.center);
		\draw (30.center) to (24.center);
		\draw (51.center) to (47.center);
		\draw (52.center) to (48.center);
		\draw (50.center) to (48.center);
		\draw (50.center) to (55.center);
		\draw (51.center) to (50.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (52.center);
		\draw (46.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/miscProcesses4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -1) {};
		\node [style=none] (1) at (1.75, -1.5) {};
		\node [style=none] (2) at (1.5, -0.5) {};
		\node [style=none] (3) at (1.75, -0.5) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=none] (6) at (1.75, -0.75) {$g$};
		\node [style=none] (7) at (1.75, -1) {};
		\node [style=none] (8) at (-2, -0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (-1.75, 1.5) {};
		\node [style=none] (11) at (-2, -1) {};
		\node [style=none] (12) at (-1, -0.75) {$f$};
		\node [style=none] (13) at (0, -1) {};
		\node [style=none] (14) at (-1.75, -0.5) {};
		\node [style=none] (15) at (1, 0.5) {};
		\node [style=none] (16) at (0.25, 0.75) {$h$};
		\node [style=none] (17) at (0.75, 1) {};
		\node [style=none] (18) at (-0.5, 1) {};
		\node [style=none] (19) at (-0.25, 1) {};
		\node [style=none] (20) at (1, 1) {};
		\node [style=none] (21) at (-0.5, 0.5) {};
		\node [style=none] (22) at (-0.25, 0.5) {};
		\node [style=none] (23) at (0.25, -0) {};
		\node [style=none] (24) at (0.75, 0.5) {};
		\node [style=none] (25) at (-1.5, -1) {};
		\node [style=none] (26) at (-0.5, -1) {};
		\node [style=none] (27) at (1.25, 1.5) {};
		\node [style=none] (28) at (-0.75, -0) {};
		\node [style=none] (29) at (-1.25, 0.5) {};
		\node [style=none] (30) at (-0.75, 1.5) {};
		\node [style=none] (31) at (-1.25, 1) {};
		\node [style=none] (32) at (1.75, 1) {};
		\node [style=none] (33) at (-1, -1.5) {};
		\node [style=none] (34) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (4.center);
		\draw (2.center) to (3.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (7.center) to (1.center);
		\draw (8.center) to (11.center);
		\draw (13.center) to (9.center);
		\draw (8.center) to (14.center);
		\draw (14.center) to (10.center);
		\draw (18.center) to (21.center);
		\draw (15.center) to (20.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (17.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (11.center) to (25.center);
		\draw (26.center) to (13.center);
		\draw [bend right=45, looseness=1.00] (19.center) to (30.center);
		\draw [bend right=45, looseness=1.00] (30.center) to (31.center);
		\draw (31.center) to (29.center);
		\draw [bend right=45, looseness=1.00] (29.center) to (28.center);
		\draw [bend right=45, looseness=1.00] (28.center) to (22.center);
		\draw (25.center) to (26.center);
		\draw [bend right=45, looseness=1.00] (25.center) to (33.center);
		\draw [bend right=45, looseness=1.00] (33.center) to (26.center);
		\draw [bend right=45, looseness=1.00] (23.center) to (24.center);
		\draw [bend right=45, looseness=1.00] (23.center) to (34.center);
		\draw [bend right=45, looseness=1.00] (32.center) to (27.center);
		\draw [bend right=45, looseness=1.00] (27.center) to (17.center);
		\draw (32.center) to (3.center);
		\draw (14.center) to (34.center);
		\draw (9.center) to (34.center);
		\draw (22.center) to (24.center);
		\draw (24.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/mod5_4_after_heavy.tikz <==

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (0.00, 0.00) {};
        \node [style=none] (1) at (0.00, -1.00) {};
        \node [style=none] (2) at (0.00, -2.00) {};
        \node [style=none] (3) at (0.00, -3.00) {};
        \node [style=none] (4) at (0.00, -4.00) {};
        \node [style=X phase dot] (5) at (1.00, -4.00) {$\pi$};
        \node [style=X dot] (7) at (3.00, -4.00) {};
        \node [style=Z dot] (8) at (3.00, -3.00) {};
        \node [style=X dot] (9) at (4.00, -4.00) {};
        \node [style=Z dot] (10) at (4.00, 0.00) {};
        \node [style=Z phase dot] (11) at (5.00, -4.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (12) at (6.00, -4.00) {};
        \node [style=Z dot] (13) at (6.00, -3.00) {};
        \node [style=Z phase dot] (14) at (7.00, -4.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (15) at (8.00, -4.00) {};
        \node [style=Z dot] (16) at (8.00, 0.00) {};
        \node [style=X dot] (17) at (9.00, -3.00) {};
        \node [style=Z dot] (18) at (9.00, 0.00) {};
        \node [style=Z phase dot] (19) at (10.00, -3.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (20) at (11.00, -3.00) {};
        \node [style=Z dot] (21) at (11.00, 0.00) {};
        \node [style=X dot] (22) at (12.00, -4.00) {};
        \node [style=Z dot] (23) at (12.00, -3.00) {};
        \node [style=X dot] (24) at (13.00, -4.00) {};
        \node [style=Z dot] (25) at (13.00, -2.00) {};
        \node [style=Z phase dot] (26) at (14.00, -4.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (27) at (15.00, -4.00) {};
        \node [style=Z dot] (28) at (15.00, -3.00) {};
        \node [style=Z phase dot] (29) at (16.00, -4.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (30) at (17.00, -4.00) {};
        \node [style=Z dot] (31) at (17.00, -2.00) {};
        \node [style=X dot] (32) at (18.00, -3.00) {};
        \node [style=Z dot] (33) at (18.00, -2.00) {};
        \node [style=Z phase dot] (34) at (19.00, -3.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (35) at (20.00, -3.00) {};
        \node [style=Z dot] (36) at (20.00, -2.00) {};
        \node [style=X dot] (38) at (21.00, -4.00) {};
        \node [style=Z dot] (39) at (21.00, -3.00) {};
        \node [style=X dot] (41) at (23.00, -4.00) {};
        \node [style=Z dot] (42) at (23.00, -2.00) {};
        \node [style=Z phase dot] (43) at (24.00, -4.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (44) at (25.00, -4.00) {};
        \node [style=Z dot] (45) at (25.00, -1.00) {};
        \node [style=Z phase dot] (46) at (26.00, -4.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (47) at (27.00, -4.00) {};
        \node [style=Z dot] (48) at (27.00, -2.00) {};
        \node [style=Z phase dot] (49) at (28.00, -4.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (50) at (29.00, -4.00) {};
        \node [style=Z dot] (51) at (29.00, -1.00) {};
        \node [style=Z phase dot] (52) at (30.00, -4.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (53) at (30.00, -2.00) {};
        \node [style=Z dot] (54) at (30.00, -1.00) {};
        \node [style=Z phase dot] (55) at (31.00, -2.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (56) at (32.00, -2.00) {};
        \node [style=Z dot] (57) at (32.00, -1.00) {};
        \node [style=X dot] (59) at (33.00, -4.00) {};
        \node [style=Z dot] (60) at (33.00, -2.00) {};
        \node [style=X dot] (62) at (35.00, -4.00) {};
        \node [style=Z dot] (63) at (35.00, -1.00) {};
        \node [style=Z phase dot] (64) at (36.00, -4.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (65) at (37.00, -4.00) {};
        \node [style=Z dot] (66) at (37.00, 0.00) {};
        \node [style=Z phase dot] (67) at (38.00, -4.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (68) at (39.00, -4.00) {};
        \node [style=Z dot] (69) at (39.00, -1.00) {};
        \node [style=Z phase dot] (70) at (40.00, -4.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (71) at (41.00, -4.00) {};
        \node [style=Z dot] (72) at (41.00, 0.00) {};
        \node [style=Z phase dot] (73) at (42.00, -4.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (74) at (42.00, -1.00) {};
        \node [style=Z dot] (75) at (42.00, 0.00) {};
        \node [style=Z phase dot] (76) at (43.00, -1.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (77) at (44.00, -1.00) {};
        \node [style=Z dot] (78) at (44.00, 0.00) {};
        \node [style=X dot] (80) at (45.00, -4.00) {};
        \node [style=Z dot] (81) at (45.00, -1.00) {};
        \node [style=X dot] (82) at (46.00, -4.00) {};
        \node [style=Z dot] (83) at (46.00, 0.00) {};
        \node [style=none] (84) at (47.00, 0.00) {};
        \node [style=none] (85) at (47.00, -1.00) {};
        \node [style=none] (86) at (47.00, -2.00) {};
        \node [style=none] (87) at (47.00, -3.00) {};
        \node [style=none] (88) at (47.00, -4.00) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (10);
        \draw (1) to (45);
        \draw (2) to (25);
        \draw (3) to (8);
        \draw (4) to (5);
        \draw [style=hadamard edge] (5) to (7);
        \draw (7) to (8);
        \draw (7) to (9);
        \draw (8) to (13);
        \draw (9) to (10);
        \draw (9) to (11);
        \draw (10) to (16);
        \draw (11) to (12);
        \draw (12) to (13);
        \draw (12) to (14);
        \draw (13) to (17);
        \draw (14) to (15);
        \draw (15) to (16);
        \draw (15) to (22);
        \draw (16) to (18);
        \draw (17) to (18);
        \draw (17) to (19);
        \draw (18) to (21);
        \draw (19) to (20);
        \draw (20) to (21);
        \draw (20) to (23);
        \draw (21) to (66);
        \draw (22) to (23);
        \draw (22) to (24);
        \draw (23) to (28);
        \draw (24) to (25);
        \draw (24) to (26);
        \draw (25) to (31);
        \draw (26) to (27);
        \draw (27) to (28);
        \draw (27) to (29);
        \draw (28) to (32);
        \draw (29) to (30);
        \draw (30) to (31);
        \draw [style=hadamard edge] (30) to (38);
        \draw (31) to (33);
        \draw (32) to (33);
        \draw (32) to (34);
        \draw (33) to (36);
        \draw (34) to (35);
        \draw (35) to (36);
        \draw (35) to (39);
        \draw (36) to (42);
        \draw (38) to (39);
        \draw [style=hadamard edge] (38) to (41);
        \draw (39) to (87);
        \draw (41) to (42);
        \draw (41) to (43);
        \draw (42) to (48);
        \draw (43) to (44);
        \draw (44) to (45);
        \draw (44) to (46);
        \draw (45) to (51);
        \draw (46) to (47);
        \draw (47) to (48);
        \draw (47) to (49);
        \draw (48) to (53);
        \draw (49) to (50);
        \draw (50) to (51);
        \draw (50) to (52);
        \draw (51) to (54);
        \draw [style=hadamard edge] (52) to (59);
        \draw (53) to (54);
        \draw (53) to (55);
        \draw (54) to (57);
        \draw (55) to (56);
        \draw (56) to (57);
        \draw (56) to (60);
        \draw (57) to (63);
        \draw (59) to (60);
        \draw [style=hadamard edge] (59) to (62);
        \draw (60) to (86);
        \draw (62) to (63);
        \draw (62) to (64);
        \draw (63) to (69);
        \draw (64) to (65);
        \draw (65) to (66);
        \draw (65) to (67);
        \draw (66) to (72);
        \draw (67) to (68);
        \draw (68) to (69);
        \draw (68) to (70);
        \draw (69) to (74);
        \draw (70) to (71);
        \draw (71) to (72);
        \draw (71) to (73);
        \draw (72) to (75);
        \draw [style=hadamard edge] (73) to (80);
        \draw (74) to (75);
        \draw (74) to (76);
        \draw (75) to (78);
        \draw (76) to (77);
        \draw (77) to (78);
        \draw (77) to (81);
        \draw (78) to (83);
        \draw (80) to (81);
        \draw (80) to (82);
        \draw (81) to (85);
        \draw (82) to (83);
        \draw (82) to (88);
        \draw (83) to (84);
    \end{pgfonlayer}
\end{tikzpicture}


==> TikZit/mod5_4_before.tikz <==

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (0.00, 0.00) {};
        \node [style=none] (1) at (0.00, -1.00) {};
        \node [style=none] (2) at (0.00, -2.00) {};
        \node [style=none] (3) at (0.00, -3.00) {};
        \node [style=none] (4) at (0.00, -4.00) {};
        \node [style=X phase dot] (5) at (1.00, -4.00) {$\pi$};
        \node [style=X dot] (7) at (3.00, -4.00) {};
        \node [style=Z dot] (8) at (3.00, -3.00) {};
        \node [style=Z phase dot] (9) at (4.00, -4.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (10) at (5.00, -4.00) {};
        \node [style=Z dot] (11) at (5.00, 0.00) {};
        \node [style=Z phase dot] (12) at (6.00, -4.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (13) at (7.00, -4.00) {};
        \node [style=Z dot] (14) at (7.00, -3.00) {};
        \node [style=Z phase dot] (15) at (8.00, -4.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (16) at (9.00, -4.00) {};
        \node [style=Z dot] (17) at (9.00, 0.00) {};
        \node [style=Z phase dot] (18) at (8.00, -3.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (19) at (10.00, -4.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (21) at (10.00, -3.00) {};
        \node [style=Z dot] (22) at (10.00, 0.00) {};
        \node [style=Z phase dot] (23) at (11.00, 0.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (24) at (11.00, -3.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (25) at (12.00, -3.00) {};
        \node [style=Z dot] (26) at (12.00, 0.00) {};
        \node [style=X dot] (28) at (13.00, -4.00) {};
        \node [style=Z dot] (29) at (13.00, -3.00) {};
        \node [style=Z phase dot] (30) at (14.00, -4.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (31) at (15.00, -4.00) {};
        \node [style=Z dot] (32) at (15.00, -2.00) {};
        \node [style=Z phase dot] (33) at (16.00, -4.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (34) at (17.00, -4.00) {};
        \node [style=Z dot] (35) at (17.00, -3.00) {};
        \node [style=Z phase dot] (36) at (18.00, -4.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (37) at (19.00, -4.00) {};
        \node [style=Z dot] (38) at (19.00, -2.00) {};
        \node [style=Z phase dot] (39) at (18.00, -3.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (40) at (20.00, -4.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (42) at (20.00, -3.00) {};
        \node [style=Z dot] (43) at (20.00, -2.00) {};
        \node [style=Z phase dot] (44) at (21.00, -2.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (45) at (21.00, -3.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (46) at (22.00, -3.00) {};
        \node [style=Z dot] (47) at (22.00, -2.00) {};
        \node [style=X dot] (50) at (24.00, -4.00) {};
        \node [style=Z dot] (51) at (24.00, -3.00) {};
        \node [style=X dot] (53) at (26.00, -4.00) {};
        \node [style=Z dot] (54) at (26.00, -2.00) {};
        \node [style=Z phase dot] (55) at (27.00, -4.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (56) at (28.00, -4.00) {};
        \node [style=Z dot] (57) at (28.00, -1.00) {};
        \node [style=Z phase dot] (58) at (29.00, -4.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (59) at (30.00, -4.00) {};
        \node [style=Z dot] (60) at (30.00, -2.00) {};
        \node [style=Z phase dot] (61) at (31.00, -4.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (62) at (32.00, -4.00) {};
        \node [style=Z dot] (63) at (32.00, -1.00) {};
        \node [style=Z phase dot] (64) at (31.00, -2.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (65) at (33.00, -4.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (67) at (33.00, -2.00) {};
        \node [style=Z dot] (68) at (33.00, -1.00) {};
        \node [style=Z phase dot] (69) at (34.00, -1.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (70) at (34.00, -2.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (71) at (35.00, -2.00) {};
        \node [style=Z dot] (72) at (35.00, -1.00) {};
        \node [style=X dot] (75) at (37.00, -4.00) {};
        \node [style=Z dot] (76) at (37.00, -2.00) {};
        \node [style=X dot] (78) at (39.00, -4.00) {};
        \node [style=Z dot] (79) at (39.00, -1.00) {};
        \node [style=Z phase dot] (80) at (40.00, -4.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (81) at (41.00, -4.00) {};
        \node [style=Z dot] (82) at (41.00, 0.00) {};
        \node [style=Z phase dot] (83) at (42.00, -4.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (84) at (43.00, -4.00) {};
        \node [style=Z dot] (85) at (43.00, -1.00) {};
        \node [style=Z phase dot] (86) at (44.00, -4.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (87) at (45.00, -4.00) {};
        \node [style=Z dot] (88) at (45.00, 0.00) {};
        \node [style=Z phase dot] (89) at (44.00, -1.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (90) at (46.00, -4.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (92) at (46.00, -1.00) {};
        \node [style=Z dot] (93) at (46.00, 0.00) {};
        \node [style=Z phase dot] (94) at (47.00, 0.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (95) at (47.00, -1.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (96) at (48.00, -1.00) {};
        \node [style=Z dot] (97) at (48.00, 0.00) {};
        \node [style=X dot] (100) at (50.00, -4.00) {};
        \node [style=Z dot] (101) at (50.00, -1.00) {};
        \node [style=X dot] (102) at (51.00, -4.00) {};
        \node [style=Z dot] (103) at (51.00, 0.00) {};
        \node [style=none] (104) at (52.00, 0.00) {};
        \node [style=none] (105) at (52.00, -1.00) {};
        \node [style=none] (106) at (52.00, -2.00) {};
        \node [style=none] (107) at (52.00, -3.00) {};
        \node [style=none] (108) at (52.00, -4.00) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (11);
        \draw (1) to (57);
        \draw (2) to (32);
        \draw (3) to (8);
        \draw (4) to (5);
        \draw [style=hadamard edge] (5) to (7);
        \draw (7) to (8);
        \draw (7) to (9);
        \draw (8) to (14);
        \draw (9) to (10);
        \draw (10) to (11);
        \draw (10) to (12);
        \draw (11) to (17);
        \draw (12) to (13);
        \draw (13) to (14);
        \draw (13) to (15);
        \draw (14) to (18);
        \draw (15) to (16);
        \draw (16) to (17);
        \draw (16) to (19);
        \draw (17) to (22);
        \draw (18) to (21);
        \draw (19) to (28);
        \draw (21) to (22);
        \draw (21) to (24);
        \draw (22) to (23);
        \draw (23) to (26);
        \draw (24) to (25);
        \draw (25) to (26);
        \draw (25) to (29);
        \draw (26) to (82);
        \draw (28) to (29);
        \draw (28) to (30);
        \draw (29) to (35);
        \draw (30) to (31);
        \draw (31) to (32);
        \draw (31) to (33);
        \draw (32) to (38);
        \draw (33) to (34);
        \draw (34) to (35);
        \draw (34) to (36);
        \draw (35) to (39);
        \draw (36) to (37);
        \draw (37) to (38);
        \draw (37) to (40);
        \draw (38) to (43);
        \draw (39) to (42);
        \draw [style=hadamard edge] (40) to (50);
        \draw (42) to (43);
        \draw (42) to (45);
        \draw (43) to (44);
        \draw (44) to (47);
        \draw (45) to (46);
        \draw (46) to (47);
        \draw (46) to (51);
        \draw (47) to (54);
        \draw (50) to (51);
        \draw [style=hadamard edge] (50) to (53);
        \draw (51) to (107);
        \draw (53) to (54);
        \draw (53) to (55);
        \draw (54) to (60);
        \draw (55) to (56);
        \draw (56) to (57);
        \draw (56) to (58);
        \draw (57) to (63);
        \draw (58) to (59);
        \draw (59) to (60);
        \draw (59) to (61);
        \draw (60) to (64);
        \draw (61) to (62);
        \draw (62) to (63);
        \draw (62) to (65);
        \draw (63) to (68);
        \draw (64) to (67);
        \draw [style=hadamard edge] (65) to (75);
        \draw (67) to (68);
        \draw (67) to (70);
        \draw (68) to (69);
        \draw (69) to (72);
        \draw (70) to (71);
        \draw (71) to (72);
        \draw (71) to (76);
        \draw (72) to (79);
        \draw (75) to (76);
        \draw [style=hadamard edge] (75) to (78);
        \draw (76) to (106);
        \draw (78) to (79);
        \draw (78) to (80);
        \draw (79) to (85);
        \draw (80) to (81);
        \draw (81) to (82);
        \draw (81) to (83);
        \draw (82) to (88);
        \draw (83) to (84);
        \draw (84) to (85);
        \draw (84) to (86);
        \draw (85) to (89);
        \draw (86) to (87);
        \draw (87) to (88);
        \draw (87) to (90);
        \draw (88) to (93);
        \draw (89) to (92);
        \draw [style=hadamard edge] (90) to (100);
        \draw (92) to (93);
        \draw (92) to (95);
        \draw (93) to (94);
        \draw (94) to (97);
        \draw (95) to (96);
        \draw (96) to (97);
        \draw (96) to (101);
        \draw (97) to (103);
        \draw (100) to (101);
        \draw (100) to (102);
        \draw (101) to (105);
        \draw (102) to (103);
        \draw (102) to (108);
        \draw (103) to (104);
    \end{pgfonlayer}
\end{tikzpicture}


==> TikZit/mod5_4_tpar.tikz <==

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (0.00, 0.00) {};
        \node [style=none] (1) at (0.00, -1.00) {};
        \node [style=none] (2) at (0.00, -2.00) {};
        \node [style=none] (3) at (0.00, -3.00) {};
        \node [style=none] (4) at (0.00, -4.00) {};
        \node [style=X phase dot] (5) at (1.00, -4.00) {$\pi$};
        \node [style=X dot] (7) at (1.00, 0.00) {};
        \node [style=Z dot] (8) at (1.00, -3.00) {};
        \node [style=X dot] (9) at (1.00, -1.00) {};
        \node [style=Z dot] (10) at (1.00, -2.00) {};
        \node [style=X dot] (11) at (2.00, -2.00) {};
        \node [style=Z dot] (12) at (2.00, -3.00) {};
        \node [style=X dot] (13) at (3.00, -2.00) {};
        \node [style=Z dot] (14) at (3.00, -4.00) {};
        \node [style=X dot] (15) at (4.00, -4.00) {};
        \node [style=Z dot] (16) at (4.00, -2.00) {};
        \node [style=Z phase dot] (17) at (2.00, 0.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (18) at (5.00, -4.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (19) at (5.00, -2.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (20) at (2.00, -1.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (21) at (6.00, 0.00) {};
        \node [style=Z dot] (22) at (6.00, -4.00) {};
        \node [style=X dot] (23) at (7.00, 0.00) {};
        \node [style=Z dot] (24) at (7.00, -2.00) {};
        \node [style=X dot] (25) at (8.00, 0.00) {};
        \node [style=Z dot] (26) at (8.00, -3.00) {};
        \node [style=X dot] (27) at (8.00, -4.00) {};
        \node [style=Z dot] (28) at (8.00, -2.00) {};
        \node [style=X dot] (29) at (9.00, -2.00) {};
        \node [style=Z dot] (30) at (9.00, -3.00) {};
        \node [style=X dot] (31) at (10.00, -1.00) {};
        \node [style=Z dot] (32) at (10.00, -2.00) {};
        \node [style=X dot] (33) at (11.00, -1.00) {};
        \node [style=Z dot] (34) at (11.00, 0.00) {};
        \node [style=X dot] (35) at (12.00, -3.00) {};
        \node [style=Z dot] (36) at (12.00, 0.00) {};
        \node [style=Z phase dot] (37) at (13.00, 0.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (38) at (13.00, -3.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (39) at (11.00, -2.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (40) at (12.00, -1.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (41) at (14.00, 0.00) {};
        \node [style=Z dot] (42) at (14.00, -4.00) {};
        \node [style=X dot] (43) at (15.00, -3.00) {};
        \node [style=Z dot] (44) at (15.00, -4.00) {};
        \node [style=X dot] (45) at (16.00, -2.00) {};
        \node [style=Z dot] (46) at (16.00, -4.00) {};
        \node [style=X dot] (47) at (16.00, -3.00) {};
        \node [style=Z dot] (48) at (16.00, 0.00) {};
        \node [style=X dot] (49) at (17.00, -1.00) {};
        \node [style=Z dot] (50) at (17.00, 0.00) {};
        \node [style=Z phase dot] (51) at (18.00, 0.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (52) at (17.00, -3.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (53) at (17.00, -4.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (54) at (17.00, -2.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (55) at (18.00, -1.00) {$\frac{\pi}{2}$};
        \node [style=X dot] (56) at (18.00, -3.00) {};
        \node [style=Z dot] (57) at (18.00, -4.00) {};
        \node [style=Z phase dot] (58) at (19.00, -3.00) {$\frac{3\pi}{2}$};
        \node [style=X dot] (59) at (20.00, -3.00) {};
        \node [style=Z dot] (60) at (20.00, -4.00) {};
        \node [style=X dot] (62) at (22.00, -4.00) {};
        \node [style=Z dot] (63) at (22.00, -3.00) {};
        \node [style=X dot] (65) at (24.00, -1.00) {};
        \node [style=Z dot] (66) at (24.00, -4.00) {};
        \node [style=X dot] (67) at (25.00, -2.00) {};
        \node [style=Z dot] (68) at (25.00, -4.00) {};
        \node [style=Z phase dot] (69) at (26.00, -4.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (70) at (25.00, -1.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (71) at (26.00, -2.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (72) at (27.00, -4.00) {};
        \node [style=Z dot] (73) at (27.00, -1.00) {};
        \node [style=X dot] (74) at (28.00, -4.00) {};
        \node [style=Z dot] (75) at (28.00, -2.00) {};
        \node [style=X dot] (76) at (29.00, -2.00) {};
        \node [style=Z dot] (77) at (29.00, -1.00) {};
        \node [style=X dot] (78) at (30.00, -2.00) {};
        \node [style=Z dot] (79) at (30.00, -4.00) {};
        \node [style=X dot] (80) at (31.00, -1.00) {};
        \node [style=Z dot] (81) at (31.00, -4.00) {};
        \node [style=Z phase dot] (82) at (32.00, -4.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (83) at (33.00, -4.00) {};
        \node [style=Z dot] (84) at (33.00, -1.00) {};
        \node [style=X dot] (85) at (34.00, -4.00) {};
        \node [style=Z dot] (86) at (34.00, -2.00) {};
        \node [style=X dot] (88) at (36.00, -2.00) {};
        \node [style=Z dot] (89) at (36.00, -1.00) {};
        \node [style=X dot] (91) at (38.00, 0.00) {};
        \node [style=Z dot] (92) at (38.00, -2.00) {};
        \node [style=X dot] (93) at (39.00, -4.00) {};
        \node [style=Z dot] (94) at (39.00, -2.00) {};
        \node [style=Z phase dot] (95) at (40.00, -2.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (96) at (39.00, 0.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (97) at (40.00, -4.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (98) at (41.00, -2.00) {};
        \node [style=Z dot] (99) at (41.00, 0.00) {};
        \node [style=X dot] (100) at (42.00, -2.00) {};
        \node [style=Z dot] (101) at (42.00, -4.00) {};
        \node [style=X dot] (102) at (43.00, -4.00) {};
        \node [style=Z dot] (103) at (43.00, 0.00) {};
        \node [style=X dot] (104) at (44.00, -4.00) {};
        \node [style=Z dot] (105) at (44.00, -2.00) {};
        \node [style=X dot] (106) at (45.00, 0.00) {};
        \node [style=Z dot] (107) at (45.00, -2.00) {};
        \node [style=Z phase dot] (108) at (46.00, -2.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (109) at (47.00, -2.00) {};
        \node [style=Z dot] (110) at (47.00, 0.00) {};
        \node [style=X dot] (111) at (48.00, -2.00) {};
        \node [style=Z dot] (112) at (48.00, -4.00) {};
        \node [style=X dot] (114) at (50.00, -4.00) {};
        \node [style=Z dot] (115) at (50.00, 0.00) {};
        \node [style=X dot] (116) at (51.00, -4.00) {};
        \node [style=Z dot] (117) at (51.00, -2.00) {};
        \node [style=X dot] (118) at (52.00, -1.00) {};
        \node [style=Z dot] (119) at (52.00, -2.00) {};
        \node [style=X dot] (120) at (53.00, -2.00) {};
        \node [style=Z dot] (121) at (53.00, -1.00) {};
        \node [style=X dot] (122) at (54.00, -1.00) {};
        \node [style=Z dot] (123) at (54.00, -2.00) {};
        \node [style=X dot] (124) at (55.00, 0.00) {};
        \node [style=Z dot] (125) at (55.00, -1.00) {};
        \node [style=X dot] (126) at (56.00, -1.00) {};
        \node [style=Z dot] (127) at (56.00, 0.00) {};
        \node [style=X dot] (128) at (57.00, 0.00) {};
        \node [style=Z dot] (129) at (57.00, -1.00) {};
        \node [style=none] (130) at (58.00, 0.00) {};
        \node [style=none] (131) at (58.00, -1.00) {};
        \node [style=none] (132) at (58.00, -2.00) {};
        \node [style=none] (133) at (58.00, -3.00) {};
        \node [style=none] (134) at (58.00, -4.00) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (7);
        \draw (1) to (9);
        \draw (2) to (10);
        \draw (3) to (8);
        \draw (4) to (5);
        \draw [style=hadamard edge] (5) to (14);
        \draw (7) to (8);
        \draw (7) to (17);
        \draw (8) to (12);
        \draw (9) to (10);
        \draw (9) to (20);
        \draw (10) to (11);
        \draw (11) to (12);
        \draw (11) to (13);
        \draw (12) to (26);
        \draw (13) to (14);
        \draw (13) to (16);
        \draw (14) to (15);
        \draw (15) to (16);
        \draw (15) to (18);
        \draw (16) to (19);
        \draw (17) to (21);
        \draw (18) to (22);
        \draw (19) to (24);
        \draw (20) to (31);
        \draw (21) to (22);
        \draw (21) to (23);
        \draw (22) to (27);
        \draw (23) to (24);
        \draw (23) to (25);
        \draw (24) to (28);
        \draw (25) to (26);
        \draw (25) to (34);
        \draw (26) to (30);
        \draw (27) to (28);
        \draw (27) to (42);
        \draw (28) to (29);
        \draw (29) to (30);
        \draw (29) to (32);
        \draw (30) to (35);
        \draw (31) to (32);
        \draw (31) to (33);
        \draw (32) to (39);
        \draw (33) to (34);
        \draw (33) to (40);
        \draw (34) to (36);
        \draw (35) to (36);
        \draw (35) to (38);
        \draw (36) to (37);
        \draw (37) to (41);
        \draw (38) to (43);
        \draw (39) to (45);
        \draw (40) to (49);
        \draw (41) to (42);
        \draw (41) to (48);
        \draw (42) to (44);
        \draw (43) to (44);
        \draw (43) to (47);
        \draw (44) to (46);
        \draw (45) to (46);
        \draw (45) to (54);
        \draw (46) to (53);
        \draw (47) to (48);
        \draw (47) to (52);
        \draw (48) to (50);
        \draw (49) to (50);
        \draw (49) to (55);
        \draw (50) to (51);
        \draw (51) to (91);
        \draw (52) to (56);
        \draw (53) to (57);
        \draw (54) to (67);
        \draw (55) to (65);
        \draw (56) to (57);
        \draw (56) to (58);
        \draw (57) to (60);
        \draw (58) to (59);
        \draw (59) to (60);
        \draw (59) to (63);
        \draw [style=hadamard edge] (60) to (62);
        \draw (62) to (63);
        \draw [style=hadamard edge] (62) to (66);
        \draw (63) to (133);
        \draw (65) to (66);
        \draw (65) to (70);
        \draw (66) to (68);
        \draw (67) to (68);
        \draw (67) to (71);
        \draw (68) to (69);
        \draw (69) to (72);
        \draw (70) to (73);
        \draw (71) to (75);
        \draw (72) to (73);
        \draw (72) to (74);
        \draw (73) to (77);
        \draw (74) to (75);
        \draw (74) to (79);
        \draw (75) to (76);
        \draw (76) to (77);
        \draw (76) to (78);
        \draw (77) to (80);
        \draw (78) to (79);
        \draw (78) to (86);
        \draw (79) to (81);
        \draw (80) to (81);
        \draw (80) to (84);
        \draw (81) to (82);
        \draw (82) to (83);
        \draw (83) to (84);
        \draw (83) to (85);
        \draw (84) to (89);
        \draw (85) to (86);
        \draw (85) to (93);
        \draw [style=hadamard edge] (86) to (88);
        \draw (88) to (89);
        \draw [style=hadamard edge] (88) to (92);
        \draw (89) to (118);
        \draw (91) to (92);
        \draw (91) to (96);
        \draw (92) to (94);
        \draw (93) to (94);
        \draw (93) to (97);
        \draw (94) to (95);
        \draw (95) to (98);
        \draw (96) to (99);
        \draw (97) to (101);
        \draw (98) to (99);
        \draw (98) to (100);
        \draw (99) to (103);
        \draw (100) to (101);
        \draw (100) to (105);
        \draw (101) to (102);
        \draw (102) to (103);
        \draw (102) to (104);
        \draw (103) to (106);
        \draw (104) to (105);
        \draw (104) to (112);
        \draw (105) to (107);
        \draw (106) to (107);
        \draw (106) to (110);
        \draw (107) to (108);
        \draw (108) to (109);
        \draw (109) to (110);
        \draw (109) to (111);
        \draw (110) to (115);
        \draw (111) to (112);
        \draw (111) to (117);
        \draw [style=hadamard edge] (112) to (114);
        \draw (114) to (115);
        \draw (114) to (116);
        \draw (115) to (124);
        \draw (116) to (117);
        \draw (116) to (134);
        \draw (117) to (119);
        \draw (118) to (119);
        \draw (118) to (121);
        \draw (119) to (120);
        \draw (120) to (121);
        \draw (120) to (123);
        \draw (121) to (122);
        \draw (122) to (123);
        \draw (122) to (125);
        \draw (123) to (132);
        \draw (124) to (125);
        \draw (124) to (127);
        \draw (125) to (126);
        \draw (126) to (127);
        \draw (126) to (129);
        \draw (127) to (128);
        \draw (128) to (129);
        \draw (128) to (130);
        \draw (129) to (131);
    \end{pgfonlayer}
\end{tikzpicture}


==> TikZit/multipidoublecomte.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn_phase] (0) at (-2.5, 1) {$\pi$};
		\node [style=none] (1) at (-2.5, 1.25) {};
		\node [style=gn, scale=1] (2) at (-2.5, -0.5) {};
		\node [style=none] (3) at (-1.5, 1.25) {};
		\node [style=gn, scale=1] (4) at (-1.5, -0.5) {};
		\node [style=rn_phase] (5) at (-2.5, 0) {$\pi$};
		\node [style=gbox, scale=1] (6) at (-2, -0.25) {$a$};
		\node [style=zhbx] (7) at (-2, 0.25) {$\wedge$};
		\node [style=zhbx] (8) at (-2, -0.75) {$\wedge$};
		\node [style=none] (9) at (-2.5, -1.25) {};
		\node [style=none] (10) at (-1.5, -1.25) {};
		\node [style=gbox, scale=1] (11) at (-2, -1.25) {$b$};
		\node [style=gn, scale=1] (12) at (-2.5, 0.5) {};
		\node [style=gn, scale=1] (13) at (-1.5, 0.5) {};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=rn_phase] (15) at (-1.5, 0) {$\pi$};
		\node [style=rn_phase] (16) at (-1.5, 1) {$\pi$};
		\node [style=none] (17) at (-0.5, -1.25) {};
		\node [style=gn, scale=1] (18) at (-0.5, 0.5) {};
		\node [style=none] (19) at (-0.5, 1.25) {};
		\node [style=gn, scale=1] (20) at (-0.5, -0.5) {};
		\node [style=none] (21) at (-3.5, -1.25) {};
		\node [style=gn, scale=1] (22) at (-3.5, 0.5) {};
		\node [style=none] (23) at (-3.5, 1.25) {};
		\node [style=gn, scale=1] (24) at (-3.5, -0.5) {};
		\node [style=none] (25) at (-1, -1.25) {};
		\node [style=gn, scale=1] (26) at (-1, 0.5) {};
		\node [style=none] (27) at (-1, 1.25) {};
		\node [style=gn, scale=1] (28) at (-1, -0.5) {};
		\node [style=none] (29) at (-3, -1.25) {};
		\node [style=gn, scale=1] (30) at (-3, 0.5) {};
		\node [style=none] (31) at (-3, 1.25) {};
		\node [style=gn, scale=1] (32) at (-3, -0.5) {};
		\node [style=rn_phase] (33) at (-1, -1) {$\pi$};
		\node [style=rn_phase] (34) at (-3, -1) {$\pi$};
		\node [style=rn_phase] (35) at (-1, 0) {$\pi$};
		\node [style=rn_phase] (36) at (-3, 0) {$\pi$};
		\node [style=none] (37) at (-2.5, -1.5) {$i_t$};
		\node [style=none] (38) at (-1.5, -1.5) {$i_1$};
		\node [style=none] (39) at (-3, -1.5) {$j_s$};
		\node [style=none] (40) at (-3.5, -1.5) {$m$};
		\node [style=none] (41) at (-1, -1.5) {$j_1$};
		\node [style=none] (42) at (-0.5, -1.5) {$1$};
		\node [style=none] (43) at (-2.25, -1.25) {$\cdots$};
		\node [style=none] (44) at (-3.25, -1.25) {$\cdots$};
		\node [style=none] (45) at (-0.75, -1.25) {$\cdots$};
		\node [style=none] (46) at (-1.25, -1.25) {$\cdots$};
		\node [style=none] (47) at (-2.75, -1.25) {$\cdots$};
		\node [style=rn_phase] (48) at (3, 1) {$\pi$};
		\node [style=none] (49) at (1.5, -1.5) {$i_t$};
		\node [style=none] (50) at (1.25, -1.25) {$\cdots$};
		\node [style=gn, scale=1] (51) at (3.5, 0.5) {};
		\node [style=none] (52) at (3.5, -1.25) {};
		\node [style=none] (53) at (0.5, 1.25) {};
		\node [style=zhbx] (54) at (2, 0.25) {$\wedge$};
		\node [style=gn, scale=1] (55) at (2.5, 0.5) {};
		\node [style=gn, scale=1] (56) at (3.5, -0.5) {};
		\node [style=rn_phase] (57) at (3, 0) {$\pi$};
		\node [style=none] (58) at (3.5, 1.25) {};
		\node [style=gn, scale=1] (59) at (3, -0.5) {};
		\node [style=none] (60) at (0.5, -1.25) {};
		\node [style=none] (61) at (1, 1.25) {};
		\node [style=gbox, scale=1] (62) at (2, -1.25) {$a$};
		\node [style=none] (63) at (3.25, -1.25) {$\cdots$};
		\node [style=gn, scale=1] (64) at (3, 0.5) {};
		\node [style=rn_phase] (65) at (1, 0) {$\pi$};
		\node [style=gn, scale=1] (66) at (0.5, -0.5) {};
		\node [style=none] (67) at (1, -1.5) {$j_s$};
		\node [style=gn, scale=1] (68) at (1.5, -0.5) {};
		\node [style=gn, scale=1] (69) at (1, -0.5) {};
		\node [style=rn_phase] (70) at (1.5, -1) {$\pi$};
		\node [style=none] (71) at (3, 1.25) {};
		\node [style=none] (72) at (2.5, -1.25) {};
		\node [style=gn, scale=1] (73) at (1.5, 0.5) {};
		\node [style=none] (74) at (3.5, -1.5) {$1$};
		\node [style=none] (75) at (1.5, -1.25) {};
		\node [style=gn, scale=1] (76) at (1, 0.5) {};
		\node [style=none] (77) at (3, -1.25) {};
		\node [style=rn_phase] (78) at (1.5, 0) {$\pi$};
		\node [style=gbox, scale=1] (79) at (2, -0.25) {$b$};
		\node [style=none] (80) at (2.75, -1.25) {$\cdots$};
		\node [style=none] (81) at (0.5, -1.5) {$m$};
		\node [style=rn_phase] (82) at (1, 1) {$\pi$};
		\node [style=rn_phase] (83) at (2.5, -1) {$\pi$};
		\node [style=zhbx] (84) at (2, -0.75) {$\wedge$};
		\node [style=none] (85) at (2.5, 1.25) {};
		\node [style=none] (86) at (1, -1.25) {};
		\node [style=none] (87) at (0.75, -1.25) {$\cdots$};
		\node [style=none] (88) at (1.75, -1.25) {$\cdots$};
		\node [style=rn_phase] (89) at (2.5, 0) {$\pi$};
		\node [style=none] (90) at (1.5, 1.25) {};
		\node [style=none] (91) at (2.5, -1.5) {$i_1$};
		\node [style=gn, scale=1] (92) at (2.5, -0.5) {};
		\node [style=gn, scale=1] (93) at (0.5, 0.5) {};
		\node [style=none] (94) at (3, -1.5) {$j_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (9.center);
		\draw (3.center) to (10.center);
		\draw (12) to (7);
		\draw (7) to (13);
		\draw (7) to (6);
		\draw (2) to (8);
		\draw (8) to (4);
		\draw (8) to (11);
		\draw (19.center) to (17.center);
		\draw (23.center) to (21.center);
		\draw (27.center) to (25.center);
		\draw (31.center) to (29.center);
		\draw [bend right=15, looseness=1.00] (30) to (7);
		\draw [bend right=15, looseness=1.00] (22) to (7);
		\draw [bend right=15, looseness=0.75] (7) to (26);
		\draw [bend right=15, looseness=1.00] (7) to (18);
		\draw [bend right=15, looseness=0.75] (32) to (8);
		\draw [bend right=15, looseness=1.00] (24) to (8);
		\draw [bend right=15, looseness=1.00] (8) to (28);
		\draw [bend right=15, looseness=1.00] (8) to (20);
		\draw (90.center) to (75.center);
		\draw (85.center) to (72.center);
		\draw (73) to (54);
		\draw (54) to (55);
		\draw (54) to (79);
		\draw (68) to (84);
		\draw (84) to (92);
		\draw (84) to (62);
		\draw (58.center) to (52.center);
		\draw (53.center) to (60.center);
		\draw (71.center) to (77.center);
		\draw (61.center) to (86.center);
		\draw [bend right=15, looseness=1.00] (76) to (54);
		\draw [bend right=15, looseness=1.00] (93) to (54);
		\draw [bend right=15, looseness=0.75] (54) to (64);
		\draw [bend right=15, looseness=1.00] (54) to (51);
		\draw [bend right=15, looseness=0.75] (69) to (84);
		\draw [bend right=15, looseness=1.00] (66) to (84);
		\draw [bend right=15, looseness=1.00] (84) to (59);
		\draw [bend right=15, looseness=1.00] (84) to (56);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/multiplyandcontrol0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-2.25, 2) {};
		\node [style=none] (2) at (-1.25, 0.75) {-{\scriptsize1}};
		\node [style=triangle] (3) at (-2, 1.25) {};
		\node [style=gn, scale=1] (4) at (-2.25, 0.25) {};
		\node [style=gbox] (5) at (-1.5, 0) {$0$};
		\node [style=rn] (6) at (-0.75, -0.75) {};
		\node [style=none] (7) at (-0.75, 1.25) {};
		\node [style=rn_phase] (8) at (-0.75, 1) {$\pi$};
		\node [style=triangle] (9) at (-2, -0.25) {};
		\node [style=none] (10) at (-0.75, 1.25) {};
		\node [style=triangle] (11) at (-1, 1.25) {};
		\node [style=none] (12) at (-2.25, -1.5) {};
		\node [style=gn, scale=1] (13) at (-0.75, 1.75) {};
		\node [style=none] (14) at (-2.25, 1.25) {};
		\node [style=gn, scale=1] (15) at (-0.75, 0.25) {};
		\node [style=none] (16) at (-0.75, 2) {};
		\node [style=none] (17) at (-0.75, 2) {};
		\node [style=triangle] (18) at (-1, -0.25) {};
		\node [style=none] (19) at (-0.75, -1.5) {};
		\node [style=gn, scale=1] (20) at (-2.25, 1.75) {};
		\node [style=gn, scale=1] (21) at (-1.5, 1) {};
		\node [style=none] (22) at (-2.25, 1.25) {};
		\node [style=gn] (23) at (-1.5, -0.5) {};
		\node [style=rn_phase] (24) at (-0.75, -1.25) {$\pi$};
		\node [style=triangle] (25) at (-1.5, 0.5) {};
		\node [style=none] (26) at (-2.25, 2) {};
		\node [style=none] (27) at (0.5, 1.25) {};
		\node [style=none] (28) at (0.5, -1) {};
		\node [style=gn, scale=1] (29) at (0.5, -0.25) {};
		\node [style=none] (30) at (2, 1.25) {};
		\node [style=rn] (31) at (2, -0.25) {};
		\node [style=none] (32) at (2, -1) {};
		\node [style=none] (33) at (0.5, 1.5) {};
		\node [style=gn, scale=1] (34) at (0.5, 1.25) {};
		\node [style=gn, scale=1] (35) at (2, 1.25) {};
		\node [style=none] (36) at (2, 1.5) {};
		\node [style=zhbx] (37) at (1.25, 0.75) {$\wedge$};
		\node [style=rn] (38) at (1.25, 0.25) {};
		\node [style=vtriang] (39) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21) to (25);
		\draw (17.center) to (13);
		\draw (1.center) to (20);
		\draw (22.center) to (20);
		\draw (13) to (7.center);
		\draw [bend right=15, looseness=1.25] (13) to (11);
		\draw [bend right=45, looseness=0.75] (21) to (11);
		\draw [bend right=45, looseness=0.75] (3) to (21);
		\draw [bend right=15, looseness=0.75] (3) to (20);
		\draw (25) to (5);
		\draw (10.center) to (15);
		\draw (14.center) to (4);
		\draw (12.center) to (4);
		\draw (15) to (6);
		\draw [bend right=15, looseness=0.75] (15) to (18);
		\draw [bend right, looseness=1.00] (9) to (4);
		\draw [bend right=15, looseness=1.25] (23) to (6);
		\draw (19.center) to (6);
		\draw [bend right, looseness=1.25] (9) to (23);
		\draw [bend right, looseness=1.00] (23) to (18);
		\draw (32.center) to (31);
		\draw (29) to (31);
		\draw (27.center) to (28.center);
		\draw (30.center) to (31);
		\draw (36.center) to (35);
		\draw (33.center) to (34);
		\draw (34) to (37);
		\draw (37) to (35);
		\draw (37) to (38);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/multiplyandcontrol0prf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-6.25, -0.25) {};
		\node [style=gn, scale=1] (1) at (-6.5, 1.75) {};
		\node [style=none] (2) at (-5, 1.25) {};
		\node [style=triangle] (3) at (-5.25, 1.25) {};
		\node [style=triangle] (4) at (-5.75, 0.5) {};
		\node [style=gn] (5) at (-5.75, -0.5) {};
		\node [style=triangle] (6) at (-6.25, 1.25) {};
		\node [style=triangle] (7) at (-5.25, -0.25) {};
		\node [style=rn_phase] (8) at (-5, -1.25) {$\pi$};
		\node [style=none] (9) at (-5, 2) {};
		\node [style=gn, scale=1] (10) at (-6.5, 0.25) {};
		\node [style=rn_phase] (11) at (-5, 1) {$\pi$};
		\node [style=none] (12) at (-5.5, 0.75) {-{\scriptsize1}};
		\node [style=gn, scale=1] (13) at (-5.75, 1) {};
		\node [style=none] (14) at (-5, -1.5) {};
		\node [style=none] (15) at (-4.75, 0) {$=$};
		\node [style=none] (16) at (-6.5, 2) {};
		\node [style=rn] (17) at (-5, -0.75) {};
		\node [style=gbox] (18) at (-5.75, 0) {$0$};
		\node [style=none] (19) at (-6.5, 1.25) {};
		\node [style=none] (20) at (-6.5, 1.25) {};
		\node [style=none] (21) at (-6.5, -1.5) {};
		\node [style=gn, scale=1] (22) at (-5, 0.25) {};
		\node [style=none] (23) at (-6.5, 2) {};
		\node [style=gn, scale=1] (24) at (-5, 1.75) {};
		\node [style=none] (25) at (-5, 1.25) {};
		\node [style=none] (26) at (-5, 2) {};
		\node [style=none] (27) at (-2.5, 0) {$=$};
		\node [style=none] (28) at (-4.25, 1.5) {};
		\node [style=none] (29) at (-4.25, -1.25) {};
		\node [style=none] (30) at (-2.75, 1.5) {};
		\node [style=gn, scale=1] (31) at (-4.25, 1.25) {};
		\node [style=none] (32) at (-2.75, -1.25) {};
		\node [style=none] (33) at (-4.25, 1.25) {};
		\node [style=zhbx] (34) at (-3.5, 0.75) {$\wedge$};
		\node [style=rn] (35) at (-3.5, 0.25) {};
		\node [style=gn, scale=1] (36) at (-2.75, 1.25) {};
		\node [style=zhbx] (37) at (-3.5, -0.25) {$\wedge$};
		\node [style=gn, scale=1] (38) at (-4.25, 0.25) {};
		\node [style=triangle] (39) at (-3.5, -0.75) {};
		\node [style=rn_phase] (40) at (-3, 0.5) {$\pi$};
		\node [style=rn] (41) at (-2.75, -1) {};
		\node [style=triangle] (42) at (-1.25, -0.75) {};
		\node [style=none] (43) at (-2, 1.5) {};
		\node [style=zhbx] (44) at (-1.25, 1) {$\wedge$};
		\node [style=gn, scale=1] (45) at (-2, 1.25) {};
		\node [style=gn, scale=1] (46) at (-2, 0.25) {};
		\node [style=zhbx] (47) at (-1.25, -0.25) {$\wedge$};
		\node [style=none] (48) at (-0.25, 0) {$\overset{Dis}{=}$ };
		\node [style=none] (49) at (-2, -1.25) {};
		\node [style=none] (50) at (-2, 1.25) {};
		\node [style=rn] (51) at (-0.75, 0.5) {};
		\node [style=none] (52) at (-0.5, 1.5) {};
		\node [style=rn] (53) at (-1.25, 0.5) {};
		\node [style=none] (54) at (-0.5, -1.25) {};
		\node [style=gn, scale=1] (55) at (-0.5, 1.25) {};
		\node [style=rn] (56) at (-0.5, -1) {};
		\node [style=none] (57) at (0.25, 1.5) {};
		\node [style=none] (58) at (0.25, -1.25) {};
		\node [style=rn] (59) at (1.75, -1) {};
		\node [style=gn, scale=1] (60) at (0.25, 1.5) {};
		\node [style=rn] (61) at (1, 0.75) {};
		\node [style=none] (62) at (1.75, -1.25) {};
		\node [style=gn, scale=1] (63) at (0.25, 0.5) {};
		\node [style=gn, scale=1] (64) at (1.75, 1.5) {};
		\node [style=none] (65) at (0.25, 1.75) {};
		\node [style=triangle] (66) at (1, -0.75) {};
		\node [style=none] (67) at (2, 0) {$=$};
		\node [style=none] (68) at (1.75, 1.75) {};
		\node [style=zhbx] (69) at (1, 1.25) {$\wedge$};
		\node [style=zhbx] (70) at (0.75, 0.25) {$\wedge$};
		\node [style=zhbx] (71) at (1.25, 0.25) {$\wedge$};
		\node [style=rn] (72) at (1, -0.25) {};
		\node [style=triangle] (73) at (3.25, -0.75) {};
		\node [style=zhbx] (74) at (3.5, 0.25) {$\wedge$};
		\node [style=rn] (75) at (4, -1) {};
		\node [style=none] (76) at (4.25, 0) {$\overset{BiA}{=}$};
		\node [style=rn] (77) at (3.25, -0.25) {};
		\node [style=rn] (78) at (3.25, 0.75) {};
		\node [style=gn, scale=1] (79) at (4, 1.5) {};
		\node [style=zhbx] (80) at (3.25, 1.25) {$\wedge$};
		\node [style=none] (81) at (2.5, 1.75) {};
		\node [style=none] (82) at (4, -1.25) {};
		\node [style=none] (83) at (2.5, 1.5) {};
		\node [style=none] (84) at (2.5, -1.25) {};
		\node [style=gn, scale=1] (85) at (2.5, 1.5) {};
		\node [style=none] (86) at (4, 1.75) {};
		\node [style=gn, scale=1] (87) at (4.75, 1.5) {};
		\node [style=gn, scale=1] (88) at (6.25, 1.5) {};
		\node [style=none] (89) at (6.25, -1.25) {};
		\node [style=none] (90) at (4.75, -1.25) {};
		\node [style=none] (91) at (4.75, 1.5) {};
		\node [style=zhbx] (92) at (5.5, 1.25) {$\wedge$};
		\node [style=none] (93) at (4.75, 1.75) {};
		\node [style=none] (94) at (6.25, 1.75) {};
		\node [style=triangle] (95) at (5.5, -0.75) {};
		\node [style=rn] (96) at (6.25, -1) {};
		\node [style=gn] (97) at (5.5, 0.75) {};
		\node [style=rn] (98) at (5.5, -0.25) {};
		\node [style=rn] (99) at (6, 0.25) {};
		\node [style=rn] (100) at (8.5, -0.25) {};
		\node [style=none] (101) at (6.5, 0) {$=$};
		\node [style=none] (102) at (8.5, 1.25) {};
		\node [style=none] (103) at (7, 1.5) {};
		\node [style=none] (104) at (7, -1) {};
		\node [style=none] (105) at (8.5, 1.5) {};
		\node [style=gn, scale=1] (106) at (7, 1.25) {};
		\node [style=none] (107) at (8.5, -1) {};
		\node [style=gn, scale=1] (108) at (7, -0.25) {};
		\node [style=none] (109) at (7, 1.25) {};
		\node [style=zhbx] (110) at (7.75, 0.75) {$\wedge$};
		\node [style=rn] (111) at (7.75, 0.25) {};
		\node [style=gn, scale=1] (112) at (8.5, 1.25) {};
		\node [style=vtriang] (113) at (7.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (4);
		\draw (26.center) to (24);
		\draw (16.center) to (1);
		\draw (19.center) to (1);
		\draw (24) to (2.center);
		\draw [bend right=15, looseness=1.25] (24) to (3);
		\draw [bend right=45, looseness=0.75] (13) to (3);
		\draw [bend right=45, looseness=0.75] (6) to (13);
		\draw [bend right=15, looseness=0.75] (6) to (1);
		\draw (4) to (18);
		\draw (25.center) to (22);
		\draw (20.center) to (10);
		\draw (21.center) to (10);
		\draw (22) to (17);
		\draw [bend right=15, looseness=0.75] (22) to (7);
		\draw [bend right, looseness=1.00] (0) to (10);
		\draw [bend right=15, looseness=1.25] (5) to (17);
		\draw (14.center) to (17);
		\draw [bend right, looseness=1.25] (0) to (5);
		\draw [bend right, looseness=1.00] (5) to (7);
		\draw (33.center) to (29.center);
		\draw (30.center) to (36);
		\draw (28.center) to (31);
		\draw (31) to (34);
		\draw (34) to (36);
		\draw (34) to (35);
		\draw (36) to (32.center);
		\draw (38) to (37);
		\draw (37) to (39);
		\draw [bend right=45, looseness=0.75] (39) to (41);
		\draw [bend left=15, looseness=0.75] (40) to (37);
		\draw (36) to (40);
		\draw (50.center) to (49.center);
		\draw (52.center) to (55);
		\draw (43.center) to (45);
		\draw (45) to (44);
		\draw (44) to (55);
		\draw (44) to (53);
		\draw (55) to (54.center);
		\draw (46) to (47);
		\draw (47) to (42);
		\draw [bend right=45, looseness=0.75] (42) to (56);
		\draw [bend left=15, looseness=0.75] (51) to (47);
		\draw (55) to (51);
		\draw [bend right=15, looseness=1.00] (46) to (51);
		\draw (57.center) to (58.center);
		\draw (68.center) to (64);
		\draw (65.center) to (60);
		\draw (60) to (69);
		\draw (69) to (64);
		\draw (69) to (61);
		\draw (64) to (62.center);
		\draw [bend right=45, looseness=0.75] (66) to (59);
		\draw (70) to (60);
		\draw [bend right=15, looseness=0.75] (60) to (71);
		\draw (63) to (70);
		\draw (71) to (64);
		\draw (70) to (72);
		\draw (71) to (72);
		\draw (72) to (66);
		\draw (83.center) to (84.center);
		\draw (86.center) to (79);
		\draw (81.center) to (85);
		\draw (85) to (80);
		\draw (80) to (79);
		\draw (80) to (78);
		\draw (79) to (82.center);
		\draw [bend right=45, looseness=0.75] (73) to (75);
		\draw [bend right=15, looseness=0.75] (85) to (74);
		\draw (74) to (79);
		\draw (74) to (77);
		\draw (77) to (73);
		\draw (77) to (83.center);
		\draw (91.center) to (90.center);
		\draw (94.center) to (88);
		\draw (93.center) to (87);
		\draw (87) to (92);
		\draw (92) to (88);
		\draw (92) to (97);
		\draw (88) to (89.center);
		\draw [bend right=45, looseness=0.75] (95) to (96);
		\draw (98) to (95);
		\draw (98) to (91.center);
		\draw (97) to (99);
		\draw (97) to (98);
		\draw (107.center) to (100);
		\draw (108) to (100);
		\draw (109.center) to (104.center);
		\draw (102.center) to (100);
		\draw (105.center) to (112);
		\draw (103.center) to (106);
		\draw (106) to (110);
		\draw (110) to (112);
		\draw (110) to (111);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/multiplypimulticommute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {=};
		\node [style=rn] (1) at (1.25, -1.5) {};
		\node [style=triangle] (2) at (0.75, -1) {};
		\node [style=triangle] (3) at (2.5, 0.5) {};
		\node [style=gn, scale=1] (4) at (2.75, 1) {};
		\node [style=none] (5) at (0.5, -1.5) {};
		\node [style=gn, scale=1] (6) at (2.75, -0.5) {};
		\node [style=none] (7) at (0.5, 1.75) {};
		\node [style=none] (8) at (1.25, 1.75) {};
		\node [style=none] (9) at (2.75, -1.75) {};
		\node [style=triangle] (10) at (1.5, -1) {};
		\node [style=triangle] (11) at (1.5, 0.5) {};
		\node [style=rn] (12) at (2.75, 0) {};
		\node [style=gbox, scale=1] (13) at (2, -1.25) {$a$};
		\node [style=none] (14) at (2.75, 1.75) {};
		\node [style=gn, scale=1] (15) at (1.25, 1) {};
		\node [style=none] (16) at (0.5, -1.75) {};
		\node [style=triangle] (17) at (1, 0.5) {};
		\node [style=gn, scale=1] (18) at (0.5, 1) {};
		\node [style=gbox, scale=1] (19) at (2, 0.25) {$b$};
		\node [style=none] (20) at (1.25, -1.75) {};
		\node [style=gn, scale=1] (21) at (0.5, -0.5) {};
		\node [style=gn, scale=1] (22) at (1.25, -0.5) {};
		\node [style=triangle] (23) at (2.5, -1) {};
		\node [style=none] (24) at (3.25, 1.75) {};
		\node [style=triangle] (25) at (3, 0.5) {};
		\node [style=none] (26) at (3.25, -1.75) {};
		\node [style=gn, scale=1] (27) at (3.25, 1) {};
		\node [style=gn, scale=1] (28) at (3.25, -0.5) {};
		\node [style=triangle] (29) at (3, -1) {};
		\node [style=rn_phase] (30) at (0.5, 0.5) {$\pi$};
		\node [style=rn_phase] (31) at (0.5, 1.5) {$\pi$};
		\node [style=none] (32) at (-3.5, -1.75) {};
		\node [style=triangle] (33) at (-2.5, 0.5) {};
		\node [style=gn, scale=1] (34) at (-0.75, -0.5) {};
		\node [style=none] (35) at (-0.75, -1.75) {};
		\node [style=gbox, scale=1] (36) at (-2, 0.25) {$a$};
		\node [style=none] (37) at (-3.5, 1.5) {};
		\node [style=triangle] (38) at (-1.5, -1) {};
		\node [style=none] (39) at (-3.5, 0) {};
		\node [style=rn] (40) at (-2.75, 0) {};
		\node [style=gn, scale=1] (41) at (-1.25, -0.5) {};
		\node [style=none] (42) at (-2.75, 1.5) {};
		\node [style=gbox, scale=1] (43) at (-2, -1.25) {$b$};
		\node [style=rn_phase] (44) at (-3.5, -1.25) {$\pi$};
		\node [style=gn, scale=1] (45) at (-3.5, 1) {};
		\node [style=none] (46) at (-1.25, -1.75) {};
		\node [style=triangle] (47) at (-1, -1) {};
		\node [style=triangle] (48) at (-1, 0.5) {};
		\node [style=gn, scale=1] (49) at (-1.25, 1) {};
		\node [style=gn, scale=1] (50) at (-0.75, 1) {};
		\node [style=gn, scale=1] (51) at (-2.75, -0.5) {};
		\node [style=triangle] (52) at (-2.5, -1) {};
		\node [style=rn_phase] (53) at (-3.5, 0) {$\pi$};
		\node [style=gn, scale=1] (54) at (-3.5, -0.5) {};
		\node [style=triangle] (55) at (-1.5, 0.5) {};
		\node [style=gn, scale=1] (56) at (-2.75, 1) {};
		\node [style=triangle] (57) at (-3.25, 0.5) {};
		\node [style=triangle] (58) at (-3.25, -1) {};
		\node [style=none] (59) at (-2.75, -1.75) {};
		\node [style=none] (60) at (-1.25, 1.5) {};
		\node [style=rn] (61) at (-1.25, -1.5) {};
		\node [style=none] (62) at (-0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (6);
		\draw (8.center) to (22);
		\draw [bend right=15, looseness=1.25] (6) to (23);
		\draw [bend right, looseness=1.25] (13) to (23);
		\draw [bend right=45, looseness=0.75] (10) to (13);
		\draw [bend right=15, looseness=0.75] (10) to (22);
		\draw [bend left=15, looseness=1.00] (21) to (2);
		\draw [bend left=45, looseness=0.50] (13) to (2);
		\draw [bend left, looseness=1.00] (13) to (1);
		\draw (9.center) to (4);
		\draw (20.center) to (15);
		\draw [bend right=15, looseness=1.25] (4) to (3);
		\draw [bend right=45, looseness=1.25] (19) to (3);
		\draw [bend right=45, looseness=0.75] (11) to (19);
		\draw [bend right=15, looseness=0.75] (11) to (15);
		\draw [bend left=45, looseness=1.00] (18) to (17);
		\draw [bend left=45, looseness=0.50] (19) to (17);
		\draw [bend right=45, looseness=1.00] (19) to (12);
		\draw (16.center) to (7.center);
		\draw (22) to (15);
		\draw (6) to (4);
		\draw (24.center) to (28);
		\draw [bend right=15, looseness=1.25] (28) to (29);
		\draw (26.center) to (27);
		\draw [bend right=15, looseness=1.25] (27) to (25);
		\draw (28) to (27);
		\draw [bend left=60, looseness=0.75] (25) to (19);
		\draw [bend right=45, looseness=1.00] (13) to (29);
		\draw (60.center) to (49);
		\draw (42.center) to (56);
		\draw [bend right=15, looseness=1.25] (49) to (55);
		\draw [bend right, looseness=1.25] (36) to (55);
		\draw [bend right=45, looseness=0.75] (33) to (36);
		\draw [bend right=15, looseness=0.75] (33) to (56);
		\draw [bend left=15, looseness=1.00] (45) to (57);
		\draw [bend left=45, looseness=0.50] (36) to (57);
		\draw [bend left, looseness=1.00] (36) to (40);
		\draw (46.center) to (41);
		\draw (59.center) to (51);
		\draw [bend right=15, looseness=1.25] (41) to (38);
		\draw [bend right=45, looseness=1.25] (43) to (38);
		\draw [bend right=45, looseness=0.75] (52) to (43);
		\draw [bend right=15, looseness=0.75] (52) to (51);
		\draw [bend left=15, looseness=1.00] (54) to (58);
		\draw [bend left=45, looseness=0.50] (43) to (58);
		\draw [bend right=45, looseness=1.00] (43) to (61);
		\draw (32.center) to (37.center);
		\draw (56) to (51);
		\draw (49) to (41);
		\draw (62.center) to (50);
		\draw [bend right=15, looseness=1.25] (50) to (48);
		\draw (35.center) to (34);
		\draw [bend right=15, looseness=1.25] (34) to (47);
		\draw (50) to (34);
		\draw [bend left=60, looseness=0.75] (47) to (43);
		\draw [bend right=45, looseness=1.00] (36) to (48);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/multiplypimulticommutecrory.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 2) {};
		\node [style=none] (1) at (-0.75, 1.75) {$\cdots$};
		\node [style=rn] (2) at (-2, 0.5) {};
		\node [style=gn, scale=1] (3) at (-0.25, 1.25) {};
		\node [style=none] (4) at (-1.75, 1.75) {$\cdots$};
		\node [style=gn, scale=1] (5) at (-1, 1.25) {};
		\node [style=gn, scale=1] (6) at (-1.5, 1.25) {};
		\node [style=rn] (7) at (-1.5, -1.25) {};
		\node [style=gn, scale=1] (8) at (-2, -0.5) {};
		\node [style=gn, scale=1] (9) at (-2.75, 1.25) {};
		\node [style=rn_phase] (10) at (-2.75, 0) {$\pi$};
		\node [style=none] (11) at (-1.5, 1.75) {};
		\node [style=gn, scale=1] (12) at (-2.75, -0.5) {};
		\node [style=none] (13) at (-2.75, -1.75) {};
		\node [style=rn_phase] (14) at (-2.75, -1.5) {$\pi$};
		\node [style=trigmc] (15) at (-2.5, -1) {$b$};
		\node [style=gn, scale=1] (16) at (-1.5, -0.5) {};
		\node [style=gn, scale=1] (17) at (-2, 1.25) {};
		\node [style=none] (18) at (-2.5, 1.75) {$\cdots$};
		\node [style=none] (19) at (-1, -1.75) {};
		\node [style=none] (20) at (-0.25, -1.75) {};
		\node [style=none] (21) at (-1, 2) {};
		\node [style=gn, scale=1] (22) at (-1, -0.5) {};
		\node [style=none] (23) at (-2, -1.75) {};
		\node [style=none] (24) at (-1.25, 1.75) {$\cdots$};
		\node [style=none] (25) at (-1.5, -1.75) {};
		\node [style=none] (26) at (-1, 1.75) {};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=none] (28) at (-2.75, 1.75) {};
		\node [style=gn, scale=1] (29) at (-0.25, -0.5) {};
		\node [style=trigmc] (30) at (-2.5, 0.75) {$a$};
		\node [style=none] (31) at (-2, 1.75) {};
		\node [style=none] (32) at (-0.25, 1.75) {};
		\node [style=none] (33) at (0.75, 1.75) {$\cdots$};
		\node [style=none] (34) at (2.25, 1.75) {};
		\node [style=none] (35) at (0.5, 1.75) {};
		\node [style=trigmc] (36) at (0.75, -1.25) {$a$};
		\node [style=gn, scale=1] (37) at (2.25, 1) {};
		\node [style=none] (38) at (2, 1.75) {$\cdots$};
		\node [style=gn, scale=1] (39) at (1.75, 1) {};
		\node [style=gn, scale=1] (40) at (2.25, -0.75) {};
		\node [style=none] (41) at (3, 2) {};
		\node [style=none] (42) at (1.25, 1.75) {};
		\node [style=none] (43) at (1.75, -1.75) {};
		\node [style=rn] (44) at (1.25, -1.5) {};
		\node [style=gn, scale=1] (45) at (3, 1) {};
		\node [style=rn_phase] (46) at (0.5, 0) {$\pi$};
		\node [style=rn] (47) at (1.75, 0.25) {};
		\node [style=none] (48) at (3, -1.75) {};
		\node [style=rn_phase] (49) at (0.5, 1.5) {$\pi$};
		\node [style=none] (50) at (1.5, 1.75) {$\cdots$};
		\node [style=none] (51) at (2.25, -1.75) {};
		\node [style=gn, scale=1] (52) at (1.75, -0.75) {};
		\node [style=none] (53) at (1.75, 1.75) {};
		\node [style=none] (54) at (0.5, -1.75) {};
		\node [style=trigmc] (55) at (0.75, 0.5) {$b$};
		\node [style=gn, scale=1] (56) at (1.25, 1) {};
		\node [style=none] (57) at (2.25, 2) {};
		\node [style=gn, scale=1] (58) at (1.25, -0.75) {};
		\node [style=none] (59) at (1.25, -1.75) {};
		\node [style=none] (60) at (2.75, 1.75) {$\cdots$};
		\node [style=gn, scale=1] (61) at (0.5, -0.75) {};
		\node [style=gn, scale=1] (62) at (3, -0.75) {};
		\node [style=none] (63) at (3, 1.75) {};
		\node [style=gn, scale=1] (64) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31.center) to (23.center);
		\draw [bend right=15, looseness=0.75] (30) to (17);
		\draw (15) to (8);
		\draw (11.center) to (25.center);
		\draw (26.center) to (19.center);
		\draw (32.center) to (20.center);
		\draw (28.center) to (13.center);
		\draw [bend right, looseness=0.75] (30) to (2);
		\draw [bend left, looseness=0.75] (7) to (15);
		\draw [style=braceedge] (21.center) to node[wire label, inner sep=5 pt]{$n$} (0.center);
		\draw [bend right=15, looseness=1.00] (9) to (30);
		\draw [bend right=15, looseness=1.00] (30) to (6);
		\draw [bend right=15, looseness=1.00] (30) to (5);
		\draw [bend right=15, looseness=1.00] (30) to (3);
		\draw [bend right=15, looseness=1.00] (12) to (15);
		\draw [bend right=15, looseness=1.00] (15) to (22);
		\draw (16) to (15);
		\draw [bend right=15, looseness=1.00] (15) to (29);
		\draw (42.center) to (59.center);
		\draw [bend right=15, looseness=0.75] (36) to (58);
		\draw (55) to (56);
		\draw (53.center) to (43.center);
		\draw (34.center) to (51.center);
		\draw (63.center) to (48.center);
		\draw (35.center) to (54.center);
		\draw [bend right, looseness=0.75] (36) to (44);
		\draw [bend left, looseness=0.75] (47) to (55);
		\draw [style=braceedge] (57.center) to node[wire label, inner sep=5 pt]{$n$} (41.center);
		\draw [bend right=15, looseness=1.00] (61) to (36);
		\draw [bend right=15, looseness=1.00] (36) to (52);
		\draw [bend right=15, looseness=1.00] (36) to (40);
		\draw [bend right=15, looseness=1.00] (36) to (62);
		\draw [bend right=15, looseness=1.00] (64) to (55);
		\draw [bend right=15, looseness=1.00] (55) to (37);
		\draw (39) to (55);
		\draw [bend right=15, looseness=1.00] (55) to (45);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/multiplypimulticommuteequiv1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-3.25, 1) {};
		\node [style=none] (1) at (-2.5, -1.75) {};
		\node [style=gn, scale=1] (2) at (-2.5, -0.5) {};
		\node [style=triangle] (3) at (-2.25, 0.5) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (-0.5, -1.75) {};
		\node [style=gbox, scale=1] (6) at (-1.75, -1.25) {$b$};
		\node [style=rn] (7) at (-1, -1.5) {};
		\node [style=gn, scale=1] (8) at (-0.5, -0.5) {};
		\node [style=gn, scale=1] (9) at (-1, -0.5) {};
		\node [style=gn, scale=1] (10) at (-2.5, 1) {};
		\node [style=none] (11) at (-0.5, 1.5) {};
		\node [style=none] (12) at (-1, -1.75) {};
		\node [style=triangle] (13) at (-1.25, 0.5) {};
		\node [style=none] (14) at (-3.25, -1.75) {};
		\node [style=triangle] (15) at (-3, 0.5) {};
		\node [style=gbox, scale=1] (16) at (-1.75, 0.25) {$a$};
		\node [style=triangle] (17) at (-1.25, -1) {};
		\node [style=none] (18) at (-3.25, 1.5) {};
		\node [style=triangle] (19) at (-0.75, -1) {};
		\node [style=triangle] (20) at (-2.25, -1) {};
		\node [style=gn, scale=1] (21) at (-0.5, 1) {};
		\node [style=rn] (22) at (-2.5, 0) {};
		\node [style=triangle] (23) at (-0.75, 0.5) {};
		\node [style=gn, scale=1] (24) at (-1, 1) {};
		\node [style=none] (25) at (-2.5, 1.5) {};
		\node [style=rn] (26) at (2.75, 0) {};
		\node [style=triangle] (27) at (1.5, -1) {};
		\node [style=gn, scale=1] (28) at (2.75, 1) {};
		\node [style=none] (29) at (0.5, -1.5) {};
		\node [style=gbox, scale=1] (30) at (2, 0.25) {$b$};
		\node [style=none] (31) at (0.5, -1.75) {};
		\node [style=none] (32) at (2.75, -1.75) {};
		\node [style=none] (33) at (3.25, 1.5) {};
		\node [style=triangle] (34) at (0.75, -1) {};
		\node [style=none] (35) at (1.25, -1.75) {};
		\node [style=none] (36) at (2.75, 1.5) {};
		\node [style=triangle] (37) at (3, -1) {};
		\node [style=triangle] (38) at (2.5, 0.5) {};
		\node [style=none] (39) at (3.25, -1.75) {};
		\node [style=gn, scale=1] (40) at (0.5, -0.5) {};
		\node [style=gn, scale=1] (41) at (3.25, -0.5) {};
		\node [style=triangle] (42) at (2.5, -1) {};
		\node [style=gn, scale=1] (43) at (1.25, -0.5) {};
		\node [style=gn, scale=1] (44) at (1.25, 1) {};
		\node [style=gbox, scale=1] (45) at (2, -1.25) {$a$};
		\node [style=triangle] (46) at (1.5, 0.5) {};
		\node [style=triangle] (47) at (3, 0.5) {};
		\node [style=rn] (48) at (1.25, -1.5) {};
		\node [style=gn, scale=1] (49) at (2.75, -0.5) {};
		\node [style=none] (50) at (1.25, 1.5) {};
		\node [style=none] (51) at (0.5, 1.5) {};
		\node [style=gn, scale=1] (52) at (3.25, 1) {};
		\node [style=none] (53) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (24);
		\draw (25.center) to (10);
		\draw [bend right=15, looseness=1.25] (24) to (13);
		\draw [bend right, looseness=1.25] (16) to (13);
		\draw [bend right=45, looseness=0.75] (3) to (16);
		\draw [bend right=15, looseness=0.75] (3) to (10);
		\draw [bend left=15, looseness=1.00] (0) to (15);
		\draw [bend left=45, looseness=0.50] (16) to (15);
		\draw [bend left, looseness=1.00] (16) to (22);
		\draw (12.center) to (9);
		\draw (1.center) to (2);
		\draw [bend right=15, looseness=1.25] (9) to (17);
		\draw [bend right=45, looseness=1.25] (6) to (17);
		\draw [bend right=45, looseness=0.75] (20) to (6);
		\draw [bend right=15, looseness=0.75] (20) to (2);
		\draw [bend right=45, looseness=1.00] (6) to (7);
		\draw (14.center) to (18.center);
		\draw (10) to (2);
		\draw (24) to (9);
		\draw (11.center) to (21);
		\draw [bend right=15, looseness=1.25] (21) to (23);
		\draw (5.center) to (8);
		\draw [bend right=15, looseness=1.25] (8) to (19);
		\draw (21) to (8);
		\draw [bend left=60, looseness=0.75] (19) to (6);
		\draw [bend right=45, looseness=1.00] (16) to (23);
		\draw (36.center) to (49);
		\draw (50.center) to (43);
		\draw [bend right=15, looseness=1.25] (49) to (42);
		\draw [bend right, looseness=1.25] (45) to (42);
		\draw [bend right=45, looseness=0.75] (27) to (45);
		\draw [bend right=15, looseness=0.75] (27) to (43);
		\draw [bend left=15, looseness=1.00] (40) to (34);
		\draw [bend left=45, looseness=0.50] (45) to (34);
		\draw [bend left, looseness=1.00] (45) to (48);
		\draw (32.center) to (28);
		\draw (35.center) to (44);
		\draw [bend right=15, looseness=1.25] (28) to (38);
		\draw [bend right=45, looseness=1.25] (30) to (38);
		\draw [bend right=45, looseness=0.75] (46) to (30);
		\draw [bend right=15, looseness=0.75] (46) to (44);
		\draw [bend right=45, looseness=1.00] (30) to (26);
		\draw (31.center) to (51.center);
		\draw (43) to (44);
		\draw (49) to (28);
		\draw (33.center) to (41);
		\draw [bend right=15, looseness=1.25] (41) to (37);
		\draw (39.center) to (52);
		\draw [bend right=15, looseness=1.25] (52) to (47);
		\draw (41) to (52);
		\draw [bend left=60, looseness=0.75] (47) to (30);
		\draw [bend right=45, looseness=1.00] (45) to (37);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/multiplypimulticommuteequiv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-3, 3) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=triangle] (2) at (-1.25, 3) {};
		\node [style=triangle] (3) at (-0.75, 3) {};
		\node [style=gn, scale=1] (4) at (-0.5, 3.5) {};
		\node [style=gn, scale=1] (5) at (-0.5, 2) {};
		\node [style=none] (6) at (-3.25, 4) {};
		\node [style=gn, scale=1] (7) at (-1, 3.5) {};
		\node [style=none] (8) at (-2.5, 4) {};
		\node [style=gbox, scale=1] (9) at (-1.75, 2.75) {$a$};
		\node [style=none] (10) at (0, 2.25) {$\overset{\substack{Pcy\\S1}}{=}$ };
		\node [style=gn, scale=1] (11) at (-3.25, 3.5) {};
		\node [style=rn] (12) at (-2.5, 2.5) {};
		\node [style=none] (13) at (-1, 4) {};
		\node [style=triangle] (14) at (-0.75, 1.5) {};
		\node [style=none] (15) at (-3.25, 0.75) {};
		\node [style=none] (16) at (-0.5, 4) {};
		\node [style=gn, scale=1] (17) at (-1, 2) {};
		\node [style=none] (18) at (-1, 0.75) {};
		\node [style=none] (19) at (-2.5, 0.75) {};
		\node [style=rn] (20) at (-1, 1) {};
		\node [style=gn, scale=1] (21) at (-2.5, 3.5) {};
		\node [style=triangle] (22) at (-1.25, 1.5) {};
		\node [style=gbox, scale=1] (23) at (-1.75, 1.25) {$b$};
		\node [style=triangle] (24) at (-2.25, 1.5) {};
		\node [style=triangle] (25) at (-2.25, 3) {};
		\node [style=gn, scale=1] (26) at (-2.5, 2) {};
		\node [style=none] (27) at (-2.5, -4) {};
		\node [style=gn, scale=1] (28) at (-0.5, -1.25) {};
		\node [style=gn, scale=1] (29) at (-2.5, -1.25) {};
		\node [style=none] (30) at (-3.25, -4) {};
		\node [style=triangle] (31) at (-0.75, -3.25) {};
		\node [style=triangle] (32) at (-0.75, -1.75) {};
		\node [style=rn] (33) at (-2.5, -3.75) {};
		\node [style=gn, scale=1] (34) at (-0.5, -2.75) {};
		\node [style=triangle] (35) at (-1.25, -3.25) {};
		\node [style=rn] (36) at (-1, -2.25) {};
		\node [style=triangle] (37) at (-2.25, -1.75) {};
		\node [style=gbox, scale=1] (38) at (-1.75, -3.5) {$a$};
		\node [style=none] (39) at (-1, -4) {};
		\node [style=gn, scale=1] (40) at (-1, -2.75) {};
		\node [style=triangle] (41) at (-3, -3.25) {};
		\node [style=gbox, scale=1] (42) at (-1.75, -2) {$b$};
		\node [style=gn, scale=1] (43) at (-1, -1.25) {};
		\node [style=none] (44) at (-3.25, -0.75) {};
		\node [style=none] (45) at (-2.5, -0.75) {};
		\node [style=none] (46) at (-0.5, -0.75) {};
		\node [style=gn, scale=1] (47) at (-2.5, -2.75) {};
		\node [style=triangle] (48) at (-1.25, -1.75) {};
		\node [style=gn, scale=1] (49) at (-3.25, -2.75) {};
		\node [style=none] (50) at (-3.25, -3.75) {};
		\node [style=none] (51) at (-1, -0.75) {};
		\node [style=triangle] (52) at (-2.25, -3.25) {};
		\node [style=none] (53) at (-0.5, -4) {};
		\node [style=gn, scale=1] (54) at (0.5, 4) {};
		\node [style=none] (55) at (2.75, 4.75) {};
		\node [style=none] (56) at (0.5, 4.75) {};
		\node [style=gn, scale=1] (57) at (3.25, 4) {};
		\node [style=gn, scale=1] (58) at (1.25, 2.5) {};
		\node [style=triangle] (59) at (2.5, 3.5) {};
		\node [style=none] (60) at (0.5, 0.5) {};
		\node [style=gn, scale=1] (61) at (2, 3.25) {};
		\node [style=triangle] (62) at (2.5, 2) {};
		\node [style=gn, scale=1] (63) at (3.25, 2.5) {};
		\node [style=none] (64) at (3.25, 0.5) {};
		\node [style=triangle] (65) at (1.5, 2) {};
		\node [style=triangle] (66) at (1.5, 3.5) {};
		\node [style=none] (67) at (1.25, 0.5) {};
		\node [style=gn, scale=1] (68) at (2, 1.75) {};
		\node [style=none] (69) at (1.25, 4.75) {};
		\node [style=none] (70) at (3.25, 4.75) {};
		\node [style=gn, scale=1] (71) at (2.75, 4) {};
		\node [style=triangle] (72) at (3, 3.5) {};
		\node [style=rn] (73) at (2.75, 1.5) {};
		\node [style=triangle] (74) at (0.75, 3.5) {};
		\node [style=triangle] (75) at (3, 2) {};
		\node [style=gn, scale=1] (76) at (1.25, 4) {};
		\node [style=none] (77) at (2.75, 0.5) {};
		\node [style=gn, scale=1] (78) at (2.75, 2.5) {};
		\node [style=rn] (79) at (1.25, 3) {};
		\node [style=gn, scale=1] (80) at (2.75, -2.75) {};
		\node [style=none] (81) at (1.25, -4.75) {};
		\node [style=none] (82) at (1.25, -0.5) {};
		\node [style=triangle] (83) at (0.75, -3.25) {};
		\node [style=rn] (84) at (2.75, -2.25) {};
		\node [style=triangle] (85) at (3, -3.25) {};
		\node [style=gn, scale=1] (86) at (2, -3.5) {};
		\node [style=gn, scale=1] (87) at (3.25, -2.75) {};
		\node [style=triangle] (88) at (1.5, -3.25) {};
		\node [style=none] (89) at (3.25, -4.75) {};
		\node [style=none] (90) at (3.25, -0.5) {};
		\node [style=triangle] (91) at (3, -1.75) {};
		\node [style=none] (92) at (0.5, -4.75) {};
		\node [style=gn, scale=1] (93) at (2, -2) {};
		\node [style=gn, scale=1] (94) at (0.5, -2.75) {};
		\node [style=none] (95) at (2.75, -4.75) {};
		\node [style=gn, scale=1] (96) at (2.75, -1.25) {};
		\node [style=triangle] (97) at (2.5, -1.75) {};
		\node [style=triangle] (98) at (1.5, -1.75) {};
		\node [style=none] (99) at (2.75, -0.5) {};
		\node [style=none] (100) at (0.5, -0.5) {};
		\node [style=none] (101) at (0.5, -3.75) {};
		\node [style=gn, scale=1] (102) at (1.25, -2.75) {};
		\node [style=gn, scale=1] (103) at (3.25, -1.25) {};
		\node [style=rn] (104) at (1.25, -3.75) {};
		\node [style=triangle] (105) at (2.5, -3.25) {};
		\node [style=gn, scale=1] (106) at (1.25, -1.25) {};
		\node [style=gbox, scale=1] (107) at (1.25, 4.5) {$a$};
		\node [style=gbox, scale=1] (108) at (1.25, 1.5) {$\frac{1}{a}$};
		\node [style=gbox, scale=1] (109) at (2.75, 1) {$\frac{1}{b}$};
		\node [style=gbox, scale=1] (110) at (2.75, 4.5) {$b$};
		\node [style=gbox, scale=1] (111) at (2.75, -0.75) {$b$};
		\node [style=gbox, scale=1] (112) at (1.25, -0.75) {$a$};
		\node [style=gbox, scale=1] (113) at (1.25, -4.25) {$\frac{1}{a}$};
		\node [style=gbox, scale=1] (114) at (2.75, -4.25) {$\frac{1}{b}$};
		\node [style=none] (115) at (0, -2.25) {$\overset{\substack{Pcy\\S1}}{=}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (7);
		\draw (8.center) to (21);
		\draw [bend right=15, looseness=1.25] (7) to (2);
		\draw [bend right, looseness=1.25] (9) to (2);
		\draw [bend right=45, looseness=0.75] (25) to (9);
		\draw [bend right=15, looseness=0.75] (25) to (21);
		\draw [bend left=15, looseness=1.00] (11) to (0);
		\draw [bend left=45, looseness=0.50] (9) to (0);
		\draw [bend left, looseness=1.00] (9) to (12);
		\draw (18.center) to (17);
		\draw (19.center) to (26);
		\draw [bend right=15, looseness=1.25] (17) to (22);
		\draw [bend right=45, looseness=1.25] (23) to (22);
		\draw [bend right=45, looseness=0.75] (24) to (23);
		\draw [bend right=15, looseness=0.75] (24) to (26);
		\draw [bend right=45, looseness=1.00] (23) to (20);
		\draw (15.center) to (6.center);
		\draw (21) to (26);
		\draw (7) to (17);
		\draw (16.center) to (4);
		\draw [bend right=15, looseness=1.25] (4) to (3);
		\draw (1.center) to (5);
		\draw [bend right=15, looseness=1.25] (5) to (14);
		\draw (4) to (5);
		\draw [bend left=60, looseness=0.75] (14) to (23);
		\draw [bend right=45, looseness=1.00] (9) to (3);
		\draw (51.center) to (40);
		\draw (45.center) to (47);
		\draw [bend right=15, looseness=1.25] (40) to (35);
		\draw [bend right, looseness=1.25] (38) to (35);
		\draw [bend right=45, looseness=0.75] (52) to (38);
		\draw [bend right=15, looseness=0.75] (52) to (47);
		\draw [bend left=15, looseness=1.00] (49) to (41);
		\draw [bend left=45, looseness=0.50] (38) to (41);
		\draw [bend left, looseness=1.00] (38) to (33);
		\draw (39.center) to (43);
		\draw (27.center) to (29);
		\draw [bend right=15, looseness=1.25] (43) to (48);
		\draw [bend right=45, looseness=1.25] (42) to (48);
		\draw [bend right=45, looseness=0.75] (37) to (42);
		\draw [bend right=15, looseness=0.75] (37) to (29);
		\draw [bend right=45, looseness=1.00] (42) to (36);
		\draw (30.center) to (44.center);
		\draw (47) to (29);
		\draw (40) to (43);
		\draw (46.center) to (34);
		\draw [bend right=15, looseness=1.25] (34) to (31);
		\draw (53.center) to (28);
		\draw [bend right=15, looseness=1.25] (28) to (32);
		\draw (34) to (28);
		\draw [bend left=60, looseness=0.75] (32) to (42);
		\draw [bend right=45, looseness=1.00] (38) to (31);
		\draw (55.center) to (71);
		\draw (69.center) to (76);
		\draw [bend right=15, looseness=1.25] (71) to (59);
		\draw [bend right, looseness=1.25] (61) to (59);
		\draw [bend right=45, looseness=0.75] (66) to (61);
		\draw [bend right=15, looseness=0.75] (66) to (76);
		\draw [bend left=15, looseness=1.00] (54) to (74);
		\draw [bend left=45, looseness=0.50] (61) to (74);
		\draw [bend left, looseness=1.00] (61) to (79);
		\draw (77.center) to (78);
		\draw (67.center) to (58);
		\draw [bend right=15, looseness=1.25] (78) to (62);
		\draw [bend right=45, looseness=1.25] (68) to (62);
		\draw [bend right=45, looseness=0.75] (65) to (68);
		\draw [bend right=15, looseness=0.75] (65) to (58);
		\draw [bend right=45, looseness=1.00] (68) to (73);
		\draw (60.center) to (56.center);
		\draw (76) to (58);
		\draw (71) to (78);
		\draw (70.center) to (57);
		\draw [bend right=15, looseness=1.25] (57) to (72);
		\draw (64.center) to (63);
		\draw [bend right=15, looseness=1.25] (63) to (75);
		\draw (57) to (63);
		\draw [bend left=60, looseness=0.75] (75) to (68);
		\draw [bend right=45, looseness=1.00] (61) to (72);
		\draw (99.center) to (80);
		\draw (82.center) to (102);
		\draw [bend right=15, looseness=1.25] (80) to (105);
		\draw [bend right, looseness=1.25] (86) to (105);
		\draw [bend right=45, looseness=0.75] (88) to (86);
		\draw [bend right=15, looseness=0.75] (88) to (102);
		\draw [bend left=15, looseness=1.00] (94) to (83);
		\draw [bend left=45, looseness=0.50] (86) to (83);
		\draw [bend left, looseness=1.00] (86) to (104);
		\draw (95.center) to (96);
		\draw (81.center) to (106);
		\draw [bend right=15, looseness=1.25] (96) to (97);
		\draw [bend right=45, looseness=1.25] (93) to (97);
		\draw [bend right=45, looseness=0.75] (98) to (93);
		\draw [bend right=15, looseness=0.75] (98) to (106);
		\draw [bend right=45, looseness=1.00] (93) to (84);
		\draw (92.center) to (100.center);
		\draw (102) to (106);
		\draw (80) to (96);
		\draw (90.center) to (87);
		\draw [bend right=15, looseness=1.25] (87) to (85);
		\draw (89.center) to (103);
		\draw [bend right=15, looseness=1.25] (103) to (91);
		\draw (87) to (103);
		\draw [bend left=60, looseness=0.75] (91) to (93);
		\draw [bend right=45, looseness=1.00] (86) to (85);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/multiplypimulticommuteg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {=};
		\node [style=none] (1) at (-1.25, -1.5) {};
		\node [style=gn, scale=1] (2) at (-1.75, 0.75) {};
		\node [style=none] (3) at (-0.5, -1.5) {};
		\node [style=none] (4) at (-0.5, 1.25) {};
		\node [style=trigmc] (5) at (-2.25, 0.25) {$a$};
		\node [style=none] (6) at (-2.75, -1.5) {};
		\node [style=none] (7) at (-1.75, -1.5) {};
		\node [style=gn, scale=1] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (-2.75, 1.25) {};
		\node [style=rn] (10) at (-1.75, 0) {};
		\node [style=gn, scale=1] (11) at (-2.75, 0.75) {};
		\node [style=gn, scale=1] (12) at (-0.5, 0.75) {};
		\node [style=none] (13) at (-1.75, 1.25) {};
		\node [style=none] (14) at (-1.25, 1.25) {};
		\node [style=none] (15) at (-0.75, 1.25) {$\cdots$};
		\node [style=none] (16) at (-0.5, 1.5) {};
		\node [style=none] (17) at (-1.25, 1.5) {};
		\node [style=gn, scale=1] (18) at (-0.5, -0.5) {};
		\node [style=gn, scale=1] (19) at (-2.75, -0.5) {};
		\node [style=trigmc] (20) at (-2.25, -1) {$b$};
		\node [style=rn] (21) at (-1.75, -1.25) {};
		\node [style=gn, scale=1] (22) at (-1.25, -0.5) {};
		\node [style=gn, scale=1] (23) at (-1.75, -0.5) {};
		\node [style=rn_phase] (24) at (-2.75, -1) {$\pi$};
		\node [style=rn_phase] (25) at (-2.75, 0) {$\pi$};
		\node [style=gn, scale=1] (26) at (1.5, -0.5) {};
		\node [style=rn_phase] (27) at (0.5, 0.25) {$\pi$};
		\node [style=gn, scale=1] (28) at (0.5, -0.5) {};
		\node [style=trigmc] (29) at (1, 0.25) {$b$};
		\node [style=none] (30) at (1.5, -1.5) {};
		\node [style=gn, scale=1] (31) at (2.75, -0.5) {};
		\node [style=none] (32) at (1.5, 1.25) {};
		\node [style=none] (33) at (0.5, -1.5) {};
		\node [style=gn, scale=1] (34) at (0.5, 0.75) {};
		\node [style=none] (35) at (0.5, 1.5) {};
		\node [style=none] (36) at (2.75, 1.5) {};
		\node [style=rn] (37) at (1.5, 0) {};
		\node [style=gn, scale=1] (38) at (1.5, 0.75) {};
		\node [style=gn, scale=1] (39) at (2.75, 0.75) {};
		\node [style=none] (40) at (2, 1.25) {};
		\node [style=none] (41) at (2.25, 1.25) {$\cdots$};
		\node [style=none] (42) at (2.75, -1.5) {};
		\node [style=trigmc] (43) at (1, -1) {$a$};
		\node [style=gn, scale=1] (44) at (2, -0.5) {};
		\node [style=none] (45) at (2, 1.5) {};
		\node [style=rn_phase] (46) at (0.5, 1.25) {$\pi$};
		\node [style=gn, scale=1] (47) at (2, 0.75) {};
		\node [style=rn] (48) at (1.5, -1.25) {};
		\node [style=none] (49) at (2.75, 1.25) {};
		\node [style=none] (50) at (2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (6.center);
		\draw (13.center) to (7.center);
		\draw (4.center) to (3.center);
		\draw (11) to (5);
		\draw (5) to (2);
		\draw [bend right=15, looseness=1.00] (5) to (12);
		\draw [bend right=45, looseness=1.25] (5) to (10);
		\draw (14.center) to (1.center);
		\draw (8) to (5);
		\draw [style=braceedge] (17.center) to node[wire label, inner sep=5 pt]{$n$} (16.center);
		\draw (19) to (20);
		\draw (20) to (23);
		\draw [bend right=15, looseness=1.00] (20) to (18);
		\draw [bend right=45, looseness=1.25] (20) to (21);
		\draw (22) to (20);
		\draw (35.center) to (33.center);
		\draw (32.center) to (30.center);
		\draw (49.center) to (42.center);
		\draw (34) to (29);
		\draw (29) to (38);
		\draw [bend right=15, looseness=1.00] (29) to (39);
		\draw [bend right=45, looseness=1.25] (29) to (37);
		\draw (40.center) to (50.center);
		\draw (47) to (29);
		\draw [style=braceedge] (45.center) to node[wire label, inner sep=5 pt]{$n$} (36.center);
		\draw (28) to (43);
		\draw (43) to (26);
		\draw [bend right=15, looseness=1.00] (43) to (31);
		\draw [bend right=45, looseness=1.25] (43) to (48);
		\draw (44) to (43);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/multiplypimulticommutegcro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 2) {};
		\node [style=gn, scale=1] (1) at (-0.5, 1.5) {};
		\node [style=gn, scale=1] (2) at (-2.75, 1.5) {};
		\node [style=none] (3) at (-0.5, 1.75) {};
		\node [style=rn] (4) at (-1.75, -0.75) {};
		\node [style=trigmc] (5) at (-1.5, -0.25) {${\scriptstyle b}$};
		\node [style=none] (6) at (-1.75, 1.75) {};
		\node [style=trigmc] (7) at (-2.25, 1) {${\scriptstyle a}$};
		\node [style=none] (8) at (-2.75, 1.75) {};
		\node [style=none] (9) at (-1.25, 1.75) {};
		\node [style=none] (10) at (-0.75, 1.75) {$\cdots$};
		\node [style=none] (11) at (-2.75, -1) {};
		\node [style=gn, scale=1] (12) at (-1.25, 1.5) {};
		\node [style=gn, scale=1] (13) at (-1.25, 0.25) {};
		\node [style=rn] (14) at (-1.75, 0.75) {};
		\node [style=gn, scale=1] (15) at (-0.5, 0.25) {};
		\node [style=none] (16) at (-1.25, 2) {};
		\node [style=none] (17) at (-1.25, -1) {};
		\node [style=none] (18) at (-1.75, -1) {};
		\node [style=gn, scale=1] (19) at (-1.75, 0.25) {};
		\node [style=none] (20) at (-0.5, -1) {};
		\node [style=gn, scale=1] (21) at (-1.75, 1.5) {};
		\node [style=none] (22) at (0, 0) {=};
		\node [style=rn] (23) at (1.5, 0.5) {};
		\node [style=trigmc] (24) at (1.75, 1) {${\scriptstyle b}$};
		\node [style=none] (25) at (1.5, -1) {};
		\node [style=none] (26) at (2, -1) {};
		\node [style=gn, scale=1] (27) at (2.75, 0) {};
		\node [style=none] (28) at (2, 1.75) {};
		\node [style=none] (29) at (0.5, -1) {};
		\node [style=none] (30) at (2.75, 1.75) {};
		\node [style=none] (31) at (1.5, 1.75) {};
		\node [style=trigmc] (32) at (1, -0.5) {${\scriptstyle a}$};
		\node [style=none] (33) at (2.75, -1) {};
		\node [style=rn] (34) at (1.5, -0.75) {};
		\node [style=none] (35) at (2.75, 2) {};
		\node [style=gn, scale=1] (36) at (2.75, 1.5) {};
		\node [style=none] (37) at (0.5, 1.75) {};
		\node [style=gn, scale=1] (38) at (2, 1.5) {};
		\node [style=none] (39) at (2, 2) {};
		\node [style=gn, scale=1] (40) at (1.5, 0) {};
		\node [style=gn, scale=1] (41) at (2, 0) {};
		\node [style=gn, scale=1] (42) at (1.5, 1.5) {};
		\node [style=gn, scale=1] (43) at (0.5, 0) {};
		\node [style=none] (44) at (2.5, 1.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (11.center);
		\draw (6.center) to (18.center);
		\draw (3.center) to (20.center);
		\draw (2) to (7);
		\draw (7) to (21);
		\draw [bend right=15, looseness=1.00] (7) to (1);
		\draw [bend right=45, looseness=1.25] (7) to (14);
		\draw (9.center) to (17.center);
		\draw (12) to (7);
		\draw [style=braceedge] (16.center) to node[wire label, inner sep=5 pt]{$n$} (0.center);
		\draw (5) to (19);
		\draw [bend right=15, looseness=1.00] (5) to (15);
		\draw [bend left=15, looseness=1.25] (5) to (4);
		\draw (13) to (5);
		\draw (37.center) to (29.center);
		\draw (31.center) to (25.center);
		\draw (30.center) to (33.center);
		\draw (43) to (32);
		\draw (32) to (40);
		\draw [bend right=15, looseness=1.00] (32) to (27);
		\draw [bend right=45, looseness=1.25] (32) to (34);
		\draw (28.center) to (26.center);
		\draw (41) to (32);
		\draw [style=braceedge] (39.center) to node[wire label, inner sep=5 pt]{$n$} (35.center);
		\draw (24) to (42);
		\draw [bend right=15, looseness=1.00] (24) to (36);
		\draw [bend left=15, looseness=1.25] (24) to (23);
		\draw (38) to (24);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/multiplypimulticommutegcro2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 1.75) {};
		\node [style=none] (1) at (-2.75, -1.5) {};
		\node [style=rn] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (-1.75, -1.25) {$\cdots$};
		\node [style=none] (4) at (-1.25, -1.75) {$j_1$};
		\node [style=none] (5) at (-2.25, -1.5) {};
		\node [style=trigmc] (6) at (-1.75, -0.5) {$b$};
		\node [style=rn] (7) at (-2.25, -1) {};
		\node [style=gn, scale=1] (8) at (-1.25, 1.5) {};
		\node [style=none] (9) at (-0.75, 1.75) {};
		\node [style=none] (10) at (-0.75, -1.75) {$1$};
		\node [style=none] (11) at (-0.25, 0) {$=$};
		\node [style=none] (12) at (-1.25, -1.5) {};
		\node [style=rn] (13) at (-1.25, 0.5) {};
		\node [style=gn, scale=1] (14) at (-0.75, 0) {};
		\node [style=gn, scale=1] (15) at (-0.75, 1.5) {};
		\node [style=none] (16) at (-2.75, -1.75) {$i$};
		\node [style=gn, scale=1] (17) at (-1.25, 0) {};
		\node [style=gn, scale=1] (18) at (-2.25, 1.5) {};
		\node [style=none] (19) at (-2.5, -1.25) {$\cdots$};
		\node [style=none] (20) at (-1, -1.25) {$\cdots$};
		\node [style=trigmc] (21) at (-1.75, 1) {$a$};
		\node [style=gn, scale=1] (22) at (-2.75, 1.5) {};
		\node [style=none] (23) at (-2.25, -1.75) {$j_s$};
		\node [style=rn] (24) at (-2.25, 0.5) {};
		\node [style=gn, scale=1] (25) at (-2.25, 0) {};
		\node [style=gn, scale=1] (26) at (-2.75, 0) {};
		\node [style=none] (27) at (-0.75, -1.5) {};
		\node [style=none] (28) at (-2.25, 1.75) {};
		\node [style=none] (29) at (-1.25, 1.75) {};
		\node [style=none] (30) at (-3.25, -1.75) {$m$};
		\node [style=none] (31) at (-3.25, 1.75) {};
		\node [style=gn, scale=1] (32) at (-3.25, 0) {};
		\node [style=none] (33) at (-3.25, -1.5) {};
		\node [style=gn, scale=1] (34) at (-3.25, 1.5) {};
		\node [style=rn_phase] (35) at (-2.75, -0.5) {$\pi$};
		\node [style=rn_phase] (36) at (-2.75, 0.5) {$\pi$};
		\node [style=rn] (37) at (1.25, 0.5) {};
		\node [style=gn, scale=1] (38) at (2.75, 0) {};
		\node [style=none] (39) at (0.75, -1.75) {$i$};
		\node [style=gn, scale=1] (40) at (2.25, 1.5) {};
		\node [style=rn_phase] (41) at (0.75, 2) {$\pi$};
		\node [style=rn] (42) at (1.25, -1) {};
		\node [style=none] (43) at (0.25, -1.75) {$m$};
		\node [style=none] (44) at (2.5, -1.25) {$\cdots$};
		\node [style=none] (45) at (0.25, -1.5) {};
		\node [style=none] (46) at (1.25, -1.75) {$j_s$};
		\node [style=none] (47) at (0.25, 1.75) {};
		\node [style=none] (48) at (0.75, 2.25) {};
		\node [style=gn, scale=1] (49) at (1.25, 0) {};
		\node [style=trigmc] (50) at (1.75, -0.5) {$a$};
		\node [style=none] (51) at (2.75, -1.5) {};
		\node [style=none] (52) at (2.75, 1.75) {};
		\node [style=gn, scale=1] (53) at (1.25, 1.5) {};
		\node [style=gn, scale=1] (54) at (0.25, 1.5) {};
		\node [style=rn] (55) at (2.25, -1) {};
		\node [style=gn, scale=1] (56) at (0.25, 0) {};
		\node [style=rn_phase] (57) at (0.75, 1) {$\pi$};
		\node [style=none] (58) at (1.75, -1.25) {$\cdots$};
		\node [style=trigmc] (59) at (1.75, 1) {$b$};
		\node [style=none] (60) at (2.25, -1.75) {$j_1$};
		\node [style=rn] (61) at (2.25, 0.5) {};
		\node [style=none] (62) at (2.25, 1.75) {};
		\node [style=gn, scale=1] (63) at (2.25, 0) {};
		\node [style=none] (64) at (2.75, -1.75) {$1$};
		\node [style=none] (65) at (0.75, -1.5) {};
		\node [style=none] (66) at (1.25, 1.75) {};
		\node [style=none] (67) at (1.25, -1.5) {};
		\node [style=gn, scale=1] (68) at (0.75, 0) {};
		\node [style=none] (69) at (2.25, -1.5) {};
		\node [style=gn, scale=1] (70) at (2.75, 1.5) {};
		\node [style=gn, scale=1] (71) at (0.75, 1.5) {};
		\node [style=none] (72) at (1, -1.25) {$\cdots$};
		\node [style=none] (73) at (-3, -1.25) {$\cdots$};
		\node [style=none] (74) at (0.5, -1.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (28.center) to (5.center);
		\draw (29.center) to (12.center);
		\draw (9.center) to (27.center);
		\draw (18) to (21);
		\draw [bend right=15, looseness=1.00] (22) to (21);
		\draw (21) to (8);
		\draw [bend right=15, looseness=1.00] (21) to (15);
		\draw [bend left=45, looseness=0.75] (21) to (24);
		\draw [bend right=15, looseness=1.00] (21) to (13);
		\draw (25) to (6);
		\draw [bend right=15, looseness=1.00] (26) to (6);
		\draw (6) to (17);
		\draw [bend right=15, looseness=1.00] (6) to (14);
		\draw [bend left=15, looseness=1.25] (6) to (7);
		\draw [bend right=15, looseness=1.00] (6) to (2);
		\draw (33.center) to (31.center);
		\draw [bend right=15, looseness=1.00] (34) to (21);
		\draw [bend right=15, looseness=1.00] (32) to (6);
		\draw (65.center) to (48.center);
		\draw (66.center) to (67.center);
		\draw (62.center) to (69.center);
		\draw (52.center) to (51.center);
		\draw (53) to (59);
		\draw [bend right=15, looseness=1.00] (71) to (59);
		\draw (59) to (40);
		\draw [bend right=15, looseness=1.00] (59) to (70);
		\draw [bend left=45, looseness=0.75] (59) to (37);
		\draw [bend right=15, looseness=1.00] (59) to (61);
		\draw (49) to (50);
		\draw [bend right=15, looseness=1.00] (68) to (50);
		\draw (50) to (63);
		\draw [bend right=15, looseness=1.00] (50) to (38);
		\draw [bend left=15, looseness=1.25] (50) to (42);
		\draw [bend right=15, looseness=1.00] (50) to (55);
		\draw (45.center) to (47.center);
		\draw [bend right=15, looseness=1.00] (54) to (59);
		\draw [bend right=15, looseness=1.00] (56) to (50);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/multiplypimulticommutegcro2prf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-6.25, 0.25) {};
		\node [style=gn, scale=1] (1) at (-4.75, -0.25) {};
		\node [style=none] (2) at (-6.75, -2) {$i$};
		\node [style=gn, scale=1] (3) at (-5.25, 1.25) {};
		\node [style=rn_phase] (4) at (-6.75, -0.75) {$\pi$};
		\node [style=rn] (5) at (-6.25, -1.25) {};
		\node [style=none] (6) at (-7.25, -2) {$m$};
		\node [style=none] (7) at (-5, -1.5) {$\cdots$};
		\node [style=none] (8) at (-7.25, -1.75) {};
		\node [style=none] (9) at (-6.25, -2) {$j_s$};
		\node [style=none] (10) at (-7.25, 1.5) {};
		\node [style=none] (11) at (-6.75, 1.5) {};
		\node [style=gn, scale=1] (12) at (-6.25, -0.25) {};
		\node [style=trigmc] (13) at (-5.75, -0.75) {$b$};
		\node [style=none] (14) at (-4.75, -1.75) {};
		\node [style=none] (15) at (-4.75, 1.5) {};
		\node [style=gn, scale=1] (16) at (-6.25, 1.25) {};
		\node [style=gn, scale=1] (17) at (-7.25, 1.25) {};
		\node [style=rn] (18) at (-5.25, -1.25) {};
		\node [style=gn, scale=1] (19) at (-7.25, -0.25) {};
		\node [style=rn_phase] (20) at (-6.75, 0.25) {$\pi$};
		\node [style=none] (21) at (-5.75, -1.5) {$\cdots$};
		\node [style=trigmc] (22) at (-5.75, 0.75) {$a$};
		\node [style=none] (23) at (-5.25, -2) {$j_1$};
		\node [style=rn] (24) at (-5.25, 0.25) {};
		\node [style=none] (25) at (-5.25, 1.5) {};
		\node [style=gn, scale=1] (26) at (-5.25, -0.25) {};
		\node [style=none] (27) at (-4.75, -2) {$1$};
		\node [style=none] (28) at (-6.75, -1.75) {};
		\node [style=none] (29) at (-6.25, 1.5) {};
		\node [style=none] (30) at (-6.25, -1.75) {};
		\node [style=gn, scale=1] (31) at (-6.75, -0.25) {};
		\node [style=none] (32) at (-5.25, -1.75) {};
		\node [style=gn, scale=1] (33) at (-4.75, 1.25) {};
		\node [style=gn, scale=1] (34) at (-6.75, 1.25) {};
		\node [style=none] (35) at (-6.5, -1.5) {$\cdots$};
		\node [style=none] (36) at (-4.25, 0.25) {$\overset{\ref{picntcommut}}{=}$};
		\node [style=none] (37) at (-7, -1.5) {$\cdots$};
		\node [style=none] (38) at (-1.5, -2.25) {$\cdots$};
		\node [style=none] (39) at (-1.75, 2.75) {};
		\node [style=none] (40) at (-3.25, -2.5) {};
		\node [style=none] (41) at (-2.75, -2.5) {};
		\node [style=trigmc] (42) at (-2.25, 1.5) {$a$};
		\node [style=rn_phase] (43) at (-3.25, 0) {$\pi$};
		\node [style=rn] (44) at (-1.75, 1) {};
		\node [style=rn_phase] (45) at (-3.25, -1) {$\pi$};
		\node [style=none] (46) at (-1.25, -2.5) {};
		\node [style=gn, scale=1] (47) at (-1.75, 2) {};
		\node [style=none] (48) at (-3.75, -2.75) {$m$};
		\node [style=gn, scale=1] (49) at (-3.75, 2) {};
		\node [style=none] (50) at (-3.75, 2.25) {};
		\node [style=rn] (51) at (-1.75, -1.5) {};
		\node [style=none] (52) at (-1.25, 2.25) {};
		\node [style=gn, scale=1] (53) at (-3.25, -0.5) {};
		\node [style=gn, scale=1] (54) at (-1.25, -0.5) {};
		\node [style=gn, scale=1] (55) at (-2.75, 2) {};
		\node [style=none] (56) at (-3, -2.25) {$\cdots$};
		\node [style=none] (57) at (-2.75, 2.75) {};
		\node [style=none] (58) at (-2.25, -2.25) {$\cdots$};
		\node [style=none] (59) at (-1.25, -2.75) {$1$};
		\node [style=none] (60) at (-3.25, -2.75) {$i$};
		\node [style=none] (61) at (-1.75, -2.5) {};
		\node [style=none] (62) at (-3.75, -2.5) {};
		\node [style=gn, scale=1] (63) at (-1.75, -0.5) {};
		\node [style=none] (64) at (-1.75, -2.75) {$j_1$};
		\node [style=gn, scale=1] (65) at (-1.25, 2) {};
		\node [style=gn, scale=1] (66) at (-3.75, -0.5) {};
		\node [style=gn, scale=1] (67) at (-2.75, -0.5) {};
		\node [style=none] (68) at (-3.5, -2.25) {$\cdots$};
		\node [style=none] (69) at (-0.75, 0.25) {$\overset{Hopf}{=}$ };
		\node [style=gn, scale=1] (70) at (-3.25, 2) {};
		\node [style=none] (71) at (-3.25, 2.25) {};
		\node [style=trigmc] (72) at (-2.25, -1) {$b$};
		\node [style=none] (73) at (-2.75, -2.75) {$j_s$};
		\node [style=rn_phase] (74) at (-2.75, 2.5) {$\pi$};
		\node [style=gn, scale=1] (75) at (-1.75, 2.5) {};
		\node [style=gn, scale=1] (76) at (-1.75, 0.5) {};
		\node [style=rn_phase] (77) at (-2.75, 0.5) {$\pi$};
		\node [style=gn, scale=1] (78) at (-1.75, 0) {};
		\node [style=rn_phase] (79) at (-2.75, 0) {$\pi$};
		\node [style=gn, scale=1] (80) at (-1.75, -2) {};
		\node [style=rn_phase] (81) at (-2.75, -2) {$\pi$};
		\node [style=none] (82) at (5, 2.25) {};
		\node [style=gn, scale=1] (83) at (5, -1.5) {};
		\node [style=none] (84) at (5.5, -2) {};
		\node [style=none] (85) at (3.25, -1.75) {$\cdots$};
		\node [style=gn, scale=1] (86) at (5, 2) {};
		\node [style=rn_phase] (87) at (3.5, 2) {$\pi$};
		\node [style=trigmc] (88) at (4.5, -0.5) {$a$};
		\node [style=none] (89) at (5.5, -2.25) {$1$};
		\node [style=rn] (90) at (5, -1) {};
		\node [style=gn, scale=1] (91) at (3, 0) {};
		\node [style=none] (92) at (5, -2.25) {$j_1$};
		\node [style=rn_phase] (93) at (3.5, 1) {$\pi$};
		\node [style=none] (94) at (3, -2) {};
		\node [style=none] (95) at (4, -2) {};
		\node [style=gn, scale=1] (96) at (4, 1.5) {};
		\node [style=none] (97) at (5.25, -1.75) {$\cdots$};
		\node [style=gn, scale=1] (98) at (5, 0) {};
		\node [style=gn, scale=1] (99) at (4, 0) {};
		\node [style=gn, scale=1] (100) at (3, 1.5) {};
		\node [style=gn, scale=1] (101) at (5.5, 0) {};
		\node [style=rn] (102) at (5, 0.5) {};
		\node [style=none] (103) at (3.75, -1.75) {$\cdots$};
		\node [style=none] (104) at (5.5, 2.25) {};
		\node [style=none] (105) at (3, 2.25) {};
		\node [style=none] (106) at (3.5, 2.25) {};
		\node [style=none] (107) at (5, -2) {};
		\node [style=gn, scale=1] (108) at (5.5, 1.5) {};
		\node [style=gn, scale=1] (109) at (3.5, 1.5) {};
		\node [style=gn, scale=1] (110) at (3.5, 0) {};
		\node [style=none] (111) at (3.5, -2.25) {$i$};
		\node [style=none] (112) at (3, -2.25) {$m$};
		\node [style=none] (113) at (3.5, -2) {};
		\node [style=gn, scale=1] (114) at (5, 1.5) {};
		\node [style=none] (115) at (4, -2.25) {$j_s$};
		\node [style=none] (116) at (4.5, -1.75) {$\cdots$};
		\node [style=rn_phase] (117) at (4, -1.5) {$\pi$};
		\node [style=none] (118) at (4, 2.25) {};
		\node [style=trigmc] (119) at (4.5, 1) {$b$};
		\node [style=rn_phase] (120) at (4, 2) {$\pi$};
		\node [style=none] (121) at (1.75, 2.25) {};
		\node [style=gn, scale=1] (122) at (1.75, -1.5) {};
		\node [style=none] (123) at (2.25, -2) {};
		\node [style=none] (124) at (0, -1.75) {$\cdots$};
		\node [style=gn, scale=1] (125) at (1.75, 2) {};
		\node [style=rn_phase] (126) at (0.25, 0.5) {$\pi$};
		\node [style=trigmc] (127) at (1.25, 1) {$a$};
		\node [style=none] (128) at (2.25, -2.25) {$1$};
		\node [style=rn] (129) at (1.75, 0.5) {};
		\node [style=gn, scale=1] (130) at (-0.25, 1.5) {};
		\node [style=none] (131) at (1.75, -2.25) {$j_1$};
		\node [style=rn_phase] (132) at (0.25, -0.5) {$\pi$};
		\node [style=none] (133) at (-0.25, -2) {};
		\node [style=none] (134) at (0.75, -2) {};
		\node [style=gn, scale=1] (135) at (0.75, 0) {};
		\node [style=none] (136) at (2, -1.75) {$\cdots$};
		\node [style=gn, scale=1] (137) at (1.75, 1.5) {};
		\node [style=gn, scale=1] (138) at (0.75, 1.5) {};
		\node [style=gn, scale=1] (139) at (-0.25, 0) {};
		\node [style=gn, scale=1] (140) at (2.25, 1.5) {};
		\node [style=rn] (141) at (1.75, -1) {};
		\node [style=none] (142) at (0.5, -1.75) {$\cdots$};
		\node [style=none] (143) at (2.25, 1.75) {};
		\node [style=none] (144) at (-0.25, 1.75) {};
		\node [style=none] (145) at (0.25, 1.75) {};
		\node [style=none] (146) at (1.75, -2) {};
		\node [style=gn, scale=1] (147) at (2.25, 0) {};
		\node [style=gn, scale=1] (148) at (0.25, 0) {};
		\node [style=gn, scale=1] (149) at (0.25, 1.5) {};
		\node [style=none] (150) at (0.25, -2.25) {$i$};
		\node [style=none] (151) at (-0.25, -2.25) {$m$};
		\node [style=none] (152) at (0.25, -2) {};
		\node [style=gn, scale=1] (153) at (1.75, 0) {};
		\node [style=none] (154) at (0.75, -2.25) {$j_s$};
		\node [style=none] (155) at (1.25, -1.75) {$\cdots$};
		\node [style=rn_phase] (156) at (0.75, -1.5) {$\pi$};
		\node [style=none] (157) at (0.75, 2.25) {};
		\node [style=trigmc] (158) at (1.25, -0.5) {$b$};
		\node [style=none] (159) at (2.5, 0.25) {$\overset{\ref{multiplypimulticommutg}}{=}$};
		\node [style=rn_phase] (160) at (0.75, 2) {$\pi$};
		\node [style=none] (161) at (6.5, -2) {$i$};
		\node [style=rn_phase] (162) at (6.5, 0.75) {$\pi$};
		\node [style=gn, scale=1] (163) at (8.5, -0.25) {};
		\node [style=gn, scale=1] (164) at (6.5, 1.25) {};
		\node [style=none] (165) at (7, -1.75) {};
		\node [style=none] (166) at (8.5, -2) {$1$};
		\node [style=gn, scale=1] (167) at (8, 1.25) {};
		\node [style=none] (168) at (6.5, -1.75) {};
		\node [style=none] (169) at (8, -1.75) {};
		\node [style=none] (170) at (8, 1.5) {};
		\node [style=gn, scale=1] (171) at (6, 1.25) {};
		\node [style=gn, scale=1] (172) at (7, -0.25) {};
		\node [style=none] (173) at (7, 1.5) {};
		\node [style=gn, scale=1] (174) at (6, -0.25) {};
		\node [style=none] (175) at (6, -2) {$m$};
		\node [style=none] (176) at (6.5, 2) {};
		\node [style=rn] (177) at (8, -1.25) {};
		\node [style=none] (178) at (6, 1.5) {};
		\node [style=trigmc] (179) at (7.5, 0.75) {$b$};
		\node [style=rn] (180) at (7, 0.25) {};
		\node [style=gn, scale=1] (181) at (6.5, -0.25) {};
		\node [style=none] (182) at (8.5, -1.75) {};
		\node [style=rn_phase] (183) at (6.5, 1.75) {$\pi$};
		\node [style=gn, scale=1] (184) at (7, 1.25) {};
		\node [style=rn] (185) at (7, -1.25) {};
		\node [style=none] (186) at (8, -2) {$j_1$};
		\node [style=none] (187) at (8.5, 1.5) {};
		\node [style=none] (188) at (6.75, -1.5) {$\cdots$};
		\node [style=none] (189) at (6, -1.75) {};
		\node [style=none] (190) at (7.5, -1.5) {$\cdots$};
		\node [style=none] (191) at (6.25, -1.5) {$\cdots$};
		\node [style=gn, scale=1] (192) at (8.5, 1.25) {};
		\node [style=trigmc] (193) at (7.5, -0.75) {$a$};
		\node [style=none] (194) at (7, -2) {$j_s$};
		\node [style=rn] (195) at (8, 0.25) {};
		\node [style=gn, scale=1] (196) at (8, -0.25) {};
		\node [style=none] (197) at (8.25, -1.5) {$\cdots$};
		\node [style=none] (198) at (5.75, 0.25) {$\overset{\ref{picntcommut}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (11.center);
		\draw (29.center) to (30.center);
		\draw (25.center) to (32.center);
		\draw (15.center) to (14.center);
		\draw (16) to (22);
		\draw [bend right=15, looseness=1.00] (34) to (22);
		\draw (22) to (3);
		\draw [bend right=15, looseness=1.00] (22) to (33);
		\draw [bend left=45, looseness=0.75] (22) to (0);
		\draw [bend right=15, looseness=1.00] (22) to (24);
		\draw (12) to (13);
		\draw [bend right=15, looseness=1.00] (31) to (13);
		\draw (13) to (26);
		\draw [bend right=15, looseness=1.00] (13) to (1);
		\draw [bend left=15, looseness=1.25] (13) to (5);
		\draw [bend right=15, looseness=1.00] (13) to (18);
		\draw (8.center) to (10.center);
		\draw [bend right=15, looseness=1.00] (17) to (22);
		\draw [bend right=15, looseness=1.00] (19) to (13);
		\draw (40.center) to (71.center);
		\draw (57.center) to (41.center);
		\draw (39.center) to (61.center);
		\draw (52.center) to (46.center);
		\draw (55) to (42);
		\draw [bend right=15, looseness=1.00] (70) to (42);
		\draw (42) to (47);
		\draw [bend right=15, looseness=1.00] (42) to (65);
		\draw [bend right=15, looseness=1.00] (42) to (44);
		\draw (67) to (72);
		\draw [bend right=15, looseness=1.00] (53) to (72);
		\draw (72) to (63);
		\draw [bend right=15, looseness=1.00] (72) to (54);
		\draw [bend right=15, looseness=1.00] (72) to (51);
		\draw (62.center) to (50.center);
		\draw [bend right=15, looseness=1.00] (49) to (42);
		\draw [bend right=15, looseness=1.00] (66) to (72);
		\draw (74) to (75);
		\draw (77) to (76);
		\draw (79) to (78);
		\draw (81) to (80);
		\draw (113.center) to (106.center);
		\draw (118.center) to (95.center);
		\draw (82.center) to (107.center);
		\draw (104.center) to (84.center);
		\draw (99) to (88);
		\draw [bend right=15, looseness=1.00] (110) to (88);
		\draw (88) to (98);
		\draw [bend right=15, looseness=1.00] (88) to (101);
		\draw [bend right=15, looseness=1.00] (88) to (90);
		\draw (96) to (119);
		\draw [bend right=15, looseness=1.00] (109) to (119);
		\draw (119) to (114);
		\draw [bend right=15, looseness=1.00] (119) to (108);
		\draw [bend right=15, looseness=1.00] (119) to (102);
		\draw (94.center) to (105.center);
		\draw [bend right=15, looseness=1.00] (91) to (88);
		\draw [bend right=15, looseness=1.00] (100) to (119);
		\draw (120) to (86);
		\draw (117) to (83);
		\draw (152.center) to (145.center);
		\draw (157.center) to (134.center);
		\draw (121.center) to (146.center);
		\draw (143.center) to (123.center);
		\draw (138) to (127);
		\draw [bend right=15, looseness=1.00] (149) to (127);
		\draw (127) to (137);
		\draw [bend right=15, looseness=1.00] (127) to (140);
		\draw [bend right=15, looseness=1.00] (127) to (129);
		\draw (135) to (158);
		\draw [bend right=15, looseness=1.00] (148) to (158);
		\draw (158) to (153);
		\draw [bend right=15, looseness=1.00] (158) to (147);
		\draw [bend right=15, looseness=1.00] (158) to (141);
		\draw (133.center) to (144.center);
		\draw [bend right=15, looseness=1.00] (130) to (127);
		\draw [bend right=15, looseness=1.00] (139) to (158);
		\draw (160) to (125);
		\draw (156) to (122);
		\draw (168.center) to (176.center);
		\draw (173.center) to (165.center);
		\draw (170.center) to (169.center);
		\draw (187.center) to (182.center);
		\draw (184) to (179);
		\draw [bend right=15, looseness=1.00] (164) to (179);
		\draw (179) to (167);
		\draw [bend right=15, looseness=1.00] (179) to (192);
		\draw [bend left=45, looseness=0.75] (179) to (180);
		\draw [bend right=15, looseness=1.00] (179) to (195);
		\draw (172) to (193);
		\draw [bend right=15, looseness=1.00] (181) to (193);
		\draw (193) to (196);
		\draw [bend right=15, looseness=1.00] (193) to (163);
		\draw [bend left=15, looseness=1.25] (193) to (185);
		\draw [bend right=15, looseness=1.00] (193) to (177);
		\draw (189.center) to (178.center);
		\draw [bend right=15, looseness=1.00] (171) to (179);
		\draw [bend right=15, looseness=1.00] (174) to (193);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/multiplypimulticommutegcro2prfc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (2, 0.25) {};
		\node [style=none] (1) at (-1, 2.5) {};
		\node [style=none] (2) at (-4, 1.25) {};
		\node [style=none] (3) at (0.5, -2.5) {$m$};
		\node [style=rn_phase] (4) at (-2, 0.25) {$\pi$};
		\node [style=gn, scale=1] (5) at (8, 1.25) {};
		\node [style=rn] (6) at (7.5, 0.25) {};
		\node [style=rn] (7) at (-5, -2.25) {};
		\node [style=none] (8) at (4.25, -2) {$\cdots$};
		\node [style=rn_phase] (9) at (1, -1) {$\pi$};
		\node [style=none] (10) at (-5, -2.75) {};
		\node [style=rn_phase] (11) at (-2, 0.75) {$\pi$};
		\node [style=trigmc] (12) at (-1.5, 1.25) {$a$};
		\node [style=rn] (13) at (-4, 0) {};
		\node [style=rn] (14) at (-1, 0.75) {};
		\node [style=none] (15) at (-3.5, -2.75) {};
		\node [style=gn, scale=1] (16) at (2, 1.25) {};
		\node [style=rn_phase] (17) at (-2, -1.5) {$\pi$};
		\node [style=rn] (18) at (-4, -2.25) {};
		\node [style=none] (19) at (6, -2.25) {};
		\node [style=none] (20) at (-0.75, -2.5) {$\cdots$};
		\node [style=trigmc] (21) at (4.25, -0.75) {$a$};
		\node [style=gn, scale=1] (22) at (-2, 1.75) {};
		\node [style=none] (23) at (-5, 1.25) {};
		\node [style=gn, scale=1] (24) at (7.5, 1.25) {};
		\node [style=none] (25) at (6, -2.5) {$m$};
		\node [style=gn, scale=1] (26) at (-0.5, 1.75) {};
		\node [style=none] (27) at (6.25, -2) {$\cdots$};
		\node [style=none] (28) at (6.5, 2) {};
		\node [style=none] (29) at (-0.5, 2) {};
		\node [style=none] (30) at (5.25, -2.25) {};
		\node [style=gn, scale=1] (31) at (3.25, 1.25) {};
		\node [style=rn] (32) at (4.75, -1.25) {};
		\node [style=none] (33) at (6.5, -2.25) {};
		\node [style=none] (34) at (-4, -2.75) {};
		\node [style=none] (35) at (2, -2.5) {$j_1$};
		\node [style=none] (36) at (7.5, -2.5) {$j_1$};
		\node [style=none] (37) at (7.5, -2.25) {};
		\node [style=rn_phase] (38) at (1, 1.75) {$\pi$};
		\node [style=none] (39) at (4.75, 2.5) {};
		\node [style=trigmc] (40) at (7, -1.25) {$a$};
		\node [style=gn, scale=1] (41) at (5.25, 1.25) {};
		\node [style=rn_phase] (42) at (6.5, -0.25) {$\pi$};
		\node [style=none] (43) at (3.5, -2) {$\cdots$};
		\node [style=gn, scale=1] (44) at (0.5, -0.25) {};
		\node [style=none] (45) at (-2, 2.5) {};
		\node [style=trigmc] (46) at (-1.5, -1.25) {$b$};
		\node [style=none] (47) at (0, 0) {$\overset{Hopf}{=}$ };
		\node [style=gn, scale=1] (48) at (0.5, 1.25) {};
		\node [style=gn, scale=1] (49) at (3.75, -0.25) {};
		\node [style=none] (50) at (-3.75, -2.5) {$\cdots$};
		\node [style=none] (51) at (-0.5, -2.75) {};
		\node [style=none] (52) at (1, -2.25) {};
		\node [style=none] (53) at (2, 2) {};
		\node [style=none] (54) at (-2.25, -2.5) {$\cdots$};
		\node [style=none] (55) at (1.5, -2) {$\cdots$};
		\node [style=rn] (56) at (-5, 0) {};
		\node [style=none] (57) at (7.75, -2) {$\cdots$};
		\node [style=rn] (58) at (2, -1.25) {};
		\node [style=rn_phase] (59) at (-5, -1.75) {$\pi$};
		\node [style=none] (60) at (3.75, -2.25) {};
		\node [style=none] (61) at (4.75, -2.5) {$j_1$};
		\node [style=none] (62) at (-2, -2.75) {};
		\node [style=none] (63) at (-3.5, 1.25) {};
		\node [style=gn, scale=1] (64) at (-5, 1) {};
		\node [style=none] (65) at (5.25, -2.5) {$1$};
		\node [style=trigmc] (66) at (1.5, -0.75) {$b$};
		\node [style=gn, scale=1] (67) at (7.5, -0.75) {};
		\node [style=none] (68) at (-4.5, -2.5) {$\cdots$};
		\node [style=none] (69) at (1, 2) {};
		\node [style=gn, scale=1] (70) at (-1, 0.25) {};
		\node [style=rn] (71) at (4.75, 0.25) {};
		\node [style=gn, scale=1] (72) at (-4, -1) {};
		\node [style=none] (73) at (-1, -2.75) {};
		\node [style=gn, scale=1] (74) at (-0.5, -0.75) {};
		\node [style=gn, scale=1] (75) at (-5, -1) {};
		\node [style=gn, scale=1] (76) at (-1, -0.75) {};
		\node [style=gn, scale=1] (77) at (2.5, -0.25) {};
		\node [style=none] (78) at (-2, -3) {$j_s$};
		\node [style=gn, scale=1] (79) at (4.75, -1.75) {};
		\node [style=gn, scale=1] (80) at (4.75, -0.25) {};
		\node [style=none] (81) at (7, -2) {$\cdots$};
		\node [style=none] (82) at (3.25, 2) {};
		\node [style=rn_phase] (83) at (3.75, 1.75) {$\pi$};
		\node [style=rn] (84) at (7.5, -1.75) {};
		\node [style=none] (85) at (3.75, -2.5) {$j_s$};
		\node [style=rn_phase] (86) at (-2, 2.25) {$\pi$};
		\node [style=gn, scale=1] (87) at (4.75, 1.25) {};
		\node [style=trigmc] (88) at (4.25, 0.75) {$b$};
		\node [style=gn, scale=1] (89) at (-1, -2.25) {};
		\node [style=rn_phase] (90) at (1, -1.75) {$\pi$};
		\node [style=gn, scale=1] (91) at (2, -1.75) {};
		\node [style=rn_phase] (92) at (-5, -0.5) {$\pi$};
		\node [style=none] (93) at (-0.5, -3) {$1$};
		\node [style=gn, scale=1] (94) at (-2.5, 1.75) {};
		\node [style=none] (95) at (-1, -3) {$j_1$};
		\node [style=none] (96) at (-5.5, -3) {$m$};
		\node [style=gn, scale=1] (97) at (-5.5, 1) {};
		\node [style=gn, scale=1] (98) at (3.75, 1.25) {};
		\node [style=none] (99) at (-5.5, 1.25) {};
		\node [style=none] (100) at (8, -2.5) {$1$};
		\node [style=gn, scale=1] (101) at (6.5, -0.75) {};
		\node [style=gn, scale=1] (102) at (-1, 1.75) {};
		\node [style=gn, scale=1] (103) at (6.5, 1.25) {};
		\node [style=gn, scale=1] (104) at (-3.5, -1) {};
		\node [style=gn, scale=1] (105) at (-2.5, -0.75) {};
		\node [style=none] (106) at (8, 1.5) {};
		\node [style=rn_phase] (107) at (3.75, -1.75) {$\pi$};
		\node [style=rn] (108) at (-1, -1.75) {};
		\node [style=none] (109) at (0.5, -2.25) {};
		\node [style=none] (110) at (-3.5, -3) {$1$};
		\node [style=none] (111) at (-5.5, -2.75) {};
		\node [style=none] (112) at (2.25, -2) {$\cdots$};
		\node [style=none] (113) at (4.75, -2.25) {};
		\node [style=trigmc] (114) at (7, 0.75) {$b$};
		\node [style=none] (115) at (-4, -3) {$j_1$};
		\node [style=gn, scale=1] (116) at (-3.5, 1) {};
		\node [style=rn] (117) at (6.5, -1.75) {};
		\node [style=gn, scale=1] (118) at (2, 1.75) {};
		\node [style=none] (119) at (2.5, -2.5) {$1$};
		\node [style=gn, scale=1] (120) at (-5.5, -1) {};
		\node [style=none] (121) at (-5.25, -2.5) {$\cdots$};
		\node [style=none] (122) at (-3, 0) {$\overset{\ref{picntcommut}}{=}$};
		\node [style=gn, scale=1] (123) at (-1, -0.25) {};
		\node [style=trigmc] (124) at (1.5, 0.75) {$a$};
		\node [style=none] (125) at (0.5, 1.5) {};
		\node [style=none] (126) at (2.5, 1.5) {};
		\node [style=trigmc] (127) at (-4.5, -1.5) {$b$};
		\node [style=gn, scale=1] (128) at (4.75, 2.25) {};
		\node [style=none] (129) at (-5, -3) {$j_s$};
		\node [style=none] (130) at (2.75, 0) {$\overset{\ref{multiplypimulticommutg}}{=}$};
		\node [style=rn_phase] (131) at (3.75, 2.25) {$\pi$};
		\node [style=gn, scale=1] (132) at (1, -0.25) {};
		\node [style=none] (133) at (3.25, -2.5) {$m$};
		\node [style=rn_phase] (134) at (3.75, 0.5) {$\pi$};
		\node [style=gn, scale=1] (135) at (-1, 2.25) {};
		\node [style=rn] (136) at (6.5, 0.25) {};
		\node [style=gn, scale=1] (137) at (5.25, -0.25) {};
		\node [style=trigmc] (138) at (-4.5, 0.5) {$a$};
		\node [style=gn, scale=1] (139) at (-4, 1) {};
		\node [style=none] (140) at (2, -2.25) {};
		\node [style=none] (141) at (-2.5, -2.75) {};
		\node [style=none] (142) at (7.5, 1.5) {};
		\node [style=gn, scale=1] (143) at (-2, -0.75) {};
		\node [style=none] (144) at (6, 1.5) {};
		\node [style=none] (145) at (8, -2.25) {};
		\node [style=gn, scale=1] (146) at (2, -0.25) {};
		\node [style=none] (147) at (6.5, -2.5) {$j_s$};
		\node [style=gn, scale=1] (148) at (2.5, 1.25) {};
		\node [style=rn_phase] (149) at (1, 0.25) {$\pi$};
		\node [style=gn, scale=1] (150) at (1, 1.25) {};
		\node [style=gn, scale=1] (151) at (6, 1.25) {};
		\node [style=rn_phase] (152) at (-2, -0.25) {$\pi$};
		\node [style=none] (153) at (-2.5, 2) {};
		\node [style=none] (154) at (5.5, 0) {$\overset{\ref{picntcommut}}{=}$};
		\node [style=none] (155) at (5, -2) {$\cdots$};
		\node [style=gn, scale=1] (156) at (6, -0.75) {};
		\node [style=none] (157) at (0.75, -2) {$\cdots$};
		\node [style=none] (158) at (3.75, 2.5) {};
		\node [style=gn, scale=1] (159) at (8, -0.75) {};
		\node [style=none] (160) at (-2.5, -3) {$m$};
		\node [style=none] (161) at (3.25, -2.25) {};
		\node [style=none] (162) at (1, -2.5) {$j_s$};
		\node [style=none] (163) at (-1.5, -2.5) {$\cdots$};
		\node [style=rn_phase] (164) at (-2, -2.25) {$\pi$};
		\node [style=none] (165) at (2.5, -2.25) {};
		\node [style=none] (166) at (5.25, 2) {};
		\node [style=gn, scale=1] (167) at (3.25, -0.25) {};
		\node [style=rn_phase] (168) at (6.5, 1.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center) to (10.center);
		\draw (2.center) to (34.center);
		\draw (63.center) to (15.center);
		\draw (64) to (138);
		\draw (138) to (139);
		\draw [bend right=15, looseness=1.00] (138) to (116);
		\draw [bend left=45, looseness=0.75] (138) to (56);
		\draw [bend right=15, looseness=1.00] (138) to (13);
		\draw (75) to (127);
		\draw (127) to (72);
		\draw [bend right=15, looseness=1.00] (127) to (104);
		\draw [bend left=15, looseness=1.25] (127) to (7);
		\draw [bend right=15, looseness=1.00] (127) to (18);
		\draw (111.center) to (99.center);
		\draw [bend right=15, looseness=1.00] (97) to (138);
		\draw [bend right=15, looseness=1.00] (120) to (127);
		\draw (45.center) to (62.center);
		\draw (1.center) to (73.center);
		\draw (29.center) to (51.center);
		\draw (22) to (12);
		\draw (12) to (102);
		\draw [bend right=15, looseness=1.00] (12) to (26);
		\draw [bend right=15, looseness=1.00] (12) to (14);
		\draw (143) to (46);
		\draw (46) to (76);
		\draw [bend right=15, looseness=1.00] (46) to (74);
		\draw [bend right=15, looseness=1.00] (46) to (108);
		\draw (141.center) to (153.center);
		\draw [bend right=15, looseness=1.00] (94) to (12);
		\draw [bend right=15, looseness=1.00] (105) to (46);
		\draw (86) to (135);
		\draw (4) to (70);
		\draw (152) to (123);
		\draw (164) to (89);
		\draw (158.center) to (60.center);
		\draw (39.center) to (113.center);
		\draw (166.center) to (30.center);
		\draw (49) to (21);
		\draw (21) to (80);
		\draw [bend right=15, looseness=1.00] (21) to (137);
		\draw [bend right=15, looseness=1.00] (21) to (32);
		\draw (98) to (88);
		\draw (88) to (87);
		\draw [bend right=15, looseness=1.00] (88) to (41);
		\draw [bend right=15, looseness=1.00] (88) to (71);
		\draw (161.center) to (82.center);
		\draw [bend right=15, looseness=1.00] (167) to (21);
		\draw [bend right=15, looseness=1.00] (31) to (88);
		\draw (131) to (128);
		\draw (107) to (79);
		\draw (69.center) to (52.center);
		\draw (53.center) to (140.center);
		\draw (126.center) to (165.center);
		\draw (150) to (124);
		\draw (124) to (16);
		\draw [bend right=15, looseness=1.00] (124) to (148);
		\draw [bend right=15, looseness=1.00] (124) to (0);
		\draw (132) to (66);
		\draw (66) to (146);
		\draw [bend right=15, looseness=1.00] (66) to (77);
		\draw [bend right=15, looseness=1.00] (66) to (58);
		\draw (109.center) to (125.center);
		\draw [bend right=15, looseness=1.00] (48) to (124);
		\draw [bend right=15, looseness=1.00] (44) to (66);
		\draw (38) to (118);
		\draw (90) to (91);
		\draw (28.center) to (33.center);
		\draw (142.center) to (37.center);
		\draw (106.center) to (145.center);
		\draw (103) to (114);
		\draw (114) to (24);
		\draw [bend right=15, looseness=1.00] (114) to (5);
		\draw [bend left=45, looseness=0.75] (114) to (136);
		\draw [bend right=15, looseness=1.00] (114) to (6);
		\draw (101) to (40);
		\draw (40) to (67);
		\draw [bend right=15, looseness=1.00] (40) to (159);
		\draw [bend left=15, looseness=1.25] (40) to (117);
		\draw [bend right=15, looseness=1.00] (40) to (84);
		\draw (19.center) to (144.center);
		\draw [bend right=15, looseness=1.00] (151) to (114);
		\draw [bend right=15, looseness=1.00] (156) to (40);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/multiplypimulticommutegprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-6.5, 5.5) {};
		\node [style=rn_phase] (1) at (-7.5, 5) {$\pi$};
		\node [style=gn, scale=1] (2) at (-7.5, 5.5) {};
		\node [style=trigmc] (3) at (-7, 6.25) {$a$};
		\node [style=none] (4) at (-6.5, 4.5) {};
		\node [style=gn, scale=1] (5) at (-5.25, 5.5) {};
		\node [style=none] (6) at (-6.5, 7.25) {};
		\node [style=none] (7) at (-7.5, 4.5) {};
		\node [style=gn, scale=1] (8) at (-7.5, 6.75) {};
		\node [style=none] (9) at (-7.5, 7.25) {};
		\node [style=none] (10) at (-5.25, 7.5) {};
		\node [style=rn] (11) at (-6.5, 6) {};
		\node [style=gn, scale=1] (12) at (-6.5, 6.75) {};
		\node [style=gn, scale=1] (13) at (-5.25, 6.75) {};
		\node [style=none] (14) at (-6, 7.25) {};
		\node [style=none] (15) at (-5.5, 7.25) {$\cdots$};
		\node [style=none] (16) at (-5.25, 4.5) {};
		\node [style=trigmc] (17) at (-7, 5) {$b$};
		\node [style=gn, scale=1] (18) at (-6, 5.5) {};
		\node [style=none] (19) at (-6, 7.5) {};
		\node [style=rn_phase] (20) at (-7.5, 6) {$\pi$};
		\node [style=gn, scale=1] (21) at (-6, 6.75) {};
		\node [style=rn] (22) at (-6.5, 4.75) {};
		\node [style=none] (23) at (-5.25, 7.25) {};
		\node [style=none] (24) at (-6, 4.5) {};
		\node [style=none] (25) at (-5, 6) {=};
		\node [style=gn, scale=1] (26) at (-4.5, 6.75) {};
		\node [style=trigmc] (27) at (-4, 5) {${\scriptstyle x+y}$};
		\node [style=gn, scale=1] (28) at (-4.5, 5.5) {};
		\node [style=none] (29) at (-2.25, 4.5) {};
		\node [style=none] (30) at (-2.25, 7.25) {};
		\node [style=gn, scale=1] (31) at (-2.25, 6.75) {};
		\node [style=none] (32) at (-3, 7.5) {};
		\node [style=none] (33) at (-2.5, 7.25) {$\cdots$};
		\node [style=rn] (34) at (-3.5, 6) {};
		\node [style=none] (35) at (-3.5, 4.5) {};
		\node [style=gn, scale=1] (36) at (-3, 5.5) {};
		\node [style=gn, scale=1] (37) at (-3, 6.75) {};
		\node [style=none] (38) at (-3, 7.25) {};
		\node [style=none] (39) at (-2.25, 7.5) {};
		\node [style=gn, scale=1] (40) at (-2.25, 5.5) {};
		\node [style=none] (41) at (-4.5, 4.5) {};
		\node [style=rn_phase] (42) at (-4.5, 6) {$\pi$};
		\node [style=rn_phase] (43) at (-4.5, 5) {$\pi$};
		\node [style=rn] (44) at (-3.5, 4.75) {};
		\node [style=gn, scale=1] (45) at (-3.5, 5.5) {};
		\node [style=gn, scale=1] (46) at (-3.5, 6.75) {};
		\node [style=none] (47) at (-3.5, 7.25) {};
		\node [style=trigmc] (48) at (-4, 6.25) {${\scriptstyle x-y}$};
		\node [style=none] (49) at (-4.5, 7.25) {};
		\node [style=none] (50) at (-3, 4.5) {};
		\node [style=gn, scale=1] (51) at (0.5, 4.25) {};
		\node [style=gn, scale=1] (52) at (-0.75, 4.25) {};
		\node [style=none] (53) at (-0.25, 1.75) {};
		\node [style=rn] (54) at (-0.75, 3.5) {};
		\node [style=rn_phase] (55) at (-1.75, 4.75) {$\pi$};
		\node [style=gn, scale=1] (56) at (-0.25, 6.75) {};
		\node [style=gn, scale=1] (57) at (-1.75, 6.75) {};
		\node [style=gn, scale=1] (58) at (0.5, 6.75) {};
		\node [style=none] (59) at (0.5, 7.5) {};
		\node [style=none] (60) at (-0.25, 7.5) {};
		\node [style=none] (61) at (-1.75, 1.75) {};
		\node [style=none] (62) at (-1.75, 7.25) {};
		\node [style=trigmc] (63) at (-1.25, 6.25) {${\scriptstyle -y}$};
		\node [style=rn] (64) at (-0.75, 6) {};
		\node [style=none] (65) at (0.5, 7.25) {};
		\node [style=none] (66) at (-0.75, 1.75) {};
		\node [style=rn_phase] (67) at (-1.75, 2.25) {$\pi$};
		\node [style=gn, scale=1] (68) at (-1.75, 4.25) {};
		\node [style=none] (69) at (0.25, 7.25) {$\cdots$};
		\node [style=none] (70) at (-0.75, 7.25) {};
		\node [style=trigmc] (71) at (-1.25, 3.75) {${\scriptstyle x}$};
		\node [style=none] (72) at (-0.25, 7.25) {};
		\node [style=gn, scale=1] (73) at (-0.25, 4.25) {};
		\node [style=none] (74) at (-2, 6) {$\overset{\ref{propadprimecro}}{=}$};
		\node [style=none] (75) at (0.5, 1.75) {};
		\node [style=gn, scale=1] (76) at (-0.75, 6.75) {};
		\node [style=gn, scale=1] (77) at (0.5, 5.5) {};
		\node [style=rn] (78) at (-0.75, 4.75) {};
		\node [style=gn, scale=1] (79) at (-0.25, 5.5) {};
		\node [style=gn, scale=1] (80) at (-1.75, 5.5) {};
		\node [style=gn, scale=1] (81) at (-0.75, 5.5) {};
		\node [style=trigmc] (82) at (-1.25, 5) {${\scriptstyle x}$};
		\node [style=gn, scale=1] (83) at (-0.75, 2.75) {};
		\node [style=gn, scale=1] (84) at (-0.25, 2.75) {};
		\node [style=gn, scale=1] (85) at (-1.75, 2.75) {};
		\node [style=gn, scale=1] (86) at (0.5, 2.75) {};
		\node [style=trigmc] (87) at (-1.25, 2.25) {${\scriptstyle y}$};
		\node [style=rn] (88) at (-0.75, 2) {};
		\node [style=rn_phase] (89) at (-1.75, 3.25) {$\pi$};
		\node [style=rn_phase] (90) at (-1.75, 3.75) {$\pi$};
		\node [style=none] (91) at (1.25, 7.25) {};
		\node [style=none] (92) at (2.25, -0.75) {};
		\node [style=none] (93) at (3.5, -0.75) {};
		\node [style=rn] (94) at (2.25, 3.5) {};
		\node [style=rn_phase] (95) at (1.25, 2.25) {$\pi$};
		\node [style=gn, scale=1] (96) at (3.5, 4.25) {};
		\node [style=none] (97) at (2.75, -0.75) {};
		\node [style=gn, scale=1] (98) at (1.25, 5.5) {};
		\node [style=gn, scale=1] (99) at (3.5, 5.5) {};
		\node [style=gn, scale=1] (100) at (1.25, 2.75) {};
		\node [style=gn, scale=1] (101) at (3.5, 6.75) {};
		\node [style=rn_phase] (102) at (1.25, 3.75) {$\pi$};
		\node [style=none] (103) at (2.75, 7.25) {};
		\node [style=gn, scale=1] (104) at (2.25, 2.75) {};
		\node [style=rn] (105) at (2.25, 2) {};
		\node [style=gn, scale=1] (106) at (1.25, 4.25) {};
		\node [style=gn, scale=1] (107) at (3.5, 2.75) {};
		\node [style=gn, scale=1] (108) at (2.75, 2.75) {};
		\node [style=none] (109) at (2.75, 7.5) {};
		\node [style=trigmc] (110) at (1.75, 6.25) {${\scriptstyle -y}$};
		\node [style=none] (111) at (3.5, 7.25) {};
		\node [style=rn_phase] (112) at (1.25, 3.25) {$\pi$};
		\node [style=none] (113) at (2.25, 7.25) {};
		\node [style=none] (114) at (3.5, 7.5) {};
		\node [style=rn] (115) at (2.25, 6) {};
		\node [style=rn_phase] (116) at (1.25, 4.75) {$\pi$};
		\node [style=gn, scale=1] (117) at (2.75, 5.5) {};
		\node [style=trigmc] (118) at (1.75, 5) {${\scriptstyle x}$};
		\node [style=gn, scale=1] (119) at (2.25, 5.5) {};
		\node [style=none] (120) at (3.25, 7.25) {$\cdots$};
		\node [style=gn, scale=1] (121) at (2.25, 4.25) {};
		\node [style=gn, scale=1] (122) at (2.75, 4.25) {};
		\node [style=trigmc] (123) at (1.75, 3.75) {${\scriptstyle x}$};
		\node [style=none] (124) at (1.25, -0.75) {};
		\node [style=gn, scale=1] (125) at (2.25, 6.75) {};
		\node [style=gn, scale=1] (126) at (2.75, 6.75) {};
		\node [style=rn] (127) at (2.25, 4.75) {};
		\node [style=trigmc] (128) at (1.75, 2.25) {${\scriptstyle y}$};
		\node [style=gn, scale=1] (129) at (1.25, 6.75) {};
		\node [style=trigmc] (130) at (1.75, 1) {${\scriptstyle y}$};
		\node [style=gn, scale=1] (131) at (2.75, 1.5) {};
		\node [style=rn] (132) at (2.25, 0.75) {};
		\node [style=gn, scale=1] (133) at (3.5, 1.5) {};
		\node [style=gn, scale=1] (134) at (2.25, 1.5) {};
		\node [style=gn, scale=1] (135) at (1.25, 1.5) {};
		\node [style=trigmc] (136) at (1.75, -0.25) {${\scriptstyle -y}$};
		\node [style=gn, scale=1] (137) at (2.75, 0.25) {};
		\node [style=rn] (138) at (2.25, -0.5) {};
		\node [style=gn, scale=1] (139) at (3.5, 0.25) {};
		\node [style=gn, scale=1] (140) at (2.25, 0.25) {};
		\node [style=gn, scale=1] (141) at (1.25, 0.25) {};
		\node [style=none] (142) at (6.25, 7.25) {$\cdots$};
		\node [style=none] (143) at (5.75, 2) {};
		\node [style=trigmc] (144) at (4.75, 2.5) {${\scriptstyle -y}$};
		\node [style=rn] (145) at (5.25, 4.75) {};
		\node [style=none] (146) at (3.75, 6) {$\overset{\ref{propo1cro2}}{=}$};
		\node [style=trigmc] (147) at (4.75, 5) {${\scriptstyle x}$};
		\node [style=gn, scale=1] (148) at (6.5, 5.5) {};
		\node [style=gn, scale=1] (149) at (5.75, 4.25) {};
		\node [style=gn, scale=1] (150) at (5.25, 3) {};
		\node [style=gn, scale=1] (151) at (6.5, 4.25) {};
		\node [style=none] (152) at (6.5, 2) {};
		\node [style=gn, scale=1] (153) at (6.5, 6.75) {};
		\node [style=none] (154) at (5.25, 2) {};
		\node [style=none] (155) at (4.25, 7.25) {};
		\node [style=trigmc] (156) at (4.75, 6.25) {${\scriptstyle -y}$};
		\node [style=gn, scale=1] (157) at (4.25, 3) {};
		\node [style=gn, scale=1] (158) at (5.25, 4.25) {};
		\node [style=rn] (159) at (5.25, 2.25) {};
		\node [style=gn, scale=1] (160) at (5.75, 5.5) {};
		\node [style=none] (161) at (6.5, 7.25) {};
		\node [style=none] (162) at (5.25, 7.25) {};
		\node [style=none] (163) at (4.25, 2) {};
		\node [style=trigmc] (164) at (4.75, 3.75) {${\scriptstyle y}$};
		\node [style=none] (165) at (6.5, 7.5) {};
		\node [style=none] (166) at (5.75, 7.5) {};
		\node [style=gn, scale=1] (167) at (4.25, 6.75) {};
		\node [style=gn, scale=1] (168) at (5.75, 3) {};
		\node [style=gn, scale=1] (169) at (5.25, 5.5) {};
		\node [style=rn] (170) at (5.25, 3.5) {};
		\node [style=gn, scale=1] (171) at (5.75, 6.75) {};
		\node [style=gn, scale=1] (172) at (5.25, 6.75) {};
		\node [style=rn] (173) at (5.25, 6) {};
		\node [style=none] (174) at (5.75, 7.25) {};
		\node [style=gn, scale=1] (175) at (6.5, 3) {};
		\node [style=none] (176) at (-8.75, -3.75) {$\overset{\ref{propadprimecro}}{=}$};
		\node [style=rn_phase] (177) at (-5.5, -2.25) {$\pi$};
		\node [style=none] (178) at (-3.5, 0.25) {$\cdots$};
		\node [style=none] (179) at (-4, -7.75) {};
		\node [style=gn, scale=1] (180) at (-3.25, -5.5) {};
		\node [style=trigmc] (181) at (-5, -7.25) {${\scriptstyle -y}$};
		\node [style=rn] (182) at (-4.5, -2.25) {};
		\node [style=trigmc] (183) at (-5, -2) {${\scriptstyle y}$};
		\node [style=gn, scale=1] (184) at (-3.25, -1.5) {};
		\node [style=gn, scale=1] (185) at (-4, -4.25) {};
		\node [style=gn, scale=1] (186) at (-5.5, -2.75) {};
		\node [style=gn, scale=1] (187) at (-4.5, -6.75) {};
		\node [style=gn, scale=1] (188) at (-3.25, -0.25) {};
		\node [style=rn_phase] (189) at (-5.5, -4.75) {$\pi$};
		\node [style=none] (190) at (-3.25, -7.75) {};
		\node [style=gn, scale=1] (191) at (-3.25, -4.25) {};
		\node [style=none] (192) at (-4.5, -7.75) {};
		\node [style=none] (193) at (-5.5, 0.25) {};
		\node [style=trigmc] (194) at (-5, -0.75) {${\scriptstyle -y}$};
		\node [style=gn, scale=1] (195) at (-5.5, -6.75) {};
		\node [style=gn, scale=1] (196) at (-4, -5.5) {};
		\node [style=gn, scale=1] (197) at (-4.5, -4.25) {};
		\node [style=rn] (198) at (-4.5, -7.5) {};
		\node [style=gn, scale=1] (199) at (-4.5, -2.75) {};
		\node [style=gn, scale=1] (200) at (-4, -1.5) {};
		\node [style=gn, scale=1] (201) at (-4, -2.75) {};
		\node [style=none] (202) at (-3.25, 0.25) {};
		\node [style=gn, scale=1] (203) at (-5.5, -4.25) {};
		\node [style=gn, scale=1] (204) at (-5.5, -5.5) {};
		\node [style=rn_phase] (205) at (-5.5, -3.25) {$\pi$};
		\node [style=gn, scale=1] (206) at (-3.25, -2.75) {};
		\node [style=rn] (207) at (-4.5, -6.25) {};
		\node [style=none] (208) at (-4.5, 0.25) {};
		\node [style=gn, scale=1] (209) at (-5.5, -1.5) {};
		\node [style=rn_phase] (210) at (-5.5, -3.75) {$\pi$};
		\node [style=none] (211) at (-5.5, -7.75) {};
		\node [style=trigmc] (212) at (-5, -4.75) {${\scriptstyle x}$};
		\node [style=none] (213) at (-3.25, 0.5) {};
		\node [style=none] (214) at (-4, 0.5) {};
		\node [style=gn, scale=1] (215) at (-4.5, -5.5) {};
		\node [style=gn, scale=1] (216) at (-5.5, -0.25) {};
		\node [style=trigmc] (217) at (-5, -6) {${\scriptstyle x}$};
		\node [style=gn, scale=1] (218) at (-4, -6.75) {};
		\node [style=gn, scale=1] (219) at (-4.5, -1.5) {};
		\node [style=rn] (220) at (-4.5, -5) {};
		\node [style=rn] (221) at (-4.5, -3.5) {};
		\node [style=gn, scale=1] (222) at (-4, -0.25) {};
		\node [style=gn, scale=1] (223) at (-4.5, -0.25) {};
		\node [style=trigmc] (224) at (-5, -3.25) {${\scriptstyle y}$};
		\node [style=rn] (225) at (-4.5, -1) {};
		\node [style=none] (226) at (-4, 0.25) {};
		\node [style=gn, scale=1] (227) at (-3.25, -6.75) {};
		\node [style=gn, scale=1] (228) at (-7.5, -1.5) {};
		\node [style=gn, scale=1] (229) at (-7, -0.25) {};
		\node [style=gn, scale=1] (230) at (-7.5, -0.25) {};
		\node [style=trigmc] (231) at (-8, -2) {${\scriptstyle y}$};
		\node [style=rn] (232) at (-7.5, -1) {};
		\node [style=gn, scale=1] (233) at (-7.5, -2.75) {};
		\node [style=rn] (234) at (-7.5, -2.25) {};
		\node [style=none] (235) at (-8.5, 0.25) {};
		\node [style=gn, scale=1] (236) at (-7.5, -4) {};
		\node [style=none] (237) at (-7.5, -5) {};
		\node [style=rn] (238) at (-7.5, -4.75) {};
		\node [style=none] (239) at (-6.25, 0.5) {};
		\node [style=none] (240) at (-7, 0.5) {};
		\node [style=gn, scale=1] (241) at (-8.5, -4) {};
		\node [style=none] (242) at (-7, -5) {};
		\node [style=none] (243) at (-7, 0.25) {};
		\node [style=none] (244) at (-8.5, -5) {};
		\node [style=trigmc] (245) at (-8, -3.25) {${\scriptstyle x}$};
		\node [style=gn, scale=1] (246) at (-7, -4) {};
		\node [style=gn, scale=1] (247) at (-7, -2.75) {};
		\node [style=none] (248) at (-6.25, 0.25) {};
		\node [style=none] (249) at (-6.5, 0.25) {$\cdots$};
		\node [style=gn, scale=1] (250) at (-7, -1.5) {};
		\node [style=rn] (251) at (-7.5, -3.5) {};
		\node [style=gn, scale=1] (252) at (-8.5, -0.25) {};
		\node [style=gn, scale=1] (253) at (-6.25, -1.5) {};
		\node [style=gn, scale=1] (254) at (-6.25, -2.75) {};
		\node [style=none] (255) at (-7.5, 0.25) {};
		\node [style=gn, scale=1] (256) at (-6.25, -4) {};
		\node [style=gn, scale=1] (257) at (-6.25, -0.25) {};
		\node [style=trigmc] (258) at (-8, -4.5) {${\scriptstyle -y}$};
		\node [style=none] (259) at (-6.25, -5) {};
		\node [style=trigmc] (260) at (-8, -0.75) {${\scriptstyle -y}$};
		\node [style=none] (261) at (-1.5, -7.5) {};
		\node [style=gn, scale=1] (262) at (-0.25, -5.25) {};
		\node [style=rn_phase] (263) at (-2.5, -3) {$\pi$};
		\node [style=none] (264) at (-1, -7.5) {};
		\node [style=gn, scale=1] (265) at (-1.5, -4) {};
		\node [style=rn] (266) at (-1.5, -4.75) {};
		\node [style=gn, scale=1] (267) at (-1, -5.25) {};
		\node [style=none] (268) at (-2.5, -7.5) {};
		\node [style=none] (269) at (-0.25, -1.5) {};
		\node [style=gn, scale=1] (270) at (-1.5, -6.5) {};
		\node [style=rn_phase] (271) at (-2.5, -3.5) {$\pi$};
		\node [style=trigmc] (272) at (-2, -3) {${\scriptstyle y}$};
		\node [style=none] (273) at (-2.5, -1.75) {};
		\node [style=gn, scale=1] (274) at (-0.25, -6.5) {};
		\node [style=trigmc] (275) at (-2, -5.75) {${\scriptstyle x}$};
		\node [style=gn, scale=1] (276) at (-1, -2.5) {};
		\node [style=rn] (277) at (-1.5, -6) {};
		\node [style=none] (278) at (-1, -1.75) {};
		\node [style=none] (279) at (-0.25, -1.75) {};
		\node [style=none] (280) at (-1, -1.5) {};
		\node [style=gn, scale=1] (281) at (-2.5, -4) {};
		\node [style=rn] (282) at (-1.5, -7.25) {};
		\node [style=gn, scale=1] (283) at (-0.25, -4) {};
		\node [style=gn, scale=1] (284) at (-1, -6.5) {};
		\node [style=trigmc] (285) at (-2, -7) {${\scriptstyle -y}$};
		\node [style=gn, scale=1] (286) at (-1.5, -2.5) {};
		\node [style=gn, scale=1] (287) at (-2.5, -6.5) {};
		\node [style=gn, scale=1] (288) at (-1.5, -5.25) {};
		\node [style=rn_phase] (289) at (-2.5, -4.5) {$\pi$};
		\node [style=rn_phase] (290) at (-2.5, -2) {$\pi$};
		\node [style=trigmc] (291) at (-2, -4.5) {${\scriptstyle x}$};
		\node [style=none] (292) at (-1.5, -1.75) {};
		\node [style=rn] (293) at (-1.5, -3.25) {};
		\node [style=gn, scale=1] (294) at (-0.25, -2.5) {};
		\node [style=none] (295) at (-0.5, -1.75) {$\cdots$};
		\node [style=gn, scale=1] (296) at (-2.5, -5.25) {};
		\node [style=gn, scale=1] (297) at (-1, -4) {};
		\node [style=none] (298) at (-0.25, -7.5) {};
		\node [style=gn, scale=1] (299) at (-2.5, -2.5) {};
		\node [style=gn, scale=1] (300) at (2, -4.25) {};
		\node [style=none] (301) at (2.5, -2.25) {$\cdots$};
		\node [style=none] (302) at (2.75, -5.25) {};
		\node [style=rn] (303) at (1.5, -5) {};
		\node [style=gn, scale=1] (304) at (2.75, -3) {};
		\node [style=none] (305) at (2, -2.25) {};
		\node [style=rn] (306) at (1.5, -3.75) {};
		\node [style=gn, scale=1] (307) at (0.5, -4.25) {};
		\node [style=rn_phase] (308) at (0.5, -3.5) {$\pi$};
		\node [style=gn, scale=1] (309) at (0.5, -3) {};
		\node [style=trigmc] (310) at (1, -3.5) {${\scriptstyle x+y}$};
		\node [style=none] (311) at (2.75, -2.25) {};
		\node [style=gn, scale=1] (312) at (2.75, -4.25) {};
		\node [style=gn, scale=1] (313) at (1.5, -3) {};
		\node [style=none] (314) at (0.5, -2.25) {};
		\node [style=none] (315) at (0.5, -5.25) {};
		\node [style=none] (316) at (2, -5.25) {};
		\node [style=none] (317) at (2, -2) {};
		\node [style=trigmc] (318) at (1, -4.75) {${\scriptstyle x-y}$};
		\node [style=rn_phase] (319) at (0.5, -2.5) {$\pi$};
		\node [style=none] (320) at (1.5, -2.25) {};
		\node [style=gn, scale=1] (321) at (1.5, -4.25) {};
		\node [style=none] (322) at (1.5, -5.25) {};
		\node [style=gn, scale=1] (323) at (2, -3) {};
		\node [style=none] (324) at (2.75, -2) {};
		\node [style=rn] (325) at (4.5, -5) {};
		\node [style=none] (326) at (5, -2.25) {};
		\node [style=trigmc] (327) at (4, -3.5) {$b$};
		\node [style=rn_phase] (328) at (3.5, -2.5) {$\pi$};
		\node [style=none] (329) at (5.75, -5.25) {};
		\node [style=gn, scale=1] (330) at (3.5, -3) {};
		\node [style=trigmc] (331) at (4, -4.75) {$a$};
		\node [style=gn, scale=1] (332) at (5, -3) {};
		\node [style=none] (333) at (5, -2.5) {};
		\node [style=gn, scale=1] (334) at (5.75, -3) {};
		\node [style=gn, scale=1] (335) at (5.75, -4.25) {};
		\node [style=none] (336) at (3.5, -5.25) {};
		\node [style=gn, scale=1] (337) at (3.5, -4.25) {};
		\node [style=none] (338) at (5.75, -2.5) {};
		\node [style=none] (339) at (3, -3.75) {=};
		\node [style=rn_phase] (340) at (3.5, -3.5) {$\pi$};
		\node [style=none] (341) at (5.25, -2.5) {$\cdots$};
		\node [style=none] (342) at (5.75, -2.25) {};
		\node [style=gn, scale=1] (343) at (4.5, -3) {};
		\node [style=gn, scale=1] (344) at (5, -4.25) {};
		\node [style=none] (345) at (4.5, -5.25) {};
		\node [style=gn, scale=1] (346) at (4.5, -4.25) {};
		\node [style=none] (347) at (4.5, -2.5) {};
		\node [style=none] (348) at (3.5, -2.25) {};
		\node [style=rn] (349) at (4.5, -3.75) {};
		\node [style=none] (350) at (5, -5.25) {};
		\node [style=none] (351) at (0.75, 6) {$\overset{\ref{propadprimecro}}{=}$};
		\node [style=none] (352) at (-6, -3.75) {$\overset{\ref{propo1cro2}}{=}$};
		\node [style=none] (353) at (-3, -3.75) {$\overset{\ref{propadprimecro}}{=}$};
		\node [style=none] (354) at (0, -3.75) {$\overset{\ref{propadprimecro}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (7.center);
		\draw (6.center) to (4.center);
		\draw (23.center) to (16.center);
		\draw (8) to (3);
		\draw (3) to (12);
		\draw [bend right=15, looseness=1.00] (3) to (13);
		\draw [bend right=45, looseness=1.25] (3) to (11);
		\draw (14.center) to (24.center);
		\draw (21) to (3);
		\draw [style=braceedge] (19.center) to node[wire label, inner sep=5 pt]{$n$} (10.center);
		\draw (2) to (17);
		\draw (17) to (0);
		\draw [bend right=15, looseness=1.00] (17) to (5);
		\draw [bend right=45, looseness=1.25] (17) to (22);
		\draw (18) to (17);
		\draw (49.center) to (41.center);
		\draw (47.center) to (35.center);
		\draw (30.center) to (29.center);
		\draw (26) to (48);
		\draw (48) to (46);
		\draw [bend right=15, looseness=1.00] (48) to (31);
		\draw [bend right=45, looseness=1.25] (48) to (34);
		\draw (38.center) to (50.center);
		\draw (37) to (48);
		\draw [style=braceedge] (32.center) to node[wire label, inner sep=5 pt]{$n$} (39.center);
		\draw (28) to (27);
		\draw (27) to (45);
		\draw [bend right=15, looseness=1.00] (27) to (40);
		\draw [bend right=45, looseness=1.25] (27) to (44);
		\draw (36) to (27);
		\draw (62.center) to (61.center);
		\draw (70.center) to (66.center);
		\draw (65.center) to (75.center);
		\draw (57) to (63);
		\draw (63) to (76);
		\draw [bend right=15, looseness=1.00] (63) to (58);
		\draw [bend right=45, looseness=1.25] (63) to (64);
		\draw (72.center) to (53.center);
		\draw (56) to (63);
		\draw [style=braceedge] (60.center) to node[wire label, inner sep=5 pt]{$n$} (59.center);
		\draw (68) to (71);
		\draw (71) to (52);
		\draw [bend right=15, looseness=1.00] (71) to (51);
		\draw [bend right=45, looseness=1.25] (71) to (54);
		\draw (73) to (71);
		\draw (80) to (82);
		\draw (82) to (81);
		\draw [bend right=15, looseness=1.00] (82) to (77);
		\draw [bend right=45, looseness=1.25] (82) to (78);
		\draw (79) to (82);
		\draw (85) to (87);
		\draw (87) to (83);
		\draw [bend right=15, looseness=1.00] (87) to (86);
		\draw [bend right=45, looseness=1.25] (87) to (88);
		\draw (84) to (87);
		\draw (91.center) to (124.center);
		\draw (113.center) to (92.center);
		\draw (111.center) to (93.center);
		\draw (129) to (110);
		\draw (110) to (125);
		\draw [bend right=15, looseness=1.00] (110) to (101);
		\draw [bend right=45, looseness=1.25] (110) to (115);
		\draw (103.center) to (97.center);
		\draw (126) to (110);
		\draw [style=braceedge] (109.center) to node[wire label, inner sep=5 pt]{$n$} (114.center);
		\draw (106) to (123);
		\draw (123) to (121);
		\draw [bend right=15, looseness=1.00] (123) to (96);
		\draw [bend right=45, looseness=1.25] (123) to (94);
		\draw (122) to (123);
		\draw (98) to (118);
		\draw (118) to (119);
		\draw [bend right=15, looseness=1.00] (118) to (99);
		\draw [bend right=45, looseness=1.25] (118) to (127);
		\draw (117) to (118);
		\draw (100) to (128);
		\draw (128) to (104);
		\draw [bend right=15, looseness=1.00] (128) to (107);
		\draw [bend right=45, looseness=1.25] (128) to (105);
		\draw (108) to (128);
		\draw (135) to (130);
		\draw (130) to (134);
		\draw [bend right=15, looseness=1.00] (130) to (133);
		\draw [bend right=45, looseness=1.25] (130) to (132);
		\draw (131) to (130);
		\draw (141) to (136);
		\draw (136) to (140);
		\draw [bend right=15, looseness=1.00] (136) to (139);
		\draw [bend right=45, looseness=1.25] (136) to (138);
		\draw (137) to (136);
		\draw (155.center) to (163.center);
		\draw (162.center) to (154.center);
		\draw (161.center) to (152.center);
		\draw (167) to (156);
		\draw (156) to (172);
		\draw [bend right=15, looseness=1.00] (156) to (153);
		\draw [bend right=45, looseness=1.25] (156) to (173);
		\draw (174.center) to (143.center);
		\draw (171) to (156);
		\draw [style=braceedge] (166.center) to node[wire label, inner sep=5 pt]{$n$} (165.center);
		\draw (147) to (169);
		\draw [bend right=15, looseness=1.00] (147) to (148);
		\draw [bend right=45, looseness=1.25] (147) to (145);
		\draw (160) to (147);
		\draw (164) to (158);
		\draw [bend right=15, looseness=1.00] (164) to (151);
		\draw [bend right=45, looseness=1.25] (164) to (170);
		\draw (149) to (164);
		\draw (157) to (144);
		\draw (144) to (150);
		\draw [bend right=15, looseness=1.00] (144) to (175);
		\draw [bend right=45, looseness=1.25] (144) to (159);
		\draw (168) to (144);
		\draw (193.center) to (211.center);
		\draw (208.center) to (192.center);
		\draw (202.center) to (190.center);
		\draw (216) to (194);
		\draw (194) to (223);
		\draw [bend right=15, looseness=1.00] (194) to (188);
		\draw [bend right=45, looseness=1.25] (194) to (225);
		\draw (226.center) to (179.center);
		\draw (222) to (194);
		\draw [style=braceedge] (214.center) to node[wire label, inner sep=5 pt]{$n$} (213.center);
		\draw (186) to (224);
		\draw (224) to (199);
		\draw [bend right=15, looseness=1.00] (224) to (206);
		\draw [bend right=45, looseness=1.25] (224) to (221);
		\draw (201) to (224);
		\draw (209) to (183);
		\draw (183) to (219);
		\draw [bend right=15, looseness=1.00] (183) to (184);
		\draw [bend right=45, looseness=1.25] (183) to (182);
		\draw (200) to (183);
		\draw (203) to (212);
		\draw (212) to (197);
		\draw [bend right=15, looseness=1.00] (212) to (191);
		\draw [bend right=45, looseness=1.25] (212) to (220);
		\draw (185) to (212);
		\draw (204) to (217);
		\draw (217) to (215);
		\draw [bend right=15, looseness=1.00] (217) to (180);
		\draw [bend right=45, looseness=1.25] (217) to (207);
		\draw (196) to (217);
		\draw (195) to (181);
		\draw (181) to (187);
		\draw [bend right=15, looseness=1.00] (181) to (227);
		\draw [bend right=45, looseness=1.25] (181) to (198);
		\draw (218) to (181);
		\draw (235.center) to (244.center);
		\draw (255.center) to (237.center);
		\draw (248.center) to (259.center);
		\draw (252) to (260);
		\draw (260) to (230);
		\draw [bend right=15, looseness=1.00] (260) to (257);
		\draw [bend right=45, looseness=1.25] (260) to (232);
		\draw (243.center) to (242.center);
		\draw (229) to (260);
		\draw [style=braceedge] (240.center) to node[wire label, inner sep=5 pt]{$n$} (239.center);
		\draw (245) to (233);
		\draw [bend right=15, looseness=1.00] (245) to (254);
		\draw [bend right=45, looseness=1.25] (245) to (251);
		\draw (247) to (245);
		\draw (231) to (228);
		\draw [bend right=15, looseness=1.00] (231) to (253);
		\draw [bend right=45, looseness=1.25] (231) to (234);
		\draw (250) to (231);
		\draw (241) to (258);
		\draw (258) to (236);
		\draw [bend right=15, looseness=1.00] (258) to (256);
		\draw [bend right=45, looseness=1.25] (258) to (238);
		\draw (246) to (258);
		\draw (273.center) to (268.center);
		\draw (292.center) to (261.center);
		\draw (279.center) to (298.center);
		\draw (278.center) to (264.center);
		\draw [style=braceedge] (280.center) to node[wire label, inner sep=5 pt]{$n$} (269.center);
		\draw (299) to (272);
		\draw (272) to (286);
		\draw [bend right=15, looseness=1.00] (272) to (294);
		\draw [bend right=45, looseness=1.25] (272) to (293);
		\draw (276) to (272);
		\draw (281) to (291);
		\draw (291) to (265);
		\draw [bend right=15, looseness=1.00] (291) to (283);
		\draw [bend right=45, looseness=1.25] (291) to (266);
		\draw (297) to (291);
		\draw (296) to (275);
		\draw (275) to (288);
		\draw [bend right=15, looseness=1.00] (275) to (262);
		\draw [bend right=45, looseness=1.25] (275) to (277);
		\draw (267) to (275);
		\draw (287) to (285);
		\draw (285) to (270);
		\draw [bend right=15, looseness=1.00] (285) to (274);
		\draw [bend right=45, looseness=1.25] (285) to (282);
		\draw (284) to (285);
		\draw (314.center) to (315.center);
		\draw (320.center) to (322.center);
		\draw (311.center) to (302.center);
		\draw (305.center) to (316.center);
		\draw [style=braceedge] (317.center) to node[wire label, inner sep=5 pt]{$n$} (324.center);
		\draw (309) to (310);
		\draw (310) to (313);
		\draw [bend right=15, looseness=1.00] (310) to (304);
		\draw [bend right=45, looseness=1.25] (310) to (306);
		\draw (323) to (310);
		\draw (307) to (318);
		\draw (318) to (321);
		\draw [bend right=15, looseness=1.00] (318) to (312);
		\draw [bend right=45, looseness=1.25] (318) to (303);
		\draw (300) to (318);
		\draw (348.center) to (336.center);
		\draw (347.center) to (345.center);
		\draw (338.center) to (329.center);
		\draw (330) to (327);
		\draw (327) to (343);
		\draw [bend right=15, looseness=1.00] (327) to (334);
		\draw [bend right=45, looseness=1.25] (327) to (349);
		\draw (333.center) to (350.center);
		\draw (332) to (327);
		\draw [style=braceedge] (326.center) to node[wire label, inner sep=5 pt]{$n$} (342.center);
		\draw (337) to (331);
		\draw (331) to (346);
		\draw [bend right=15, looseness=1.00] (331) to (335);
		\draw [bend right=45, looseness=1.25] (331) to (325);
		\draw (344) to (331);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/multiplypimulticommuteprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-9.25, 3.25) {};
		\node [style=triangle] (1) at (-8, 2.25) {};
		\node [style=gbox, scale=1] (2) at (-8.5, 3.5) {$a$};
		\node [style=none] (3) at (-10, 3.25) {};
		\node [style=none] (4) at (-9.25, 1.5) {};
		\node [style=none] (5) at (-7.25, 4.75) {};
		\node [style=gn, scale=1] (6) at (-7.25, 2.75) {};
		\node [style=none] (7) at (-7.75, 4.75) {};
		\node [style=gn, scale=1] (8) at (-10, 4.25) {};
		\node [style=triangle] (9) at (-9.75, 3.75) {};
		\node [style=rn_phase] (10) at (-10, 3.25) {$\pi$};
		\node [style=none] (11) at (-7.25, 1.5) {};
		\node [style=triangle] (12) at (-9.75, 2.25) {};
		\node [style=triangle] (13) at (-8, 3.75) {};
		\node [style=rn_phase] (14) at (-10, 2) {$\pi$};
		\node [style=none] (15) at (-10, 1.5) {};
		\node [style=gn, scale=1] (16) at (-7.25, 4.25) {};
		\node [style=none] (17) at (-10, 4.75) {};
		\node [style=gn, scale=1] (18) at (-9.25, 4.25) {};
		\node [style=triangle] (19) at (-9, 3.75) {};
		\node [style=triangle] (20) at (-7.5, 3.75) {};
		\node [style=rn] (21) at (-7.75, 1.75) {};
		\node [style=gn, scale=1] (22) at (-10, 2.75) {};
		\node [style=none] (23) at (-7.75, 1.5) {};
		\node [style=triangle] (24) at (-9, 2.25) {};
		\node [style=none] (25) at (-9.25, 4.75) {};
		\node [style=gn, scale=1] (26) at (-7.75, 4.25) {};
		\node [style=triangle] (27) at (-7.5, 2.25) {};
		\node [style=gbox, scale=1] (28) at (-8.5, 2) {$b$};
		\node [style=gn, scale=1] (29) at (-9.25, 2.75) {};
		\node [style=gn, scale=1] (30) at (-7.75, 2.75) {};
		\node [style=none] (31) at (-7, 3.25) {$\overset{Brek1}{=}$};
		\node [style=zhbx] (32) at (-5.5, 2) {$\wedge$};
		\node [style=none] (33) at (-4.75, 5.25) {};
		\node [style=none] (34) at (-6.75, 1.5) {};
		\node [style=gn, scale=1] (35) at (-6.25, 4.25) {};
		\node [style=gn, scale=1] (36) at (-6.75, 4.25) {};
		\node [style=none] (37) at (-6.25, 5.25) {};
		\node [style=gn, scale=1] (38) at (-6.75, 2.75) {};
		\node [style=gn, scale=1] (39) at (-4.75, 4.25) {};
		\node [style=gn, scale=1] (40) at (-4.25, 2.75) {};
		\node [style=none] (41) at (-6.25, 1.25) {};
		\node [style=none] (42) at (-4.25, 1.5) {};
		\node [style=rn] (43) at (-4.75, 1.75) {};
		\node [style=none] (44) at (-4.75, 0.75) {};
		\node [style=none] (45) at (-4, 3.25) {$\overset{Dis}{=}$};
		\node [style=gn, scale=1] (46) at (-4.25, 4.25) {};
		\node [style=rn] (47) at (-6.25, 3.25) {};
		\node [style=none] (48) at (-4.25, 4.75) {};
		\node [style=gn, scale=1] (49) at (-6.25, 2.75) {};
		\node [style=none] (50) at (-6.75, 4.75) {};
		\node [style=gn, scale=1] (51) at (-4.75, 3) {};
		\node [style=gbox, scale=1] (52) at (-6.25, 1.75) {$\frac{1}{a}$};
		\node [style=gbox, scale=1] (53) at (-6.25, 4.75) {$a$};
		\node [style=gbox, scale=1] (54) at (-4.75, 4.75) {$b$};
		\node [style=gbox, scale=1] (55) at (-4.75, 1.25) {$\frac{1}{b}$};
		\node [style=triangle] (56) at (-5.5, 1.75) {};
		\node [style=triangle] (57) at (-5.5, 3.5) {};
		\node [style=zhbx] (58) at (-5.5, 3.75) {$\wedge$};
		\node [style=rn] (59) at (-6.5, 2.25) {};
		\node [style=none] (60) at (-2.25, 1.75) {};
		\node [style=none] (61) at (-3.25, 2.5) {};
		\node [style=none] (62) at (-1.5, 2.75) {};
		\node [style=none] (63) at (-2.25, 1.25) {};
		\node [style=none] (64) at (-3.25, 2.5) {};
		\node [style=none] (65) at (-1.5, 2.75) {};
		\node [style=zhbx] (66) at (-1.75, 2) {$\wedge$};
		\node [style=rn] (67) at (-2.25, 1.75) {};
		\node [style=zhbx] (68) at (-2.75, 2) {$\wedge$};
		\node [style=none] (69) at (-1, 2.5) {};
		\node [style=none] (70) at (-2.25, 1.75) {};
		\node [style=none] (71) at (-3.25, 2.5) {};
		\node [style=gn, scale=1] (72) at (-3.75, 4) {};
		\node [style=triangle] (73) at (-2.5, 3.25) {};
		\node [style=gn, scale=1] (74) at (-1.5, 4) {};
		\node [style=gn, scale=1] (75) at (-3.25, 2.5) {};
		\node [style=none] (76) at (-3.25, 1) {};
		\node [style=none] (77) at (-1.5, 5) {};
		\node [style=rn] (78) at (-1.5, 1.25) {};
		\node [style=gbox, scale=1] (79) at (-1.5, 4.5) {$b$};
		\node [style=triangle] (80) at (-2.25, 1.25) {};
		\node [style=none] (81) at (-1, 1) {};
		\node [style=none] (82) at (-3.75, 1.25) {};
		\node [style=gbox, scale=1] (83) at (-1.5, 0.75) {$\frac{1}{b}$};
		\node [style=rn] (84) at (-3.25, 3) {};
		\node [style=none] (85) at (-1, 4.5) {};
		\node [style=gbox, scale=1] (86) at (-3.25, 4.5) {$a$};
		\node [style=none] (87) at (-0.75, 3.25) {$\overset{BiA}{=}$};
		\node [style=gbox, scale=1] (88) at (-3.25, 1.5) {$\frac{1}{a}$};
		\node [style=gn, scale=1] (89) at (-3.25, 4) {};
		\node [style=none] (90) at (-3.25, 5) {};
		\node [style=gn, scale=1] (91) at (-1.5, 2.75) {};
		\node [style=none] (92) at (-3.75, 4.5) {};
		\node [style=zhbx] (93) at (-2.5, 3.5) {$\wedge$};
		\node [style=none] (94) at (-1.5, 0.25) {};
		\node [style=gn, scale=1] (95) at (-1, 2.5) {};
		\node [style=gn, scale=1] (96) at (-1, 4) {};
		\node [style=gn, scale=1] (97) at (-3.75, 2.5) {};
		\node [style=none] (98) at (-3.75, 2.5) {};
		\node [style=none] (99) at (-1, 2.5) {};
		\node [style=rn] (100) at (0, 2.75) {};
		\node [style=none] (101) at (1.5, 2.75) {};
		\node [style=none] (102) at (1.5, 0.5) {};
		\node [style=gn, scale=1] (103) at (1.5, 2.75) {};
		\node [style=gbox, scale=1] (104) at (0, 4.75) {$a$};
		\node [style=rn] (105) at (1.5, 1.5) {};
		\node [style=gn, scale=1] (106) at (-0.5, 4.25) {};
		\node [style=gbox, scale=1] (107) at (1.5, 1) {$\frac{1}{b}$};
		\node [style=triangle] (108) at (0.75, 2.75) {};
		\node [style=none] (109) at (0, 5.25) {};
		\node [style=triangle] (110) at (1, 1.25) {};
		\node [style=none] (111) at (2, 5) {};
		\node [style=gn, scale=1] (112) at (2, 2.75) {};
		\node [style=gn, scale=1] (113) at (1.5, 4.5) {};
		\node [style=none] (114) at (1, 1.25) {};
		\node [style=gn, scale=1] (115) at (2, 4.5) {};
		\node [style=none] (116) at (0, 0.75) {};
		\node [style=gn, scale=1] (117) at (0, 4.25) {};
		\node [style=none] (118) at (0, 2.25) {};
		\node [style=rn] (119) at (1, 1.75) {};
		\node [style=none] (120) at (0, 2.25) {};
		\node [style=none] (121) at (2.25, 3.5) {$\overset{B2}{=}$};
		\node [style=none] (122) at (-0.5, 4.75) {};
		\node [style=gbox, scale=1] (123) at (1.5, 5) {$b$};
		\node [style=none] (124) at (1, 1.75) {};
		\node [style=none] (125) at (1.5, 5.5) {};
		\node [style=none] (126) at (2, 2.75) {};
		\node [style=none] (127) at (2, 1) {};
		\node [style=none] (128) at (1, 1.75) {};
		\node [style=zhbx] (129) at (0.5, 2) {$\wedge$};
		\node [style=zhbx] (130) at (1.25, 2.25) {$\wedge$};
		\node [style=none] (131) at (-0.5, 0.5) {};
		\node [style=gn, scale=1] (132) at (0, 2.25) {};
		\node [style=gbox, scale=1] (133) at (0, 1.25) {$\frac{1}{a}$};
		\node [style=zhbx] (134) at (0.25, 3.75) {$\wedge$};
		\node [style=none] (135) at (2, 4.5) {};
		\node [style=none] (136) at (1.5, 4.5) {};
		\node [style=none] (137) at (-0.5, 4.25) {};
		\node [style=zhbx] (138) at (0.75, 3.25) {$\wedge$};
		\node [style=none] (139) at (0, 4.25) {};
		\node [style=none] (140) at (0.25, 3.25) {};
		\node [style=none] (141) at (0.75, 2.75) {};
		\node [style=gn, scale=1] (142) at (0.25, 3.25) {};
		\node [style=none] (143) at (4.75, 0.5) {};
		\node [style=rn] (144) at (4.25, 1.75) {};
		\node [style=gn, scale=1] (145) at (3.5, 3.25) {};
		\node [style=gbox, scale=1] (146) at (4.75, 1) {$\frac{1}{b}$};
		\node [style=zhbx] (147) at (4, 3.25) {$\wedge$};
		\node [style=none] (148) at (4.25, 1.75) {};
		\node [style=gn, scale=1] (149) at (3.25, 4.25) {};
		\node [style=none] (150) at (3.25, 2.25) {};
		\node [style=rn] (151) at (4.75, 1.5) {};
		\node [style=none] (152) at (3.25, 4.25) {};
		\node [style=zhbx] (153) at (3.5, 3.75) {$\wedge$};
		\node [style=zhbx] (154) at (4.5, 2.25) {$\wedge$};
		\node [style=none] (155) at (3.25, 5.25) {};
		\node [style=none] (156) at (2.75, 4.25) {};
		\node [style=none] (157) at (4.75, 2.75) {};
		\node [style=triangle] (158) at (4, 2.75) {};
		\node [style=triangle] (159) at (4.25, 1.25) {};
		\node [style=none] (160) at (5.25, 2.75) {};
		\node [style=gn, scale=1] (161) at (3.25, 2.25) {};
		\node [style=gn, scale=1] (162) at (5.25, 2.75) {};
		\node [style=none] (163) at (3.25, 2.25) {};
		\node [style=none] (164) at (4.75, 5.5) {};
		\node [style=gn, scale=1] (165) at (5.25, 4.5) {};
		\node [style=gn, scale=1] (166) at (2.75, 4.25) {};
		\node [style=none] (167) at (2.75, 4.75) {};
		\node [style=gbox, scale=1] (168) at (3.25, 4.75) {$a$};
		\node [style=none] (169) at (4.25, 1.25) {};
		\node [style=none] (170) at (4, 2.75) {};
		\node [style=none] (171) at (5.25, 4.5) {};
		\node [style=none] (172) at (2.75, 0.5) {};
		\node [style=none] (173) at (5.25, 5) {};
		\node [style=gn, scale=1] (174) at (4.75, 4.5) {};
		\node [style=none] (175) at (3.25, 0.75) {};
		\node [style=none] (176) at (3.5, 3.25) {};
		\node [style=rn] (177) at (3.25, 2.75) {};
		\node [style=zhbx] (178) at (3.75, 2) {$\wedge$};
		\node [style=none] (179) at (5.25, 1) {};
		\node [style=none] (180) at (5.5, 3.5) {$\overset{B2}{=}$};
		\node [style=gbox, scale=1] (181) at (3.25, 1.25) {$\frac{1}{a}$};
		\node [style=gbox, scale=1] (182) at (4.75, 5) {$b$};
		\node [style=none] (183) at (4.75, 4.5) {};
		\node [style=none] (184) at (4.25, 1.75) {};
		\node [style=gn, scale=1] (185) at (4.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (26);
		\draw (25.center) to (18);
		\draw [bend right=15, looseness=1.25] (26) to (13);
		\draw [bend right, looseness=1.25] (2) to (13);
		\draw [bend right=45, looseness=0.75] (19) to (2);
		\draw [bend right=15, looseness=0.75] (19) to (18);
		\draw [bend left=15, looseness=1.00] (8) to (9);
		\draw [bend left=45, looseness=0.50] (2) to (9);
		\draw [bend left, looseness=1.00] (2) to (0);
		\draw (23.center) to (30);
		\draw (4.center) to (29);
		\draw [bend right=15, looseness=1.25] (30) to (1);
		\draw [bend right=45, looseness=1.25] (28) to (1);
		\draw [bend right=45, looseness=0.75] (24) to (28);
		\draw [bend right=15, looseness=0.75] (24) to (29);
		\draw [bend left=15, looseness=1.00] (22) to (12);
		\draw [bend left=45, looseness=0.50] (28) to (12);
		\draw [bend right=45, looseness=1.00] (28) to (21);
		\draw (15.center) to (17.center);
		\draw (18) to (29);
		\draw (26) to (30);
		\draw (5.center) to (16);
		\draw [bend right=15, looseness=1.25] (16) to (20);
		\draw (11.center) to (6);
		\draw [bend right=15, looseness=1.25] (6) to (27);
		\draw (16) to (6);
		\draw [bend left=60, looseness=0.75] (27) to (28);
		\draw [bend right=45, looseness=1.00] (2) to (20);
		\draw (33.center) to (39);
		\draw (37.center) to (35);
		\draw (44.center) to (51);
		\draw (41.center) to (49);
		\draw (34.center) to (50.center);
		\draw (35) to (49);
		\draw (39) to (51);
		\draw (48.center) to (46);
		\draw (42.center) to (40);
		\draw (46) to (40);
		\draw (32) to (56);
		\draw (58) to (57);
		\draw (35) to (58);
		\draw (36) to (58);
		\draw (58) to (39);
		\draw (58) to (46);
		\draw [bend left=45, looseness=0.75] (57) to (47);
		\draw (49) to (32);
		\draw [bend right=15, looseness=1.25] (38) to (32);
		\draw (32) to (51);
		\draw (40) to (32);
		\draw [bend right=60, looseness=0.75] (56) to (43);
		\draw (49) to (59);
		\draw [bend left=15, looseness=1.00] (71.center) to (68);
		\draw [bend right=15, looseness=1.00] (62.center) to (68);
		\draw [bend right=15, looseness=1.00] (68) to (69.center);
		\draw (68) to (70.center);
		\draw [bend left=15, looseness=1.00] (61.center) to (66);
		\draw [bend right=15, looseness=1.00] (64.center) to (66);
		\draw [bend left=15, looseness=1.00] (66) to (65.center);
		\draw (66) to (60.center);
		\draw (63.center) to (67);
		\draw (77.center) to (74);
		\draw (90.center) to (89);
		\draw (94.center) to (91);
		\draw (76.center) to (75);
		\draw (82.center) to (92.center);
		\draw (89) to (75);
		\draw (74) to (91);
		\draw (85.center) to (96);
		\draw (81.center) to (95);
		\draw (96) to (95);
		\draw (93) to (73);
		\draw (89) to (93);
		\draw (72) to (93);
		\draw (93) to (74);
		\draw (93) to (96);
		\draw [bend left=45, looseness=0.75] (73) to (84);
		\draw [bend right=60, looseness=0.75] (80) to (78);
		\draw [bend right=15, looseness=1.00] (98.center) to (68);
		\draw [bend left=15, looseness=1.00] (99.center) to (66);
		\draw [bend left=15, looseness=1.00] (118.center) to (129);
		\draw (129) to (128.center);
		\draw [bend left=15, looseness=1.00] (120.center) to (130);
		\draw [bend left=15, looseness=1.00] (130) to (101.center);
		\draw (130) to (124.center);
		\draw (114.center) to (119);
		\draw (125.center) to (113);
		\draw (109.center) to (117);
		\draw (102.center) to (103);
		\draw (116.center) to (132);
		\draw (131.center) to (122.center);
		\draw (117) to (132);
		\draw (113) to (103);
		\draw (111.center) to (115);
		\draw (127.center) to (112);
		\draw (115) to (112);
		\draw [bend left=60, looseness=0.75] (108) to (100);
		\draw [bend right=60, looseness=1.00] (110) to (105);
		\draw [bend left=15, looseness=1.00] (126.center) to (130);
		\draw (137.center) to (134);
		\draw (136.center) to (134);
		\draw (134) to (135.center);
		\draw (141.center) to (138);
		\draw (140.center) to (138);
		\draw [bend right, looseness=1.00] (138) to (139.center);
		\draw (134) to (142);
		\draw (140.center) to (129);
		\draw [bend left=15, looseness=1.00] (150.center) to (178);
		\draw (178) to (148.center);
		\draw [bend left=15, looseness=1.00] (163.center) to (154);
		\draw [bend left=15, looseness=1.00] (154) to (157.center);
		\draw (154) to (184.center);
		\draw (169.center) to (144);
		\draw (164.center) to (174);
		\draw (155.center) to (149);
		\draw (143.center) to (185);
		\draw (175.center) to (161);
		\draw (172.center) to (167.center);
		\draw (149) to (161);
		\draw (174) to (185);
		\draw (173.center) to (165);
		\draw (179.center) to (162);
		\draw (165) to (162);
		\draw [bend left=60, looseness=0.75] (158) to (177);
		\draw [bend right=60, looseness=1.00] (159) to (151);
		\draw [bend left=15, looseness=1.00] (160.center) to (154);
		\draw (156.center) to (153);
		\draw (183.center) to (153);
		\draw (153) to (171.center);
		\draw (170.center) to (147);
		\draw (176.center) to (147);
		\draw [bend right, looseness=1.00] (147) to (152.center);
		\draw (153) to (145);
		\draw (176.center) to (178);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/multiplypimulticommuteprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-2.5, 0) {};
		\node [style=rn] (1) at (-4.25, -0.5) {};
		\node [style=triangle] (2) at (-4, 0) {};
		\node [style=gn, scale=1] (3) at (-2.75, -1) {};
		\node [style=gn, scale=1] (4) at (-5, -1) {};
		\node [style=none] (5) at (-2.25, 1) {};
		\node [style=gn, scale=1] (6) at (-2.75, 0.5) {};
		\node [style=triangle] (7) at (-4, -1.5) {};
		\node [style=none] (8) at (-5, -0.5) {};
		\node [style=gn, scale=1] (9) at (-4.25, -1) {};
		\node [style=rn_phase] (10) at (-5, -0.5) {$\pi$};
		\node [style=triangle] (11) at (-3, 0) {};
		\node [style=triangle] (12) at (-4.75, 0) {};
		\node [style=none] (13) at (-4.25, 1) {};
		\node [style=triangle] (14) at (-2.5, -1.5) {};
		\node [style=gn, scale=1] (15) at (-2.25, -1) {};
		\node [style=gbox, scale=1] (16) at (-3.5, -0.25) {$a$};
		\node [style=gbox, scale=1] (17) at (-3.5, -1.75) {$b$};
		\node [style=rn_phase] (18) at (-5, -1.75) {$\pi$};
		\node [style=none] (19) at (-4.25, -2.25) {};
		\node [style=gn, scale=1] (20) at (-4.25, 0.5) {};
		\node [style=triangle] (21) at (-4.75, -1.5) {};
		\node [style=none] (22) at (-2.75, 1) {};
		\node [style=rn] (23) at (-2.75, -2) {};
		\node [style=gn, scale=1] (24) at (-5, 0.5) {};
		\node [style=none] (25) at (-2.75, -2.25) {};
		\node [style=none] (26) at (-2.25, -2.25) {};
		\node [style=none] (27) at (-5, 1) {};
		\node [style=triangle] (28) at (-3, -1.5) {};
		\node [style=gn, scale=1] (29) at (-2.25, 0.5) {};
		\node [style=none] (30) at (-5, -2.25) {};
		\node [style=none] (31) at (-1.75, -0.25) {$\overset{ (\ref{multiplypimulticommuteeq})}{=}$};
		\node [style=triangle] (32) at (-0.25, -2.5) {};
		\node [style=gn, scale=1] (33) at (-1.25, 2.5) {};
		\node [style=gn, scale=1] (34) at (1, 2.5) {};
		\node [style=triangle] (35) at (-0.25, 2) {};
		\node [style=rn_phase] (36) at (-1.25, -2.75) {$\pi$};
		\node [style=gn, scale=1] (37) at (1.5, -2) {};
		\node [style=none] (38) at (1, -3.25) {};
		\node [style=rn] (39) at (-0.5, 1.5) {};
		\node [style=triangle] (40) at (0.75, -2.5) {};
		\node [style=gn, scale=1] (41) at (-0.5, -2) {};
		\node [style=triangle] (42) at (-1, 2) {};
		\node [style=triangle] (43) at (1.25, 2) {};
		\node [style=none] (44) at (-0.5, 3) {};
		\node [style=none] (45) at (1.5, -3.25) {};
		\node [style=none] (46) at (1, 3) {};
		\node [style=gn, scale=1] (47) at (-0.5, 2.5) {};
		\node [style=gn, scale=1] (48) at (1.5, 2.5) {};
		\node [style=none] (49) at (-1.25, 3) {};
		\node [style=gbox, scale=1] (50) at (0.25, -2.75) {$b$};
		\node [style=gn, scale=1] (51) at (-1.25, -2) {};
		\node [style=gbox, scale=1] (52) at (0.25, 1.75) {$a$};
		\node [style=none] (53) at (1.5, 3) {};
		\node [style=triangle] (54) at (1.25, -2.5) {};
		\node [style=none] (55) at (-0.5, -3.25) {};
		\node [style=gn, scale=1] (56) at (1, -2) {};
		\node [style=none] (57) at (-1.25, -3.25) {};
		\node [style=triangle] (58) at (0.75, 2) {};
		\node [style=rn] (59) at (1, -3) {};
		\node [style=triangle] (60) at (-1, -2.5) {};
		\node [style=gn, scale=1] (61) at (-1.25, -0.5) {};
		\node [style=rn] (62) at (1, -1.5) {};
		\node [style=gn, scale=1] (63) at (1.5, -0.5) {};
		\node [style=gn, scale=1] (64) at (-0.5, -0.5) {};
		\node [style=gbox, scale=1] (65) at (0.25, -1.25) {$b$};
		\node [style=triangle] (66) at (0.75, -1) {};
		\node [style=triangle] (67) at (-1, -1) {};
		\node [style=triangle] (68) at (1.25, -1) {};
		\node [style=triangle] (69) at (-0.25, -1) {};
		\node [style=rn_phase] (70) at (-1.25, -1.5) {$\pi$};
		\node [style=gn, scale=1] (71) at (1, -0.5) {};
		\node [style=gn, scale=1] (72) at (-1.25, 1) {};
		\node [style=rn] (73) at (1, 0) {};
		\node [style=gn, scale=1] (74) at (1.5, 1) {};
		\node [style=gn, scale=1] (75) at (-0.5, 1) {};
		\node [style=gbox, scale=1] (76) at (0.25, 0.25) {$-b$};
		\node [style=triangle] (77) at (0.75, 0.5) {};
		\node [style=triangle] (78) at (-1, 0.5) {};
		\node [style=triangle] (79) at (1.25, 0.5) {};
		\node [style=triangle] (80) at (-0.25, 0.5) {};
		\node [style=gn, scale=1] (81) at (1, 1) {};
		\node [style=none] (82) at (4.75, 2) {};
		\node [style=rn] (83) at (4.75, -2.5) {};
		\node [style=gn, scale=1] (84) at (5.25, 1.5) {};
		\node [style=gn, scale=1] (85) at (5.25, -1.5) {};
		\node [style=none] (86) at (4.75, -2.75) {};
		\node [style=gbox, scale=1] (87) at (4, -2.25) {$b$};
		\node [style=rn] (88) at (4.75, 0.5) {};
		\node [style=gn, scale=1] (89) at (5.25, 0) {};
		\node [style=gn, scale=1] (90) at (3.25, 1.5) {};
		\node [style=none] (91) at (2, -0.25) {$\overset{\substack{\ref{addcommutatgencont}\\(\ref{multiplypimulticommuteeq})}}{=}$};
		\node [style=gn, scale=1] (92) at (2.5, 1.5) {};
		\node [style=triangle] (93) at (4.5, 1) {};
		\node [style=gn, scale=1] (94) at (2.5, 0) {};
		\node [style=triangle] (95) at (2.75, -0.5) {};
		\node [style=none] (96) at (2.5, -2.75) {};
		\node [style=gn, scale=1] (97) at (3.25, -1.5) {};
		\node [style=triangle] (98) at (5, -0.5) {};
		\node [style=gn, scale=1] (99) at (3.25, 0) {};
		\node [style=triangle] (100) at (4.5, -2) {};
		\node [style=rn] (101) at (3.25, -1) {};
		\node [style=none] (102) at (3.25, -2.75) {};
		\node [style=triangle] (103) at (5, -2) {};
		\node [style=triangle] (104) at (5, 1) {};
		\node [style=triangle] (105) at (3.5, -2) {};
		\node [style=gn, scale=1] (106) at (4.75, 0) {};
		\node [style=none] (107) at (3.25, 2) {};
		\node [style=gn, scale=1] (108) at (4.75, -1.5) {};
		\node [style=none] (109) at (5.25, 2) {};
		\node [style=gn, scale=1] (110) at (4.75, 1.5) {};
		\node [style=triangle] (111) at (4.5, -0.5) {};
		\node [style=triangle] (112) at (3.5, 1) {};
		\node [style=triangle] (113) at (2.75, 1) {};
		\node [style=none] (114) at (2.5, 2) {};
		\node [style=gbox, scale=1] (115) at (4, 0.75) {$-b$};
		\node [style=triangle] (116) at (3.5, -0.5) {};
		\node [style=none] (117) at (5.25, -2.75) {};
		\node [style=gbox, scale=1] (118) at (4, -0.75) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (6);
		\draw (13.center) to (20);
		\draw [bend right=15, looseness=1.25] (6) to (11);
		\draw [bend right, looseness=1.25] (16) to (11);
		\draw [bend right=45, looseness=0.75] (2) to (16);
		\draw [bend right=15, looseness=0.75] (2) to (20);
		\draw [bend left=15, looseness=1.00] (24) to (12);
		\draw [bend left=45, looseness=0.50] (16) to (12);
		\draw [bend left, looseness=1.00] (16) to (1);
		\draw (25.center) to (3);
		\draw (19.center) to (9);
		\draw [bend right=15, looseness=1.25] (3) to (28);
		\draw [bend right=45, looseness=1.25] (17) to (28);
		\draw [bend right=45, looseness=0.75] (7) to (17);
		\draw [bend right=15, looseness=0.75] (7) to (9);
		\draw [bend left=15, looseness=1.00] (4) to (21);
		\draw [bend left=45, looseness=0.50] (17) to (21);
		\draw [bend right=45, looseness=1.00] (17) to (23);
		\draw (30.center) to (27.center);
		\draw (20) to (9);
		\draw (6) to (3);
		\draw (5.center) to (29);
		\draw [bend right=15, looseness=1.25] (29) to (0);
		\draw (26.center) to (15);
		\draw [bend right=15, looseness=1.25] (15) to (14);
		\draw (29) to (15);
		\draw [bend left=60, looseness=0.75] (14) to (17);
		\draw [bend right=45, looseness=1.00] (16) to (0);
		\draw (46.center) to (34);
		\draw (44.center) to (47);
		\draw [bend right=15, looseness=1.25] (34) to (58);
		\draw [bend right, looseness=1.25] (52) to (58);
		\draw [bend right=45, looseness=0.75] (35) to (52);
		\draw [bend right=15, looseness=0.75] (35) to (47);
		\draw [bend left=15, looseness=1.00] (33) to (42);
		\draw [bend left=45, looseness=0.50] (52) to (42);
		\draw [bend left, looseness=1.00] (52) to (39);
		\draw (38.center) to (56);
		\draw (55.center) to (41);
		\draw [bend right=15, looseness=1.25] (56) to (40);
		\draw [bend right=45, looseness=1.25] (50) to (40);
		\draw [bend right=45, looseness=0.75] (32) to (50);
		\draw [bend right=15, looseness=0.75] (32) to (41);
		\draw [bend left=15, looseness=1.00] (51) to (60);
		\draw [bend left=45, looseness=0.50] (50) to (60);
		\draw [bend right=45, looseness=1.00] (50) to (59);
		\draw (57.center) to (49.center);
		\draw (47) to (41);
		\draw (34) to (56);
		\draw (53.center) to (48);
		\draw [bend right=15, looseness=1.25] (48) to (43);
		\draw (45.center) to (37);
		\draw [bend right=15, looseness=1.25] (37) to (54);
		\draw (48) to (37);
		\draw [bend left=60, looseness=0.75] (54) to (50);
		\draw [bend right=45, looseness=1.00] (52) to (43);
		\draw [bend right=15, looseness=1.25] (71) to (66);
		\draw [bend right=45, looseness=1.25] (65) to (66);
		\draw [bend right=45, looseness=0.75] (69) to (65);
		\draw [bend right=15, looseness=0.75] (69) to (64);
		\draw [bend left=15, looseness=1.00] (61) to (67);
		\draw [bend left=45, looseness=0.50] (65) to (67);
		\draw [bend right=45, looseness=1.00] (65) to (62);
		\draw [bend right=15, looseness=1.25] (63) to (68);
		\draw [bend left=60, looseness=0.75] (68) to (65);
		\draw [bend right=15, looseness=1.25] (81) to (77);
		\draw [bend right=45, looseness=1.25] (76) to (77);
		\draw [bend right=45, looseness=0.75] (80) to (76);
		\draw [bend right=15, looseness=0.75] (80) to (75);
		\draw [bend left=15, looseness=1.00] (72) to (78);
		\draw [bend left=45, looseness=0.50] (76) to (78);
		\draw [bend right=45, looseness=1.00] (76) to (73);
		\draw [bend right=15, looseness=1.25] (74) to (79);
		\draw [bend left=60, looseness=0.75] (79) to (76);
		\draw (82.center) to (106);
		\draw (107.center) to (99);
		\draw [bend right=15, looseness=1.25] (106) to (111);
		\draw [bend right, looseness=1.25] (118) to (111);
		\draw [bend right=45, looseness=0.75] (116) to (118);
		\draw [bend right=15, looseness=0.75] (116) to (99);
		\draw [bend left=15, looseness=1.00] (94) to (95);
		\draw [bend left=45, looseness=0.50] (118) to (95);
		\draw [bend left, looseness=1.00] (118) to (101);
		\draw (86.center) to (108);
		\draw (102.center) to (97);
		\draw [bend right=15, looseness=1.25] (108) to (100);
		\draw [bend right=45, looseness=1.25] (87) to (100);
		\draw [bend right=45, looseness=0.75] (105) to (87);
		\draw [bend right=15, looseness=0.75] (105) to (97);
		\draw [bend right=45, looseness=1.00] (87) to (83);
		\draw (96.center) to (114.center);
		\draw (99) to (97);
		\draw (106) to (108);
		\draw (109.center) to (89);
		\draw [bend right=15, looseness=1.25] (89) to (98);
		\draw (117.center) to (85);
		\draw [bend right=15, looseness=1.25] (85) to (103);
		\draw (89) to (85);
		\draw [bend left=60, looseness=0.75] (103) to (87);
		\draw [bend right=45, looseness=1.00] (118) to (98);
		\draw [bend right=15, looseness=1.25] (110) to (93);
		\draw [bend right=45, looseness=1.25] (115) to (93);
		\draw [bend right=45, looseness=0.75] (112) to (115);
		\draw [bend right=15, looseness=0.75] (112) to (90);
		\draw [bend left=15, looseness=1.00] (92) to (113);
		\draw [bend left=45, looseness=0.50] (115) to (113);
		\draw [bend right=45, looseness=1.00] (115) to (88);
		\draw [bend right=15, looseness=1.25] (84) to (104);
		\draw [bend left=60, looseness=0.75] (104) to (115);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/multiplypimulticommuteprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-3.5, -1) {};
		\node [style=triangle] (1) at (-4.5, 0.5) {};
		\node [style=triangle] (2) at (-5, 0.5) {};
		\node [style=none] (3) at (-4.75, -1.75) {};
		\node [style=none] (4) at (-2.75, 1.75) {};
		\node [style=none] (5) at (-2.75, -1.75) {};
		\node [style=gn, scale=1] (6) at (-2.75, -0.5) {};
		\node [style=none] (7) at (-3.25, -1.75) {};
		\node [style=none] (8) at (-3.25, 1.75) {};
		\node [style=triangle] (9) at (-3, 0.5) {};
		\node [style=gn, scale=1] (10) at (-5.5, 1) {};
		\node [style=none] (11) at (-5.5, 1.75) {};
		\node [style=none] (12) at (-5.5, -1.5) {};
		\node [style=gbox, scale=1] (13) at (-4, 0.25) {$b$};
		\node [style=gn, scale=1] (14) at (-5.5, -0.5) {};
		\node [style=none] (15) at (-4.75, 1.75) {};
		\node [style=rn_phase] (16) at (-5.5, 1.5) {$\pi$};
		\node [style=triangle] (17) at (-3, -1) {};
		\node [style=rn] (18) at (-3.25, 0) {};
		\node [style=triangle] (19) at (-3.5, 0.5) {};
		\node [style=gn, scale=1] (20) at (-4.75, 1) {};
		\node [style=gbox, scale=1] (21) at (-4, -1.25) {$a$};
		\node [style=gn, scale=1] (22) at (-3.25, -0.5) {};
		\node [style=rn_phase] (23) at (-5.5, 0.5) {$\pi$};
		\node [style=triangle] (24) at (-5.25, -1) {};
		\node [style=rn] (25) at (-4.75, -1.5) {};
		\node [style=gn, scale=1] (26) at (-2.75, 1) {};
		\node [style=triangle] (27) at (-4.5, -1) {};
		\node [style=gn, scale=1] (28) at (-3.25, 1) {};
		\node [style=gn, scale=1] (29) at (-4.75, -0.5) {};
		\node [style=none] (30) at (-5.5, -1.75) {};
		\node [style=triangle] (31) at (0.75, -2.5) {};
		\node [style=gn, scale=1] (32) at (0.5, -2) {};
		\node [style=none] (33) at (-1.75, -3.25) {};
		\node [style=none] (34) at (0.5, 3) {};
		\node [style=gn, scale=1] (35) at (0.5, -0.5) {};
		\node [style=triangle] (36) at (-0.75, -2.5) {};
		\node [style=gn, scale=1] (37) at (1, -0.5) {};
		\node [style=triangle] (38) at (-0.75, -1) {};
		\node [style=triangle] (39) at (0.75, -1) {};
		\node [style=rn_phase] (40) at (-1.75, 0) {$\pi$};
		\node [style=triangle] (41) at (-1.25, -1) {};
		\node [style=rn] (42) at (0.5, -1.5) {};
		\node [style=none] (43) at (0.5, -3.25) {};
		\node [style=gn, scale=1] (44) at (-1, -0.5) {};
		\node [style=gn, scale=1] (45) at (1, -2) {};
		\node [style=gn, scale=1] (46) at (-1.75, -2) {};
		\node [style=none] (47) at (-1.75, 3) {};
		\node [style=none] (48) at (-1, -3.25) {};
		\node [style=triangle] (49) at (0.25, -1) {};
		\node [style=none] (50) at (1, -3.25) {};
		\node [style=none] (51) at (1, 3) {};
		\node [style=triangle] (52) at (-1.5, -2.5) {};
		\node [style=triangle] (53) at (0.25, -2.5) {};
		\node [style=gn, scale=1] (54) at (-1.75, -0.5) {};
		\node [style=gn, scale=1] (55) at (-1, -2) {};
		\node [style=rn_phase] (56) at (-1.75, -1) {$\pi$};
		\node [style=none] (57) at (-1.75, -3) {};
		\node [style=gbox, scale=1] (58) at (-0.25, -1.25) {$b$};
		\node [style=gbox, scale=1] (59) at (-0.25, -2.75) {$a$};
		\node [style=rn] (60) at (-1, -3) {};
		\node [style=none] (61) at (-1, 3) {};
		\node [style=gn, scale=1] (62) at (1, 2.5) {};
		\node [style=gn, scale=1] (63) at (0.5, 2.5) {};
		\node [style=gn, scale=1] (64) at (-1.75, 2.5) {};
		\node [style=triangle] (65) at (0.75, 2) {};
		\node [style=triangle] (66) at (0.25, 2) {};
		\node [style=triangle] (67) at (-0.75, 2) {};
		\node [style=rn] (68) at (0.5, 1.5) {};
		\node [style=triangle] (69) at (-1.5, 2) {};
		\node [style=gbox, scale=1] (70) at (-0.25, 1.75) {$-b$};
		\node [style=gn, scale=1] (71) at (-1, 2.5) {};
		\node [style=gn, scale=1] (72) at (1, 1) {};
		\node [style=triangle] (73) at (0.75, 0.5) {};
		\node [style=triangle] (74) at (0.25, 0.5) {};
		\node [style=gn, scale=1] (75) at (-1, 1) {};
		\node [style=triangle] (76) at (-1.5, 0.5) {};
		\node [style=gbox, scale=1] (77) at (-0.25, 0.25) {$b$};
		\node [style=triangle] (78) at (-0.75, 0.5) {};
		\node [style=gn, scale=1] (79) at (0.5, 1) {};
		\node [style=rn] (80) at (0.5, 0) {};
		\node [style=gn, scale=1] (81) at (-1.75, 1) {};
		\node [style=triangle] (82) at (3, -1.5) {};
		\node [style=none] (83) at (2, -2.25) {};
		\node [style=none] (84) at (2.75, 2.5) {};
		\node [style=rn] (85) at (4.25, -0.5) {};
		\node [style=triangle] (86) at (4.5, -1.5) {};
		\node [style=gn, scale=1] (87) at (2.75, -1) {};
		\node [style=gbox, scale=1] (88) at (3.5, -0.25) {$b$};
		\node [style=triangle] (89) at (4, -1.5) {};
		\node [style=none] (90) at (4.75, -2.25) {};
		\node [style=triangle] (91) at (4, 1.5) {};
		\node [style=gn, scale=1] (92) at (4.25, 2) {};
		\node [style=gn, scale=1] (93) at (2, -1) {};
		\node [style=triangle] (94) at (4.5, 0) {};
		\node [style=rn] (95) at (2.75, -2) {};
		\node [style=none] (96) at (4.25, -2.25) {};
		\node [style=triangle] (97) at (3, 0) {};
		\node [style=triangle] (98) at (2.25, -1.5) {};
		\node [style=gbox, scale=1] (99) at (3.5, 1.25) {$-b$};
		\node [style=gn, scale=1] (100) at (4.75, -1) {};
		\node [style=triangle] (101) at (3, 1.5) {};
		\node [style=gn, scale=1] (102) at (4.25, 0.5) {};
		\node [style=none] (103) at (2, 2.5) {};
		\node [style=gbox, scale=1] (104) at (3.5, -1.75) {$a$};
		\node [style=triangle] (105) at (2.25, 1.5) {};
		\node [style=gn, scale=1] (106) at (4.75, 0.5) {};
		\node [style=none] (107) at (4.75, 2.5) {};
		\node [style=none] (108) at (2, -2) {};
		\node [style=gn, scale=1] (109) at (4.75, 2) {};
		\node [style=rn] (110) at (4.25, 1) {};
		\node [style=triangle] (111) at (4, 0) {};
		\node [style=gn, scale=1] (112) at (2.75, 0.5) {};
		\node [style=none] (113) at (2.75, -2.25) {};
		\node [style=none] (114) at (4.25, 2.5) {};
		\node [style=triangle] (115) at (4.5, 1.5) {};
		\node [style=gn, scale=1] (116) at (2, 2) {};
		\node [style=gn, scale=1] (117) at (4.25, -1) {};
		\node [style=gn, scale=1] (118) at (2.75, 2) {};
		\node [style=none] (119) at (-2.25, 0) {$\overset{ (\ref{multiplypimulticommuteeq})}{=}$};
		\node [style=none] (120) at (1.5, 0) {$\overset{ (\ref{multiplypimulticommuteeq})}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (22);
		\draw (15.center) to (29);
		\draw [bend right=15, looseness=1.25] (22) to (0);
		\draw [bend right, looseness=1.25] (21) to (0);
		\draw [bend right=45, looseness=0.75] (27) to (21);
		\draw [bend right=15, looseness=0.75] (27) to (29);
		\draw [bend left=15, looseness=1.00] (14) to (24);
		\draw [bend left=45, looseness=0.50] (21) to (24);
		\draw [bend left, looseness=1.00] (21) to (25);
		\draw (7.center) to (28);
		\draw (3.center) to (20);
		\draw [bend right=15, looseness=1.25] (28) to (19);
		\draw [bend right=45, looseness=1.25] (13) to (19);
		\draw [bend right=45, looseness=0.75] (1) to (13);
		\draw [bend right=15, looseness=0.75] (1) to (20);
		\draw [bend left=45, looseness=1.00] (10) to (2);
		\draw [bend left=45, looseness=0.50] (13) to (2);
		\draw [bend right=45, looseness=1.00] (13) to (18);
		\draw (30.center) to (11.center);
		\draw (29) to (20);
		\draw (22) to (28);
		\draw (4.center) to (6);
		\draw [bend right=15, looseness=1.25] (6) to (17);
		\draw (5.center) to (26);
		\draw [bend right=15, looseness=1.25] (26) to (9);
		\draw (6) to (26);
		\draw [bend left=60, looseness=0.75] (9) to (13);
		\draw [bend right=45, looseness=1.00] (21) to (17);
		\draw (34.center) to (32);
		\draw (61.center) to (55);
		\draw [bend right=15, looseness=1.25] (32) to (53);
		\draw [bend right, looseness=1.25] (59) to (53);
		\draw [bend right=45, looseness=0.75] (36) to (59);
		\draw [bend right=15, looseness=0.75] (36) to (55);
		\draw [bend left=15, looseness=1.00] (46) to (52);
		\draw [bend left=45, looseness=0.50] (59) to (52);
		\draw [bend left, looseness=1.00] (59) to (60);
		\draw (43.center) to (35);
		\draw (48.center) to (44);
		\draw [bend right=15, looseness=1.25] (35) to (49);
		\draw [bend right=45, looseness=1.25] (58) to (49);
		\draw [bend right=45, looseness=0.75] (38) to (58);
		\draw [bend right=15, looseness=0.75] (38) to (44);
		\draw [bend left=45, looseness=1.00] (54) to (41);
		\draw [bend left=45, looseness=0.50] (58) to (41);
		\draw [bend right=45, looseness=1.00] (58) to (42);
		\draw (33.center) to (47.center);
		\draw (55) to (44);
		\draw (32) to (35);
		\draw (51.center) to (45);
		\draw [bend right=15, looseness=1.25] (45) to (31);
		\draw (50.center) to (37);
		\draw [bend right=15, looseness=1.25] (37) to (39);
		\draw (45) to (37);
		\draw [bend left=60, looseness=0.75] (39) to (58);
		\draw [bend right=45, looseness=1.00] (59) to (31);
		\draw [bend right=15, looseness=1.25] (63) to (66);
		\draw [bend right=45, looseness=1.25] (70) to (66);
		\draw [bend right=45, looseness=0.75] (67) to (70);
		\draw [bend right=15, looseness=0.75] (67) to (71);
		\draw [bend left=15, looseness=1.00] (64) to (69);
		\draw [bend left=45, looseness=0.50] (70) to (69);
		\draw [bend right=45, looseness=1.00] (70) to (68);
		\draw [bend right=15, looseness=1.25] (62) to (65);
		\draw [bend left=60, looseness=0.75] (65) to (70);
		\draw [bend right=15, looseness=1.25] (79) to (74);
		\draw [bend right=45, looseness=1.25] (77) to (74);
		\draw [bend right=45, looseness=0.75] (78) to (77);
		\draw [bend right=15, looseness=0.75] (78) to (75);
		\draw [bend left=15, looseness=1.00] (81) to (76);
		\draw [bend left=45, looseness=0.50] (77) to (76);
		\draw [bend right=45, looseness=1.00] (77) to (80);
		\draw [bend right=15, looseness=1.25] (72) to (73);
		\draw [bend left=60, looseness=0.75] (73) to (77);
		\draw (114.center) to (117);
		\draw (84.center) to (87);
		\draw [bend right=15, looseness=1.25] (117) to (89);
		\draw [bend right, looseness=1.25] (104) to (89);
		\draw [bend right=45, looseness=0.75] (82) to (104);
		\draw [bend right=15, looseness=0.75] (82) to (87);
		\draw [bend left=15, looseness=1.00] (93) to (98);
		\draw [bend left=45, looseness=0.50] (104) to (98);
		\draw [bend left, looseness=1.00] (104) to (95);
		\draw (96.center) to (102);
		\draw (113.center) to (112);
		\draw [bend right=15, looseness=1.25] (102) to (111);
		\draw [bend right=45, looseness=1.25] (88) to (111);
		\draw [bend right=45, looseness=0.75] (97) to (88);
		\draw [bend right=15, looseness=0.75] (97) to (112);
		\draw [bend right=45, looseness=1.00] (88) to (85);
		\draw (83.center) to (103.center);
		\draw (87) to (112);
		\draw (117) to (102);
		\draw (107.center) to (100);
		\draw [bend right=15, looseness=1.25] (100) to (86);
		\draw (90.center) to (106);
		\draw [bend right=15, looseness=1.25] (106) to (94);
		\draw (100) to (106);
		\draw [bend left=60, looseness=0.75] (94) to (88);
		\draw [bend right=45, looseness=1.00] (104) to (86);
		\draw [bend right=15, looseness=1.25] (92) to (91);
		\draw [bend right=45, looseness=1.25] (99) to (91);
		\draw [bend right=45, looseness=0.75] (101) to (99);
		\draw [bend right=15, looseness=0.75] (101) to (118);
		\draw [bend left=15, looseness=1.00] (116) to (105);
		\draw [bend left=45, looseness=0.50] (99) to (105);
		\draw [bend right=45, looseness=1.00] (99) to (110);
		\draw [bend right=15, looseness=1.25] (109) to (115);
		\draw [bend left=60, looseness=0.75] (115) to (99);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/multiplypimulticommutesimp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-0.75, 0.5) {};
		\node [style=gn, scale=1] (1) at (-1, -0.5) {};
		\node [style=triangle] (2) at (-2.25, 0.5) {};
		\node [style=triangle] (3) at (2.5, -1) {};
		\node [style=triangle] (4) at (-2.25, -1) {};
		\node [style=none] (5) at (3.25, 1.75) {};
		\node [style=none] (6) at (3.25, -1.75) {};
		\node [style=gn, scale=1] (7) at (3.25, -0.5) {};
		\node [style=none] (8) at (2.75, -1.75) {};
		\node [style=triangle] (9) at (-1.25, 0.5) {};
		\node [style=triangle] (10) at (-0.75, -1) {};
		\node [style=gn, scale=1] (11) at (-1.75, 0.25) {};
		\node [style=none] (12) at (0.5, -1.5) {};
		\node [style=gn, scale=1] (13) at (-1.75, -1.25) {};
		\node [style=rn] (14) at (2.75, 0) {};
		\node [style=triangle] (15) at (3, -1) {};
		\node [style=triangle] (16) at (2.5, 0.5) {};
		\node [style=none] (17) at (-1, 1.5) {};
		\node [style=gn, scale=1] (18) at (2, -1.25) {};
		\node [style=rn] (19) at (-1, -1.5) {};
		\node [style=triangle] (20) at (0.75, -1) {};
		\node [style=gn, scale=1] (21) at (-3.25, 1) {};
		\node [style=gn, scale=1] (22) at (3.25, 1) {};
		\node [style=none] (23) at (-1, -1.75) {};
		\node [style=none] (24) at (-0.5, -1.75) {};
		\node [style=none] (25) at (-3.25, 1.5) {};
		\node [style=none] (26) at (0, 0) {=};
		\node [style=none] (27) at (0.5, -1.75) {};
		\node [style=rn] (28) at (-2.5, 0) {};
		\node [style=triangle] (29) at (1.5, 0.5) {};
		\node [style=none] (30) at (-0.5, 1.5) {};
		\node [style=gn, scale=1] (31) at (-1, 1) {};
		\node [style=none] (32) at (1.25, -1.75) {};
		\node [style=gn, scale=1] (33) at (-2.5, -0.5) {};
		\node [style=none] (34) at (-2.5, 1.5) {};
		\node [style=none] (35) at (2.75, 1.75) {};
		\node [style=triangle] (36) at (3, 0.5) {};
		\node [style=gn, scale=1] (37) at (-0.5, -0.5) {};
		\node [style=triangle] (38) at (-3, 0.5) {};
		\node [style=none] (39) at (0.5, 1.75) {};
		\node [style=gn, scale=1] (40) at (2, 0.25) {};
		\node [style=gn, scale=1] (41) at (0.5, -0.5) {};
		\node [style=none] (42) at (-2.5, -1.75) {};
		\node [style=none] (43) at (1.25, 1.75) {};
		\node [style=gn, scale=1] (44) at (-2.5, 1) {};
		\node [style=gn, scale=1] (45) at (1.25, 1) {};
		\node [style=gn, scale=1] (46) at (2.75, -0.5) {};
		\node [style=rn] (47) at (1.25, -1.5) {};
		\node [style=triangle] (48) at (1.5, -1) {};
		\node [style=gn, scale=1] (49) at (2.75, 1) {};
		\node [style=gn, scale=1] (50) at (1.25, -0.5) {};
		\node [style=triangle] (51) at (-1.25, -1) {};
		\node [style=gn, scale=1] (52) at (-0.5, 1) {};
		\node [style=none] (53) at (-3.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (46);
		\draw (43.center) to (50);
		\draw [bend right=15, looseness=1.25] (46) to (3);
		\draw [bend right, looseness=1.25] (18) to (3);
		\draw [bend right=45, looseness=0.75] (48) to (18);
		\draw [bend right=15, looseness=0.75] (48) to (50);
		\draw [bend left=15, looseness=1.00] (41) to (20);
		\draw [bend left=45, looseness=0.50] (18) to (20);
		\draw [bend left, looseness=1.00] (18) to (47);
		\draw (8.center) to (49);
		\draw (32.center) to (45);
		\draw [bend right=15, looseness=1.25] (49) to (16);
		\draw [bend right=45, looseness=1.25] (40) to (16);
		\draw [bend right=45, looseness=0.75] (29) to (40);
		\draw [bend right=15, looseness=0.75] (29) to (45);
		\draw [bend right=45, looseness=1.00] (40) to (14);
		\draw (27.center) to (39.center);
		\draw (50) to (45);
		\draw (46) to (49);
		\draw (5.center) to (7);
		\draw [bend right=15, looseness=1.25] (7) to (15);
		\draw (6.center) to (22);
		\draw [bend right=15, looseness=1.25] (22) to (36);
		\draw (7) to (22);
		\draw [bend left=60, looseness=0.75] (36) to (40);
		\draw [bend right=45, looseness=1.00] (18) to (15);
		\draw (17.center) to (31);
		\draw (34.center) to (44);
		\draw [bend right=15, looseness=1.25] (31) to (9);
		\draw [bend right, looseness=1.25] (11) to (9);
		\draw [bend right=45, looseness=0.75] (2) to (11);
		\draw [bend right=15, looseness=0.75] (2) to (44);
		\draw [bend left=15, looseness=1.00] (21) to (38);
		\draw [bend left=45, looseness=0.50] (11) to (38);
		\draw [bend left, looseness=1.00] (11) to (28);
		\draw (23.center) to (1);
		\draw (42.center) to (33);
		\draw [bend right=15, looseness=1.25] (1) to (51);
		\draw [bend right=45, looseness=1.25] (13) to (51);
		\draw [bend right=45, looseness=0.75] (4) to (13);
		\draw [bend right=15, looseness=0.75] (4) to (33);
		\draw [bend right=45, looseness=1.00] (13) to (19);
		\draw (53.center) to (25.center);
		\draw (44) to (33);
		\draw (31) to (1);
		\draw (30.center) to (52);
		\draw [bend right=15, looseness=1.25] (52) to (0);
		\draw (24.center) to (37);
		\draw [bend right=15, looseness=1.25] (37) to (10);
		\draw (52) to (37);
		\draw [bend left=60, looseness=0.75] (10) to (13);
		\draw [bend right=45, looseness=1.00] (11) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/multiplypimulticommutesimpprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-7.25, 4.5) {};
		\node [style=none] (1) at (-5.25, 5) {};
		\node [style=none] (2) at (-7.25, 5) {};
		\node [style=gn, scale=1] (3) at (-4.75, 4.5) {};
		\node [style=gn, scale=1] (4) at (-6.75, 3) {};
		\node [style=triangle] (5) at (-5.5, 4) {};
		\node [style=none] (6) at (-7.25, 1.75) {};
		\node [style=gn, scale=1] (7) at (-6, 3.75) {};
		\node [style=triangle] (8) at (-5.5, 2.5) {};
		\node [style=gn, scale=1] (9) at (-4.75, 3) {};
		\node [style=none] (10) at (-4.75, 1.75) {};
		\node [style=triangle] (11) at (-6.5, 2.5) {};
		\node [style=triangle] (12) at (-6.5, 4) {};
		\node [style=none] (13) at (-6.75, 1.75) {};
		\node [style=gn, scale=1] (14) at (-6, 2.25) {};
		\node [style=none] (15) at (-6.75, 5) {};
		\node [style=none] (16) at (-4.75, 5) {};
		\node [style=gn, scale=1] (17) at (-5.25, 4.5) {};
		\node [style=triangle] (18) at (-5, 4) {};
		\node [style=rn] (19) at (-5.25, 2) {};
		\node [style=triangle] (20) at (-7, 4) {};
		\node [style=triangle] (21) at (-5, 2.5) {};
		\node [style=gn, scale=1] (22) at (-6.75, 4.5) {};
		\node [style=none] (23) at (-5.25, 1.75) {};
		\node [style=gn, scale=1] (24) at (-5.25, 3) {};
		\node [style=rn] (25) at (-6.75, 3.5) {};
		\node [style=none] (26) at (-4.5, 3.5) {$\overset{B2}{=}$};
		\node [style=none] (27) at (-2, 5) {};
		\node [style=gn, scale=1] (28) at (-2, 3.25) {};
		\node [style=none] (29) at (-3.5, 5) {};
		\node [style=gn, scale=1] (30) at (-4, 4.5) {};
		\node [style=none] (31) at (-3.5, 1.75) {};
		\node [style=gn, scale=1] (32) at (-2.75, 3.75) {};
		\node [style=none] (33) at (-1.5, 5) {};
		\node [style=none] (34) at (-1.5, 1.75) {};
		\node [style=triangle] (35) at (-2.25, 4) {};
		\node [style=gn, scale=1] (36) at (-1.5, 4.5) {};
		\node [style=rn] (37) at (-2, 2) {};
		\node [style=gn, scale=1] (38) at (-2, 4.5) {};
		\node [style=none] (39) at (-4, 1.75) {};
		\node [style=triangle] (40) at (-3.25, 4) {};
		\node [style=none] (41) at (-1.25, 3.5) {$\overset{Dis}{=}$};
		\node [style=gn, scale=1] (42) at (-3.5, 4.5) {};
		\node [style=none] (43) at (-4, 5) {};
		\node [style=gn, scale=1] (44) at (-1.5, 3.25) {};
		\node [style=triangle] (45) at (-1.75, 4) {};
		\node [style=triangle] (46) at (-3.75, 4) {};
		\node [style=rn] (47) at (-3, 3.25) {};
		\node [style=gn, scale=1] (48) at (-3.5, 4.5) {};
		\node [style=gn, scale=1] (49) at (-2.75, 3.75) {};
		\node [style=rn] (50) at (-3.5, 3.25) {};
		\node [style=triangle] (51) at (-3, 2.25) {};
		\node [style=zhbx] (52) at (-3, 2.75) {$\wedge$};
		\node [style=none] (53) at (-2, 1.75) {};
		\node [style=triangle] (54) at (0.75, 4) {};
		\node [style=gn, scale=1] (55) at (1, 3.25) {};
		\node [style=none] (56) at (1, 5) {};
		\node [style=rn] (57) at (-0.5, 3.25) {};
		\node [style=none] (58) at (-0.5, 1.75) {};
		\node [style=gn, scale=1] (59) at (-0.5, 4.5) {};
		\node [style=none] (60) at (-1, 5) {};
		\node [style=none] (61) at (1.5, 1.75) {};
		\node [style=triangle] (62) at (-0.75, 4) {};
		\node [style=none] (63) at (-1, 1.75) {};
		\node [style=gn, scale=1] (64) at (1, 4.5) {};
		\node [style=triangle] (65) at (-0.25, 4) {};
		\node [style=none] (66) at (1.5, 5) {};
		\node [style=triangle] (67) at (0.25, 2) {};
		\node [style=gn, scale=1] (68) at (1.5, 3.25) {};
		\node [style=rn] (69) at (1, 2) {};
		\node [style=none] (70) at (1, 1.75) {};
		\node [style=gn, scale=1] (71) at (-0.5, 4.5) {};
		\node [style=none] (72) at (1.75, 3.5) {$\overset{Inv}{=}$};
		\node [style=none] (73) at (-0.5, 5) {};
		\node [style=gn, scale=1] (74) at (1.5, 4.5) {};
		\node [style=gn, scale=1] (75) at (-1, 4.5) {};
		\node [style=gn, scale=1] (76) at (0.25, 3.75) {};
		\node [style=triangle] (77) at (1.25, 4) {};
		\node [style=gn, scale=1] (78) at (0.25, 3.75) {};
		\node [style=none] (79) at (1, 3.25) {};
		\node [style=none] (80) at (0.25, 3.75) {};
		\node [style=none] (81) at (-0.5, 4.5) {};
		\node [style=none] (82) at (1.5, 3.25) {};
		\node [style=zhbx] (83) at (0.75, 2.75) {$\wedge$};
		\node [style=none] (84) at (1, 3.25) {};
		\node [style=zhbx] (85) at (-0.25, 2.75) {$\wedge$};
		\node [style=rn] (86) at (0.25, 2.5) {};
		\node [style=none] (87) at (0.25, 2) {};
		\node [style=none] (88) at (1.5, 3.25) {};
		\node [style=zhbx] (89) at (2.75, 2.75) {$\wedge$};
		\node [style=none] (90) at (2.5, 5) {};
		\node [style=zhbx] (91) at (3.75, 2.75) {$\wedge$};
		\node [style=none] (92) at (4.5, 1.75) {};
		\node [style=none] (93) at (2.5, 4.5) {};
		\node [style=gn, scale=1] (94) at (2.5, 4.5) {};
		\node [style=none] (95) at (2, 1.75) {};
		\node [style=gn, scale=1] (96) at (4, 4.75) {};
		\node [style=none] (97) at (3.25, 2) {};
		\node [style=gn, scale=1] (98) at (4.5, 4.5) {};
		\node [style=none] (99) at (4.5, 5) {};
		\node [style=none] (100) at (4, 5) {};
		\node [style=none] (101) at (4.5, 3.25) {};
		\node [style=none] (102) at (2.5, 1.75) {};
		\node [style=rn] (103) at (2.5, 3.25) {};
		\node [style=gn, scale=1] (104) at (2, 4.5) {};
		\node [style=none] (105) at (4.5, 3.25) {};
		\node [style=triangle] (106) at (2.25, 4) {};
		\node [style=gn, scale=1] (107) at (4, 3.25) {};
		\node [style=none] (108) at (4, 1.75) {};
		\node [style=none] (109) at (2, 5) {};
		\node [style=none] (110) at (4, 3.25) {};
		\node [style=gn, scale=1] (111) at (2.5, 4.5) {};
		\node [style=none] (112) at (4, 3.25) {};
		\node [style=none] (113) at (3.25, 3.5) {};
		\node [style=gn, scale=1] (114) at (4.5, 3.25) {};
		\node [style=rn] (115) at (4, 2) {};
		\node [style=triangle] (116) at (3.25, 2) {};
		\node [style=rn] (117) at (3.25, 2.5) {};
		\node [style=triangle] (118) at (3.25, 3.75) {};
		\node [style=zhbx] (119) at (3.25, 4.25) {$\wedge$};
		\node [style=gn, scale=1] (120) at (3.25, 3.5) {};
		\node [style=none] (121) at (4.75, 3.5) {$\overset{BiA}{=}$};
		\node [style=zhbx] (122) at (6.75, 2.75) {$\wedge$};
		\node [style=rn] (123) at (6.25, 2.5) {};
		\node [style=gn, scale=1] (124) at (7.5, 4.5) {};
		\node [style=rn] (125) at (7, 2) {};
		\node [style=none] (126) at (7, 5) {};
		\node [style=triangle] (127) at (5.25, 4) {};
		\node [style=none] (128) at (7.5, 1.75) {};
		\node [style=none] (129) at (5.5, 4.5) {};
		\node [style=none] (130) at (6.25, 3) {};
		\node [style=none] (131) at (5.5, 1.75) {};
		\node [style=rn] (132) at (5.5, 3) {};
		\node [style=none] (133) at (7.5, 3.25) {};
		\node [style=gn, scale=1] (134) at (5, 4.5) {};
		\node [style=gn, scale=1] (135) at (7.5, 3.25) {};
		\node [style=gn, scale=1] (136) at (5.5, 4.5) {};
		\node [style=none] (137) at (7, 1.75) {};
		\node [style=triangle] (138) at (6.25, 3.25) {};
		\node [style=none] (139) at (5, 1.75) {};
		\node [style=none] (140) at (7, 3.25) {};
		\node [style=none] (141) at (7.5, 5) {};
		\node [style=none] (142) at (7.5, 3.25) {};
		\node [style=triangle] (143) at (6.25, 2) {};
		\node [style=none] (144) at (7, 3.25) {};
		\node [style=gn, scale=1] (145) at (6.25, 3) {};
		\node [style=zhbx] (146) at (6.25, 4.25) {$\wedge$};
		\node [style=none] (147) at (5, 5) {};
		\node [style=gn, scale=1] (148) at (5.5, 4.5) {};
		\node [style=none] (149) at (6.25, 2) {};
		\node [style=gn, scale=1] (150) at (7, 3.25) {};
		\node [style=gn, scale=1] (151) at (7, 4.75) {};
		\node [style=none] (152) at (5.5, 5) {};
		\node [style=gn, scale=1] (153) at (6.25, 3.75) {};
		\node [style=none] (154) at (-7.75, -0.75) {$\overset{Inv}{=}$};
		\node [style=none] (155) at (-5.5, -2.5) {};
		\node [style=gn, scale=1] (156) at (-7, 0.25) {};
		\node [style=gn, scale=1] (157) at (-6.25, -1.25) {};
		\node [style=none] (158) at (-7, 0.75) {};
		\node [style=rn] (159) at (-5.5, -2.25) {};
		\node [style=gn, scale=1] (160) at (-5.5, 0.5) {};
		\node [style=none] (161) at (-7, 0.25) {};
		\node [style=none] (162) at (-5, 0.75) {};
		\node [style=triangle] (163) at (-7.25, -0.25) {};
		\node [style=zhbx] (164) at (-5.75, -1.5) {$\wedge$};
		\node [style=gn, scale=1] (165) at (-7.5, 0.25) {};
		\node [style=gn, scale=1] (166) at (-5, 0.5) {};
		\node [style=none] (167) at (-7.5, 0.75) {};
		\node [style=none] (168) at (-7, -2.5) {};
		\node [style=none] (169) at (-6.25, -1.25) {};
		\node [style=none] (170) at (-7.5, -2.5) {};
		\node [style=triangle] (171) at (-6.25, -2.25) {};
		\node [style=none] (172) at (-5.5, 0.75) {};
		\node [style=gn, scale=1] (173) at (-7, 0.25) {};
		\node [style=rn] (174) at (-7, -1.25) {};
		\node [style=gn, scale=1] (175) at (-5.5, 0.5) {};
		\node [style=rn] (176) at (-6.25, -1.75) {};
		\node [style=gn, scale=1] (177) at (-5, 0.5) {};
		\node [style=gn, scale=1] (178) at (-6.25, -0.75) {};
		\node [style=none] (179) at (-6.25, -2.25) {};
		\node [style=none] (180) at (-5.25, -0.5) {};
		\node [style=triangle] (181) at (-6.25, -1) {};
		\node [style=none] (182) at (-5, -2.5) {};
		\node [style=zhbx] (183) at (-5.75, 0) {$\wedge$};
		\node [style=zhbx] (184) at (-6.25, -0.25) {$\wedge$};
		\node [style=zhbx] (185) at (-5.25, -0.5) {$\wedge$};
		\node [style=none] (186) at (-4.75, -0.75) {$\overset{BiA}{=}$};
		\node [style=gn, scale=1] (187) at (-2, 0.5) {};
		\node [style=rn] (188) at (-4, -1.5) {};
		\node [style=gn, scale=1] (189) at (-2, 0.5) {};
		\node [style=triangle] (190) at (-4.25, -0.25) {};
		\node [style=gn, scale=1] (191) at (-3.25, -1) {};
		\node [style=gn, scale=1] (192) at (-4, 0.25) {};
		\node [style=none] (193) at (-3.25, -2.5) {};
		\node [style=none] (194) at (-2.5, 0.75) {};
		\node [style=zhbx] (195) at (-2.25, 0) {$\wedge$};
		\node [style=none] (196) at (-1.75, -0.75) {$\overset{\ref{3and3gdotcircsimp}}{=}$};
		\node [style=none] (197) at (-2.5, -2.75) {};
		\node [style=gn, scale=1] (198) at (-2.5, 0.5) {};
		\node [style=none] (199) at (-4, 0.25) {};
		\node [style=gn, scale=1] (200) at (-4.5, 0.25) {};
		\node [style=zhbx] (201) at (-3.25, -0.5) {$\wedge$};
		\node [style=none] (202) at (-4.5, -2.5) {};
		\node [style=none] (203) at (-4.5, 0.75) {};
		\node [style=gn, scale=1] (204) at (-2.5, 0.5) {};
		\node [style=none] (205) at (-2, -2.75) {};
		\node [style=triangle] (206) at (-3.25, -2.5) {};
		\node [style=none] (207) at (-3.25, -1.5) {};
		\node [style=gn, scale=1] (208) at (-4, 0.25) {};
		\node [style=none] (209) at (-2, 0.75) {};
		\node [style=none] (210) at (-4, 0.75) {};
		\node [style=zhbx] (211) at (-2.75, -1.75) {$\wedge$};
		\node [style=gn, scale=1] (212) at (-3.25, -1.5) {};
		\node [style=rn] (213) at (-2.5, -2.5) {};
		\node [style=triangle] (214) at (-3.25, -1.25) {};
		\node [style=rn] (215) at (-3.25, -2) {};
		\node [style=none] (216) at (-4, -2.75) {};
		\node [style=gn, scale=1] (217) at (-2.75, -0.25) {};
		\node [style=none] (218) at (-0.25, -1.5) {};
		\node [style=gn, scale=1] (219) at (-1.5, 0.25) {};
		\node [style=none] (220) at (-1.5, 0.75) {};
		\node [style=gn, scale=1] (221) at (-1, 0.25) {};
		\node [style=gn, scale=1] (222) at (1, 0.5) {};
		\node [style=none] (223) at (0.5, 0.75) {};
		\node [style=none] (224) at (-0.25, -2.5) {};
		\node [style=zhbx] (225) at (0.75, 0) {$\wedge$};
		\node [style=rn] (226) at (0.5, -2.5) {};
		\node [style=triangle] (227) at (-1.25, -0.25) {};
		\node [style=none] (228) at (1.25, -0.75) {$\overset{\ref{2kprf}}{=}$};
		\node [style=rn] (229) at (-0.25, -2) {};
		\node [style=gn, scale=1] (230) at (0.5, 0.5) {};
		\node [style=none] (231) at (0.5, -2.75) {};
		\node [style=gn, scale=1] (232) at (-0.25, -0.75) {};
		\node [style=gn, scale=1] (233) at (-1, 0.25) {};
		\node [style=none] (234) at (-1, 0.25) {};
		\node [style=none] (235) at (-1.5, -2.5) {};
		\node [style=none] (236) at (1, -2.75) {};
		\node [style=triangle] (237) at (-0.25, -2.5) {};
		\node [style=gn, scale=1] (238) at (0.5, 0.5) {};
		\node [style=rn] (239) at (-1, -1.5) {};
		\node [style=none] (240) at (1, 0.75) {};
		\node [style=triangle] (241) at (-0.25, -1.25) {};
		\node [style=gn, scale=1] (242) at (1, 0.5) {};
		\node [style=none] (243) at (-1, 0.75) {};
		\node [style=none] (244) at (-1, -2.75) {};
		\node [style=gn, scale=1] (245) at (-0.25, -1.5) {};
		\node [style=zhbx] (246) at (-0.25, -0.25) {$\wedge$};
		\node [style=none] (247) at (2, -2.75) {};
		\node [style=none] (248) at (1.5, -2.5) {};
		\node [style=gn, scale=1] (249) at (2.75, -1.5) {};
		\node [style=gn, scale=1] (250) at (3.5, 0.5) {};
		\node [style=none] (251) at (4, 0.75) {};
		\node [style=gn, scale=1] (252) at (4, 0.5) {};
		\node [style=none] (253) at (4, -2.75) {};
		\node [style=gn, scale=1] (254) at (1.5, 0.25) {};
		\node [style=none] (255) at (3.5, -2.5) {};
		\node [style=gn, scale=1] (256) at (2, 0.5) {};
		\node [style=triangle] (257) at (2.75, -1.25) {};
		\node [style=triangle] (258) at (1.75, -0.25) {};
		\node [style=none] (259) at (3.5, 0.75) {};
		\node [style=rn] (260) at (2, -1.5) {};
		\node [style=none] (261) at (2, 0.75) {};
		\node [style=none] (262) at (1.5, 0.75) {};
		\node [style=none] (263) at (2.75, -1.5) {};
		\node [style=rn] (264) at (3.5, -2.5) {};
		\node [style=gn, scale=1] (265) at (2.75, -0.75) {};
		\node [style=gn, scale=1] (266) at (4, 0.5) {};
		\node [style=none] (267) at (3.5, -2.75) {};
		\node [style=rn] (268) at (2.75, -2) {};
		\node [style=gn, scale=1] (269) at (3.5, 0.5) {};
		\node [style=triangle] (270) at (2.25, 0) {};
		\node [style=gn, scale=1] (271) at (2.75, -0.25) {};
		\node [style=triangle] (272) at (3.25, 0) {};
		\node [style=triangle] (273) at (3.75, 0) {};
		\node [style=none] (274) at (4.25, -0.75) {$\overset{S1}{=}$ };
		\node [style=triangle] (275) at (4.75, -0.25) {};
		\node [style=none] (276) at (5.5, -1.75) {};
		\node [style=gn, scale=1] (277) at (5.5, -1.75) {};
		\node [style=gn, scale=1] (278) at (4.5, 0.25) {};
		\node [style=none] (279) at (7, -2.75) {};
		\node [style=none] (280) at (5, 0.75) {};
		\node [style=none] (281) at (7, 0.75) {};
		\node [style=gn, scale=1] (282) at (6.5, 0.5) {};
		\node [style=none] (283) at (5, -2.75) {};
		\node [style=gn, scale=1] (284) at (6.5, 0.5) {};
		\node [style=gn, scale=1] (285) at (5, 0.5) {};
		\node [style=triangle] (286) at (6.25, 0) {};
		\node [style=gn, scale=1] (287) at (7, 0.5) {};
		\node [style=gn, scale=1] (288) at (5.75, -0.25) {};
		\node [style=triangle] (289) at (6.75, 0) {};
		\node [style=none] (290) at (6.5, 0.75) {};
		\node [style=none] (291) at (4.5, 0.75) {};
		\node [style=rn] (292) at (6.5, -2.25) {};
		\node [style=triangle] (293) at (5.25, 0) {};
		\node [style=none] (294) at (6.5, -2.75) {};
		\node [style=rn] (295) at (5, -2.25) {};
		\node [style=triangle] (296) at (5.5, -1.25) {};
		\node [style=gn, scale=1] (297) at (7, 0.5) {};
		\node [style=none] (298) at (4.5, -2.5) {};
		\node [style=rn] (299) at (6, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (17);
		\draw (15.center) to (22);
		\draw [bend right=15, looseness=1.25] (17) to (5);
		\draw [bend right, looseness=1.25] (7) to (5);
		\draw [bend right=45, looseness=0.75] (12) to (7);
		\draw [bend right=15, looseness=0.75] (12) to (22);
		\draw [bend left=15, looseness=1.00] (0) to (20);
		\draw [bend left=45, looseness=0.50] (7) to (20);
		\draw [bend left, looseness=1.00] (7) to (25);
		\draw (23.center) to (24);
		\draw (13.center) to (4);
		\draw [bend right=15, looseness=1.25] (24) to (8);
		\draw [bend right=45, looseness=1.25] (14) to (8);
		\draw [bend right=45, looseness=0.75] (11) to (14);
		\draw [bend right=15, looseness=0.75] (11) to (4);
		\draw [bend right=45, looseness=1.00] (14) to (19);
		\draw (6.center) to (2.center);
		\draw (22) to (4);
		\draw (17) to (24);
		\draw (16.center) to (3);
		\draw [bend right=15, looseness=1.25] (3) to (18);
		\draw (10.center) to (9);
		\draw [bend right=15, looseness=1.25] (9) to (21);
		\draw (3) to (9);
		\draw [bend left=60, looseness=0.75] (21) to (14);
		\draw [bend right=45, looseness=1.00] (7) to (18);
		\draw (27.center) to (38);
		\draw (29.center) to (42);
		\draw [bend right=15, looseness=1.25] (38) to (35);
		\draw [bend right, looseness=1.25] (32) to (35);
		\draw [bend right=45, looseness=0.75] (40) to (32);
		\draw [bend right=15, looseness=0.75] (40) to (42);
		\draw [bend left=15, looseness=1.00] (30) to (46);
		\draw [bend left=45, looseness=0.50] (32) to (46);
		\draw (39.center) to (43.center);
		\draw (38) to (28);
		\draw (33.center) to (36);
		\draw [bend right=15, looseness=1.25] (36) to (45);
		\draw (34.center) to (44);
		\draw (36) to (44);
		\draw [bend right=45, looseness=1.00] (32) to (45);
		\draw (48) to (50);
		\draw [bend right=15, looseness=1.00] (48) to (47);
		\draw (49) to (50);
		\draw (49) to (47);
		\draw (52) to (51);
		\draw (48) to (42);
		\draw (32) to (49);
		\draw (50) to (31.center);
		\draw (47) to (52);
		\draw (28) to (53.center);
		\draw [bend right=45, looseness=0.75] (51) to (37);
		\draw (52) to (28);
		\draw [bend right=15, looseness=1.00] (52) to (44);
		\draw (56.center) to (64);
		\draw (73.center) to (59);
		\draw [bend right=15, looseness=1.25] (64) to (54);
		\draw [bend right, looseness=1.25] (76) to (54);
		\draw [bend right=45, looseness=0.75] (65) to (76);
		\draw [bend right=15, looseness=0.75] (65) to (59);
		\draw [bend left=15, looseness=1.00] (75) to (62);
		\draw [bend left=45, looseness=0.50] (76) to (62);
		\draw (63.center) to (60.center);
		\draw (64) to (55);
		\draw (66.center) to (74);
		\draw [bend right=15, looseness=1.25] (74) to (77);
		\draw (61.center) to (68);
		\draw (74) to (68);
		\draw [bend right=45, looseness=1.00] (76) to (77);
		\draw (71) to (57);
		\draw (78) to (57);
		\draw (71) to (59);
		\draw (76) to (78);
		\draw (57) to (58.center);
		\draw (55) to (70.center);
		\draw [bend right=60, looseness=0.75] (67) to (69);
		\draw (81.center) to (85);
		\draw [bend right=15, looseness=1.00] (84.center) to (85);
		\draw (88.center) to (85);
		\draw [bend right=15, looseness=1.00] (80.center) to (83);
		\draw (79.center) to (83);
		\draw [bend left=15, looseness=1.00] (82.center) to (83);
		\draw (85) to (86);
		\draw (83) to (86);
		\draw (86) to (87.center);
		\draw (100.center) to (96);
		\draw (90.center) to (94);
		\draw [bend left=15, looseness=1.00] (104) to (106);
		\draw (95.center) to (109.center);
		\draw (96) to (107);
		\draw (99.center) to (98);
		\draw (92.center) to (114);
		\draw (98) to (114);
		\draw (111) to (103);
		\draw (111) to (94);
		\draw (103) to (102.center);
		\draw (107) to (108.center);
		\draw [bend right=60, looseness=0.75] (116) to (115);
		\draw (93.center) to (89);
		\draw [bend right=15, looseness=1.00] (110.center) to (89);
		\draw (101.center) to (89);
		\draw [bend right=15, looseness=1.00] (113.center) to (91);
		\draw (112.center) to (91);
		\draw [bend left=15, looseness=1.00] (105.center) to (91);
		\draw (89) to (117);
		\draw (91) to (117);
		\draw (117) to (97.center);
		\draw (119) to (118);
		\draw (118) to (120);
		\draw (96) to (119);
		\draw (119) to (98);
		\draw (111) to (119);
		\draw (103) to (113.center);
		\draw [bend right=15, looseness=1.50] (106) to (113.center);
		\draw (126.center) to (151);
		\draw (152.center) to (136);
		\draw [bend left=15, looseness=1.00] (134) to (127);
		\draw (139.center) to (147.center);
		\draw (151) to (150);
		\draw (141.center) to (124);
		\draw (128.center) to (135);
		\draw (124) to (135);
		\draw (148) to (132);
		\draw (148) to (136);
		\draw (132) to (131.center);
		\draw (150) to (137.center);
		\draw [bend right=60, looseness=0.75] (143) to (125);
		\draw [bend right=15, looseness=1.00] (130.center) to (122);
		\draw (140.center) to (122);
		\draw [bend left=15, looseness=1.00] (142.center) to (122);
		\draw (122) to (123);
		\draw (123) to (149.center);
		\draw (146) to (138);
		\draw (138) to (145);
		\draw (151) to (146);
		\draw (146) to (124);
		\draw (148) to (146);
		\draw (132) to (130.center);
		\draw [bend right=15, looseness=1.50] (127) to (130.center);
		\draw [bend left=45, looseness=1.25] (123) to (153);
		\draw (172.center) to (160);
		\draw (158.center) to (156);
		\draw [bend left=15, looseness=1.00] (165) to (163);
		\draw (170.center) to (167.center);
		\draw (160) to (175);
		\draw (162.center) to (177);
		\draw (182.center) to (166);
		\draw (177) to (166);
		\draw (173) to (174);
		\draw (173) to (156);
		\draw (174) to (168.center);
		\draw (175) to (155.center);
		\draw [bend right=60, looseness=0.75] (171) to (159);
		\draw [bend right=15, looseness=1.00] (169.center) to (164);
		\draw (180.center) to (164);
		\draw (164) to (176);
		\draw (176) to (179.center);
		\draw (181) to (157);
		\draw (174) to (169.center);
		\draw [bend right=15, looseness=1.50] (163) to (169.center);
		\draw [bend left=45, looseness=1.25] (176) to (178);
		\draw (173) to (184);
		\draw (183) to (160);
		\draw (183) to (177);
		\draw (183) to (184);
		\draw (184) to (169.center);
		\draw (175) to (185);
		\draw (177) to (185);
		\draw (194.center) to (198);
		\draw (210.center) to (208);
		\draw [bend left=15, looseness=1.00] (200) to (190);
		\draw (202.center) to (203.center);
		\draw (198) to (204);
		\draw (209.center) to (187);
		\draw (205.center) to (189);
		\draw (187) to (189);
		\draw (192) to (188);
		\draw (192) to (208);
		\draw (188) to (216.center);
		\draw (204) to (197.center);
		\draw [bend right=60, looseness=0.75] (206) to (213);
		\draw [bend right=15, looseness=1.00] (207.center) to (211);
		\draw (211) to (215);
		\draw (215) to (193.center);
		\draw (214) to (212);
		\draw (188) to (207.center);
		\draw [bend right=15, looseness=1.50] (190) to (207.center);
		\draw [bend left=45, looseness=1.25] (215) to (191);
		\draw (192) to (201);
		\draw (195) to (198);
		\draw (195) to (187);
		\draw (195) to (201);
		\draw (201) to (207.center);
		\draw (217) to (211);
		\draw (223.center) to (230);
		\draw (243.center) to (233);
		\draw [bend left=15, looseness=1.00] (219) to (227);
		\draw (235.center) to (220.center);
		\draw (230) to (238);
		\draw (240.center) to (222);
		\draw (236.center) to (242);
		\draw (222) to (242);
		\draw (221) to (239);
		\draw (221) to (233);
		\draw (239) to (244.center);
		\draw (238) to (231.center);
		\draw [bend right=60, looseness=0.75] (237) to (226);
		\draw (229) to (224.center);
		\draw (241) to (245);
		\draw (239) to (218.center);
		\draw [bend right=15, looseness=1.50] (227) to (218.center);
		\draw [bend right=45, looseness=1.25] (229) to (232);
		\draw (225) to (230);
		\draw (225) to (222);
		\draw (234.center) to (246);
		\draw (246) to (225);
		\draw (246) to (232);
		\draw (232) to (229);
		\draw (259.center) to (269);
		\draw [bend left=15, looseness=1.00] (254) to (258);
		\draw (248.center) to (262.center);
		\draw (269) to (250);
		\draw (251.center) to (266);
		\draw (253.center) to (252);
		\draw (266) to (252);
		\draw (256) to (260);
		\draw (260) to (247.center);
		\draw (250) to (267.center);
		\draw (268) to (255.center);
		\draw (257) to (249);
		\draw (260) to (263.center);
		\draw [bend right=15, looseness=1.50] (258) to (263.center);
		\draw [bend right=45, looseness=1.25] (268) to (265);
		\draw (265) to (268);
		\draw [bend right, looseness=1.25] (271) to (272);
		\draw [bend right=45, looseness=0.75] (270) to (271);
		\draw [bend right=45, looseness=1.00] (271) to (273);
		\draw (261.center) to (256);
		\draw [bend left=15, looseness=2.00] (256) to (270);
		\draw (271) to (265);
		\draw [bend right, looseness=1.25] (269) to (272);
		\draw [bend right=15, looseness=1.00] (266) to (273);
		\draw (290.center) to (282);
		\draw [bend left=15, looseness=1.00] (278) to (275);
		\draw (298.center) to (291.center);
		\draw (282) to (284);
		\draw (281.center) to (297);
		\draw (279.center) to (287);
		\draw (297) to (287);
		\draw (285) to (295);
		\draw (295) to (283.center);
		\draw (284) to (294.center);
		\draw (296) to (277);
		\draw (295) to (276.center);
		\draw [bend right=15, looseness=1.50] (275) to (276.center);
		\draw [bend right, looseness=1.25] (288) to (286);
		\draw [bend right=45, looseness=0.75] (293) to (288);
		\draw [bend right=45, looseness=1.00] (288) to (289);
		\draw (280.center) to (285);
		\draw [bend left=15, looseness=2.00] (285) to (293);
		\draw [bend right, looseness=1.25] (282) to (286);
		\draw [bend right=15, looseness=1.00] (297) to (289);
		\draw [bend right=15, looseness=1.00] (288) to (296);
		\draw (277) to (299);
		\draw (288) to (299);
		\draw (299) to (292);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/multiplypimulticommutesimpprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-4, 5) {};
		\node [style=none] (1) at (-5, 3.75) {};
		\node [style=none] (2) at (-5, 6.75) {};
		\node [style=rn] (3) at (-4, 5.5) {};
		\node [style=gn, scale=1] (4) at (-3.5, 5) {};
		\node [style=none] (5) at (-3.5, 3.75) {};
		\node [style=none] (6) at (-3.5, 6.75) {};
		\node [style=none] (7) at (-5.5, 3.75) {};
		\node [style=gn, scale=1] (8) at (-5.5, 5) {};
		\node [style=none] (9) at (-4, 3.75) {};
		\node [style=gn, scale=1] (10) at (-4, 6.5) {};
		\node [style=none] (11) at (-4, 6.75) {};
		\node [style=none] (12) at (-5.5, 6.75) {};
		\node [style=none] (13) at (-5.5, 4) {};
		\node [style=gn, scale=1] (14) at (-5, 5) {};
		\node [style=gn, scale=1] (15) at (-3.5, 6.5) {};
		\node [style=rn] (16) at (-5, 4) {};
		\node [style=gn, scale=1] (17) at (-5, 6.5) {};
		\node [style=none] (18) at (-5.75, 5.5) {$\overset{Inv}{=}$};
		\node [style=zhbx] (19) at (-4.5, 6.25) {$\wedge$};
		\node [style=triangle] (20) at (-4.5, 5.75) {};
		\node [style=triangle] (21) at (-4.5, 4.25) {};
		\node [style=zhbx] (22) at (-4.5, 4.5) {$\wedge$};
		\node [style=gn, scale=1] (23) at (-6.5, 5) {};
		\node [style=none] (24) at (-8, 3.75) {};
		\node [style=none] (25) at (-8, 6.75) {};
		\node [style=triangle] (26) at (-8.25, 4.5) {};
		\node [style=rn] (27) at (-6.5, 5.5) {};
		\node [style=triangle] (28) at (-6.25, 4.5) {};
		\node [style=gn, scale=1] (29) at (-7.25, 4.25) {};
		\node [style=gn, scale=1] (30) at (-6, 5) {};
		\node [style=triangle] (31) at (-7.75, 4.5) {};
		\node [style=none] (32) at (-6, 3.75) {};
		\node [style=none] (33) at (-6, 6.75) {};
		\node [style=triangle] (34) at (-6.25, 6) {};
		\node [style=none] (35) at (-8.5, 3.75) {};
		\node [style=gn, scale=1] (36) at (-7.25, 5.75) {};
		\node [style=gn, scale=1] (37) at (-8.5, 5) {};
		\node [style=none] (38) at (-6.5, 3.75) {};
		\node [style=gn, scale=1] (39) at (-6.5, 6.5) {};
		\node [style=triangle] (40) at (-6.75, 6) {};
		\node [style=triangle] (41) at (-7.75, 6) {};
		\node [style=none] (42) at (-6.5, 6.75) {};
		\node [style=none] (43) at (-8.5, 6.75) {};
		\node [style=none] (44) at (-8.5, 4) {};
		\node [style=gn, scale=1] (45) at (-8, 5) {};
		\node [style=gn, scale=1] (46) at (-6, 6.5) {};
		\node [style=rn] (47) at (-8, 4) {};
		\node [style=triangle] (48) at (-6.75, 4.5) {};
		\node [style=gn, scale=1] (49) at (-8, 6.5) {};
		\node [style=none] (50) at (-3.25, 5.5) {$\overset{B2}{=}$};
		\node [style=triangle] (51) at (0.5, 6) {};
		\node [style=gn, scale=1] (52) at (1, 6.75) {};
		\node [style=none] (53) at (1.5, 7) {};
		\node [style=none] (54) at (1, 7) {};
		\node [style=gn, scale=1] (55) at (0, 5.25) {};
		\node [style=none] (56) at (-0.5, 3.5) {};
		\node [style=gn, scale=1] (57) at (-0.5, 5.25) {};
		\node [style=none] (58) at (1.5, 3.25) {};
		\node [style=gn, scale=1] (59) at (0, 6.75) {};
		\node [style=rn] (60) at (0, 3.5) {};
		\node [style=zhbx] (61) at (0.5, 6.5) {$\wedge$};
		\node [style=none] (62) at (0, 7) {};
		\node [style=none] (63) at (-0.5, 7) {};
		\node [style=gn, scale=1] (64) at (1.5, 6.75) {};
		\node [style=none] (65) at (-0.5, 3.25) {};
		\node [style=none] (66) at (0, 3.25) {};
		\node [style=gn, scale=1] (67) at (1.5, 5.25) {};
		\node [style=triangle] (68) at (0.5, 3.5) {};
		\node [style=gn, scale=1] (69) at (0.5, 5.75) {};
		\node [style=gn, scale=1] (70) at (1, 6.75) {};
		\node [style=rn] (71) at (1, 5.25) {};
		\node [style=none] (72) at (1, 3.25) {};
		\node [style=none] (73) at (1.75, 5.5) {$\overset{BiA}{=}$};
		\node [style=none] (74) at (1, 6.75) {};
		\node [style=none] (75) at (0, 5.25) {};
		\node [style=none] (76) at (0, 5.25) {};
		\node [style=none] (77) at (1.5, 5.25) {};
		\node [style=zhbx] (78) at (0.75, 4.5) {$\wedge$};
		\node [style=none] (79) at (0.5, 5.75) {};
		\node [style=zhbx] (80) at (0.25, 4.5) {$\wedge$};
		\node [style=rn] (81) at (0.5, 4) {};
		\node [style=none] (82) at (1.5, 5.25) {};
		\node [style=zhbx] (83) at (-2, 4.5) {$\wedge$};
		\node [style=triangle] (84) at (-2, 5.75) {};
		\node [style=gn, scale=1] (85) at (-1.5, 6.5) {};
		\node [style=none] (86) at (-1, 6.75) {};
		\node [style=none] (87) at (-1.5, 6.75) {};
		\node [style=gn, scale=1] (88) at (-2.5, 5) {};
		\node [style=none] (89) at (-3, 4) {};
		\node [style=gn, scale=1] (90) at (-3, 5) {};
		\node [style=none] (91) at (-1, 3.75) {};
		\node [style=gn, scale=1] (92) at (-2.5, 6.5) {};
		\node [style=rn] (93) at (-2.5, 4) {};
		\node [style=zhbx] (94) at (-2, 6.25) {$\wedge$};
		\node [style=none] (95) at (-2.5, 6.75) {};
		\node [style=none] (96) at (-3, 6.75) {};
		\node [style=gn, scale=1] (97) at (-1, 6.5) {};
		\node [style=none] (98) at (-3, 3.75) {};
		\node [style=none] (99) at (-2.5, 3.75) {};
		\node [style=gn, scale=1] (100) at (-1, 5) {};
		\node [style=triangle] (101) at (-2, 4.25) {};
		\node [style=gn, scale=1] (102) at (-2, 5.5) {};
		\node [style=gn, scale=1] (103) at (-1.5, 5.5) {};
		\node [style=rn] (104) at (-2, 5) {};
		\node [style=rn] (105) at (-1.5, 5) {};
		\node [style=none] (106) at (-1.5, 3.75) {};
		\node [style=none] (107) at (-0.75, 5.5) {$\overset{Dis}{=}$};
		\node [style=gn, scale=1] (108) at (3.75, 5) {};
		\node [style=gn, scale=1] (109) at (2.75, 5.5) {};
		\node [style=none] (110) at (2.25, 7) {};
		\node [style=zhbx] (111) at (2.5, 4.25) {$\wedge$};
		\node [style=none] (112) at (3.75, 5) {};
		\node [style=none] (113) at (2.75, 5.5) {};
		\node [style=zhbx] (114) at (2.75, 6.5) {$\wedge$};
		\node [style=none] (115) at (2, 3.25) {};
		\node [style=none] (116) at (2.25, 6.75) {};
		\node [style=gn, scale=1] (117) at (2.25, 6.75) {};
		\node [style=rn] (118) at (3.25, 5) {};
		\node [style=triangle] (119) at (2.75, 5.75) {};
		\node [style=none] (120) at (3.75, 3) {};
		\node [style=gn, scale=1] (121) at (2, 5) {};
		\node [style=none] (122) at (3.75, 7) {};
		\node [style=none] (123) at (2, 3) {};
		\node [style=triangle] (124) at (2.75, 3.25) {};
		\node [style=gn, scale=1] (125) at (3.25, 6.75) {};
		\node [style=rn] (126) at (2.25, 3.25) {};
		\node [style=zhbx] (127) at (3.5, 4.25) {$\wedge$};
		\node [style=rn] (128) at (2.75, 3.75) {};
		\node [style=none] (129) at (2, 7) {};
		\node [style=gn, scale=1] (130) at (3.75, 6.75) {};
		\node [style=none] (131) at (3.25, 3) {};
		\node [style=none] (132) at (4, 5.5) {$\overset{BiA}{=}$};
		\node [style=none] (133) at (3.25, 7) {};
		\node [style=gn, scale=1] (134) at (3.25, 6.75) {};
		\node [style=none] (135) at (2.25, 3) {};
		\node [style=gn, scale=1] (136) at (2.75, 6) {};
		\node [style=gn, scale=1] (137) at (5, 5) {};
		\node [style=none] (138) at (5.5, 7) {};
		\node [style=none] (139) at (4.25, 2.75) {};
		\node [style=triangle] (140) at (5, 2.75) {};
		\node [style=zhbx] (141) at (4.75, 3.75) {$\wedge$};
		\node [style=none] (142) at (5.5, 2.5) {};
		\node [style=none] (143) at (5, 5) {};
		\node [style=rn] (144) at (5, 3.25) {};
		\node [style=gn, scale=1] (145) at (5.5, 6.75) {};
		\node [style=triangle] (146) at (5, 5.25) {};
		\node [style=none] (147) at (6, 2.5) {};
		\node [style=gn, scale=1] (148) at (4.5, 6.75) {};
		\node [style=rn] (149) at (4.5, 2.75) {};
		\node [style=gn, scale=1] (150) at (5.5, 6.75) {};
		\node [style=none] (151) at (4.25, 2.5) {};
		\node [style=none] (152) at (4.5, 7) {};
		\node [style=none] (153) at (6, 7) {};
		\node [style=none] (154) at (4.5, 2.5) {};
		\node [style=gn, scale=1] (155) at (4.25, 4.5) {};
		\node [style=gn, scale=1] (156) at (5, 5.75) {};
		\node [style=gn, scale=1] (157) at (6, 6.75) {};
		\node [style=zhbx] (158) at (5.75, 3.75) {$\wedge$};
		\node [style=none] (159) at (4.25, 7) {};
		\node [style=rn] (160) at (5.5, 4.5) {};
		\node [style=gn, scale=1] (161) at (5, 5.75) {};
		\node [style=zhbx] (162) at (5.75, 6) {$\wedge$};
		\node [style=zhbx] (163) at (5, 6.5) {$\wedge$};
		\node [style=gn, scale=1] (164) at (4.75, 6) {};
		\node [style=none] (165) at (-8.5, 1.5) {};
		\node [style=none] (166) at (-8.25, -3.25) {};
		\node [style=none] (167) at (-7.75, -0.75) {};
		\node [style=triangle] (168) at (-7.75, -0.5) {};
		\node [style=rn] (169) at (-7.75, -2.5) {};
		\node [style=zhbx] (170) at (-7.5, 0.5) {$\wedge$};
		\node [style=gn, scale=1] (171) at (-8.5, -1.25) {};
		\node [style=none] (172) at (-7.25, 1.5) {};
		\node [style=gn, scale=1] (173) at (-7.25, 1.25) {};
		\node [style=none] (174) at (-8.25, 1.5) {};
		\node [style=gn, scale=1] (175) at (-8, 0.5) {};
		\node [style=zhbx] (176) at (-7.75, 1) {$\wedge$};
		\node [style=none] (177) at (-8.5, -3.25) {};
		\node [style=none] (178) at (-7.25, -3.25) {};
		\node [style=rn] (179) at (-7.25, -1.25) {};
		\node [style=gn, scale=1] (180) at (-7.75, 0) {};
		\node [style=gn, scale=1] (181) at (-6.75, 1.25) {};
		\node [style=gn, scale=1] (182) at (-7.25, 1.25) {};
		\node [style=none] (183) at (-8.5, -3) {};
		\node [style=triangle] (184) at (-7.75, -3) {};
		\node [style=none] (185) at (-6.75, 1.5) {};
		\node [style=gn, scale=1] (186) at (-7.75, 0) {};
		\node [style=none] (187) at (-6.75, -3.25) {};
		\node [style=zhbx] (188) at (-7, -2) {$\wedge$};
		\node [style=rn] (189) at (-8.25, -3) {};
		\node [style=gn, scale=1] (190) at (-7.75, -0.75) {};
		\node [style=gn, scale=1] (191) at (-8.25, 1.25) {};
		\node [style=zhbx] (192) at (-8, -2) {$\wedge$};
		\node [style=zhbx] (193) at (-8, -1.25) {$\wedge$};
		\node [style=none] (194) at (-8.75, -0.75) {$\overset{Inv}{=}$};
		\node [style=rn] (195) at (-5.75, -3) {};
		\node [style=gn, scale=1] (196) at (-5.75, 1.25) {};
		\node [style=none] (197) at (-5.25, -0.5) {};
		\node [style=none] (198) at (-5.75, -3.25) {};
		\node [style=gn, scale=1] (199) at (-4.75, 1.25) {};
		\node [style=none] (200) at (-4.75, -3.25) {};
		\node [style=triangle] (201) at (-5.25, -0.5) {};
		\node [style=gn, scale=1] (202) at (-5.25, 0) {};
		\node [style=gn, scale=1] (203) at (-4.75, 1.25) {};
		\node [style=none] (204) at (-6, 1.5) {};
		\node [style=rn] (205) at (-5.25, -2.5) {};
		\node [style=zhbx] (206) at (-4.5, -2) {$\wedge$};
		\node [style=rn] (207) at (-4.75, -1.25) {};
		\node [style=triangle] (208) at (-5.25, -3) {};
		\node [style=none] (209) at (-6, -3) {};
		\node [style=none] (210) at (-4.25, 1.5) {};
		\node [style=zhbx] (211) at (-5.5, -2) {$\wedge$};
		\node [style=none] (212) at (-4.75, 1.5) {};
		\node [style=none] (213) at (-6, -3.25) {};
		\node [style=gn, scale=1] (214) at (-6, -1.25) {};
		\node [style=zhbx] (215) at (-5, 0.5) {$\wedge$};
		\node [style=gn, scale=1] (216) at (-5.25, 0) {};
		\node [style=none] (217) at (-4.25, -3.25) {};
		\node [style=gn, scale=1] (218) at (-4.25, 1.25) {};
		\node [style=zhbx] (219) at (-5.25, 1) {$\wedge$};
		\node [style=none] (220) at (-5.75, 1.5) {};
		\node [style=gn, scale=1] (221) at (-5.25, -1) {};
		\node [style=none] (222) at (-6.5, -0.75) {$\overset{\ref{3and3gdotcircsimp}}{=}$};
		\node [style=none] (223) at (-4, -0.75) {$\overset{Dis}{=}$};
		\node [style=none] (224) at (-3.5, 1.5) {};
		\node [style=gn, scale=1] (225) at (-2.5, 1.25) {};
		\node [style=none] (226) at (-2, 1.5) {};
		\node [style=gn, scale=1] (227) at (-3, 0) {};
		\node [style=none] (228) at (-3.75, -3.25) {};
		\node [style=gn, scale=1] (229) at (-3.5, 1.25) {};
		\node [style=none] (230) at (-3, -0.5) {};
		\node [style=none] (231) at (-2.5, -3.25) {};
		\node [style=none] (232) at (-2, -3.25) {};
		\node [style=gn, scale=1] (233) at (-2.5, 1.25) {};
		\node [style=gn, scale=1] (234) at (-3, -1) {};
		\node [style=none] (235) at (-3.5, -3.25) {};
		\node [style=triangle] (236) at (-3, -0.5) {};
		\node [style=gn, scale=1] (237) at (-3.75, -1.25) {};
		\node [style=gn, scale=1] (238) at (-3, 0) {};
		\node [style=rn] (239) at (-2.5, -1.25) {};
		\node [style=none] (240) at (-2.5, 1.5) {};
		\node [style=rn] (241) at (-3.5, -3) {};
		\node [style=zhbx] (242) at (-3, 1) {$\wedge$};
		\node [style=gn, scale=1] (243) at (-2, 1.25) {};
		\node [style=none] (244) at (-3.75, 1.5) {};
		\node [style=none] (245) at (-3.75, -3) {};
		\node [style=triangle] (246) at (-3, -3) {};
		\node [style=zhbx] (247) at (-3, 1) {$\wedge$};
		\node [style=zhbx] (248) at (-3, -2.5) {$\wedge$};
		\node [style=rn] (249) at (-3.25, -1.5) {};
		\node [style=none] (250) at (-1.75, -0.75) {$\overset{Inv}{=}$};
		\node [style=zhbx] (251) at (-0.75, 1) {$\wedge$};
		\node [style=triangle] (252) at (-0.75, -0.5) {};
		\node [style=gn, scale=1] (253) at (-0.75, 0) {};
		\node [style=gn, scale=1] (254) at (-0.25, 1.25) {};
		\node [style=none] (255) at (-0.75, -0.5) {};
		\node [style=none] (256) at (0.5, -0.75) {$\overset{Sym}{=}$};
		\node [style=none] (257) at (-1.5, 1.5) {};
		\node [style=gn, scale=1] (258) at (-0.75, -1) {};
		\node [style=rn] (259) at (-1.25, -3) {};
		\node [style=none] (260) at (-1.5, -3.25) {};
		\node [style=none] (261) at (-0.25, -3.25) {};
		\node [style=gn, scale=1] (262) at (-0.75, 0) {};
		\node [style=gn, scale=1] (263) at (0.25, 1.25) {};
		\node [style=none] (264) at (-1.25, -3.25) {};
		\node [style=zhbx] (265) at (-0.75, 1) {$\wedge$};
		\node [style=rn] (266) at (-1, -1.5) {};
		\node [style=none] (267) at (0.25, -3.25) {};
		\node [style=rn] (268) at (-0.25, -1.25) {};
		\node [style=gn, scale=1] (269) at (-0.25, 1.25) {};
		\node [style=none] (270) at (0.25, 1.5) {};
		\node [style=none] (271) at (-1.5, -3) {};
		\node [style=gn, scale=1] (272) at (-1.5, -1.25) {};
		\node [style=none] (273) at (-0.25, 1.5) {};
		\node [style=gn, scale=1] (274) at (-1.25, 1.25) {};
		\node [style=none] (275) at (-1.25, 1.5) {};
		\node [style=triangle] (276) at (-0.5, -2) {};
		\node [style=triangle] (277) at (-1, -2) {};
		\node [style=gn, scale=1] (278) at (-0.75, -2.75) {};
		\node [style=gn, scale=1] (279) at (2.25, 1.25) {};
		\node [style=gn, scale=1] (280) at (1.5, -1) {};
		\node [style=none] (281) at (1, 1.5) {};
		\node [style=none] (282) at (1.5, -0.5) {};
		\node [style=rn] (283) at (1, -3) {};
		\node [style=zhbx] (284) at (1.5, 1) {$\wedge$};
		\node [style=none] (285) at (2.25, 1.5) {};
		\node [style=zhbx] (286) at (1.5, 1) {$\wedge$};
		\node [style=gn, scale=1] (287) at (2.5, 1.25) {};
		\node [style=triangle] (288) at (1.5, -0.5) {};
		\node [style=none] (289) at (0.75, -3) {};
		\node [style=none] (290) at (2.75, -0.75) {$\overset{\ref{2kprf}}{=}$};
		\node [style=none] (291) at (0.75, -3.25) {};
		\node [style=triangle] (292) at (1.25, -2) {};
		\node [style=rn] (293) at (2.25, -1.25) {};
		\node [style=none] (294) at (2.5, 1.5) {};
		\node [style=gn, scale=1] (295) at (1, 1.25) {};
		\node [style=triangle] (296) at (1.5, -1.75) {};
		\node [style=none] (297) at (1, -3.25) {};
		\node [style=gn, scale=1] (298) at (1.5, -2.75) {};
		\node [style=none] (299) at (2.5, -3.25) {};
		\node [style=none] (300) at (0.75, 1.5) {};
		\node [style=none] (301) at (2.25, -3.25) {};
		\node [style=gn, scale=1] (302) at (2.25, 1.25) {};
		\node [style=gn, scale=1] (303) at (0.75, -1.25) {};
		\node [style=gn, scale=1] (304) at (1.5, 0) {};
		\node [style=gn, scale=1] (305) at (1.5, 0) {};
		\node [style=none] (306) at (4, -1.75) {};
		\node [style=gn, scale=1] (307) at (5, 0.5) {};
		\node [style=none] (308) at (3, -2.5) {};
		\node [style=gn, scale=1] (309) at (4, -1.75) {};
		\node [style=none] (310) at (3.5, -2.75) {};
		\node [style=none] (311) at (5, -2.75) {};
		\node [style=none] (312) at (3.5, 0.75) {};
		\node [style=rn] (313) at (5, -2.25) {};
		\node [style=gn, scale=1] (314) at (3, 0.25) {};
		\node [style=none] (315) at (5.5, 0.75) {};
		\node [style=triangle] (316) at (4, -1.25) {};
		\node [style=gn, scale=1] (317) at (4.25, -0.25) {};
		\node [style=gn, scale=1] (318) at (5, 0.5) {};
		\node [style=rn] (319) at (4.5, -1.75) {};
		\node [style=triangle] (320) at (4.75, 0) {};
		\node [style=triangle] (321) at (5.25, 0) {};
		\node [style=triangle] (322) at (3.75, 0) {};
		\node [style=gn, scale=1] (323) at (3.5, 0.5) {};
		\node [style=gn, scale=1] (324) at (5.5, 0.5) {};
		\node [style=none] (325) at (5, 0.75) {};
		\node [style=none] (326) at (3, 0.75) {};
		\node [style=gn, scale=1] (327) at (5.5, 0.5) {};
		\node [style=none] (328) at (5.5, -2.75) {};
		\node [style=rn] (329) at (3.5, -2.25) {};
		\node [style=triangle] (330) at (3.25, -0.25) {};
		\node [style=gn, scale=1] (331) at (-7.75, -4.5) {};
		\node [style=gn, scale=1] (332) at (-6.25, -6) {};
		\node [style=none] (333) at (-7.75, -4) {};
		\node [style=none] (334) at (-5.75, -4) {};
		\node [style=rn] (335) at (-6.25, -7) {};
		\node [style=rn] (336) at (-7.75, -5.5) {};
		\node [style=gn, scale=1] (337) at (-7, -6.75) {};
		\node [style=gn, scale=1] (338) at (-7, -5.25) {};
		\node [style=triangle] (339) at (-7.5, -6.5) {};
		\node [style=gn, scale=1] (340) at (-6.25, -4.5) {};
		\node [style=gn, scale=1] (341) at (-5.75, -4.5) {};
		\node [style=triangle] (342) at (-6, -5) {};
		\node [style=none] (343) at (-6.25, -7.25) {};
		\node [style=none] (344) at (-8.25, -4) {};
		\node [style=none] (345) at (-6.25, -4) {};
		\node [style=none] (346) at (-8.25, -7.25) {};
		\node [style=triangle] (347) at (-6, -6.5) {};
		\node [style=triangle] (348) at (-6.5, -6.5) {};
		\node [style=triangle] (349) at (-7.5, -5) {};
		\node [style=triangle] (350) at (-6.5, -5) {};
		\node [style=none] (351) at (-7.75, -7.25) {};
		\node [style=none] (352) at (-5.75, -7.25) {};
		\node [style=triangle] (353) at (-8, -5) {};
		\node [style=gn, scale=1] (354) at (-5.75, -6) {};
		\node [style=gn, scale=1] (355) at (-7.75, -6) {};
		\node [style=gn, scale=1] (356) at (-8.25, -4.5) {};
		\node [style=none] (357) at (-8.5, -5.5) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (0);
		\draw (2.center) to (14);
		\draw (9.center) to (10);
		\draw (1.center) to (17);
		\draw (7.center) to (12.center);
		\draw (14) to (17);
		\draw (0) to (10);
		\draw (6.center) to (4);
		\draw (5.center) to (15);
		\draw (4) to (15);
		\draw (19) to (20);
		\draw (22) to (21);
		\draw (19) to (17);
		\draw (19) to (10);
		\draw [bend right, looseness=0.75] (19) to (15);
		\draw [bend left, looseness=1.00] (3) to (20);
		\draw [bend right=15, looseness=1.00] (8) to (22);
		\draw (14) to (22);
		\draw (22) to (0);
		\draw [bend right=15, looseness=1.00] (22) to (4);
		\draw [bend left=60, looseness=0.75] (21) to (16);
		\draw (42.center) to (23);
		\draw (25.center) to (45);
		\draw [bend right=15, looseness=1.25] (23) to (48);
		\draw [bend right, looseness=1.25] (29) to (48);
		\draw [bend right=45, looseness=0.75] (31) to (29);
		\draw [bend right=15, looseness=0.75] (31) to (45);
		\draw [bend left=15, looseness=1.00] (37) to (26);
		\draw [bend left=45, looseness=0.50] (29) to (26);
		\draw [bend left, looseness=1.00] (29) to (47);
		\draw (38.center) to (39);
		\draw (24.center) to (49);
		\draw [bend right=15, looseness=1.25] (39) to (40);
		\draw [bend right=45, looseness=1.25] (36) to (40);
		\draw [bend right=45, looseness=0.75] (41) to (36);
		\draw [bend right=15, looseness=0.75] (41) to (49);
		\draw [bend right=45, looseness=1.00] (36) to (27);
		\draw (35.center) to (43.center);
		\draw (45) to (49);
		\draw (23) to (39);
		\draw (33.center) to (30);
		\draw [bend right=15, looseness=1.25] (30) to (28);
		\draw (32.center) to (46);
		\draw [bend right=15, looseness=1.25] (46) to (34);
		\draw (30) to (46);
		\draw [bend left=60, looseness=0.75] (34) to (36);
		\draw [bend right=45, looseness=1.00] (29) to (28);
		\draw (62.center) to (55);
		\draw (66.center) to (59);
		\draw (65.center) to (63.center);
		\draw (55) to (59);
		\draw (53.center) to (67);
		\draw (58.center) to (64);
		\draw (67) to (64);
		\draw (61) to (51);
		\draw (61) to (59);
		\draw (61) to (52);
		\draw [bend right, looseness=0.75] (61) to (64);
		\draw [bend left=75, looseness=1.00] (68) to (60);
		\draw (69) to (71);
		\draw (70) to (71);
		\draw (51) to (69);
		\draw (52) to (70);
		\draw (71) to (72.center);
		\draw (54.center) to (52);
		\draw (76.center) to (80);
		\draw [bend right=15, looseness=1.00] (79.center) to (80);
		\draw (82.center) to (80);
		\draw [bend right=15, looseness=1.00] (75.center) to (78);
		\draw [bend right=15, looseness=1.00] (74.center) to (78);
		\draw [bend left=15, looseness=1.00] (77.center) to (78);
		\draw (80) to (81);
		\draw (78) to (81);
		\draw [bend right=15, looseness=1.00] (57) to (80);
		\draw [bend left=15, looseness=1.00] (78) to (55);
		\draw (81) to (68);
		\draw (95.center) to (88);
		\draw (99.center) to (92);
		\draw (98.center) to (96.center);
		\draw (88) to (92);
		\draw (86.center) to (100);
		\draw (91.center) to (97);
		\draw (100) to (97);
		\draw (94) to (84);
		\draw (83) to (101);
		\draw (94) to (92);
		\draw (94) to (85);
		\draw [bend right, looseness=0.75] (94) to (97);
		\draw [bend right=15, looseness=1.00] (90) to (83);
		\draw (88) to (83);
		\draw [bend right=15, looseness=1.00] (83) to (100);
		\draw [bend left=60, looseness=0.75] (101) to (93);
		\draw (102) to (104);
		\draw (102) to (105);
		\draw (103) to (104);
		\draw (103) to (105);
		\draw (102) to (84);
		\draw (103) to (85);
		\draw (104) to (83);
		\draw (105) to (106.center);
		\draw [bend right=15, looseness=1.00] (57) to (78);
		\draw (135.center) to (117);
		\draw (123.center) to (129.center);
		\draw (122.center) to (108);
		\draw (120.center) to (130);
		\draw (108) to (130);
		\draw (114) to (119);
		\draw (114) to (117);
		\draw (114) to (125);
		\draw [bend right, looseness=0.75] (114) to (130);
		\draw [bend left=75, looseness=1.00] (124) to (126);
		\draw (109) to (118);
		\draw (134) to (118);
		\draw (119) to (109);
		\draw (125) to (134);
		\draw (118) to (131.center);
		\draw (133.center) to (125);
		\draw (116.center) to (111);
		\draw [bend right=15, looseness=1.00] (113.center) to (111);
		\draw (112.center) to (111);
		\draw (111) to (128);
		\draw (127) to (128);
		\draw [bend right=15, looseness=1.00] (121) to (111);
		\draw (128) to (124);
		\draw [bend right=15, looseness=1.00] (121) to (127);
		\draw (110.center) to (117);
		\draw [bend left, looseness=1.00] (136) to (127);
		\draw (154.center) to (148);
		\draw (151.center) to (159.center);
		\draw (147.center) to (157);
		\draw [bend left=75, looseness=1.00] (140) to (149);
		\draw (137) to (160);
		\draw (150) to (160);
		\draw (146) to (137);
		\draw (145) to (150);
		\draw (160) to (142.center);
		\draw (138.center) to (145);
		\draw [bend right=15, looseness=1.00] (143.center) to (141);
		\draw (141) to (144);
		\draw (158) to (144);
		\draw [bend right=15, looseness=1.00] (155) to (141);
		\draw (144) to (140);
		\draw [bend right=15, looseness=1.00] (155) to (158);
		\draw (152.center) to (148);
		\draw [bend left, looseness=1.00] (156) to (158);
		\draw (153.center) to (157);
		\draw (109) to (111);
		\draw (156) to (143.center);
		\draw (148) to (163);
		\draw [bend right=15, looseness=1.00] (163) to (157);
		\draw (163) to (164);
		\draw (164) to (162);
		\draw (162) to (161);
		\draw (150) to (162);
		\draw [bend right=15, looseness=1.00] (164) to (141);
		\draw (166.center) to (191);
		\draw (177.center) to (165.center);
		\draw (187.center) to (181);
		\draw [bend left=75, looseness=1.00] (184) to (189);
		\draw (190) to (179);
		\draw (182) to (179);
		\draw (168) to (190);
		\draw (173) to (182);
		\draw (179) to (178.center);
		\draw (172.center) to (173);
		\draw (188) to (169);
		\draw (169) to (184);
		\draw [bend right=15, looseness=1.00] (171) to (188);
		\draw (174.center) to (191);
		\draw [bend left, looseness=1.00] (186) to (188);
		\draw (185.center) to (181);
		\draw (186) to (167.center);
		\draw (191) to (176);
		\draw [bend right=15, looseness=1.00] (176) to (181);
		\draw (176) to (175);
		\draw (175) to (170);
		\draw (170) to (180);
		\draw (182) to (170);
		\draw (193) to (175);
		\draw (193) to (190);
		\draw (193) to (192);
		\draw (192) to (171);
		\draw (192) to (169);
		\draw (198.center) to (196);
		\draw (213.center) to (204.center);
		\draw (217.center) to (218);
		\draw [bend left=75, looseness=1.00] (208) to (195);
		\draw (221) to (207);
		\draw (203) to (207);
		\draw (201) to (221);
		\draw (199) to (203);
		\draw (207) to (200.center);
		\draw (212.center) to (199);
		\draw (206) to (205);
		\draw (205) to (208);
		\draw [bend right=15, looseness=1.00] (214) to (206);
		\draw (220.center) to (196);
		\draw [bend left, looseness=1.00] (216) to (206);
		\draw (210.center) to (218);
		\draw (216) to (197.center);
		\draw (196) to (219);
		\draw [bend right=15, looseness=1.00] (219) to (218);
		\draw (215) to (202);
		\draw (203) to (215);
		\draw (211) to (214);
		\draw (211) to (205);
		\draw (219) to (215);
		\draw (221) to (211);
		\draw (235.center) to (229);
		\draw (228.center) to (244.center);
		\draw (232.center) to (243);
		\draw [bend left=75, looseness=1.00] (246) to (241);
		\draw (234) to (239);
		\draw (225) to (239);
		\draw (236) to (234);
		\draw (233) to (225);
		\draw (239) to (231.center);
		\draw (240.center) to (233);
		\draw (224.center) to (229);
		\draw (226.center) to (243);
		\draw (238) to (230.center);
		\draw (229) to (242);
		\draw [bend right=15, looseness=1.00] (242) to (243);
		\draw (247) to (227);
		\draw (225) to (247);
		\draw (242) to (247);
		\draw (248) to (246);
		\draw (248) to (249);
		\draw (237) to (248);
		\draw (249) to (234);
		\draw [bend left=15, looseness=1.00] (249) to (238);
		\draw (264.center) to (274);
		\draw (260.center) to (257.center);
		\draw (267.center) to (263);
		\draw (258) to (268);
		\draw (254) to (268);
		\draw (252) to (258);
		\draw (269) to (254);
		\draw (268) to (261.center);
		\draw (273.center) to (269);
		\draw (275.center) to (274);
		\draw (270.center) to (263);
		\draw (262) to (255.center);
		\draw (274) to (251);
		\draw [bend right=15, looseness=1.00] (251) to (263);
		\draw (265) to (253);
		\draw (254) to (265);
		\draw (251) to (265);
		\draw (266) to (258);
		\draw [bend left=15, looseness=1.00] (266) to (262);
		\draw [bend right, looseness=1.00] (278) to (276);
		\draw [bend right=45, looseness=0.75] (277) to (278);
		\draw [bend left=15, looseness=0.75] (272) to (277);
		\draw (278) to (259);
		\draw [bend left, looseness=0.75] (266) to (276);
		\draw (297.center) to (295);
		\draw (291.center) to (300.center);
		\draw (299.center) to (287);
		\draw (280) to (293);
		\draw (279) to (293);
		\draw (288) to (280);
		\draw (302) to (279);
		\draw (293) to (301.center);
		\draw (285.center) to (302);
		\draw (281.center) to (295);
		\draw (294.center) to (287);
		\draw (304) to (282.center);
		\draw (295) to (284);
		\draw [bend right=15, looseness=1.00] (284) to (287);
		\draw (286) to (305);
		\draw (279) to (286);
		\draw (284) to (286);
		\draw (298) to (296);
		\draw [bend right=45, looseness=0.75] (292) to (298);
		\draw [bend left=15, looseness=0.75] (303) to (292);
		\draw (298) to (283);
		\draw (304) to (293);
		\draw (280) to (296);
		\draw (325.center) to (307);
		\draw [bend left=15, looseness=1.00] (314) to (330);
		\draw (308.center) to (326.center);
		\draw (307) to (318);
		\draw (315.center) to (324);
		\draw (328.center) to (327);
		\draw (324) to (327);
		\draw (323) to (329);
		\draw (329) to (310.center);
		\draw (318) to (311.center);
		\draw (316) to (309);
		\draw (329) to (306.center);
		\draw [bend right=15, looseness=1.50] (330) to (306.center);
		\draw [bend right, looseness=1.25] (317) to (320);
		\draw [bend right=45, looseness=0.75] (322) to (317);
		\draw [bend right=45, looseness=1.00] (317) to (321);
		\draw (312.center) to (323);
		\draw [bend left=15, looseness=2.00] (323) to (322);
		\draw [bend right, looseness=1.25] (307) to (320);
		\draw [bend right=15, looseness=1.00] (324) to (321);
		\draw [bend right=15, looseness=1.00] (317) to (316);
		\draw (309) to (319);
		\draw (317) to (319);
		\draw (319) to (313);
		\draw (345.center) to (340);
		\draw (333.center) to (331);
		\draw [bend right=15, looseness=1.25] (340) to (350);
		\draw [bend right, looseness=1.25] (338) to (350);
		\draw [bend right=45, looseness=0.75] (349) to (338);
		\draw [bend right=15, looseness=0.75] (349) to (331);
		\draw [bend left=15, looseness=1.00] (356) to (353);
		\draw [bend left=45, looseness=0.50] (338) to (353);
		\draw [bend left, looseness=1.00] (338) to (336);
		\draw (343.center) to (332);
		\draw (351.center) to (355);
		\draw [bend right=15, looseness=1.25] (332) to (348);
		\draw [bend right=45, looseness=1.25] (337) to (348);
		\draw [bend right=45, looseness=0.75] (339) to (337);
		\draw [bend right=15, looseness=0.75] (339) to (355);
		\draw [bend right=45, looseness=1.00] (337) to (335);
		\draw (346.center) to (344.center);
		\draw (331) to (355);
		\draw (340) to (332);
		\draw (334.center) to (341);
		\draw [bend right=15, looseness=1.25] (341) to (342);
		\draw (352.center) to (354);
		\draw [bend right=15, looseness=1.25] (354) to (347);
		\draw (341) to (354);
		\draw [bend left=60, looseness=0.75] (347) to (337);
		\draw [bend right=45, looseness=1.00] (338) to (342);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.2500001, 1.5) {};
		\node [style=none] (1) at (0.7500001, 1.5) {};
		\node [style=none] (2) at (0, -0) {};
		\node [style=none] (3) at (0.9999999, 1.5) {};
		\node [style=none] (4) at (0.9999999, 0.9999999) {};
		\node [style=none] (5) at (2.5, -0) {};
		\node [style=none] (6) at (2.5, 0.5) {};
		\node [style=none] (7) at (2.75, 0.5) {};
		\node [style=none] (8) at (3.25, 0.5) {};
		\node [style=none] (9) at (2.75, 1.5) {};
		\node [style=none] (10) at (3.25, 1.5) {};
		\node [style=none] (11) at (3.5, 1.5) {};
		\node [style=none] (12) at (1.75, 0.7499999) {$\overset{nat^\varepsilon_x}{=}$};
		\node [style=dn] (13) at (2.75, 0.875) {};
		\node [style=dn] (14) at (3.25, 1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (2.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw [bend right=90, looseness=1.50] (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw [in=-90, out=90, looseness=1.00] (6.center) to (11.center);
		\draw [bend right=90, looseness=1.50] (7.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw (8.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natex_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (0.25, 0.75) {};
		\node [style=none] (4) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (4.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw [bend right=90, looseness=1.50] (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natex_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.2500001, -0.2500001) {};
		\node [style=none] (1) at (-0.5000001, -0.2500001) {};
		\node [style=none] (2) at (0.5000001, 0.75) {};
		\node [style=dn] (3) at (0.25, 0.375) {};
		\node [style=none] (4) at (0.2500001, -0.2500001) {};
		\node [style=dn] (5) at (-0.25, 0.125) {};
		\node [style=none] (6) at (0.2500001, 0.75) {};
		\node [style=none] (7) at (-0.2500001, 0.75) {};
		\node [style=none] (8) at (-0.5000001, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (1.center);
		\draw [in=-90, out=90, looseness=1.00] (1.center) to (2.center);
		\draw [bend right=90, looseness=1.50] (0.center) to (4.center);
		\draw (0.center) to (7.center);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natex_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.2500001, 0) {};
		\node [style=none] (1) at (0.7500001, 0) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0.9999999, 0) {};
		\node [style=none] (4) at (0.9999999, 0.5000001) {};
		\node [style=none] (5) at (2.5, 1.5) {};
		\node [style=none] (6) at (2.5, 1) {};
		\node [style=none] (7) at (2.75, 1) {};
		\node [style=none] (8) at (3.25, 1) {};
		\node [style=none] (9) at (2.75, 0) {};
		\node [style=none] (10) at (3.25, 0) {};
		\node [style=none] (11) at (3.5, 0) {};
		\node [style=none] (12) at (1.75, 0.7500001) {$\overset{nat^\varepsilon_x}{=}$};
		\node [style=dn] (13) at (2.75, 0.625) {};
		\node [style=dn] (14) at (3.25, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (2.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw [bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw [in=90, out=-90, looseness=1.00] (6.center) to (11.center);
		\draw [bend left=90, looseness=1.50] (7.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw (8.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natmc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (1, 1.5) {};
		\node [style=none] (1) at (2.5, 2) {};
		\node [style=wn] (2) at (3, 0.5000001) {};
		\node [style=bn] (3) at (0, 0.5000001) {};
		\node [style=bn] (4) at (0, 0.2500001) {};
		\node [style=none] (5) at (1.75, 0.9999999) {$\overset{nat^m_c}{=}$};
		\node [style=wn] (6) at (0, 1.5) {};
		\node [style=bn] (7) at (3, 1.5) {};
		\node [style=bn] (8) at (1, 0.25) {};
		\node [style=bn] (9) at (1, 0.5) {};
		\node [style=bn] (10) at (3, 1.25) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (2.5, -0) {};
		\node [style=none] (13) at (1, 2) {};
		\node [style=none] (14) at (3.5, 2) {};
		\node [style=none] (15) at (1, 0) {};
		\node [style=none] (16) at (0, 2) {};
		\node [style=none] (17) at (3.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw [bend left, looseness=1.00] (0) to (9);
		\draw (6) to (9);
		\draw [bend left, looseness=1.00] (3) to (6);
		\draw (9) to (8);
		\draw (3) to (4);
		\draw (4) to (11.center);
		\draw (8) to (15.center);
		\draw [in=90, out=-150, looseness=0.75] (2) to (12.center);
		\draw [in=90, out=-30, looseness=0.75] (2) to (17.center);
		\draw (10) to (7);
		\draw [in=-90, out=150, looseness=0.75] (7) to (1.center);
		\draw [in=-90, out=30, looseness=0.75] (7) to (14.center);
		\draw (16.center) to (6);
		\draw (13.center) to (0);
		\draw (2) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natmc_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-0.5, -0.75) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=wn] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=bn] (4) at (-0.5, -0.5) {};
		\node [style=bn] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (-0.5, -1) {};
		\node [style=bn] (8) at (0.5, -0.75) {};
		\node [style=wn] (9) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (9);
		\draw [bend left, looseness=1.00] (9) to (5);
		\draw (2) to (5);
		\draw [bend left, looseness=1.00] (4) to (2);
		\draw (5) to (8);
		\draw (4) to (0);
		\draw (0) to (7.center);
		\draw (8) to (3.center);
		\draw (6.center) to (2);
		\draw (1.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natmc_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 0.5) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=bn] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=wn] (5) at (0, -0.5) {};
		\node [style=none] (6) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-150, looseness=0.75] (5) to (6.center);
		\draw [in=90, out=-30, looseness=0.75] (5) to (3.center);
		\draw (2) to (0);
		\draw [in=-90, out=150, looseness=0.75] (0) to (1.center);
		\draw [in=-90, out=30, looseness=0.75] (0) to (4.center);
		\draw (5) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natmc_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (1, 0.5) {};
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=wn] (2) at (3, 1.5) {};
		\node [style=bn] (3) at (0, 1.5) {};
		\node [style=bn] (4) at (0, 1.75) {};
		\node [style=none] (5) at (1.75, 1) {$\overset{nat^m_c}{=}$};
		\node [style=wn] (6) at (0, 0.5) {};
		\node [style=bn] (7) at (3, 0.5) {};
		\node [style=bn] (8) at (1, 1.75) {};
		\node [style=bn] (9) at (1, 1.5) {};
		\node [style=bn] (10) at (3, 0.75) {};
		\node [style=none] (11) at (0, 2) {};
		\node [style=none] (12) at (2.5, 2) {};
		\node [style=none] (13) at (1, 0) {};
		\node [style=none] (14) at (3.5, 0) {};
		\node [style=none] (15) at (1, 2) {};
		\node [style=none] (16) at (0, 0) {};
		\node [style=none] (17) at (3.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw [bend right, looseness=1.00] (0) to (9);
		\draw (6) to (9);
		\draw [bend right, looseness=1.00] (3) to (6);
		\draw (9) to (8);
		\draw (3) to (4);
		\draw (4) to (11.center);
		\draw (8) to (15.center);
		\draw [in=-90, out=150, looseness=0.75] (2) to (12.center);
		\draw [in=-90, out=30, looseness=0.75] (2) to (17.center);
		\draw (10) to (7);
		\draw [in=90, out=-150, looseness=0.75] (7) to (1.center);
		\draw [in=90, out=-30, looseness=0.75] (7) to (14.center);
		\draw (16.center) to (6);
		\draw (13.center) to (0);
		\draw (2) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natmcproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (1, -1.25) {};
		\node [style=none] (1) at (1.5, -2.75) {};
		\node [style=bn] (2) at (1, -1.5) {};
		\node [style=none] (3) at (1.5, -0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (0.5, -2.75) {};
		\node [style=wn] (6) at (1, -2.25) {};
		\node [style=bn] (7) at (-4.5, 1.25) {};
		\node [style=wn] (8) at (-4.5, 2.5) {};
		\node [style=none] (9) at (-4.5, 3) {};
		\node [style=none] (10) at (-4.5, 1) {};
		\node [style=none] (11) at (-5.5, 1) {};
		\node [style=bn] (12) at (-5.5, 1.5) {};
		\node [style=none] (13) at (-5.5, 3) {};
		\node [style=wn] (14) at (-5.5, 2.5) {};
		\node [style=bn] (15) at (-5.5, 1.25) {};
		\node [style=bn] (16) at (-4.5, 1.5) {};
		\node [style=dtriangle] (17) at (-1.25, 1.75) {};
		\node [style=rn] (18) at (-2, 2.25) {};
		\node [style=none] (19) at (-1.25, 0.75) {};
		\node [style=gn] (20) at (-1.25, 2.25) {};
		\node [style=gn] (21) at (-1.25, 1.25) {};
		\node [style=none] (22) at (-4, 2) {$\mapsto$};
		\node [style=dtriangle] (23) at (-2.5, 1.75) {};
		\node [style=gn] (24) at (-2.5, 1.25) {};
		\node [style=none] (25) at (-2.5, 0.75) {};
		\node [style=rn] (26) at (-3.25, 2.25) {};
		\node [style=gn] (27) at (-2.5, 2.25) {};
		\node [style=none] (28) at (-1.75, 3.5) {};
		\node [style=gn] (29) at (-1.75, 3) {};
		\node [style=none] (30) at (-2.5, 2.25) {};
		\node [style=none] (31) at (-1.25, 2.25) {};
		\node [style=none] (32) at (-3.25, 2.25) {};
		\node [style=none] (33) at (-2, 2.25) {};
		\node [style=gn] (34) at (-2.75, 3) {};
		\node [style=none] (35) at (-2.75, 3.5) {};
		\node [style=rn] (36) at (-3, 0.75) {};
		\node [style=gn] (37) at (-3, 1.25) {};
		\node [style=rn] (38) at (-3.5, 0.75) {};
		\node [style=gn] (39) at (-3.5, 1.25) {};
		\node [style=none] (40) at (-0.5, 2) {$\overset{S1}{=}$};
		\node [style=none] (41) at (0.25, -1.75) {$\mapsfrom$};
		\node [style=rn] (42) at (0.25, 2.25) {};
		\node [style=rn] (43) at (1.5, 2.25) {};
		\node [style=gn] (44) at (1.5, 3) {};
		\node [style=none] (45) at (1, 0.75) {};
		\node [style=gn] (46) at (1, 1.25) {};
		\node [style=dtriangle] (47) at (2, 1.75) {};
		\node [style=none] (48) at (0.25, 2.25) {};
		\node [style=gn] (49) at (0.5, 1.25) {};
		\node [style=gn] (50) at (0.75, 3) {};
		\node [style=gn] (51) at (2, 1.25) {};
		\node [style=dtriangle] (52) at (1, 1.75) {};
		\node [style=gn] (53) at (1.5, 3) {};
		\node [style=none] (54) at (1.5, 3.5) {};
		\node [style=rn] (55) at (0.5, 0.75) {};
		\node [style=gn] (56) at (0, 1.25) {};
		\node [style=none] (57) at (2, 0.75) {};
		\node [style=none] (58) at (1.5, 2.25) {};
		\node [style=none] (59) at (0.75, 3.5) {};
		\node [style=gn] (60) at (1.5, 3) {};
		\node [style=rn] (61) at (0, 0.75) {};
		\node [style=gn] (62) at (4.5, 3) {};
		\node [style=dtriangle] (63) at (5, 1.5) {};
		\node [style=none] (64) at (4.5, 3.5) {};
		\node [style=dtriangle] (65) at (4, 1.5) {};
		\node [style=gn] (66) at (4.5, 3) {};
		\node [style=none] (67) at (5, 0.5) {};
		\node [style=none] (68) at (2.5, 2) {$\overset{B2}{=}$};
		\node [style=none] (69) at (4, 0.5) {};
		\node [style=none] (70) at (3.75, 3.25) {};
		\node [style=gn] (71) at (4, 1) {};
		\node [style=gn] (72) at (3.25, 1.5) {};
		\node [style=gn] (73) at (4.5, 3) {};
		\node [style=rn] (74) at (3.25, 1) {};
		\node [style=gn] (75) at (5, 1) {};
		\node [style=gn] (76) at (3.75, 2.25) {};
		\node [style=rn] (77) at (3.75, 2.75) {};
		\node [style=none] (78) at (-4.25, -1.25) {};
		\node [style=dtriangle] (79) at (-3.25, -1.5) {};
		\node [style=gn] (80) at (-3.5, -0.5) {};
		\node [style=dtriangle] (81) at (-3.75, -1.5) {};
		\node [style=rn] (82) at (-4.5, -2.25) {};
		\node [style=none] (83) at (-4.25, -0.25) {};
		\node [style=gn] (84) at (-3.5, -0.5) {};
		\node [style=none] (85) at (-3.5, 0) {};
		\node [style=none] (86) at (-5.25, -1.5) {$\overset{S1}{=}$};
		\node [style=gn] (87) at (-3.5, -0.5) {};
		\node [style=gn] (88) at (-4.5, -1.75) {};
		\node [style=rn] (89) at (-4.25, -0.75) {};
		\node [style=gn] (90) at (-3.5, -2.5) {};
		\node [style=none] (91) at (-3, -3.5) {};
		\node [style=gn] (92) at (-3.5, -3) {};
		\node [style=none] (93) at (-4, -3.5) {};
		\node [style=none] (94) at (-2.5, -1.75) {$\overset{\ref{TR10}}{=}$};
		\node [style=none] (95) at (-1.5, -0.5) {};
		\node [style=dtriangle] (96) at (-0.75, -1.25) {};
		\node [style=gn] (97) at (-0.75, -2) {};
		\node [style=none] (98) at (-1.25, -3) {};
		\node [style=none] (99) at (-0.75, -0.25) {};
		\node [style=none] (100) at (-1.5, -1) {};
		\node [style=none] (101) at (-0.25, -3) {};
		\node [style=gn] (102) at (-1.75, -1.5) {};
		\node [style=gn] (103) at (-0.75, -0.75) {};
		\node [style=gn] (104) at (-0.75, -0.75) {};
		\node [style=gn] (105) at (-0.75, -0.75) {};
		\node [style=rn] (106) at (-1.75, -2) {};
		\node [style=gn] (107) at (-0.75, -2.5) {};
		\node [style=rn] (108) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-150, looseness=0.75] (6) to (5.center);
		\draw [in=90, out=-30, looseness=0.75] (6) to (1.center);
		\draw (2) to (0);
		\draw [in=-90, out=150, looseness=0.75] (0) to (4.center);
		\draw [in=-90, out=30, looseness=0.75] (0) to (3.center);
		\draw (6) to (2);
		\draw (12) to (8);
		\draw [bend left, looseness=1.00] (8) to (16);
		\draw (14) to (16);
		\draw [bend left, looseness=1.00] (12) to (14);
		\draw (16) to (7);
		\draw (12) to (15);
		\draw (15) to (11.center);
		\draw (7) to (10.center);
		\draw (13.center) to (14);
		\draw (9.center) to (8);
		\draw (18) to (20);
		\draw (20) to (21);
		\draw (18) to (21);
		\draw (19.center) to (21);
		\draw (26) to (27);
		\draw (27) to (24);
		\draw (26) to (24);
		\draw (25.center) to (24);
		\draw (28.center) to (29);
		\draw [bend left, looseness=1.00] (30.center) to (29);
		\draw [bend left, looseness=1.00] (29) to (31.center);
		\draw (35.center) to (34);
		\draw [bend left, looseness=1.00] (32.center) to (34);
		\draw [bend left, looseness=1.00] (34) to (33.center);
		\draw (37) to (36);
		\draw (39) to (38);
		\draw (43) to (44);
		\draw [bend left=15, looseness=1.00] (44) to (51);
		\draw (43) to (51);
		\draw (57.center) to (51);
		\draw (42) to (60);
		\draw [bend right=15, looseness=1.00] (60) to (46);
		\draw (42) to (46);
		\draw (45.center) to (46);
		\draw (54.center) to (53);
		\draw (59.center) to (50);
		\draw [bend left, looseness=1.00] (48.center) to (50);
		\draw [bend left, looseness=1.00] (50) to (58.center);
		\draw (49) to (55);
		\draw (56) to (61);
		\draw [bend left=15, looseness=1.00] (62) to (75);
		\draw (67.center) to (75);
		\draw [bend right=15, looseness=1.00] (73) to (71);
		\draw (69.center) to (71);
		\draw (64.center) to (66);
		\draw (72) to (74);
		\draw (77) to (76);
		\draw (77) to (70.center);
		\draw [bend right, looseness=1.00] (76) to (71);
		\draw (76) to (75);
		\draw (77) to (73);
		\draw (85.center) to (84);
		\draw (88) to (82);
		\draw (89) to (78.center);
		\draw (89) to (83.center);
		\draw (89) to (80);
		\draw [bend right=15, looseness=1.00] (90) to (79);
		\draw [bend right=15, looseness=1.00] (79) to (80);
		\draw [bend left=15, looseness=1.00] (90) to (81);
		\draw [bend left=15, looseness=1.00] (81) to (80);
		\draw [bend right, looseness=1.25] (78.center) to (90);
		\draw (91.center) to (92);
		\draw (90) to (92);
		\draw (92) to (93.center);
		\draw (99.center) to (104);
		\draw (102) to (106);
		\draw (108) to (100.center);
		\draw (108) to (95.center);
		\draw (108) to (103);
		\draw (97) to (96);
		\draw (96) to (103);
		\draw [bend right, looseness=1.25] (100.center) to (97);
		\draw (101.center) to (107);
		\draw (97) to (107);
		\draw (107) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natmnew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0.75, -0.5) {};
		\node [style=bn] (1) at (0.75, 0.25) {};
		\node [style=bn] (2) at (0.75, 0) {};
		\node [style=bn] (3) at (0.75, -0.25) {};
		\node [style=none] (4) at (0, 0) {$\overset{nat^{m \eta}_{\varepsilon w}}{=}$};
		\node [style=none] (5) at (-1.75, -0.25) {$\cdot$};
		\node [style=none] (6) at (-1.75, 0.25) {$\cdot$};
		\node [style=none] (7) at (-1.75, 0.5) {$\cdot$};
		\node [style=none] (8) at (-1.75, 0) {$\cdot$};
		\node [style=none] (9) at (-0.75, 0.25) {$\cdot$};
		\node [style=none] (10) at (-0.75, 0) {$\cdot$};
		\node [style=none] (11) at (-0.75, 0.5) {$\cdot$};
		\node [style=none] (12) at (-1.25, -0.5) {$\cdot$};
		\node [style=none] (13) at (-0.75, -0.5) {$\cdot$};
		\node [style=none] (14) at (-0.75, -0.25) {$\cdot$};
		\node [style=none] (15) at (-1, -0.5) {$\cdot$};
		\node [style=none] (16) at (-1, 0.5) {$\cdot$};
		\node [style=none] (17) at (-1.75, -0.5) {$\cdot$};
		\node [style=none] (18) at (-1.5, 0.5) {$\cdot$};
		\node [style=none] (19) at (-1.25, 0.5) {$\cdot$};
		\node [style=none] (20) at (-1.5, -0.5) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=-45, loop] (0) to ();
		\draw [in=135, out=45, loop] (1) to ();
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natmnew_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {$\cdot$};
		\node [style=none] (1) at (-0.25, -0.5) {$\cdot$};
		\node [style=none] (2) at (0.5, -0) {$\cdot$};
		\node [style=none] (3) at (-0.5, 0.5) {$\cdot$};
		\node [style=none] (4) at (0.5, 0.25) {$\cdot$};
		\node [style=none] (5) at (0.5, -0.25) {$\cdot$};
		\node [style=none] (6) at (-0.5, -0.5) {$\cdot$};
		\node [style=none] (7) at (0.25, 0.5) {$\cdot$};
		\node [style=none] (8) at (0.5, -0.5) {$\cdot$};
		\node [style=none] (9) at (-0.5, -0.25) {$\cdot$};
		\node [style=none] (10) at (-0.5, -0) {$\cdot$};
		\node [style=none] (11) at (0.5, 0.5) {$\cdot$};
		\node [style=none] (12) at (0, -0.5) {$\cdot$};
		\node [style=none] (13) at (-0.25, 0.5) {$\cdot$};
		\node [style=none] (14) at (0, 0.5) {$\cdot$};
		\node [style=none] (15) at (0.25, -0.5) {$\cdot$};
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natmnew_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 0.5) {};
		\node [style=bn] (1) at (0, 0.25) {};
		\node [style=bn] (2) at (0, -0) {};
		\node [style=bn] (3) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=-45, loop] (3) to ();
		\draw [in=135, out=45, loop] (0) to ();
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natmnew_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 1.25) {};
		\node [style=bn] (1) at (0, 0.9999999) {};
		\node [style=bn] (2) at (0, 0.7500001) {};
		\node [style=bn] (3) at (0, 0.5) {};
		\node [style=none] (4) at (0.7500001, 0.75) {$\xmapsto{\ref{lem:2}}$};
		\node [style=rn_phase] (5) at (1.5, 1.5) {$\pi$};
		\node [style=rn_phase] (6) at (1.5, 1) {$\pi$};
		\node [style=rn_phase] (7) at (1.5, 0.5000001) {$\pi$};
		\node [style=rn_phase] (8) at (1.5, -0) {$\pi$};
		\node [style=gn] (9) at (2, 1.5) {};
		\node [style=rn] (10) at (2, 0.9999999) {};
		\node [style=gn] (11) at (2, 0.5000001) {};
		\node [style=rn] (12) at (2, -0) {};
		\node [style=none] (13) at (2.75, 0.75) {$\overset{S1, B1}{=}$};
		\node [style=gn] (14) at (4, 0.5000001) {};
		\node [style=rn] (15) at (4, -0) {};
		\node [style=rn] (16) at (4, 0.9999999) {};
		\node [style=gn] (17) at (4, 1.5) {};
		\node [style=gn] (18) at (3.5, 1.5) {};
		\node [style=gn] (19) at (3.5, 0.5000001) {};
		\node [style=rn] (20) at (3.5, 0.9999999) {};
		\node [style=rn] (21) at (3.5, -0) {};
		\node [style=none] (22) at (4.75, 0.75) {$\overset{\ref{lem:inv}}{=}$};
		\node [style=none] (23) at (5.5, 0.2500001) {$\cdot$};
		\node [style=none] (24) at (6.25, 0.2500001) {$\cdot$};
		\node [style=none] (25) at (5.75, 0.2500001) {$\cdot$};
		\node [style=none] (26) at (6.5, 0.2500001) {$\cdot$};
		\node [style=none] (27) at (6, 1.25) {$\cdot$};
		\node [style=none] (28) at (5.5, 0.5) {$\cdot$};
		\node [style=none] (29) at (6.25, 1.25) {$\cdot$};
		\node [style=none] (30) at (6, 0.2500001) {$\cdot$};
		\node [style=none] (31) at (6.5, 1.25) {$\cdot$};
		\node [style=none] (32) at (6.5, 0.5) {$\cdot$};
		\node [style=none] (33) at (6.5, 0.75) {$\cdot$};
		\node [style=none] (34) at (5.5, 0.75) {$\cdot$};
		\node [style=none] (35) at (6.5, 0.9999999) {$\cdot$};
		\node [style=none] (36) at (5.5, 1.25) {$\cdot$};
		\node [style=none] (37) at (5.75, 1.25) {$\cdot$};
		\node [style=none] (38) at (5.5, 0.9999999) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=45, loop] (0) to ();
		\draw [in=-135, out=-45, loop] (3) to ();
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (7) to (8);
		\draw [bend right, looseness=1.25] (9) to (10);
		\draw [bend right, looseness=1.25] (10) to (9);
		\draw (9) to (10);
		\draw [bend right, looseness=1.25] (11) to (12);
		\draw [bend right, looseness=1.25] (12) to (11);
		\draw (11) to (12);
		\draw [bend right, looseness=1.25] (17) to (16);
		\draw [bend right, looseness=1.25] (16) to (17);
		\draw (17) to (16);
		\draw [bend right, looseness=1.25] (14) to (15);
		\draw [bend right, looseness=1.25] (15) to (14);
		\draw (14) to (15);
		\draw (18) to (20);
		\draw (19) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natmnew_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (2.5, -0) {};
		\node [style=bn] (1) at (2.5, 0.7500001) {};
		\node [style=bn] (2) at (2.5, 0.5000001) {};
		\node [style=bn] (3) at (2.5, 0.25) {};
		\node [style=none] (4) at (1.75, 0.5000001) {$\overset{nat^{m \eta}_{\varepsilon w}}{=}$};
		\node [style=none] (5) at (0, 0.25) {$\cdot$};
		\node [style=none] (6) at (0, 0.7500001) {$\cdot$};
		\node [style=none] (7) at (0, 1) {$\cdot$};
		\node [style=none] (8) at (0, 0.5000001) {$\cdot$};
		\node [style=none] (9) at (0.9999998, 0.7500001) {$\cdot$};
		\node [style=none] (10) at (0.9999998, 0.5000001) {$\cdot$};
		\node [style=none] (11) at (0.9999998, 1) {$\cdot$};
		\node [style=none] (12) at (0.4999999, -0) {$\cdot$};
		\node [style=none] (13) at (0.9999998, -0) {$\cdot$};
		\node [style=none] (14) at (0.9999998, 0.25) {$\cdot$};
		\node [style=none] (15) at (0.7500001, -0) {$\cdot$};
		\node [style=none] (16) at (0.7500001, 1) {$\cdot$};
		\node [style=none] (17) at (0, -0) {$\cdot$};
		\node [style=none] (18) at (0.2500001, 1) {$\cdot$};
		\node [style=none] (19) at (0.4999999, 1) {$\cdot$};
		\node [style=none] (20) at (0.2500001, -0) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=-45, loop] (0) to ();
		\draw [in=135, out=45, loop] (1) to ();
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natmnewpproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-2.25, 0.75) {};
		\node [style=bn] (1) at (-2.25, 0) {};
		\node [style=bn] (2) at (-2.25, 0.25) {};
		\node [style=bn] (3) at (-2.25, 0.5) {};
		\node [style=none] (4) at (3.25, 0.75) {$\cdot$};
		\node [style=none] (5) at (3, -0.25) {$\cdot$};
		\node [style=none] (6) at (2.25, 0.75) {$\cdot$};
		\node [style=none] (7) at (2.25, 0.5) {$\cdot$};
		\node [style=none] (8) at (2.25, 0.25) {$\cdot$};
		\node [style=none] (9) at (3.25, 0.25) {$\cdot$};
		\node [style=none] (10) at (3.25, -0.25) {$\cdot$};
		\node [style=none] (11) at (3, 0.75) {$\cdot$};
		\node [style=none] (12) at (3.25, 0.5) {$\cdot$};
		\node [style=none] (13) at (2.5, -0.25) {$\cdot$};
		\node [style=none] (14) at (2.25, 0) {$\cdot$};
		\node [style=none] (15) at (2.5, 0.75) {$\cdot$};
		\node [style=none] (16) at (3.25, 0) {$\cdot$};
		\node [style=none] (17) at (2.25, -0.25) {$\cdot$};
		\node [style=none] (18) at (2.75, -0.25) {$\cdot$};
		\node [style=none] (19) at (2.75, 0.75) {$\cdot$};
		\node [style=none] (20) at (-1.75, 0.25) {$\mapsto$};
		\node [style=rn] (21) at (-1, 1) {};
		\node [style=gn] (22) at (-1, 0.5) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (-1, 1) {};
		\node [style=rn] (25) at (-0.5, 0.5) {};
		\node [style=rn] (26) at (-1, 0) {};
		\node [style=gn] (27) at (-1, -0.5) {};
		\node [style=none] (28) at (-1, 0) {};
		\node [style=rn] (29) at (-0.5, 0) {};
		\node [style=none] (30) at (0, 0.25) {$=$};
		\node [style=gn] (31) at (0.5, -0.5) {};
		\node [style=rn] (32) at (0.5, 0) {};
		\node [style=rn] (33) at (0.5, 1) {};
		\node [style=gn] (34) at (0.5, 0.5) {};
		\node [style=none] (35) at (0.5, 0) {};
		\node [style=none] (36) at (0.5, 1) {};
		\node [style=none] (37) at (1, 1) {};
		\node [style=rn] (38) at (1, 1) {};
		\node [style=gn] (39) at (1, 0.5) {};
		\node [style=none] (40) at (1, 0) {};
		\node [style=rn] (41) at (1, 0) {};
		\node [style=gn] (42) at (1, -0.5) {};
		\node [style=none] (43) at (1.5, 0.25) {$\overset{\ref{lem:inv}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=-45, loop] (1) to ();
		\draw [in=135, out=45, loop] (0) to ();
		\draw (0) to (3);
		\draw (3) to (2);
		\draw (2) to (1);
		\draw [bend left, looseness=1.25] (24.center) to (22);
		\draw [bend right, looseness=1.00] (21) to (22);
		\draw (21) to (22);
		\draw (23.center) to (25);
		\draw [bend left, looseness=1.25] (28.center) to (27);
		\draw [bend right, looseness=1.00] (26) to (27);
		\draw (26) to (27);
		\draw [bend left, looseness=1.25] (36.center) to (34);
		\draw [bend right, looseness=1.00] (33) to (34);
		\draw (33) to (34);
		\draw [bend left, looseness=1.25] (35.center) to (31);
		\draw [bend right, looseness=1.00] (32) to (31);
		\draw (32) to (31);
		\draw (37.center) to (39);
		\draw (40.center) to (42);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natmnw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (2.25, -0) {};
		\node [style=none] (3) at (3.25, -0) {};
		\node [style=bn] (4) at (0, 0.5) {};
		\node [style=bn] (5) at (0, 0.75) {};
		\node [style=bn] (6) at (1, 0.5) {};
		\node [style=bn] (7) at (1, 0.75) {};
		\node [style=bn] (8) at (2.75, 0.5000001) {};
		\node [style=bn] (9) at (2.75, 0.7499999) {};
		\node [style=bn] (10) at (2.75, 1) {};
		\node [style=bn] (11) at (2.75, 1.25) {};
		\node [style=none] (12) at (1.75, 0.7499999) {$\overset{nat^{m\eta}_w}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0.center);
		\draw (4) to (5);
		\draw (6) to (1.center);
		\draw (7) to (6);
		\draw [in=135, out=45, loop] (7) to ();
		\draw [in=45, out=135, loop] (5) to ();
		\draw [in=90, out=-150, looseness=1.00] (8) to (2.center);
		\draw [in=90, out=-30, looseness=1.00] (8) to (3.center);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (10) to (11);
		\draw [in=135, out=45, loop] (11) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natmnw_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-0.5, -0) {};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=bn] (2) at (0.5000002, 0.25) {};
		\node [style=bn] (3) at (-0.5, 0.25) {};
		\node [style=bn] (4) at (0.5000002, -0) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5.center);
		\draw (0) to (3);
		\draw (4) to (1.center);
		\draw (2) to (4);
		\draw [in=135, out=45, loop] (2) to ();
		\draw [in=45, out=135, loop] (3) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natmnw_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, -0.25) {};
		\node [style=bn] (1) at (0, 0.25) {};
		\node [style=bn] (2) at (0, -0) {};
		\node [style=bn] (3) at (0, 0.5) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-150, looseness=1.00] (0) to (5.center);
		\draw [in=90, out=-30, looseness=1.00] (0) to (4.center);
		\draw (0) to (2);
		\draw (2) to (1);
		\draw (1) to (3);
		\draw [in=135, out=45, loop] (3) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natmnw_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (2.25, -0) {};
		\node [style=none] (3) at (3.25, -0) {};
		\node [style=bn] (4) at (0, 0.5) {};
		\node [style=bn] (5) at (0, 0.75) {};
		\node [style=bn] (6) at (1, 0.5) {};
		\node [style=bn] (7) at (1, 0.75) {};
		\node [style=bn] (8) at (2.75, 0.5000001) {};
		\node [style=bn] (9) at (2.75, 0.7499999) {};
		\node [style=bn] (10) at (2.75, 1) {};
		\node [style=bn] (11) at (2.75, 1.25) {};
		\node [style=none] (12) at (1.75, 0.7499999) {$\overset{nat^{m\eta}_w}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0.center);
		\draw (4) to (5);
		\draw (6) to (1.center);
		\draw (7) to (6);
		\draw [in=135, out=45, loop] (7) to ();
		\draw [in=45, out=135, loop] (5) to ();
		\draw [in=90, out=-150, looseness=1.00] (8) to (2.center);
		\draw [in=90, out=-30, looseness=1.00] (8) to (3.center);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (10) to (11);
		\draw [in=135, out=45, loop] (11) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natmnwproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-5.5, 0) {};
		\node [style=none] (1) at (-6, -0.75) {};
		\node [style=none] (2) at (-5, -0.75) {};
		\node [style=bn] (3) at (-5.5, 0.5) {};
		\node [style=bn] (4) at (-5.5, -0.25) {};
		\node [style=bn] (5) at (-5.5, 0.25) {};
		\node [style=none] (6) at (-4.75, 0) {$\mapsto$};
		\node [style=bn] (7) at (6, 0.25) {};
		\node [style=none] (8) at (5, -0.5) {};
		\node [style=bn] (9) at (5, 0.25) {};
		\node [style=bn] (10) at (6, 0.5) {};
		\node [style=none] (11) at (6, -0.5) {};
		\node [style=bn] (12) at (5, 0.5) {};
		\node [style=none] (13) at (4.25, 0.25) {$\mapsfrom$};
		\node [style=none] (14) at (-3.25, -0.75) {};
		\node [style=rn] (15) at (-4, -0.25) {};
		\node [style=gn] (16) at (-3.25, -0.25) {};
		\node [style=none] (17) at (-3.25, 1.25) {};
		\node [style=none] (18) at (-4, -0.75) {};
		\node [style=gn] (19) at (-3.25, 0.75) {};
		\node [style=none] (20) at (-3.25, -0.75) {};
		\node [style=triangle] (21) at (-3.25, 0.25) {};
		\node [style=rn] (22) at (-3.25, 1.25) {};
		\node [style=none] (23) at (-2.5, 0) {$\overset{B1,\ref{lem:inv}}{=}$};
		\node [style=none] (24) at (-1.75, 1) {};
		\node [style=rn] (25) at (-1.75, 1) {};
		\node [style=gn] (26) at (-1.75, 0.5) {};
		\node [style=none] (27) at (-1.75, -0.5) {};
		\node [style=rn] (28) at (-1, 1) {};
		\node [style=gn] (29) at (-1, 0) {};
		\node [style=none] (30) at (-1, -0.5) {};
		\node [style=none] (31) at (-1, -0.5) {};
		\node [style=rn] (32) at (-1.75, 0) {};
		\node [style=triangle] (33) at (-1, 0.5) {};
		\node [style=gn] (34) at (1, 0) {};
		\node [style=none] (35) at (-0.5, 0) {$\overset{TR2}{=}$};
		\node [style=none] (36) at (1, -0.5) {};
		\node [style=gn] (37) at (0.25, 0.5) {};
		\node [style=rn] (38) at (0.25, 0) {};
		\node [style=rn] (39) at (1, 0.5) {};
		\node [style=none] (40) at (1, -0.5) {};
		\node [style=rn] (41) at (0.25, 1) {};
		\node [style=none] (42) at (0.25, -0.5) {};
		\node [style=none] (43) at (0.25, 1) {};
		\node [style=none] (44) at (3.25, -0.5) {};
		\node [style=none] (45) at (2.5, 1) {};
		\node [style=rn] (46) at (2.5, 0) {};
		\node [style=none] (47) at (2.5, -0.5) {};
		\node [style=rn] (48) at (2.5, 1) {};
		\node [style=gn] (49) at (2.5, 0.5) {};
		\node [style=rn] (50) at (3.25, 0) {};
		\node [style=none] (51) at (3.25, -0.5) {};
		\node [style=none] (52) at (1.75, 0) {$\overset{B1,\ref{lem:inv}}{=}$};
		\node [style=none] (53) at (3.25, 1) {};
		\node [style=gn] (54) at (3.25, 0.5) {};
		\node [style=rn] (55) at (3.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-150, looseness=1.00] (4) to (1.center);
		\draw [in=90, out=-30, looseness=1.00] (4) to (2.center);
		\draw (4) to (0);
		\draw (0) to (5);
		\draw (5) to (3);
		\draw [in=135, out=45, loop] (3) to ();
		\draw (9) to (8.center);
		\draw (9) to (12);
		\draw (7) to (11.center);
		\draw (10) to (7);
		\draw [in=135, out=45, loop] (10) to ();
		\draw [in=45, out=135, loop] (12) to ();
		\draw (15) to (16);
		\draw (16) to (19);
		\draw (15) to (19);
		\draw (17.center) to (19);
		\draw (14.center) to (16);
		\draw (18.center) to (15);
		\draw [bend left, looseness=1.25] (24.center) to (26);
		\draw [bend right, looseness=1.00] (25) to (26);
		\draw (25) to (26);
		\draw (32) to (29);
		\draw (30.center) to (29);
		\draw (27.center) to (32);
		\draw (28) to (29);
		\draw [bend left, looseness=1.25] (43.center) to (37);
		\draw [bend right, looseness=1.00] (41) to (37);
		\draw (41) to (37);
		\draw (38) to (34);
		\draw (40.center) to (34);
		\draw (42.center) to (38);
		\draw (39) to (34);
		\draw [bend left, looseness=1.25] (45.center) to (49);
		\draw [bend right, looseness=1.00] (48) to (49);
		\draw (48) to (49);
		\draw (47.center) to (46);
		\draw (50) to (44.center);
		\draw [bend left, looseness=1.25] (53.center) to (54);
		\draw [bend right, looseness=1.00] (55) to (54);
		\draw (55) to (54);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natmw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 1.75) {};
		\node [style=bn] (1) at (0, 1.5) {};
		\node [style=bn] (2) at (1, 1.75) {};
		\node [style=bn] (3) at (1, 1.5) {};
		\node [style=bn] (4) at (0, 0.5000001) {};
		\node [style=bn] (5) at (0, 0.2499999) {};
		\node [style=bn] (6) at (1, 0.5000001) {};
		\node [style=bn] (7) at (1, 0.2499999) {};
		\node [style=none] (8) at (0, 2) {};
		\node [style=none] (9) at (1, 2) {};
		\node [style=none] (10) at (0, -0) {};
		\node [style=none] (11) at (1, -0) {};
		\node [style=bn] (12) at (2.75, 1.25) {};
		\node [style=bn] (13) at (2.75, 1) {};
		\node [style=bn] (14) at (2.75, 0.7499999) {};
		\node [style=bn] (15) at (2.75, 0.5000001) {};
		\node [style=none] (16) at (2.25, 1.75) {};
		\node [style=none] (17) at (3.25, 1.75) {};
		\node [style=none] (18) at (2.25, -0) {};
		\node [style=none] (19) at (3.25, -0) {};
		\node [style=dn] (20) at (0.5, 1) {};
		\node [style=none] (21) at (1.75, 1) {$\overset{nat^m_w}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (6);
		\draw [bend right, looseness=1.00] (6) to (3);
		\draw (4) to (3);
		\draw [bend right, looseness=1.00] (1) to (4);
		\draw (4) to (5);
		\draw (6) to (7);
		\draw (3) to (2);
		\draw (1) to (0);
		\draw (0) to (8.center);
		\draw (2) to (9.center);
		\draw (5) to (10.center);
		\draw (7) to (11.center);
		\draw [in=-90, out=150, looseness=0.75] (12) to (16.center);
		\draw [in=-90, out=30, looseness=0.75] (12) to (17.center);
		\draw (13) to (12);
		\draw (13) to (14);
		\draw (14) to (15);
		\draw [in=90, out=-150, looseness=0.75] (15) to (18.center);
		\draw [in=90, out=-30, looseness=0.75] (15) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natmw_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-0.5, -0.5) {};
		\node [style=bn] (1) at (-0.5, -0.7499999) {};
		\node [style=bn] (2) at (0.5000002, 0.5) {};
		\node [style=dn] (3) at (0, -0) {};
		\node [style=none] (4) at (0.5000002, 1) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=bn] (6) at (0.5000002, -0.7499999) {};
		\node [style=bn] (7) at (-0.5, 0.75) {};
		\node [style=bn] (8) at (0.5000002, 0.75) {};
		\node [style=none] (9) at (0.5000002, -1) {};
		\node [style=bn] (10) at (-0.5, 0.5) {};
		\node [style=none] (11) at (-0.5, -1) {};
		\node [style=bn] (12) at (0.5000002, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (12);
		\draw [bend right, looseness=1.00] (12) to (2);
		\draw (0) to (2);
		\draw [bend right, looseness=1.00] (10) to (0);
		\draw (0) to (1);
		\draw (12) to (6);
		\draw (2) to (8);
		\draw (10) to (7);
		\draw (7) to (5.center);
		\draw (8) to (4.center);
		\draw (1) to (11.center);
		\draw (6) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natmw_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0.5000002, -0.7499999) {};
		\node [style=none] (2) at (0.5000002, 1) {};
		\node [style=bn] (3) at (0, -0.25) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.5, -0.7499999) {};
		\node [style=bn] (6) at (0, -0) {};
		\node [style=bn] (7) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=150, looseness=0.75] (0) to (4.center);
		\draw [in=-90, out=30, looseness=0.75] (0) to (2.center);
		\draw (7) to (0);
		\draw (7) to (6);
		\draw (6) to (3);
		\draw [in=90, out=-150, looseness=0.75] (3) to (5.center);
		\draw [in=90, out=-30, looseness=0.75] (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natmw_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 0.25) {};
		\node [style=bn] (1) at (0, 0.5) {};
		\node [style=bn] (2) at (1, 0.25) {};
		\node [style=bn] (3) at (1, 0.5) {};
		\node [style=bn] (4) at (0, 1.5) {};
		\node [style=bn] (5) at (0, 1.75) {};
		\node [style=bn] (6) at (1, 1.5) {};
		\node [style=bn] (7) at (1, 1.75) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=none] (9) at (1, 0) {};
		\node [style=none] (10) at (0, 2) {};
		\node [style=none] (11) at (1, 2) {};
		\node [style=bn] (12) at (2.75, 0.75) {};
		\node [style=bn] (13) at (2.75, 1) {};
		\node [style=bn] (14) at (2.75, 1.25) {};
		\node [style=bn] (15) at (2.75, 1.5) {};
		\node [style=none] (16) at (2.25, 0.25) {};
		\node [style=none] (17) at (3.25, 0.25) {};
		\node [style=none] (18) at (2.25, 2) {};
		\node [style=none] (19) at (3.25, 2) {};
		\node [style=dn] (20) at (0.5, 1) {};
		\node [style=none] (21) at (1.75, 1) {$\overset{nat^m_w}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (6);
		\draw [bend left, looseness=1.00] (6) to (3);
		\draw (4) to (3);
		\draw [bend left, looseness=1.00] (1) to (4);
		\draw (4) to (5);
		\draw (6) to (7);
		\draw (3) to (2);
		\draw (1) to (0);
		\draw (0) to (8.center);
		\draw (2) to (9.center);
		\draw (5) to (10.center);
		\draw (7) to (11.center);
		\draw [in=90, out=-150, looseness=0.75] (12) to (16.center);
		\draw [in=90, out=-30, looseness=0.75] (12) to (17.center);
		\draw (13) to (12);
		\draw (13) to (14);
		\draw (14) to (15);
		\draw [in=-90, out=150, looseness=0.75] (15) to (18.center);
		\draw [in=-90, out=30, looseness=0.75] (15) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natnc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (-1.25, 1.25) {};
		\node [style=none] (1) at (-1.75, 0.75) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-1.25, 1.75) {};
		\node [style=bn] (4) at (-1.75, 0.75) {};
		\node [style=bn] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (-1.75, 0.25) {};
		\node [style=none] (7) at (-0.75, 0.25) {};
		\node [style=none] (8) at (0.75, 0.25) {};
		\node [style=wn] (9) at (1.25, 0.75) {};
		\node [style=none] (10) at (1.75, 0.25) {};
		\node [style=bn] (11) at (1.25, 1.25) {};
		\node [style=none] (12) at (1.25, 1.75) {};
		\node [style=none] (13) at (0, 0.75) {$\overset{nat^n_c}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4);
		\draw (4) to (6.center);
		\draw (5) to (7.center);
		\draw (2.center) to (5);
		\draw [bend right=45, looseness=1.00] (2.center) to (0);
		\draw [bend right=45, looseness=1.00] (0) to (1.center);
		\draw (0) to (3.center);
		\draw [bend right=45, looseness=1.00] (10.center) to (9);
		\draw [bend right=45, looseness=1.00] (9) to (8.center);
		\draw (11) to (9);
		\draw (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natnc_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (-0.5, -0) {};
		\node [style=bn] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=wn] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (3.center);
		\draw (2) to (6.center);
		\draw (7.center) to (2);
		\draw [bend right=45, looseness=1.00] (7.center) to (4);
		\draw [bend right=45, looseness=1.00] (4) to (1.center);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natnc_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1) {};
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=bn] (3) at (0, -0) {};
		\node [style=wn] (4) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (0.center) to (4);
		\draw [bend right=45, looseness=1.00] (4) to (1.center);
		\draw (3) to (4);
		\draw (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natnc_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=bn] (4) at (0, 1.5) {};
		\node [style=bn] (5) at (1, 1.5) {};
		\node [style=none] (6) at (0, 2) {};
		\node [style=none] (7) at (1, 2) {};
		\node [style=none] (8) at (2.5, 2) {};
		\node [style=wn] (9) at (3, 1.5) {};
		\node [style=none] (10) at (3.5, 2) {};
		\node [style=bn] (11) at (3, 1) {};
		\node [style=none] (12) at (3, 0) {};
		\node [style=none] (13) at (1.75, 1) {$\overset{nat^n_c}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4);
		\draw (4) to (6.center);
		\draw (5) to (7.center);
		\draw (2.center) to (5);
		\draw [bend left=45, looseness=1.00] (2.center) to (0);
		\draw [bend left=45, looseness=1.00] (0) to (1.center);
		\draw (0) to (3.center);
		\draw [bend left=45, looseness=1.00] (10.center) to (9);
		\draw [bend left=45, looseness=1.00] (9) to (8.center);
		\draw (11) to (9);
		\draw (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natncproof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1.25) {};
		\node [style=none] (1) at (-3.75, 0.25) {};
		\node [style=wn] (2) at (-3.25, 0.75) {};
		\node [style=none] (3) at (-2.75, -0.75) {};
		\node [style=none] (4) at (-3.75, -0.75) {};
		\node [style=bn] (5) at (-2.75, -0.25) {};
		\node [style=bn] (6) at (-3.75, -0.25) {};
		\node [style=none] (7) at (-2.75, 0.25) {};
		\node [style=none] (8) at (3.5, -0.5) {};
		\node [style=wn] (9) at (4, 0) {};
		\node [style=none] (10) at (4, 1) {};
		\node [style=none] (11) at (4.5, -0.5) {};
		\node [style=bn] (12) at (4, 0.5) {};
		\node [style=none] (13) at (-2, 0.25) {$\mapsto$};
		\node [style=none] (14) at (-1.25, -0.5) {};
		\node [style=gn] (15) at (-0.75, 0.5) {};
		\node [style=none] (16) at (-0.25, -0.5) {};
		\node [style=rn_phase] (17) at (-0.25, 0) {$\pi$};
		\node [style=none] (18) at (-0.75, 1) {};
		\node [style=rn_phase] (19) at (-1.25, 0) {$\pi$};
		\node [style=none] (20) at (0.5, 0.25) {$\overset{\ref{lem:6b}}{=}$};
		\node [style=none] (21) at (1.25, -0.5) {};
		\node [style=gn] (22) at (1.75, 0.5) {};
		\node [style=rn_phase] (23) at (1.75, 1) {$\pi$};
		\node [style=none] (24) at (2.25, -0.5) {};
		\node [style=none] (25) at (1.75, 1.5) {};
		\node [style=none] (26) at (2.75, 0.25) {$\mapsfrom$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (6);
		\draw (6) to (4.center);
		\draw (5) to (3.center);
		\draw (7.center) to (5);
		\draw [bend right=45, looseness=1.00] (7.center) to (2);
		\draw [bend right=45, looseness=1.00] (2) to (1.center);
		\draw (2) to (0.center);
		\draw [bend right=45, looseness=1.00] (11.center) to (9);
		\draw [bend right=45, looseness=1.00] (9) to (8.center);
		\draw (12) to (9);
		\draw (12) to (10.center);
		\draw (18.center) to (15);
		\draw (17) to (15);
		\draw (16.center) to (17);
		\draw [bend left, looseness=1.00] (14.center) to (15);
		\draw (25.center) to (22);
		\draw [bend left, looseness=1.00] (21.center) to (22);
		\draw [bend left=15, looseness=1.25] (22) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natnx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 1) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=none] (2) at (0.25, 0) {};
		\node [style=none] (3) at (0.75, 0) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=none] (7) at (2.75, -0) {};
		\node [style=none] (8) at (3.25, -0) {};
		\node [style=none] (9) at (2.5, -0) {};
		\node [style=none] (10) at (2.5, 0.5) {};
		\node [style=none] (11) at (3.5, 1.25) {};
		\node [style=none] (12) at (1.75, 0.7499999) {$\overset{nat^\eta_x}{=}$};
		\node [style=dn] (13) at (0.25, 0.375) {};
		\node [style=dn] (14) at (0.75, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw [bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw [in=-90, out=90, looseness=1.00] (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw [in=-90, out=90, looseness=1.00] (10.center) to (11.center);
		\draw [bend left=90, looseness=1.50] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natnx_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dn] (0) at (0.2500001, -0.125) {};
		\node [style=none] (1) at (0.25, -0.75) {};
		\node [style=dn] (2) at (-0.2500001, -0.375) {};
		\node [style=none] (3) at (-0.2500001, 0.5) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (-0.25, -0.75) {};
		\node [style=none] (7) at (0.2500001, 0.5) {};
		\node [style=none] (8) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3.center);
		\draw [bend left=90, looseness=1.50] (3.center) to (7.center);
		\draw (7.center) to (1.center);
		\draw [in=-90, out=90, looseness=1.00] (8.center) to (5.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natnx_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.2500001, -0.75) {};
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style=none] (2) at (-0.2500001, -0.75) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw [in=-90, out=90, looseness=1.00] (4.center) to (3.center);
		\draw [bend left=90, looseness=1.50] (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natnx_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0.5) {};
		\node [style=none] (1) at (-2.25, 2.5) {};
		\node [style=none] (2) at (-2.75, 2.5) {};
		\node [style=none] (3) at (-2.75, 0.5) {};
		\node [style=none] (4) at (-4.25, 0.5) {};
		\node [style=none] (5) at (-3.75, 2.5) {};
		\node [style=none] (6) at (-2.25, 3.5) {};
		\node [style=none] (7) at (-1.5, 2) {$\mapsto$};
		\node [style=dn] (8) at (-3.75, 1.25) {};
		\node [style=dn] (9) at (-2.75, 1.75) {};
		\node [style=none] (10) at (0.25, 3) {};
		\node [style=none] (11) at (-0.75, 3) {};
		\node [style=gn] (12) at (0.25, 2) {};
		\node [style=gn] (13) at (1.25, 2) {};
		\node [style=gn] (14) at (0.25, 1) {};
		\node [style=gn] (15) at (-0.75, 1) {};
		\node [style=H box] (16) at (-0.25, 1) {$H$};
		\node [style=H box] (17) at (0.75, 2) {$H$};
		\node [style=none] (18) at (-0.75, 0.5) {};
		\node [style=none] (19) at (0.25, 0.5) {};
		\node [style=none] (20) at (1.25, 0.5) {};
		\node [style=none] (21) at (1.25, 3) {};
		\node [style=none] (22) at (-0.75, 2) {};
		\node [style=gn] (23) at (1.75, 3.25) {};
		\node [style=gn] (24) at (1.75, 2.25) {};
		\node [style=rn] (25) at (1.75, 2.75) {};
		\node [style=rn] (26) at (1.75, 1.75) {};
		\node [style=none] (27) at (1.25, 3.5) {};
		\node [style=none] (28) at (2.5, 2) {$\overset{S1, S3}{=}$};
		\node [style=gn] (29) at (3.25, 1.5) {};
		\node [style=gn] (30) at (4.25, 1.5) {};
		\node [style=H box] (31) at (3.75, 1.5) {$H$};
		\node [style=H box] (32) at (3.75, 1) {$H$};
		\node [style=none] (33) at (5.25, 3.25) {};
		\node [style=none] (34) at (3.25, 2.25) {};
		\node [style=none] (35) at (5.25, 0.5) {};
		\node [style=none] (36) at (4.25, 0.5) {};
		\node [style=none] (37) at (3.25, 0.5) {};
		\node [style=rn] (38) at (5.5, 2.5) {};
		\node [style=gn] (39) at (5.5, 2) {};
		\node [style=rn] (40) at (5.5, 1.5) {};
		\node [style=gn] (41) at (5.5, 3) {};
		\node [style=none] (42) at (-0.75, -2) {$\overset{H, S2,S3}{=}$};
		\node [style=none] (43) at (3.5, -2.5) {};
		\node [style=none] (44) at (4, -3.5) {};
		\node [style=none] (45) at (3.5, -3.5) {};
		\node [style=none] (46) at (5.5, -0.5) {};
		\node [style=none] (47) at (5, -3.5) {};
		\node [style=none] (48) at (0, -2.5) {};
		\node [style=none] (49) at (1, -3.5) {};
		\node [style=none] (50) at (0, -3.5) {};
		\node [style=none] (51) at (2, -0.5) {};
		\node [style=none] (52) at (2, -3.5) {};
		\node [style=none] (53) at (2.75, -2) {$\mapsfrom$};
		\node [style=none] (54) at (-1.5, -3.5) {};
		\node [style=none] (55) at (-3.5, -1.75) {};
		\node [style=none] (56) at (-2.5, -3.5) {};
		\node [style=none] (57) at (-3.5, -3.5) {};
		\node [style=none] (58) at (-1.5, -0.5) {};
		\node [style=gn] (59) at (-2.5, -2.5) {};
		\node [style=rn] (60) at (-3.5, -2.5) {};
		\node [style=H box] (61) at (-3.5, -2) {$H$};
		\node [style=H box] (62) at (-3.5, -3) {$H$};
		\node [style=none] (63) at (-4.25, -2) {$\overset{\ref{lem:hopf}}{=}$};
		\node [style=rn] (64) at (9, 1.5) {};
		\node [style=none] (65) at (6.75, 0.5) {};
		\node [style=gn] (66) at (7.75, 1.5) {};
		\node [style=gn] (67) at (9, 3) {};
		\node [style=none] (68) at (6.75, 2.25) {};
		\node [style=gn] (69) at (9, 2) {};
		\node [style=none] (70) at (8.75, 0.5) {};
		\node [style=none] (71) at (6, 2) {$\overset{H}{=}$};
		\node [style=rn] (72) at (6.75, 1.5) {};
		\node [style=rn] (73) at (9, 2.5) {};
		\node [style=none] (74) at (8.75, 3.25) {};
		\node [style=none] (75) at (7.75, 0.5) {};
		\node [style=H box] (76) at (6.75, 1) {$H$};
		\node [style=H box] (77) at (6.75, 2) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw [bend left=90, looseness=1.50] (5.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [in=-90, out=90, looseness=1.00] (4.center) to (1.center);
		\draw (1.center) to (6.center);
		\draw [bend left=90, looseness=1.50] (11.center) to (10.center);
		\draw [in=-90, out=90, looseness=1.00] (13) to (10.center);
		\draw [in=-90, out=90, looseness=1.00] (12) to (21.center);
		\draw [in=90, out=-90, looseness=1.00] (12) to (15);
		\draw [in=90, out=-90, looseness=1.00] (22.center) to (14);
		\draw (22.center) to (11.center);
		\draw (13) to (20.center);
		\draw (14) to (19.center);
		\draw (15) to (18.center);
		\draw (15) to (16);
		\draw (16) to (14);
		\draw (12) to (17);
		\draw (17) to (13);
		\draw (23) to (25);
		\draw (24) to (26);
		\draw (21.center) to (27.center);
		\draw (29) to (31);
		\draw [bend left, looseness=1.25] (30) to (32);
		\draw [bend left, looseness=1.00] (32) to (29);
		\draw (30) to (31);
		\draw (29) to (37.center);
		\draw (30) to (36.center);
		\draw [bend left=45, looseness=0.75] (30) to (35.center);
		\draw (29) to (34.center);
		\draw [in=-90, out=90, looseness=0.75] (34.center) to (33.center);
		\draw (41) to (38);
		\draw (39) to (40);
		\draw (45.center) to (43.center);
		\draw [in=-90, out=90, looseness=1.00] (43.center) to (46.center);
		\draw [bend left=90, looseness=1.50] (44.center) to (47.center);
		\draw (50.center) to (48.center);
		\draw [in=-90, out=90, looseness=1.00] (48.center) to (51.center);
		\draw [bend left=90, looseness=1.50] (49.center) to (52.center);
		\draw (59) to (56.center);
		\draw [bend left=45, looseness=0.75] (59) to (54.center);
		\draw [in=-90, out=90, looseness=0.75] (55.center) to (58.center);
		\draw (55.center) to (61);
		\draw (61) to (60);
		\draw (60) to (62);
		\draw (62) to (57.center);
		\draw (72) to (65.center);
		\draw (66) to (75.center);
		\draw [bend left=45, looseness=0.75] (66) to (70.center);
		\draw (72) to (68.center);
		\draw [in=-90, out=90, looseness=0.75] (68.center) to (74.center);
		\draw (67) to (73);
		\draw (69) to (64);
		\draw [bend left=45, looseness=1.50] (72) to (66);
		\draw [bend right, looseness=1.25] (72) to (66);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natnx_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.25) {};
		\node [style=none] (1) at (0.75, 0.25) {};
		\node [style=none] (2) at (0.25, 1.25) {};
		\node [style=none] (3) at (0.75, 1.25) {};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (1, 0.25) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (2.75, 1.25) {};
		\node [style=none] (8) at (3.25, 1.25) {};
		\node [style=none] (9) at (2.5, 1.25) {};
		\node [style=none] (10) at (2.5, 0.75) {};
		\node [style=none] (11) at (3.5, 0) {};
		\node [style=none] (12) at (1.75, 0.5000001) {$\overset{nat^\eta_x}{=}$};
		\node [style=dn] (13) at (0.25, 0.875) {};
		\node [style=dn] (14) at (0.75, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw [bend right=90, looseness=1.50] (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw [in=90, out=-90, looseness=1.00] (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw [in=90, out=-90, looseness=1.00] (10.center) to (11.center);
		\draw [bend right=90, looseness=1.50] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natrc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {$r$};
		\node [style=none] (1) at (1, 0.5) {$r$};
		\node [style=none] (2) at (1.5, 0.5) {$\overset{nat^{r}_c}{=}$};
		\node [style=none] (3) at (0.5000001, 1.5) {};
		\node [style=bn] (4) at (0.5000001, 1.25) {};
		\node [style=bn] (5) at (0.5000001, 1) {};
		\node [style=wn] (6) at (0.25, 0.5) {};
		\node [style=wn] (7) at (0.7499999, 0.5) {};
		\node [style=none] (8) at (0.25, 0) {};
		\node [style=none] (9) at (0.75, 0) {};
		\node [style=bn] (10) at (2.25, 0.75) {};
		\node [style=bn] (11) at (2.25, 0.5) {};
		\node [style=none] (12) at (2.25, 1.5) {};
		\node [style=none] (13) at (2, -0) {};
		\node [style=none] (14) at (2.5, -0) {};
		\node [style=wn] (15) at (2.25, 1) {};
		\node [style=none] (16) at (2.5, 1) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (6) to (5);
		\draw (5) to (4);
		\draw (4) to (3.center);
		\draw [bend left, looseness=1.00] (5) to (7);
		\draw (6) to (8.center);
		\draw (7) to (9.center);
		\draw [bend left, looseness=1.00] (13.center) to (11);
		\draw [bend left, looseness=1.00] (11) to (14.center);
		\draw (11) to (10);
		\draw (10) to (15);
		\draw (15) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natrc_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (-0.25, -0.75) {};
		\node [style=bn] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0.5, -0.25) {$r$};
		\node [style=wn] (4) at (0.25, -0.25) {};
		\node [style=none] (5) at (0.25, -0.75) {};
		\node [style=bn] (6) at (0, 0.25) {};
		\node [style=none] (7) at (-0.5, -0.25) {$r$};
		\node [style=wn] (8) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (8) to (6);
		\draw (6) to (2);
		\draw (2) to (0.center);
		\draw [bend left, looseness=1.00] (6) to (4);
		\draw (8) to (1.center);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natrc_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.25) {$r$};
		\node [style=none] (1) at (0.25, -0.7500001) {};
		\node [style=none] (2) at (-0.25, -0.7500001) {};
		\node [style=none] (3) at (0, 0.7499999) {};
		\node [style=wn] (4) at (0, 0.25) {};
		\node [style=bn] (5) at (0, -0) {};
		\node [style=bn] (6) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (2.center) to (6);
		\draw [bend left, looseness=1.00] (6) to (1.center);
		\draw (6) to (5);
		\draw (5) to (4);
		\draw (4) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natrc_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {$r$};
		\node [style=none] (1) at (1, 1) {$r$};
		\node [style=none] (2) at (1.5, 1) {$\overset{nat^{r}_c}{=}$};
		\node [style=none] (3) at (0.5000001, 0) {};
		\node [style=bn] (4) at (0.5000001, 0.25) {};
		\node [style=bn] (5) at (0.5000001, 0.5) {};
		\node [style=wn] (6) at (0.25, 1) {};
		\node [style=wn] (7) at (0.7499999, 1) {};
		\node [style=none] (8) at (0.25, 1.5) {};
		\node [style=none] (9) at (0.75, 1.5) {};
		\node [style=bn] (10) at (2.25, 0.75) {};
		\node [style=bn] (11) at (2.25, 1) {};
		\node [style=none] (12) at (2.25, 0) {};
		\node [style=none] (13) at (2, 1.5) {};
		\node [style=none] (14) at (2.5, 1.5) {};
		\node [style=wn] (15) at (2.25, 0.5) {};
		\node [style=none] (16) at (2.5, 0.5) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (6) to (5);
		\draw (5) to (4);
		\draw (4) to (3.center);
		\draw [bend right, looseness=1.00] (5) to (7);
		\draw (6) to (8.center);
		\draw (7) to (9.center);
		\draw [bend right, looseness=1.00] (13.center) to (11);
		\draw [bend right, looseness=1.00] (11) to (14.center);
		\draw (11) to (10);
		\draw (10) to (15);
		\draw (15) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natrcdproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0.25) {};
		\node [style=none] (1) at (-2.75, 0.25) {$r$};
		\node [style=none] (2) at (-3.25, 1.25) {};
		\node [style=none] (3) at (-3.5, -0.25) {};
		\node [style=none] (4) at (-3.75, 0.25) {$r$};
		\node [style=wn] (5) at (-3, 0.25) {};
		\node [style=bn] (6) at (-3.25, 0.75) {};
		\node [style=wn] (7) at (-3.5, 0.25) {};
		\node [style=bn] (8) at (-3.25, 1) {};
		\node [style=none] (9) at (3.25, 1) {};
		\node [style=wn] (10) at (3.25, 0.75) {};
		\node [style=none] (11) at (3.5, -0.25) {};
		\node [style=bn] (12) at (3.25, 0.5) {};
		\node [style=none] (13) at (3, -0.25) {};
		\node [style=none] (14) at (3.5, 0.75) {$r$};
		\node [style=bn] (15) at (3.25, 0.25) {};
		\node [style=none] (16) at (-2, 0.25) {$\mapsto$};
		\node [style=none] (17) at (2.5, 0.25) {$\mapsfrom$};
		\node [style=none] (18) at (-0.5, 1.75) {};
		\node [style=rn] (19) at (-1.25, 0.25) {};
		\node [style=gn_phase] (20) at (-1.25, -0.25) {$\beta$};
		\node [style=none] (21) at (-0.5, 0.25) {};
		\node [style=H box] (22) at (-1.25, -0.75) {$\lambda_r$};
		\node [style=gn] (23) at (-0.5, 1.25) {};
		\node [style=triangle] (24) at (-0.5, 0.75) {};
		\node [style=gn] (25) at (-1.25, 1.25) {};
		\node [style=none] (26) at (-0.5, 0.25) {};
		\node [style=none] (27) at (-1.25, 0.25) {};
		\node [style=none] (28) at (-0.5, 0.25) {};
		\node [style=rn] (29) at (-1.25, 0.75) {};
		\node [style=gn] (30) at (-0.5, 0.25) {};
		\node [style=none] (31) at (-1.25, -1.25) {};
		\node [style=none] (32) at (-0.5, -1.25) {};
		\node [style=H box] (33) at (-0.5, -0.75) {$\lambda_r$};
		\node [style=gn_phase] (34) at (-0.5, -0.25) {$\beta$};
		\node [style=gn] (35) at (1, 0.25) {};
		\node [style=triangle] (36) at (1.75, -0.25) {};
		\node [style=none] (37) at (1.75, -1.25) {};
		\node [style=none] (38) at (1.75, 1.75) {};
		\node [style=none] (39) at (1.75, -0.75) {};
		\node [style=rn] (40) at (1, -0.25) {};
		\node [style=rn] (41) at (1, -0.75) {};
		\node [style=none] (42) at (1.75, -0.75) {};
		\node [style=none] (43) at (1, -1.25) {};
		\node [style=none] (44) at (1.75, -0.75) {};
		\node [style=gn] (45) at (1.75, -0.75) {};
		\node [style=gn] (46) at (1.75, 0.25) {};
		\node [style=H box] (47) at (1.75, 0.75) {$\lambda_r$};
		\node [style=none] (48) at (1, -0.75) {};
		\node [style=none] (49) at (0.25, 0.25) {$\overset{TR13^{\prime}}{=}$};
		\node [style=gn_phase] (50) at (1.75, 1.25) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (7) to (6);
		\draw (6) to (8);
		\draw (8) to (2.center);
		\draw [bend left, looseness=1.00] (6) to (5);
		\draw (7) to (3.center);
		\draw (5) to (0.center);
		\draw [bend left, looseness=1.00] (13.center) to (15);
		\draw [bend left, looseness=1.00] (15) to (11.center);
		\draw (15) to (12);
		\draw (12) to (10);
		\draw (10) to (9.center);
		\draw (19) to (30);
		\draw (30) to (23);
		\draw (19) to (23);
		\draw (18.center) to (23);
		\draw (25) to (29);
		\draw (20) to (27.center);
		\draw (31.center) to (20);
		\draw (32.center) to (34);
		\draw (30) to (34);
		\draw (41) to (45);
		\draw (45) to (46);
		\draw (41) to (46);
		\draw (38.center) to (46);
		\draw (35) to (40);
		\draw (41) to (43.center);
		\draw (39.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natrec.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, -0) {};
		\node [style=bn] (1) at (0, 0.25) {};
		\node [style=bn] (2) at (1.5, -0.25) {};
		\node [style=bn] (3) at (1.5, -0) {};
		\node [style=none] (4) at (0, 0.9999999) {};
		\node [style=wn] (5) at (1.5, 0.5000001) {};
		\node [style=none] (6) at (1.5, 0.9999999) {};
		\node [style=none] (7) at (1.75, 0.5000001) {$r$};
		\node [style=none] (8) at (0.7500001, 0.5000001) {$\overset{nat^r_{\varepsilon c}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=-45, loop] (0) to ();
		\draw (0) to (1);
		\draw [in=-135, out=-45, loop] (2) to ();
		\draw (2) to (3);
		\draw (1) to (4.center);
		\draw (3) to (5);
		\draw (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natrec_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, -0.5000001) {};
		\node [style=none] (1) at (0.25, 0.25) {$r$};
		\node [style=wn] (2) at (0, 0.25) {};
		\node [style=bn] (3) at (0, -0.25) {};
		\node [style=none] (4) at (0, 0.7499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=-45, loop] (0) to ();
		\draw (0) to (3);
		\draw (3) to (2);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natrec_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 0.7499999) {};
		\node [style=bn] (1) at (0, 0.4999999) {};
		\node [style=bn] (2) at (1.5, 0.9999999) {};
		\node [style=bn] (3) at (1.5, 0.7499999) {};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=wn] (5) at (1.5, 0.2499998) {};
		\node [style=none] (6) at (1.5, -0.25) {};
		\node [style=none] (7) at (1.75, 0.2499998) {$r$};
		\node [style=none] (8) at (0.7500001, 0.2499998) {$\overset{nat^r_{\varepsilon c}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=45, loop] (0) to ();
		\draw (0) to (1);
		\draw [in=135, out=45, loop] (2) to ();
		\draw (2) to (3);
		\draw (1) to (4.center);
		\draw (3) to (5);
		\draw (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natrecdproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (2.5, -0.25) {};
		\node [style=bn] (1) at (2.5, 0) {};
		\node [style=none] (2) at (2.5, 0.5) {};
		\node [style=wn] (3) at (-2.25, 0.5) {};
		\node [style=none] (4) at (-2, 0.5) {$r$};
		\node [style=bn] (5) at (-2.25, -0.25) {};
		\node [style=none] (6) at (-2.25, 1) {};
		\node [style=bn] (7) at (-2.25, 0) {};
		\node [style=none] (8) at (2, 0) {$\mapsfrom$};
		\node [style=none] (9) at (-1.25, 0) {$\overset{\ref{lem:2}}{\mapsto}$};
		\node [style=rn] (10) at (-0.25, -0.5) {};
		\node [style=none] (11) at (-0.25, 1) {};
		\node [style=H box] (12) at (-0.25, 0) {$\lambda_r$};
		\node [style=gn_phase] (13) at (-0.25, 0.5) {$\beta$};
		\node [style=none] (14) at (1.25, 0.25) {};
		\node [style=rn] (15) at (1.25, -0.5) {};
		\node [style=none] (16) at (1.25, -0.5) {};
		\node [style=none] (17) at (0.5, 0) {$\overset{\ref{L2},\ref{lem:S4}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=-45, loop] (0) to ();
		\draw (0) to (1);
		\draw (1) to (2.center);
		\draw [in=-135, out=-45, loop] (5) to ();
		\draw (5) to (7);
		\draw (7) to (3);
		\draw (3) to (6.center);
		\draw (11.center) to (10);
		\draw (15) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natww-equiv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=bn] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (0.75, -0.25) {};
		\node [style=bn] (3) at (0.5, 0.25) {};
		\node [style=bn] (4) at (1, 1) {};
		\node [style=none] (5) at (-0.25, -0.25) {};
		\node [style=bn] (6) at (-0.5, 0.25) {};
		\node [style=bn] (7) at (1, 1.25) {};
		\node [style=none] (8) at (0.25, -0.25) {};
		\node [style=bn] (9) at (-0.5, 0.5) {};
		\node [style=bn] (10) at (-1, 1.25) {};
		\node [style=none] (11) at (0, 0.5) {$\overset{asso_w}{=}$};
		\node [style=none] (12) at (1.25, 0.5) {};
		\node [style=bn] (13) at (-1, 1) {};
		\node [style=none] (14) at (-1.25, -0.25) {};
		\node [style=none] (15) at (1, 1.5) {};
		\node [style=none] (16) at (1.25, -0.25) {};
		\node [style=none] (17) at (-1, 1.5) {};
		\node [style=none] (18) at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (10);
		\draw (10) to (13);
		\draw [bend right, looseness=1.00] (13) to (0.center);
		\draw (0.center) to (14.center);
		\draw [bend right, looseness=1.00] (9) to (13);
		\draw (9) to (6);
		\draw [bend right=15, looseness=1.25] (6) to (18.center);
		\draw [bend left=15, looseness=1.25] (6) to (5.center);
		\draw (15.center) to (7);
		\draw (7) to (4);
		\draw [bend left, looseness=1.00] (4) to (12.center);
		\draw (12.center) to (16.center);
		\draw [bend left, looseness=1.00] (1) to (4);
		\draw (1) to (3);
		\draw [bend left=15, looseness=1.25] (3) to (2.center);
		\draw [bend right=15, looseness=1.25] (3) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natww.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0.7500001, 1.25) {};
		\node [style=bn] (1) at (0.7500001, 1.5) {};
		\node [style=bn] (2) at (0.25, 0.5) {};
		\node [style=bn] (3) at (0.25, 0.75) {};
		\node [style=bn] (4) at (1.25, 0.5) {};
		\node [style=bn] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (0.7500001, 1.75) {};
		\node [style=bn] (7) at (3.75, 0.4999999) {};
		\node [style=bn] (8) at (3.25, 1.5) {};
		\node [style=bn] (9) at (3.25, 1.25) {};
		\node [style=bn] (10) at (2.75, 0.4999999) {};
		\node [style=bn] (11) at (2.75, 0.7499999) {};
		\node [style=bn] (12) at (3.75, 0.7499999) {};
		\node [style=none] (13) at (3.25, 1.75) {};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (0.5, 0) {};
		\node [style=none] (16) at (1, 0) {};
		\node [style=none] (17) at (1.5, 0) {};
		\node [style=none] (18) at (2.5, -0) {};
		\node [style=none] (19) at (3, -0) {};
		\node [style=none] (20) at (3.5, -0) {};
		\node [style=none] (21) at (4, -0) {};
		\node [style=none] (22) at (2, 1) {$\overset{nat^w_w}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (5) to (4);
		\draw [in=0, out=90, looseness=0.75] (5) to (0);
		\draw [in=180, out=90, looseness=0.75] (3) to (0);
		\draw (0) to (1);
		\draw (1) to (6.center);
		\draw (10) to (11);
		\draw (12) to (7);
		\draw [in=0, out=90, looseness=0.75] (12) to (9);
		\draw [in=180, out=90, looseness=0.75] (11) to (9);
		\draw (9) to (8);
		\draw (8) to (13.center);
		\draw [in=90, out=-135, looseness=0.75] (2) to (14.center);
		\draw [in=120, out=-15, looseness=0.75] (2) to (16.center);
		\draw [in=90, out=-48, looseness=0.75] (4) to (17.center);
		\draw [in=60, out=-165, looseness=0.75] (4) to (15.center);
		\draw [in=90, out=-135, looseness=0.75] (10) to (18.center);
		\draw [in=90, out=-45, looseness=0.75] (10) to (19.center);
		\draw [in=90, out=-135, looseness=0.75] (7) to (20.center);
		\draw [in=90, out=-45, looseness=0.75] (7) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natww_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0.25, -1) {};
		\node [style=bn] (2) at (0, 0.25) {};
		\node [style=bn] (3) at (0.5, -0.25) {};
		\node [style=bn] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.75, -1) {};
		\node [style=bn] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (-0.25, -1) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (-0.75, -1) {};
		\node [style=bn] (10) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (10);
		\draw (3) to (4);
		\draw [in=0, out=90, looseness=0.75] (3) to (2);
		\draw [in=180, out=90, looseness=0.75] (10) to (2);
		\draw (2) to (0);
		\draw (0) to (8.center);
		\draw [in=90, out=-135, looseness=0.75] (6) to (9.center);
		\draw [in=120, out=-15, looseness=0.75] (6) to (1.center);
		\draw [in=90, out=-48, looseness=0.75] (4) to (5.center);
		\draw [in=60, out=-165, looseness=0.75] (4) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natww_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0.5, -0.5) {};
		\node [style=bn] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (0.25, -1) {};
		\node [style=none] (3) at (-0.25, -1) {};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=bn] (5) at (0, 0.25) {};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=none] (7) at (0, 1) {};
		\node [style=bn] (8) at (0.5, -0.25) {};
		\node [style=bn] (9) at (-0.5, -0.5) {};
		\node [style=bn] (10) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (1);
		\draw (8) to (0);
		\draw [in=0, out=90, looseness=0.75] (8) to (5);
		\draw [in=180, out=90, looseness=0.75] (1) to (5);
		\draw (5) to (10);
		\draw (10) to (7.center);
		\draw [in=90, out=-135, looseness=0.75] (9) to (4.center);
		\draw [in=90, out=-45, looseness=0.75] (9) to (3.center);
		\draw [in=90, out=-135, looseness=0.75] (0) to (2.center);
		\draw [in=90, out=-45, looseness=0.75] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natww_claim.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-5, 2.25) {};
		\node [style=bn] (1) at (-5, 2) {};
		\node [style=bn] (2) at (-4.5, 1.5) {};
		\node [style=bn] (3) at (-4.5, 1.25) {};
		\node [style=none] (4) at (-5, 2.5) {};
		\node [style=none] (5) at (-5.25, 1.5) {};
		\node [style=none] (6) at (-5.25, 0.75) {};
		\node [style=none] (7) at (-4.25, 0.75) {};
		\node [style=none] (8) at (-4.75, 0.75) {};
		\node [style=none] (9) at (-4, 1.75) {$=$};
		\node [style=none] (10) at (-2.75, 1.5) {};
		\node [style=bn] (11) at (-3, 2.25) {};
		\node [style=none] (12) at (-3.75, 0.75) {};
		\node [style=none] (13) at (-3.25, 0.75) {};
		\node [style=bn] (14) at (-3, 2) {};
		\node [style=none] (15) at (-2.75, 0.75) {};
		\node [style=bn] (16) at (-3.5, 1.25) {};
		\node [style=none] (17) at (-3, 2.5) {};
		\node [style=bn] (18) at (-3.5, 1.5) {};
		\node [style=none] (19) at (-2.25, 1.25) {$+$};
		\node [style=bn] (20) at (-4.5, 0) {};
		\node [style=bn] (21) at (-4.5, -0.25) {};
		\node [style=none] (22) at (-4.75, -0.5) {};
		\node [style=none] (23) at (-4.25, -0.5) {};
		\node [style=none] (24) at (-4.75, -1) {};
		\node [style=none] (25) at (-4.25, -1) {};
		\node [style=none] (26) at (-4.5, 0.25) {};
		\node [style=none] (27) at (-3.5, -0.5) {$\overset{sym_{3,L}}{=}$};
		\node [style=none] (28) at (-2.5, -1) {};
		\node [style=none] (29) at (-3, -1) {};
		\node [style=bn] (30) at (-2.75, -0.75) {};
		\node [style=none] (31) at (-2.75, -0.25) {};
		\node [style=bn] (32) at (-2.75, -0.5) {};
		\node [style=none] (33) at (2, 2.5) {};
		\node [style=bn] (34) at (1.5, 1.5) {};
		\node [style=bn] (35) at (2.5, 1.5) {};
		\node [style=bn] (36) at (1.5, 1.25) {};
		\node [style=bn] (37) at (2.5, 1.25) {};
		\node [style=none] (38) at (1.75, 0.75) {};
		\node [style=bn] (39) at (2, 2.25) {};
		\node [style=bn] (40) at (2, 2) {};
		\node [style=none] (41) at (2.25, 0.75) {};
		\node [style=none] (42) at (1.25, 0.75) {};
		\node [style=none] (43) at (2.75, 0.75) {};
		\node [style=none] (44) at (4, 2.5) {};
		\node [style=bn] (45) at (4.5, 1.25) {};
		\node [style=none] (46) at (4.75, 0.75) {};
		\node [style=none] (47) at (3.75, 0.75) {};
		\node [style=bn] (48) at (4, 2.25) {};
		\node [style=none] (49) at (3.25, 0.75) {};
		\node [style=bn] (50) at (4.5, 1.5) {};
		\node [style=bn] (51) at (3.5, 1.25) {};
		\node [style=bn] (52) at (4, 2) {};
		\node [style=none] (53) at (4.25, 0.75) {};
		\node [style=bn] (54) at (3.5, 1.5) {};
		\node [style=none] (55) at (3, 1.75) {$=$};
		\node [style=none] (56) at (5.5, 1.25) {$+$};
		\node [style=none] (57) at (1.25, 0.25) {};
		\node [style=none] (58) at (2.75, -1.5) {};
		\node [style=none] (59) at (2.75, -1.75) {};
		\node [style=none] (60) at (1, -0.75) {$\overset{un^{co}_{w,L}}{=}$};
		\node [style=none] (61) at (5.25, -1.75) {};
		\node [style=bn] (62) at (4.25, -0.5) {};
		\node [style=none] (63) at (6.75, 0.25) {};
		\node [style=bn] (64) at (3.75, -1) {};
		\node [style=none] (65) at (3.25, -1.75) {};
		\node [style=bn] (66) at (3.75, -0.75) {};
		\node [style=none] (67) at (4.75, 0.25) {};
		\node [style=none] (68) at (5.25, -1.5) {};
		\node [style=none] (69) at (3.25, -1.5) {};
		\node [style=none] (70) at (5, -0.75) {$\overset{un^{co}_{w,R}}{=}$};
		\node [style=bn] (71) at (3.75, -1.25) {};
		\node [style=none] (72) at (3, -0.75) {$+$};
		\node [style=none] (73) at (-1.5, 0.5) {$\iff$};
		\node [style=bn] (74) at (0.25, -0.75) {};
		\node [style=bn] (75) at (0.25, -1.25) {};
		\node [style=none] (76) at (0.75, -1.75) {};
		\node [style=none] (77) at (0.75, -1.5) {};
		\node [style=bn] (78) at (0.25, -1) {};
		\node [style=bn] (79) at (-0.25, -0.5) {};
		\node [style=none] (80) at (-0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (1);
		\draw [bend right, looseness=1.00] (1) to (5.center);
		\draw (5.center) to (6.center);
		\draw [bend right, looseness=1.00] (2) to (1);
		\draw (2) to (3);
		\draw [bend right=15, looseness=1.25] (3) to (8.center);
		\draw [bend left=15, looseness=1.25] (3) to (7.center);
		\draw (17.center) to (11);
		\draw (11) to (14);
		\draw [bend left, looseness=1.00] (14) to (10.center);
		\draw (10.center) to (15.center);
		\draw [bend left, looseness=1.00] (18) to (14);
		\draw (18) to (16);
		\draw [bend left=15, looseness=1.25] (16) to (13.center);
		\draw [bend right=15, looseness=1.25] (16) to (12.center);
		\draw (26.center) to (20);
		\draw (20) to (21);
		\draw [bend right, looseness=1.25] (21) to (22.center);
		\draw [bend left, looseness=1.25] (21) to (23.center);
		\draw [in=90, out=-90, looseness=1.00] (23.center) to (24.center);
		\draw [in=90, out=-90, looseness=1.00] (22.center) to (25.center);
		\draw (31.center) to (32);
		\draw (32) to (30);
		\draw [bend right, looseness=1.25] (30) to (29.center);
		\draw [bend left, looseness=1.25] (30) to (28.center);
		\draw (36) to (34);
		\draw (35) to (37);
		\draw [in=0, out=90, looseness=0.75] (35) to (40);
		\draw [in=180, out=90, looseness=0.75] (34) to (40);
		\draw (40) to (39);
		\draw (39) to (33.center);
		\draw [in=90, out=-135, looseness=0.75] (36) to (42.center);
		\draw [in=120, out=-15, looseness=0.75] (36) to (41.center);
		\draw [in=90, out=-48, looseness=0.75] (37) to (43.center);
		\draw [in=60, out=-165, looseness=0.75] (37) to (38.center);
		\draw (51) to (54);
		\draw (50) to (45);
		\draw [in=0, out=90, looseness=0.75] (50) to (52);
		\draw [in=180, out=90, looseness=0.75] (54) to (52);
		\draw (52) to (48);
		\draw (48) to (44.center);
		\draw [in=90, out=-135, looseness=0.75] (51) to (49.center);
		\draw [in=90, out=-45, looseness=0.75] (51) to (47.center);
		\draw [in=90, out=-135, looseness=0.75] (45) to (53.center);
		\draw [in=90, out=-45, looseness=0.75] (45) to (46.center);
		\draw [in=90, out=-90, looseness=1.00] (57.center) to (58.center);
		\draw (58.center) to (59.center);
		\draw [in=90, out=-90, looseness=1.00] (67.center) to (69.center);
		\draw (69.center) to (65.center);
		\draw [in=-45, out=-135, loop] (71) to ();
		\draw (71) to (66);
		\draw (66) to (64);
		\draw [in=90, out=-90, looseness=1.00] (63.center) to (68.center);
		\draw (68.center) to (61.center);
		\draw [in=90, out=-90, looseness=1.00] (80.center) to (77.center);
		\draw (77.center) to (76.center);
		\draw [in=-135, out=-45, loop] (75) to ();
		\draw (75) to (74);
		\draw (74) to (78);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natww_claimproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 4) {};
		\node [style=none] (1) at (0.9999999, 4) {};
		\node [style=bn] (2) at (2, 4.5) {};
		\node [style=none] (3) at (1.5, 4) {};
		\node [style=none] (4) at (1.25, 6) {};
		\node [style=bn] (5) at (1.25, 5.25) {};
		\node [style=bn] (6) at (2, 4.75) {};
		\node [style=bn] (7) at (1.25, 5.5) {};
		\node [style=none] (8) at (2.5, 4) {};
		\node [style=bn] (9) at (0.5000001, 4.75) {};
		\node [style=bn] (10) at (0.5000001, 4.5) {};
		\node [style=none] (11) at (1.5, 3.5) {};
		\node [style=none] (12) at (0.9999999, 3.5) {};
		\node [style=none] (13) at (0, 3.5) {};
		\node [style=none] (14) at (2.5, 3.5) {};
		\node [style=bn] (15) at (4, 5.25) {};
		\node [style=bn] (16) at (4.75, 6) {};
		\node [style=bn] (17) at (4.75, 5.75) {};
		\node [style=bn] (18) at (5.5, 4.75) {};
		\node [style=none] (19) at (6, 3.5) {};
		\node [style=bn] (20) at (5.5, 4.5) {};
		\node [style=none] (21) at (6, 4) {};
		\node [style=none] (22) at (3.5, 4) {};
		\node [style=bn] (23) at (4, 5) {};
		\node [style=none] (24) at (3.5, 3.5) {};
		\node [style=none] (25) at (4.75, 6.5) {};
		\node [style=none] (26) at (4.5, 3.5) {};
		\node [style=none] (27) at (5, 3.5) {};
		\node [style=none] (28) at (5, 4) {};
		\node [style=none] (29) at (4.5, 4) {};
		\node [style=none] (30) at (7.75, 4) {};
		\node [style=none] (31) at (8.25, 3.5) {};
		\node [style=bn] (32) at (8, 6) {};
		\node [style=none] (33) at (8, 6.5) {};
		\node [style=none] (34) at (9.25, 4) {};
		\node [style=none] (35) at (8.25, 4) {};
		\node [style=none] (36) at (9.25, 3.5) {};
		\node [style=bn] (37) at (8, 5.75) {};
		\node [style=none] (38) at (7.75, 3.5) {};
		\node [style=none] (39) at (7, 3.5) {};
		\node [style=none] (40) at (7, 4) {};
		\node [style=bn] (41) at (8.5, 5.25) {};
		\node [style=bn] (42) at (8.5, 5) {};
		\node [style=bn] (43) at (8.75, 4.75) {};
		\node [style=bn] (44) at (8.75, 4.5) {};
		\node [style=none] (45) at (10.75, 4) {};
		\node [style=bn] (46) at (11, 5.75) {};
		\node [style=bn] (47) at (11.75, 5.25) {};
		\node [style=bn] (48) at (11.75, 5) {};
		\node [style=none] (49) at (11.75, 4) {};
		\node [style=none] (50) at (10.75, 3.5) {};
		\node [style=none] (51) at (11, 6.5) {};
		\node [style=none] (52) at (12.25, 3.5) {};
		\node [style=bn] (53) at (11, 6) {};
		\node [style=none] (54) at (12.25, 4) {};
		\node [style=none] (55) at (10.25, 4) {};
		\node [style=none] (56) at (11.75, 3.5) {};
		\node [style=none] (57) at (10.25, 3.5) {};
		\node [style=bn] (58) at (11.25, 4.5) {};
		\node [style=bn] (59) at (11.25, 4.75) {};
		\node [style=bn] (60) at (1.25, 1.75) {};
		\node [style=bn] (61) at (1.5, 0.5000001) {};
		\node [style=bn] (62) at (2, 0.9999999) {};
		\node [style=bn] (63) at (1.5, 0.7500002) {};
		\node [style=none] (64) at (1.25, 2.5) {};
		\node [style=bn] (65) at (2, 1.25) {};
		\node [style=bn] (66) at (1.25, 2) {};
		\node [style=none] (67) at (2.5, -0) {};
		\node [style=none] (68) at (0.5000001, -0) {};
		\node [style=none] (69) at (2, -0) {};
		\node [style=none] (70) at (0.9999999, -0) {};
		\node [style=bn] (71) at (4.75, 1.5) {};
		\node [style=bn] (72) at (4, 0.7500002) {};
		\node [style=bn] (73) at (4.75, 1.25) {};
		\node [style=bn] (74) at (5.5, 0.7500002) {};
		\node [style=bn] (75) at (5.5, 0.5000001) {};
		\node [style=none] (76) at (6, -0) {};
		\node [style=bn] (77) at (4, 0.5000001) {};
		\node [style=none] (78) at (3.5, -0) {};
		\node [style=none] (79) at (4.75, 2) {};
		\node [style=none] (80) at (5, -0) {};
		\node [style=none] (81) at (4.5, -0) {};
		\node [style=none] (82) at (3, 5) {$=$};
		\node [style=none] (83) at (6.5, 5) {$=$};
		\node [style=none] (84) at (0, 1.25) {$=$};
		\node [style=none] (85) at (9.75, 5) {$=$};
		\node [style=none] (86) at (3, 1.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (9);
		\draw (6) to (2);
		\draw [in=0, out=90, looseness=0.75] (6) to (5);
		\draw [in=180, out=90, looseness=0.75] (9) to (5);
		\draw (5) to (7);
		\draw (7) to (4.center);
		\draw [in=90, out=-135, looseness=0.75] (10) to (0.center);
		\draw [in=90, out=-45, looseness=0.75] (10) to (1.center);
		\draw [in=90, out=-135, looseness=0.75] (2) to (3.center);
		\draw [in=90, out=-45, looseness=0.75] (2) to (8.center);
		\draw [in=90, out=-90, looseness=1.00] (1.center) to (11.center);
		\draw [in=-90, out=90, looseness=1.00] (12.center) to (3.center);
		\draw (8.center) to (14.center);
		\draw (0.center) to (13.center);
		\draw (23) to (15);
		\draw (18) to (20);
		\draw [in=0, out=90, looseness=0.75] (18) to (17);
		\draw [in=180, out=90, looseness=0.75] (15) to (17);
		\draw (17) to (16);
		\draw (16) to (25.center);
		\draw [in=90, out=-135, looseness=0.75] (23) to (22.center);
		\draw [in=90, out=-45, looseness=0.75] (23) to (29.center);
		\draw [in=90, out=-135, looseness=0.75] (20) to (28.center);
		\draw [in=90, out=-45, looseness=0.75] (20) to (21.center);
		\draw [in=90, out=-90, looseness=1.00] (29.center) to (27.center);
		\draw [in=-90, out=90, looseness=1.00] (26.center) to (28.center);
		\draw (21.center) to (19.center);
		\draw (22.center) to (24.center);
		\draw (37) to (32);
		\draw (32) to (33.center);
		\draw [in=90, out=-90, looseness=1.00] (30.center) to (31.center);
		\draw [in=-90, out=90, looseness=1.00] (38.center) to (35.center);
		\draw (34.center) to (36.center);
		\draw (40.center) to (39.center);
		\draw [bend left, looseness=1.00] (35.center) to (44);
		\draw [bend right, looseness=1.00] (34.center) to (44);
		\draw (44) to (43);
		\draw (43) to (42);
		\draw [bend right, looseness=1.25] (42) to (30.center);
		\draw (42) to (41);
		\draw [bend right=15, looseness=1.00] (41) to (37);
		\draw [in=90, out=-135, looseness=1.00] (37) to (40.center);
		\draw (46) to (53);
		\draw (53) to (51.center);
		\draw [in=90, out=-90, looseness=1.00] (45.center) to (56.center);
		\draw [in=-90, out=90, looseness=1.00] (50.center) to (49.center);
		\draw (54.center) to (52.center);
		\draw (55.center) to (57.center);
		\draw (48) to (47);
		\draw [bend right=15, looseness=1.00] (47) to (46);
		\draw [in=90, out=-135, looseness=1.00] (46) to (55.center);
		\draw [bend left=15, looseness=1.00] (59) to (48);
		\draw [bend left, looseness=1.00] (48) to (54.center);
		\draw [bend right, looseness=1.00] (49.center) to (58);
		\draw [bend left, looseness=1.00] (45.center) to (58);
		\draw (58) to (59);
		\draw (60) to (66);
		\draw (66) to (64.center);
		\draw (62) to (65);
		\draw [bend right=15, looseness=1.00] (65) to (60);
		\draw [bend left=15, looseness=1.00] (63) to (62);
		\draw (61) to (63);
		\draw [bend left, looseness=1.00] (62) to (67.center);
		\draw [in=90, out=-135, looseness=1.00] (60) to (68.center);
		\draw [bend right, looseness=1.00] (69.center) to (61);
		\draw [bend left, looseness=1.00] (70.center) to (61);
		\draw (77) to (72);
		\draw (74) to (75);
		\draw [in=0, out=90, looseness=0.75] (74) to (73);
		\draw [in=180, out=90, looseness=0.75] (72) to (73);
		\draw (73) to (71);
		\draw (71) to (79.center);
		\draw [in=90, out=-135, looseness=0.75] (77) to (78.center);
		\draw [in=90, out=-45, looseness=0.75] (77) to (81.center);
		\draw [in=90, out=-135, looseness=0.75] (75) to (80.center);
		\draw [in=90, out=-45, looseness=0.75] (75) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natww_claimproof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (4, 2) {};
		\node [style=none] (1) at (6.25, 0.7500001) {};
		\node [style=none] (2) at (8.75, 0.7500001) {};
		\node [style=bn] (3) at (3.25, 1.5) {};
		\node [style=bn] (4) at (4, 2.25) {};
		\node [style=bn] (5) at (6.75, 1.25) {};
		\node [style=none] (6) at (4, 2.5) {};
		\node [style=none] (7) at (7.75, 0.7500001) {};
		\node [style=none] (8) at (5.75, 1) {$=$};
		\node [style=none] (9) at (2.75, 0.7500001) {};
		\node [style=none] (10) at (7.25, 0.7500001) {};
		\node [style=bn] (11) at (7.5, 2) {};
		\node [style=bn] (12) at (4.75, 1.5) {};
		\node [style=none] (13) at (5.25, 0.7500001) {};
		\node [style=none] (14) at (4.5, 0.7500001) {};
		\node [style=none] (15) at (3.5, 0.7500001) {};
		\node [style=bn] (16) at (4.75, 1.25) {};
		\node [style=none] (17) at (7.5, 2.5) {};
		\node [style=bn] (18) at (6.75, 1.5) {};
		\node [style=bn] (19) at (3.25, 1.25) {};
		\node [style=bn] (20) at (8.25, 1.5) {};
		\node [style=bn] (21) at (8.25, 1.25) {};
		\node [style=bn] (22) at (7.5, 2.25) {};
		\node [style=bn] (23) at (4.5, 0.5000001) {};
		\node [style=bn] (24) at (4.5, 0.25) {};
		\node [style=none] (25) at (2.75, -0) {};
		\node [style=none] (26) at (3.5, -0) {};
		\node [style=none] (27) at (5.25, -0) {};
		\node [style=bn] (28) at (7.75, 0.25) {};
		\node [style=none] (29) at (6.25, -0) {};
		\node [style=none] (30) at (7.25, -0) {};
		\node [style=none] (31) at (8.75, -0) {};
		\node [style=bn] (32) at (7.75, 0.4999999) {};
		\node [style=bn] (33) at (0.7500001, 1.5) {};
		\node [style=none] (34) at (0, 0.7500001) {};
		\node [style=none] (35) at (1.75, -0) {};
		\node [style=none] (36) at (0.7500001, -0) {};
		\node [style=none] (37) at (0, -0) {};
		\node [style=bn] (38) at (1.25, 0.5000001) {};
		\node [style=bn] (39) at (0.7500001, 1.25) {};
		\node [style=none] (40) at (0.7500001, 1.75) {};
		\node [style=bn] (41) at (1.25, 0.7500001) {};
		\node [style=none] (42) at (11.75, 1.5) {};
		\node [style=bn] (43) at (10.25, 1.25) {};
		\node [style=none] (44) at (9.75, 0.7500001) {};
		\node [style=none] (45) at (10.75, 0.7500001) {};
		\node [style=bn] (46) at (10.25, 1.5) {};
		\node [style=none] (47) at (11.75, 0.7500001) {};
		\node [style=none] (48) at (11, 2.5) {};
		\node [style=bn] (49) at (11, 2.25) {};
		\node [style=bn] (50) at (11, 2) {};
		\node [style=none] (51) at (9.25, 1) {$=$};
		\node [style=none] (52) at (2.25, 1) {$=$};
		\node [style=none] (53) at (9.75, -0) {};
		\node [style=none] (54) at (10.75, -0) {};
		\node [style=none] (55) at (11.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19) to (3);
		\draw (12) to (16);
		\draw [in=0, out=90, looseness=0.75] (12) to (0);
		\draw [in=180, out=90, looseness=0.75] (3) to (0);
		\draw (0) to (4);
		\draw (4) to (6.center);
		\draw [in=90, out=-135, looseness=0.75] (19) to (9.center);
		\draw [in=120, out=-15, looseness=0.75] (19) to (14.center);
		\draw [in=90, out=-48, looseness=0.75] (16) to (13.center);
		\draw [in=60, out=-165, looseness=0.75] (16) to (15.center);
		\draw (5) to (18);
		\draw (20) to (21);
		\draw [in=0, out=90, looseness=0.75] (20) to (11);
		\draw [in=180, out=90, looseness=0.75] (18) to (11);
		\draw (11) to (22);
		\draw (22) to (17.center);
		\draw [in=90, out=-135, looseness=0.75] (5) to (1.center);
		\draw [in=90, out=-45, looseness=0.75] (5) to (10.center);
		\draw [in=90, out=-135, looseness=0.75] (21) to (7.center);
		\draw [in=90, out=-45, looseness=0.75] (21) to (2.center);
		\draw (14.center) to (23);
		\draw (23) to (24);
		\draw [in=-135, out=-45, loop] (24) to ();
		\draw (9.center) to (25.center);
		\draw (15.center) to (26.center);
		\draw (13.center) to (27.center);
		\draw (32) to (28);
		\draw [in=-135, out=-45, loop] (28) to ();
		\draw (29.center) to (1.center);
		\draw (30.center) to (10.center);
		\draw (32) to (7.center);
		\draw (31.center) to (2.center);
		\draw (40.center) to (33);
		\draw (33) to (39);
		\draw [bend right, looseness=1.00] (39) to (34.center);
		\draw (34.center) to (37.center);
		\draw [bend right, looseness=1.00] (41) to (39);
		\draw (41) to (38);
		\draw [bend right=15, looseness=1.25] (38) to (36.center);
		\draw [bend left=15, looseness=1.25] (38) to (35.center);
		\draw (48.center) to (49);
		\draw (49) to (50);
		\draw [bend left, looseness=1.00] (50) to (42.center);
		\draw (42.center) to (47.center);
		\draw [bend left, looseness=1.00] (46) to (50);
		\draw (46) to (43);
		\draw [bend left=15, looseness=1.25] (43) to (45.center);
		\draw [bend right=15, looseness=1.25] (43) to (44.center);
		\draw (44.center) to (53.center);
		\draw (45.center) to (54.center);
		\draw (47.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natww_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0.7500001, 0.5) {};
		\node [style=bn] (1) at (0.7500001, 0.25) {};
		\node [style=bn] (2) at (0.25, 1.25) {};
		\node [style=bn] (3) at (0.25, 1) {};
		\node [style=bn] (4) at (1.25, 1.25) {};
		\node [style=bn] (5) at (1.25, 1) {};
		\node [style=none] (6) at (0.7500001, 0) {};
		\node [style=bn] (7) at (3.75, 1.25) {};
		\node [style=bn] (8) at (3.25, 0.25) {};
		\node [style=bn] (9) at (3.25, 0.5) {};
		\node [style=bn] (10) at (2.75, 1.25) {};
		\node [style=bn] (11) at (2.75, 1) {};
		\node [style=bn] (12) at (3.75, 1) {};
		\node [style=none] (13) at (3.25, 0) {};
		\node [style=none] (14) at (0, 1.75) {};
		\node [style=none] (15) at (0.5, 1.75) {};
		\node [style=none] (16) at (1, 1.75) {};
		\node [style=none] (17) at (1.5, 1.75) {};
		\node [style=none] (18) at (2.5, 1.75) {};
		\node [style=none] (19) at (3, 1.75) {};
		\node [style=none] (20) at (3.5, 1.75) {};
		\node [style=none] (21) at (4, 1.75) {};
		\node [style=none] (22) at (2, 0.75) {$\overset{nat^w_w}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (5) to (4);
		\draw [in=0, out=-90, looseness=0.75] (5) to (0);
		\draw [in=180, out=-90, looseness=0.75] (3) to (0);
		\draw (0) to (1);
		\draw (1) to (6.center);
		\draw (10) to (11);
		\draw (12) to (7);
		\draw [in=0, out=-90, looseness=0.75] (12) to (9);
		\draw [in=180, out=-90, looseness=0.75] (11) to (9);
		\draw (9) to (8);
		\draw (8) to (13.center);
		\draw [in=-90, out=135, looseness=0.75] (2) to (14.center);
		\draw [in=-120, out=15, looseness=0.75] (2) to (16.center);
		\draw [in=-90, out=48, looseness=0.75] (4) to (17.center);
		\draw [in=-60, out=165, looseness=0.75] (4) to (15.center);
		\draw [in=-90, out=135, looseness=0.75] (10) to (18.center);
		\draw [in=-90, out=45, looseness=0.75] (10) to (19.center);
		\draw [in=-90, out=135, looseness=0.75] (7) to (20.center);
		\draw [in=-90, out=45, looseness=0.75] (7) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natww_simon_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-0.2500001, 0.5000001) {};
		\node [style=bn] (1) at (-0.2500001, 0.2500001) {};
		\node [style=bn] (2) at (0.2500001, -0.2500001) {};
		\node [style=bn] (3) at (0.2500001, -0.5000001) {};
		\node [style=none] (4) at (-0.2500001, 0.7499999) {};
		\node [style=none] (5) at (-0.5000001, -0.2500001) {};
		\node [style=none] (6) at (-0.5000001, -1) {};
		\node [style=none] (7) at (0.5000001, -1) {};
		\node [style=none] (8) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (1);
		\draw [bend right, looseness=1.00] (1) to (5.center);
		\draw (5.center) to (6.center);
		\draw [bend right, looseness=1.00] (2) to (1);
		\draw (2) to (3);
		\draw [bend right=15, looseness=1.25] (3) to (8.center);
		\draw [bend left=15, looseness=1.25] (3) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natww_simon_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.2499998) {};
		\node [style=bn] (1) at (0.2499998, 0.5) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=bn] (4) at (0.2499998, 0.2499998) {};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=bn] (6) at (-0.25, -0.4999996) {};
		\node [style=none] (7) at (0.2499998, 0.7500002) {};
		\node [style=bn] (8) at (-0.25, -0.2499998) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (1);
		\draw (1) to (4);
		\draw [bend left, looseness=1.00] (4) to (0.center);
		\draw (0.center) to (5.center);
		\draw [bend left, looseness=1.00] (8) to (4);
		\draw (8) to (6);
		\draw [bend left=15, looseness=1.25] (6) to (3.center);
		\draw [bend right=15, looseness=1.25] (6) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natwx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {};
		\node [style=none] (1) at (1.25, 0) {};
		\node [style=none] (2) at (0.25, 0.875) {};
		\node [style=none] (3) at (1.25, 0.875) {};
		\node [style=bn] (4) at (0.7499999, 1.25) {};
		\node [style=bn] (5) at (0.7499999, 1.5) {};
		\node [style=none] (6) at (0.7499999, 1.75) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (1.5, 1) {};
		\node [style=none] (9) at (1.5, 1.75) {};
		\node [style=none] (10) at (3.25, -0) {};
		\node [style=none] (11) at (4.25, -0) {};
		\node [style=bn] (12) at (3.75, 0.5000001) {};
		\node [style=bn] (13) at (3.75, 0.7499999) {};
		\node [style=none] (14) at (3.75, 1.75) {};
		\node [style=none] (15) at (3, 0.7499999) {};
		\node [style=none] (16) at (4.5, 1.75) {};
		\node [style=none] (17) at (3, -0) {};
		\node [style=dn] (18) at (0.25, 0.375) {};
		\node [style=dn] (19) at (1.25, 0.625) {};
		\node [style=dn] (20) at (3.75, 1.25) {};
		\node [style=none] (21) at (2.25, 1) {$\overset{nat^w_x}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw [in=-165, out=90, looseness=0.75] (2.center) to (4);
		\draw [in=90, out=-15, looseness=0.75] (4) to (3.center);
		\draw (4) to (5);
		\draw (5) to (6.center);
		\draw [in=-90, out=90, looseness=1.00] (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw [in=90, out=-165, looseness=0.75] (12) to (10.center);
		\draw [in=90, out=-15, looseness=0.75] (12) to (11.center);
		\draw (12) to (13);
		\draw (13) to (14.center);
		\draw [in=90, out=-90, looseness=1.25] (16.center) to (15.center);
		\draw (15.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natwx_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0) {};
		\node [style=dn] (1) at (-0.5, -0.375) {};
		\node [style=bn] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0.7500001, 0.25) {};
		\node [style=none] (4) at (-0.7500001, -0.7499999) {};
		\node [style=bn] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0.7500001, 1) {};
		\node [style=none] (7) at (0.5000002, -0) {};
		\node [style=none] (8) at (-0.5000001, -1) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=dn] (10) at (0.5000002, -0.125) {};
		\node [style=none] (11) at (0.5000001, -1) {};
		\node [style=none] (12) at (-0.7499999, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (0.center);
		\draw (11.center) to (7.center);
		\draw [in=-165, out=90, looseness=0.75] (0.center) to (5);
		\draw [in=90, out=-15, looseness=0.75] (5) to (7.center);
		\draw (5) to (2);
		\draw (2) to (9.center);
		\draw [in=-90, out=90, looseness=1.00] (4.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw (4.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natwx_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5000001, -1) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-0.7499999, -0.7500001) {};
		\node [style=bn] (3) at (0, -0) {};
		\node [style=bn] (4) at (0, -0.2499999) {};
		\node [style=none] (5) at (0.7500002, 1) {};
		\node [style=dn] (6) at (0, 0.5) {};
		\node [style=none] (7) at (0.5000001, -1) {};
		\node [style=none] (8) at (-0.7499999, -0) {};
		\node [style=none] (9) at (-0.7499999, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-165, looseness=0.75] (4) to (0.center);
		\draw [in=90, out=-15, looseness=0.75] (4) to (7.center);
		\draw (4) to (3);
		\draw (3) to (1.center);
		\draw [in=90, out=-90, looseness=1.25] (5.center) to (8.center);
		\draw (8.center) to (2.center);
		\draw (2.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natwx_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 1.75) {};
		\node [style=none] (1) at (1.25, 1.75) {};
		\node [style=none] (2) at (0.25, 0.875) {};
		\node [style=none] (3) at (1.25, 0.875) {};
		\node [style=bn] (4) at (0.7499999, 0.5) {};
		\node [style=bn] (5) at (0.7499999, 0.25) {};
		\node [style=none] (6) at (0.7499999, 0) {};
		\node [style=none] (7) at (0, 1.75) {};
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style=none] (9) at (1.5, 0) {};
		\node [style=none] (10) at (3.25, 1.75) {};
		\node [style=none] (11) at (4.25, 1.75) {};
		\node [style=bn] (12) at (3.75, 1.25) {};
		\node [style=bn] (13) at (3.75, 1) {};
		\node [style=none] (14) at (3.75, 0) {};
		\node [style=none] (15) at (3, 1) {};
		\node [style=none] (16) at (4.5, 0) {};
		\node [style=none] (17) at (3, 1.75) {};
		\node [style=dn] (18) at (0.25, 1.375) {};
		\node [style=dn] (19) at (1.25, 1.125) {};
		\node [style=dn] (20) at (3.75, 0.5) {};
		\node [style=none] (21) at (2.25, 0.75) {$\overset{nat^w_x}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw [in=165, out=-90, looseness=0.75] (2.center) to (4);
		\draw [in=-90, out=15, looseness=0.75] (4) to (3.center);
		\draw (4) to (5);
		\draw (5) to (6.center);
		\draw [in=90, out=-90, looseness=1.00] (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw [in=-90, out=165, looseness=0.75] (12) to (10.center);
		\draw [in=-90, out=15, looseness=0.75] (12) to (11.center);
		\draw (12) to (13);
		\draw (13) to (14.center);
		\draw [in=-90, out=90, looseness=1.25] (16.center) to (15.center);
		\draw (15.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natwxproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-4.75, 3) {};
		\node [style=none] (1) at (-4.25, 1.25) {};
		\node [style=dn] (2) at (-5.25, 2) {};
		\node [style=none] (3) at (-5.25, 1.25) {};
		\node [style=none] (4) at (-5.5, 1.5) {};
		\node [style=none] (5) at (-4.25, 2.25) {};
		\node [style=bn] (6) at (-4.75, 2.75) {};
		\node [style=none] (7) at (-4, 2.5) {};
		\node [style=dn] (8) at (-4.25, 2.25) {};
		\node [style=none] (9) at (-4.75, 3.25) {};
		\node [style=none] (10) at (-5.25, 2.25) {};
		\node [style=none] (11) at (-4, 3.25) {};
		\node [style=none] (12) at (-5.5, 1.25) {};
		\node [style=none] (13) at (2.25, -3.25) {};
		\node [style=bn] (14) at (3, -2.25) {};
		\node [style=none] (15) at (2.25, -3) {};
		\node [style=bn] (16) at (3, -2.5) {};
		\node [style=none] (17) at (3.75, -1.25) {};
		\node [style=none] (18) at (2.5, -3.25) {};
		\node [style=dn] (19) at (3, -1.75) {};
		\node [style=none] (20) at (3, -1.25) {};
		\node [style=none] (21) at (3.5, -3.25) {};
		\node [style=none] (22) at (2.25, -2.25) {};
		\node [style=none] (23) at (1.5, -2.5) {$\mapsfrom$};
		\node [style=none] (24) at (-3.25, 2.25) {$\mapsto$};
		\node [style=none] (25) at (-1.25, 4.5) {};
		\node [style=rn] (26) at (-2, 3.25) {};
		\node [style=gn] (27) at (-1.25, 4.25) {};
		\node [style=none] (28) at (-1.25, 2.75) {};
		\node [style=triangle] (29) at (-1.25, 3.75) {};
		\node [style=gn] (30) at (-1.25, 3.25) {};
		\node [style=none] (31) at (-2, 1.25) {};
		\node [style=rn] (32) at (-2.5, 1.25) {};
		\node [style=gn] (33) at (-2.5, 1.75) {};
		\node [style=rn] (34) at (-2.5, 3.25) {};
		\node [style=gn] (35) at (-2.5, 3.75) {};
		\node [style=rn] (36) at (-2.5, 2.25) {};
		\node [style=gn] (37) at (-2.5, 2.75) {};
		\node [style=none] (38) at (-0.25, 0.5) {};
		\node [style=none] (39) at (-0.25, 2.75) {};
		\node [style=none] (40) at (-1.25, 1.25) {};
		\node [style=H box] (41) at (-0.75, 1.75) {$H$};
		\node [style=gn] (42) at (-1.25, 1.75) {};
		\node [style=gn] (43) at (-0.25, 1.75) {};
		\node [style=none] (44) at (-1.25, 2.75) {};
		\node [style=none] (45) at (-1, 0) {};
		\node [style=none] (46) at (-1.25, 1.25) {};
		\node [style=none] (47) at (-2, 0) {};
		\node [style=H box] (48) at (-1.5, 0.5) {$H$};
		\node [style=gn] (49) at (-2, 0.5) {};
		\node [style=gn] (50) at (-1, 0.5) {};
		\node [style=none] (51) at (-2, 1.25) {};
		\node [style=none] (52) at (0.25, 2.25) {$\overset{S1, H}{=}$};
		\node [style=rn] (53) at (2, 2) {};
		\node [style=none] (54) at (2, 0.75) {};
		\node [style=rn] (55) at (1, 1) {};
		\node [style=rn] (56) at (1, 3) {};
		\node [style=gn] (57) at (1, 1.5) {};
		\node [style=none] (58) at (2.5, 1) {};
		\node [style=gn] (59) at (1.5, 2) {};
		\node [style=gn] (60) at (2.25, 4) {};
		\node [style=gn] (61) at (2.25, 3) {};
		\node [style=triangle] (62) at (2.25, 3.5) {};
		\node [style=none] (63) at (1.5, 2) {};
		\node [style=rn] (64) at (1.5, 3) {};
		\node [style=none] (65) at (2.25, 4.25) {};
		\node [style=gn] (66) at (2.25, 3) {};
		\node [style=none] (67) at (1.5, 0.5) {};
		\node [style=rn] (68) at (1, 2) {};
		\node [style=gn] (69) at (1, 3.5) {};
		\node [style=gn] (70) at (1, 2.5) {};
		\node [style=H box] (71) at (1.5, 1) {$H$};
		\node [style=H box] (72) at (2.75, 2.75) {$H$};
		\node [style=none] (73) at (2.75, 3.25) {};
		\node [style=gn] (74) at (4.5, 2.5) {};
		\node [style=gn] (75) at (4.5, 2.5) {};
		\node [style=H box] (76) at (6, 2.75) {$H$};
		\node [style=none] (77) at (5.25, 4.25) {};
		\node [style=gn] (78) at (4, 2.5) {};
		\node [style=triangle] (79) at (5.25, 3.5) {};
		\node [style=rn] (80) at (4, 3) {};
		\node [style=none] (81) at (3.25, 2.25) {$\overset{B2}{=}$};
		\node [style=none] (82) at (6, 3.25) {};
		\node [style=rn] (83) at (4, 2) {};
		\node [style=rn] (84) at (4.75, 1.75) {};
		\node [style=gn] (85) at (4, 3.5) {};
		\node [style=none] (86) at (5.75, 1) {};
		\node [style=gn] (87) at (5.25, 4) {};
		\node [style=H box] (88) at (4.5, 1.25) {$H$};
		\node [style=none] (89) at (4.5, 0.75) {};
		\node [style=rn] (90) at (5.25, 2.5) {};
		\node [style=gn] (91) at (5.25, 3) {};
		\node [style=none] (92) at (5.25, 1) {};
		\node [style=rn] (93) at (-4.75, -2.75) {};
		\node [style=gn] (94) at (-4, -3) {};
		\node [style=none] (95) at (-5.5, -2.5) {$\overset{S1,H}{=}$};
		\node [style=rn] (96) at (-3.5, -2.25) {};
		\node [style=triangle] (97) at (-3.5, -1.25) {};
		\node [style=gn] (98) at (-3.5, -0.75) {};
		\node [style=gn] (99) at (-4.75, -2.25) {};
		\node [style=rn] (100) at (-4.75, -1.75) {};
		\node [style=none] (101) at (-3.5, -3.75) {};
		\node [style=none] (102) at (-4, -3.75) {};
		\node [style=gn] (103) at (-4.75, -1.25) {};
		\node [style=none] (104) at (-3, -1.5) {};
		\node [style=none] (105) at (-3.5, -0.5) {};
		\node [style=gn] (106) at (-3.5, -0.75) {};
		\node [style=none] (107) at (-3, -3.75) {};
		\node [style=gn] (108) at (-3.5, -0.75) {};
		\node [style=gn] (109) at (-3.5, -1.75) {};
		\node [style=H box] (110) at (-4.25, -2) {$H$};
		\node [style=none] (111) at (-2.5, -2.5) {$\overset{\ref{lem:com}}{=}$};
		\node [style=none] (112) at (0.25, -3.5) {};
		\node [style=H box] (113) at (-0.5, -1.5) {$H$};
		\node [style=gn] (114) at (-1.75, -2.25) {};
		\node [style=rn] (115) at (-1.75, -1.75) {};
		\node [style=gn] (116) at (0.25, -1.5) {};
		\node [style=gn] (117) at (0.25, -2.5) {};
		\node [style=rn] (118) at (0.25, -3) {};
		\node [style=rn] (119) at (-1.75, -2.75) {};
		\node [style=triangle] (120) at (0.25, -2) {};
		\node [style=none] (121) at (-1.25, -3.5) {};
		\node [style=gn] (122) at (0.25, -1.5) {};
		\node [style=gn] (123) at (-1.75, -1.25) {};
		\node [style=none] (124) at (0.75, -3.5) {};
		\node [style=none] (125) at (0.75, -0.75) {};
		\node [style=none] (126) at (0.25, -0.5) {};
		\node [style=gn] (127) at (-1.25, -1.5) {};
		\node [style=gn] (128) at (0.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (10.center);
		\draw (1.center) to (5.center);
		\draw [in=-165, out=90, looseness=0.75] (10.center) to (6);
		\draw [in=90, out=-15, looseness=0.75] (6) to (5.center);
		\draw (6) to (0);
		\draw (0) to (9.center);
		\draw [in=-90, out=90, looseness=1.00] (4.center) to (7.center);
		\draw (7.center) to (11.center);
		\draw (4.center) to (12.center);
		\draw [in=90, out=-165, looseness=0.75] (16) to (18.center);
		\draw [in=90, out=-15, looseness=0.75] (16) to (21.center);
		\draw (16) to (14);
		\draw (14) to (20.center);
		\draw [in=90, out=-90, looseness=1.25] (17.center) to (22.center);
		\draw (22.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (26) to (30);
		\draw (30) to (27);
		\draw (26) to (27);
		\draw (25.center) to (27);
		\draw (28.center) to (30);
		\draw (31.center) to (26);
		\draw (32) to (33);
		\draw (34) to (35);
		\draw (36) to (37);
		\draw [in=90, out=-90, looseness=1.00] (44.center) to (43);
		\draw [in=-90, out=90, looseness=1.00] (42) to (39.center);
		\draw (42) to (40.center);
		\draw (43) to (38.center);
		\draw (42) to (41);
		\draw (41) to (43);
		\draw [in=90, out=-90, looseness=1.00] (51.center) to (50);
		\draw [in=-90, out=90, looseness=1.00] (49) to (46.center);
		\draw (49) to (47.center);
		\draw (50) to (45.center);
		\draw (49) to (48);
		\draw (48) to (50);
		\draw (64) to (66);
		\draw (66) to (60);
		\draw (64) to (60);
		\draw (65.center) to (60);
		\draw [bend left=15, looseness=1.00] (63.center) to (64);
		\draw (55) to (57);
		\draw (56) to (69);
		\draw (68) to (70);
		\draw (61) to (58.center);
		\draw (59) to (54.center);
		\draw (53) to (71);
		\draw (53) to (59);
		\draw (67.center) to (71);
		\draw (61) to (53);
		\draw (73.center) to (72);
		\draw (72) to (53);
		\draw (90) to (74);
		\draw (74) to (87);
		\draw (90) to (87);
		\draw (77.center) to (87);
		\draw (80) to (85);
		\draw (83) to (78);
		\draw (84) to (88);
		\draw (89.center) to (88);
		\draw (75) to (84);
		\draw (82.center) to (76);
		\draw (76) to (84);
		\draw [bend left, looseness=1.00] (91) to (86.center);
		\draw (90) to (92.center);
		\draw [bend left, looseness=1.50] (96) to (98);
		\draw (98) to (108);
		\draw (96) to (108);
		\draw (105.center) to (108);
		\draw (100) to (103);
		\draw (93) to (99);
		\draw [bend right, looseness=1.25] (106) to (94);
		\draw [bend left, looseness=1.00] (109) to (107.center);
		\draw (96) to (101.center);
		\draw [bend right, looseness=1.25] (94) to (104.center);
		\draw (94) to (102.center);
		\draw [bend left, looseness=1.50] (118) to (122);
		\draw (122) to (116);
		\draw (118) to (116);
		\draw (126.center) to (116);
		\draw (115) to (123);
		\draw (119) to (114);
		\draw (128) to (127);
		\draw [bend left, looseness=1.00] (117) to (124.center);
		\draw (118) to (112.center);
		\draw [bend left=15, looseness=1.00] (127) to (125.center);
		\draw (127) to (121.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natzz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (0.7499999, 1.25) {};
		\node [style=wn] (1) at (0.25, 0.5) {};
		\node [style=wn] (2) at (0.25, 0.7499999) {};
		\node [style=none] (3) at (4, -0) {};
		\node [style=none] (4) at (3.25, 1.5) {};
		\node [style=none] (5) at (2, 0.7499999) {$\overset{nat^z_z}{=}$};
		\node [style=wn] (6) at (2.75, 0.5) {};
		\node [style=wn] (7) at (1.25, 0.7499999) {};
		\node [style=none] (8) at (2.5, -0) {};
		\node [style=none] (9) at (0.7499999, 1.5) {};
		\node [style=wn] (10) at (3.25, 1.25) {};
		\node [style=none] (11) at (0.5, -0) {};
		\node [style=none] (12) at (0, 0) {};
		\node [style=wn] (13) at (1.25, 0.5) {};
		\node [style=none] (14) at (1.5, 0) {};
		\node [style=wn] (15) at (2.75, 0.7499999) {};
		\node [style=wn] (16) at (3.75, 0.5) {};
		\node [style=wn] (17) at (3.75, 0.7499999) {};
		\node [style=none] (18) at (1, -0) {};
		\node [style=none] (19) at (3, -0) {};
		\node [style=none] (20) at (3.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (7) to (13);
		\draw [in=0, out=90, looseness=0.75] (7) to (0);
		\draw [in=180, out=90, looseness=0.75] (2) to (0);
		\draw (6) to (15);
		\draw (17) to (16);
		\draw [in=0, out=90, looseness=0.75] (17) to (10);
		\draw [in=180, out=90, looseness=0.75] (15) to (10);
		\draw [in=90, out=-135, looseness=0.75] (1) to (12.center);
		\draw [in=120, out=-15, looseness=0.75] (1) to (18.center);
		\draw [in=90, out=-48, looseness=0.75] (13) to (14.center);
		\draw [in=60, out=-165, looseness=0.75] (13) to (11.center);
		\draw [in=90, out=-135, looseness=0.75] (6) to (8.center);
		\draw [in=90, out=-45, looseness=0.75] (6) to (19.center);
		\draw [in=90, out=-135, looseness=0.75] (16) to (20.center);
		\draw [in=90, out=-45, looseness=0.75] (16) to (3.center);
		\draw (0) to (9.center);
		\draw (10) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natzz_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.75) {};
		\node [style=wn] (1) at (-0.5, -0) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=none] (4) at (-0.25, -0.75) {};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=wn] (6) at (0, 0.5) {};
		\node [style=wn] (7) at (-0.5, -0.25) {};
		\node [style=wn] (8) at (0.5, -0.25) {};
		\node [style=wn] (9) at (0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (1);
		\draw (9) to (8);
		\draw [in=0, out=90, looseness=0.75] (9) to (6);
		\draw [in=180, out=90, looseness=0.75] (1) to (6);
		\draw [in=90, out=-135, looseness=0.75] (7) to (2.center);
		\draw [in=120, out=-15, looseness=0.75] (7) to (0.center);
		\draw [in=90, out=-48, looseness=0.75] (8) to (3.center);
		\draw [in=60, out=-165, looseness=0.75] (8) to (4.center);
		\draw (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natzz_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=wn] (1) at (-0.5, -0) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (-0.25, -0.75) {};
		\node [style=none] (4) at (-0.75, -0.75) {};
		\node [style=wn] (5) at (-0.5, -0.25) {};
		\node [style=wn] (6) at (0, 0.5) {};
		\node [style=wn] (7) at (0.5, -0) {};
		\node [style=none] (8) at (0.25, -0.75) {};
		\node [style=wn] (9) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (1);
		\draw (7) to (9);
		\draw [in=0, out=90, looseness=0.75] (7) to (6);
		\draw [in=180, out=90, looseness=0.75] (1) to (6);
		\draw [in=90, out=-135, looseness=0.75] (5) to (4.center);
		\draw [in=90, out=-45, looseness=0.75] (5) to (3.center);
		\draw [in=90, out=-135, looseness=0.75] (9) to (8.center);
		\draw [in=90, out=-45, looseness=0.75] (9) to (2.center);
		\draw (6) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/natzz_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (0.7499999, 0.25) {};
		\node [style=wn] (1) at (0.25, 1) {};
		\node [style=wn] (2) at (0.25, 0.7500001) {};
		\node [style=none] (3) at (4, 1.5) {};
		\node [style=none] (4) at (3.25, 0) {};
		\node [style=none] (5) at (2, 0.7500001) {$\overset{nat^z_z}{=}$};
		\node [style=wn] (6) at (2.75, 1) {};
		\node [style=wn] (7) at (1.25, 0.7500001) {};
		\node [style=none] (8) at (2.5, 1.5) {};
		\node [style=none] (9) at (0.7499999, 0) {};
		\node [style=wn] (10) at (3.25, 0.25) {};
		\node [style=none] (11) at (0.5, 1.5) {};
		\node [style=none] (12) at (0, 1.5) {};
		\node [style=wn] (13) at (1.25, 1) {};
		\node [style=none] (14) at (1.5, 1.5) {};
		\node [style=wn] (15) at (2.75, 0.7500001) {};
		\node [style=wn] (16) at (3.75, 1) {};
		\node [style=wn] (17) at (3.75, 0.7500001) {};
		\node [style=none] (18) at (1, 1.5) {};
		\node [style=none] (19) at (3, 1.5) {};
		\node [style=none] (20) at (3.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (7) to (13);
		\draw [in=0, out=-90, looseness=0.75] (7) to (0);
		\draw [in=180, out=-90, looseness=0.75] (2) to (0);
		\draw (6) to (15);
		\draw (17) to (16);
		\draw [in=0, out=-90, looseness=0.75] (17) to (10);
		\draw [in=180, out=-90, looseness=0.75] (15) to (10);
		\draw [in=-90, out=135, looseness=0.75] (1) to (12.center);
		\draw [in=-120, out=15, looseness=0.75] (1) to (18.center);
		\draw [in=-90, out=48, looseness=0.75] (13) to (14.center);
		\draw [in=-60, out=165, looseness=0.75] (13) to (11.center);
		\draw [in=-90, out=135, looseness=0.75] (6) to (8.center);
		\draw [in=-90, out=45, looseness=0.75] (6) to (19.center);
		\draw [in=-90, out=135, looseness=0.75] (16) to (20.center);
		\draw [in=-90, out=45, looseness=0.75] (16) to (3.center);
		\draw (0) to (9.center);
		\draw (10) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/newemptyrl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.5) {$\cdot$};
		\node [style=none] (1) at (0.75, -0.5) {$\cdot$};
		\node [style=none] (2) at (0.5, 0.25) {$\cdot$};
		\node [style=none] (3) at (0.5, 0) {$\cdot$};
		\node [style=none] (4) at (1.5, 0.25) {$\cdot$};
		\node [style=none] (5) at (1, -0.5) {$\cdot$};
		\node [style=none] (6) at (0.75, 0.5) {$\cdot$};
		\node [style=none] (7) at (0.5, 0.5) {$\cdot$};
		\node [style=none] (8) at (1.25, 0.5) {$\cdot$};
		\node [style=none] (9) at (0.5, -0.5) {$\cdot$};
		\node [style=none] (10) at (1, 0.5) {$\cdot$};
		\node [style=none] (11) at (1.5, -0.25) {$\cdot$};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=none] (13) at (0.5, -0.25) {$\cdot$};
		\node [style=none] (14) at (1.5, 0) {$\cdot$};
		\node [style=none] (15) at (1.5, -0.5) {$\cdot$};
		\node [style=none] (16) at (1.5, 0.5) {$\cdot$};
		\node [style=gn] (17) at (-1, 0.25) {};
		\node [style=rn] (18) at (-1, -0.25) {};
		\node [style=gn_phase] (19) at (-0.5, -0.5) {$\frac{-\pi}{4}$};
		\node [style=rn_phase] (20) at (-0.5, 0) {$\pi$};
		\node [style=gn_phase] (21) at (-0.5, 0.5) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (17) to (18);
		\draw [bend left=45, looseness=1.50] (17) to (18);
		\draw (18) to (17);
		\draw (20) to (21);
		\draw (20) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/newemptytoold.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-4, 0.75) {};
		\node [style=gn] (1) at (-4, 1.25) {};
		\node [style=rn] (2) at (-3.5, 1.25) {};
		\node [style=gn] (3) at (-3.5, 0.75) {};
		\node [style=none] (4) at (-1, 0.5) {$\cdot$};
		\node [style=none] (5) at (-1.5, 0.5) {$\cdot$};
		\node [style=none] (6) at (-1.75, 1.25) {$\cdot$};
		\node [style=none] (7) at (-1.75, 1) {$\cdot$};
		\node [style=none] (8) at (-0.75, 1.25) {$\cdot$};
		\node [style=none] (9) at (-1.25, 0.5) {$\cdot$};
		\node [style=none] (10) at (-1.5, 1.5) {$\cdot$};
		\node [style=none] (11) at (-1.75, 1.5) {$\cdot$};
		\node [style=none] (12) at (-1, 1.5) {$\cdot$};
		\node [style=none] (13) at (-1.75, 0.5) {$\cdot$};
		\node [style=none] (14) at (-1.25, 1.5) {$\cdot$};
		\node [style=none] (15) at (-0.75, 0.75) {$\cdot$};
		\node [style=none] (16) at (-3, 1) {$=$};
		\node [style=none] (17) at (-1.75, 0.75) {$\cdot$};
		\node [style=none] (18) at (-0.75, 1) {$\cdot$};
		\node [style=none] (19) at (-0.75, 0.5) {$\cdot$};
		\node [style=none] (20) at (-0.75, 1.5) {$\cdot$};
		\node [style=gn] (21) at (-2, 1.25) {};
		\node [style=rn] (22) at (-2.5, 0.75) {};
		\node [style=rn] (23) at (-2, 0.75) {};
		\node [style=gn] (24) at (-2.5, 1.25) {};
		\node [style=gn] (25) at (0.75, 1.25) {};
		\node [style=rn] (26) at (0.25, 0.75) {};
		\node [style=none] (27) at (-0.25, 1) {$\overset{IV^{\prime}}{=}$ };
		\node [style=rn] (28) at (0.75, 0.75) {};
		\node [style=gn] (29) at (0.25, 1.25) {};
		\node [style=rn] (30) at (1.25, 0.75) {};
		\node [style=gn_phase] (31) at (1.75, 1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (32) at (1.25, 1.25) {};
		\node [style=rn_phase] (33) at (1.75, 1) {$\pi$};
		\node [style=gn_phase] (34) at (1.75, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (35) at (4, 0.75) {};
		\node [style=gn] (36) at (4, 1.25) {};
		\node [style=gn_phase] (37) at (4.5, 1.5) {$\frac{\pi}{4}$};
		\node [style=rn_phase] (38) at (4.5, 1) {$\pi$};
		\node [style=gn_phase] (39) at (4.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (40) at (2.5, 1) {$\overset{B1,S1}{=}$ };
		\node [style=rn] (41) at (3, 0.5) {};
		\node [style=gn] (42) at (3, 1.25) {};
		\node [style=rn] (43) at (3, 0) {};
		\node [style=gn] (44) at (3, 1.75) {};
		\node [style=rn] (45) at (3.75, 1.75) {};
		\node [style=gn] (46) at (3.75, 0.25) {};
		\node [style=rn] (47) at (3.75, -0.25) {};
		\node [style=gn] (48) at (3.75, 2.25) {};
		\node [style=gn] (49) at (4.5, -0.5) {};
		\node [style=rn] (50) at (4.5, 0) {};
		\node [style=gn] (51) at (4.5, 2) {};
		\node [style=rn] (52) at (4.5, 2.5) {};
		\node [style=gn_phase] (53) at (-2.25, -1) {$\frac{\pi}{4}$};
		\node [style=none] (54) at (-4, -1.5) {$\overset{\ref{lem:hopf}}{=}$};
		\node [style=rn_phase] (55) at (-2.25, -1.5) {$\pi$};
		\node [style=gn_phase] (56) at (-2.25, -2) {$\frac{-\pi}{4}$};
		\node [style=gn] (57) at (-3.5, -1.75) {};
		\node [style=rn] (58) at (-3.5, -1.25) {};
		\node [style=gn] (59) at (-3, -0.25) {};
		\node [style=rn] (60) at (-3, -0.75) {};
		\node [style=rn] (61) at (-2.75, -1.75) {};
		\node [style=gn] (62) at (-3, -2.25) {};
		\node [style=gn] (63) at (-2.75, -1.25) {};
		\node [style=rn] (64) at (-3, -2.75) {};
		\node [style=rn_phase] (65) at (0, -1.5) {$\pi$};
		\node [style=gn_phase] (66) at (0, -2) {$\frac{-\pi}{4}$};
		\node [style=gn] (67) at (-0.75, -2.25) {};
		\node [style=none] (68) at (-1.75, -1.5) {$\overset{B1}{=}$};
		\node [style=gn] (69) at (-0.5, -1.25) {};
		\node [style=gn] (70) at (-1.25, -1.25) {};
		\node [style=gn_phase] (71) at (0, -1) {$\frac{\pi}{4}$};
		\node [style=rn] (72) at (-0.5, -1.75) {};
		\node [style=rn] (73) at (-0.75, -2.75) {};
		\node [style=gn] (74) at (-0.75, -0.75) {};
		\node [style=none] (75) at (0.5, -1.5) {$\overset{S1}{=}$};
		\node [style=none] (76) at (3, -1) {$\cdot$};
		\node [style=gn_phase] (77) at (1.5, -1) {$\frac{\pi}{4}$};
		\node [style=none] (78) at (2.5, -1.75) {$\cdot$};
		\node [style=none] (79) at (2.75, -1) {$\cdot$};
		\node [style=none] (80) at (3, -2) {$\cdot$};
		\node [style=none] (81) at (2.5, -1.25) {$\cdot$};
		\node [style=none] (82) at (3.5, -1.75) {$\cdot$};
		\node [style=none] (83) at (2.5, -1) {$\cdot$};
		\node [style=none] (84) at (2.5, -2) {$\cdot$};
		\node [style=none] (85) at (3.25, -1) {$\cdot$};
		\node [style=none] (86) at (3.5, -2) {$\cdot$};
		\node [style=none] (87) at (2.75, -2) {$\cdot$};
		\node [style=gn] (88) at (1, -1.25) {};
		\node [style=none] (89) at (3.5, -1) {$\cdot$};
		\node [style=none] (90) at (2.5, -1.5) {$\cdot$};
		\node [style=none] (91) at (3.25, -2) {$\cdot$};
		\node [style=rn] (92) at (1, -1.75) {};
		\node [style=none] (93) at (3.5, -1.5) {$\cdot$};
		\node [style=none] (94) at (3.5, -1.25) {$\cdot$};
		\node [style=rn_phase] (95) at (1.5, -1.5) {$\pi$};
		\node [style=gn_phase] (96) at (1.5, -2) {$\frac{-\pi}{4}$};
		\node [style=none] (97) at (2, -1.5) {$\overset{IV^{\prime}}{=}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (1) to (0);
		\draw [bend left=45, looseness=1.50] (1) to (0);
		\draw (0) to (1);
		\draw (3) to (2);
		\draw [bend right=45, looseness=1.50] (24) to (22);
		\draw [bend left=45, looseness=1.50] (24) to (22);
		\draw (22) to (24);
		\draw (21) to (23);
		\draw [bend right=45, looseness=1.50] (29) to (26);
		\draw [bend left=45, looseness=1.50] (29) to (26);
		\draw (26) to (29);
		\draw (25) to (28);
		\draw [bend right=45, looseness=1.50] (32) to (30);
		\draw [bend left=45, looseness=1.50] (32) to (30);
		\draw (30) to (32);
		\draw (33) to (31);
		\draw (33) to (34);
		\draw [bend right=45, looseness=1.50] (36) to (35);
		\draw [bend left=45, looseness=1.50] (36) to (35);
		\draw (35) to (36);
		\draw (38) to (37);
		\draw (38) to (39);
		\draw [bend right, looseness=1.00] (42) to (41);
		\draw [bend left, looseness=1.00] (42) to (41);
		\draw [bend left=45, looseness=1.00] (44) to (43);
		\draw (44) to (42);
		\draw (41) to (43);
		\draw (47) to (46);
		\draw (46) to (35);
		\draw (48) to (45);
		\draw (45) to (36);
		\draw (49) to (50);
		\draw (51) to (52);
		\draw (55) to (53);
		\draw (55) to (56);
		\draw (57) to (58);
		\draw [bend right, looseness=1.00] (45) to (46);
		\draw [bend right=45, looseness=1.50] (63) to (61);
		\draw [bend left=45, looseness=1.50] (63) to (61);
		\draw (61) to (63);
		\draw (64) to (62);
		\draw (62) to (61);
		\draw (59) to (60);
		\draw (60) to (63);
		\draw [bend right, looseness=1.00] (60) to (62);
		\draw (65) to (71);
		\draw (65) to (66);
		\draw [bend right=45, looseness=1.50] (69) to (72);
		\draw [bend left=45, looseness=1.50] (69) to (72);
		\draw (72) to (69);
		\draw (73) to (67);
		\draw (67) to (72);
		\draw (70) to (67);
		\draw (74) to (69);
		\draw [bend right=45, looseness=1.50] (88) to (92);
		\draw [bend left=45, looseness=1.50] (88) to (92);
		\draw (92) to (88);
		\draw (95) to (77);
		\draw (95) to (96);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/nhsquare.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0, 0) {=};
		\node [style=newh] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=newh] (6) at (-0.5, 0.25) {};
		\node [style=gn] (7) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/nhsquareprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.5) {};
		\node [style=none] (1) at (-2.25, -0.5) {};
		\node [style=newh] (2) at (-2.25, -0.25) {};
		\node [style=newh] (3) at (-2.25, 0.25) {};
		\node [style=newh] (4) at (-1.25, -0.5) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=newh] (6) at (-1.25, 0.5) {};
		\node [style=none] (7) at (-1.25, 0.75) {};
		\node [style=gn] (8) at (-1.25, 0) {};
		\node [style=none] (9) at (-1.75, 0) {$\overset{S2}{=}$};
		\node [style=newh] (10) at (0.25, -0.5) {};
		\node [style=none] (11) at (0.25, 0.75) {};
		\node [style=newh] (12) at (0.25, 0.5) {};
		\node [style=none] (13) at (0.25, -0.75) {};
		\node [style=gn] (14) at (0.25, 0) {};
		\node [style=gbox] (15) at (-0.25, 0.25) {${\scriptstyle \frac{-1}{2}}$};
		\node [style=gn] (16) at (-0.25, -0.25) {};
		\node [style=gn] (17) at (1.25, 0) {};
		\node [style=none] (18) at (1.75, -0.5) {};
		\node [style=none] (19) at (1.75, 0.5) {};
		\node [style=rn] (20) at (1.75, 0) {};
		\node [style=none] (21) at (2.25, 0) {$\overset{S2}{=}$};
		\node [style=gn] (22) at (2.75, 0) {};
		\node [style=none] (23) at (3, -0.5) {};
		\node [style=none] (24) at (3, 0.5) {};
		\node [style=none] (25) at (0.75, 0) {$\overset{H}{=}$};
		\node [style=none] (26) at (-0.75, 0) {$\overset{Siv}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (7.center) to (5.center);
		\draw (11.center) to (13.center);
		\draw (19.center) to (18.center);
		\draw (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/nlinestensormmultiplydm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (3.75, -0.5) {};
		\node [style=gn, scale=1] (1) at (3.75, 1.25) {};
		\node [style=none] (2) at (0.75, -0.25) {};
		\node [style=none] (3) at (2.25, 2) {};
		\node [style=none] (4) at (-3.75, 1.25) {};
		\node [style=none] (5) at (-3, 1) {$\cdots$};
		\node [style=none] (6) at (2.75, 2) {};
		\node [style=rn_phase] (7) at (2.25, -1) {$\pi$};
		\node [style=none] (8) at (-0.75, 0.5) {};
		\node [style=none] (9) at (-0.75, -0.75) {};
		\node [style=none] (10) at (3.75, 2) {};
		\node [style=gn, scale=1] (11) at (0.75, -0.5) {};
		\node [style=none] (12) at (-0.75, 1.25) {};
		\node [style=none] (13) at (-2.25, 1) {};
		\node [style=none] (14) at (3.25, 0.25) {};
		\node [style=none] (15) at (2.25, -0.25) {};
		\node [style=zhbx] (16) at (-1.25, 0) {$\wedge$};
		\node [style=none] (17) at (-1.25, -0.5) {};
		\node [style=none] (18) at (0.75, -0.25) {};
		\node [style=zhbx] (19) at (3.25, -1) {$\wedge$};
		\node [style=rn_phase] (20) at (0.75, 0.75) {$\pi$};
		\node [style=gbox] (21) at (-1.25, -0.5) {$a$};
		\node [style=rn_phase] (22) at (0.75, 1.75) {$\pi$};
		\node [style=none] (23) at (-0.75, 1) {};
		\node [style=none] (24) at (-1.75, 1.25) {};
		\node [style=none] (25) at (0, 0) {$=$};
		\node [style=none] (26) at (-1.75, 1) {};
		\node [style=none] (27) at (3.25, -0.25) {$\vdots$};
		\node [style=none] (28) at (3.25, 2) {$\cdots$};
		\node [style=none] (29) at (-2.25, -0.75) {};
		\node [style=none] (30) at (-3.75, 1) {};
		\node [style=none] (31) at (3.75, -1.75) {};
		\node [style=none] (32) at (3.75, 2.25) {};
		\node [style=gbox] (33) at (3.25, -1.5) {$a$};
		\node [style=none] (34) at (2.75, -0.5) {};
		\node [style=gn, scale=1] (35) at (2.25, 1.25) {};
		\node [style=none] (36) at (-2.25, 1.25) {};
		\node [style=gn, scale=1] (37) at (0.75, 1.25) {};
		\node [style=none] (38) at (0.75, -1.75) {};
		\node [style=none] (39) at (-1.25, 1) {$\cdots$};
		\node [style=none] (40) at (2.25, -0.25) {};
		\node [style=gn, scale=1] (41) at (2.75, -0.5) {};
		\node [style=none] (42) at (2.25, 2.25) {};
		\node [style=none] (43) at (-3.75, -0.75) {};
		\node [style=none] (44) at (3.75, -0.5) {};
		\node [style=none] (45) at (3.75, -0.5) {};
		\node [style=gn, scale=1] (46) at (-0.75, 0.5) {};
		\node [style=none] (47) at (1.5, 2) {$\cdots$};
		\node [style=gn, scale=1] (48) at (-1.75, 0.5) {};
		\node [style=none] (49) at (0.75, 2.25) {};
		\node [style=none] (50) at (2.75, -1.75) {};
		\node [style=none] (51) at (0.75, 2) {};
		\node [style=none] (52) at (2.75, 2.25) {};
		\node [style=zhbx] (53) at (3.25, 0.75) {$\wedge$};
		\node [style=none] (54) at (2.75, -0.5) {};
		\node [style=none] (55) at (1.5, -0.25) {$\vdots$};
		\node [style=rn_phase] (56) at (2.25, 0) {$\pi$};
		\node [style=none] (57) at (-1.75, -0.75) {};
		\node [style=none] (58) at (2.25, -1.75) {};
		\node [style=gn, scale=1] (59) at (2.25, -0.5) {};
		\node [style=gn, scale=1] (60) at (2.75, 1.25) {};
		\node [style=gbox] (61) at (3.25, 0.25) {$a$};
		\node [style=none] (62) at (3.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (13.center);
		\draw (43.center) to (30.center);
		\draw [style=braceedge] (4.center) to node[wire label, inner sep=5 pt]{{\large$n$}} (36.center);
		\draw (57.center) to (26.center);
		\draw (23.center) to (9.center);
		\draw (16) to (8.center);
		\draw (16) to (17.center);
		\draw (16) to (48);
		\draw [style=braceedge] (24.center) to node[wire label, inner sep=5 pt]{{\large$m$}} (12.center);
		\draw (6.center) to (54.center);
		\draw (10.center) to (45.center);
		\draw (40.center) to (3.center);
		\draw (2.center) to (51.center);
		\draw [style=braceedge] (49.center) to node[wire label, inner sep=5 pt]{{\large$n$}} (42.center);
		\draw [style=braceedge] (52.center) to node[wire label, inner sep=5 pt]{{\large$m$}} (32.center);
		\draw (34.center) to (50.center);
		\draw (44.center) to (31.center);
		\draw (58.center) to (15.center);
		\draw (38.center) to (18.center);
		\draw (53) to (14.center);
		\draw (19) to (62.center);
		\draw (60) to (53);
		\draw (53) to (1);
		\draw (53) to (37);
		\draw (53) to (35);
		\draw (41) to (19);
		\draw (19) to (44.center);
		\draw (19) to (11);
		\draw (19) to (59);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/nlinetensornormalform.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.75, 2.75) {};
		\node [style=none] (1) at (3.25, 2.75) {};
		\node [style=none] (2) at (3.25, -2) {$j_s$};
		\node [style=none] (3) at (2.75, 2.75) {};
		\node [style=gn, scale=1] (4) at (3.25, 2) {};
		\node [style=none] (5) at (-0.5, 1) {$=$};
		\node [style=none] (6) at (4.25, -2) {$j_1$};
		\node [style=none] (7) at (4.25, 0.5) {};
		\node [style=none] (8) at (3, 2.75) {$\cdots$};
		\node [style=rn] (9) at (3.25, 1) {};
		\node [style=none] (10) at (4.25, 2.75) {};
		\node [style=none] (11) at (4.75, 0.5) {};
		\node [style=none] (12) at (4.5, 2.75) {$\cdots$};
		\node [style=none] (13) at (2.75, -2) {$m$};
		\node [style=none] (14) at (2.75, 0.5) {};
		\node [style=rn] (15) at (4.25, 1) {};
		\node [style=gn, scale=1] (16) at (4.75, 2) {};
		\node [style=none] (17) at (3.75, 2.75) {$\cdots$};
		\node [style=none] (18) at (3.25, 0.5) {};
		\node [style=trigmc] (19) at (3.75, 1.5) {$a$};
		\node [style=gn, scale=1] (20) at (2.75, 2) {};
		\node [style=gn, scale=1] (21) at (4.25, 2) {};
		\node [style=none] (22) at (4.75, -2) {$1$};
		\node [style=none] (23) at (2, 2.75) {};
		\node [style=none] (24) at (2, 3) {};
		\node [style=none] (25) at (1, 2.75) {$\cdots$};
		\node [style=none] (26) at (0, 3) {};
		\node [style=none] (27) at (0, 0.5) {};
		\node [style=none] (28) at (0, 2.75) {};
		\node [style=none] (29) at (2, 0.5) {};
		\node [style=none] (30) at (4.75, 3) {};
		\node [style=none] (31) at (2.75, 3) {};
		\node [style=none] (32) at (-1.5, 0.25) {};
		\node [style=none] (33) at (-1.25, 0.5) {$\cdots$};
		\node [style=none] (34) at (1, 0.5) {$\vdots$};
		\node [style=none] (35) at (-1.5, 0) {$j_1$};
		\node [style=gn, scale=1] (36) at (-2.5, 1.75) {};
		\node [style=none] (37) at (-1, 2) {};
		\node [style=gn, scale=1] (38) at (-1, 1.75) {};
		\node [style=none] (39) at (-1, 2.25) {};
		\node [style=none] (40) at (-4.75, 2) {$\cdots$};
		\node [style=none] (41) at (-3, 0.25) {};
		\node [style=none] (42) at (-3, 2) {};
		\node [style=none] (43) at (-3.75, 2) {};
		\node [style=none] (44) at (-2.5, 2) {};
		\node [style=none] (45) at (-2.75, 0.5) {$\cdots$};
		\node [style=none] (46) at (-2, 0.5) {$\cdots$};
		\node [style=none] (47) at (-2.5, 0.25) {};
		\node [style=none] (48) at (-3.75, 2.25) {};
		\node [style=none] (49) at (-5.75, 2.25) {};
		\node [style=none] (50) at (-3, 2.25) {};
		\node [style=rn] (51) at (-1.5, 0.75) {};
		\node [style=trigmc] (52) at (-2, 1.25) {$a$};
		\node [style=rn] (53) at (-2.5, 0.75) {};
		\node [style=none] (54) at (-1, 0.25) {};
		\node [style=none] (55) at (-2.5, 0) {$j_s$};
		\node [style=none] (56) at (-1, 0) {$1$};
		\node [style=gn, scale=1] (57) at (-3, 1.75) {};
		\node [style=none] (58) at (-3.75, 0.25) {};
		\node [style=none] (59) at (-5.75, 0.25) {};
		\node [style=none] (60) at (-3, 0) {$m$};
		\node [style=none] (61) at (-1.5, 2) {};
		\node [style=none] (62) at (-5.75, 2) {};
		\node [style=gn, scale=1] (63) at (-1.5, 1.75) {};
		\node [style=gn, scale=1] (64) at (0, 2) {};
		\node [style=gn, scale=1] (65) at (2, 2) {};
		\node [style=rn_phase] (66) at (0, 1.5) {$\pi$};
		\node [style=rn_phase] (67) at (0, 2.5) {$\pi$};
		\node [style=none] (68) at (4.25, -1.75) {};
		\node [style=gn, scale=1] (69) at (4.25, -0.25) {};
		\node [style=gn, scale=1] (70) at (2, -0.25) {};
		\node [style=none] (71) at (4.5, -1.5) {$\cdots$};
		\node [style=gn, scale=1] (72) at (0, 0.25) {};
		\node [style=trigmc] (73) at (3.75, -0.75) {$a$};
		\node [style=gn, scale=1] (74) at (3.25, -0.25) {};
		\node [style=rn] (75) at (3.25, -1.25) {};
		\node [style=none] (76) at (4.75, -1.75) {};
		\node [style=none] (77) at (4.75, 0.5) {};
		\node [style=gn, scale=1] (78) at (4.75, -0.25) {};
		\node [style=rn_phase] (79) at (2, 0.25) {$\pi$};
		\node [style=none] (80) at (2.75, -1.75) {};
		\node [style=none] (81) at (2.75, 0.5) {};
		\node [style=none] (82) at (3.25, 0.5) {};
		\node [style=none] (83) at (2, 0.5) {};
		\node [style=none] (84) at (3.75, -1.5) {$\cdots$};
		\node [style=none] (85) at (3.25, -1.75) {};
		\node [style=gn, scale=1] (86) at (2.75, -0.25) {};
		\node [style=none] (87) at (0, -1.75) {};
		\node [style=none] (88) at (3, -1.5) {$\cdots$};
		\node [style=none] (89) at (2, -1.75) {};
		\node [style=none] (90) at (3.75, 0.5) {$\vdots$};
		\node [style=none] (91) at (0, 0.5) {};
		\node [style=none] (92) at (4.25, 0.5) {};
		\node [style=rn_phase] (93) at (2, -1) {$\pi$};
		\node [style=rn] (94) at (4.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (3.center);
		\draw (1.center) to (18.center);
		\draw (10.center) to (7.center);
		\draw (4) to (19);
		\draw [bend right=15, looseness=1.00] (20) to (19);
		\draw (19) to (21);
		\draw [bend left=15, looseness=1.25] (19) to (9);
		\draw (0.center) to (11.center);
		\draw (19) to (15);
		\draw [bend left=15, looseness=1.00] (16) to (19);
		\draw (29.center) to (23.center);
		\draw (27.center) to (28.center);
		\draw [style=braceedge] (26.center) to node[wire label, inner sep=5 pt]{{\large$n$}} (24.center);
		\draw [style=braceedge] (31.center) to node[wire label, inner sep=5 pt]{{\large$m$}} (30.center);
		\draw (41.center) to (42.center);
		\draw (44.center) to (47.center);
		\draw (61.center) to (32.center);
		\draw (36) to (52);
		\draw [bend right=15, looseness=1.00] (57) to (52);
		\draw (52) to (63);
		\draw [bend left=15, looseness=1.25] (52) to (53);
		\draw (37.center) to (54.center);
		\draw (52) to (51);
		\draw [bend left=15, looseness=1.00] (38) to (52);
		\draw (58.center) to (43.center);
		\draw (59.center) to (62.center);
		\draw [style=braceedge] (49.center) to node[wire label, inner sep=5 pt]{{\large$n$}} (48.center);
		\draw [style=braceedge] (50.center) to node[wire label, inner sep=5 pt]{{\large$m$}} (39.center);
		\draw [bend right=15, looseness=1.00] (65) to (19);
		\draw [bend right=15, looseness=1.00] (64) to (19);
		\draw (80.center) to (81.center);
		\draw (82.center) to (85.center);
		\draw (92.center) to (68.center);
		\draw (74) to (73);
		\draw [bend right=15, looseness=1.00] (86) to (73);
		\draw (73) to (69);
		\draw [bend left=15, looseness=1.25] (73) to (75);
		\draw (77.center) to (76.center);
		\draw (73) to (94);
		\draw [bend left=15, looseness=1.00] (78) to (73);
		\draw (89.center) to (83.center);
		\draw (87.center) to (91.center);
		\draw [bend right=15, looseness=1.00] (70) to (73);
		\draw [bend right=15, looseness=1.00] (72) to (73);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/nlinetensornormalformadd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1) {};
		\node [style=none] (1) at (-2.25, 1.25) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (-2.25, -0.75) {};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style=none] (5) at (-0.75, 1.25) {};
		\node [style=none] (6) at (-0.75, -0.75) {};
		\node [style=none] (7) at (-1.5, 1) {$\cdots$};
		\node [style=none] (8) at (-4, 1.25) {};
		\node [style=none] (9) at (-4, 1) {};
		\node [style=none] (10) at (-3.5, -0.5) {};
		\node [style=zhbx] (11) at (-3.5, 0) {$\wedge$};
		\node [style=none] (12) at (-3, -0.75) {};
		\node [style=none] (13) at (-3, 1) {};
		\node [style=gbox] (14) at (-3.5, -0.5) {$a$};
		\node [style=none] (15) at (-3, 1.25) {};
		\node [style=gn, scale=1] (16) at (-4, 0.5) {};
		\node [style=none] (17) at (-3.5, 1) {$\cdots$};
		\node [style=none] (18) at (-3, 0.5) {};
		\node [style=none] (19) at (-4, -0.75) {};
		\node [style=gn, scale=1] (20) at (-3, 0.5) {};
		\node [style=rn_phase] (21) at (2.75, 0.75) {$\pi$};
		\node [style=none] (22) at (1.75, 2.25) {};
		\node [style=none] (23) at (1.75, 2) {};
		\node [style=none] (24) at (0.75, -0.5) {};
		\node [style=none] (25) at (1.75, -0.5) {};
		\node [style=none] (26) at (4.25, 2) {};
		\node [style=none] (27) at (2.75, -0.25) {};
		\node [style=gn, scale=1] (28) at (0.75, 1.25) {};
		\node [style=none] (29) at (1.75, -1.75) {};
		\node [style=gn, scale=1] (30) at (2.75, 1.25) {};
		\node [style=gn, scale=1] (31) at (1.75, -0.5) {};
		\node [style=none] (32) at (2.75, 2.25) {};
		\node [style=none] (33) at (2.75, -1.75) {};
		\node [style=none] (34) at (1.25, 2) {$\cdots$};
		\node [style=none] (35) at (4.25, -0.25) {};
		\node [style=none] (36) at (4.25, -0.25) {};
		\node [style=none] (37) at (0.75, 2) {};
		\node [style=gn, scale=1] (38) at (2.75, -0.5) {};
		\node [style=gn, scale=1] (39) at (1.75, 1.25) {};
		\node [style=none] (40) at (3.5, -0.25) {$\vdots$};
		\node [style=gn, scale=1] (41) at (4.25, -0.5) {};
		\node [style=rn_phase] (42) at (2.75, 1.75) {$\pi$};
		\node [style=none] (43) at (2.75, 2) {};
		\node [style=rn_phase] (44) at (4.25, -1) {$\pi$};
		\node [style=none] (45) at (0.75, -1.75) {};
		\node [style=none] (46) at (4.25, -1.75) {};
		\node [style=none] (47) at (0.75, -0.5) {};
		\node [style=none] (48) at (2.75, -0.25) {};
		\node [style=none] (49) at (1.75, -0.5) {};
		\node [style=none] (50) at (1.25, -0.25) {$\vdots$};
		\node [style=rn_phase] (51) at (4.25, 0) {$\pi$};
		\node [style=gn, scale=1] (52) at (0.75, -0.5) {};
		\node [style=none] (53) at (4.25, 2.25) {};
		\node [style=gn, scale=1] (54) at (4.25, 1.25) {};
		\node [style=none] (55) at (3.5, 2) {$\cdots$};
		\node [style=none] (56) at (0.75, 2.25) {};
		\node [style=gbox] (57) at (1.25, 0.25) {$a$};
		\node [style=none] (58) at (1.25, 0.25) {};
		\node [style=zhbx] (59) at (1.25, 0.75) {$\wedge$};
		\node [style=gbox] (60) at (1.25, -1.5) {$a$};
		\node [style=none] (61) at (1.25, -1.5) {};
		\node [style=zhbx] (62) at (1.25, -1) {$\wedge$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4.center);
		\draw (3.center) to (0.center);
		\draw [style=braceedge] (1.center) to node[wire label, inner sep=5 pt]{{\large$n$}} (5.center);
		\draw (19.center) to (9.center);
		\draw (13.center) to (12.center);
		\draw (11) to (18.center);
		\draw (11) to (10.center);
		\draw (11) to (16);
		\draw [style=braceedge] (8.center) to node[wire label, inner sep=5 pt]{{\large$m$}} (15.center);
		\draw (37.center) to (47.center);
		\draw (23.center) to (25.center);
		\draw (36.center) to (26.center);
		\draw (27.center) to (43.center);
		\draw [style=braceedge] (32.center) to node[wire label, inner sep=5 pt]{{\large$n$}} (53.center);
		\draw [style=braceedge] (56.center) to node[wire label, inner sep=5 pt]{{\large$m$}} (22.center);
		\draw (24.center) to (45.center);
		\draw (49.center) to (29.center);
		\draw (46.center) to (35.center);
		\draw (33.center) to (48.center);
		\draw (59) to (58.center);
		\draw (62) to (61.center);
		\draw (28) to (59);
		\draw (59) to (39);
		\draw (59) to (30);
		\draw (59) to (54);
		\draw (52) to (62);
		\draw (62) to (49.center);
		\draw (62) to (38);
		\draw (62) to (41);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/normalform.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 2) {};
		\node [style=triangle] (1) at (0.5, -1) {};
		\node [style=triangle] (2) at (0.5, 1) {};
		\node [style=gn, scale=1] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (-1.75, -2.25) {};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=none] (6) at (-0.75, 2) {};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=gn, scale=1] (8) at (-1.75, 1.5) {};
		\node [style=triangle] (9) at (-1.5, 1) {};
		\node [style=gn, scale=1] (10) at (-1.75, -0.5) {};
		\node [style=none] (11) at (-0.75, -2.25) {};
		\node [style=gn, scale=1] (12) at (-0.75, 1.5) {};
		\node [style=none] (13) at (-1.75, 2) {};
		\node [style=triangle] (14) at (-0.5, 1) {};
		\node [style=none] (15) at (0.25, -1.5) {-{\scriptsize1}};
		\node [style=rn_phase] (16) at (-1.75, 2) {$\pi$};
		\node [style=gn, scale=1] (17) at (0, -1.25) {};
		\node [style=triangle] (18) at (-1.5, -1) {};
		\node [style=triangle] (19) at (-0.5, -1) {};
		\node [style=rn] (20) at (-0.75, 0.25) {};
		\node [style=gn, scale=1] (21) at (0.75, 1.5) {};
		\node [style=gbox] (22) at (0, -2.25) {$a_{2^m-1}$};
		\node [style=gn, scale=1] (23) at (-0.75, -0.5) {};
		\node [style=triangle] (24) at (0, -1.75) {};
		\node [style=gbox, scale=1] (25) at (0, 0.75) {$a_i$};
		\node [style=none] (26) at (0.75, -2.25) {};
		\node [style=rn_phase] (27) at (-0.75, 2) {$\pi$};
		\node [style=rn_phase] (28) at (0.75, 2) {$\pi$};
		\node [style=none] (29) at (-1.25, 1.5) {$\cdots$};
		\node [style=none] (30) at (0, 0) {$\vdots$};
		\node [style=none] (31) at (-1.25, 0) {$\vdots$};
		\node [style=none] (32) at (-1.25, -1.75) {$\cdots$};
		\node [style=none] (33) at (-0.5, -1.75) {$\cdots$};
		\node [style=none] (34) at (0, 1.5) {$\cdots$};
		\node [style=triangle] (35) at (-2.5, 1) {};
		\node [style=none] (36) at (-2.75, -2.25) {};
		\node [style=none] (37) at (-2.75, 2) {};
		\node [style=none] (38) at (-2.25, 0) {$\vdots$};
		\node [style=none] (39) at (-2.25, -1.75) {$\cdots$};
		\node [style=gn, scale=1] (40) at (-2.75, -0.5) {};
		\node [style=gn, scale=1] (41) at (-2.75, 1.5) {};
		\node [style=rn_phase] (42) at (-2.75, 2) {$\pi$};
		\node [style=none] (43) at (-2.25, 1.5) {$\cdots$};
		\node [style=triangle] (44) at (-2.5, -1) {};
		\node [style=rn] (45) at (-1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (24);
		\draw (0.center) to (3);
		\draw (6.center) to (23);
		\draw (11.center) to (23);
		\draw (3) to (26.center);
		\draw (16) to (4.center);
		\draw [bend right=15, looseness=1.25] (3) to (1);
		\draw [bend right=45, looseness=0.75] (17) to (1);
		\draw [bend right=45, looseness=0.75] (19) to (17);
		\draw [bend right=15, looseness=0.75] (19) to (23);
		\draw [bend left=15, looseness=1.00] (10) to (18);
		\draw [bend left=45, looseness=0.50] (17) to (18);
		\draw (24) to (22);
		\draw [bend right=15, looseness=1.25] (21) to (2);
		\draw [bend right=45, looseness=0.75] (25) to (2);
		\draw [bend right=45, looseness=0.75] (14) to (25);
		\draw [bend right=15, looseness=0.75] (14) to (12);
		\draw [bend left=15, looseness=1.00] (8) to (9);
		\draw [bend left=45, looseness=0.50] (25) to (9);
		\draw [bend left=15, looseness=1.25] (25) to (20);
		\draw (42) to (36.center);
		\draw [bend left=15, looseness=1.00] (40) to (44);
		\draw [bend left=15, looseness=1.00] (41) to (35);
		\draw [bend right, looseness=1.00] (35) to (25);
		\draw [bend right, looseness=1.25] (44) to (17);
		\draw [bend right=15, looseness=0.75] (45) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/normalform2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-1.75, -1.25) {};
		\node [style=triangle] (1) at (1.25, 0.75) {};
		\node [style=none] (2) at (1.5, 1.75) {};
		\node [style=rn_phase] (3) at (-2, 1.75) {$\pi$};
		\node [style=none] (4) at (-2, -2.5) {};
		\node [style=rn_phase] (5) at (1.5, 1.75) {$\pi$};
		\node [style=gn, scale=1] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (-1.5, 1.25) {$\cdots$};
		\node [style=triangle] (8) at (-0.75, -1.25) {};
		\node [style=rn] (9) at (-1, 0) {};
		\node [style=none] (10) at (-2, 1.75) {};
		\node [style=none] (11) at (-0.5, -0.25) {$\vdots$};
		\node [style=none] (12) at (-0.5, 1.25) {$\cdots$};
		\node [style=gn, scale=1] (13) at (-1, 1.25) {};
		\node [style=none] (14) at (0, -1) {};
		\node [style=none] (15) at (0.75, 1.25) {$\cdots$};
		\node [style=none] (16) at (-0.5, -2) {$\cdots$};
		\node [style=triangle] (17) at (0.25, -1.25) {};
		\node [style=none] (18) at (1.5, -2.5) {};
		\node [style=none] (19) at (0, 1.75) {};
		\node [style=gn, scale=1] (20) at (0, -0.75) {};
		\node [style=triangle] (21) at (-1.75, 0.75) {};
		\node [style=none] (22) at (0.75, -0.25) {$\vdots$};
		\node [style=none] (23) at (1, -1.75) {-{\scriptsize1}};
		\node [style=none] (24) at (-1, 1.75) {};
		\node [style=gbox] (25) at (0.75, -2.5) {$a_{2^m-1}$};
		\node [style=none] (26) at (0.25, -2) {$\cdots$};
		\node [style=gn, scale=1] (27) at (0.75, -1.5) {};
		\node [style=none] (28) at (-1.5, -0.25) {$\vdots$};
		\node [style=gn, scale=1] (29) at (-1, -0.75) {};
		\node [style=gn, scale=1] (30) at (0, 1.25) {};
		\node [style=gn, scale=1] (31) at (1.5, 1.25) {};
		\node [style=triangle] (32) at (1.25, -1.25) {};
		\node [style=gbox, scale=1] (33) at (0.75, 0.5) {$a_i$};
		\node [style=triangle] (34) at (-0.75, 0.75) {};
		\node [style=gn, scale=1] (35) at (-2, 1.25) {};
		\node [style=none] (36) at (1.5, -1) {};
		\node [style=triangle] (37) at (0.25, 0.75) {};
		\node [style=rn_phase] (38) at (-1, 1.75) {$\pi$};
		\node [style=rn_phase] (39) at (0, 1.75) {$\pi$};
		\node [style=gn, scale=1] (40) at (-2, -0.75) {};
		\node [style=none] (41) at (0, -2.5) {};
		\node [style=none] (42) at (-1, -2.5) {};
		\node [style=triangle] (43) at (0.75, -2) {};
		\node [style=rn] (44) at (0, 0) {};
		\node [style=none] (45) at (-1.5, -2) {$\cdots$};
		\node [style=none] (46) at (-2, 2) {};
		\node [style=none] (47) at (1.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27) to (43);
		\draw (2.center) to (6);
		\draw (19.center) to (20);
		\draw (41.center) to (20);
		\draw (6) to (18.center);
		\draw (38) to (42.center);
		\draw [bend right=15, looseness=1.25] (6) to (32);
		\draw [bend right=45, looseness=0.75] (27) to (32);
		\draw [bend right=45, looseness=0.75] (17) to (27);
		\draw [bend right=15, looseness=0.75] (17) to (20);
		\draw [bend left=15, looseness=1.00] (29) to (8);
		\draw [bend left=45, looseness=0.50] (27) to (8);
		\draw (43) to (25);
		\draw [bend right=15, looseness=1.25] (31) to (1);
		\draw [bend right=45, looseness=0.75] (33) to (1);
		\draw [bend right=45, looseness=0.75] (37) to (33);
		\draw [bend right=15, looseness=0.75] (37) to (30);
		\draw [bend left=15, looseness=1.00] (13) to (34);
		\draw [bend left=45, looseness=0.50] (33) to (34);
		\draw [bend left=15, looseness=1.25] (33) to (44);
		\draw (3) to (4.center);
		\draw [bend left=15, looseness=1.00] (40) to (0);
		\draw [bend left=15, looseness=1.00] (35) to (21);
		\draw [bend right, looseness=1.00] (21) to (33);
		\draw [bend right, looseness=1.25] (0) to (27);
		\draw [bend right=15, looseness=0.75] (9) to (33);
		\draw [style=braceedge] (46.center) to node[wire label, inner sep=5 pt]{$m$} (47.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/normalform3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (0.5, -1) {};
		\node [style=none] (1) at (-1.25, 1.5) {$\cdots$};
		\node [style=none] (2) at (0.25, -2.25) {};
		\node [style=none] (3) at (1.75, 2.25) {};
		\node [style=none] (4) at (1, 1.5) {$\cdots$};
		\node [style=rn] (5) at (-0.75, 0.25) {};
		\node [style=none] (6) at (1.75, -0.75) {};
		\node [style=rn] (7) at (0.25, 0.25) {};
		\node [style=none] (8) at (0.25, 2) {};
		\node [style=none] (9) at (-1.75, 2) {};
		\node [style=gbox] (10) at (1, -2.25) {$a_{2^m-1}$};
		\node [style=none] (11) at (-0.25, -1.75) {$\cdots$};
		\node [style=triangle] (12) at (0, -1) {};
		\node [style=triangle] (13) at (1.5, 1) {};
		\node [style=none] (14) at (0.5, -1.75) {$\cdots$};
		\node [style=none] (15) at (1.75, 2) {};
		\node [style=triangle] (16) at (0.5, 1) {};
		\node [style=triangle] (17) at (1, -1.75) {};
		\node [style=gn, scale=1] (18) at (-1.75, -0.5) {};
		\node [style=rn_phase] (19) at (1.75, 2) {$\pi$};
		\node [style=none] (20) at (-0.25, 1.5) {$\cdots$};
		\node [style=gn, scale=1] (21) at (-1.75, 1.5) {};
		\node [style=none] (22) at (-1.25, 0) {$\vdots$};
		\node [style=none] (23) at (1.75, -2.25) {};
		\node [style=gn, scale=1] (24) at (-0.75, -0.5) {};
		\node [style=none] (25) at (-0.75, -2.25) {};
		\node [style=triangle] (26) at (-1, -1) {};
		\node [style=triangle] (27) at (1.5, -1) {};
		\node [style=triangle] (28) at (-1.5, 1) {};
		\node [style=none] (29) at (1, 0) {$\vdots$};
		\node [style=triangle] (30) at (-0.5, 1) {};
		\node [style=gn, scale=1] (31) at (-0.75, 1.5) {};
		\node [style=rn_phase] (32) at (-0.75, 2) {$\pi$};
		\node [style=none] (33) at (-1.25, -1.75) {$\cdots$};
		\node [style=none] (34) at (-0.75, 2) {};
		\node [style=none] (35) at (0.25, -0.75) {};
		\node [style=rn_phase] (36) at (0.25, 2) {$\pi$};
		\node [style=gn, scale=1] (37) at (1.75, -0.5) {};
		\node [style=none] (38) at (-0.25, 0) {$\vdots$};
		\node [style=none] (39) at (-1.75, -2.25) {};
		\node [style=rn_phase] (40) at (-1.75, 2) {$\pi$};
		\node [style=gbox, scale=1] (41) at (1, 0.75) {$a_i$};
		\node [style=none] (42) at (-1.75, 2.25) {};
		\node [style=gn, scale=1] (43) at (0.25, -0.5) {};
		\node [style=gn, scale=1] (44) at (0.25, 1.5) {};
		\node [style=gn, scale=1] (45) at (1, -1.25) {};
		\node [style=none] (46) at (1.25, -1.5) {-{\scriptsize1}};
		\node [style=gn, scale=1] (47) at (1.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (45) to (17);
		\draw (15.center) to (37);
		\draw (8.center) to (43);
		\draw (2.center) to (43);
		\draw (37) to (23.center);
		\draw (32) to (25.center);
		\draw [bend right=15, looseness=1.25] (37) to (27);
		\draw [bend right=45, looseness=0.75] (45) to (27);
		\draw [bend right=45, looseness=0.75] (0) to (45);
		\draw [bend right=15, looseness=0.75] (0) to (43);
		\draw [bend left=45, looseness=0.75] (24) to (12);
		\draw [bend left=45, looseness=0.50] (45) to (12);
		\draw (17) to (10);
		\draw [bend right=15, looseness=1.25] (47) to (13);
		\draw [bend right=45, looseness=0.75] (41) to (13);
		\draw [bend right=45, looseness=0.75] (16) to (41);
		\draw [bend right=15, looseness=0.75] (16) to (44);
		\draw [bend left=15, looseness=1.00] (31) to (30);
		\draw [bend left=45, looseness=0.50] (41) to (30);
		\draw [bend left=15, looseness=1.25] (41) to (7);
		\draw (40) to (39.center);
		\draw [bend left=45, looseness=0.75] (18) to (26);
		\draw [bend left=15, looseness=1.00] (21) to (28);
		\draw [bend right, looseness=1.00] (28) to (41);
		\draw [bend right, looseness=0.75] (26) to (45);
		\draw [bend right=15, looseness=0.75] (5) to (41);
		\draw [style=braceedge] (42.center) to node[wire label, inner sep=5 pt]{$m$} (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/normalform3b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (-1.75, 2.25) {};
		\node [style=gn, scale=1] (2) at (-1.75, -0.5) {};
		\node [style=rn_phase] (3) at (0.25, 2) {$\pi$};
		\node [style=gn, scale=1] (4) at (0.25, -0.5) {};
		\node [style=gn, scale=1] (5) at (0.25, 1.5) {};
		\node [style=none] (6) at (-0.75, 2) {};
		\node [style=none] (7) at (-1.25, -1.75) {$\cdots$};
		\node [style=none] (8) at (0.25, -0.75) {};
		\node [style=none] (9) at (-0.25, 0) {$\vdots$};
		\node [style=none] (10) at (1.25, -1.5) {-{\scriptsize1}};
		\node [style=gbox] (11) at (1, -2.25) {$b_{2^n-1}$};
		\node [style=triangle] (12) at (0.5, 1) {};
		\node [style=none] (13) at (1, 1.5) {$\cdots$};
		\node [style=triangle] (14) at (0.5, -1) {};
		\node [style=none] (15) at (-1.25, 1.5) {$\cdots$};
		\node [style=none] (16) at (-1.75, -2.25) {};
		\node [style=none] (17) at (0.25, 2) {};
		\node [style=none] (18) at (1.75, -0.75) {};
		\node [style=none] (19) at (1.75, 2) {};
		\node [style=gn, scale=1] (20) at (-0.75, 1.5) {};
		\node [style=triangle] (21) at (1.5, 1) {};
		\node [style=none] (22) at (1, 0) {$\vdots$};
		\node [style=none] (23) at (-1.75, 2) {};
		\node [style=triangle] (24) at (0, -1) {};
		\node [style=triangle] (25) at (1.5, -1) {};
		\node [style=gn, scale=1] (26) at (-0.75, -0.5) {};
		\node [style=none] (27) at (1.75, 2.25) {};
		\node [style=triangle] (28) at (-0.5, 1) {};
		\node [style=triangle] (29) at (-1, -1) {};
		\node [style=gn, scale=1] (30) at (1.75, -0.5) {};
		\node [style=none] (31) at (-1.25, 0) {$\vdots$};
		\node [style=gn, scale=1] (32) at (1.75, 1.5) {};
		\node [style=rn_phase] (33) at (-1.75, 2) {$\pi$};
		\node [style=none] (34) at (0.25, -2.25) {};
		\node [style=none] (35) at (1.75, -2.25) {};
		\node [style=none] (36) at (0.5, -1.75) {$\cdots$};
		\node [style=none] (37) at (-0.75, -2.25) {};
		\node [style=rn_phase] (38) at (-0.75, 2) {$\pi$};
		\node [style=rn] (39) at (-0.75, 0.25) {};
		\node [style=rn] (40) at (0.25, 0.25) {};
		\node [style=gbox, scale=1] (41) at (1, 0.75) {$b_j$};
		\node [style=gn, scale=1] (42) at (-1.75, 1.5) {};
		\node [style=gn, scale=1] (43) at (1, -1.25) {};
		\node [style=none] (44) at (-0.25, -1.75) {$\cdots$};
		\node [style=triangle] (45) at (1, -1.75) {};
		\node [style=none] (46) at (-0.25, 1.5) {$\cdots$};
		\node [style=rn_phase] (47) at (1.75, 2) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (43) to (45);
		\draw (19.center) to (30);
		\draw (17.center) to (4);
		\draw (34.center) to (4);
		\draw (30) to (35.center);
		\draw (38) to (37.center);
		\draw [bend right=15, looseness=1.25] (30) to (25);
		\draw [bend right=45, looseness=0.75] (43) to (25);
		\draw [bend right=45, looseness=0.75] (14) to (43);
		\draw [bend right=15, looseness=0.75] (14) to (4);
		\draw [bend left=45, looseness=0.75] (26) to (24);
		\draw [bend left=45, looseness=0.50] (43) to (24);
		\draw (45) to (11);
		\draw [bend right=15, looseness=1.25] (32) to (21);
		\draw [bend right=45, looseness=0.75] (41) to (21);
		\draw [bend right=45, looseness=0.75] (12) to (41);
		\draw [bend right=15, looseness=0.75] (12) to (5);
		\draw [bend left=15, looseness=1.00] (20) to (28);
		\draw [bend left=45, looseness=0.50] (41) to (28);
		\draw [bend left=15, looseness=1.25] (41) to (40);
		\draw (33) to (16.center);
		\draw [bend left=45, looseness=0.75] (2) to (29);
		\draw [bend left=15, looseness=1.00] (42) to (0);
		\draw [bend right, looseness=1.00] (0) to (41);
		\draw [bend right, looseness=0.75] (29) to (43);
		\draw [bend right=15, looseness=0.75] (39) to (41);
		\draw [style=braceedge] (1.center) to node[wire label, inner sep=5 pt]{$n$} (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/normalform3snt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.75) {};
		\node [style=rn] (1) at (0, -0.25) {};
		\node [style=none] (2) at (-2, -1.75) {};
		\node [style=gbox] (3) at (0.75, -1.75) {$a_{2^m-1}$};
		\node [style=none] (4) at (-1.5, -0.5) {$\vdots$};
		\node [style=none] (5) at (-2, 1.5) {};
		\node [style=gn, scale=1] (6) at (-2, 0.75) {};
		\node [style=none] (7) at (0.75, 1) {$\cdots$};
		\node [style=rn_phase] (8) at (-1, 1.25) {$\pi$};
		\node [style=gn, scale=1] (9) at (-1, 0.75) {};
		\node [style=none] (10) at (-0.5, -0.5) {$\vdots$};
		\node [style=none] (11) at (1.5, -1.75) {};
		\node [style=rn_phase] (12) at (1.5, 1.25) {$\pi$};
		\node [style=rn_phase] (13) at (-2, 1.25) {$\pi$};
		\node [style=none] (14) at (1.5, 1.5) {};
		\node [style=gn, scale=1] (15) at (0, -0.75) {};
		\node [style=none] (16) at (1.5, 1.25) {};
		\node [style=none] (17) at (0, -1.75) {};
		\node [style=gn, scale=1] (18) at (-1, -0.75) {};
		\node [style=gn, scale=1] (19) at (-2, -0.75) {};
		\node [style=none] (20) at (-1.5, 1) {$\cdots$};
		\node [style=rn] (21) at (-1, -0.25) {};
		\node [style=none] (22) at (0, 1.25) {};
		\node [style=gn, scale=1] (23) at (0, 0.75) {};
		\node [style=none] (24) at (0.75, -0.5) {$\vdots$};
		\node [style=none] (25) at (-1, 1.25) {};
		\node [style=gn, scale=1] (26) at (1.5, -0.75) {};
		\node [style=gn, scale=1] (27) at (1.5, 0.75) {};
		\node [style=none] (28) at (-2, 1.25) {};
		\node [style=none] (29) at (-0.5, 1) {$\cdots$};
		\node [style=rn_phase] (30) at (0, 1.25) {$\pi$};
		\node [style=zhbx] (31) at (0.75, -1.25) {$\wedge$};
		\node [style=trigmc] (32) at (0.75, 0.25) {$a_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (26);
		\draw (22.center) to (15);
		\draw (17.center) to (15);
		\draw (26) to (11.center);
		\draw (8) to (0.center);
		\draw (13) to (2.center);
		\draw [style=braceedge] (5.center) to node[wire label, inner sep=5 pt]{$m$} (14.center);
		\draw (15) to (31);
		\draw (31) to (26);
		\draw (18) to (31);
		\draw (19) to (31);
		\draw (31) to (3);
		\draw (23) to (32);
		\draw (27) to (32);
		\draw (9) to (32);
		\draw (6) to (32);
		\draw (32) to (21);
		\draw (32) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/normalform3sntplug.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, 0) {};
		\node [style=trigmc] (1) at (1.25, 0.5) {$a_i$};
		\node [style=rn] (2) at (-1.5, 0) {};
		\node [style=rn_phase] (3) at (0.5, 1.5) {$\pi$};
		\node [style=none] (4) at (2, -1.5) {};
		\node [style=gn, scale=1] (5) at (-1.5, 1) {};
		\node [style=gn, scale=1] (6) at (0.5, 1) {};
		\node [style=none] (7) at (0, -0.25) {$\vdots$};
		\node [style=none] (8) at (2, 1.5) {};
		\node [style=none] (9) at (-0.5, 1.5) {};
		\node [style=none] (10) at (-1, -0.25) {$\vdots$};
		\node [style=none] (11) at (-1.5, 1.5) {};
		\node [style=none] (12) at (0.5, -1.5) {};
		\node [style=gn, scale=1] (13) at (0.5, -0.5) {};
		\node [style=none] (14) at (-1.5, -1.5) {};
		\node [style=none] (15) at (0, 1.25) {$\cdots$};
		\node [style=none] (16) at (-1, 1.25) {$\cdots$};
		\node [style=gn, scale=1] (17) at (2, 1) {};
		\node [style=rn_phase] (18) at (2, 1.5) {$\pi$};
		\node [style=gn, scale=1] (19) at (-0.5, -0.5) {};
		\node [style=gn, scale=1] (20) at (-1.5, -0.5) {};
		\node [style=zhbx] (21) at (1.25, -1) {$\wedge$};
		\node [style=none] (22) at (1.25, -0.25) {$\vdots$};
		\node [style=rn_phase] (23) at (-0.5, 1.5) {$\pi$};
		\node [style=none] (24) at (-2, 1.75) {};
		\node [style=gn, scale=1] (25) at (-0.5, 1) {};
		\node [style=none] (26) at (0.5, 1.5) {};
		\node [style=none] (27) at (2, 1.75) {};
		\node [style=gbox] (28) at (1.25, -1.5) {$a_{2^m-1}$};
		\node [style=rn_phase] (29) at (-1.5, 1.5) {$\pi$};
		\node [style=gn, scale=1] (30) at (2, -0.5) {};
		\node [style=none] (31) at (-0.5, -1.5) {};
		\node [style=gn, scale=1] (32) at (-2, 1) {};
		\node [style=rn_phase] (33) at (-2, 1.5) {$\pi$};
		\node [style=none] (34) at (-2, -1.5) {};
		\node [style=gn, scale=1] (35) at (-2, -0.5) {};
		\node [style=none] (36) at (-2, 1.5) {};
		\node [style=none] (37) at (-2, 1.75) {};
		\node [style=none] (38) at (-1.75, -0.25) {$\vdots$};
		\node [style=none] (39) at (-1.75, 1.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (30);
		\draw (26.center) to (13);
		\draw (12.center) to (13);
		\draw (30) to (4.center);
		\draw (23) to (31.center);
		\draw (29) to (14.center);
		\draw [style=braceedge] (24.center) to node[wire label, inner sep=5 pt]{$m$} (27.center);
		\draw (13) to (21);
		\draw (21) to (30);
		\draw (19) to (21);
		\draw (20) to (21);
		\draw (21) to (28);
		\draw (6) to (1);
		\draw (17) to (1);
		\draw (25) to (1);
		\draw (5) to (1);
		\draw (1) to (0);
		\draw (1) to (2);
		\draw (36.center) to (35);
		\draw (35) to (34.center);
		\draw [in=-90, out=-90, looseness=1.00] (12.center) to (4.center);
		\draw [bend right=15, looseness=1.00] (35) to (21);
		\draw [bend right=15, looseness=1.00] (32) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/normalformptrace1dm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0.75) {};
		\node [style=none] (1) at (-5.75, 0.75) {};
		\node [style=none] (2) at (-5.75, 1) {};
		\node [style=gn, scale=1] (3) at (-1.75, 0.25) {};
		\node [style=gn, scale=1] (4) at (-3.25, 0.25) {};
		\node [style=none] (5) at (-5.25, -0.75) {};
		\node [style=gn, scale=1] (6) at (-5.25, 0.25) {};
		\node [style=zhbx] (7) at (-2.5, -0.25) {$\wedge$};
		\node [style=none] (8) at (-4.25, 0.75) {};
		\node [style=gn, scale=1] (9) at (-5.75, 0.25) {};
		\node [style=none] (10) at (-4.75, 0.5) {$\cdots$};
		\node [style=none] (11) at (-1.75, 0.75) {};
		\node [style=none] (12) at (-1.75, 1) {};
		\node [style=none] (13) at (-5.75, -0.75) {};
		\node [style=none] (14) at (-5.5, 0.5) {$\cdots$};
		\node [style=gbox] (15) at (-2.5, -0.75) {$a_{2^m-1}$};
		\node [style=none] (16) at (-5.25, 0.75) {};
		\node [style=none] (17) at (-3.25, -0.75) {};
		\node [style=none] (18) at (-1.75, -0.75) {};
		\node [style=none] (19) at (-4.25, -0.75) {};
		\node [style=gn, scale=1] (20) at (-4.25, 0.25) {};
		\node [style=none] (21) at (-5.75, 1) {};
		\node [style=none] (22) at (-3.75, 0.5) {$\cdots$};
		\node [style=none] (23) at (-1.25, 0) {$\overset{S1}{=}$ };
		\node [style=gn, scale=1] (24) at (0.75, 0.25) {};
		\node [style=gn, scale=1] (25) at (-0.25, 0.25) {};
		\node [style=none] (26) at (-0.5, 0.5) {$\cdots$};
		\node [style=zhbx] (27) at (1.25, -0.25) {$\wedge$};
		\node [style=none] (28) at (-0.75, -0.75) {};
		\node [style=none] (29) at (-0.25, 0.75) {};
		\node [style=none] (30) at (-0.75, 1) {};
		\node [style=none] (31) at (0.25, 0.5) {$\cdots$};
		\node [style=gn, scale=1] (32) at (-0.75, 0.25) {};
		\node [style=none] (33) at (1.5, 0.75) {};
		\node [style=none] (34) at (-0.75, 0.75) {};
		\node [style=none] (35) at (0.75, 0.75) {};
		\node [style=none] (36) at (0.75, 1) {};
		\node [style=none] (37) at (0.75, -0.75) {};
		\node [style=none] (38) at (-0.75, 1) {};
		\node [style=none] (39) at (-0.25, -0.75) {};
		\node [style=gbox] (40) at (1.25, -0.75) {$a_{2^m-1}$};
		\node [style=gn, scale=1] (41) at (1.75, 0.25) {};
		\node [style=none] (42) at (2, 0.75) {};
		\node [style=none] (43) at (2.5, 0) {=};
		\node [style=none] (44) at (3.25, 0.5) {$\cdots$};
		\node [style=none] (45) at (4.5, -0.75) {};
		\node [style=gn, scale=1] (46) at (4.5, 0.25) {};
		\node [style=zhbx] (47) at (5, -0.25) {$\wedge$};
		\node [style=none] (48) at (3, 0.75) {};
		\node [style=none] (49) at (4, 0.5) {$\cdots$};
		\node [style=gn, scale=1] (50) at (3.5, 0.25) {};
		\node [style=none] (51) at (3, 1) {};
		\node [style=gbox] (52) at (5, -0.75) {$a_{2^m-1}$};
		\node [style=gn, scale=1] (53) at (3, 0.25) {};
		\node [style=none] (54) at (4.5, 1) {};
		\node [style=none] (55) at (3, -0.75) {};
		\node [style=none] (56) at (3.5, 0.75) {};
		\node [style=none] (57) at (3, 1) {};
		\node [style=none] (58) at (5.5, 0.75) {};
		\node [style=none] (59) at (4.5, 0.75) {};
		\node [style=none] (60) at (5, 0.75) {};
		\node [style=none] (61) at (3.5, -0.75) {};
		\node [style=gn, scale=1] (62) at (5.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (3);
		\draw (0.center) to (4);
		\draw (17.center) to (4);
		\draw (3) to (18.center);
		\draw [style=braceedge] (21.center) to node[wire label, inner sep=5 pt]{$m$} (12.center);
		\draw (4) to (7);
		\draw (7) to (3);
		\draw (20) to (7);
		\draw (6) to (7);
		\draw (7) to (15);
		\draw (1.center) to (9);
		\draw (9) to (13.center);
		\draw [in=-90, out=-90, looseness=1.00] (17.center) to (18.center);
		\draw [bend right=15, looseness=1.00] (9) to (7);
		\draw (16.center) to (5.center);
		\draw (8.center) to (19.center);
		\draw (33.center) to (41);
		\draw [style=braceedge] (38.center) to node[wire label, inner sep=5 pt]{$m-2$} (36.center);
		\draw [bend right=45, looseness=0.75] (27) to (41);
		\draw (24) to (27);
		\draw (25) to (27);
		\draw (27) to (40);
		\draw (34.center) to (32);
		\draw (32) to (28.center);
		\draw [bend right=15, looseness=1.00] (32) to (27);
		\draw (29.center) to (39.center);
		\draw (35.center) to (37.center);
		\draw [bend right=15, looseness=1.00] (41) to (27);
		\draw (42.center) to (41);
		\draw [style=braceedge] (57.center) to node[wire label, inner sep=5 pt]{$m-2$} (54.center);
		\draw (46) to (47);
		\draw (50) to (47);
		\draw (47) to (52);
		\draw (48.center) to (53);
		\draw (53) to (55.center);
		\draw [bend right=15, looseness=1.00] (53) to (47);
		\draw (56.center) to (61.center);
		\draw (59.center) to (45.center);
		\draw (62) to (47);
		\draw (60.center) to (62);
		\draw (58.center) to (62);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/normalformptrace2dm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zhbx] (0) at (-4.5, -0.5) {$\wedge$};
		\node [style=none] (1) at (-6.5, 1.75) {};
		\node [style=gn, scale=1] (2) at (-6, 0) {};
		\node [style=none] (3) at (-5.5, -1) {};
		\node [style=gbox] (4) at (-4.5, -1) {$a_{2^m-1}$};
		\node [style=none] (5) at (-5.75, 1.75) {$\cdots$};
		\node [style=gn, scale=1] (6) at (-4.25, 0) {};
		\node [style=none] (7) at (-4, 1.75) {};
		\node [style=none] (8) at (-4.5, 1.75) {};
		\node [style=none] (9) at (-5.5, 2) {};
		\node [style=none] (10) at (-6, 1.75) {};
		\node [style=none] (11) at (-6.25, 1.75) {$\cdots$};
		\node [style=none] (12) at (-6.5, 2) {};
		\node [style=none] (13) at (-6.5, -1) {};
		\node [style=none] (14) at (-6, -1) {};
		\node [style=gn, scale=1] (15) at (-6.5, 0) {};
		\node [style=none] (16) at (-5.5, 1.75) {};
		\node [style=none] (17) at (-6.5, 2) {};
		\node [style=gn, scale=1] (18) at (-5.5, 0) {};
		\node [style=rn] (19) at (-4, 1) {};
		\node [style=gn, scale=1] (20) at (-6, 1.5) {};
		\node [style=gn, scale=1] (21) at (-4.5, 1.5) {};
		\node [style=none] (22) at (-6.5, 1.5) {};
		\node [style=rn] (23) at (-4.5, 0.75) {};
		\node [style=gn, scale=1] (24) at (-6.5, 1.5) {};
		\node [style=none] (25) at (-6, 1.5) {};
		\node [style=none] (26) at (-4.5, 1.5) {};
		\node [style=trigmc] (27) at (-5, 1.25) {${\scriptstyle a_{2^m-4}}$};
		\node [style=gn, scale=1] (28) at (-4, 1.5) {};
		\node [style=none] (29) at (-3.75, 0.5) {$\overset{B2}{=}$ };
		\node [style=gn, scale=1] (30) at (-2.5, 1.5) {};
		\node [style=none] (31) at (-3, -0.75) {};
		\node [style=none] (32) at (-3, 2) {};
		\node [style=none] (33) at (-2.5, -0.75) {};
		\node [style=gn, scale=1] (34) at (-2.5, 0.25) {};
		\node [style=none] (35) at (-0.5, 1.75) {};
		\node [style=none] (36) at (-3, 2) {};
		\node [style=gn, scale=1] (37) at (-2, 0.25) {};
		\node [style=none] (38) at (-2, 2) {};
		\node [style=none] (39) at (-2.5, 1.5) {};
		\node [style=none] (40) at (-2, 1.75) {};
		\node [style=none] (41) at (-2.75, 1.75) {$\cdots$};
		\node [style=none] (42) at (-1, 1.5) {};
		\node [style=gn, scale=1] (43) at (-3, 1.5) {};
		\node [style=gn, scale=1] (44) at (-3, 0.25) {};
		\node [style=none] (45) at (-0.25, 0.5) {$\overset{\substack{\ref{2trianglebw2gnlm}\\S1}}{=}$};
		\node [style=none] (46) at (-2.25, 1.75) {$\cdots$};
		\node [style=none] (47) at (-3, 1.5) {};
		\node [style=none] (48) at (-2, -0.75) {};
		\node [style=gn, scale=1] (49) at (-1, 1.5) {};
		\node [style=trigmc] (50) at (-1.5, 1.25) {${\scriptstyle a_{2^m-4}}$};
		\node [style=gn, scale=1] (51) at (-0.75, 1) {};
		\node [style=rn] (52) at (-0.75, 0.25) {};
		\node [style=none] (53) at (-1, 1.75) {};
		\node [style=none] (54) at (-2.5, 1.75) {};
		\node [style=gn, scale=1] (55) at (-0.5, 1.5) {};
		\node [style=none] (56) at (-3, 1.75) {};
		\node [style=gbox] (57) at (-0.75, -0.75) {$a_{2^m-1}$};
		\node [style=zhbx] (58) at (-0.75, -0.25) {$\wedge$};
		\node [style=none] (59) at (0.75, 1.75) {};
		\node [style=none] (60) at (0.5, 1.75) {$\cdots$};
		\node [style=gbox] (61) at (2.25, -0.75) {$a_{2^m-1}$};
		\node [style=none] (62) at (0.75, -0.75) {};
		\node [style=gn, scale=1] (63) at (0.25, 1.25) {};
		\node [style=none] (64) at (0.25, 1.25) {};
		\node [style=none] (65) at (1.25, 2) {};
		\node [style=gn, scale=1] (66) at (0.25, 0.25) {};
		\node [style=none] (67) at (1.25, 1.75) {};
		\node [style=gn, scale=1] (68) at (1.25, 0.25) {};
		\node [style=rn] (69) at (2.25, 0.25) {};
		\node [style=gn, scale=1] (70) at (0.75, 0.25) {};
		\node [style=none] (71) at (1, 1.75) {$\cdots$};
		\node [style=none] (72) at (2.5, 1.75) {};
		\node [style=gn, scale=1] (73) at (2.25, 1.25) {};
		\node [style=trigmc] (74) at (1.75, 1) {${\scriptstyle a_{2^m-4}}$};
		\node [style=none] (75) at (0.25, -0.75) {};
		\node [style=none] (76) at (0.25, 2) {};
		\node [style=none] (77) at (0.25, 1.75) {};
		\node [style=none] (78) at (1.25, -0.75) {};
		\node [style=zhbx] (79) at (2.25, -0.25) {$\wedge$};
		\node [style=gn, scale=1] (80) at (0.75, 1.25) {};
		\node [style=none] (81) at (0.25, 2) {};
		\node [style=none] (82) at (2, 1.75) {};
		\node [style=none] (83) at (2.75, 0.5) {$\overset{ \ref{rule10exten}}{=}$    };
		\node [style=none] (84) at (0.75, 1.25) {};
		\node [style=gn, scale=1] (85) at (2.25, 1.25) {};
		\node [style=gn, scale=1] (86) at (-5.5, 1.5) {};
		\node [style=gn, scale=1] (87) at (-2, 1.5) {};
		\node [style=gn, scale=1] (88) at (1.25, 1.25) {};
		\node [style=gn, scale=1] (89) at (5, 0.75) {};
		\node [style=none] (90) at (4.25, 1.5) {};
		\node [style=gn, scale=1] (91) at (3.75, 0.75) {};
		\node [style=none] (92) at (4.25, -0.25) {};
		\node [style=none] (93) at (3.25, 1.5) {};
		\node [style=none] (94) at (3.25, 1.5) {};
		\node [style=none] (95) at (3.25, 1.25) {};
		\node [style=zhbx] (96) at (5, 0.25) {$\wedge$};
		\node [style=none] (97) at (4.25, 1.25) {};
		\node [style=none] (98) at (3.25, -0.25) {};
		\node [style=gn, scale=1] (99) at (4.25, 0.75) {};
		\node [style=gn, scale=1] (100) at (5, 0.75) {};
		\node [style=gn, scale=1] (101) at (3.25, 0.75) {};
		\node [style=none] (102) at (3.75, 1.25) {};
		\node [style=none] (103) at (4, 1.25) {$\cdots$};
		\node [style=none] (104) at (3.5, 1.25) {$\cdots$};
		\node [style=none] (105) at (3.75, -0.25) {};
		\node [style=none] (106) at (5.25, 1.25) {};
		\node [style=none] (107) at (4.75, 1.25) {};
		\node [style=gbox] (108) at (5, -0.25) {$c$};
		\node [style=none] (109) at (-4.5, 2) {$1$};
		\node [style=none] (110) at (-4, 2) {$0$};
		\node [style=none] (111) at (-1, 2) {$1$};
		\node [style=none] (112) at (-0.5, 2) {$0$};
		\node [style=none] (113) at (2, 2) {$1$};
		\node [style=none] (114) at (2.5, 2) {$0$};
		\node [style=none] (115) at (4.75, 1.5) {$1$};
		\node [style=none] (116) at (5.25, 1.5) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (12.center) to node[wire label, inner sep=5 pt]{$m-2$} (9.center);
		\draw (18) to (0);
		\draw (2) to (0);
		\draw (0) to (4);
		\draw (1.center) to (15);
		\draw (15) to (13.center);
		\draw [bend right=15, looseness=1.00] (15) to (0);
		\draw (10.center) to (14.center);
		\draw (16.center) to (3.center);
		\draw (6) to (0);
		\draw [bend right=15, looseness=1.00] (8.center) to (6);
		\draw [bend left=15, looseness=1.00] (7.center) to (6);
		\draw [bend right=15, looseness=1.00] (25.center) to (27);
		\draw [bend left=15, looseness=1.00] (26.center) to (27);
		\draw [bend left=45, looseness=1.00] (23) to (27);
		\draw [bend right=15, looseness=1.00] (22.center) to (27);
		\draw [bend right, looseness=1.00] (27) to (19);
		\draw [bend left=15, looseness=1.00] (28) to (27);
		\draw [style=braceedge] (32.center) to node[wire label, inner sep=5 pt]{$m-2$} (38.center);
		\draw (37) to (58);
		\draw (34) to (58);
		\draw (58) to (57);
		\draw (56.center) to (44);
		\draw (44) to (31.center);
		\draw [bend right=15, looseness=1.00] (44) to (58);
		\draw (54.center) to (33.center);
		\draw (40.center) to (48.center);
		\draw (51) to (58);
		\draw [bend right=15, looseness=1.00] (53.center) to (51);
		\draw [bend left=15, looseness=1.00] (35.center) to (51);
		\draw [bend right=15, looseness=1.00] (39.center) to (50);
		\draw [bend left=15, looseness=1.00] (42.center) to (50);
		\draw [bend right=15, looseness=1.00] (47.center) to (50);
		\draw [bend right, looseness=1.00] (50) to (52);
		\draw [bend left=15, looseness=1.00] (55) to (50);
		\draw [style=braceedge] (76.center) to node[wire label, inner sep=5 pt]{$m-2$} (65.center);
		\draw (68) to (79);
		\draw (70) to (79);
		\draw (79) to (61);
		\draw (77.center) to (66);
		\draw (66) to (75.center);
		\draw [bend right=15, looseness=1.00] (66) to (79);
		\draw (59.center) to (62.center);
		\draw (67.center) to (78.center);
		\draw (73) to (79);
		\draw [bend right=15, looseness=1.00] (82.center) to (73);
		\draw [bend left=15, looseness=1.00] (72.center) to (73);
		\draw [bend right=15, looseness=1.00] (84.center) to (74);
		\draw [bend right=15, looseness=1.00] (64.center) to (74);
		\draw [bend right, looseness=1.00] (74) to (69);
		\draw [bend left=15, looseness=1.00] (85) to (74);
		\draw (86) to (27);
		\draw (87) to (50);
		\draw (88) to (74);
		\draw [style=braceedge] (93.center) to node[wire label, inner sep=5 pt]{$m-2$} (90.center);
		\draw (99) to (96);
		\draw (91) to (96);
		\draw (96) to (108);
		\draw (95.center) to (101);
		\draw (101) to (98.center);
		\draw [bend right=15, looseness=1.00] (101) to (96);
		\draw (102.center) to (105.center);
		\draw (97.center) to (92.center);
		\draw (89) to (96);
		\draw [bend right=15, looseness=1.00] (107.center) to (89);
		\draw [bend left=15, looseness=1.00] (106.center) to (89);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/normalformptrace3dm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 1.5) {};
		\node [style=gbox] (1) at (4.25, -1.25) {$c$};
		\node [style=gbox] (2) at (1.25, -1.25) {$c$};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=gn, scale=1] (4) at (-4, -0.5) {};
		\node [style=none] (5) at (-2, 1.25) {};
		\node [style=none] (6) at (3.25, 1.25) {};
		\node [style=none] (7) at (2.25, -1.25) {};
		\node [style=gn, scale=1] (8) at (-0.5, -0.25) {};
		\node [style=trigmc] (9) at (3.75, 0.5) {${\scriptstyle a_{4k}}$};
		\node [style=gn, scale=1] (10) at (-4.5, 1) {};
		\node [style=gn, scale=1] (11) at (2.25, -0.25) {};
		\node [style=gn, scale=1] (12) at (-4.5, -0.5) {};
		\node [style=none] (13) at (-0.25, 1.25) {$\cdots$};
		\node [style=rn] (14) at (4.25, -0.25) {};
		\node [style=zhbx] (15) at (1.25, -0.75) {$\wedge$};
		\node [style=none] (16) at (-2.5, 1.25) {};
		\node [style=none] (17) at (-1, 1.5) {};
		\node [style=none] (18) at (2.25, 0.75) {};
		\node [style=gn, scale=1] (19) at (-0.5, 1) {};
		\node [style=gn, scale=1] (20) at (-2, 1) {};
		\node [style=gbox] (21) at (-2.5, -1.5) {$c$};
		\node [style=none] (22) at (-0.5, -1.25) {};
		\node [style=gn, scale=1] (23) at (-4, 1) {};
		\node [style=none] (24) at (-4.5, 1.5) {};
		\node [style=none] (25) at (2.25, 1.5) {};
		\node [style=none] (26) at (2.25, 1.5) {};
		\node [style=gn, scale=1] (27) at (-1, -0.25) {};
		\node [style=none] (28) at (-4.5, 1.5) {};
		\node [style=gn, scale=1] (29) at (0, -0.25) {};
		\node [style=none] (30) at (-3.5, 1.5) {};
		\node [style=gn, scale=1] (31) at (0, 1) {};
		\node [style=none] (32) at (1.5, 1.25) {};
		\node [style=gn, scale=1] (33) at (1.25, 0.5) {};
		\node [style=none] (34) at (3, 1.25) {$\cdots$};
		\node [style=none] (35) at (-1.75, 0) {$\overset{B2}{=}$ };
		\node [style=trigmc] (36) at (0.5, 0.75) {${\scriptstyle a_{4k}}$};
		\node [style=none] (37) at (-4.5, 1) {};
		\node [style=none] (38) at (-1, 1.5) {};
		\node [style=gn, scale=1] (39) at (-2.5, 1) {};
		\node [style=none] (40) at (-1, 1.25) {};
		\node [style=gn, scale=1] (41) at (1, 1) {};
		\node [style=none] (42) at (1, 1.25) {};
		\node [style=none] (43) at (-0.5, 1) {};
		\node [style=none] (44) at (-0.75, 1.25) {$\cdots$};
		\node [style=gn, scale=1] (45) at (2.75, 0.75) {};
		\node [style=gn, scale=1] (46) at (-3.5, -0.5) {};
		\node [style=none] (47) at (-4, 1) {};
		\node [style=none] (48) at (-4.25, 1.25) {$\cdots$};
		\node [style=none] (49) at (-2.5, 1) {};
		\node [style=gn, scale=1] (50) at (3.25, -0.25) {};
		\node [style=gn, scale=1] (51) at (4.25, 0.75) {};
		\node [style=none] (52) at (2.75, 0.75) {};
		\node [style=none] (53) at (2.75, 1.25) {};
		\node [style=none] (54) at (-3.5, -1.5) {};
		\node [style=none] (55) at (2.75, -1.25) {};
		\node [style=gn, scale=1] (56) at (-2.25, -0.5) {};
		\node [style=rn] (57) at (-2, 0.5) {};
		\node [style=none] (58) at (4, 1.25) {};
		\node [style=none] (59) at (-4, 1.25) {};
		\node [style=rn] (60) at (-2.5, 0.25) {};
		\node [style=none] (61) at (-4.5, 1.25) {};
		\node [style=zhbx] (62) at (-2.5, -1) {$\wedge$};
		\node [style=gn, scale=1] (63) at (4.25, 0.75) {};
		\node [style=none] (64) at (-0.5, 1.25) {};
		\node [style=none] (65) at (1, 1) {};
		\node [style=gn, scale=1] (66) at (3.25, 0.75) {};
		\node [style=none] (67) at (-4, -1.5) {};
		\node [style=none] (68) at (3.25, -1.25) {};
		\node [style=gn, scale=1] (69) at (-1, 1) {};
		\node [style=none] (70) at (-4.5, -1.5) {};
		\node [style=gn, scale=1] (71) at (2.75, -0.25) {};
		\node [style=none] (72) at (0, 1.5) {};
		\node [style=none] (73) at (0, 1.25) {};
		\node [style=zhbx] (74) at (4.25, -0.75) {$\wedge$};
		\node [style=none] (75) at (2.25, 1.25) {};
		\node [style=rn] (76) at (1.25, -0.25) {};
		\node [style=none] (77) at (-3.5, 1.25) {};
		\node [style=none] (78) at (2.5, 1.25) {$\cdots$};
		\node [style=none] (79) at (-1, -1.25) {};
		\node [style=none] (80) at (-3.75, 1.25) {$\cdots$};
		\node [style=trigmc] (81) at (-3, 0.75) {${\scriptstyle a_{4k}}$};
		\node [style=none] (82) at (0, -1.25) {};
		\node [style=none] (83) at (4.5, 1.25) {};
		\node [style=none] (84) at (1.75, 0) {$\overset{\substack{\ref{2trianglebw2gnlm}\\S1}}{=}$};
		\node [style=gn, scale=1] (85) at (-3.5, 1) {};
		\node [style=gn, scale=1] (86) at (1.5, 1) {};
		\node [style=gn, scale=1] (87) at (2.25, 0.75) {};
		\node [style=rn] (88) at (-4, 0.25) {};
		\node [style=rn] (89) at (-0.5, 0.25) {};
		\node [style=none] (90) at (-2.5, 1.5) {$1$};
		\node [style=none] (91) at (-2, 1.5) {$0$};
		\node [style=none] (92) at (1, 1.5) {$1$};
		\node [style=none] (93) at (1.5, 1.5) {$0$};
		\node [style=none] (94) at (4, 1.5) {$1$};
		\node [style=none] (95) at (4.5, 1.5) {$0$};
		\node [style=rn] (96) at (2.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (24.center) to node[wire label, inner sep=5 pt]{$m-2$} (30.center);
		\draw (46) to (62);
		\draw (4) to (62);
		\draw (62) to (21);
		\draw (61.center) to (12);
		\draw (12) to (70.center);
		\draw [bend right=15, looseness=1.00] (12) to (62);
		\draw (59.center) to (67.center);
		\draw (77.center) to (54.center);
		\draw (56) to (62);
		\draw [bend right=15, looseness=1.00] (16.center) to (56);
		\draw [bend left=15, looseness=1.00] (5.center) to (56);
		\draw [bend right=15, looseness=1.00] (47.center) to (81);
		\draw [bend left=15, looseness=1.00] (49.center) to (81);
		\draw [bend left=45, looseness=1.00] (60) to (81);
		\draw [bend right=15, looseness=1.00] (37.center) to (81);
		\draw [bend right, looseness=1.00] (81) to (57);
		\draw [bend left=15, looseness=1.00] (20) to (81);
		\draw [style=braceedge] (38.center) to node[wire label, inner sep=5 pt]{$m-2$} (72.center);
		\draw (29) to (15);
		\draw (8) to (15);
		\draw (15) to (2);
		\draw (40.center) to (27);
		\draw (27) to (79.center);
		\draw [bend right=15, looseness=1.00] (27) to (15);
		\draw (64.center) to (22.center);
		\draw (73.center) to (82.center);
		\draw (33) to (15);
		\draw [bend right=15, looseness=1.00] (42.center) to (33);
		\draw [bend left=15, looseness=1.00] (32.center) to (33);
		\draw [bend right=15, looseness=1.00] (43.center) to (36);
		\draw [bend left=15, looseness=1.00] (65.center) to (36);
		\draw [bend right=15, looseness=1.00] (3.center) to (36);
		\draw [bend right, looseness=1.00] (36) to (76);
		\draw [bend left=15, looseness=1.00] (86) to (36);
		\draw [style=braceedge] (25.center) to node[wire label, inner sep=5 pt]{$m-2$} (0.center);
		\draw (50) to (74);
		\draw (71) to (74);
		\draw (74) to (1);
		\draw (75.center) to (11);
		\draw (11) to (7.center);
		\draw [bend right=15, looseness=1.00] (11) to (74);
		\draw (53.center) to (55.center);
		\draw (6.center) to (68.center);
		\draw (63) to (74);
		\draw [bend right=15, looseness=1.00] (58.center) to (63);
		\draw [bend left=15, looseness=1.00] (83.center) to (63);
		\draw [bend right=15, looseness=1.00] (52.center) to (9);
		\draw [bend right=15, looseness=1.00] (18.center) to (9);
		\draw [bend right, looseness=1.00] (9) to (14);
		\draw [bend left=15, looseness=1.00] (51) to (9);
		\draw (85) to (81);
		\draw (31) to (36);
		\draw (66) to (9);
		\draw (81) to (88);
		\draw (36) to (89);
		\draw (9) to (96);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/normalformptrace4dm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (7.75, 1.75) {};
		\node [style=gn, scale=1] (1) at (-7, 1.25) {};
		\node [style=none] (2) at (8, 2.5) {$0$};
		\node [style=none] (3) at (-5, 3) {};
		\node [style=gn, scale=1] (4) at (7.75, 1.75) {};
		\node [style=gn, scale=1] (5) at (-7.5, 2.75) {};
		\node [style=gn, scale=1] (6) at (-7.5, 1.25) {};
		\node [style=none] (7) at (2.25, 1.25) {  $\overset{ \ref{1triangle1pibw2gnlm}}{=}$ };
		\node [style=none] (8) at (6, 2.25) {};
		\node [style=none] (9) at (6, 2.5) {};
		\node [style=none] (10) at (-5.5, 3) {};
		\node [style=gn, scale=1] (11) at (-5, 2.75) {};
		\node [style=gbox] (12) at (-5.5, 0.25) {$c$};
		\node [style=none] (13) at (6.25, 2.25) {$\cdots$};
		\node [style=gn, scale=1] (14) at (-7, 2.75) {};
		\node [style=none] (15) at (-7.5, 3.25) {};
		\node [style=none] (16) at (7, 2.5) {};
		\node [style=none] (17) at (-7.5, 3.25) {};
		\node [style=none] (18) at (-6.5, 3.25) {};
		\node [style=none] (19) at (6, 2.5) {};
		\node [style=none] (20) at (7, 0.75) {};
		\node [style=none] (21) at (-4.75, 1.25) { $\overset{ \ref{picntcommut}}{=}$   };
		\node [style=none] (22) at (6.5, 0.75) {};
		\node [style=none] (23) at (-7.5, 2.75) {};
		\node [style=gn, scale=1] (24) at (-5.5, 2.75) {};
		\node [style=none] (25) at (7.5, 2.5) {$1$};
		\node [style=gn, scale=1] (26) at (7, 1.75) {};
		\node [style=zhbx] (27) at (7.75, 1.25) {$\wedge$};
		\node [style=none] (28) at (7.5, 2.25) {};
		\node [style=gn, scale=1] (29) at (-6.5, 1.25) {};
		\node [style=none] (30) at (-7, 2.75) {};
		\node [style=none] (31) at (-7.25, 3) {$\cdots$};
		\node [style=none] (32) at (-5.5, 2.75) {};
		\node [style=none] (33) at (-6.5, 0.25) {};
		\node [style=none] (34) at (6.75, 2.25) {$\cdots$};
		\node [style=none] (35) at (6, 0.75) {};
		\node [style=gn, scale=1] (36) at (-5.25, 1.25) {};
		\node [style=none] (37) at (-7, 3) {};
		\node [style=rn] (38) at (-5.5, 2) {};
		\node [style=gn, scale=1] (39) at (6.5, 1.75) {};
		\node [style=none] (40) at (-7.5, 3) {};
		\node [style=zhbx] (41) at (-5.5, 0.75) {$\wedge$};
		\node [style=none] (42) at (6.5, 2.25) {};
		\node [style=none] (43) at (8, 2.25) {};
		\node [style=gn, scale=1] (44) at (6, 1.75) {};
		\node [style=none] (45) at (-7, 0.25) {};
		\node [style=none] (46) at (-7.5, 0.25) {};
		\node [style=none] (47) at (-5.5, 3.25) {$1$};
		\node [style=none] (48) at (-6.5, 3) {};
		\node [style=none] (49) at (7, 2.25) {};
		\node [style=none] (50) at (-6.75, 3) {$\cdots$};
		\node [style=none] (51) at (-5, 3.25) {$0$};
		\node [style=gbox] (52) at (7.75, 0.75) {$c$};
		\node [style=trigmc] (53) at (-6, 2.5) {${\scriptstyle a_{4k+1}}$};
		\node [style=none] (54) at (-1.25, 1.25) {$\overset{Hopf}{=}$};
		\node [style=gn, scale=1] (55) at (-6.5, 2.75) {};
		\node [style=none] (56) at (-4.25, 3.75) {};
		\node [style=none] (57) at (-3.75, 2.75) {};
		\node [style=none] (58) at (-2.25, 2.75) {};
		\node [style=gn, scale=1] (59) at (-3.75, 1) {};
		\node [style=gn, scale=1] (60) at (-4.25, 1) {};
		\node [style=gn, scale=1] (61) at (-4.25, 2.75) {};
		\node [style=none] (62) at (-4.25, 2.75) {};
		\node [style=trigmc] (63) at (-2.75, 2.5) {${\scriptstyle a_{4k+1}}$};
		\node [style=gn, scale=1] (64) at (-2.25, 2.75) {};
		\node [style=none] (65) at (-3.75, 3.5) {};
		\node [style=zhbx] (66) at (-2.25, 0.5) {$\wedge$};
		\node [style=none] (67) at (-4, 3.5) {$\cdots$};
		\node [style=none] (68) at (-4.25, 3.75) {};
		\node [style=gn, scale=1] (69) at (-3.75, 2.75) {};
		\node [style=none] (70) at (-2.25, 3.5) {};
		\node [style=rn] (71) at (-2.25, 2) {};
		\node [style=none] (72) at (-4.25, 0) {};
		\node [style=none] (73) at (-3.25, 3.75) {};
		\node [style=none] (74) at (-2.25, 3.75) {$1$};
		\node [style=none] (75) at (-1.75, 3.5) {};
		\node [style=none] (76) at (-3.5, 3.5) {$\cdots$};
		\node [style=gn, scale=1] (77) at (-1.75, 2.75) {};
		\node [style=gn, scale=1] (78) at (-3.25, 2.75) {};
		\node [style=gn, scale=1] (79) at (-3.25, 1) {};
		\node [style=none] (80) at (-4.25, 3.5) {};
		\node [style=none] (81) at (-1.75, 3.75) {$0$};
		\node [style=none] (82) at (-3.25, 3.5) {};
		\node [style=none] (83) at (-3.25, 0) {};
		\node [style=gbox] (84) at (-2.25, 0) {$c$};
		\node [style=none] (85) at (-3.75, 0) {};
		\node [style=rn] (86) at (-1.75, 2) {};
		\node [style=gn, scale=1] (87) at (-2.25, 1.5) {};
		\node [style=rn_phase] (88) at (-1.75, 1.5) {$\pi$};
		\node [style=gn, scale=1] (89) at (-2.25, 3.25) {};
		\node [style=rn_phase] (90) at (-1.75, 3.25) {$\pi$};
		\node [style=none] (91) at (-1.75, 1.5) {};
		\node [style=gn, scale=1] (92) at (-2, 1) {};
		\node [style=none] (93) at (-2.25, 1.5) {};
		\node [style=gn, scale=1] (94) at (-2, 1) {};
		\node [style=gn, scale=1] (95) at (-0.25, 2) {};
		\node [style=rn_phase] (96) at (1.75, 2.5) {$\pi$};
		\node [style=none] (97) at (0.25, 0) {};
		\node [style=none] (98) at (-0.25, 2) {};
		\node [style=rn] (99) at (1.25, 1.25) {};
		\node [style=none] (100) at (-0.75, 2) {};
		\node [style=gn, scale=1] (101) at (-0.75, 1) {};
		\node [style=none] (102) at (0.25, 3) {};
		\node [style=gn, scale=1] (103) at (1.25, 2) {};
		\node [style=none] (104) at (1.75, 3) {$0$};
		\node [style=gn, scale=1] (105) at (-0.25, 1) {};
		\node [style=gn, scale=1] (106) at (0.25, 2) {};
		\node [style=trigmc] (107) at (0.75, 1.75) {${\scriptstyle a_{4k+1}}$};
		\node [style=none] (108) at (-0.75, 3) {};
		\node [style=none] (109) at (1.25, 3) {$1$};
		\node [style=none] (110) at (1.25, 2) {};
		\node [style=zhbx] (111) at (1.25, 0.5) {$\wedge$};
		\node [style=none] (112) at (0.25, 2.75) {};
		\node [style=none] (113) at (0, 2.75) {$\cdots$};
		\node [style=none] (114) at (-0.5, 2.75) {$\cdots$};
		\node [style=gbox] (115) at (1.25, 0) {$c$};
		\node [style=none] (116) at (-0.75, 2.75) {};
		\node [style=none] (117) at (-0.25, 0) {};
		\node [style=rn_phase] (118) at (1.75, 1.5) {$\pi$};
		\node [style=none] (119) at (-0.25, 2.75) {};
		\node [style=none] (120) at (-0.75, 3) {};
		\node [style=none] (121) at (1.75, 2.75) {};
		\node [style=gn, scale=1] (122) at (1.25, 2.5) {};
		\node [style=none] (123) at (1.25, 2.75) {};
		\node [style=gn, scale=1] (124) at (1.75, 2) {};
		\node [style=gn, scale=1] (125) at (-0.75, 2) {};
		\node [style=gn, scale=1] (126) at (0.25, 1) {};
		\node [style=none] (127) at (-0.75, 0) {};
		\node [style=none] (128) at (2.75, 2.25) {};
		\node [style=zhbx] (129) at (4.75, 1) {$\wedge$};
		\node [style=rn_phase] (130) at (5.25, 2.75) {$\pi$};
		\node [style=gn, scale=1] (131) at (2.75, 2.25) {};
		\node [style=none] (132) at (2.75, 3.25) {};
		\node [style=gn, scale=1] (133) at (3.75, 1.25) {};
		\node [style=gn, scale=1] (134) at (4.75, 2.75) {};
		\node [style=none] (135) at (3.75, 3) {};
		\node [style=none] (136) at (3.25, 2.25) {};
		\node [style=none] (137) at (4.75, 3.25) {$1$};
		\node [style=none] (138) at (3.25, 0.5) {};
		\node [style=none] (139) at (2.75, 3.25) {};
		\node [style=none] (140) at (2.75, 0.5) {};
		\node [style=gbox] (141) at (4.75, 0.5) {$c$};
		\node [style=gn, scale=1] (142) at (2.75, 1.25) {};
		\node [style=none] (143) at (4.75, 3) {};
		\node [style=none] (144) at (5.25, 3) {};
		\node [style=none] (145) at (4.75, 2.25) {};
		\node [style=none] (146) at (3.5, 3) {$\cdots$};
		\node [style=none] (147) at (2.75, 3) {};
		\node [style=none] (148) at (3.75, 3.25) {};
		\node [style=none] (149) at (3.75, 0.5) {};
		\node [style=none] (150) at (3.25, 3) {};
		\node [style=rn] (151) at (4.75, 1.5) {};
		\node [style=gn, scale=1] (152) at (4.75, 2.25) {};
		\node [style=none] (153) at (3, 3) {$\cdots$};
		\node [style=trigmc] (154) at (4.25, 2) {${\scriptstyle a_{4k+1}}$};
		\node [style=gn, scale=1] (155) at (3.25, 2.25) {};
		\node [style=gn, scale=1] (156) at (3.75, 2.25) {};
		\node [style=gn, scale=1] (157) at (3.25, 1.25) {};
		\node [style=none] (158) at (5.25, 3.25) {$0$};
		\node [style=rn_phase] (159) at (5.25, 2.25) {$\pi$};
		\node [style=rn] (160) at (5.25, 1.75) {};
		\node [style=none] (161) at (5.5, 1.25) {$\overset{B1}{=}$};
		\node [style=rn] (162) at (-7, 2) {};
		\node [style=rn] (163) at (-3.75, 2) {};
		\node [style=rn] (164) at (-0.25, 1.5) {};
		\node [style=rn] (165) at (3.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (15.center) to node[wire label, inner sep=5 pt]{$m-2$} (18.center);
		\draw (29) to (41);
		\draw (1) to (41);
		\draw (41) to (12);
		\draw (40.center) to (6);
		\draw (6) to (46.center);
		\draw [bend right=15, looseness=1.00] (6) to (41);
		\draw (37.center) to (45.center);
		\draw (48.center) to (33.center);
		\draw (36) to (41);
		\draw [bend right=15, looseness=1.00] (10.center) to (36);
		\draw [bend left=15, looseness=1.00] (3.center) to (36);
		\draw [bend right=15, looseness=1.00] (30.center) to (53);
		\draw [bend left=15, looseness=1.00] (32.center) to (53);
		\draw [bend left=45, looseness=1.00] (38) to (53);
		\draw [bend right=15, looseness=1.00] (23.center) to (53);
		\draw [bend left=15, looseness=1.00] (11) to (53);
		\draw (55) to (53);
		\draw [style=braceedge] (19.center) to node[wire label, inner sep=5 pt]{$m-2$} (16.center);
		\draw (26) to (27);
		\draw (39) to (27);
		\draw (27) to (52);
		\draw (8.center) to (44);
		\draw (44) to (35.center);
		\draw [bend right=15, looseness=1.00] (44) to (27);
		\draw (42.center) to (22.center);
		\draw (49.center) to (20.center);
		\draw (0) to (27);
		\draw [bend right=15, looseness=1.00] (28.center) to (0);
		\draw [bend left=15, looseness=1.00] (43.center) to (0);
		\draw [style=braceedge] (56.center) to node[wire label, inner sep=5 pt]{$m-2$} (73.center);
		\draw (79) to (66);
		\draw (59) to (66);
		\draw (66) to (84);
		\draw (80.center) to (60);
		\draw (60) to (72.center);
		\draw [bend right=15, looseness=1.00] (60) to (66);
		\draw (65.center) to (85.center);
		\draw (82.center) to (83.center);
		\draw [bend right=15, looseness=1.00] (57.center) to (63);
		\draw [bend left=15, looseness=1.00] (58.center) to (63);
		\draw [bend left=45, looseness=1.00] (71) to (63);
		\draw [bend right=15, looseness=1.00] (62.center) to (63);
		\draw [bend left=15, looseness=1.00] (77) to (63);
		\draw (78) to (63);
		\draw (63) to (86);
		\draw (70.center) to (71);
		\draw (75.center) to (86);
		\draw (87) to (88);
		\draw (89) to (90);
		\draw [bend right=15, looseness=1.00] (93.center) to (92);
		\draw [bend left=15, looseness=1.00] (91.center) to (92);
		\draw (92) to (66);
		\draw (71) to (87);
		\draw (86) to (88);
		\draw [style=braceedge] (120.center) to node[wire label, inner sep=5 pt]{$m-2$} (102.center);
		\draw (126) to (111);
		\draw (105) to (111);
		\draw (111) to (115);
		\draw (116.center) to (101);
		\draw (101) to (127.center);
		\draw [bend right=15, looseness=1.00] (101) to (111);
		\draw (119.center) to (117.center);
		\draw (112.center) to (97.center);
		\draw [bend right=15, looseness=1.00] (98.center) to (107);
		\draw [bend left=15, looseness=1.00] (110.center) to (107);
		\draw [bend left=45, looseness=1.00] (99) to (107);
		\draw [bend right=15, looseness=1.00] (100.center) to (107);
		\draw [bend left=15, looseness=1.00] (124) to (107);
		\draw (106) to (107);
		\draw (107) to (118);
		\draw (123.center) to (99);
		\draw (121.center) to (118);
		\draw (122) to (96);
		\draw (99) to (111);
		\draw [style=braceedge] (139.center) to node[wire label, inner sep=5 pt]{$m-2$} (148.center);
		\draw (133) to (129);
		\draw (157) to (129);
		\draw (129) to (141);
		\draw (147.center) to (142);
		\draw (142) to (140.center);
		\draw [bend right=15, looseness=1.00] (142) to (129);
		\draw (150.center) to (138.center);
		\draw (135.center) to (149.center);
		\draw [bend right=15, looseness=1.00] (136.center) to (154);
		\draw [bend left=15, looseness=1.00] (145.center) to (154);
		\draw [bend left=45, looseness=1.00] (151) to (154);
		\draw [bend right=15, looseness=1.00] (128.center) to (154);
		\draw (156) to (154);
		\draw (143.center) to (151);
		\draw (134) to (130);
		\draw (151) to (129);
		\draw (144.center) to (159);
		\draw (154) to (160);
		\draw (53) to (162);
		\draw (63) to (163);
		\draw (107) to (164);
		\draw (154) to (165);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/normalformptrace5dm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-5.25, 1.25) {};
		\node [style=gn, scale=1] (2) at (-1.75, -0.5) {};
		\node [style=none] (3) at (-3, 2.25) {};
		\node [style=none] (4) at (-6.75, 1.5) {};
		\node [style=zhbx] (5) at (-5.25, -0.75) {$\wedge$};
		\node [style=gn, scale=1] (6) at (-3, 1.25) {};
		\node [style=gn, scale=1] (7) at (-4.75, 1.25) {};
		\node [style=none] (8) at (-4, 2.25) {};
		\node [style=trigmc] (9) at (-5.75, 1) {${\scriptstyle a_{4k+2}}$};
		\node [style=none] (10) at (-3.25, 2) {$\cdots$};
		\node [style=gn, scale=1] (11) at (-6.75, 1.25) {};
		\node [style=gn, scale=1] (12) at (-1.75, -0.5) {};
		\node [style=gn, scale=1] (13) at (-1.5, 1.25) {};
		\node [style=gn, scale=1] (14) at (-6.25, -0.25) {};
		\node [style=gn, scale=1] (15) at (-3, -0.5) {};
		\node [style=none] (16) at (-6.25, -1.25) {};
		\node [style=none] (17) at (7.75, 0.75) {};
		\node [style=gn, scale=1] (18) at (-3.5, 1.25) {};
		\node [style=none] (19) at (-7.25, 1.75) {};
		\node [style=none] (20) at (6.75, -0.75) {};
		\node [style=none] (21) at (-3, -1.5) {};
		\node [style=gn, scale=1] (22) at (-7.25, -0.25) {};
		\node [style=none] (23) at (-7.25, 1.25) {};
		\node [style=none] (24) at (-5.25, 1.5) {};
		\node [style=none] (25) at (-1.5, 2.25) {$0$};
		\node [style=none] (26) at (6.25, 1) {};
		\node [style=none] (27) at (-7.25, -1.25) {};
		\node [style=gbox] (28) at (-5.25, -1.25) {$c$};
		\node [style=none] (29) at (-2, 1.25) {};
		\node [style=none] (30) at (-2, 2.25) {$1$};
		\node [style=none] (31) at (7.25, -0.75) {};
		\node [style=none] (32) at (8.25, 0.75) {};
		\node [style=none] (33) at (-3, 2) {};
		\node [style=none] (34) at (-4, 2) {};
		\node [style=rn] (35) at (-1.5, 0.5) {};
		\node [style=none] (36) at (-4.75, 1.5) {};
		\node [style=none] (37) at (-6.75, -1.25) {};
		\node [style=gn, scale=1] (38) at (6.25, 0.25) {};
		\node [style=none] (39) at (8.25, 1) {$0$};
		\node [style=none] (40) at (-5.25, 1.75) {$1$};
		\node [style=none] (41) at (-6.5, 1.5) {$\cdots$};
		\node [style=none] (42) at (-7.25, 1.5) {};
		\node [style=zhbx] (43) at (-2, -1) {$\wedge$};
		\node [style=gn, scale=1] (44) at (8, 0.25) {};
		\node [style=none] (45) at (-1, -0.25) {$\overset{Hopf}{=}$};
		\node [style=none] (46) at (7, 0.75) {$\cdots$};
		\node [style=gn, scale=1] (47) at (6.75, 0.25) {};
		\node [style=none] (48) at (-3.75, 2) {$\cdots$};
		\node [style=none] (49) at (6.25, 1) {};
		\node [style=gbox] (50) at (-2, -1.5) {$c$};
		\node [style=gn, scale=1] (51) at (-5.25, 1.25) {};
		\node [style=gn, scale=1] (52) at (8, 0.25) {};
		\node [style=none] (53) at (-7, 1.5) {$\cdots$};
		\node [style=none] (54) at (-3.5, -1.5) {};
		\node [style=none] (55) at (7.75, 1) {$1$};
		\node [style=gn, scale=1] (56) at (-1.5, 1.75) {};
		\node [style=none] (57) at (5.75, -0.25) {$\overset{B1}{=}$};
		\node [style=zhbx] (58) at (8, -0.25) {$\wedge$};
		\node [style=none] (59) at (-4.75, 1.75) {$0$};
		\node [style=none] (60) at (-3.5, 1.25) {};
		\node [style=rn_phase] (61) at (-2, 1.75) {$\pi$};
		\node [style=rn] (62) at (-2, 0.5) {};
		\node [style=none] (63) at (-4, 1.25) {};
		\node [style=gn, scale=1] (64) at (-4, -0.5) {};
		\node [style=none] (65) at (7.25, 1) {};
		\node [style=gn, scale=1] (66) at (-5, -0.25) {};
		\node [style=none] (67) at (6.25, 0.75) {};
		\node [style=gn, scale=1] (68) at (-2, 1.25) {};
		\node [style=none] (69) at (-4.5, -0.25) { $\overset{ \ref{picntcommut}}{=}$   };
		\node [style=rn] (70) at (-4.75, 0.5) {};
		\node [style=gn, scale=1] (71) at (-3.5, -0.5) {};
		\node [style=none] (72) at (-6.25, 1.75) {};
		\node [style=trigmc] (73) at (-2.5, 1) {${\scriptstyle a_{4k+2}}$};
		\node [style=none] (74) at (-1.5, 0) {};
		\node [style=none] (75) at (-6.25, 1.5) {};
		\node [style=none] (76) at (-6.75, 1.25) {};
		\node [style=gn, scale=1] (77) at (-6.75, -0.25) {};
		\node [style=none] (78) at (7.25, 0.75) {};
		\node [style=gn, scale=1] (79) at (-7.25, 1.25) {};
		\node [style=gbox] (80) at (8, -0.75) {$c$};
		\node [style=none] (81) at (2.25, -0.25) {  $\overset{ \ref{1triangle1pibw2gnlm}}{=}$ };
		\node [style=none] (82) at (-7.25, 1.75) {};
		\node [style=none] (83) at (-3.5, 2) {};
		\node [style=none] (84) at (-4, 2.25) {};
		\node [style=none] (85) at (-1.5, 2) {};
		\node [style=none] (86) at (-2, 2) {};
		\node [style=none] (87) at (6.75, 0.75) {};
		\node [style=gn, scale=1] (88) at (-6.25, 1.25) {};
		\node [style=gn, scale=1] (89) at (-4, 1.25) {};
		\node [style=gn, scale=1] (90) at (7.25, 0.25) {};
		\node [style=none] (91) at (-4, -1.5) {};
		\node [style=none] (92) at (6.5, 0.75) {$\cdots$};
		\node [style=none] (93) at (6.25, -0.75) {};
		\node [style=rn] (94) at (-6.75, 0.5) {};
		\node [style=rn] (95) at (-3.5, 0.5) {};
		\node [style=rn_phase] (96) at (-2, 0) {$\pi$};
		\node [style=gn, scale=1] (97) at (-1.5, 0) {};
		\node [style=none] (98) at (0, 2) {};
		\node [style=none] (99) at (0.5, -1) {};
		\node [style=rn_phase] (100) at (1.5, 0.5) {$\pi$};
		\node [style=none] (101) at (1.5, 2) {};
		\node [style=none] (102) at (1.5, 1.25) {};
		\node [style=gn, scale=1] (103) at (0.5, 0) {};
		\node [style=none] (104) at (0.5, 2) {};
		\node [style=none] (105) at (2, 2.25) {$0$};
		\node [style=gn, scale=1] (106) at (-0.5, 1.25) {};
		\node [style=gn, scale=1] (107) at (0.5, 1.25) {};
		\node [style=gn, scale=1] (108) at (0, 1.25) {};
		\node [style=gn, scale=1] (109) at (2, 1.25) {};
		\node [style=rn] (110) at (0, 0.5) {};
		\node [style=none] (111) at (-0.5, -1) {};
		\node [style=rn] (112) at (2, 0.5) {};
		\node [style=gn, scale=1] (113) at (0, 0) {};
		\node [style=gbox] (114) at (1.5, -1) {$c$};
		\node [style=gn, scale=1] (115) at (1.5, 1.25) {};
		\node [style=none] (116) at (-0.5, 2.25) {};
		\node [style=none] (117) at (0.5, 2.25) {};
		\node [style=none] (118) at (0, 1.25) {};
		\node [style=none] (119) at (-0.5, 2.25) {};
		\node [style=none] (120) at (2, 2) {};
		\node [style=none] (121) at (-0.5, 1.25) {};
		\node [style=trigmc] (122) at (1, 1) {${\scriptstyle a_{4k+2}}$};
		\node [style=rn_phase] (123) at (1.5, 1.75) {$\pi$};
		\node [style=gn, scale=1] (124) at (2, 1.75) {};
		\node [style=none] (125) at (-0.25, 2) {$\cdots$};
		\node [style=none] (126) at (-0.5, 2) {};
		\node [style=none] (127) at (0.25, 2) {$\cdots$};
		\node [style=gn, scale=1] (128) at (-0.5, 0) {};
		\node [style=none] (129) at (0, -1) {};
		\node [style=zhbx] (130) at (1.5, -0.5) {$\wedge$};
		\node [style=none] (131) at (1.5, 2.25) {$1$};
		\node [style=zhbx] (132) at (5, -0.5) {$\wedge$};
		\node [style=gn, scale=1] (133) at (3.5, 0) {};
		\node [style=rn] (134) at (5.5, 0.5) {};
		\node [style=trigmc] (135) at (4.5, 1) {${\scriptstyle a_{4k+2}}$};
		\node [style=none] (136) at (5.5, 2.25) {$0$};
		\node [style=none] (137) at (5, 2) {};
		\node [style=none] (138) at (3, -1) {};
		\node [style=gn, scale=1] (139) at (4, 0) {};
		\node [style=gn, scale=1] (140) at (3.5, 1.25) {};
		\node [style=rn_phase] (141) at (5, 1.75) {$\pi$};
		\node [style=gn, scale=1] (142) at (5.5, 1.75) {};
		\node [style=gbox] (143) at (5, -1) {$c$};
		\node [style=gn, scale=1] (144) at (4, 1.25) {};
		\node [style=gn, scale=1] (145) at (3, 0) {};
		\node [style=none] (146) at (4, 2) {};
		\node [style=none] (147) at (4, -1) {};
		\node [style=none] (148) at (3, 1.25) {};
		\node [style=none] (149) at (3.25, 2) {$\cdots$};
		\node [style=gn, scale=1] (150) at (5.5, 1.25) {};
		\node [style=none] (151) at (3, 2.25) {};
		\node [style=none] (152) at (5, 2.25) {$1$};
		\node [style=none] (153) at (3, 2) {};
		\node [style=gn, scale=1] (154) at (3, 1.25) {};
		\node [style=none] (155) at (3.75, 2) {$\cdots$};
		\node [style=none] (156) at (4, 2.25) {};
		\node [style=none] (157) at (3.5, -1) {};
		\node [style=none] (158) at (3.5, 2) {};
		\node [style=rn] (159) at (3.5, 0.5) {};
		\node [style=none] (160) at (3, 2.25) {};
		\node [style=none] (161) at (5.5, 2) {};
		\node [style=none] (162) at (3.5, 1.25) {};
		\node [style=rn_phase] (163) at (5, 1.25) {$\pi$};
		\node [style=rn] (164) at (5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (19.center) to node[wire label, inner sep=5 pt]{$m-2$} (72.center);
		\draw (14) to (5);
		\draw (77) to (5);
		\draw (5) to (28);
		\draw (42.center) to (22);
		\draw (22) to (27.center);
		\draw [bend right=15, looseness=1.00] (22) to (5);
		\draw (4.center) to (37.center);
		\draw (75.center) to (16.center);
		\draw (66) to (5);
		\draw [bend right=15, looseness=1.00] (24.center) to (66);
		\draw [bend left=15, looseness=1.00] (36.center) to (66);
		\draw [bend right=15, looseness=1.00] (76.center) to (9);
		\draw [bend left=15, looseness=1.00] (1.center) to (9);
		\draw [bend left=45, looseness=1.00] (70) to (9);
		\draw [bend right=15, looseness=1.00] (23.center) to (9);
		\draw [bend left=15, looseness=1.00] (7) to (9);
		\draw (88) to (9);
		\draw [style=braceedge] (26.center) to node[wire label, inner sep=5 pt]{$m-2$} (65.center);
		\draw (90) to (58);
		\draw (47) to (58);
		\draw (58) to (80);
		\draw (67.center) to (38);
		\draw (38) to (93.center);
		\draw [bend right=15, looseness=1.00] (38) to (58);
		\draw (87.center) to (20.center);
		\draw (78.center) to (31.center);
		\draw (52) to (58);
		\draw [bend right=15, looseness=1.00] (17.center) to (52);
		\draw [bend left=15, looseness=1.00] (32.center) to (52);
		\draw [style=braceedge] (84.center) to node[wire label, inner sep=5 pt]{$m-2$} (3.center);
		\draw (15) to (43);
		\draw (71) to (43);
		\draw (43) to (50);
		\draw (34.center) to (64);
		\draw (64) to (91.center);
		\draw [bend right=15, looseness=1.00] (64) to (43);
		\draw (83.center) to (54.center);
		\draw (33.center) to (21.center);
		\draw [bend right=15, looseness=1.00] (60.center) to (73);
		\draw [bend left=15, looseness=1.00] (29.center) to (73);
		\draw [bend left=45, looseness=1.00] (62) to (73);
		\draw [bend right=15, looseness=1.00] (63.center) to (73);
		\draw [bend left=15, looseness=1.00] (13) to (73);
		\draw (6) to (73);
		\draw (73) to (35);
		\draw (86.center) to (62);
		\draw (85.center) to (35);
		\draw (56) to (61);
		\draw [bend right=15, looseness=1.00] (0.center) to (12);
		\draw [bend left=15, looseness=1.00] (74.center) to (12);
		\draw (12) to (43);
		\draw (9) to (94);
		\draw (73) to (95);
		\draw (97) to (96);
		\draw (62) to (0.center);
		\draw (35) to (74.center);
		\draw [style=braceedge] (116.center) to node[wire label, inner sep=5 pt]{$m-2$} (117.center);
		\draw (103) to (130);
		\draw (113) to (130);
		\draw (130) to (114);
		\draw (126.center) to (128);
		\draw (128) to (111.center);
		\draw [bend right=15, looseness=1.00] (128) to (130);
		\draw (98.center) to (129.center);
		\draw (104.center) to (99.center);
		\draw [bend right=15, looseness=1.00] (118.center) to (122);
		\draw [bend left=15, looseness=1.00] (102.center) to (122);
		\draw [bend left=45, looseness=1.00] (100) to (122);
		\draw [bend right=15, looseness=1.00] (121.center) to (122);
		\draw [bend left=15, looseness=1.00] (109) to (122);
		\draw (107) to (122);
		\draw (122) to (112);
		\draw (101.center) to (100);
		\draw (120.center) to (112);
		\draw (124) to (123);
		\draw (122) to (110);
		\draw (112) to (130);
		\draw [style=braceedge] (160.center) to node[wire label, inner sep=5 pt]{$m-2$} (156.center);
		\draw (139) to (132);
		\draw (133) to (132);
		\draw (132) to (143);
		\draw (153.center) to (145);
		\draw (145) to (138.center);
		\draw [bend right=15, looseness=1.00] (145) to (132);
		\draw (158.center) to (157.center);
		\draw (146.center) to (147.center);
		\draw [bend right=15, looseness=1.00] (162.center) to (135);
		\draw [bend right=15, looseness=1.00] (148.center) to (135);
		\draw [bend left=15, looseness=1.00] (150) to (135);
		\draw (144) to (135);
		\draw (135) to (134);
		\draw (161.center) to (134);
		\draw (142) to (141);
		\draw (135) to (159);
		\draw (134) to (132);
		\draw (137.center) to (163);
		\draw (135) to (164);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/normalformptrace6dm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-6.25, -0.25) {};
		\node [style=none] (1) at (-6.75, 2.25) {};
		\node [style=gn, scale=1] (2) at (-5.75, 0.75) {};
		\node [style=none] (3) at (-5.75, 2) {};
		\node [style=none] (4) at (-4.25, 1.25) {};
		\node [style=none] (5) at (-4.75, 1.25) {};
		\node [style=none] (6) at (-4.75, 2.25) {$1$};
		\node [style=zhbx] (7) at (-4.5, -0.75) {$\wedge$};
		\node [style=trigmc] (8) at (-5.25, 0.5) {${\scriptstyle a_{4k}}$};
		\node [style=none] (9) at (-6.25, 2) {};
		\node [style=none] (10) at (-6.25, -1.25) {};
		\node [style=none] (11) at (-6, 2) {$\cdots$};
		\node [style=none] (12) at (-6.75, 2.25) {};
		\node [style=none] (13) at (-4.25, 2.25) {$0$};
		\node [style=none] (14) at (-6.75, -1.25) {};
		\node [style=none] (15) at (-5.75, 2.25) {};
		\node [style=none] (16) at (-6.75, 0.75) {};
		\node [style=gbox] (17) at (-4.5, -1.25) {$c$};
		\node [style=rn] (18) at (-4.5, 0.25) {};
		\node [style=none] (19) at (-6.25, 0.75) {};
		\node [style=gn, scale=1] (20) at (-5.75, -0.25) {};
		\node [style=none] (21) at (-5.75, -1.25) {};
		\node [style=gn, scale=1] (22) at (-4.5, 0.75) {};
		\node [style=none] (23) at (-6.75, 2) {};
		\node [style=gn, scale=1] (24) at (-4.5, 0.75) {};
		\node [style=gn, scale=1] (25) at (-6.75, 0.75) {};
		\node [style=gn, scale=1] (26) at (-6.25, 0.75) {};
		\node [style=gn, scale=1] (27) at (-6.75, -0.25) {};
		\node [style=none] (28) at (-6.5, 2) {$\cdots$};
		\node [style=rn] (29) at (-6.25, 0.25) {};
		\node [style=none] (30) at (-4.25, 2) {};
		\node [style=none] (31) at (-4.75, 2) {};
		\node [style=gn, scale=1] (32) at (-4.75, 1.75) {};
		\node [style=gn, scale=1] (33) at (-6.25, 1.75) {};
		\node [style=none] (34) at (-4.75, 1.75) {};
		\node [style=gn, scale=1] (35) at (-4.25, 1.75) {};
		\node [style=none] (36) at (-6.25, 1.75) {};
		\node [style=rn] (37) at (-6.25, 1.25) {};
		\node [style=gn, scale=1] (38) at (-6.75, 1.75) {};
		\node [style=none] (39) at (-6.75, 1.75) {};
		\node [style=gn, scale=1] (40) at (-5.75, 1.75) {};
		\node [style=trigmc] (41) at (-5.25, 1.5) {${\scriptstyle a_{4k+3}}$};
		\node [style=none] (42) at (-4, 0.5) {$\overset{\substack{\ref{2trianglebw2gnlm}\\S1}}{=}$};
		\node [style=none] (43) at (-2.5, 2.25) {};
		\node [style=trigmc] (44) at (-2, 1.5) {${\scriptstyle a_{4k+3}}$};
		\node [style=gn, scale=1] (45) at (-1.25, 1.75) {};
		\node [style=none] (46) at (-2.5, 2) {};
		\node [style=none] (47) at (-3.5, 2.25) {};
		\node [style=none] (48) at (-3, 2) {};
		\node [style=none] (49) at (-1.25, 1.25) {};
		\node [style=rn] (50) at (-1.25, 0.25) {};
		\node [style=none] (51) at (-3.25, 2) {$\cdots$};
		\node [style=none] (52) at (-3, 1.75) {};
		\node [style=trigmc] (53) at (-2, 0.5) {${\scriptstyle a_{4k}}$};
		\node [style=none] (54) at (-0.75, 0.5) {$\overset{ \ref{rule12extengen}}{=}$ };
		\node [style=gn, scale=1] (55) at (-3, 1.75) {};
		\node [style=none] (56) at (-3.5, 0.75) {};
		\node [style=none] (57) at (-3, 0.75) {};
		\node [style=none] (58) at (-2.75, 2) {$\cdots$};
		\node [style=gn, scale=1] (59) at (-1.25, 0.75) {};
		\node [style=none] (60) at (-3, -1.25) {};
		\node [style=none] (61) at (-1.25, 2.25) {$0$};
		\node [style=gn, scale=1] (62) at (-3.5, -0.25) {};
		\node [style=none] (63) at (-3.5, 2.25) {};
		\node [style=gn, scale=1] (64) at (-3.5, 0.75) {};
		\node [style=none] (65) at (-3.5, -1.25) {};
		\node [style=none] (66) at (-3.5, 2) {};
		\node [style=gn, scale=1] (67) at (-3, -0.25) {};
		\node [style=none] (68) at (-1.75, 2) {};
		\node [style=gn, scale=1] (69) at (-3, 0.75) {};
		\node [style=none] (70) at (-3.5, 1.75) {};
		\node [style=none] (71) at (-1.25, 2) {};
		\node [style=zhbx] (72) at (-1.25, -0.75) {$\wedge$};
		\node [style=gn, scale=1] (73) at (-3.5, 1.75) {};
		\node [style=gn, scale=1] (74) at (-2.5, 0.75) {};
		\node [style=gn, scale=1] (75) at (-2.5, 1.75) {};
		\node [style=none] (76) at (-2.5, -1.25) {};
		\node [style=gbox] (77) at (-1.25, -1.25) {$c$};
		\node [style=rn] (78) at (-3, 0.25) {};
		\node [style=rn] (79) at (-3, 1.25) {};
		\node [style=none] (80) at (-1.75, 2.25) {$1$};
		\node [style=gn, scale=1] (81) at (-2.5, -0.25) {};
		\node [style=rn] (82) at (0.25, 0.25) {};
		\node [style=gbox] (83) at (2, -1.25) {$c$};
		\node [style=gn, scale=1] (84) at (0.75, 1.75) {};
		\node [style=gn, scale=1] (85) at (-0.25, 1.75) {};
		\node [style=none] (86) at (-0.25, 2) {};
		\node [style=gn, scale=1] (87) at (2, 0.75) {};
		\node [style=none] (88) at (0.75, -1.25) {};
		\node [style=none] (89) at (-0.25, 1.75) {};
		\node [style=none] (90) at (0.5, 2) {$\cdots$};
		\node [style=trigmc] (91) at (1.25, 0.5) {${\scriptstyle a_{4k}}$};
		\node [style=zhbx] (92) at (2, -0.75) {$\wedge$};
		\node [style=rn] (93) at (0.25, 1.25) {};
		\node [style=none] (94) at (2, 2.25) {$0$};
		\node [style=none] (95) at (0.75, 2.25) {};
		\node [style=gn, scale=1] (96) at (0.25, 1.75) {};
		\node [style=gn, scale=1] (97) at (0.25, 0.75) {};
		\node [style=gn, scale=1] (98) at (0.75, 0.75) {};
		\node [style=gn, scale=1] (99) at (2, 1.75) {};
		\node [style=none] (100) at (1.5, 2) {};
		\node [style=gn, scale=1] (101) at (0.75, -0.25) {};
		\node [style=none] (102) at (2.5, 0.5) {$\overset{ \ref{propadprimecro}}{=}$  };
		\node [style=gn, scale=1] (103) at (0.25, -0.25) {};
		\node [style=gn, scale=1] (104) at (-0.25, -0.25) {};
		\node [style=none] (105) at (0.25, 0.75) {};
		\node [style=none] (106) at (-0.25, 2.25) {};
		\node [style=none] (107) at (0.75, 2) {};
		\node [style=none] (108) at (-0.25, 2.25) {};
		\node [style=gn, scale=1] (109) at (-0.25, 0.75) {};
		\node [style=none] (110) at (1.5, 2.25) {$1$};
		\node [style=none] (111) at (-0.25, -1.25) {};
		\node [style=none] (112) at (0.25, 2) {};
		\node [style=none] (113) at (0.25, 1.75) {};
		\node [style=none] (114) at (0, 2) {$\cdots$};
		\node [style=trigmc] (115) at (1.25, 1.5) {${\scriptstyle a_{4k+3}}$};
		\node [style=none] (116) at (2, 1.25) {};
		\node [style=none] (117) at (0.25, -1.25) {};
		\node [style=none] (118) at (-0.25, 0.75) {};
		\node [style=none] (119) at (2, 2) {};
		\node [style=gn, scale=1] (120) at (3, -0.25) {};
		\node [style=zhbx] (121) at (5.25, -0.75) {$\wedge$};
		\node [style=trigmc] (122) at (4.5, 0.5) {${\scriptstyle b_{k}}$};
		\node [style=none] (123) at (3.5, 1) {};
		\node [style=none] (124) at (3, 1.25) {};
		\node [style=none] (125) at (3, 1) {};
		\node [style=none] (126) at (3.5, -1.25) {};
		\node [style=none] (127) at (3, 0.75) {};
		\node [style=gn, scale=1] (128) at (5.25, 0.75) {};
		\node [style=gn, scale=1] (129) at (4, -0.25) {};
		\node [style=none] (130) at (5.25, 1.25) {$0$};
		\node [style=gn, scale=1] (131) at (3, 0.75) {};
		\node [style=none] (132) at (3.5, 0.75) {};
		\node [style=none] (133) at (4.75, 1) {};
		\node [style=none] (134) at (5.25, 1) {};
		\node [style=none] (135) at (4, 1.25) {};
		\node [style=gn, scale=1] (136) at (3.5, 0.75) {};
		\node [style=none] (137) at (3, 1.25) {};
		\node [style=none] (138) at (4.75, 1.25) {$1$};
		\node [style=gn, scale=1] (139) at (3.5, -0.25) {};
		\node [style=none] (140) at (3, -1.25) {};
		\node [style=none] (141) at (4, -1.25) {};
		\node [style=none] (142) at (3.75, 1) {$\cdots$};
		\node [style=rn] (143) at (3.5, 0.25) {};
		\node [style=gn, scale=1] (144) at (4, 0.75) {};
		\node [style=gbox] (145) at (5.25, -1.25) {$c$};
		\node [style=none] (146) at (3.25, 1) {$\cdots$};
		\node [style=none] (147) at (4, 1) {};
		\node [style=none] (148) at (5.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (12.center) to node[wire label, inner sep=5 pt]{$m-2$} (15.center);
		\draw (20) to (7);
		\draw (0) to (7);
		\draw (7) to (17);
		\draw (23.center) to (27);
		\draw (27) to (14.center);
		\draw [bend right=15, looseness=1.00] (27) to (7);
		\draw (9.center) to (10.center);
		\draw (3.center) to (21.center);
		\draw (22) to (7);
		\draw [bend right=15, looseness=1.00] (5.center) to (22);
		\draw [bend left=15, looseness=1.00] (4.center) to (22);
		\draw [bend right=15, looseness=1.00] (19.center) to (8);
		\draw [bend right=15, looseness=1.00] (16.center) to (8);
		\draw [bend right, looseness=1.00] (8) to (18);
		\draw [bend left=15, looseness=1.00] (24) to (8);
		\draw (2) to (8);
		\draw (8) to (29);
		\draw (31.center) to (5.center);
		\draw (30.center) to (4.center);
		\draw [bend right=15, looseness=1.00] (36.center) to (41);
		\draw [bend left=15, looseness=1.00] (34.center) to (41);
		\draw [bend right=15, looseness=1.00] (39.center) to (41);
		\draw [bend left=15, looseness=1.00] (35) to (41);
		\draw (40) to (41);
		\draw (41) to (37);
		\draw [style=braceedge] (47.center) to node[wire label, inner sep=5 pt]{$m-2$} (43.center);
		\draw (81) to (72);
		\draw (67) to (72);
		\draw (72) to (77);
		\draw (66.center) to (62);
		\draw (62) to (65.center);
		\draw [bend right=15, looseness=1.00] (62) to (72);
		\draw (48.center) to (60.center);
		\draw (46.center) to (76.center);
		\draw (59) to (72);
		\draw (49.center) to (59);
		\draw [bend right=15, looseness=1.00] (57.center) to (53);
		\draw [bend right=15, looseness=1.00] (56.center) to (53);
		\draw [bend right, looseness=1.00] (53) to (50);
		\draw (74) to (53);
		\draw (53) to (78);
		\draw (71.center) to (49.center);
		\draw [bend right=15, looseness=1.00] (52.center) to (44);
		\draw [bend right=15, looseness=1.00] (70.center) to (44);
		\draw [bend left=15, looseness=1.00] (45) to (44);
		\draw (75) to (44);
		\draw (44) to (79);
		\draw (59) to (53);
		\draw (68.center) to (45);
		\draw [style=braceedge] (108.center) to node[wire label, inner sep=5 pt]{$m-2$} (95.center);
		\draw (101) to (92);
		\draw (103) to (92);
		\draw (92) to (83);
		\draw (86.center) to (104);
		\draw (104) to (111.center);
		\draw [bend right=15, looseness=1.00] (104) to (92);
		\draw (112.center) to (117.center);
		\draw (107.center) to (88.center);
		\draw (87) to (92);
		\draw (116.center) to (87);
		\draw [bend right=15, looseness=1.00] (105.center) to (91);
		\draw [bend right=15, looseness=1.00] (118.center) to (91);
		\draw (98) to (91);
		\draw (91) to (82);
		\draw (119.center) to (116.center);
		\draw [bend right=15, looseness=1.00] (113.center) to (115);
		\draw [bend right=15, looseness=1.00] (89.center) to (115);
		\draw [bend left=15, looseness=1.00] (99) to (115);
		\draw (84) to (115);
		\draw (115) to (93);
		\draw (87) to (91);
		\draw (100.center) to (99);
		\draw [style=braceedge] (137.center) to node[wire label, inner sep=5 pt]{$m-2$} (135.center);
		\draw (129) to (121);
		\draw (139) to (121);
		\draw (121) to (145);
		\draw (125.center) to (120);
		\draw (120) to (140.center);
		\draw [bend right=15, looseness=1.00] (120) to (121);
		\draw (123.center) to (126.center);
		\draw (147.center) to (141.center);
		\draw (134.center) to (148.center);
		\draw [bend right=15, looseness=1.00] (132.center) to (122);
		\draw [bend right=15, looseness=1.00] (127.center) to (122);
		\draw [bend left=15, looseness=1.00] (128) to (122);
		\draw (144) to (122);
		\draw (122) to (143);
		\draw (133.center) to (128);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/normalformptrace7dm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2.25, -0.25) {};
		\node [style=gbox] (1) at (-0.5, -1.75) {$c$};
		\node [style=gn, scale=1] (2) at (-1.75, 1.25) {};
		\node [style=gn, scale=1] (3) at (-2.75, 1.25) {};
		\node [style=none] (4) at (-2.75, 1.75) {};
		\node [style=gn, scale=1] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (-1.75, -1.75) {};
		\node [style=none] (7) at (-2.75, 1.25) {};
		\node [style=none] (8) at (-2, 1.5) {$\cdots$};
		\node [style=trigmc] (9) at (-1.25, 0) {${\scriptstyle b_{t}}$};
		\node [style=zhbx] (10) at (-0.5, -1.25) {$\wedge$};
		\node [style=rn] (11) at (-2.75, 0.75) {};
		\node [style=none] (12) at (-0.5, 2) {$0$};
		\node [style=none] (13) at (-1.75, 2) {};
		\node [style=gn, scale=1] (14) at (-2.25, 1.25) {};
		\node [style=gn, scale=1] (15) at (-2.25, 0.25) {};
		\node [style=gn, scale=1] (16) at (-1.75, 0.25) {};
		\node [style=gn, scale=1] (17) at (-0.5, 1.25) {};
		\node [style=none] (18) at (-1, 1.75) {};
		\node [style=gn, scale=1] (19) at (-1.75, -0.75) {};
		\node [style=gn, scale=1] (20) at (-2.25, -0.75) {};
		\node [style=gn, scale=1] (21) at (-2.75, -0.75) {};
		\node [style=none] (22) at (-2.25, 0.25) {};
		\node [style=none] (23) at (-3.25, 2) {};
		\node [style=none] (24) at (-1.75, 1.75) {};
		\node [style=none] (25) at (-3.25, 2) {};
		\node [style=gn, scale=1] (26) at (-2.75, 0.25) {};
		\node [style=none] (27) at (-1, 2) {$1$};
		\node [style=none] (28) at (-2.75, -1.75) {};
		\node [style=none] (29) at (-2.25, 1.75) {};
		\node [style=none] (30) at (-2.25, 1.25) {};
		\node [style=none] (31) at (-2.5, 1.5) {$\cdots$};
		\node [style=trigmc] (32) at (-1.25, 1) {${\scriptstyle b_{0}}$};
		\node [style=none] (33) at (-0.5, 0.75) {};
		\node [style=none] (34) at (-2.25, -1.75) {};
		\node [style=none] (35) at (-2.75, 0.25) {};
		\node [style=none] (36) at (-0.5, 1.75) {};
		\node [style=rn_phase] (37) at (-2.75, 1.75) {$\pi$};
		\node [style=rn_phase] (38) at (-2.25, 1.75) {$\pi$};
		\node [style=rn_phase] (39) at (-1.75, 1.75) {$\pi$};
		\node [style=rn_phase] (40) at (-1, 1.75) {$\pi$};
		\node [style=rn_phase] (41) at (-0.5, 1.75) {$\pi$};
		\node [style=none] (42) at (-1, 0.5) {$\vdots$};
		\node [style=none] (43) at (-3.25, 0.25) {};
		\node [style=none] (44) at (-3.25, 1.25) {};
		\node [style=none] (45) at (-3.25, 1.75) {};
		\node [style=gn, scale=1] (46) at (-3.25, 0.25) {};
		\node [style=rn_phase] (47) at (-3.25, 1.75) {$\pi$};
		\node [style=none] (48) at (-3.25, -1.75) {};
		\node [style=gn, scale=1] (49) at (-3.25, 1.25) {};
		\node [style=gn, scale=1] (50) at (-3.25, -0.75) {};
		\node [style=none] (51) at (-3, 1.5) {$\cdots$};
		\node [style=none] (52) at (-2, 0.5) {$\vdots$};
		\node [style=none] (53) at (0, 0) {=};
		\node [style=gn, scale=1] (54) at (3, 0.25) {};
		\node [style=none] (55) at (1, 0.25) {};
		\node [style=gbox] (56) at (2.25, -1.75) {$c$};
		\node [style=gn, scale=1] (57) at (1, 0.25) {};
		\node [style=gn, scale=1] (58) at (1, -0.75) {};
		\node [style=none] (59) at (2.5, 0.5) {$\vdots$};
		\node [style=rn_phase] (60) at (3, 1.75) {$\pi$};
		\node [style=none] (61) at (0.5, 1.25) {};
		\node [style=none] (62) at (0.75, 1.5) {$\cdots$};
		\node [style=gn, scale=1] (63) at (1.5, -0.75) {};
		\node [style=zhbx] (64) at (2.25, -1.25) {$\wedge$};
		\node [style=gn, scale=1] (65) at (0.5, -0.75) {};
		\node [style=none] (66) at (0.5, 1.75) {};
		\node [style=none] (67) at (0.5, 0.25) {};
		\node [style=none] (68) at (1.25, 0.5) {$\vdots$};
		\node [style=trigmc] (69) at (2.25, 0) {${\scriptstyle b_{t}}$};
		\node [style=none] (70) at (1.25, 1.5) {$\cdots$};
		\node [style=none] (71) at (0.5, -1.75) {};
		\node [style=none] (72) at (1, 1.75) {};
		\node [style=rn_phase] (73) at (1, 1.75) {$\pi$};
		\node [style=gn, scale=1] (74) at (1, 1.25) {};
		\node [style=none] (75) at (2.25, 1.5) {$\cdots$};
		\node [style=gn, scale=1] (76) at (0.5, 1.25) {};
		\node [style=none] (77) at (1.5, 0.25) {};
		\node [style=none] (78) at (3, 2) {};
		\node [style=rn_phase] (79) at (0.5, 1.75) {$\pi$};
		\node [style=rn] (80) at (1, 0.75) {};
		\node [style=none] (81) at (1.5, -1.75) {};
		\node [style=gn, scale=1] (82) at (3, 1.25) {};
		\node [style=gn, scale=1] (83) at (1.5, 1.25) {};
		\node [style=none] (84) at (0.5, 2) {};
		\node [style=rn_phase] (85) at (1.5, 1.75) {$\pi$};
		\node [style=gn, scale=1] (86) at (3, -0.75) {};
		\node [style=none] (87) at (3, 1.75) {};
		\node [style=none] (88) at (0.5, 2) {};
		\node [style=none] (89) at (1, 1.25) {};
		\node [style=none] (90) at (3, -1.75) {};
		\node [style=trigmc] (91) at (2.25, 1) {${\scriptstyle b_{0}}$};
		\node [style=rn] (92) at (1.5, -0.25) {};
		\node [style=gn, scale=1] (93) at (1.5, 0.25) {};
		\node [style=gn, scale=1] (94) at (0.5, 0.25) {};
		\node [style=none] (95) at (1.5, 1.75) {};
		\node [style=none] (96) at (1, -1.75) {};
		\node [style=none] (97) at (1.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (25.center) to node[wire label, inner sep=5 pt]{$m-2$} (13.center);
		\draw (19) to (10);
		\draw [bend right=15, looseness=1.00] (20) to (10);
		\draw (10) to (1);
		\draw (4.center) to (21);
		\draw (21) to (28.center);
		\draw [bend right=15, looseness=1.00] (21) to (10);
		\draw (29.center) to (34.center);
		\draw (24.center) to (6.center);
		\draw (5) to (10);
		\draw (33.center) to (5);
		\draw [bend right=15, looseness=1.00] (22.center) to (9);
		\draw [bend right=15, looseness=1.00] (35.center) to (9);
		\draw (16) to (9);
		\draw (9) to (0);
		\draw (36.center) to (33.center);
		\draw [bend right=15, looseness=1.00] (30.center) to (32);
		\draw [bend right=15, looseness=1.00] (7.center) to (32);
		\draw [bend left=15, looseness=1.00] (17) to (32);
		\draw (2) to (32);
		\draw (32) to (11);
		\draw (5) to (9);
		\draw (18.center) to (17);
		\draw (45.center) to (50);
		\draw (50) to (48.center);
		\draw [bend right=15, looseness=1.00] (44.center) to (32);
		\draw [bend right=15, looseness=1.00] (43.center) to (9);
		\draw [bend right=15, looseness=1.00] (50) to (10);
		\draw [style=braceedge] (88.center) to node[wire label, inner sep=5 pt]{$m-2$} (78.center);
		\draw (86) to (64);
		\draw [bend right=15, looseness=1.00] (63) to (64);
		\draw (64) to (56);
		\draw (72.center) to (58);
		\draw (58) to (96.center);
		\draw [bend right=15, looseness=1.00] (58) to (64);
		\draw (95.center) to (81.center);
		\draw (87.center) to (90.center);
		\draw [bend right=15, looseness=1.00] (77.center) to (69);
		\draw [bend right=15, looseness=1.00] (55.center) to (69);
		\draw (54) to (69);
		\draw (69) to (92);
		\draw [bend right=15, looseness=1.00] (97.center) to (91);
		\draw [bend right=15, looseness=1.00] (89.center) to (91);
		\draw (82) to (91);
		\draw (91) to (80);
		\draw (66.center) to (65);
		\draw (65) to (71.center);
		\draw [bend right=15, looseness=1.00] (61.center) to (91);
		\draw [bend right=15, looseness=1.00] (67.center) to (69);
		\draw [bend right=15, looseness=1.00] (65) to (64);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/normalformptracemis2dm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.25, 0.25) {};
		\node [style=gbox] (1) at (-2.25, -0.75) {$c$};
		\node [style=rn_phase] (2) at (-2.5, 0.75) {$\pi$};
		\node [style=zhbx] (3) at (-2.25, -0.25) {$\wedge$};
		\node [style=rn_phase] (4) at (-2, 0.75) {$\pi$};
		\node [style=none] (5) at (-1.5, 0) {=};
		\node [style=rn_phase] (6) at (-0.5, 0.5) {$\pi$};
		\node [style=rn_phase] (7) at (-1, 0.5) {$\pi$};
		\node [style=gn] (8) at (-0.75, 0) {};
		\node [style=gbox] (9) at (-0.75, -0.5) {$c$};
		\node [style=rn_phase] (10) at (0.75, 0.25) {$\pi$};
		\node [style=gbox] (11) at (0.75, -0.25) {$c$};
		\node [style=none] (12) at (0, 0) {=};
		\node [style=rn] (13) at (1.25, 0) {};
		\node [style=gbox] (14) at (2.5, -0.25) {$c$};
		\node [style=none] (15) at (1.75, 0) {=};
		\node [style=rn_phase] (16) at (2.5, 0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1);
		\draw (3) to (0);
		\draw (2) to (0);
		\draw (4) to (0);
		\draw (7) to (8);
		\draw (6) to (8);
		\draw (8) to (9);
		\draw (10) to (11);
		\draw (16) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/normalformreplacedm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 2.5) {};
		\node [style=none] (1) at (-0.75, 2.25) {$\cdots$};
		\node [style=none] (2) at (-0.25, 2.5) {};
		\node [style=none] (3) at (-1.25, -2.75) {};
		\node [style=none] (4) at (-0.25, -2.75) {};
		\node [style=none] (5) at (-1.25, 2.25) {};
		\node [style=none] (6) at (-0.25, 2.25) {};
		\node [style=none] (7) at (1.25, 2.25) {};
		\node [style=none] (8) at (0.25, 2.5) {};
		\node [style=none] (9) at (1.25, -2.75) {};
		\node [style=none] (10) at (0.25, -2.75) {};
		\node [style=none] (11) at (0.75, 2.25) {$\cdots$};
		\node [style=none] (12) at (0.25, 2.25) {};
		\node [style=none] (13) at (1.25, 2.5) {};
		\node [style=gbox, scale=1] (14) at (-0.75, 2) {$a_0$};
		\node [style=gbox, scale=1] (15) at (-0.75, 1.5) {$a_1$};
		\node [style=none] (16) at (-0.75, 1) {$\vdots$};
		\node [style=gbox] (17) at (-0.75, 0.5) {$a_{2^m-2}$};
		\node [style=gbox, scale=1] (18) at (0.75, -0.5) {$b_1$};
		\node [style=gbox, scale=1] (19) at (0.75, 0) {$b_0$};
		\node [style=none] (20) at (0.75, -1) {$\vdots$};
		\node [style=gbox] (21) at (0.75, -1.5) {$b_{2^n-2}$};
		\node [style=gbox] (22) at (0.75, -2) {$b_{2^n-1}$};
		\node [style=gbox] (23) at (-0.75, -2.5) {$a_{2^m-1}$};
		\node [style=rn_phase] (24) at (0.25, 2.25) {$\pi$};
		\node [style=rn_phase] (25) at (-0.25, 2.25) {$\pi$};
		\node [style=rn_phase] (26) at (-1.25, 2.25) {$\pi$};
		\node [style=rn_phase] (27) at (1.25, 2.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (3.center) to (5.center);
		\draw [style=braceedge] (0.center) to node[wire label, inner sep=5 pt]{{\large$m$}} (2.center);
		\draw (9.center) to (7.center);
		\draw (10.center) to (12.center);
		\draw [style=braceedge] (8.center) to node[wire label, inner sep=5 pt]{{\large$n$}} (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/normalformreplaceexpdm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 2.5) {};
		\node [style=gbox, scale=1] (1) at (0.75, -0.5) {$\{b_1\}$};
		\node [style=none] (2) at (-1.25, 2.5) {};
		\node [style=rn_phase] (3) at (0.25, 2.25) {$\pi$};
		\node [style=none] (4) at (-1.25, 2.25) {};
		\node [style=none] (5) at (-0.25, 2.25) {};
		\node [style=gbox] (6) at (-0.75, 0.5) {$\{a_{2^m-2}\}$};
		\node [style=none] (7) at (0.25, 2.25) {};
		\node [style=none] (8) at (1.25, 2.25) {};
		\node [style=rn_phase] (9) at (-0.25, 2.25) {$\pi$};
		\node [style=none] (10) at (0.25, -2.75) {};
		\node [style=gbox, scale=1] (11) at (0.75, 0) {$\{b_0\}$};
		\node [style=rn_phase] (12) at (-1.25, 2.25) {$\pi$};
		\node [style=none] (13) at (1.25, -2.75) {};
		\node [style=rn_phase] (14) at (1.25, 2.25) {$\pi$};
		\node [style=none] (15) at (0.75, -1) {$\vdots$};
		\node [style=none] (16) at (0.75, 2.25) {$\cdots$};
		\node [style=none] (17) at (0.25, 2.5) {};
		\node [style=gbox] (18) at (0.75, -2) {$\{b_{2^n-1}\}$};
		\node [style=none] (19) at (-0.75, 1) {$\vdots$};
		\node [style=none] (20) at (-0.25, -2.75) {};
		\node [style=none] (21) at (-1.25, -2.75) {};
		\node [style=gbox, scale=1] (22) at (-0.75, 1.5) {$\{a_1\}$};
		\node [style=gbox, scale=1] (23) at (-0.75, 2) {$\{a_0\}$};
		\node [style=none] (24) at (-0.75, 2.25) {$\cdots$};
		\node [style=gbox] (25) at (-0.75, -2.5) {$\{a_{2^m-1}\}$};
		\node [style=gbox] (26) at (0.75, -1.5) {$\{b_{2^n-2}\}$};
		\node [style=none] (27) at (-0.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (5.center);
		\draw (21.center) to (4.center);
		\draw [style=braceedge] (2.center) to node[wire label, inner sep=5 pt]{{\large$m$}} (27.center);
		\draw (13.center) to (8.center);
		\draw (10.center) to (7.center);
		\draw [style=braceedge] (17.center) to node[wire label, inner sep=5 pt]{{\large$n$}} (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/normalformtensorsnlines.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, -0.75) {};
		\node [style=gn, scale=1] (1) at (2, -1) {};
		\node [style=trigmc] (2) at (1.5, -1.5) {$a$};
		\node [style=none] (3) at (4.5, 2) {$\cdots$};
		\node [style=none] (4) at (2, -2.75) {$j_1$};
		\node [style=none] (5) at (-5.25, -0.75) {};
		\node [style=gn, scale=1] (6) at (1, -1) {};
		\node [style=none] (7) at (2.5, 2) {};
		\node [style=gn, scale=1] (8) at (2.5, 1.25) {};
		\node [style=none] (9) at (2.5, 2.25) {};
		\node [style=none] (10) at (-4.25, -0.75) {};
		\node [style=none] (11) at (0.5, -0.25) {};
		\node [style=none] (12) at (0.75, -2.25) {$\cdots$};
		\node [style=none] (13) at (0.5, -2.5) {};
		\node [style=none] (14) at (-3.75, 1) {};
		\node [style=none] (15) at (2.5, -2.5) {};
		\node [style=none] (16) at (3.5, -2.5) {};
		\node [style=none] (17) at (1, -0.25) {};
		\node [style=trigmc] (18) at (-4.75, 0.25) {$a$};
		\node [style=none] (19) at (-4.25, 1) {};
		\node [style=none] (20) at (5.5, 2.25) {};
		\node [style=none] (21) at (3.5, 2.25) {};
		\node [style=none] (22) at (-5.5, -0.5) {$\cdots$};
		\node [style=gn, scale=1] (23) at (-5.75, 0.75) {};
		\node [style=rn] (24) at (2, -2) {};
		\node [style=none] (25) at (-4.25, -1) {$j_1$};
		\node [style=gn, scale=1] (26) at (0.5, -1) {};
		\node [style=rn] (27) at (1, 0.25) {};
		\node [style=gn, scale=1] (28) at (3.5, -1) {};
		\node [style=none] (29) at (2.5, -0.25) {};
		\node [style=none] (30) at (-5.75, 1) {};
		\node [style=none] (31) at (-2.75, 1) {};
		\node [style=rn] (32) at (-4.25, -0.25) {};
		\node [style=none] (33) at (-3.75, -1) {$1$};
		\node [style=none] (34) at (-2.75, -0.75) {};
		\node [style=none] (35) at (1, -2.75) {$j_s$};
		\node [style=none] (36) at (-5.25, -1) {$j_s$};
		\node [style=none] (37) at (1.5, -0.25) {$\vdots$};
		\node [style=none] (38) at (-4.75, -0.5) {$\cdots$};
		\node [style=none] (39) at (3.5, -0.25) {};
		\node [style=none] (40) at (5.5, -0.25) {};
		\node [style=none] (41) at (2, -0.25) {};
		\node [style=none] (42) at (5.5, -2.5) {};
		\node [style=rn] (43) at (-5.25, -0.25) {};
		\node [style=none] (44) at (0.5, -2.75) {$m$};
		\node [style=none] (45) at (2, 2) {};
		\node [style=none] (46) at (-5.75, -0.75) {};
		\node [style=rn_phase] (47) at (3.5, 0.75) {$\pi$};
		\node [style=none] (48) at (-2.75, 1.25) {};
		\node [style=none] (49) at (2, -0.25) {};
		\node [style=gn, scale=1] (50) at (5.5, 1.25) {};
		\node [style=gn, scale=1] (51) at (-3.75, 0.75) {};
		\node [style=none] (52) at (2.25, 2) {$\cdots$};
		\node [style=none] (53) at (1, -2.5) {};
		\node [style=none] (54) at (-3.75, 1.25) {};
		\node [style=none] (55) at (-5.75, 1.25) {};
		\node [style=gn, scale=1] (56) at (5.5, -1) {};
		\node [style=none] (57) at (2.25, -2.25) {$\cdots$};
		\node [style=rn_phase] (58) at (5.5, -1.75) {$\pi$};
		\node [style=gn, scale=1] (59) at (1, 1.25) {};
		\node [style=none] (60) at (-5.25, 1) {};
		\node [style=none] (61) at (-1.75, 1) {$\cdots$};
		\node [style=rn_phase] (62) at (5.5, -0.5) {$\pi$};
		\node [style=rn_phase] (63) at (3.5, 1.75) {$\pi$};
		\node [style=none] (64) at (3.5, -0.25) {};
		\node [style=none] (65) at (0.5, 2) {};
		\node [style=none] (66) at (1, -0.25) {};
		\node [style=none] (67) at (1, 2) {};
		\node [style=none] (68) at (5.5, 2) {};
		\node [style=none] (69) at (0.75, 2) {$\cdots$};
		\node [style=none] (70) at (1.5, 2) {$\cdots$};
		\node [style=none] (71) at (-0.75, -0.75) {};
		\node [style=none] (72) at (5.5, -0.25) {};
		\node [style=none] (73) at (1.5, -2.25) {$\cdots$};
		\node [style=none] (74) at (0.5, 2.25) {};
		\node [style=rn] (75) at (2, 0.25) {};
		\node [style=gn, scale=1] (76) at (3.5, 1.25) {};
		\node [style=trigmc] (77) at (1.5, 0.75) {$a$};
		\node [style=none] (78) at (-0.75, 1.25) {};
		\node [style=none] (79) at (0.5, -0.25) {};
		\node [style=none] (80) at (-5.75, -1) {$m$};
		\node [style=gn, scale=1] (81) at (2.5, -1) {};
		\node [style=gn, scale=1] (82) at (-4.25, 0.75) {};
		\node [style=none] (83) at (-0.25, 0) {$=$};
		\node [style=none] (84) at (2.5, -0.25) {};
		\node [style=none] (85) at (2, -2.5) {};
		\node [style=none] (86) at (2.5, -2.75) {$1$};
		\node [style=gn, scale=1] (87) at (0.5, 1.25) {};
		\node [style=rn] (88) at (1, -2) {};
		\node [style=gn, scale=1] (89) at (-5.25, 0.75) {};
		\node [style=none] (90) at (-0.75, 1) {};
		\node [style=none] (91) at (4.5, -0.25) {$\vdots$};
		\node [style=none] (92) at (3.5, 2) {};
		\node [style=none] (93) at (-4, -0.5) {$\cdots$};
		\node [style=gn, scale=1] (94) at (2, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (65.center);
		\draw (67.center) to (17.center);
		\draw (45.center) to (49.center);
		\draw (59) to (77);
		\draw [bend right=15, looseness=1.00] (87) to (77);
		\draw (77) to (94);
		\draw [bend left=15, looseness=1.25] (77) to (27);
		\draw (7.center) to (29.center);
		\draw (77) to (75);
		\draw [bend left=15, looseness=1.00] (8) to (77);
		\draw (40.center) to (68.center);
		\draw (39.center) to (92.center);
		\draw [style=braceedge] (21.center) to node[wire label, inner sep=5 pt]{{\large$n$}} (20.center);
		\draw [style=braceedge] (74.center) to node[wire label, inner sep=5 pt]{{\large$m$}} (9.center);
		\draw (46.center) to (30.center);
		\draw (60.center) to (5.center);
		\draw (19.center) to (10.center);
		\draw (89) to (18);
		\draw [bend right=15, looseness=1.00] (23) to (18);
		\draw (18) to (82);
		\draw [bend left=15, looseness=1.25] (18) to (43);
		\draw (14.center) to (0.center);
		\draw (18) to (32);
		\draw [bend left=15, looseness=1.00] (51) to (18);
		\draw (71.center) to (90.center);
		\draw (34.center) to (31.center);
		\draw [style=braceedge] (48.center) to node[wire label, inner sep=5 pt]{{\large$n$}} (78.center);
		\draw [style=braceedge] (55.center) to node[wire label, inner sep=5 pt]{{\large$m$}} (54.center);
		\draw [bend left=15, looseness=1.00] (50) to (77);
		\draw [bend left=15, looseness=0.75] (76) to (77);
		\draw (13.center) to (79.center);
		\draw (66.center) to (53.center);
		\draw (41.center) to (85.center);
		\draw (6) to (2);
		\draw [bend right=15, looseness=1.00] (26) to (2);
		\draw (2) to (1);
		\draw [bend left=15, looseness=1.25] (2) to (88);
		\draw (84.center) to (15.center);
		\draw (2) to (24);
		\draw [bend left=15, looseness=1.00] (81) to (2);
		\draw (42.center) to (72.center);
		\draw (16.center) to (64.center);
		\draw [bend left=15, looseness=1.00] (56) to (2);
		\draw [bend left=15, looseness=1.00] (28) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/normalformvector4wires.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn_phase] (0) at (-1.75, 1.25) {$\pi$};
		\node [style=dbspider] (1) at (-1.75, 0.75) {};
		\node [style=rn, scale=1] (2) at (-3, -0.75) {$\pi$};
		\node [style=none] (3) at (-3, -1.25) {};
		\node [style=rn, scale=1] (4) at (-2, -0.75) {$\pi$};
		\node [style=none] (5) at (-2, -1.25) {};
		\node [style=rn, scale=1] (6) at (-1, -0.75) {$\pi$};
		\node [style=none] (7) at (-1, -1.25) {};
		\node [style=rn, scale=1] (8) at (-0.25, -0.75) {$\pi$};
		\node [style=none] (9) at (-0.25, -1.25) {};
		\node [style=gn] (10) at (-3, 0) {};
		\node [style=gn] (11) at (-2.5, 0) {};
		\node [style=gn] (12) at (-2, 0) {};
		\node [style=gn] (13) at (-1.5, 0) {};
		\node [style=gn] (14) at (-1, 0) {};
		\node [style=gn] (15) at (-0.5, 0) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=rn, scale=1] (17) at (2, -0.5) {};
		\node [style=none] (18) at (0.75, -1) {};
		\node [style=none] (19) at (2, -1) {};
		\node [style=dbspider] (20) at (2.5, 0.5) {};
		\node [style=rn_phase] (21) at (2.5, 1) {$\pi$};
		\node [style=rn, scale=1] (22) at (1.5, -0.5) {};
		\node [style=none] (23) at (2.5, -1) {};
		\node [style=rn, scale=1] (24) at (0.75, -0.5) {$\pi$};
		\node [style=gn, scale=1] (25) at (0.75, 0.5) {};
		\node [style=none] (26) at (1.5, -1) {};
		\node [style=rn, scale=1] (27) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3.center) to (2);
		\draw (5.center) to (4);
		\draw (7.center) to (6);
		\draw (9.center) to (8);
		\draw (1) to (10);
		\draw (1) to (11);
		\draw (1) to (12);
		\draw (1) to (13);
		\draw (1) to (14);
		\draw (1) to (15);
		\draw (10) to (2);
		\draw (11) to (2);
		\draw (10) to (4);
		\draw (11) to (6);
		\draw (12) to (4);
		\draw (12) to (6);
		\draw (13) to (2);
		\draw (13) to (8);
		\draw (14) to (4);
		\draw (14) to (8);
		\draw (15) to (6);
		\draw (15) to (8);
		\draw (25) to (17);
		\draw [bend left, looseness=1.00] (25) to (27);
		\draw (21) to (20);
		\draw (17) to (19.center);
		\draw (27) to (23.center);
		\draw (20) to (17);
		\draw (20) to (27);
		\draw (22) to (26.center);
		\draw (25) to (22);
		\draw (20) to (22);
		\draw (18.center) to (24);
		\draw [bend right=15, looseness=0.75] (25) to (24);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/octagon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, 6.25) {};
		\node [style=gn_phase] (1) at (-11.5, 4) {$\beta$};
		\node [style=rn] (2) at (-10.75, 4.25) {};
		\node [style=gn] (3) at (-10.5, 5) {};
		\node [style=gn_phase] (4) at (-8, 4.75) {$-\beta$};
		\node [style=none] (5) at (-10.75, 2.75) {};
		\node [style=rn] (6) at (-9.5, 3.5) {};
		\node [style=gn] (7) at (-10.5, 3.5) {};
		\node [style=none] (8) at (-8, 4) {};
		\node [style=rn_phase] (9) at (-10, 6.25) {$\sigmma$};
		\node [style=rn] (10) at (-9, 4.75) {};
		\node [style=gn] (11) at (-9, 4) {};
		\node [style=rn_phase] (12) at (-9.25, 2.75) {$-\sigmma$};
		\node [style=none] (13) at (-8.75, 6.25) {};
		\node [style=rn] (14) at (-10, 5.5) {};
		\node [style=gn] (15) at (-9.25, 5.5) {};
		\node [style=none] (16) at (-3.25, 4.25) {$=$};
		\node [style=none] (17) at (4, 3.75) {};
		\node [style=none] (18) at (4.5, 3.75) {};
		\node [style=none] (19) at (4, 5.25) {};
		\node [style=gn] (20) at (4, 4.25) {};
		\node [style=none] (21) at (4.5, 5.25) {};
		\node [style=gn] (22) at (4.5, 4.25) {};
		\node [style=rn] (23) at (4.5, 4.75) {};
		\node [style=rn] (24) at (4, 4.75) {};
		\node [style=rn] (25) at (-8.75, -0.75) {};
		\node [style=none] (26) at (-8, 0.5) {};
		\node [style=none] (27) at (-7.75, -2.5) {};
		\node [style=gn] (28) at (-11, -0.5) {};
		\node [style=gn] (29) at (-10.5, -2.25) {};
		\node [style=rn] (30) at (-9.5, -2.5) {};
		\node [style=rn] (31) at (-10.25, 0) {};
		\node [style=gn_phase] (32) at (-11.75, -1.75) {$\beta$};
		\node [style=gn] (33) at (-8.75, -1.75) {};
		\node [style=gn] (34) at (-9.25, 0) {};
		\node [style=rn_phase] (35) at (-10.25, 0.75) {$\sigmma$};
		\node [style=none] (36) at (-10.75, -3) {};
		\node [style=rn_phase] (37) at (-9.25, -3.25) {$-\sigmma$};
		\node [style=rn] (38) at (-11, -1.5) {};
		\node [style=none] (39) at (-11.75, 0.5) {};
		\node [style=gn_phase] (40) at (-8.25, -0.25) {$-\beta$};
		\node [style=none] (41) at (7.25, 5.25) {};
		\node [style=none] (42) at (7.25, 3.75) {};
		\node [style=none] (43) at (7.75, 3.75) {};
		\node [style=rn] (44) at (7.75, 4.25) {};
		\node [style=none] (45) at (7.75, 5.25) {};
		\node [style=rn] (46) at (7.25, 4.25) {};
		\node [style=gn] (47) at (7.75, 4.75) {};
		\node [style=gn] (48) at (7.25, 4.75) {};
		\node [style=none] (49) at (-6.25, -2.5) {};
		\node [style=rn] (50) at (-6.5, -0.75) {};
		\node [style=gn] (51) at (-7, 0.25) {};
		\node [style=rn] (52) at (-8, 0.5) {};
		\node [style=rn] (53) at (-7.75, -2.5) {};
		\node [style=gn] (54) at (-7, -1.75) {};
		\node [style=none] (55) at (-6.5, 0.5) {};
		\node [style=rn_phase] (56) at (-7.75, -3.25) {$-\sigmma$};
		\node [style=gn_phase] (57) at (-6, -0.5) {$-\beta$};
		\node [style=rn_phase] (58) at (-8, 1.25) {$\sigmma$};
		\node [style=rn_phase] (59) at (5.5, -4.75) {$-\sigmma$};
		\node [style=gn_phase] (60) at (6.25, -5.25) {$\beta$};
		\node [style=rn_phase] (61) at (8.25, 0.5) {$\sigmma$};
		\node [style=gn] (62) at (3.75, -3) {};
		\node [style=rn_phase] (63) at (3.75, -1.5) {$\sigmma$};
		\node [style=rn_phase] (64) at (6.75, -4.25) {$-\sigmma$};
		\node [style=none] (65) at (3, -3.75) {};
		\node [style=gn_phase] (66) at (2.25, -3.5) {$-\beta$};
		\node [style=gn_phase] (67) at (8.75, -0.25) {$-\beta$};
		\node [style=gn] (68) at (2.5, -2.75) {};
		\node [style=none] (69) at (2.5, -0.25) {};
		\node [style=none] (70) at (3.75, -3) {};
		\node [style=rn] (71) at (2.75, -1) {};
		\node [style=gn] (72) at (3.75, -3) {};
		\node [style=none] (73) at (2.25, -3.5) {};
		\node [style=rn] (74) at (-4, 4.75) {};
		\node [style=rn_phase] (75) at (-5.5, 5.5) {$\sigmma$};
		\node [style=rn] (76) at (-5.25, 4.75) {};
		\node [style=gn] (77) at (-4.5, 5.25) {};
		\node [style=gn] (78) at (-4, 3.75) {};
		\node [style=rn_phase] (79) at (-4.75, 2.5) {$-\sigmma$};
		\node [style=rn] (80) at (-4.75, 3.25) {};
		\node [style=none] (81) at (-5.25, 4.75) {};
		\node [style=rn] (82) at (-5.25, 4.75) {};
		\node [style=gn] (83) at (-5.25, 3.75) {};
		\node [style=none] (84) at (-6, 3.25) {};
		\node [style=gn] (85) at (-5.25, 3.75) {};
		\node [style=gn_phase] (86) at (-3.5, 5.5) {$-\beta$};
		\node [style=none] (87) at (-4.5, 6) {};
		\node [style=none] (88) at (-3.5, 3) {};
		\node [style=gn] (89) at (-1.75, 4.75) {};
		\node [style=rn] (90) at (-1.75, 3.75) {};
		\node [style=none] (91) at (-1.75, 3.25) {};
		\node [style=none] (92) at (-1.75, 5.25) {};
		\node [style=gn] (93) at (0, 4.75) {};
		\node [style=rn] (94) at (0, 4) {};
		\node [style=none] (95) at (0, 3.5) {};
		\node [style=none] (96) at (0, 5.5) {};
		\node [style=gn] (97) at (-0.75, 4.75) {};
		\node [style=none] (98) at (-0.75, 5.25) {};
		\node [style=none] (99) at (-0.75, 3.5) {};
		\node [style=rn] (100) at (-0.75, 4) {};
		\node [style=none] (101) at (3.75, -3) {};
		\node [style=rn] (102) at (5.5, -3.25) {};
		\node [style=rn] (103) at (4.75, -2.25) {};
		\node [style=gn] (104) at (4.75, -0.75) {};
		\node [style=none] (105) at (6.25, -5.25) {};
		\node [style=none] (106) at (5.5, -4.75) {};
		\node [style=rn] (107) at (0.5, 0.75) {};
		\node [style=rn] (108) at (-1.75, 0.75) {};
		\node [style=gn] (109) at (0, 1.75) {};
		\node [style=gn_phase] (110) at (1.25, 2) {$-\beta$};
		\node [style=rn] (111) at (-0.75, -1) {};
		\node [style=rn] (112) at (-3.25, 1.25) {};
		\node [style=gn] (113) at (-2.25, 1.5) {};
		\node [style=gn] (114) at (0, -0.25) {};
		\node [style=gn] (115) at (-1.75, -0.25) {};
		\node [style=rn] (116) at (-2.5, -1) {};
		\node [style=gn_phase] (117) at (-5, -1.5) {$\beta$};
		\node [style=none] (118) at (-3.75, -1.75) {};
		\node [style=rn] (119) at (-4.5, 1) {};
		\node [style=none] (120) at (0.75, -1) {};
		\node [style=none] (121) at (-5, -1.5) {};
		\node [style=none] (122) at (0.5, 2.25) {};
		\node [style=gn] (123) at (-4.75, -0.75) {};
		\node [style=none] (124) at (-1, 2) {};
		\node [style=none] (125) at (-4.5, 1.5) {};
		\node [style=rn_phase] (126) at (-3.75, 0.5) {$\sigmma$};
		\node [style=none] (127) at (-3.5, -1) {};
		\node [style=none] (128) at (-0.75, -1) {};
		\node [style=rn_phase] (129) at (-0.75, -1.75) {$-\sigmma$};
		\node [style=rn_phase] (130) at (-2.25, -1.75) {$-\sigmma$};
		\node [style=rn] (131) at (-3.25, 1.25) {};
		\node [style=none] (132) at (-3.25, 1.25) {};
		\node [style=rn] (133) at (-1, 2) {};
		\node [style=gn] (134) at (-3.5, -1) {};
		\node [style=gn] (135) at (-3.5, -1) {};
		\node [style=rn_phase] (136) at (-1, 2.75) {$\sigmma$};
		\node [style=gn_phase] (137) at (-1.25, 1.25) {$-\beta$};
		\node [style=none] (138) at (4.75, -2.25) {};
		\node [style=rn] (139) at (7.75, -0.75) {};
		\node [style=rn] (140) at (7, -1.5) {};
		\node [style=gn] (141) at (7.5, -3.75) {};
		\node [style=none] (142) at (8.75, -0.25) {};
		\node [style=gn] (143) at (8.5, -1.5) {};
		\node [style=none] (144) at (8.25, 0.5) {};
		\node [style=gn] (145) at (6, -4) {};
		\node [style=rn_phase] (146) at (9.5, -1.25) {$\sigmma$};
		\node [style=none] (147) at (12.5, -3.75) {};
		\node [style=rn_phase] (148) at (11.75, -4.75) {$-\sigmma$};
		\node [style=gn_phase] (149) at (12.5, -1) {$\beta$};
		\node [style=none] (150) at (11.5, 0) {};
		\node [style=rn] (151) at (10, -3.25) {};
		\node [style=none] (152) at (12.5, -1) {};
		\node [style=gn] (153) at (10, -2.25) {};
		\node [style=none] (154) at (11.5, 0) {};
		\node [style=gn] (155) at (11, -2.25) {};
		\node [style=none] (156) at (12.5, -3.75) {};
		\node [style=none] (157) at (11.75, -4.75) {};
		\node [style=rn] (158) at (11, -3) {};
		\node [style=rn] (159) at (11.75, -3) {};
		\node [style=gn] (160) at (11.75, -2.25) {};
		\node [style=none] (161) at (7, -1.5) {};
		\node [style=none] (162) at (9.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (0.center) to (3);
		\draw (6) to (7);
		\draw (10) to (11);
		\draw (14) to (15);
		\draw (2) to (7);
		\draw (11) to (6);
		\draw (15) to (10);
		\draw (14) to (3);
		\draw (2) to (1);
		\draw (7) to (5.center);
		\draw (10) to (4);
		\draw (11) to (8.center);
		\draw (6) to (12);
		\draw (15) to (13.center);
		\draw (14) to (9);
		\draw (24) to (22);
		\draw (18.center) to (22);
		\draw (23) to (22);
		\draw (17.center) to (20);
		\draw (20) to (23);
		\draw (20) to (24);
		\draw (24) to (19.center);
		\draw (23) to (21.center);
		\draw (38) to (28);
		\draw (39.center) to (28);
		\draw (30) to (29);
		\draw (25) to (33);
		\draw (31) to (34);
		\draw (38) to (29);
		\draw (33) to (30);
		\draw (34) to (25);
		\draw (31) to (28);
		\draw (38) to (32);
		\draw (29) to (36.center);
		\draw (25) to (40);
		\draw (33) to (27.center);
		\draw (30) to (37);
		\draw (34) to (26.center);
		\draw (31) to (35);
		\draw (46) to (47);
		\draw (45.center) to (47);
		\draw (44) to (47);
		\draw (41.center) to (48);
		\draw (48) to (44);
		\draw (48) to (46);
		\draw (46) to (42.center);
		\draw (44) to (43.center);
		\draw (50) to (54);
		\draw (52) to (51);
		\draw (54) to (53);
		\draw (51) to (50);
		\draw (50) to (57);
		\draw (54) to (49.center);
		\draw (53) to (56);
		\draw (51) to (55.center);
		\draw (52) to (58);
		\draw (62) to (65.center);
		\draw (71) to (72);
		\draw (70.center) to (72);
		\draw (73.center) to (68);
		\draw (68) to (71);
		\draw (71) to (69.center);
		\draw (80) to (83);
		\draw (74) to (78);
		\draw (76) to (77);
		\draw (78) to (80);
		\draw (77) to (74);
		\draw (83) to (84.center);
		\draw (74) to (86);
		\draw (80) to (79);
		\draw (76) to (75);
		\draw (82) to (85);
		\draw (82) to (81.center);
		\draw (77) to (87.center);
		\draw (78) to (88.center);
		\draw (92.center) to (89);
		\draw (89) to (90);
		\draw (90) to (91.center);
		\draw (96.center) to (93);
		\draw (93) to (94);
		\draw (94) to (95.center);
		\draw (98.center) to (97);
		\draw (90) to (97);
		\draw (89) to (100);
		\draw (99.center) to (100);
		\draw (97) to (94);
		\draw (100) to (93);
		\draw (104) to (103);
		\draw (103) to (101.center);
		\draw (104) to (102);
		\draw (106.center) to (102);
		\draw (116) to (134);
		\draw (108) to (115);
		\draw (112) to (113);
		\draw (115) to (116);
		\draw (113) to (108);
		\draw (134) to (118.center);
		\draw (108) to (137);
		\draw (115) to (128.center);
		\draw (116) to (130);
		\draw (113) to (124.center);
		\draw (112) to (126);
		\draw (107) to (114);
		\draw (133) to (109);
		\draw (114) to (111);
		\draw (109) to (107);
		\draw (107) to (110);
		\draw (114) to (120.center);
		\draw (111) to (129);
		\draw (109) to (122.center);
		\draw (133) to (136);
		\draw (119) to (135);
		\draw (127.center) to (135);
		\draw (131) to (135);
		\draw (121.center) to (123);
		\draw (123) to (131);
		\draw (123) to (119);
		\draw (119) to (125.center);
		\draw (131) to (132.center);
		\draw (63) to (68);
		\draw (141) to (140);
		\draw (140) to (138.center);
		\draw (142.center) to (143);
		\draw (141) to (139);
		\draw (144.center) to (139);
		\draw (139) to (143);
		\draw (63) to (104);
		\draw (141) to (64);
		\draw (102) to (145);
		\draw (145) to (64);
		\draw (145) to (105.center);
		\draw (162.center) to (153);
		\draw (153) to (151);
		\draw (151) to (161.center);
		\draw (152.center) to (160);
		\draw (160) to (159);
		\draw (159) to (156.center);
		\draw (154.center) to (155);
		\draw (151) to (155);
		\draw (153) to (158);
		\draw (157.center) to (158);
		\draw (155) to (159);
		\draw (158) to (160);
		\draw (143) to (146);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/octagon1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3.25, 0.75) {};
		\node [style=rn_phase] (1) at (-2.5, 2) {$\sigma$};
		\node [style=gn] (2) at (-2.75, -1) {};
		\node [style=rn] (3) at (1.25, 0.5) {};
		\node [style=gn_phase] (4) at (-4, -0.5) {$-\beta$};
		\node [style=rn_phase] (5) at (0, -1.5) {$-\sigma$};
		\node [style=none] (6) at (-4, 1.75) {};
		\node [style=gn] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-3.75, -1.75) {};
		\node [style=rn] (9) at (-3.25, -0.25) {};
		\node [style=rn] (10) at (0, -1) {};
		\node [style=gn_phase] (11) at (1.75, 0.75) {$-\beta$};
		\node [style=rn_phase] (12) at (-1.75, -1.5) {$\sigma$};
		\node [style=gn_phase] (13) at (-0.75, 1) {$\beta$};
		\node [style=gn] (14) at (0.75, 1.5) {};
		\node [style=rn] (15) at (-1, 0.5) {};
		\node [style=gn] (16) at (-1.5, 1.25) {};
		\node [style=rn_phase] (17) at (-0.25, 2.25) {$\sigma$};
		\node [style=rn] (18) at (-1.75, -1) {};
		\node [style=none] (19) at (-0.25, 1.75) {};
		\node [style=rn] (20) at (-0.25, 1.75) {};
		\node [style=gn] (21) at (0.75, -0.5) {};
		\node [style=rn] (22) at (-2.5, 1.25) {};
		\node [style=gn] (23) at (3, 1.5) {};
		\node [style=rn_phase] (24) at (2, 2.25) {$-\sigma$};
		\node [style=rn] (25) at (3, 0.5) {};
		\node [style=none] (26) at (3.75, -0.75) {};
		\node [style=rn_phase] (27) at (1.75, -1.25) {$-\sigma$};
		\node [style=rn] (28) at (2, 1.75) {};
		\node [style=gn_phase] (29) at (3.75, 0.75) {$\beta$};
		\node [style=rn] (30) at (1.75, -0.75) {};
		\node [style=gn] (31) at (2.75, -0.5) {};
		\node [style=none] (32) at (3.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (0);
		\draw (6.center) to (0);
		\draw (18) to (2);
		\draw (15) to (7);
		\draw (22) to (16);
		\draw (9) to (2);
		\draw (7) to (18);
		\draw (16) to (15);
		\draw (22) to (0);
		\draw (9) to (4);
		\draw (2) to (8.center);
		\draw (15) to (13);
		\draw (18) to (12);
		\draw (16) to (19.center);
		\draw (22) to (1);
		\draw (3) to (21);
		\draw (20) to (14);
		\draw (21) to (10);
		\draw (14) to (3);
		\draw (3) to (11);
		\draw (10) to (5);
		\draw (20) to (17);
		\draw (7) to (10);
		\draw (25) to (31);
		\draw (28) to (23);
		\draw (31) to (30);
		\draw (23) to (25);
		\draw (25) to (29);
		\draw (31) to (26.center);
		\draw (30) to (27);
		\draw (23) to (32.center);
		\draw (28) to (24);
		\draw (14) to (28);
		\draw (21) to (30);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/octagon2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (-2, 5.75) {$\beta$};
		\node [style=rn] (1) at (-3.75, 6.75) {};
		\node [style=rn_phase] (2) at (-5.75, 3.5) {$-\sigma$};
		\node [style=rn] (3) at (-8.25, 6.25) {};
		\node [style=gn_phase] (4) at (-4, 5.75) {$-\beta$};
		\node [style=rn] (5) at (-2.75, 5.5) {};
		\node [style=none] (6) at (-9.75, 6.75) {};
		\node [style=none] (7) at (-6, 6.75) {};
		\node [style=rn] (8) at (-4.5, 5.5) {};
		\node [style=rn_phase] (9) at (-6, 7.25) {$\sigma$};
		\node [style=gn] (10) at (-9, 5.75) {};
		\node [style=gn] (11) at (-3, 4.5) {};
		\node [style=none] (12) at (-9.5, 3.25) {};
		\node [style=rn] (13) at (-9, 4.75) {};
		\node [style=rn] (14) at (-6, 6.75) {};
		\node [style=gn_phase] (15) at (-6.5, 6) {$\beta$};
		\node [style=gn] (16) at (-6.75, 4.5) {};
		\node [style=gn] (17) at (-5, 6.5) {};
		\node [style=rn] (18) at (-7.5, 4) {};
		\node [style=rn_phase] (19) at (-4, 3.75) {$-\sigma$};
		\node [style=none] (20) at (-2.25, 7) {};
		\node [style=gn_phase] (21) at (-9.75, 4.5) {$-\beta$};
		\node [style=rn] (22) at (-6.75, 5.5) {};
		\node [style=rn] (23) at (-4, 4.25) {};
		\node [style=rn] (24) at (-5.75, 4) {};
		\node [style=gn] (25) at (-8.5, 4) {};
		\node [style=none] (26) at (-2, 4.25) {};
		\node [style=rn_phase] (27) at (-7.5, 3.5) {$\sigma$};
		\node [style=rn_phase] (28) at (-8.25, 7) {$\sigma$};
		\node [style=gn] (29) at (-5, 4.5) {};
		\node [style=gn] (30) at (-2.75, 6.5) {};
		\node [style=gn] (31) at (-7.25, 6.25) {};
		\node [style=rn_phase] (32) at (-3.75, 7.25) {$-\sigma$};
		\node [style=none] (33) at (-1.25, 5) {$=$};
		\node [style=gn] (34) at (5.25, 6.5) {};
		\node [style=gn] (35) at (2.25, 4.5) {};
		\node [style=none] (36) at (5.5, 4.25) {};
		\node [style=none] (37) at (5.5, 7) {};
		\node [style=gn] (38) at (5, 4.5) {};
		\node [style=rn_phase] (39) at (2.5, 7.25) {$\sigma$};
		\node [style=rn] (40) at (2.5, 6.75) {};
		\node [style=rn_phase] (41) at (1.5, 3.5) {$\sigma$};
		\node [style=gn] (42) at (3.5, 6.5) {};
		\node [style=rn_phase] (43) at (0.75, 7) {$\sigma$};
		\node [style=rn] (44) at (1.5, 4) {};
		\node [style=gn] (45) at (0.5, 4) {};
		\node [style=rn_phase] (46) at (3, 3.5) {$-\sigma$};
		\node [style=none] (47) at (2.5, 6.75) {};
		\node [style=gn_phase] (48) at (4.5, 5.75) {$-\beta$};
		\node [style=none] (49) at (-0.75, 6.75) {};
		\node [style=gn_phase] (50) at (-0.75, 4.25) {$-\beta$};
		\node [style=rn] (51) at (0.75, 6.25) {};
		\node [style=rn_phase] (52) at (4.5, 3.5) {$-\sigma$};
		\node [style=gn] (53) at (3.5, 4.5) {};
		\node [style=rn] (54) at (4.5, 4) {};
		\node [style=rn] (55) at (5.25, 5.5) {};
		\node [style=gn_phase] (56) at (2.5, 6) {$\beta$};
		\node [style=gn_phase] (57) at (5.5, 6) {$\beta$};
		\node [style=rn_phase] (58) at (4.5, 7.25) {$-\sigma$};
		\node [style=rn] (59) at (4, 5.5) {};
		\node [style=rn] (60) at (4.5, 6.75) {};
		\node [style=none] (61) at (-0.5, 3.25) {};
		\node [style=rn] (62) at (3, 4) {};
		\node [style=gn] (63) at (1.75, 6.25) {};
		\node [style=rn] (64) at (2.25, 5.5) {};
		\node [style=none] (65) at (-1.75, 0.75) {$=$};
		\node [style=none] (66) at (0.75, 6.25) {};
		\node [style=gn] (67) at (-0.5, 4.75) {};
		\node [style=none] (68) at (-0.75, 4.25) {};
		\node [style=gn] (69) at (0.5, 4) {};
		\node [style=rn] (70) at (0.75, 6.25) {};
		\node [style=none] (71) at (-0.75, 6.75) {};
		\node [style=rn] (72) at (-0.5, 5.75) {};
		\node [style=none] (73) at (0.5, 4) {};
		\node [style=rn] (74) at (4.25, 2) {};
		\node [style=none] (75) at (5.5, 2) {};
		\node [style=gn] (76) at (4.75, -0.5) {};
		\node [style=gn] (77) at (3.25, 1.75) {};
		\node [style=gn_phase] (78) at (-1, -0.25) {$-\beta$};
		\node [style=rn_phase] (79) at (2.75, 2.5) {$\sigma$};
		\node [style=rn_phase] (80) at (4.5, 2.5) {$-\sigma$};
		\node [style=gn] (81) at (0, -0.5) {};
		\node [style=rn] (82) at (2, -0.5) {};
		\node [style=rn] (83) at (3.5, 0.5) {};
		\node [style=none] (84) at (-1.25, 1.5) {};
		\node [style=gn] (85) at (0, -0.5) {};
		\node [style=rn] (86) at (5, 0.5) {};
		\node [style=gn_phase] (87) at (5.75, 0.75) {$\beta$};
		\node [style=none] (88) at (0, -0.5) {};
		\node [style=none] (89) at (5.75, -0.75) {};
		\node [style=gn] (90) at (3, -0.75) {};
		\node [style=none] (91) at (-1.25, 1.5) {};
		\node [style=rn_phase] (92) at (1.5, 0.25) {$-\sigma$};
		\node [style=rn] (93) at (-1, 0.75) {};
		\node [style=rn] (94) at (4, -0.5) {};
		\node [style=rn] (95) at (2.5, 2) {};
		\node [style=rn_phase] (96) at (4, -1) {$-\sigma$};
		\node [style=gn] (97) at (5, 1.5) {};
		\node [style=rn_phase] (98) at (-0.25, 0.5) {$\sigma$};
		\node [style=none] (99) at (-0.5, -1) {};
		\node [style=none] (100) at (2.5, 2) {};
		\node [style=gn_phase] (101) at (4, 1) {$-\beta$};
		\node [style=none] (102) at (-0.25, 0.5) {};
		\node [style=rn] (103) at (2, -0.5) {};
		\node [style=gn_phase] (104) at (1, 1) {$\beta$};
		\node [style=none] (105) at (0, -0.5) {};
		\node [style=gn] (106) at (1.75, 1.5) {};
		\node [style=gn] (107) at (0.5, 0.75) {};
		\node [style=none] (108) at (2.5, 2) {};
		\node [style=rn_phase] (109) at (0.75, 1.5) {$\sigma$};
		\node [style=rn] (110) at (0.5, -0.25) {};
		\node [style=rn] (111) at (-9.5, -2.75) {};
		\node [style=none] (112) at (-9.75, -2) {};
		\node [style=gn] (113) at (-8.5, -4) {};
		\node [style=gn] (114) at (-3.75, -4) {};
		\node [style=gn_phase] (115) at (-9.5, -3.75) {$-\beta$};
		\node [style=gn_phase] (116) at (-2.75, -2.75) {$\beta$};
		\node [style=rn] (117) at (-3.75, -1.5) {};
		\node [style=none] (118) at (-10.25, -2.75) {$=$};
		\node [style=none] (119) at (-2.75, -1.5) {};
		\node [style=rn_phase] (120) at (-5, -4) {$-\sigma$};
		\node [style=gn] (121) at (-8, -2.75) {};
		\node [style=none] (122) at (-3.25, -4.25) {};
		\node [style=none] (123) at (-8.75, -3) {};
		\node [style=rn_phase] (124) at (-7, -3.25) {$-\sigma$};
		\node [style=gn] (125) at (-8.5, -4) {};
		\node [style=rn] (126) at (-8, -3.75) {};
		\node [style=none] (127) at (-9, -4.5) {};
		\node [style=rn_phase] (128) at (-7.75, -2) {$\sigma$};
		\node [style=rn_phase] (129) at (-4.75, -1.5) {$-\sigma$};
		\node [style=rn] (130) at (-3.25, -3) {};
		\node [style=rn] (131) at (-4.75, -3.5) {};
		\node [style=none] (132) at (-8.5, -4) {};
		\node [style=none] (133) at (-9.75, -2) {};
		\node [style=none] (134) at (-8.5, -4) {};
		\node [style=rn_phase] (135) at (-8.75, -3) {$\sigma$};
		\node [style=gn_phase] (136) at (-7.5, -2.5) {$\beta$};
		\node [style=gn] (137) at (-3.25, -2) {};
		\node [style=none] (138) at (-3.75, -1.5) {};
		\node [style=rn] (139) at (-3.75, -1.5) {};
		\node [style=rn_phase] (140) at (-6, -3) {$\sigma$};
		\node [style=none] (141) at (-4.75, -3.5) {};
		\node [style=rn] (142) at (-6.75, -2.5) {};
		\node [style=none] (143) at (-7, -3.25) {};
		\node [style=gn_phase] (144) at (-6, -1.5) {$-\beta$};
		\node [style=gn] (145) at (-6.25, -3.75) {};
		\node [style=gn] (146) at (-5.25, -2.25) {};
		\node [style=none] (147) at (-8, -3.75) {};
		\node [style=none] (148) at (-2.25, -3) {$=$};
		\node [style=rn_phase] (149) at (-8.5, 1.5) {$\sigma$};
		\node [style=gn_phase] (150) at (-2.5, 1.5) {$\beta$};
		\node [style=none] (151) at (-9.5, 0.25) {};
		\node [style=gn_phase] (152) at (-6, 1.75) {$\beta$};
		\node [style=gn] (153) at (-8, 0.5) {};
		\node [style=none] (154) at (-2.75, 2.5) {};
		\node [style=rn_phase] (155) at (-6, 2.75) {$\sigma$};
		\node [style=rn] (156) at (-5.5, 0) {};
		\node [style=rn] (157) at (-9.25, 1.75) {};
		\node [style=rn] (158) at (-6.25, 1.25) {};
		\node [style=rn_phase] (159) at (-5.5, -0.5) {$-\sigma$};
		\node [style=gn] (160) at (-3.25, 2) {};
		\node [style=rn] (161) at (-7.25, 0) {};
		\node [style=gn] (162) at (-8.5, 0) {};
		\node [style=none] (163) at (-9, -0.25) {};
		\node [style=rn] (164) at (-4, 0) {};
		\node [style=gn] (165) at (-5, 0.5) {};
		\node [style=gn] (166) at (-7.25, 2) {};
		\node [style=gn] (167) at (-9.25, 1) {};
		\node [style=rn] (168) at (-3.25, 1.25) {};
		\node [style=gn] (169) at (-6.25, 0.5) {};
		\node [style=none] (170) at (-8, 1.75) {};
		\node [style=rn] (171) at (-8, 1.75) {};
		\node [style=none] (172) at (-6, 2.25) {};
		\node [style=gn_phase] (173) at (-4, 1.5) {$-\beta$};
		\node [style=none] (174) at (-2.5, 0.25) {};
		\node [style=rn] (175) at (-6, 2.25) {};
		\node [style=gn] (176) at (-3.5, 0.5) {};
		\node [style=none] (177) at (-9.5, 2.25) {};
		\node [style=gn_phase] (178) at (-9.5, 0.25) {$-\beta$};
		\node [style=rn] (179) at (-4.5, 1.25) {};
		\node [style=rn] (180) at (-8, 1.75) {};
		\node [style=rn_phase] (181) at (-4, 2.75) {$-\sigma$};
		\node [style=rn_phase] (182) at (-7.25, -0.5) {$\sigma$};
		\node [style=rn_phase] (183) at (-4, -0.5) {$-\sigma$};
		\node [style=gn] (184) at (-5, 2) {};
		\node [style=rn] (185) at (-4, 2.25) {};
		\node [style=none] (186) at (-10, 1) {$=$};
		\node [style=rn_phase] (187) at (-0.75, -2.75) {$\sigma$};
		\node [style=gn] (188) at (4.75, -2.75) {};
		\node [style=none] (189) at (0, -4) {};
		\node [style=gn_phase] (190) at (5.75, -2.75) {$\beta$};
		\node [style=gn] (191) at (2, -2.75) {};
		\node [style=rn] (192) at (0, -4) {};
		\node [style=rn] (193) at (5.75, -4) {};
		\node [style=rn_phase] (194) at (2.5, -2.75) {$\sigma$};
		\node [style=rn] (195) at (-1.75, -2.75) {};
		\node [style=none] (196) at (6.25, -4) {};
		\node [style=rn_phase] (197) at (1.5, -2.75) {$-\sigma$};
		\node [style=none] (198) at (-2, -2) {};
		\node [style=gn_phase] (199) at (1, -2.75) {$\beta$};
		\node [style=none] (200) at (1.75, -2.75) {};
		\node [style=gn] (201) at (4.25, -4) {};
		\node [style=gn_phase] (202) at (3, -2.75) {$-\beta$};
		\node [style=none] (203) at (6.25, -2.75) {};
		\node [style=gn_phase] (204) at (-1.25, -2.75) {$-\beta$};
		\node [style=rn_phase] (205) at (3.5, -2.75) {$-\sigma$};
		\node [style=none] (206) at (0, -4) {};
		\node [style=none] (207) at (4, -2.75) {};
		\node [style=rn] (208) at (0, -4) {};
		\node [style=rn] (209) at (0, -4) {};
		\node [style=gn] (210) at (0, -2.75) {};
		\node [style=rn_phase] (211) at (0.5, -2.75) {$\sigma$};
		\node [style=gn] (212) at (-1.75, -4) {};
		\node [style=rn_phase] (213) at (5.25, -2.75) {$-\sigma$};
		\node [style=none] (214) at (-2, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (10);
		\draw (6.center) to (10);
		\draw (18) to (25);
		\draw (22) to (16);
		\draw (3) to (31);
		\draw (13) to (25);
		\draw (16) to (18);
		\draw (31) to (22);
		\draw (3) to (10);
		\draw (13) to (21);
		\draw (25) to (12.center);
		\draw (22) to (15);
		\draw (18) to (27);
		\draw (31) to (7.center);
		\draw (3) to (28);
		\draw (8) to (29);
		\draw (14) to (17);
		\draw (29) to (24);
		\draw (17) to (8);
		\draw (8) to (4);
		\draw (24) to (2);
		\draw (14) to (9);
		\draw (16) to (24);
		\draw (5) to (11);
		\draw (1) to (30);
		\draw (11) to (23);
		\draw (30) to (5);
		\draw (5) to (0);
		\draw (11) to (26.center);
		\draw (23) to (19);
		\draw (30) to (20.center);
		\draw (1) to (32);
		\draw (17) to (1);
		\draw (29) to (23);
		\draw (44) to (45);
		\draw (64) to (35);
		\draw (51) to (63);
		\draw (35) to (44);
		\draw (63) to (64);
		\draw (45) to (61.center);
		\draw (64) to (56);
		\draw (44) to (41);
		\draw (63) to (47.center);
		\draw (51) to (43);
		\draw (59) to (53);
		\draw (40) to (42);
		\draw (53) to (62);
		\draw (42) to (59);
		\draw (59) to (48);
		\draw (62) to (46);
		\draw (40) to (39);
		\draw (35) to (62);
		\draw (55) to (38);
		\draw (60) to (34);
		\draw (38) to (54);
		\draw (34) to (55);
		\draw (55) to (57);
		\draw (38) to (36.center);
		\draw (54) to (52);
		\draw (34) to (37.center);
		\draw (60) to (58);
		\draw (42) to (60);
		\draw (53) to (54);
		\draw (72) to (69);
		\draw (73.center) to (69);
		\draw (70) to (69);
		\draw (68.center) to (67);
		\draw (67) to (70);
		\draw (67) to (72);
		\draw (72) to (71.center);
		\draw (70) to (66.center);
		\draw (81) to (99.center);
		\draw (83) to (90);
		\draw (95) to (77);
		\draw (90) to (82);
		\draw (77) to (83);
		\draw (83) to (101);
		\draw (82) to (92);
		\draw (95) to (79);
		\draw (86) to (76);
		\draw (74) to (97);
		\draw (76) to (94);
		\draw (97) to (86);
		\draw (86) to (87);
		\draw (76) to (89.center);
		\draw (94) to (96);
		\draw (97) to (75.center);
		\draw (74) to (80);
		\draw (77) to (74);
		\draw (90) to (94);
		\draw (93) to (85);
		\draw (88.center) to (85);
		\draw (78) to (93);
		\draw (93) to (84.center);
		\draw (102.center) to (107);
		\draw (107) to (109);
		\draw (107) to (110);
		\draw (110) to (105.center);
		\draw (110) to (106);
		\draw (106) to (108.center);
		\draw (104) to (103);
		\draw (103) to (106);
		\draw (109) to (104);
		\draw (98) to (78);
		\draw (125) to (127.center);
		\draw (130) to (114);
		\draw (117) to (137);
		\draw (114) to (131);
		\draw (137) to (130);
		\draw (130) to (116);
		\draw (114) to (122.center);
		\draw (131) to (120);
		\draw (137) to (119.center);
		\draw (117) to (129);
		\draw (111) to (113);
		\draw (134.center) to (113);
		\draw (115) to (111);
		\draw (111) to (112.center);
		\draw (123.center) to (121);
		\draw (121) to (128);
		\draw (121) to (126);
		\draw (126) to (132.center);
		\draw (128) to (136);
		\draw (135) to (115);
		\draw (143.center) to (145);
		\draw (145) to (140);
		\draw (145) to (142);
		\draw (142) to (147.center);
		\draw (142) to (146);
		\draw (146) to (141.center);
		\draw (144) to (139);
		\draw (139) to (138.center);
		\draw (139) to (146);
		\draw (140) to (144);
		\draw (136) to (124);
		\draw (158) to (169);
		\draw (180) to (166);
		\draw (169) to (161);
		\draw (166) to (158);
		\draw (158) to (152);
		\draw (161) to (182);
		\draw (166) to (172.center);
		\draw (180) to (149);
		\draw (179) to (165);
		\draw (175) to (184);
		\draw (165) to (156);
		\draw (184) to (179);
		\draw (179) to (173);
		\draw (156) to (159);
		\draw (175) to (155);
		\draw (169) to (156);
		\draw (168) to (176);
		\draw (185) to (160);
		\draw (176) to (164);
		\draw (160) to (168);
		\draw (168) to (150);
		\draw (176) to (174.center);
		\draw (164) to (183);
		\draw (160) to (154.center);
		\draw (185) to (181);
		\draw (184) to (185);
		\draw (165) to (164);
		\draw (151.center) to (167);
		\draw (167) to (171);
		\draw (167) to (157);
		\draw (157) to (177.center);
		\draw (171) to (170.center);
		\draw (180) to (153);
		\draw (153) to (161);
		\draw (163.center) to (162);
		\draw (153) to (162);
		\draw (157) to (162);
		\draw (195) to (198.center);
		\draw (214.center) to (212);
		\draw (207.center) to (188);
		\draw (188) to (192);
		\draw (192) to (206.center);
		\draw (192) to (201);
		\draw (201) to (203.center);
		\draw (190) to (193);
		\draw (193) to (196.center);
		\draw (193) to (201);
		\draw (195) to (212);
		\draw (210) to (208);
		\draw (210) to (211);
		\draw (199) to (211);
		\draw (187) to (210);
		\draw (195) to (204);
		\draw (187) to (204);
		\draw (212) to (208);
		\draw (200.center) to (191);
		\draw (191) to (209);
		\draw (209) to (189.center);
		\draw (199) to (197);
		\draw (191) to (207.center);
		\draw (188) to (213);
		\draw (190) to (213);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/octagon2check.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (6.5, 5.5) {$\beta$};
		\node [style=none] (1) at (1.75, 5.75) {};
		\node [style=rn] (2) at (-3.5, 5) {};
		\node [style=rn_phase] (3) at (5.5, 3) {$-\sigma$};
		\node [style=rn] (4) at (-5, 1.75) {};
		\node [style=none] (5) at (6.5, 3.75) {};
		\node [style=none] (6) at (-5, 6.25) {};
		\node [style=rn_phase] (7) at (3.5, 6.75) {$\sigma$};
		\node [style=none] (8) at (-1.75, 2) {};
		\node [style=gn] (9) at (-1.75, 6) {};
		\node [style=rn] (10) at (-6.5, 3.5) {};
		\node [style=rn_phase] (11) at (-7.25, 6.5) {$\sigma$};
		\node [style=none] (12) at (-5, 1.75) {};
		\node [style=none] (13) at (-8.5, -0.25) {};
		\node [style=none] (14) at (6.5, 6.5) {};
		\node [style=gn_phase] (15) at (5.5, 5.25) {$-\beta$};
		\node [style=rn] (16) at (1.75, 5.75) {};
		\node [style=gn] (17) at (-4, 0) {};
		\node [style=gn] (18) at (3.25, 4) {};
		\node [style=rn] (19) at (-8, 4.25) {};
		\node [style=gn] (20) at (-5.25, 0) {};
		\node [style=gn_phase] (21) at (-1, 5.25) {$\beta$};
		\node [style=rn] (22) at (3.25, 5) {};
		\node [style=rn] (23) at (-3.5, 0.75) {};
		\node [style=gn] (24) at (2.75, 5.75) {};
		\node [style=gn] (25) at (-2.5, 0) {};
		\node [style=none] (26) at (-1.25, 6.5) {};
		\node [style=none] (27) at (-1, 3.75) {};
		\node [style=none] (28) at (-0.25, 4.5) {$=$};
		\node [style=gn] (29) at (-2.25, 1.5) {};
		\node [style=rn_phase] (30) at (-3, 2.25) {$-\sigma$};
		\node [style=gn] (31) at (1.5, 3.5) {};
		\node [style=gn_phase] (32) at (3.5, 5.5) {$\beta$};
		\node [style=rn] (33) at (1.75, 5.75) {};
		\node [style=gn_phase] (34) at (-3, 5.25) {$-\beta$};
		\node [style=rn] (35) at (4, 3.5) {};
		\node [style=none] (36) at (3.5, 6.25) {};
		\node [style=none] (37) at (0.25, 6.25) {};
		\node [style=rn] (38) at (-7, 1.25) {};
		\node [style=none] (39) at (-9, 0.5) {$=$};
		\node [style=rn] (40) at (-4.5, -0.5) {};
		\node [style=rn_phase] (41) at (-2.75, 6.75) {$-\sigma$};
		\node [style=rn_phase] (42) at (-3, 3.25) {$-\sigma$};
		\node [style=gn_phase] (43) at (0.25, 3.75) {$-\beta$};
		\node [style=rn] (44) at (5, 5) {};
		\node [style=rn] (45) at (-2.75, 6.25) {};
		\node [style=none] (46) at (-8.5, 2.75) {};
		\node [style=gn] (47) at (-8.25, 0.5) {};
		\node [style=gn] (48) at (-2, 4) {};
		\node [style=rn] (49) at (5.5, 6.25) {};
		\node [style=none] (50) at (-9.25, -3.75) {$=$};
		\node [style=gn] (51) at (-6.25, 1.5) {};
		\node [style=none] (52) at (-7, 1.25) {};
		\node [style=gn] (53) at (-8, 5.25) {};
		\node [style=rn] (54) at (2.5, 3.5) {};
		\node [style=rn] (55) at (6.25, 5) {};
		\node [style=gn_phase] (56) at (-1.5, 1) {$\beta$};
		\node [style=rn_phase] (57) at (-5, 6.75) {$\sigma$};
		\node [style=gn] (58) at (6.25, 6) {};
		\node [style=none] (59) at (0.25, 3.75) {};
		\node [style=gn] (60) at (-5.75, 4) {};
		\node [style=rn] (61) at (-5, 6.25) {};
		\node [style=rn] (62) at (-4.75, 3.5) {};
		\node [style=gn] (63) at (1.5, 3.5) {};
		\node [style=none] (64) at (0.25, 6.25) {};
		\node [style=none] (65) at (0.5, 2.75) {};
		\node [style=rn] (66) at (5.5, 3.5) {};
		\node [style=none] (67) at (-8.5, 1.75) {};
		\node [style=none] (68) at (1.5, 3.5) {};
		\node [style=rn_phase] (69) at (-4.75, 3) {$-\sigma$};
		\node [style=none] (70) at (-8, -0.75) {};
		\node [style=none] (71) at (-1.25, -3.5) {$=$};
		\node [style=gn] (72) at (-7.5, -0.5) {};
		\node [style=none] (73) at (-0.75, 0.25) {$=$};
		\node [style=rn] (74) at (-8.25, 1.25) {};
		\node [style=rn_phase] (75) at (5.5, 6.75) {$-\sigma$};
		\node [style=rn_phase] (76) at (-6.5, 3) {$\sigma$};
		\node [style=none] (77) at (-8.75, 6.25) {};
		\node [style=rn] (78) at (-2.25, 0.75) {};
		\node [style=gn_phase] (79) at (-8.75, 4) {$-\beta$};
		\node [style=gn] (80) at (-6.25, 5.75) {};
		\node [style=rn] (81) at (-3, 3.75) {};
		\node [style=rn] (82) at (-3, -0.5) {};
		\node [style=rn_phase] (83) at (2.5, 3) {$\sigma$};
		\node [style=gn] (84) at (0.5, 4.25) {};
		\node [style=rn_phase] (85) at (-5, 2.25) {$\sigma$};
		\node [style=none] (86) at (-1.5, -0.25) {};
		\node [style=rn_phase] (87) at (-3, -1) {$-\sigma$};
		\node [style=rn_phase] (88) at (1.75, 6.5) {$\sigma$};
		\node [style=rn] (89) at (-5.25, 0.75) {};
		\node [style=rn] (90) at (-7.25, 5.75) {};
		\node [style=rn] (91) at (0.5, 5.25) {};
		\node [style=gn_phase] (92) at (-5.5, 5.5) {$\beta$};
		\node [style=rn] (93) at (-7, 1.25) {};
		\node [style=rn] (94) at (3.5, 6.25) {};
		\node [style=gn_phase] (95) at (-5, 1.25) {$\beta$};
		\node [style=gn] (96) at (-4, 1.5) {};
		\node [style=gn_phase] (97) at (-3, 1) {$-\beta$};
		\node [style=gn] (98) at (-4, 4) {};
		\node [style=gn] (99) at (-4, 6) {};
		\node [style=rn] (100) at (-3, 1.75) {};
		\node [style=rn] (101) at (-6.25, -0.5) {};
		\node [style=rn] (102) at (-1.75, 5) {};
		\node [style=gn] (103) at (4.5, 4) {};
		\node [style=gn] (104) at (6, 4) {};
		\node [style=gn] (105) at (-7.5, 3.5) {};
		\node [style=gn] (106) at (4.5, 6) {};
		\node [style=rn_phase] (107) at (4, 3) {$-\sigma$};
		\node [style=rn_phase] (108) at (-7.5, 1) {$\sigma$};
		\node [style=rn_phase] (109) at (-6.25, -1) {$\sigma$};
		\node [style=rn] (110) at (-5.75, 5) {};
		\node [style=gn] (111) at (-7, 0) {};
		\node [style=gn_phase] (112) at (-8.5, -0.25) {$-\beta$};
		\node [style=rn_phase] (113) at (-4.5, -1) {$-\sigma$};
		\node [style=rn] (114) at (5, 1.5) {};
		\node [style=rn] (115) at (3.5, 1.5) {};
		\node [style=gn_phase] (116) at (6.5, 0.75) {$\beta$};
		\node [style=rn_phase] (117) at (5, 2) {$-\sigma$};
		\node [style=rn] (118) at (0, 1) {};
		\node [style=none] (119) at (6.25, 1.75) {};
		\node [style=rn] (120) at (5, -0.75) {};
		\node [style=rn_phase] (121) at (3.5, 2) {$\sigma$};
		\node [style=none] (122) at (-0.25, 1.5) {};
		\node [style=rn] (123) at (4.5, 0.5) {};
		\node [style=rn_phase] (124) at (2.5, 0.25) {$-\sigma$};
		\node [style=none] (125) at (6.5, -0.5) {};
		\node [style=gn_phase] (126) at (-0.25, -0.5) {$-\beta$};
		\node [style=none] (127) at (-0.25, -0.5) {};
		\node [style=rn_phase] (128) at (1.5, 1.5) {$\sigma$};
		\node [style=rn_phase] (129) at (0.5, 0.75) {$\sigma$};
		\node [style=rn] (130) at (5.75, 0.5) {};
		\node [style=gn] (131) at (5.75, 1.25) {};
		\node [style=gn] (132) at (4, -0.25) {};
		\node [style=none] (133) at (3.5, 1.5) {};
		\node [style=gn] (134) at (0.75, -0.75) {};
		\node [style=gn_phase] (135) at (5, 0.75) {$-\beta$};
		\node [style=rn_phase] (136) at (5, -1.25) {$-\sigma$};
		\node [style=gn] (137) at (0, 0.25) {};
		\node [style=gn] (138) at (5.5, -0.25) {};
		\node [style=rn] (139) at (3.5, -0.75) {};
		\node [style=none] (140) at (0.25, -1) {};
		\node [style=gn] (141) at (4, 1.25) {};
		\node [style=none] (142) at (7, -4.25) {};
		\node [style=none] (143) at (3.75, -2.75) {};
		\node [style=rn] (144) at (6.5, -4.25) {};
		\node [style=gn_phase] (145) at (6.5, -2.75) {$\beta$};
		\node [style=none] (146) at (0.75, -4.25) {};
		\node [style=gn] (147) at (5, -4.25) {};
		\node [style=gn] (148) at (5.25, -2.75) {};
		\node [style=none] (149) at (7, -2.75) {};
		\node [style=rn] (150) at (0.75, -4.25) {};
		\node [style=none] (151) at (0.75, -0.75) {};
		\node [style=none] (152) at (3.5, 1.5) {};
		\node [style=gn] (153) at (1, 1.5) {};
		\node [style=rn] (154) at (1, 0) {};
		\node [style=gn] (155) at (2.5, 1) {};
		\node [style=rn] (156) at (3.5, -0.75) {};
		\node [style=gn_phase] (157) at (1.75, 1) {$\beta$};
		\node [style=none] (158) at (3.5, -0.75) {};
		\node [style=gn_phase] (159) at (-9, -4.75) {$-\beta$};
		\node [style=gn] (160) at (-8.75, -4) {};
		\node [style=gn] (161) at (-3, -4.5) {};
		\node [style=none] (162) at (-8.5, -5.25) {};
		\node [style=none] (163) at (-2, -4.75) {};
		\node [style=rn] (164) at (-3.5, -5) {};
		\node [style=none] (165) at (-9, -2.75) {};
		\node [style=rn] (166) at (-3.25, -2.75) {};
		\node [style=gn] (167) at (-8, -5) {};
		\node [style=rn_phase] (168) at (-3.5, -5.5) {$-\sigma$};
		\node [style=rn_phase] (169) at (-5, -2.75) {$\sigma$};
		\node [style=none] (170) at (-8, -5) {};
		\node [style=rn_phase] (171) at (-8.25, -3.5) {$\sigma$};
		\node [style=rn] (172) at (-8.75, -3.25) {};
		\node [style=none] (173) at (-2.25, -2.5) {};
		\node [style=rn_phase] (174) at (-6.25, -2.75) {$-\sigma$};
		\node [style=gn_phase] (175) at (-6.75, -2.75) {$\beta$};
		\node [style=rn] (176) at (-7.75, -4.25) {};
		\node [style=rn_phase] (177) at (-4, -2.75) {$-\sigma$};
		\node [style=gn] (178) at (-2.75, -3) {};
		\node [style=rn_phase] (179) at (-7.25, -2.75) {$\sigma$};
		\node [style=gn_phase] (180) at (-2, -3.5) {$\beta$};
		\node [style=rn] (181) at (-2.75, -3.75) {};
		\node [style=gn] (182) at (-7.75, -2.75) {};
		\node [style=none] (183) at (-9, -4.75) {};
		\node [style=none] (184) at (-3.25, -2.75) {};
		\node [style=rn] (185) at (-3.25, -2.75) {};
		\node [style=none] (186) at (-3.5, -5) {};
		\node [style=rn] (187) at (-7.75, -4.25) {};
		\node [style=gn_phase] (188) at (-4.5, -2.75) {$-\beta$};
		\node [style=gn] (189) at (-5.5, -2.75) {};
		\node [style=gn] (190) at (-6, -4.25) {};
		\node [style=none] (191) at (-7.75, -4.25) {};
		\node [style=gn] (192) at (2.75, -2.75) {};
		\node [style=gn_phase] (193) at (1.75, -2.75) {$\beta$};
		\node [style=rn_phase] (194) at (4.5, -2.75) {$-\sigma$};
		\node [style=rn] (195) at (0.75, -4.25) {};
		\node [style=none] (196) at (-1, -5) {};
		\node [style=rn_phase] (197) at (3.25, -2.75) {$\sigma$};
		\node [style=none] (198) at (-0.75, -2.25) {};
		\node [style=rn] (199) at (-0.75, -2.75) {};
		\node [style=rn] (200) at (0.75, -4.25) {};
		\node [style=rn_phase] (201) at (2.25, -2.75) {$-\sigma$};
		\node [style=gn_phase] (202) at (-0.25, -2.75) {$-\beta$};
		\node [style=gn] (203) at (0.75, -2.75) {};
		\node [style=gn] (204) at (-0.75, -4.25) {};
		\node [style=rn_phase] (205) at (0.25, -2.75) {$\sigma$};
		\node [style=none] (206) at (0.75, -4.25) {};
		\node [style=rn_phase] (207) at (5.75, -2.75) {$-\sigma$};
		\node [style=gn_phase] (208) at (3.75, -2.75) {$-\beta$};
		\node [style=rn_phase] (209) at (1.25, -2.75) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19) to (53);
		\draw (77.center) to (53);
		\draw (10) to (105);
		\draw (110) to (60);
		\draw (90) to (80);
		\draw (19) to (105);
		\draw (60) to (10);
		\draw (80) to (110);
		\draw (90) to (53);
		\draw (19) to (79);
		\draw (105) to (46.center);
		\draw (110) to (92);
		\draw (10) to (76);
		\draw (80) to (6.center);
		\draw (90) to (11);
		\draw (2) to (98);
		\draw (61) to (99);
		\draw (98) to (62);
		\draw (99) to (2);
		\draw (2) to (34);
		\draw (62) to (69);
		\draw (61) to (57);
		\draw (60) to (62);
		\draw (102) to (48);
		\draw (45) to (9);
		\draw (48) to (81);
		\draw (9) to (102);
		\draw (102) to (21);
		\draw (48) to (27.center);
		\draw (81) to (42);
		\draw (9) to (26.center);
		\draw (45) to (41);
		\draw (99) to (45);
		\draw (98) to (81);
		\draw (54) to (31);
		\draw (22) to (18);
		\draw (16) to (24);
		\draw (18) to (54);
		\draw (24) to (22);
		\draw (31) to (65.center);
		\draw (22) to (32);
		\draw (54) to (83);
		\draw (24) to (36.center);
		\draw (16) to (88);
		\draw (44) to (103);
		\draw (94) to (106);
		\draw (103) to (35);
		\draw (106) to (44);
		\draw (44) to (15);
		\draw (35) to (107);
		\draw (94) to (7);
		\draw (18) to (35);
		\draw (55) to (104);
		\draw (49) to (58);
		\draw (104) to (66);
		\draw (58) to (55);
		\draw (55) to (0);
		\draw (104) to (5.center);
		\draw (66) to (3);
		\draw (58) to (14.center);
		\draw (49) to (75);
		\draw (106) to (49);
		\draw (103) to (66);
		\draw (91) to (63);
		\draw (68.center) to (63);
		\draw (33) to (63);
		\draw (59.center) to (84);
		\draw (84) to (33);
		\draw (84) to (91);
		\draw (91) to (64.center);
		\draw (33) to (1.center);
		\draw (89) to (20);
		\draw (93) to (51);
		\draw (20) to (101);
		\draw (51) to (89);
		\draw (89) to (95);
		\draw (101) to (109);
		\draw (51) to (12.center);
		\draw (93) to (108);
		\draw (23) to (17);
		\draw (4) to (96);
		\draw (17) to (40);
		\draw (96) to (23);
		\draw (23) to (97);
		\draw (40) to (113);
		\draw (4) to (85);
		\draw (20) to (40);
		\draw (78) to (25);
		\draw (100) to (29);
		\draw (25) to (82);
		\draw (29) to (78);
		\draw (78) to (56);
		\draw (25) to (86.center);
		\draw (82) to (87);
		\draw (29) to (8.center);
		\draw (100) to (30);
		\draw (96) to (100);
		\draw (17) to (82);
		\draw (13.center) to (47);
		\draw (47) to (38);
		\draw (47) to (74);
		\draw (74) to (67.center);
		\draw (38) to (52.center);
		\draw (93) to (111);
		\draw (111) to (101);
		\draw (70.center) to (72);
		\draw (111) to (72);
		\draw (74) to (72);
		\draw (123) to (132);
		\draw (115) to (141);
		\draw (132) to (139);
		\draw (141) to (123);
		\draw (123) to (135);
		\draw (139) to (124);
		\draw (115) to (121);
		\draw (130) to (138);
		\draw (114) to (131);
		\draw (138) to (120);
		\draw (131) to (130);
		\draw (130) to (116);
		\draw (138) to (125.center);
		\draw (120) to (136);
		\draw (131) to (119.center);
		\draw (114) to (117);
		\draw (141) to (114);
		\draw (132) to (120);
		\draw (127.center) to (137);
		\draw (137) to (118);
		\draw (118) to (122.center);
		\draw (140.center) to (134);
		\draw (118) to (134);
		\draw (129) to (137);
		\draw (143.center) to (148);
		\draw (148) to (150);
		\draw (150) to (146.center);
		\draw (150) to (147);
		\draw (147) to (149.center);
		\draw (145) to (144);
		\draw (144) to (142.center);
		\draw (144) to (147);
		\draw (153) to (154);
		\draw (154) to (151.center);
		\draw (154) to (155);
		\draw (155) to (152.center);
		\draw (157) to (156);
		\draw (156) to (158.center);
		\draw (156) to (155);
		\draw (153) to (129);
		\draw (153) to (128);
		\draw (128) to (157);
		\draw (181) to (161);
		\draw (166) to (178);
		\draw (161) to (164);
		\draw (178) to (181);
		\draw (181) to (180);
		\draw (161) to (163.center);
		\draw (164) to (168);
		\draw (178) to (173.center);
		\draw (166) to (177);
		\draw (183.center) to (160);
		\draw (160) to (172);
		\draw (172) to (165.center);
		\draw (162.center) to (167);
		\draw (172) to (167);
		\draw (171) to (160);
		\draw (182) to (176);
		\draw (176) to (170.center);
		\draw (182) to (171);
		\draw (182) to (179);
		\draw (179) to (175);
		\draw (189) to (187);
		\draw (187) to (191.center);
		\draw (187) to (190);
		\draw (190) to (186.center);
		\draw (188) to (185);
		\draw (185) to (184.center);
		\draw (185) to (190);
		\draw (175) to (174);
		\draw (174) to (189);
		\draw (189) to (169);
		\draw (169) to (188);
		\draw (199) to (198.center);
		\draw (196.center) to (204);
		\draw (199) to (204);
		\draw (203) to (195);
		\draw (203) to (205);
		\draw (203) to (209);
		\draw (209) to (193);
		\draw (192) to (200);
		\draw (200) to (206.center);
		\draw (193) to (201);
		\draw (201) to (192);
		\draw (192) to (197);
		\draw (197) to (208);
		\draw (205) to (202);
		\draw (204) to (200);
		\draw (148) to (207);
		\draw (145) to (207);
		\draw (199) to (202);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/octagon2checknew-part1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.5, -0.5) {};
		\node [style=rn] (1) at (5, 0) {};
		\node [style=gn] (2) at (-2.25, 0.5) {};
		\node [style=gn] (3) at (-1.25, 0.5) {};
		\node [style=rn] (4) at (-1, 0) {};
		\node [style=gn] (5) at (4.75, 0.5) {};
		\node [style=rn] (6) at (2.75, 0.75) {};
		\node [style=rn_phase] (7) at (-1.5, -1.5) {$-\sigma$};
		\node [style=gn_phase] (8) at (5.5, 0.25) {$\beta$};
		\node [style=none] (9) at (0.5, -1) {};
		\node [style=none] (10) at (1.5, 0.25) {};
		\node [style=none] (11) at (-3, 0.75) {};
		\node [style=rn_phase] (12) at (2.75, 1.25) {$\sigma$};
		\node [style=rn] (13) at (4.25, -1) {};
		\node [style=rn] (14) at (3.75, 0) {};
		\node [style=gn] (15) at (2, 0.75) {};
		\node [style=rn] (16) at (2, -1) {};
		\node [style=none] (17) at (-1, 1) {};
		\node [style=rn] (18) at (1.5, 0.25) {};
		\node [style=none] (19) at (5, -1) {};
		\node [style=gn] (20) at (3.5, 0.5) {};
		\node [style=rn] (21) at (3, -1) {};
		\node [style=rn_phase] (22) at (-3.5, -1.5) {$\sigma$};
		\node [style=rn] (23) at (-2, 0) {};
		\node [style=gn] (24) at (2.5, -0.5) {};
		\node [style=rn] (25) at (0.75, 0.25) {};
		\node [style=none] (26) at (2.75, 0.75) {};
		\node [style=rn] (27) at (-3.25, 0) {};
		\node [style=none] (28) at (5, 0.75) {};
		\node [style=none] (29) at (-0.75, -1) {};
		\node [style=gn_phase] (30) at (-1.5, 0.25) {$-\beta$};
		\node [style=gn] (31) at (-4.25, 0) {};
		\node [style=gn] (32) at (0.75, -0.5) {};
		\node [style=gn_phase] (33) at (0.5, -1) {$-\beta$};
		\node [style=none] (34) at (0, 0) {$\overset{B2}{=}$  };
		\node [style=none] (35) at (1.5, -0.5) {};
		\node [style=gn] (36) at (-3.5, 0.5) {};
		\node [style=rn] (37) at (-1.5, 0.75) {};
		\node [style=gn] (38) at (-4, -1) {};
		\node [style=none] (39) at (1.25, -0.75) {};
		\node [style=rn_phase] (40) at (-2.75, -1.5) {$-\sigma$};
		\node [style=gn] (41) at (-3.25, -0.5) {};
		\node [style=gn_phase] (42) at (-5, -0.75) {$-\beta$};
		\node [style=none] (43) at (-4.25, -1.25) {};
		\node [style=gn] (44) at (-1.25, -0.75) {};
		\node [style=rn_phase] (45) at (3, -1.5) {$-\sigma$};
		\node [style=rn_phase] (46) at (2, -1.5) {$\sigma$};
		\node [style=gn_phase] (47) at (4.25, 0.25) {$-\beta$};
		\node [style=gn] (48) at (-2.25, -0.75) {};
		\node [style=rn] (49) at (-1.5, -1) {};
		\node [style=rn_phase] (50) at (-3, 1.25) {$\sigma$};
		\node [style=rn] (51) at (1.5, 0.25) {};
		\node [style=rn] (52) at (-2.75, -1) {};
		\node [style=gn_phase] (53) at (-2.75, 0.25) {$\beta$};
		\node [style=gn_phase] (54) at (3, 0.25) {$\beta$};
		\node [style=rn_phase] (55) at (1.5, 1) {$\sigma$};
		\node [style=rn_phase] (56) at (4.25, -1.5) {$-\sigma$};
		\node [style=gn] (57) at (4.75, -0.75) {};
		\node [style=none] (58) at (0.5, 0.5) {};
		\node [style=rn_phase] (59) at (-1.5, 1.25) {$-\sigma$};
		\node [style=gn] (60) at (1.5, -0.5) {};
		\node [style=gn] (61) at (3.5, -0.75) {};
		\node [style=none] (62) at (-4.5, 0.25) {};
		\node [style=rn] (63) at (4.25, 0.75) {};
		\node [style=rn] (64) at (2.5, 0.25) {};
		\node [style=rn] (65) at (-3.5, -1) {};
		\node [style=rn_phase] (66) at (4.25, 1.25) {$-\sigma$};
		\node [style=gn_phase] (67) at (-0.5, 0.25) {$\beta$};
		\node [style=rn] (68) at (-4, 0.5) {};
		\node [style=rn] (69) at (-3, 0.75) {};
		\node [style=rn_phase] (70) at (-4, 1) {$\sigma$};
		\node [style=rn] (71) at (-4.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (71) to (31);
		\draw (62.center) to (31);
		\draw (65) to (38);
		\draw (27) to (41);
		\draw (68) to (36);
		\draw (71) to (38);
		\draw (41) to (65);
		\draw (36) to (27);
		\draw (68) to (31);
		\draw (71) to (42);
		\draw (38) to (43.center);
		\draw (27) to (53);
		\draw (65) to (22);
		\draw (36) to (11.center);
		\draw (68) to (70);
		\draw (23) to (48);
		\draw (69) to (2);
		\draw (48) to (52);
		\draw (2) to (23);
		\draw (23) to (30);
		\draw (52) to (40);
		\draw (69) to (50);
		\draw (41) to (52);
		\draw (4) to (44);
		\draw (37) to (3);
		\draw (44) to (49);
		\draw (3) to (4);
		\draw (4) to (67);
		\draw (44) to (29.center);
		\draw (49) to (7);
		\draw (3) to (17.center);
		\draw (37) to (59);
		\draw (2) to (37);
		\draw (48) to (49);
		\draw (16) to (60);
		\draw (64) to (24);
		\draw (51) to (15);
		\draw (24) to (16);
		\draw (15) to (64);
		\draw (60) to (39.center);
		\draw (64) to (54);
		\draw (16) to (46);
		\draw (15) to (26.center);
		\draw (51) to (55);
		\draw (14) to (61);
		\draw (6) to (20);
		\draw (61) to (21);
		\draw (20) to (14);
		\draw (14) to (47);
		\draw (21) to (45);
		\draw (6) to (12);
		\draw (24) to (21);
		\draw (1) to (57);
		\draw (63) to (5);
		\draw (57) to (13);
		\draw (5) to (1);
		\draw (1) to (8);
		\draw (57) to (19.center);
		\draw (13) to (56);
		\draw (5) to (28.center);
		\draw (63) to (66);
		\draw (20) to (63);
		\draw (61) to (13);
		\draw (25) to (0);
		\draw (35.center) to (0);
		\draw (18) to (0);
		\draw (9.center) to (32);
		\draw (32) to (18);
		\draw (32) to (25);
		\draw (25) to (58.center);
		\draw (18) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/octagon2checknew-part2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn_phase] (0) at (-3.5, 0.25) {$\sigma$};
		\node [style=rn] (1) at (4.75, 3.5) {};
		\node [style=rn_phase] (2) at (-1, -1.75) {$-\sigma$};
		\node [style=gn] (3) at (1.25, -2.5) {};
		\node [style=none] (4) at (-5.25, 3) {};
		\node [style=none] (5) at (-4.25, -1.25) {};
		\node [style=none] (6) at (0.5, 2.5) {$\overset{Hex,S1}{=}$};
		\node [style=rn] (7) at (3.5, 1.75) {};
		\node [style=gn] (8) at (-4.25, 1.75) {};
		\node [style=rn] (9) at (-2.75, 2.75) {};
		\node [style=rn] (10) at (-3.75, 2.75) {};
		\node [style=none] (11) at (0.75, 3.25) {};
		\node [style=gn] (12) at (-4.25, -1.25) {};
		\node [style=rn_phase] (13) at (-4.25, 2.5) {$\sigma$};
		\node [style=none] (14) at (-5.25, -1.25) {};
		\node [style=rn] (15) at (-5, 0) {};
		\node [style=none] (16) at (3.5, 1.75) {};
		\node [style=rn] (17) at (-1, -1.25) {};
		\node [style=none] (18) at (2.75, -2) {};
		\node [style=none] (19) at (-4.5, -1.5) {};
		\node [style=none] (20) at (1.75, 1.5) {};
		\node [style=rn_phase] (21) at (3.5, 1.25) {$-\sigma$};
		\node [style=rn_phase] (22) at (-3.75, -2.5) {$\sigma$};
		\node [style=gn_phase] (23) at (3, -2.5) {$\beta$};
		\node [style=rn] (24) at (-4, -0.75) {};
		\node [style=gn_phase] (25) at (-2.25, -2.5) {$\beta$};
		\node [style=none] (26) at (-5, -2.25) {};
		\node [style=none] (27) at (5.5, 1.5) {};
		\node [style=rn] (28) at (-0.5, 2.5) {};
		\node [style=gn_phase] (29) at (-5.25, 1.5) {$-\beta$};
		\node [style=none] (30) at (5.5, 3.5) {};
		\node [style=rn_phase] (31) at (2.5, 3.5) {$\sigma$};
		\node [style=gn_phase] (32) at (-2.25, 2.75) {$\beta$};
		\node [style=gn_phase] (33) at (-0.75, 0.25) {$-\beta$};
		\node [style=rn] (34) at (5.5, 2.5) {};
		\node [style=rn_phase] (35) at (-3.25, 1) {$\sigma$};
		\node [style=rn_phase] (36) at (-0.75, -2.5) {$\sigma$};
		\node [style=rn] (37) at (-4.75, -2.5) {};
		\node [style=gn] (38) at (4.25, 3) {};
		\node [style=none] (39) at (-4, -0.75) {};
		\node [style=none] (40) at (-3.25, -3.25) {};
		\node [style=none] (41) at (-5.5, 2.25) {$\overset{S1}{=}$  };
		\node [style=none] (42) at (0.75, 1.5) {};
		\node [style=none] (43) at (-2.5, 3.5) {};
		\node [style=none] (44) at (-5, -3.25) {};
		\node [style=rn] (45) at (-3.25, -3.25) {};
		\node [style=rn] (46) at (-4, -0.75) {};
		\node [style=rn] (47) at (-3.25, -3.25) {};
		\node [style=rn] (48) at (-5, 2.75) {};
		\node [style=rn_phase] (49) at (-1.25, 0.25) {$\sigma$};
		\node [style=rn_phase] (50) at (4.75, 4) {$-\sigma$};
		\node [style=rn_phase] (51) at (3.75, 4) {$\sigma$};
		\node [style=rn] (52) at (-1.5, 2.5) {};
		\node [style=rn] (53) at (4.75, 1.5) {};
		\node [style=rn] (54) at (-3.25, -3.25) {};
		\node [style=gn_phase] (55) at (1, -0.5) {$\beta$};
		\node [style=rn] (56) at (-2.25, 1.5) {};
		\node [style=rn] (57) at (0.5, 0.25) {};
		\node [style=gn] (58) at (0, -1.5) {};
		\node [style=none] (59) at (0.5, 0.25) {};
		\node [style=rn_phase] (60) at (4.75, 1) {$-\sigma$};
		\node [style=rn_phase] (61) at (-2.5, 4) {$\sigma$};
		\node [style=none] (62) at (1.5, 1.25) {};
		\node [style=gn_phase] (63) at (-1, 2.75) {$-\beta$};
		\node [style=none] (64) at (-5.5, -0.5) {$\overset{Hex,S1}{=}$};
		\node [style=gn_phase] (65) at (6, 2.75) {$\beta$};
		\node [style=gn] (66) at (1, 2.25) {};
		\node [style=gn] (67) at (-1.25, -2.5) {};
		\node [style=rn] (68) at (-2.5, 3.5) {};
		\node [style=gn] (69) at (-2.25, -1) {};
		\node [style=gn_phase] (70) at (-0.25, -2.5) {$-\beta$};
		\node [style=gn] (71) at (3.5, 3) {};
		\node [style=gn] (72) at (-4.75, -3) {};
		\node [style=rn] (73) at (3.5, 1.75) {};
		\node [style=gn] (74) at (-5, 2) {};
		\node [style=none] (75) at (3.75, 3.5) {};
		\node [style=gn] (76) at (-2, 2) {};
		\node [style=rn] (77) at (1, 3) {};
		\node [style=gn] (78) at (-0.75, 3.25) {};
		\node [style=gn] (79) at (5.25, 3.25) {};
		\node [style=gn] (80) at (1, -3.25) {};
		\node [style=rn_phase] (81) at (-1.25, 1) {$-\sigma$};
		\node [style=gn] (82) at (-3.25, -2.5) {};
		\node [style=gn] (83) at (-3.25, 3.25) {};
		\node [style=gn] (84) at (1.75, 1.5) {};
		\node [style=gn] (85) at (-4, 0.25) {};
		\node [style=none] (86) at (-1, -1.25) {};
		\node [style=rn] (87) at (4.5, 2.5) {};
		\node [style=none] (88) at (-0.25, -2.5) {};
		\node [style=rn_phase] (89) at (0.5, -2.5) {$-\sigma$};
		\node [style=rn_phase] (90) at (1.75, -2.5) {$-\sigma$};
		\node [style=gn_phase] (91) at (-5.25, -1.25) {$-\beta$};
		\node [style=none] (92) at (-5.25, 0.25) {};
		\node [style=rn_phase] (93) at (-1.75, -2.5) {$-\sigma$};
		\node [style=rn] (94) at (3, -3) {};
		\node [style=gn] (95) at (1, 0) {};
		\node [style=rn] (96) at (2, 2.25) {};
		\node [style=gn] (97) at (-3.75, 2) {};
		\node [style=rn_phase] (98) at (-4.5, -0.25) {$\sigma$};
		\node [style=gn_phase] (99) at (5, 2.75) {$-\beta$};
		\node [style=gn_phase] (100) at (-3, 0.25) {$\beta$};
		\node [style=none] (101) at (-3.75, 2.75) {};
		\node [style=rn] (102) at (0.5, -0.75) {};
		\node [style=rn_phase] (103) at (-2.75, -2.5) {$\sigma$};
		\node [style=none] (104) at (-0.5, 1.5) {};
		\node [style=gn] (105) at (-0.75, 1.75) {};
		\node [style=gn] (106) at (-5, -0.75) {};
		\node [style=none] (107) at (-3.25, -3.25) {};
		\node [style=gn_phase] (108) at (-4.25, -2.5) {$-\beta$};
		\node [style=gn_phase] (109) at (2.75, 3) {$\beta$};
		\node [style=rn] (110) at (-1.25, 1.5) {};
		\node [style=none] (111) at (1.25, 0.25) {};
		\node [style=rn] (112) at (-3.75, 2.75) {};
		\node [style=none] (113) at (-4.5, 1.5) {};
		\node [style=gn] (114) at (-1.75, 0.25) {};
		\node [style=none] (115) at (3.75, 3.5) {};
		\node [style=rn_phase] (116) at (-1.25, 4) {$-\sigma$};
		\node [style=gn] (117) at (-2, 3.25) {};
		\node [style=gn] (118) at (2, 3.5) {};
		\node [style=rn] (119) at (-1.25, 3.5) {};
		\node [style=rn_phase] (120) at (1.5, 2.75) {$\sigma$};
		\node [style=rn] (121) at (3.75, 3.5) {};
		\node [style=rn] (122) at (0.5, 0.25) {};
		\node [style=gn] (123) at (4.25, 2) {};
		\node [style=none] (124) at (-0.5, 3.5) {};
		\node [style=gn] (125) at (5.25, 1.75) {};
		\node [style=rn_phase] (126) at (-2.25, 1) {$-\sigma$};
		\node [style=rn_phase] (127) at (-2.5, 0.25) {$-\sigma$};
		\node [style=gn_phase] (128) at (0, 2.75) {$\beta$};
		\node [style=gn_phase] (129) at (0.75, 1.5) {$-\beta$};
		\node [style=rn] (130) at (-3.25, 1.5) {};
		\node [style=rn_phase] (131) at (0, 0.25) {$-\sigma$};
		\node [style=none] (132) at (0.5, -1.5) {};
		\node [style=none] (133) at (-5.25, 1.5) {};
		\node [style=gn] (134) at (-2.75, 2) {};
		\node [style=none] (135) at (3.5, -3) {};
		\node [style=none] (136) at (-5.5, -2.75) {$\overset{Hex,S1}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (134);
		\draw (10) to (83);
		\draw (134) to (130);
		\draw (83) to (9);
		\draw (9) to (32);
		\draw (130) to (35);
		\draw (83) to (43.center);
		\draw (10) to (13);
		\draw (52) to (76);
		\draw (68) to (117);
		\draw (76) to (56);
		\draw (117) to (52);
		\draw (52) to (63);
		\draw (56) to (126);
		\draw (68) to (61);
		\draw (134) to (56);
		\draw (28) to (105);
		\draw (119) to (78);
		\draw (105) to (110);
		\draw (78) to (28);
		\draw (28) to (128);
		\draw (105) to (104.center);
		\draw (110) to (81);
		\draw (78) to (124.center);
		\draw (119) to (116);
		\draw (117) to (119);
		\draw (76) to (110);
		\draw (133.center) to (74);
		\draw (74) to (112);
		\draw (74) to (48);
		\draw (48) to (4.center);
		\draw (112) to (101.center);
		\draw (10) to (97);
		\draw (97) to (130);
		\draw (113.center) to (8);
		\draw (97) to (8);
		\draw (48) to (8);
		\draw (87) to (123);
		\draw (121) to (38);
		\draw (123) to (73);
		\draw (38) to (87);
		\draw (87) to (99);
		\draw (73) to (21);
		\draw (121) to (51);
		\draw (34) to (125);
		\draw (1) to (79);
		\draw (125) to (53);
		\draw (79) to (34);
		\draw (34) to (65);
		\draw (125) to (27.center);
		\draw (53) to (60);
		\draw (79) to (30.center);
		\draw (1) to (50);
		\draw (38) to (1);
		\draw (123) to (53);
		\draw (42.center) to (66);
		\draw (66) to (77);
		\draw (77) to (11.center);
		\draw (62.center) to (84);
		\draw (77) to (84);
		\draw (120) to (66);
		\draw (88.center) to (3);
		\draw [in=9, out=-135, looseness=0.50] (3) to (54);
		\draw (54) to (40.center);
		\draw (54) to (80);
		\draw [bend right=15, looseness=1.00] (80) to (18.center);
		\draw (23) to (94);
		\draw (94) to (135.center);
		\draw (94) to (80);
		\draw (118) to (96);
		\draw (96) to (20.center);
		\draw (96) to (71);
		\draw (71) to (75.center);
		\draw (109) to (7);
		\draw (7) to (16.center);
		\draw (7) to (71);
		\draw (118) to (120);
		\draw (118) to (31);
		\draw (31) to (109);
		\draw (102) to (58);
		\draw (57) to (95);
		\draw (58) to (17);
		\draw (95) to (102);
		\draw (102) to (55);
		\draw (58) to (132.center);
		\draw (17) to (2);
		\draw (95) to (111.center);
		\draw (57) to (131);
		\draw (14.center) to (106);
		\draw (106) to (15);
		\draw (15) to (92.center);
		\draw (19.center) to (12);
		\draw (15) to (12);
		\draw (98) to (106);
		\draw (85) to (46);
		\draw (46) to (5.center);
		\draw (85) to (98);
		\draw (85) to (0);
		\draw (0) to (100);
		\draw (114) to (24);
		\draw (24) to (39.center);
		\draw (24) to (69);
		\draw (69) to (86.center);
		\draw (33) to (122);
		\draw (122) to (59.center);
		\draw [bend left=15, looseness=1.00] (122) to (69);
		\draw (100) to (127);
		\draw (127) to (114);
		\draw (114) to (49);
		\draw (49) to (33);
		\draw (37) to (26.center);
		\draw (44.center) to (72);
		\draw (37) to (72);
		\draw (82) to (47);
		\draw (82) to (22);
		\draw (82) to (103);
		\draw (103) to (25);
		\draw [in=6, out=-120, looseness=0.50] (67) to (45);
		\draw (45) to (107.center);
		\draw (25) to (93);
		\draw (93) to (67);
		\draw (67) to (36);
		\draw (36) to (70);
		\draw (22) to (108);
		\draw (72) to (45);
		\draw (3) to (90);
		\draw (23) to (90);
		\draw (37) to (108);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/octagon2checknew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn_phase] (0) at (-5.5, -2.75) {$\sigma$};
		\node [style=rn] (1) at (4, 1) {};
		\node [style=rn_phase] (2) at (-3, -5) {$-\sigma$};
		\node [style=gn] (3) at (0.5, 3.5) {};
		\node [style=gn] (4) at (6.75, -3) {};
		\node [style=none] (5) at (-7.25, 0.75) {};
		\node [style=rn] (6) at (4.5, 4) {};
		\node [style=gn] (7) at (-3.75, 5) {};
		\node [style=none] (8) at (-6.25, -4.5) {};
		\node [style=none] (9) at (-1, 0) {$\overset{\ref{hexagon1eq},S1}{=}$};
		\node [style=gn] (10) at (-2.25, 5) {};
		\node [style=rn] (11) at (-1.75, 4.25) {};
		\node [style=rn] (12) at (2.5, -0.75) {};
		\node [style=gn] (13) at (-6.25, -0.75) {};
		\node [style=rn] (14) at (-4.75, 0.25) {};
		\node [style=rn] (15) at (-5.75, 0.25) {};
		\node [style=gn] (16) at (4.5, 5) {};
		\node [style=rn] (17) at (2, 5.25) {};
		\node [style=rn_phase] (18) at (-3, 2.5) {$-\sigma$};
		\node [style=none] (19) at (-0.75, 1) {};
		\node [style=gn_phase] (20) at (5, 4.5) {$\beta$};
		\node [style=gn] (21) at (-6.25, -4.5) {};
		\node [style=rn_phase] (22) at (-6.25, 0) {$\sigma$};
		\node [style=none] (23) at (-0.5, 3) {};
		\node [style=none] (24) at (-7.25, -4.5) {};
		\node [style=rn] (25) at (-7, -3.25) {};
		\node [style=none] (26) at (0.5, 4.25) {};
		\node [style=none] (27) at (-4.75, 5.25) {};
		\node [style=none] (28) at (2.5, -0.75) {};
		\node [style=rn] (29) at (-3, -4.5) {};
		\node [style=rn_phase] (30) at (2, 5.75) {$\sigma$};
		\node [style=rn] (31) at (3.5, 3) {};
		\node [style=none] (32) at (8.5, -3) {};
		\node [style=none] (33) at (-6.75, -4.75) {};
		\node [style=none] (34) at (0.25, -1) {};
		\node [style=rn_phase] (35) at (2, -0.25) {$-\sigma$};
		\node [style=rn_phase] (36) at (1.75, -3) {$\sigma$};
		\node [style=rn] (37) at (3.25, 4) {};
		\node [style=gn] (38) at (1, 4.75) {};
		\node [style=rn] (39) at (1, 3) {};
		\node [style=none] (40) at (-2, 5.5) {};
		\node [style=rn] (41) at (0.5, 4.25) {};
		\node [style=gn_phase] (42) at (8, -3) {$\beta$};
		\node [style=none] (43) at (4.75, 3.25) {};
		\node [style=rn] (44) at (-6, -4) {};
		\node [style=gn] (45) at (2.75, 5) {};
		\node [style=rn] (46) at (2.25, 3) {};
		\node [style=gn_phase] (47) at (3.25, -3) {$\beta$};
		\node [style=none] (48) at (0.5, -2.5) {};
		\node [style=none] (49) at (5.25, -1) {};
		\node [style=rn_phase] (50) at (-5.5, 2.5) {$\sigma$};
		\node [style=rn] (51) at (-2, 0) {};
		\node [style=rn] (52) at (-3.5, 4.25) {};
		\node [style=gn_phase] (53) at (-7.25, -1) {$-\beta$};
		\node [style=gn] (54) at (1.75, 3.5) {};
		\node [style=none] (55) at (5.25, 1.25) {};
		\node [style=rn] (56) at (-0.25, 4.25) {};
		\node [style=rn_phase] (57) at (1, 1) {$\sigma$};
		\node [style=gn_phase] (58) at (-4.25, 0.5) {$\beta$};
		\node [style=gn_phase] (59) at (-2.75, -2.75) {$-\beta$};
		\node [style=rn] (60) at (4.75, 0) {};
		\node [style=rn_phase] (61) at (-5.5, -1.5) {$\sigma$};
		\node [style=rn_phase] (62) at (4.75, -3) {$\sigma$};
		\node [style=none] (63) at (2, 5.25) {};
		\node [style=rn] (64) at (0.75, -3) {};
		\node [style=gn] (65) at (3.25, 0.5) {};
		\node [style=none] (66) at (-6, -4) {};
		\node [style=rn] (67) at (-5, 4.25) {};
		\node [style=none] (68) at (2.25, -4.5) {};
		\node [style=none] (69) at (-7.5, -0.25) {$\overset{S1}{=}$  };
		\node [style=none] (70) at (-0.75, -1) {};
		\node [style=none] (71) at (-4.5, 1) {};
		\node [style=none] (72) at (0.25, -4.75) {};
		\node [style=none] (73) at (4.75, 5.5) {};
		\node [style=rn] (74) at (2.25, -4.5) {};
		\node [style=none] (75) at (-1.5, 3) {};
		\node [style=rn] (76) at (-6, -4) {};
		\node [style=rn] (77) at (2.25, -4.5) {};
		\node [style=rn] (78) at (-7, 0.25) {};
		\node [style=gn_phase] (79) at (-3, 4.5) {$-\beta$};
		\node [style=rn_phase] (80) at (-3.25, -2.75) {$\sigma$};
		\node [style=gn] (81) at (-6.75, 4.25) {};
		\node [style=gn] (82) at (-0.25, 3.5) {};
		\node [style=gn_phase] (83) at (-0.5, 3) {$-\beta$};
		\node [style=none] (84) at (-1, 4) {$\overset{B2}{=}$  };
		\node [style=rn_phase] (85) at (4, 1.5) {$-\sigma$};
		\node [style=none] (86) at (0.5, 3.5) {};
		\node [style=gn] (87) at (-5.5, 4.75) {};
		\node [style=rn] (88) at (-3, 5.25) {};
		\node [style=rn_phase] (89) at (2.5, 1.5) {$\sigma$};
		\node [style=rn] (90) at (-3.25, 0) {};
		\node [style=gn] (91) at (-6.25, 3) {};
		\node [style=none] (92) at (0, 3) {};
		\node [style=rn_phase] (93) at (-4.5, 2.5) {$-\sigma$};
		\node [style=rn] (94) at (4, -1) {};
		\node [style=gn] (95) at (-5, 3.5) {};
		\node [style=rn] (96) at (2.25, -4.5) {};
		\node [style=gn_phase] (97) at (-1, -3.75) {$\beta$};
		\node [style=gn_phase] (98) at (-7.5, 3.25) {$-\beta$};
		\node [style=rn] (99) at (-4.25, -1) {};
		\node [style=none] (100) at (-7, 2.75) {};
		\node [style=gn] (101) at (-2, 3.25) {};
		\node [style=rn] (102) at (-1.5, -2.75) {};
		\node [style=gn] (103) at (-2, -4.75) {};
		\node [style=none] (104) at (-1.5, -2.75) {};
		\node [style=rn_phase] (105) at (4, -1.5) {$-\sigma$};
		\node [style=rn_phase] (106) at (-4.5, 1.5) {$\sigma$};
		\node [style=none] (107) at (-0.25, -1.25) {};
		\node [style=gn_phase] (108) at (-2.75, 0.25) {$-\beta$};
		\node [style=none] (109) at (-7.5, -3.75) {$\overset{\ref{hexagon2eq},S1}{=}$};
		\node [style=gn_phase] (110) at (5.25, 0.25) {$\beta$};
		\node [style=rn_phase] (111) at (2.25, 2.5) {$-\sigma$};
		\node [style=gn] (112) at (-0.5, -0.25) {};
		\node [style=gn] (113) at (4.25, -3) {};
		\node [style=rn] (114) at (-4.5, 1) {};
		\node [style=rn_phase] (115) at (1, 2.5) {$\sigma$};
		\node [style=gn] (116) at (-4.25, -4.25) {};
		\node [style=gn_phase] (117) at (3.75, 4.25) {$-\beta$};
		\node [style=gn] (118) at (-3.75, 3.25) {};
		\node [style=gn_phase] (119) at (5.25, -3) {$-\beta$};
		\node [style=rn] (120) at (-3, 3) {};
		\node [style=gn] (121) at (2, 0.5) {};
		\node [style=gn] (122) at (0.75, -4.5) {};
		\node [style=rn] (123) at (2.5, -0.75) {};
		\node [style=gn] (124) at (-7, -0.5) {};
		\node [style=none] (125) at (2.5, 1) {};
		\node [style=gn] (126) at (-3.75, -0.5) {};
		\node [style=rn] (127) at (-0.5, 0.5) {};
		\node [style=gn] (128) at (-2.25, 0.75) {};
		\node [style=gn] (129) at (4.75, 0.75) {};
		\node [style=rn_phase] (130) at (-4.75, 5.75) {$\sigma$};
		\node [style=rn] (131) at (0.5, 4.25) {};
		\node [style=gn] (132) at (6.5, -4.5) {};
		\node [style=rn_phase] (133) at (-3, -1.5) {$-\sigma$};
		\node [style=gn] (134) at (2.25, -3) {};
		\node [style=rn] (135) at (-4.5, 3) {};
		\node [style=gn_phase] (136) at (-4.5, 4.5) {$\beta$};
		\node [style=gn_phase] (137) at (2, 4.5) {$\beta$};
		\node [style=gn] (138) at (-5.25, 0.75) {};
		\node [style=gn] (139) at (0.25, -1) {};
		\node [style=rn_phase] (140) at (0.5, 5) {$\sigma$};
		\node [style=gn] (141) at (-6, -2.75) {};
		\node [style=rn_phase] (142) at (3.5, 2.5) {$-\sigma$};
		\node [style=none] (143) at (-3, -4.5) {};
		\node [style=rn] (144) at (3.5, 0) {};
		\node [style=gn] (145) at (4.25, 3.5) {};
		\node [style=none] (146) at (5.25, -3) {};
		\node [style=none] (147) at (-0.5, 4.75) {};
		\node [style=rn_phase] (148) at (-3, 5.75) {$-\sigma$};
		\node [style=rn_phase] (149) at (6, -3) {$-\sigma$};
		\node [style=gn] (150) at (0.5, 3.5) {};
		\node [style=gn] (151) at (2.75, 3.5) {};
		\node [style=rn_phase] (152) at (7.25, -3) {$-\sigma$};
		\node [style=gn_phase] (153) at (-7.25, -4.5) {$-\beta$};
		\node [style=none] (154) at (-7.25, -2.75) {};
		\node [style=rn_phase] (155) at (3.75, -3) {$-\sigma$};
		\node [style=none] (156) at (-7.25, 4.5) {};
		\node [style=rn] (157) at (3.75, 5.25) {};
		\node [style=rn] (158) at (8, -4.5) {};
		\node [style=gn] (159) at (-1, -3) {};
		\node [style=rn] (160) at (0.5, -0.25) {};
		\node [style=gn] (161) at (-5.75, -0.5) {};
		\node [style=rn_phase] (162) at (-6.5, -3.5) {$\sigma$};
		\node [style=gn_phase] (163) at (4, 0.25) {$-\beta$};
		\node [style=gn_phase] (164) at (-5, -2.75) {$\beta$};
		\node [style=none] (165) at (-5.75, 0.25) {};
		\node [style=rn] (166) at (-1.5, -4) {};
		\node [style=rn_phase] (167) at (2.75, -3) {$\sigma$};
		\node [style=rn] (168) at (1.5, 4.25) {};
		\node [style=none] (169) at (-1.75, -1) {};
		\node [style=gn] (170) at (-2.25, -0.75) {};
		\node [style=rn] (171) at (-5.5, 3) {};
		\node [style=rn_phase] (172) at (3.75, 5.75) {$-\sigma$};
		\node [style=gn] (173) at (-7, -4) {};
		\node [style=none] (174) at (2.25, -4.5) {};
		\node [style=gn_phase] (175) at (1.25, -3) {$-\beta$};
		\node [style=gn_phase] (176) at (1.25, 0.5) {$\beta$};
		\node [style=rn] (177) at (-3, -1) {};
		\node [style=gn_phase] (178) at (-1.5, 4.75) {$\beta$};
		\node [style=none] (179) at (-0.5, -2.75) {};
		\node [style=rn] (180) at (-5.75, 0.25) {};
		\node [style=none] (181) at (-6.75, -1.25) {};
		\node [style=gn] (182) at (-3.75, -2.75) {};
		\node [style=rn] (183) at (-6.25, 4.75) {};
		\node [style=none] (184) at (2.5, 1) {};
		\node [style=rn_phase] (185) at (-3, 1.5) {$-\sigma$};
		\node [style=gn] (186) at (-3.75, 0.75) {};
		\node [style=rn] (187) at (-4.75, 5.25) {};
		\node [style=gn] (188) at (0.5, 1) {};
		\node [style=rn] (189) at (-3, 1) {};
		\node [style=rn_phase] (190) at (0, 0.25) {$\sigma$};
		\node [style=rn] (191) at (2.5, 1) {};
		\node [style=rn] (192) at (-1.5, -2.75) {};
		\node [style=rn_phase] (193) at (-6.25, 5.5) {$\sigma$};
		\node [style=gn] (194) at (3.25, -0.5) {};
		\node [style=none] (195) at (-1.75, 1.25) {};
		\node [style=gn] (196) at (4.5, -0.75) {};
		\node [style=rn_phase] (197) at (-4.25, -1.5) {$-\sigma$};
		\node [style=rn_phase] (198) at (-4.5, -2.75) {$-\sigma$};
		\node [style=gn_phase] (199) at (-1.5, 0.5) {$\beta$};
		\node [style=gn_phase] (200) at (-0.75, -1) {$-\beta$};
		\node [style=rn] (201) at (-5.5, -1) {};
		\node [style=rn_phase] (202) at (-2, -2.75) {$-\sigma$};
		\node [style=rn] (203) at (-6.75, 3.5) {};
		\node [style=none] (204) at (-1.5, -4.75) {};
		\node [style=none] (205) at (-7.25, -1) {};
		\node [style=gn] (206) at (-4.75, -0.5) {};
		\node [style=none] (207) at (8.5, -4.5) {};
		\node [style=none] (208) at (0, -3.75) {$\overset{\ref{hexagon1eq},S1}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (203) to (81);
		\draw (156.center) to (81);
		\draw (171) to (91);
		\draw (67) to (95);
		\draw (183) to (87);
		\draw (203) to (91);
		\draw (95) to (171);
		\draw (87) to (67);
		\draw (183) to (81);
		\draw (203) to (98);
		\draw (91) to (100.center);
		\draw (67) to (136);
		\draw (171) to (50);
		\draw (87) to (27.center);
		\draw (183) to (193);
		\draw (52) to (118);
		\draw (187) to (7);
		\draw (118) to (135);
		\draw (7) to (52);
		\draw (52) to (79);
		\draw (135) to (93);
		\draw (187) to (130);
		\draw (95) to (135);
		\draw (11) to (101);
		\draw (88) to (10);
		\draw (101) to (120);
		\draw (10) to (11);
		\draw (11) to (178);
		\draw (101) to (75.center);
		\draw (120) to (18);
		\draw (10) to (40.center);
		\draw (88) to (148);
		\draw (7) to (88);
		\draw (118) to (120);
		\draw (39) to (150);
		\draw (168) to (54);
		\draw (131) to (38);
		\draw (54) to (39);
		\draw (38) to (168);
		\draw (150) to (92.center);
		\draw (168) to (137);
		\draw (39) to (115);
		\draw (38) to (63.center);
		\draw (131) to (140);
		\draw (37) to (151);
		\draw (17) to (45);
		\draw (151) to (46);
		\draw (45) to (37);
		\draw (37) to (117);
		\draw (46) to (111);
		\draw (17) to (30);
		\draw (54) to (46);
		\draw (6) to (145);
		\draw (157) to (16);
		\draw (145) to (31);
		\draw (16) to (6);
		\draw (6) to (20);
		\draw (145) to (43.center);
		\draw (31) to (142);
		\draw (16) to (73.center);
		\draw (157) to (172);
		\draw (45) to (157);
		\draw (151) to (31);
		\draw (56) to (3);
		\draw (86.center) to (3);
		\draw (41) to (3);
		\draw (23.center) to (82);
		\draw (82) to (41);
		\draw (82) to (56);
		\draw (56) to (147.center);
		\draw (41) to (26.center);
		\draw (14) to (206);
		\draw (15) to (138);
		\draw (206) to (201);
		\draw (138) to (14);
		\draw (14) to (58);
		\draw (201) to (61);
		\draw (138) to (71.center);
		\draw (15) to (22);
		\draw (90) to (126);
		\draw (114) to (186);
		\draw (126) to (99);
		\draw (186) to (90);
		\draw (90) to (108);
		\draw (99) to (197);
		\draw (114) to (106);
		\draw (206) to (99);
		\draw (51) to (170);
		\draw (189) to (128);
		\draw (170) to (177);
		\draw (128) to (51);
		\draw (51) to (199);
		\draw (170) to (169.center);
		\draw (177) to (133);
		\draw (128) to (195.center);
		\draw (189) to (185);
		\draw (186) to (189);
		\draw (126) to (177);
		\draw (205.center) to (124);
		\draw (124) to (180);
		\draw (124) to (78);
		\draw (78) to (5.center);
		\draw (180) to (165.center);
		\draw (15) to (161);
		\draw (161) to (201);
		\draw (181.center) to (13);
		\draw (161) to (13);
		\draw (78) to (13);
		\draw (144) to (194);
		\draw (191) to (65);
		\draw (194) to (123);
		\draw (65) to (144);
		\draw (144) to (163);
		\draw (123) to (35);
		\draw (191) to (89);
		\draw (60) to (196);
		\draw (1) to (129);
		\draw (196) to (94);
		\draw (129) to (60);
		\draw (60) to (110);
		\draw (196) to (49.center);
		\draw (94) to (105);
		\draw (129) to (55.center);
		\draw (1) to (85);
		\draw (65) to (1);
		\draw (194) to (94);
		\draw (70.center) to (112);
		\draw (112) to (127);
		\draw (127) to (19.center);
		\draw (107.center) to (139);
		\draw (127) to (139);
		\draw (190) to (112);
		\draw (146.center) to (4);
		\draw (4) to (96);
		\draw (96) to (68.center);
		\draw (96) to (132);
		\draw (132) to (32.center);
		\draw (42) to (158);
		\draw (158) to (207.center);
		\draw (158) to (132);
		\draw (188) to (160);
		\draw (160) to (34.center);
		\draw (160) to (121);
		\draw (121) to (125.center);
		\draw (176) to (12);
		\draw (12) to (28.center);
		\draw (12) to (121);
		\draw (188) to (190);
		\draw (188) to (57);
		\draw (57) to (176);
		\draw (166) to (103);
		\draw (102) to (159);
		\draw (103) to (29);
		\draw (159) to (166);
		\draw (166) to (97);
		\draw (103) to (204.center);
		\draw (29) to (2);
		\draw (159) to (179.center);
		\draw (102) to (202);
		\draw (24.center) to (173);
		\draw (173) to (25);
		\draw (25) to (154.center);
		\draw (33.center) to (21);
		\draw (25) to (21);
		\draw (162) to (173);
		\draw (141) to (76);
		\draw (76) to (8.center);
		\draw (141) to (162);
		\draw (141) to (0);
		\draw (0) to (164);
		\draw (182) to (44);
		\draw (44) to (66.center);
		\draw (44) to (116);
		\draw (116) to (143.center);
		\draw (59) to (192);
		\draw (192) to (104.center);
		\draw [bend left=15, looseness=1.00] (192) to (116);
		\draw (164) to (198);
		\draw (198) to (182);
		\draw (182) to (80);
		\draw (80) to (59);
		\draw (64) to (48.center);
		\draw (72.center) to (122);
		\draw (64) to (122);
		\draw (134) to (77);
		\draw (134) to (36);
		\draw (134) to (167);
		\draw (167) to (47);
		\draw (113) to (74);
		\draw (74) to (174.center);
		\draw (47) to (155);
		\draw (155) to (113);
		\draw (113) to (62);
		\draw (62) to (119);
		\draw (36) to (175);
		\draw (122) to (74);
		\draw (4) to (152);
		\draw (42) to (152);
		\draw (64) to (175);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/octagonsimpl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (4.25, 0) {$\beta$};
		\node [style=rn_phase] (1) at (3.25, 0) {$-\sigma$};
		\node [style=rn] (2) at (2, 0) {};
		\node [style=gn_phase] (3) at (0, 1.25) {$-\beta$};
		\node [style=none] (4) at (-8.5, 1.25) {};
		\node [style=gn_phase] (5) at (-3.75, 1.25) {$\beta$};
		\node [style=gn] (6) at (-5.75, 1.25) {};
		\node [style=none] (7) at (-5.75, 0) {};
		\node [style=rn_phase] (8) at (1.25, 1.25) {$\sigma$};
		\node [style=none] (9) at (-1.75, 0) {};
		\node [style=gn] (10) at (-1.75, 1.25) {};
		\node [style=rn] (11) at (5, 0) {};
		\node [style=none] (12) at (-8.5, 0) {};
		\node [style=rn] (13) at (-5.75, 0) {};
		\node [style=gn_phase] (14) at (-7.25, 1.25) {$-\beta$};
		\node [style=rn_phase] (15) at (-6.5, 1.25) {$\sigma$};
		\node [style=none] (16) at (6, 0) {};
		\node [style=gn] (17) at (5.75, 1.25) {};
		\node [style=gn] (18) at (2, 1.25) {};
		\node [style=none] (19) at (1.25, 1.25) {};
		\node [style=rn_phase] (20) at (-1, 1.25) {$\sigma$};
		\node [style=rn] (21) at (-7.75, 1.25) {};
		\node [style=rn] (22) at (-1.75, 0) {};
		\node [style=none] (23) at (7, 1.25) {};
		\node [style=rn_phase] (24) at (-4.75, 1.25) {$-\sigma$};
		\node [style=rn_phase] (25) at (-2.75, 1.25) {$-\sigma$};
		\node [style=gn] (26) at (-7.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (21);
		\draw (21) to (4.center);
		\draw (6) to (13);
		\draw (6) to (24);
		\draw (15) to (14);
		\draw (10) to (22);
		\draw (22) to (7.center);
		\draw (10) to (20);
		\draw (20) to (3);
		\draw (15) to (6);
		\draw (10) to (25);
		\draw (24) to (5);
		\draw (5) to (25);
		\draw (19.center) to (18);
		\draw (18) to (2);
		\draw (2) to (9.center);
		\draw (0) to (11);
		\draw (11) to (16.center);
		\draw (23.center) to (17);
		\draw (2) to (17);
		\draw (18) to (1);
		\draw (17) to (11);
		\draw (1) to (0);
		\draw (3) to (8);
		\draw (21) to (26);
		\draw (26) to (13);
		\draw (26) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/octagonsimplcorrect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn_phase] (0) at (-4.25, 1.75) {$\sigma$};
		\node [style=rn_phase] (1) at (1.5, 1.75) {$-\sigma$};
		\node [style=rn_phase] (2) at (-1.75, 1.75) {$\sigma$};
		\node [style=rn_phase] (3) at (-5.5, 1.75) {$\sigma$};
		\node [style=rn] (4) at (-6.5, 1.75) {};
		\node [style=none] (5) at (-6.75, 2.75) {};
		\node [style=none] (6) at (-6.75, 2.75) {};
		\node [style=none] (7) at (-7, -1) {};
		\node [style=gn_phase] (8) at (-6, 1.75) {$-\beta$};
		\node [style=rn_phase] (9) at (-0.25, 1.75) {$-\sigma$};
		\node [style=gn] (10) at (-6.5, -0.25) {};
		\node [style=none] (11) at (3.5, -0.25) {};
		\node [style=none] (12) at (-0.25, 1.75) {};
		\node [style=rn] (13) at (2.5, -0.25) {};
		\node [style=gn_phase] (14) at (2.5, 1.75) {$\beta$};
		\node [style=none] (15) at (-4.75, -0.25) {};
		\node [style=gn] (16) at (0.25, -0.25) {};
		\node [style=gn] (17) at (0.75, 1.75) {};
		\node [style=none] (18) at (3.5, 1.75) {};
		\node [style=rn] (19) at (-4.75, -0.25) {};
		\node [style=gn] (20) at (-4.75, 1.75) {};
		\node [style=gn_phase] (21) at (-3.75, 1.75) {$\beta$};
		\node [style=rn] (22) at (-4.75, -0.25) {};
		\node [style=rn_phase] (23) at (-3, 1.75) {$-\sigma$};
		\node [style=rn] (24) at (-4.75, -0.25) {};
		\node [style=none] (25) at (-3, 1.75) {};
		\node [style=gn_phase] (26) at (-1, 1.75) {$-\beta$};
		\node [style=gn] (27) at (-2.25, 1.75) {};
		\node [style=none] (28) at (-4.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6.center);
		\draw (7.center) to (10);
		\draw (12.center) to (17);
		\draw (17) to (19);
		\draw (19) to (15.center);
		\draw (19) to (16);
		\draw (16) to (18.center);
		\draw (14) to (13);
		\draw (13) to (11.center);
		\draw (13) to (16);
		\draw (4) to (10);
		\draw (20) to (22);
		\draw (20) to (0);
		\draw (21) to (0);
		\draw (3) to (20);
		\draw (4) to (8);
		\draw (3) to (8);
		\draw (10) to (22);
		\draw (25.center) to (27);
		\draw (27) to (24);
		\draw (24) to (28.center);
		\draw (21) to (23);
		\draw (27) to (12.center);
		\draw (17) to (1);
		\draw (14) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/octagonsimplwrong.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3.5, 0.75) {};
		\node [style=rn] (1) at (-1.75, -0.5) {};
		\node [style=gn_phase] (2) at (-3, 0.75) {$-\beta$};
		\node [style=rn_phase] (3) at (-0.25, 0.75) {$-\sigma$};
		\node [style=gn] (4) at (-3.5, -0.5) {};
		\node [style=rn_phase] (5) at (1, 0.75) {$\sigma$};
		\node [style=none] (6) at (3, 0.75) {};
		\node [style=rn] (7) at (4.75, 0.75) {};
		\node [style=none] (8) at (-3.5, -0.5) {};
		\node [style=gn_phase] (9) at (3.75, 0.75) {$\beta$};
		\node [style=gn] (10) at (2, 0.25) {};
		\node [style=gn] (11) at (-1.75, 0.75) {};
		\node [style=none] (12) at (5.5, 1.25) {};
		\node [style=rn] (13) at (0.5, -0.5) {};
		\node [style=rn_phase] (14) at (-2.5, 0.75) {$\sigma$};
		\node [style=gn_phase] (15) at (-0.75, 0.75) {$\beta$};
		\node [style=none] (16) at (-4, 1.25) {};
		\node [style=gn] (17) at (-3.5, -0.5) {};
		\node [style=rn_phase] (18) at (2.25, 0.75) {$-\sigma$};
		\node [style=none] (19) at (-3.5, -0.5) {};
		\node [style=gn] (20) at (0.5, 0.75) {};
		\node [style=rn_phase] (21) at (-1.25, 0.75) {$\sigma$};
		\node [style=rn] (22) at (0.5, -0.5) {};
		\node [style=rn] (23) at (3, 0.75) {};
		\node [style=none] (24) at (-4, -0.75) {};
		\node [style=rn_phase] (25) at (2.5, -0.25) {$-\sigma$};
		\node [style=gn_phase] (26) at (1.5, 0.75) {$-\beta$};
		\node [style=gn] (27) at (4.75, -0.5) {};
		\node [style=none] (28) at (5.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (24.center);
		\draw (0) to (17);
		\draw (19.center) to (17);
		\draw (2) to (0);
		\draw (0) to (16.center);
		\draw (11) to (21);
		\draw (11) to (1);
		\draw (1) to (8.center);
		\draw (21) to (15);
		\draw (14) to (2);
		\draw (20) to (5);
		\draw (20) to (22);
		\draw (5) to (26);
		\draw (15) to (3);
		\draw (10) to (23);
		\draw (10) to (13);
		\draw (23) to (6.center);
		\draw (13) to (27);
		\draw (27) to (28.center);
		\draw (9) to (7);
		\draw (7) to (12.center);
		\draw (7) to (27);
		\draw (23) to (9);
		\draw (26) to (18);
		\draw (18) to (23);
		\draw (10) to (25);
		\draw (14) to (11);
		\draw (22) to (1);
		\draw (3) to (20);
		\draw (22) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/octasim10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0.25) {$=$};
		\node [style=none] (1) at (-5.25, 3) {};
		\node [style=none] (2) at (0.5, 2) {};
		\node [style=none] (3) at (0.5, 3) {};
		\node [style=rn_phase] (4) at (-3, 3) {$\sigma$};
		\node [style=none] (5) at (-5.25, 2) {};
		\node [style=rn_phase] (6) at (-3, 2) {$-\sigma$};
		\node [style=rn_phase] (7) at (-4, 3) {$\pi$};
		\node [style=gn_phase] (8) at (-4.75, 3) {$\sigma_3$};
		\node [style=gn_phase] (9) at (-4.25, 2) {$\sigma_1$};
		\node [style=rn_phase] (10) at (-4.75, 2) {$\alpha$};
		\node [style=gn_phase] (11) at (-1, 3) {$-\sigma_3$};
		\node [style=rn_phase] (12) at (-1.5, 3) {$\pi$};
		\node [style=rn_phase] (13) at (-2, 3) {$-\sigma$};
		\node [style=rn_phase] (14) at (-1.25, 2) {$-\frac{\pi}{2}$};
		\node [style=gn_phase] (15) at (-2, 2) {$\sigma_3$};
		\node [style=gn_phase] (16) at (-0.25, 2) {$\frac{\pi}{4}$};
		\node [style=rn_phase] (17) at (-3, -0.25) {$-\sigma$};
		\node [style=none] (18) at (-5.25, 0.75) {};
		\node [style=rn_phase] (19) at (-1.25, -0.25) {$-\frac{\pi}{2}$};
		\node [style=none] (20) at (-5.25, -0.25) {};
		\node [style=none] (21) at (0.5, 0.75) {};
		\node [style=rn_phase] (22) at (-4.75, -0.25) {$\alpha$};
		\node [style=gn_phase] (23) at (-0.25, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (24) at (-2.25, -0.25) {$\sigma_3$};
		\node [style=gn_phase] (25) at (-4, -0.25) {$\sigma_1$};
		\node [style=none] (26) at (0.5, -0.25) {};
		\node [style=none] (27) at (-5.25, -2.25) {};
		\node [style=none] (28) at (0.5, -2.25) {};
		\node [style=gn_phase] (29) at (-0.25, -2.25) {$\frac{\pi}{4}$};
		\node [style=none] (30) at (-5.25, -1.25) {};
		\node [style=rn_phase] (31) at (-1.25, -2.25) {$-\frac{\pi}{2}$};
		\node [style=rn_phase] (32) at (-4.75, -2.25) {$\alpha$};
		\node [style=none] (33) at (0.5, -1.25) {};
		\node [style=none] (34) at (-6, -1.75) {$=$};
		\node [style=rn_phase] (35) at (-4, -2.25) {$-\alpha$};
		\node [style=gn_phase] (36) at (-3.25, -2.25) {$\frac{-\pi}{4}$};
		\node [style=rn_phase] (37) at (-2.25, -2.25) {$\frac{\pi}{2}$};
		\node [style=none] (38) at (-3, -3.25) {};
		\node [style=none] (39) at (-3, -4.25) {};
		\node [style=none] (40) at (-5.25, -3.25) {};
		\node [style=none] (41) at (-5.25, -4.25) {};
		\node [style=none] (42) at (-6, -3.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (2.center) to (5.center);
		\draw (21.center) to (18.center);
		\draw (26.center) to (20.center);
		\draw (33.center) to (30.center);
		\draw (28.center) to (27.center);
		\draw (38.center) to (40.center);
		\draw (39.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/octasim10new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn_phase] (0) at (-2.75, 2.75) {$\pi$};
		\node [style=gn_phase] (1) at (-1.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn_phase] (2) at (-3.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (3) at (-6.25, -0.5) {};
		\node [style=none] (4) at (-6, 2.75) {};
		\node [style=none] (5) at (-6.25, 0.5) {};
		\node [style=none] (6) at (2.5, 0.5) {};
		\node [style=none] (7) at (4, 2.75) {};
		\node [style=gn_phase] (8) at (-2, 2.75) {$-\sigma_3$};
		\node [style=none] (9) at (-6, 1.75) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=rn_phase] (11) at (2.5, 1.75) {$-\frac{\pi}{2}$};
		\node [style=none] (12) at (-6.5, 0) {$\overset{\ref{octasim11eq}}{=}$};
		\node [style=rn_phase] (13) at (-4.25, 1.75) {$-\sigma$};
		\node [style=gn_phase] (14) at (-4.25, -0.5) {$\frac{-\pi}{4}$};
		\node [style=rn_phase] (15) at (-3.5, 2.75) {$-\sigma$};
		\node [style=none] (16) at (4, 1.75) {};
		\node [style=rn_phase] (17) at (-4.75, 2.75) {$\pi$};
		\node [style=gn_phase] (18) at (-3.5, 1.75) {$\sigma_3$};
		\node [style=gn_phase] (19) at (-2, 1.75) {$\frac{\pi}{4}$};
		\node [style=rn_phase] (20) at (-5.5, 1.75) {$\alpha$};
		\node [style=gn_phase] (21) at (-5.5, 2.75) {$\sigma_3$};
		\node [style=rn_phase] (22) at (-2.75, 1.75) {$-\frac{\pi}{2}$};
		\node [style=none] (23) at (-1, 2.25) {$\overset{S1}{=}$   };
		\node [style=none] (24) at (0, 0) {$\overset{S1}{=}$     };
		\node [style=gn_phase] (25) at (1.75, 1.75) {$\sigma_3$};
		\node [style=none] (26) at (-1.25, 1.75) {};
		\node [style=gn_phase] (27) at (3.25, 1.75) {$\frac{\pi}{4}$};
		\node [style=rn_phase] (28) at (-2.25, -0.5) {$-\frac{\pi}{2}$};
		\node [style=none] (29) at (-0.75, 1.75) {};
		\node [style=gn_phase] (30) at (0.25, 1.75) {$\sigma_1$};
		\node [style=gn_phase] (31) at (-5, 1.75) {$\sigma_1$};
		\node [style=rn_phase] (32) at (-4.25, 2.75) {$\sigma$};
		\node [style=none] (33) at (0.25, -0.5) {};
		\node [style=none] (34) at (-0.5, 0.5) {};
		\node [style=rn_phase] (35) at (-5, -0.5) {$-\alpha$};
		\node [style=rn_phase] (36) at (1, 1.75) {$-\sigma$};
		\node [style=rn_phase] (37) at (-5.75, -0.5) {$\alpha$};
		\node [style=none] (38) at (-1.25, 2.75) {};
		\node [style=none] (39) at (2.5, -0.5) {};
		\node [style=rn_phase] (40) at (-0.25, 1.75) {$\alpha$};
		\node [style=none] (41) at (0.25, 0.5) {};
		\node [style=none] (42) at (-0.75, 2.75) {};
		\node [style=none] (43) at (-6.5, 2.25) {$\overset{\ref{circuitceq11},\ref{octasim9eq}}{=}$};
		\node [style=none] (44) at (-7.75, 2.25) {$D\circ C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (4.center);
		\draw (26.center) to (9.center);
		\draw (7.center) to (42.center);
		\draw (16.center) to (29.center);
		\draw (34.center) to (5.center);
		\draw (10.center) to (3.center);
		\draw (6.center) to (41.center);
		\draw (39.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/octasim11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {$=$};
		\node [style=rn_phase] (1) at (-1.5, 0) {$-\sigma$};
		\node [style=gn_phase] (2) at (-1.5, 0.75) {$\sigma_1$};
		\node [style=none] (3) at (-1.5, 1.25) {};
		\node [style=none] (4) at (-1.5, -1.25) {};
		\node [style=rn_phase] (5) at (-0.5, 0) {$\pi$};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=rn_phase] (7) at (-0.5, 0.5) {$-\sigma$};
		\node [style=gn_phase] (8) at (-0.5, 1) {$\sigma_1$};
		\node [style=none] (9) at (-0.5, 1.5) {};
		\node [style=gn_phase] (10) at (-0.5, -0.5) {$-\sigma_3$};
		\node [style=none] (11) at (-0.5, -1.5) {};
		\node [style=gn_phase] (12) at (-1.5, -0.75) {$\sigma_3$};
		\node [style=rn_phase] (13) at (-0.5, -1) {$\pi$};
		\node [style=rn_phase] (14) at (0.5, -0.75) {$\frac{-\pi}{2}$};
		\node [style=none] (15) at (1, 0) {$=$};
		\node [style=gn_phase] (16) at (0.5, 0) {$\frac{-\pi}{4}$};
		\node [style=none] (17) at (0.5, -1.75) {};
		\node [style=rn_phase] (18) at (0.5, 0.75) {$-\alpha$};
		\node [style=none] (19) at (0.5, 1.25) {};
		\node [style=rn_phase] (20) at (0.5, -1.25) {$\pi$};
		\node [style=none] (21) at (1.5, -1.25) {};
		\node [style=none] (22) at (1.5, 1.25) {};
		\node [style=rn_phase] (23) at (1.5, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn_phase] (24) at (1.5, 0) {$\frac{-\pi}{4}$};
		\node [style=rn_phase] (25) at (1.5, 0.75) {$-\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (9.center) to (11.center);
		\draw (17.center) to (19.center);
		\draw (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/octasim11new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -0.5) {};
		\node [style=none] (1) at (3.75, 0.75) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=rn_phase] (3) at (-1.25, -0.5) {$\frac{-\pi}{2}$};
		\node [style=none] (4) at (-0.75, 0.75) {$\overset{K2,S1}{=}$ };
		\node [style=rn_phase] (5) at (3, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (6) at (-0.25, 0.75) {};
		\node [style=none] (7) at (-1.25, 0.75) {};
		\node [style=none] (8) at (0.5, -0.5) {$\overset{S1}{=}$     };
		\node [style=gn_phase] (9) at (-3.25, 0.75) {$\sigma_1$};
		\node [style=rn_phase] (10) at (-2.5, 0.75) {$-\sigma$};
		\node [style=rn_phase] (11) at (1, 0.75) {$-\sigma$};
		\node [style=none] (12) at (-3.75, 0.75) {};
		\node [style=rn_phase] (13) at (-2.75, -0.5) {$-\alpha$};
		\node [style=rn_phase] (14) at (3.25, 0.75) {$\pi$};
		\node [style=rn_phase] (15) at (1.75, 0.75) {$\pi$};
		\node [style=none] (16) at (3.75, -0.5) {};
		\node [style=none] (17) at (1, -0.5) {};
		\node [style=gn_phase] (18) at (2.5, 0.75) {$-\sigma_3$};
		\node [style=gn_phase] (19) at (0.25, 0.75) {$\sigma_1$};
		\node [style=gn_phase] (20) at (2.25, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (21) at (-2, -0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (22) at (-3.75, -0.5) {$\overset{\ref{circuitceq9}}{=}$};
		\node [style=rn_phase] (23) at (-0.5, -0.5) {$\pi$};
		\node [style=gn_phase] (24) at (-1.75, 0.75) {$\sigma_3$};
		\node [style=rn_phase] (25) at (1.5, -0.5) {$-\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (7.center);
		\draw (6.center) to (1.center);
		\draw (2.center) to (0.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/octasim2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (0.75, -1) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=gn_phase] (4) at (0.75, 0.5) {$x$};
		\node [style=rn_phase] (5) at (0.75, 0) {$y$};
		\node [style=none] (6) at (0.75, 1) {};
		\node [style=rn_phase] (7) at (-0.75, 0.5) {$\sigma$};
		\node [style=gn_phase] (8) at (-0.75, 0) {$\beta$};
		\node [style=rn_phase] (9) at (-0.75, -0.5) {$-\sigma$};
		\node [style=gn_phase] (10) at (0.75, -0.5) {$z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (6.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/octasim2new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=gn_phase] (1) at (2, 0) {$z$};
		\node [style=rn_phase] (2) at (1.5, 0) {$y$};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=gn_phase] (5) at (-1.75, 0) {$\beta$};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=rn_phase] (7) at (-2.25, 0) {$\sigma$};
		\node [style=none] (8) at (2.5, 0) {};
		\node [style=gn_phase] (9) at (1, 0) {$x$};
		\node [style=rn_phase] (10) at (-1, 0) {$-\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6.center);
		\draw (4.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/octasim3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (-0.75, 0) {$-\beta$};
		\node [style=rn_phase] (1) at (-0.75, 0.5) {$\sigma$};
		\node [style=gn_phase] (2) at (0.75, -0.5) {$-x$};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style=rn_phase] (5) at (0.75, 0) {$-y$};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (0.75, 1) {};
		\node [style=gn_phase] (8) at (0.75, 0.5) {$-z$};
		\node [style=none] (9) at (-0.75, 1) {};
		\node [style=rn_phase] (10) at (-0.75, -0.5) {$-\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (3.center);
		\draw (7.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/octasim3new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=gn_phase] (2) at (2.5, 0) {$-x$};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (-3, 0) {};
		\node [style=rn_phase] (5) at (-1, 0) {$-\sigma$};
		\node [style=rn_phase] (6) at (1.75, 0) {$-y$};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=rn_phase] (8) at (-2.5, 0) {$\sigma$};
		\node [style=gn_phase] (9) at (1, 0) {$-z$};
		\node [style=gn_phase] (10) at (-1.75, 0) {$-\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/octasim4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (-0.5, 0) {$\beta$};
		\node [style=rn_phase] (1) at (-0.5, 0.5) {$\sigma$};
		\node [style=gn_phase] (2) at (-1.5, 0) {$x$};
		\node [style=none] (3) at (-0.5, -1.5) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=rn_phase] (5) at (-1.5, -0.5) {$y$};
		\node [style=none] (6) at (-1, 0) {$=$};
		\node [style=none] (7) at (-1.5, 1) {};
		\node [style=none] (8) at (-0.5, 1.5) {};
		\node [style=rn_phase] (9) at (-0.5, -0.5) {$-\sigma$};
		\node [style=rn_phase] (10) at (-1.5, 0.5) {$-\sigma$};
		\node [style=gn_phase] (11) at (-0.5, -1) {$-z$};
		\node [style=rn_phase] (12) at (-0.5, 1) {$-\sigma$};
		\node [style=gn_phase] (13) at (0.5, 0.75) {$\beta$};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=none] (15) at (0.5, 1.25) {};
		\node [style=rn_phase] (16) at (0.5, 0.25) {$-\sigma$};
		\node [style=none] (17) at (0.5, -1.25) {};
		\node [style=gn_phase] (18) at (0.5, -0.25) {$-x$};
		\node [style=gn_phase] (19) at (0.5, -0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (3.center);
		\draw (7.center) to (4.center);
		\draw (15.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/octasim4new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn_phase] (0) at (-5.5, 0) {$-\sigma$};
		\node [style=none] (1) at (2.25, 0) {};
		\node [style=gn_phase] (2) at (-4.75, 0) {$x$};
		\node [style=rn_phase] (3) at (3.5, 0) {$-\sigma$};
		\node [style=none] (4) at (-6, 0) {};
		\node [style=rn_phase] (5) at (-2, 0) {$-\sigma$};
		\node [style=none] (6) at (-3, 0) {$\overset{\ref{octasim2eq}}{=}$ };
		\node [style=rn_phase] (7) at (-4.25, 0) {$y$};
		\node [style=rn_phase] (8) at (0, 0) {$-\sigma$};
		\node [style=gn_phase] (9) at (4.75, 0) {$\pi$};
		\node [style=gn_phase] (10) at (4.25, 0) {$-x$};
		\node [style=none] (11) at (1.25, 0) {};
		\node [style=rn_phase] (12) at (-1.25, 0) {$\sigma$};
		\node [style=gn_phase] (13) at (2.75, 0) {$\beta$};
		\node [style=gn_phase] (14) at (-0.75, 0) {$\beta$};
		\node [style=gn_phase] (15) at (0.75, 0) {$-z$};
		\node [style=none] (16) at (-3.75, 0) {};
		\node [style=none] (17) at (5.25, 0) {};
		\node [style=none] (18) at (-2.5, 0) {};
		\node [style=none] (19) at (1.75, 0) {$\overset{\ref{octasim2eq},S1}{=}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (11.center);
		\draw (4.center) to (16.center);
		\draw (1.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/octasim5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=gn_phase] (1) at (0.5, -0.25) {$-x$};
		\node [style=gn_phase] (2) at (0.5, -0.75) {$\pi$};
		\node [style=none] (3) at (-1, 0) {$=$};
		\node [style=none] (4) at (0.5, 1.75) {};
		\node [style=gn_phase] (5) at (-1.5, 0) {$x$};
		\node [style=rn_phase] (6) at (-1.5, 0.5) {$\sigma$};
		\node [style=none] (7) at (-1.5, -1) {};
		\node [style=rn_phase] (8) at (0.5, 0.25) {$-\sigma$};
		\node [style=none] (9) at (0.5, -1.75) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=gn_phase] (11) at (0.5, 0.75) {$\beta$};
		\node [style=rn_phase] (12) at (-1.5, -0.5) {$-y$};
		\node [style=none] (13) at (-0.5, -1.5) {};
		\node [style=none] (14) at (-0.5, 1.5) {};
		\node [style=rn_phase] (15) at (-0.5, -0.5) {$y$};
		\node [style=rn_phase] (16) at (-0.5, 0.5) {$-\sigma$};
		\node [style=gn_phase] (17) at (-0.5, 0) {$x$};
		\node [style=gn_phase] (18) at (-0.5, 1) {$\pi$};
		\node [style=gn_phase] (19) at (-0.5, -1) {$\pi$};
		\node [style=gn_phase] (20) at (0.5, 1.25) {$\pi$};
		\node [style=gn_phase] (21) at (0.5, -1.25) {$\pi$};
		\node [style=none] (22) at (1.5, -1) {};
		\node [style=gn_phase] (23) at (1.5, -0.5) {$-x$};
		\node [style=rn_phase] (24) at (1.5, 0) {$-\sigma$};
		\node [style=none] (25) at (1, 0) {$=$};
		\node [style=none] (26) at (1.5, 1.5) {};
		\node [style=gn_phase] (27) at (1.5, 0.5) {$\beta$};
		\node [style=gn_phase] (28) at (1.5, 1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (7.center);
		\draw (4.center) to (9.center);
		\draw (14.center) to (13.center);
		\draw (26.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/octasim5new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (2.25, 0.5) {$\pi$};
		\node [style=none] (1) at (-1.75, 0.5) {};
		\node [style=rn_phase] (2) at (3, -0.5) {$-\sigma$};
		\node [style=gn_phase] (3) at (-0.75, -0.5) {$\pi$};
		\node [style=none] (4) at (0.75, -0.5) {$\overset{S1}{=}$ };
		\node [style=none] (5) at (4.25, -0.5) {};
		\node [style=rn_phase] (6) at (-2.25, -0.5) {$-\sigma$};
		\node [style=none] (7) at (0.25, -0.5) {};
		\node [style=gn_phase] (8) at (1.25, 0.5) {$x$};
		\node [style=gn_phase] (9) at (-0.25, -0.5) {$\pi$};
		\node [style=rn_phase] (10) at (0.5, 0.5) {$-\sigma$};
		\node [style=gn_phase] (11) at (-0.25, 0.5) {$\pi$};
		\node [style=none] (12) at (2.75, 0.5) {};
		\node [style=gn_phase] (13) at (-3, -0.5) {$\beta$};
		\node [style=none] (14) at (-0.75, 0.5) {};
		\node [style=none] (15) at (-4, 0.5) {};
		\node [style=rn_phase] (16) at (-3.5, 0.5) {$\sigma$};
		\node [style=rn_phase] (17) at (1.75, 0.5) {$y$};
		\node [style=none] (18) at (1.25, -0.5) {};
		\node [style=none] (19) at (-4, -0.5) {};
		\node [style=none] (20) at (-4.5, -0.5) {$\overset{\ref{octasim4eq}}{=}$};
		\node [style=gn_phase] (21) at (2.25, -0.5) {$\beta$};
		\node [style=none] (22) at (-1.25, 0.5) {$\overset{K2,S1}{=}$ };
		\node [style=gn_phase] (23) at (-3, 0.5) {$x$};
		\node [style=rn_phase] (24) at (-2.25, 0.5) {$-y$};
		\node [style=gn_phase] (25) at (1.75, -0.5) {$\pi$};
		\node [style=gn_phase] (26) at (-3.5, -0.5) {$\pi$};
		\node [style=gn_phase] (27) at (3.75, -0.5) {$-x$};
		\node [style=gn_phase] (28) at (-1.5, -0.5) {$-x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (1.center);
		\draw (19.center) to (7.center);
		\draw (14.center) to (12.center);
		\draw (18.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/octasim6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (-1.5, 1) {$-\beta$};
		\node [style=none] (1) at (-1.5, 1.5) {};
		\node [style=none] (2) at (-1, 0) {$=$};
		\node [style=gn_phase] (3) at (-1.5, 0) {$x$};
		\node [style=rn_phase] (4) at (-1.5, -0.5) {$-y$};
		\node [style=rn_phase] (5) at (-1.5, 0.5) {$\sigma$};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=gn_phase] (7) at (-0.5, -0.75) {$-x$};
		\node [style=gn_phase] (8) at (-0.5, 0.25) {$\beta$};
		\node [style=none] (9) at (-0.5, 1.75) {};
		\node [style=none] (10) at (-0.5, -1.25) {};
		\node [style=gn_phase] (11) at (-0.5, 0.75) {$\pi$};
		\node [style=rn_phase] (12) at (-0.5, -0.25) {$-\sigma$};
		\node [style=gn_phase] (13) at (-0.5, 1.25) {$-\beta$};
		\node [style=rn_phase] (14) at (0.5, 0) {$-\sigma$};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=none] (16) at (0.5, -1) {};
		\node [style=gn_phase] (17) at (0.5, -0.5) {$-x$};
		\node [style=gn_phase] (18) at (0.5, 0.5) {$\pi$};
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=none] (20) at (1, 0) {$=$};
		\node [style=gn_phase] (21) at (1.5, -0.5) {$\pi$};
		\node [style=none] (22) at (1.5, -1) {};
		\node [style=gn_phase] (23) at (1.5, 0) {$-x$};
		\node [style=none] (24) at (1.5, 1) {};
		\node [style=rn_phase] (25) at (1.5, 0.5) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw (15.center) to (16.center);
		\draw (24.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/octasim6new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.5) {};
		\node [style=none] (1) at (-3.75, -0.5) {$\overset{S1}{=}$     };
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=gn_phase] (3) at (1.5, -0.5) {$-x$};
		\node [style=none] (4) at (4, 0.5) {};
		\node [style=rn_phase] (5) at (0.75, -0.5) {$\sigma$};
		\node [style=gn_phase] (6) at (1.5, 0.5) {$\pi$};
		\node [style=gn_phase] (7) at (2.25, -0.5) {$\pi$};
		\node [style=gn_phase] (8) at (3.5, 0.5) {$-x$};
		\node [style=gn_phase] (9) at (-2.75, -0.5) {$\pi$};
		\node [style=none] (10) at (-0.25, -0.5) {$\overset{K2}{=}$     };
		\node [style=none] (11) at (-3.25, -0.5) {};
		\node [style=rn_phase] (12) at (-2, -0.5) {$-\sigma$};
		\node [style=none] (13) at (0.25, 0.5) {};
		\node [style=gn_phase] (14) at (-1.25, -0.5) {$-x$};
		\node [style=none] (15) at (-0.75, -0.5) {};
		\node [style=gn_phase] (16) at (-2, 0.5) {$x$};
		\node [style=rn_phase] (17) at (2.75, 0.5) {$-\sigma$};
		\node [style=rn_phase] (18) at (-1.25, 0.5) {$-y$};
		\node [style=none] (19) at (2.75, -0.5) {};
		\node [style=rn_phase] (20) at (-2.5, 0.5) {$\sigma$};
		\node [style=gn_phase] (21) at (2, 0.5) {$\beta$};
		\node [style=none] (22) at (-3.75, 0.5) {};
		\node [style=gn_phase] (23) at (-3.25, 0.5) {$-\beta$};
		\node [style=none] (24) at (-0.25, 0.5) {$\overset{\ref{octasim5eq}}{=}$};
		\node [style=gn_phase] (25) at (0.75, 0.5) {$-\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (2.center);
		\draw (13.center) to (4.center);
		\draw (11.center) to (15.center);
		\draw (0.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/octasim7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn_phase] (0) at (-0.5, 0) {$\sigma$};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style=rn_phase] (2) at (0.5, 0.75) {$\sigma$};
		\node [style=none] (3) at (0.5, -1.25) {};
		\node [style=gn_phase] (4) at (-0.5, 0.5) {$-\beta$};
		\node [style=gn_phase] (5) at (0.5, 0.25) {$-x$};
		\node [style=gn_phase] (6) at (-0.5, -0.5) {$x$};
		\node [style=gn_phase] (7) at (0.5, -0.25) {$\pi$};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (-0.5, -1) {};
		\node [style=none] (10) at (-0.5, 1) {};
		\node [style=rn_phase] (11) at (0.5, -0.75) {$y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9.center);
		\draw (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/octasim7new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn_phase] (0) at (-1.5, 0) {$\sigma$};
		\node [style=gn_phase] (1) at (2.5, 0) {$\pi$};
		\node [style=gn_phase] (2) at (-1, 0) {$x$};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=gn_phase] (4) at (-2.25, 0) {$-\beta$};
		\node [style=none] (5) at (-2.75, 0) {};
		\node [style=gn_phase] (6) at (1.75, 0) {$-x$};
		\node [style=none] (7) at (0, 0) {$\overset{\ref{octasim6eq}}{=}$};
		\node [style=rn_phase] (8) at (1, 0) {$\sigma$};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=none] (10) at (3.5, 0) {};
		\node [style=rn_phase] (11) at (3, 0) {$y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/octasim8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (-0.25, -0.25) {$\pi$};
		\node [style=gn_phase] (1) at (-0.25, 0.25) {$x$};
		\node [style=none] (2) at (-0.25, -1.25) {};
		\node [style=none] (3) at (-0.75, 0) {$=$};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=none] (6) at (-0.25, 1.25) {};
		\node [style=rn_phase] (7) at (-1.25, 0) {$-\sigma$};
		\node [style=gn_phase] (8) at (-1.25, 0.5) {$-x$};
		\node [style=gn_phase] (9) at (-1.25, -0.5) {$\beta$};
		\node [style=rn_phase] (10) at (-0.25, -0.75) {$-\sigma$};
		\node [style=rn_phase] (11) at (-0.25, 0.75) {$-y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/octasim8new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 0) {};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=gn_phase] (3) at (1.75, 0) {$x$};
		\node [style=rn_phase] (4) at (1, 0) {$-y$};
		\node [style=gn_phase] (5) at (-2.5, 0) {$-x$};
		\node [style=rn_phase] (6) at (-1.75, 0) {$-\sigma$};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=gn_phase] (8) at (2.25, 0) {$\pi$};
		\node [style=gn_phase] (9) at (-1, 0) {$\beta$};
		\node [style=none] (10) at (-3, 0) {};
		\node [style=rn_phase] (11) at (3, 0) {$-\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (7.center);
		\draw (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/octasim9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 6.75) {};
		\node [style=gn_phase] (1) at (-4, 6.75) {$\beta$};
		\node [style=none] (2) at (-3.5, 5.5) {};
		\node [style=rn_phase] (3) at (-8.75, 6.75) {$\sigma$};
		\node [style=none] (4) at (-3.5, 6.75) {};
		\node [style=gn] (5) at (-9.25, 6.75) {};
		\node [style=gn] (6) at (-5, 5.5) {};
		\node [style=gn] (7) at (-7.25, 6.75) {};
		\node [style=rn] (8) at (-4, 5.5) {};
		\node [style=rn_phase] (9) at (-7.75, 6.75) {$-\sigma$};
		\node [style=rn] (10) at (-9.25, 5.5) {};
		\node [style=rn_phase] (11) at (-9.75, 6.75) {$\sigma$};
		\node [style=rn] (12) at (-9.25, 5.5) {};
		\node [style=none] (13) at (-11.25, 5.5) {};
		\node [style=rn_phase] (14) at (-6.75, 6.75) {$\sigma$};
		\node [style=gn] (15) at (-10.75, 5.5) {};
		\node [style=none] (16) at (-11.25, 6.75) {};
		\node [style=none] (17) at (-9.25, 5.5) {};
		\node [style=gn_phase] (18) at (-6.25, 6.75) {$-\beta$};
		\node [style=gn_phase] (19) at (-10.25, 6.75) {$-\beta$};
		\node [style=gn_phase] (20) at (-8.25, 6.75) {$\beta$};
		\node [style=gn] (21) at (-5, 6.75) {};
		\node [style=rn] (22) at (-9.25, 5.5) {};
		\node [style=none] (23) at (-9.25, 5.5) {};
		\node [style=rn_phase] (24) at (-4.5, 6.75) {$-\sigma$};
		\node [style=rn] (25) at (-10.75, 6.75) {};
		\node [style=rn_phase] (26) at (-5.75, 6.75) {$-\sigma$};
		\node [style=none] (27) at (-3, 6) {$=$};
		\node [style=gn] (28) at (-2.25, 5.5) {};
		\node [style=gn] (29) at (3.5, 5.5) {};
		\node [style=none] (30) at (-0.75, 5.5) {};
		\node [style=none] (31) at (5, 6.75) {};
		\node [style=gn_phase] (32) at (4.5, 6.75) {$\beta$};
		\node [style=gn] (33) at (1.25, 6.75) {};
		\node [style=rn] (34) at (-0.75, 5.5) {};
		\node [style=none] (35) at (5, 5.5) {};
		\node [style=rn] (36) at (-2.25, 6.75) {};
		\node [style=rn] (37) at (-0.75, 5.5) {};
		\node [style=none] (38) at (-2.75, 6.75) {};
		\node [style=gn] (39) at (3.5, 6.75) {};
		\node [style=none] (40) at (-2.75, 5.5) {};
		\node [style=rn_phase] (41) at (-1.25, 6.75) {$\sigma$};
		\node [style=none] (42) at (-0.75, 5.5) {};
		\node [style=rn] (43) at (4.5, 5.5) {};
		\node [style=rn_phase] (44) at (4, 6.75) {$-\sigma$};
		\node [style=gn_phase] (45) at (-1.75, 6.75) {$-\beta$};
		\node [style=none] (46) at (-11.5, 3.75) {$=$};
		\node [style=gn] (47) at (-0.75, 6.75) {};
		\node [style=rn] (48) at (-0.75, 5.5) {};
		\node [style=gn_phase] (49) at (-0.25, 6.75) {$x$};
		\node [style=rn_phase] (50) at (2.25, 6.75) {$-y$};
		\node [style=gn_phase] (51) at (2.75, 6.75) {$-x$};
		\node [style=rn_phase] (52) at (0.25, 6.75) {$y$};
		\node [style=gn_phase] (53) at (0.75, 6.75) {$z$};
		\node [style=gn_phase] (54) at (1.75, 6.75) {$-z$};
		\node [style=rn_phase] (55) at (-5.5, 4.5) {$-\sigma$};
		\node [style=gn_phase] (56) at (-9.25, 4.5) {$x$};
		\node [style=gn] (57) at (-6.25, 3.25) {};
		\node [style=none] (58) at (-4.25, 3.25) {};
		\node [style=rn] (59) at (-10.75, 4.5) {};
		\node [style=rn_phase] (60) at (-8.25, 4.5) {$y$};
		\node [style=none] (61) at (-4.25, 4.5) {};
		\node [style=gn_phase] (62) at (-6.75, 4.5) {$-x$};
		\node [style=rn] (63) at (-4.75, 3.25) {};
		\node [style=none] (64) at (-11.25, 4.5) {};
		\node [style=rn] (65) at (-9, 3.25) {};
		\node [style=none] (66) at (-7.75, 3.25) {};
		\node [style=gn] (67) at (-6, 4.5) {};
		\node [style=gn] (68) at (-10.75, 3.25) {};
		\node [style=gn] (69) at (-7.75, 4.5) {};
		\node [style=none] (70) at (-7.75, 3.25) {};
		\node [style=rn] (71) at (-9, 3.25) {};
		\node [style=rn_phase] (72) at (-9.75, 4.5) {$\sigma$};
		\node [style=gn_phase] (73) at (-4.75, 4.5) {$\beta$};
		\node [style=rn] (74) at (-7.75, 3.25) {};
		\node [style=none] (75) at (-11.25, 3.25) {};
		\node [style=rn_phase] (76) at (-7.25, 4.5) {$-y$};
		\node [style=gn] (77) at (-8.75, 4.5) {};
		\node [style=gn_phase] (78) at (-10.25, 4.5) {$-\beta$};
		\node [style=rn_phase] (79) at (-1.25, 3.75) {$y$};
		\node [style=gn_phase] (80) at (2.25, 4.5) {$\beta$};
		\node [style=none] (81) at (-3.5, 4.5) {};
		\node [style=rn] (82) at (2.25, 3.25) {};
		\node [style=gn] (83) at (-3, 3.25) {};
		\node [style=gn] (84) at (0.5, 4.5) {};
		\node [style=none] (85) at (2.75, 4.5) {};
		\node [style=rn] (86) at (-3, 4.5) {};
		\node [style=rn] (87) at (0.5, 3.25) {};
		\node [style=rn_phase] (88) at (1.5, 4.5) {$-\sigma$};
		\node [style=none] (89) at (0.5, 3.25) {};
		\node [style=rn_phase] (90) at (-2, 4.5) {$\sigma$};
		\node [style=gn_phase] (91) at (-2.5, 4.5) {$-\beta$};
		\node [style=none] (92) at (2.75, 3.25) {};
		\node [style=none] (93) at (-3.5, 3.25) {};
		\node [style=gn_phase] (94) at (-1.5, 4.5) {$x$};
		\node [style=none] (95) at (-3.75, 3.75) {$=$};
		\node [style=rn] (96) at (-0.5, 3.25) {};
		\node [style=gn] (97) at (1.25, 3.25) {};
		\node [style=gn_phase] (98) at (1, 4.5) {$-x$};
		\node [style=rn] (99) at (-0.5, 3.25) {};
		\node [style=rn_phase] (100) at (-1, 4.5) {$-y$};
		\node [style=rn] (101) at (-0.5, 4.5) {};
		\node [style=none] (102) at (0.5, 3.25) {};
		\node [style=gn] (103) at (-0.5, 3.75) {};
		\node [style=none] (104) at (-8.5, 0.75) {};
		\node [style=gn] (105) at (-7, 0.75) {};
		\node [style=none] (106) at (-8.5, 0.75) {};
		\node [style=gn] (107) at (-7.75, 2) {};
		\node [style=none] (108) at (-5.5, 0.75) {};
		\node [style=gn] (109) at (-8.5, 1.25) {};
		\node [style=rn] (110) at (-10.5, 2) {};
		\node [style=rn] (111) at (-6, 0.75) {};
		\node [style=none] (112) at (-11.25, 1.25) {$=$};
		\node [style=rn] (113) at (-8.5, 0.75) {};
		\node [style=rn_phase] (114) at (-9.25, 1.25) {$y$};
		\node [style=none] (115) at (-11, 2) {};
		\node [style=rn] (116) at (-8.5, 0.75) {};
		\node [style=none] (117) at (-11, 0.75) {};
		\node [style=none] (118) at (-5.5, 2) {};
		\node [style=gn_phase] (119) at (-6, 2) {$\beta$};
		\node [style=gn] (120) at (-10.5, 0.75) {};
		\node [style=rn] (121) at (-8.5, 0.75) {};
		\node [style=rn] (122) at (-8.5, 2) {};
		\node [style=gn_phase] (123) at (-7.25, 2) {$-x$};
		\node [style=rn_phase] (124) at (-6.5, 2) {$-\sigma$};
		\node [style=gn_phase] (125) at (-10, 2) {$\pi$};
		\node [style=gn_phase] (126) at (-9, 2) {$-x$};
		\node [style=rn_phase] (127) at (-9.5, 2) {$-\sigma$};
		\node [style=rn_phase] (128) at (-1.25, -0.5) {$-y$};
		\node [style=rn_phase] (129) at (0.25, -0.5) {$-\sigma$};
		\node [style=gn_phase] (130) at (-0.25, -0.5) {$\pi$};
		\node [style=gn_phase] (131) at (-0.75, -0.5) {$x$};
		\node [style=none] (132) at (1, 2) {};
		\node [style=rn_phase] (133) at (-2.75, 1.25) {$y$};
		\node [style=rn] (134) at (-4, 2) {};
		\node [style=none] (135) at (-4.5, 0.5) {};
		\node [style=rn] (136) at (0.5, 0.5) {};
		\node [style=gn] (137) at (-1.25, 2) {};
		\node [style=gn] (138) at (-2, 1.25) {};
		\node [style=rn_phase] (139) at (0, 2) {$-\sigma$};
		\node [style=rn] (140) at (-2, 2) {};
		\node [style=gn] (141) at (-0.5, 0.5) {};
		\node [style=gn_phase] (142) at (-2.5, 2) {$-x$};
		\node [style=gn_phase] (143) at (-3.5, 2) {$\pi$};
		\node [style=none] (144) at (1, 0.5) {};
		\node [style=gn] (145) at (-4, 0.5) {};
		\node [style=rn_phase] (146) at (-3, 2) {$-\sigma$};
		\node [style=gn_phase] (147) at (-0.75, 2) {$-x$};
		\node [style=gn_phase] (148) at (0.5, 2) {$\beta$};
		\node [style=none] (149) at (-4.5, 2) {};
		\node [style=none] (150) at (-4.75, 1.25) {$=$};
		\node [style=rn] (151) at (-1.5, 1) {};
		\node [style=rn] (152) at (-2, 0.5) {};
		\node [style=none] (153) at (-11, -2) {};
		\node [style=none] (154) at (-5.75, -0.5) {};
		\node [style=none] (155) at (-11.25, -1.25) {$=$};
		\node [style=gn] (156) at (-7, -2) {};
		\node [style=gn_phase] (157) at (-10, -0.5) {$\pi$};
		\node [style=rn] (158) at (-8.5, -2) {};
		\node [style=gn_phase] (159) at (-7.5, -0.5) {$-x$};
		\node [style=rn] (160) at (-10.5, -0.5) {};
		\node [style=rn_phase] (161) at (-9.5, -0.5) {$-\sigma$};
		\node [style=rn_phase] (162) at (-7, -0.5) {$-\sigma$};
		\node [style=rn] (163) at (-6.25, -2) {};
		\node [style=gn_phase] (164) at (-6.25, -0.5) {$\beta$};
		\node [style=none] (165) at (-5.75, -2) {};
		\node [style=gn] (166) at (-10.5, -2) {};
		\node [style=gn_phase] (167) at (-9, -0.5) {$-x$};
		\node [style=none] (168) at (-11, -0.5) {};
		\node [style=gn] (169) at (-8.5, -0.5) {};
		\node [style=rn_phase] (170) at (-8, -0.5) {$y$};
		\node [style=none] (171) at (-4.75, -2) {};
		\node [style=rn_phase] (172) at (-1.75, -0.5) {$y$};
		\node [style=rn] (173) at (-4.25, -0.5) {};
		\node [style=none] (174) at (0.5, -2) {};
		\node [style=none] (175) at (-5, -1.25) {$=$};
		\node [style=none] (176) at (1.25, -0.5) {};
		\node [style=rn_phase] (177) at (-3.25, -0.5) {$-\sigma$};
		\node [style=gn] (178) at (-0.75, -2) {};
		\node [style=gn_phase] (179) at (-3.75, -0.5) {$\pi$};
		\node [style=gn] (180) at (-2.25, -0.5) {};
		\node [style=rn] (181) at (0, -2) {};
		\node [style=gn_phase] (182) at (-2.75, -0.5) {$-x$};
		\node [style=none] (183) at (-4.75, -0.5) {};
		\node [style=rn] (184) at (-2.25, -2) {};
		\node [style=gn] (185) at (-4.25, -2) {};
		\node [style=none] (186) at (-7.75, -4.5) {};
		\node [style=gn] (187) at (-9, -4.5) {};
		\node [style=none] (188) at (-8, -3.5) {};
		\node [style=none] (189) at (-11.5, -4) {$=$};
		\node [style=rn] (190) at (-10.25, -3.5) {};
		\node [style=gn] (191) at (-10.25, -4.5) {};
		\node [style=none] (192) at (-11.25, -4.5) {};
		\node [style=gn] (193) at (-9.5, -3.5) {};
		\node [style=rn] (194) at (-8.25, -4.5) {};
		\node [style=rn] (195) at (-9.5, -4.5) {};
		\node [style=none] (196) at (-11.25, -3.5) {};
		\node [style=rn_phase] (197) at (-8.5, -3.5) {$-\sigma$};
		\node [style=rn_phase] (198) at (-10.75, -3.5) {$\sigma$};
		\node [style=gn] (199) at (-5.25, -3.5) {};
		\node [style=rn_phase] (200) at (-6.5, -3.5) {$\sigma$};
		\node [style=rn] (201) at (-5.25, -4.5) {};
		\node [style=none] (202) at (-7, -3.5) {};
		\node [style=gn] (203) at (-6, -4.5) {};
		\node [style=rn] (204) at (-4, -4.5) {};
		\node [style=gn] (205) at (-4.75, -4.5) {};
		\node [style=rn] (206) at (-6, -3.5) {};
		\node [style=none] (207) at (-3.75, -3.5) {};
		\node [style=none] (208) at (-7.25, -4) {$=$};
		\node [style=none] (209) at (-7, -4.5) {};
		\node [style=none] (210) at (-3, -4.5) {};
		\node [style=rn_phase] (211) at (-3.5, -4.5) {$-\sigma$};
		\node [style=none] (212) at (0, -3.5) {};
		\node [style=rn] (213) at (-1.5, -4.5) {};
		\node [style=rn_phase] (214) at (-2, -3.5) {$\sigma$};
		\node [style=none] (215) at (-2.5, -4.5) {};
		\node [style=gn] (216) at (-1.5, -3.5) {};
		\node [style=none] (217) at (0.75, -4.5) {};
		\node [style=rn_phase] (218) at (0.25, -4) {$-\sigma$};
		\node [style=none] (219) at (-2.5, -3.5) {};
		\node [style=none] (220) at (-2.75, -4) {$=$};
		\node [style=gn] (221) at (-0.5, -4.5) {};
		\node [style=none] (222) at (3, -3.5) {};
		\node [style=rn] (223) at (2.25, -4.5) {};
		\node [style=gn] (224) at (2.25, -3.5) {};
		\node [style=rn_phase] (225) at (1.75, -3.5) {$\sigma$};
		\node [style=none] (226) at (1.25, -4.5) {};
		\node [style=none] (227) at (3, -4.5) {};
		\node [style=none] (228) at (1.25, -3.5) {};
		\node [style=gn] (229) at (2.25, -3.5) {};
		\node [style=none] (230) at (1, -4) {$=$};
		\node [style=rn_phase] (231) at (1.75, -4.5) {$-\sigma$};
		\node [style=none] (232) at (3.5, -4.5) {};
		\node [style=none] (233) at (3.25, -4) {$=$};
		\node [style=none] (234) at (4.5, -3.5) {};
		\node [style=none] (235) at (3.5, -3.5) {};
		\node [style=rn_phase] (236) at (4, -3.5) {$\sigma$};
		\node [style=rn_phase] (237) at (4, -4.5) {$-\sigma$};
		\node [style=none] (238) at (4.5, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (21);
		\draw (21) to (22);
		\draw (22) to (17.center);
		\draw (22) to (6);
		\draw (6) to (4.center);
		\draw (1) to (8);
		\draw (8) to (2.center);
		\draw (8) to (6);
		\draw (25) to (16.center);
		\draw (13.center) to (15);
		\draw (25) to (15);
		\draw (5) to (12);
		\draw (5) to (11);
		\draw (5) to (3);
		\draw (3) to (20);
		\draw (7) to (10);
		\draw (10) to (23.center);
		\draw (20) to (9);
		\draw (9) to (7);
		\draw (7) to (14);
		\draw (14) to (18);
		\draw (11) to (19);
		\draw (15) to (10);
		\draw (21) to (24);
		\draw (1) to (24);
		\draw (25) to (19);
		\draw (39) to (48);
		\draw (48) to (30.center);
		\draw (48) to (29);
		\draw (29) to (31.center);
		\draw (32) to (43);
		\draw (43) to (35.center);
		\draw (43) to (29);
		\draw (36) to (38.center);
		\draw (40.center) to (28);
		\draw (36) to (28);
		\draw (47) to (37);
		\draw (47) to (41);
		\draw (33) to (34);
		\draw (34) to (42.center);
		\draw (41) to (45);
		\draw (28) to (34);
		\draw (39) to (44);
		\draw (32) to (44);
		\draw (36) to (45);
		\draw (47) to (33);
		\draw (33) to (39);
		\draw (67) to (74);
		\draw (74) to (66.center);
		\draw (74) to (57);
		\draw (57) to (61.center);
		\draw (73) to (63);
		\draw (63) to (58.center);
		\draw (63) to (57);
		\draw (59) to (64.center);
		\draw (75.center) to (68);
		\draw (59) to (68);
		\draw (77) to (65);
		\draw (77) to (72);
		\draw (69) to (71);
		\draw (71) to (70.center);
		\draw (72) to (78);
		\draw (68) to (71);
		\draw (67) to (55);
		\draw (73) to (55);
		\draw (59) to (78);
		\draw (77) to (69);
		\draw (69) to (67);
		\draw (84) to (87);
		\draw (87) to (89.center);
		\draw (87) to (97);
		\draw (97) to (85.center);
		\draw (80) to (82);
		\draw (82) to (92.center);
		\draw (82) to (97);
		\draw (86) to (81.center);
		\draw (93.center) to (83);
		\draw (86) to (83);
		\draw (101) to (96);
		\draw (101) to (90);
		\draw (99) to (102.center);
		\draw (90) to (91);
		\draw (83) to (99);
		\draw (84) to (88);
		\draw (80) to (88);
		\draw (86) to (91);
		\draw (101) to (84);
		\draw (103) to (79);
		\draw (107) to (121);
		\draw (121) to (104.center);
		\draw (121) to (105);
		\draw (105) to (118.center);
		\draw (119) to (111);
		\draw (111) to (108.center);
		\draw (111) to (105);
		\draw (110) to (115.center);
		\draw (117.center) to (120);
		\draw (110) to (120);
		\draw (122) to (113);
		\draw (116) to (106.center);
		\draw (120) to (116);
		\draw (107) to (124);
		\draw (119) to (124);
		\draw (122) to (107);
		\draw (109) to (114);
		\draw (110) to (122);
		\draw (141) to (132.center);
		\draw (148) to (136);
		\draw (136) to (144.center);
		\draw (136) to (141);
		\draw (134) to (149.center);
		\draw (135.center) to (145);
		\draw (134) to (145);
		\draw (137) to (139);
		\draw (148) to (139);
		\draw (140) to (137);
		\draw (138) to (133);
		\draw (134) to (140);
		\draw (138) to (151);
		\draw (137) to (151);
		\draw (145) to (152);
		\draw (152) to (141);
		\draw (151) to (152);
		\draw (140) to (138);
		\draw (156) to (154.center);
		\draw (164) to (163);
		\draw (163) to (165.center);
		\draw (163) to (156);
		\draw (160) to (168.center);
		\draw (153.center) to (166);
		\draw (160) to (166);
		\draw (169) to (162);
		\draw (164) to (162);
		\draw (166) to (158);
		\draw (158) to (156);
		\draw (160) to (169);
		\draw (169) to (158);
		\draw (178) to (176.center);
		\draw (181) to (174.center);
		\draw (181) to (178);
		\draw (173) to (183.center);
		\draw (171.center) to (185);
		\draw (173) to (185);
		\draw (185) to (184);
		\draw (184) to (178);
		\draw (173) to (180);
		\draw (180) to (184);
		\draw (180) to (129);
		\draw (129) to (181);
		\draw (187) to (188.center);
		\draw (194) to (186.center);
		\draw (194) to (187);
		\draw (190) to (196.center);
		\draw (192.center) to (191);
		\draw (190) to (191);
		\draw (191) to (195);
		\draw (195) to (187);
		\draw (190) to (193);
		\draw (193) to (195);
		\draw (193) to (197);
		\draw (197) to (194);
		\draw (205) to (207.center);
		\draw (204) to (210.center);
		\draw (204) to (205);
		\draw (206) to (202.center);
		\draw (209.center) to (203);
		\draw (206) to (203);
		\draw (203) to (201);
		\draw (201) to (205);
		\draw (206) to (199);
		\draw (199) to (201);
		\draw (199) to (204);
		\draw (216) to (213);
		\draw (219.center) to (216);
		\draw (215.center) to (213);
		\draw (216) to (221);
		\draw (221) to (212.center);
		\draw [bend left=45, looseness=1.50] (213) to (217.center);
		\draw (221) to (218);
		\draw [bend left=45, looseness=1.50] (229) to (223);
		\draw (228.center) to (229);
		\draw (226.center) to (223);
		\draw (229) to (224);
		\draw (224) to (222.center);
		\draw (223) to (227.center);
		\draw (224) to (223);
		\draw (234.center) to (235.center);
		\draw (238.center) to (232.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/octasim9new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, -4.75) {};
		\node [style=rn] (1) at (-4.75, -3.25) {};
		\node [style=gn_phase] (2) at (5.5, 5.5) {$-z$};
		\node [style=gn] (3) at (3, 5.5) {};
		\node [style=none] (4) at (6.5, 2) {};
		\node [style=rn] (5) at (-1, 2) {};
		\node [style=none] (6) at (1, 4.25) {};
		\node [style=none] (7) at (-7.25, -3.25) {};
		\node [style=none] (8) at (-1.5, 0.75) {};
		\node [style=rn] (9) at (-6.25, 4.25) {};
		\node [style=gn] (10) at (4, 3.25) {};
		\node [style=none] (11) at (4, 2) {};
		\node [style=gn_phase] (12) at (-6.25, -1.75) {$\pi$};
		\node [style=none] (13) at (1, 5.5) {};
		\node [style=rn_phase] (14) at (2.5, 5.5) {$\sigma$};
		\node [style=gn_phase] (15) at (3, -1.75) {$x$};
		\node [style=none] (16) at (-6.25, 4.25) {};
		\node [style=gn] (17) at (-2.25, 3.25) {};
		\node [style=rn] (18) at (3, 4.25) {};
		\node [style=gn_phase] (19) at (1, -1.75) {$-x$};
		\node [style=rn] (20) at (-7.75, 5.5) {};
		\node [style=rn] (21) at (-0.25, 0.75) {};
		\node [style=rn_phase] (22) at (2, -5.75) {$-\sigma$};
		\node [style=none] (23) at (3.25, -4.75) {};
		\node [style=rn] (24) at (3.25, 3.25) {};
		\node [style=none] (25) at (-2, -3.25) {};
		\node [style=none] (26) at (1.5, -4.75) {};
		\node [style=gn_phase] (27) at (-2, 0.75) {$\beta$};
		\node [style=gn_phase] (28) at (-5.25, 0.75) {$-x$};
		\node [style=gn] (29) at (7.25, 4.25) {};
		\node [style=none] (30) at (6.5, 3.25) {};
		\node [style=rn_phase] (31) at (2.5, -1.75) {$-y$};
		\node [style=gn] (32) at (-1.25, 4.25) {};
		\node [style=none] (33) at (-0.75, 0.75) {};
		\node [style=none] (34) at (-0.5, 3.25) {};
		\node [style=none] (35) at (-4.25, -4.75) {};
		\node [style=rn_phase] (36) at (3.75, 0.75) {$-\sigma$};
		\node [style=rn] (37) at (3.25, 2) {};
		\node [style=gn_phase] (38) at (1.25, 3.25) {$-\beta$};
		\node [style=none] (39) at (-4.75, -0.5) {};
		\node [style=gn_phase] (40) at (2.25, 3.25) {$x$};
		\node [style=none] (41) at (-1, -3.25) {};
		\node [style=rn] (42) at (-6.25, 4.25) {};
		\node [style=gn] (43) at (-3.25, -3.25) {};
		\node [style=gn] (44) at (2.5, -4.75) {};
		\node [style=none] (45) at (4.25, -5.75) {};
		\node [style=gn] (46) at (-4, 0.75) {};
		\node [style=rn] (47) at (-6.5, -4.75) {};
		\node [style=gn_phase] (48) at (2, 5.5) {$-\beta$};
		\node [style=gn] (49) at (-6.75, -3.25) {};
		\node [style=rn] (50) at (3, 4.25) {};
		\node [style=gn_phase] (51) at (3.5, -1.75) {$\pi$};
		\node [style=gn] (52) at (-3.25, -0.5) {};
		\node [style=gn] (53) at (0.75, 2) {};
		\node [style=gn] (54) at (5, 2) {};
		\node [style=none] (55) at (3.75, -5.25) {$\overset{\ref{lem:hopf}}{=}$};
		\node [style=rn_phase] (56) at (-4.5, 5.5) {$-\sigma$};
		\node [style=gn_phase] (57) at (6, 3.25) {$\beta$};
		\node [style=rn] (58) at (1.5, 5.5) {};
		\node [style=rn_phase] (59) at (-5.75, 0.75) {$-\sigma$};
		\node [style=rn] (60) at (4, 2) {};
		\node [style=none] (61) at (5, -0.75) {};
		\node [style=rn_phase] (62) at (4.75, -5.75) {$-\sigma$};
		\node [style=none] (63) at (3, 4.25) {};
		\node [style=rn] (64) at (-4.75, -0.5) {};
		\node [style=none] (65) at (0.75, 4.75) {$\overset{\ref{octasim2eq},\ref{octasim3eq}}{=}$};
		\node [style=rn] (66) at (-4.75, -0.5) {};
		\node [style=rn_phase] (67) at (-5.75, -1.75) {$-\sigma$};
		\node [style=gn] (68) at (3, -3.25) {};
		\node [style=rn_phase] (69) at (6, 5.5) {$-y$};
		\node [style=gn] (70) at (1.5, 4.25) {};
		\node [style=gn] (71) at (1.75, 0) {};
		\node [style=none] (72) at (-7.5, -5.75) {};
		\node [style=gn] (73) at (-0.5, -3.25) {};
		\node [style=gn] (74) at (1.5, -1.75) {};
		\node [style=none] (75) at (-6.25, 4.25) {};
		\node [style=rn] (76) at (-4, 2) {};
		\node [style=none] (77) at (4, 2) {};
		\node [style=rn_phase] (78) at (-1.75, 3.25) {$-\sigma$};
		\node [style=gn] (79) at (-2.5, 2) {};
		\node [style=none] (80) at (5.25, -5.75) {};
		\node [style=gn_phase] (81) at (-2.5, -1.75) {$\beta$};
		\node [style=gn_phase] (82) at (-3, 3.25) {$-x$};
		\node [style=none] (83) at (1.5, -5.75) {};
		\node [style=rn] (84) at (-4.75, -0.5) {};
		\node [style=gn_phase] (85) at (-3.5, 0.75) {$-x$};
		\node [style=rn_phase] (86) at (4.25, -1.75) {$-\sigma$};
		\node [style=gn_phase] (87) at (6.5, 5.5) {$-x$};
		\node [style=none] (88) at (-4, 2) {};
		\node [style=none] (89) at (-4, 2) {};
		\node [style=rn] (90) at (-5.25, 2) {};
		\node [style=gn_phase] (91) at (-1, 3.25) {$\beta$};
		\node [style=rn] (92) at (-5.25, 2) {};
		\node [style=none] (93) at (-0.75, -0.75) {};
		\node [style=rn_phase] (94) at (-3.25, -1.75) {$-\sigma$};
		\node [style=gn] (95) at (-5, 3.25) {};
		\node [style=none] (96) at (3, 4.25) {};
		\node [style=rn_phase] (97) at (-6.75, 5.5) {$\sigma$};
		\node [style=rn_phase] (98) at (-3.5, 3.25) {$-y$};
		\node [style=gn] (99) at (-6.75, -0.5) {};
		\node [style=rn_phase] (100) at (-3.25, 5.5) {$\sigma$};
		\node [style=gn] (101) at (-6.25, 5.5) {};
		\node [style=gn_phase] (102) at (1.25, 0.75) {$-x$};
		\node [style=gn_phase] (103) at (-6.5, 3.25) {$-\beta$};
		\node [style=rn] (104) at (-5.75, -5.75) {};
		\node [style=none] (105) at (4.25, -4.75) {};
		\node [style=none] (106) at (5.25, -4.75) {};
		\node [style=rn] (107) at (4.25, -3.25) {};
		\node [style=gn_phase] (108) at (-7.25, 5.5) {$-\beta$};
		\node [style=rn_phase] (109) at (-0.75, 5.5) {$-\sigma$};
		\node [style=gn] (110) at (2.5, -4.75) {};
		\node [style=none] (111) at (8.75, 4.25) {};
		\node [style=rn_phase] (112) at (-4.75, -4.75) {$-\sigma$};
		\node [style=gn] (113) at (-3.75, 5.5) {};
		\node [style=none] (114) at (-8.25, 5.5) {};
		\node [style=gn] (115) at (3.25, 2.5) {};
		\node [style=gn] (116) at (-4.75, 0) {};
		\node [style=rn_phase] (117) at (-4.5, 3.25) {$y$};
		\node [style=none] (118) at (0.25, 2) {};
		\node [style=rn] (119) at (-4.75, 0.75) {};
		\node [style=gn] (120) at (-7.75, 4.25) {};
		\node [style=gn_phase] (121) at (-3.75, -1.75) {$-x$};
		\node [style=none] (122) at (0.25, 3.25) {};
		\node [style=none] (123) at (-7.25, -1.75) {};
		\node [style=rn_phase] (124) at (-5.5, 0) {$y$};
		\node [style=gn_phase] (125) at (-6.25, 0.75) {$\pi$};
		\node [style=rn_phase] (126) at (1, 0) {$y$};
		\node [style=gn_phase] (127) at (4.5, 3.25) {$-x$};
		\node [style=gn] (128) at (2.5, 0.75) {};
		\node [style=gn_phase] (129) at (3.5, 5.5) {$x$};
		\node [style=gn_phase] (130) at (4.5, 0.75) {$\beta$};
		\node [style=rn] (131) at (1.75, -0.75) {};
		\node [style=rn_phase] (132) at (2.5, 2.5) {$y$};
		\node [style=none] (133) at (-8.25, 4.25) {};
		\node [style=gn_phase] (134) at (0.25, 0.75) {$\pi$};
		\node [style=gn] (135) at (-1.25, 5.5) {};
		\node [style=gn_phase] (136) at (-5.5, 3.25) {$x$};
		\node [style=rn] (137) at (-2, -0.5) {};
		\node [style=gn_phase] (138) at (-5.25, -1.75) {$-x$};
		\node [style=gn_phase] (139) at (8.25, 5.5) {$\beta$};
		\node [style=gn] (140) at (3.25, -0.75) {};
		\node [style=none] (141) at (0.5, 5.5) {};
		\node [style=none] (142) at (-2, -1.75) {};
		\node [style=none] (143) at (-1.5, -0.5) {};
		\node [style=rn_phase] (144) at (5.25, 3.25) {$-\sigma$};
		\node [style=gn_phase] (145) at (0, 5.5) {$\beta$};
		\node [style=gn_phase] (146) at (3, 0.75) {$-x$};
		\node [style=rn] (147) at (1.5, -3.25) {};
		\node [style=none] (148) at (-7.25, 0.75) {};
		\node [style=gn_phase] (149) at (0, -1.75) {$\pi$};
		\node [style=gn] (150) at (-0.25, -0.75) {};
		\node [style=rn_phase] (151) at (-5.75, 5.5) {$\sigma$};
		\node [style=rn_phase] (152) at (1.75, 3.25) {$\sigma$};
		\node [style=none] (153) at (-2.75, 5.5) {};
		\node [style=none] (154) at (-7.25, -0.5) {};
		\node [style=none] (155) at (-7.75, 0) {$\overset{\ref{octasim7eq},K2}{=}$};
		\node [style=gn] (156) at (5, 5.5) {};
		\node [style=rn] (157) at (1.75, 0.75) {};
		\node [style=gn_phase] (158) at (4.5, 5.5) {$z$};
		\node [style=rn_phase] (159) at (0.75, 0.75) {$-\sigma$};
		\node [style=rn_phase] (160) at (-7, -4.75) {$\sigma$};
		\node [style=rn] (161) at (4.5, -0.75) {};
		\node [style=none] (162) at (-4.75, -0.5) {};
		\node [style=gn] (163) at (-4.75, -1.75) {};
		\node [style=rn] (164) at (-2.5, -3.25) {};
		\node [style=gn_phase] (165) at (-5.25, 5.5) {$\beta$};
		\node [style=none] (166) at (5, -1.75) {};
		\node [style=rn] (167) at (0, 4.25) {};
		\node [style=rn] (168) at (3, 4.25) {};
		\node [style=none] (169) at (-7.5, 3.25) {};
		\node [style=rn] (170) at (0.75, 3.25) {};
		\node [style=none] (171) at (-7.5, 2) {};
		\node [style=rn_phase] (172) at (-2, 5.5) {$-\sigma$};
		\node [style=none] (173) at (8.75, 5.5) {};
		\node [style=none] (174) at (-0.5, 2) {};
		\node [style=rn] (175) at (2.5, -5.75) {};
		\node [style=rn_phase] (176) at (-4.25, -1.75) {$y$};
		\node [style=none] (177) at (5, 0.75) {};
		\node [style=gn] (178) at (-6.5, -5.75) {};
		\node [style=none] (179) at (-7.75, 2.5) {$\overset{S1}{=}$  };
		\node [style=rn] (180) at (-7, 3.25) {};
		\node [style=none] (181) at (-1.25, -2.5) {$\overset{\ref{octasim8eq}}{=}$};
		\node [style=none] (182) at (-1, -1.75) {};
		\node [style=rn_phase] (183) at (-6, 3.25) {$\sigma$};
		\node [style=rn] (184) at (3.25, 2) {};
		\node [style=rn_phase] (185) at (2.75, 3.25) {$-y$};
		\node [style=rn] (186) at (6, 2) {};
		\node [style=gn] (187) at (-5.25, -5.75) {};
		\node [style=rn] (188) at (-4.5, -5.75) {};
		\node [style=none] (189) at (0.5, 4.25) {};
		\node [style=gn] (190) at (-5.75, -4.75) {};
		\node [style=rn] (191) at (2.25, -0.25) {};
		\node [style=none] (192) at (4.75, -3.25) {};
		\node [style=rn_phase] (193) at (-2.75, 0.75) {$-\sigma$};
		\node [style=rn] (194) at (-6.25, 4.25) {};
		\node [style=rn] (195) at (-0.5, -1.75) {};
		\node [style=rn] (196) at (8.25, 4.25) {};
		\node [style=rn_phase] (197) at (4, 5.5) {$y$};
		\node [style=gn_phase] (198) at (-2.75, 5.5) {$-\beta$};
		\node [style=rn_phase] (199) at (7.75, 5.5) {$-\sigma$};
		\node [style=rn_phase] (200) at (2, -4.75) {$\sigma$};
		\node [style=none] (201) at (3.25, -5.75) {};
		\node [style=gn] (202) at (-7, 2) {};
		\node [style=gn] (203) at (-4, 3.25) {};
		\node [style=none] (204) at (0, 2.5) {$\overset{B2}{=}$  };
		\node [style=rn] (205) at (-6.75, -1.75) {};
		\node [style=gn] (206) at (7.25, 5.5) {};
		\node [style=rn_phase] (207) at (2, -1.75) {$y$};
		\node [style=none] (208) at (-4, -5.75) {};
		\node [style=rn] (209) at (-6.75, 0.75) {};
		\node [style=rn_phase] (210) at (0.5, -1.75) {$-\sigma$};
		\node [style=rn_phase] (211) at (4.75, -4.75) {$\sigma$};
		\node [style=none] (212) at (-1, 0) {$\overset{S1}{=}$  };
		\node [style=none] (213) at (-7.75, -2.5) {$\overset{B2}{=}$  };
		\node [style=none] (214) at (-8, -5.25) {$\overset{K2,S1}{=}$  };
		\node [style=rn_phase] (215) at (-2.75, -4.75) {$\sigma$};
		\node [style=rn_phase] (216) at (-0.5, -4.75) {$-\sigma$};
		\node [style=gn] (217) at (-2.25, -4.75) {};
		\node [style=none] (218) at (-3.25, -5.75) {};
		\node [style=none] (219) at (-3.5, -5.25) {$\overset{B2}{=}$  };
		\node [style=none] (220) at (-3.25, -4.75) {};
		\node [style=none] (221) at (0.25, -5.75) {};
		\node [style=gn] (222) at (-1, -5.75) {};
		\node [style=rn] (223) at (-1.5, -4.75) {};
		\node [style=rn] (224) at (-0.25, -5.75) {};
		\node [style=none] (225) at (0, -4.75) {};
		\node [style=none] (226) at (0.75, -5.25) {$\overset{S1}{=}$  };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (153.center) to (135);
		\draw [bend left=15, looseness=0.50] (135) to (42);
		\draw (42) to (16.center);
		\draw (42) to (32);
		\draw (32) to (141.center);
		\draw (145) to (167);
		\draw (167) to (189.center);
		\draw (167) to (32);
		\draw (20) to (114.center);
		\draw (133.center) to (120);
		\draw (20) to (120);
		\draw (101) to (9);
		\draw (101) to (97);
		\draw (101) to (151);
		\draw (151) to (165);
		\draw (113) to (194);
		\draw (194) to (75.center);
		\draw (165) to (56);
		\draw (56) to (113);
		\draw (113) to (100);
		\draw (100) to (198);
		\draw (97) to (108);
		\draw (120) to (194);
		\draw (135) to (109);
		\draw (145) to (109);
		\draw (20) to (108);
		\draw [bend left=15, looseness=1.00] (206) to (168);
		\draw (168) to (63.center);
		\draw (168) to (29);
		\draw (29) to (173.center);
		\draw (139) to (196);
		\draw (196) to (111.center);
		\draw (196) to (29);
		\draw (58) to (13.center);
		\draw (6.center) to (70);
		\draw (58) to (70);
		\draw (3) to (18);
		\draw (3) to (14);
		\draw (156) to (50);
		\draw (50) to (96.center);
		\draw (14) to (48);
		\draw (70) to (50);
		\draw (206) to (199);
		\draw (139) to (199);
		\draw (58) to (48);
		\draw (3) to (156);
		\draw (156) to (206);
		\draw (17) to (76);
		\draw (76) to (88.center);
		\draw (76) to (79);
		\draw (79) to (34.center);
		\draw (91) to (5);
		\draw (5) to (174.center);
		\draw (5) to (79);
		\draw (180) to (169.center);
		\draw (171.center) to (202);
		\draw (180) to (202);
		\draw (95) to (92);
		\draw (95) to (183);
		\draw (203) to (90);
		\draw (90) to (89.center);
		\draw (183) to (103);
		\draw (202) to (90);
		\draw (17) to (78);
		\draw (91) to (78);
		\draw (180) to (103);
		\draw (95) to (203);
		\draw (203) to (17);
		\draw (10) to (60);
		\draw (60) to (77.center);
		\draw (60) to (54);
		\draw (54) to (30.center);
		\draw (57) to (186);
		\draw (186) to (4.center);
		\draw (186) to (54);
		\draw (170) to (122.center);
		\draw (118.center) to (53);
		\draw (170) to (53);
		\draw (24) to (37);
		\draw (24) to (152);
		\draw (184) to (11.center);
		\draw (152) to (38);
		\draw (53) to (184);
		\draw (10) to (144);
		\draw (57) to (144);
		\draw (170) to (38);
		\draw (24) to (10);
		\draw (115) to (132);
		\draw (46) to (64);
		\draw (64) to (162.center);
		\draw (64) to (52);
		\draw (52) to (8.center);
		\draw (27) to (137);
		\draw (137) to (143.center);
		\draw (137) to (52);
		\draw (209) to (148.center);
		\draw (154.center) to (99);
		\draw (209) to (99);
		\draw (119) to (84);
		\draw (66) to (39.center);
		\draw (99) to (66);
		\draw (46) to (193);
		\draw (27) to (193);
		\draw (119) to (46);
		\draw (116) to (124);
		\draw (209) to (119);
		\draw (140) to (177.center);
		\draw (130) to (161);
		\draw (161) to (61.center);
		\draw (161) to (140);
		\draw (21) to (33.center);
		\draw (93.center) to (150);
		\draw (21) to (150);
		\draw (128) to (36);
		\draw (130) to (36);
		\draw (157) to (128);
		\draw (71) to (126);
		\draw (21) to (157);
		\draw (71) to (191);
		\draw (128) to (191);
		\draw (150) to (131);
		\draw (131) to (140);
		\draw (191) to (131);
		\draw (157) to (71);
		\draw (43) to (142.center);
		\draw (81) to (164);
		\draw (164) to (25.center);
		\draw (164) to (43);
		\draw (205) to (123.center);
		\draw (7.center) to (49);
		\draw (205) to (49);
		\draw (163) to (94);
		\draw (81) to (94);
		\draw (49) to (1);
		\draw (1) to (43);
		\draw (205) to (163);
		\draw (163) to (1);
		\draw (68) to (166.center);
		\draw (107) to (192.center);
		\draw (107) to (68);
		\draw (195) to (182.center);
		\draw (41.center) to (73);
		\draw (195) to (73);
		\draw (73) to (147);
		\draw (147) to (68);
		\draw (195) to (74);
		\draw (74) to (147);
		\draw (74) to (86);
		\draw (86) to (107);
		\draw (187) to (35.center);
		\draw (188) to (208.center);
		\draw (188) to (187);
		\draw (47) to (0.center);
		\draw (72.center) to (178);
		\draw (47) to (178);
		\draw (178) to (104);
		\draw (104) to (187);
		\draw (47) to (190);
		\draw (190) to (104);
		\draw (190) to (112);
		\draw (112) to (188);
		\draw [bend left=45, looseness=1.50] (44) to (175);
		\draw (26.center) to (44);
		\draw (83.center) to (175);
		\draw (44) to (110);
		\draw (110) to (23.center);
		\draw (175) to (201.center);
		\draw (110) to (175);
		\draw (106.center) to (105.center);
		\draw (80.center) to (45.center);
		\draw (222) to (225.center);
		\draw (224) to (221.center);
		\draw (224) to (222);
		\draw (223) to (220.center);
		\draw (223) to (217);
		\draw (217) to (216);
		\draw (216) to (224);
		\draw [bend left, looseness=1.00] (223) to (218.center);
		\draw [bend right, looseness=1.25] (217) to (222);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/oldinverserule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.25, 0.5) {};
		\node [style=gbox] (1) at (-0.75, 0) {$1-\frac{1}{\sqrt{2}}$};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=gn, scale=1] (3) at (-1.25, 1) {};
		\node [style=gn, scale=1] (4) at (-0.75, 0.75) {};
		\node [style=gn, scale=1] (5) at (-0.75, -0.75) {$\pi$};
		\node [style=none] (6) at (0.75, 0.5) {$\cdot$};
		\node [style=none] (7) at (1.5, 0.5) {$\cdot$};
		\node [style=none] (8) at (1, -0.5) {$\cdot$};
		\node [style=none] (9) at (1.5, -0.25) {$\cdot$};
		\node [style=none] (10) at (0.5, -0.5) {$\cdot$};
		\node [style=none] (11) at (0.5, 0.25) {$\cdot$};
		\node [style=none] (12) at (0.5, -0.25) {$\cdot$};
		\node [style=none] (13) at (1.25, 0.5) {$\cdot$};
		\node [style=none] (14) at (1.5, -0.5) {$\cdot$};
		\node [style=none] (15) at (0.75, -0.5) {$\cdot$};
		\node [style=none] (16) at (1.25, -0.5) {$\cdot$};
		\node [style=none] (17) at (1.5, 0) {$\cdot$};
		\node [style=none] (18) at (0.5, 0.5) {$\cdot$};
		\node [style=none] (19) at (1, 0.5) {$\cdot$};
		\node [style=none] (20) at (1.5, 0.25) {$\cdot$};
		\node [style=none] (21) at (0.5, 0) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/oldinverseruleprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-2.25, 1) {};
		\node [style=gn, scale=1] (1) at (-1.75, -0.75) {$\pi$};
		\node [style=gbox] (2) at (-1.75, 0) {$1-\frac{1}{\sqrt{2}}$};
		\node [style=rn] (3) at (-2.25, 0.5) {};
		\node [style=gn, scale=1] (4) at (-1.75, 0.75) {};
		\node [style=none] (5) at (-1, 0) {$=$};
		\node [style=gn, scale=1] (6) at (-0.5, 1) {};
		\node [style=rn] (7) at (-0.5, 0.5) {};
		\node [style=gbox] (8) at (-0.25, 0) {$\frac{1}{\sqrt{2}}-1$};
		\node [style=rn] (9) at (1.5, -0.25) {};
		\node [style=rn] (10) at (2, -0.25) {};
		\node [style=gn, scale=1] (11) at (2, 0.25) {};
		\node [style=gn, scale=1] (12) at (1.5, 0.25) {};
		\node [style=none] (13) at (3.25, 0.5) {$\cdot$};
		\node [style=none] (14) at (3, -0.5) {$\cdot$};
		\node [style=none] (15) at (3, 0.25) {$\cdot$};
		\node [style=none] (16) at (4, -0.5) {$\cdot$};
		\node [style=none] (17) at (3.5, 0.5) {$\cdot$};
		\node [style=none] (18) at (4, 0.25) {$\cdot$};
		\node [style=none] (19) at (3, 0) {$\cdot$};
		\node [style=none] (20) at (4, 0.5) {$\cdot$};
		\node [style=none] (21) at (3, -0.25) {$\cdot$};
		\node [style=none] (22) at (3.5, -0.5) {$\cdot$};
		\node [style=none] (23) at (4, -0.25) {$\cdot$};
		\node [style=none] (24) at (3.75, 0.5) {$\cdot$};
		\node [style=none] (25) at (3.25, -0.5) {$\cdot$};
		\node [style=none] (26) at (3.75, -0.5) {$\cdot$};
		\node [style=none] (27) at (2.5, 0) {$=$};
		\node [style=none] (28) at (4, 0) {$\cdot$};
		\node [style=none] (29) at (3, 0.5) {$\cdot$};
		\node [style=none] (30) at (0.75, 0) {$\overset{1/sqrt2}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (4) to (1);
		\draw (6) to (7);
		\draw [bend left, looseness=1.25] (11) to (10);
		\draw [bend right, looseness=1.25] (11) to (10);
		\draw (11) to (10);
		\draw (12) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/origininvprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3.75, -0.25) {};
		\node [style=gn, scale=1] (1) at (-3.25, 0.25) {};
		\node [style=gn, scale=1] (2) at (-3.75, 0.25) {};
		\node [style=rn] (3) at (-3.25, -0.25) {};
		\node [style=gbox] (4) at (-2.75, -0.5) {$\frac{1}{\sqrt{2}}$};
		\node [style=rn_phase] (5) at (-2.75, 0) {$\pi$};
		\node [style=gn, scale=1] (6) at (-5.25, 0.25) {};
		\node [style=rn] (7) at (-4.75, -0.25) {};
		\node [style=rn] (8) at (-5.25, -0.25) {};
		\node [style=gn, scale=1] (9) at (-4.75, 0.25) {};
		\node [style=gn, scale=1] (10) at (-1.75, 0) {};
		\node [style=none] (11) at (-2.25, 0) {$=$};
		\node [style=gbox] (12) at (-0.75, -0.5) {$\frac{1}{\sqrt{2}}$};
		\node [style=rn] (13) at (-1.25, 0) {};
		\node [style=rn_phase] (14) at (-0.75, 0) {$\pi$};
		\node [style=rn] (15) at (-1.75, -0.5) {};
		\node [style=gn, scale=1] (16) at (-1.25, -0.5) {};
		\node [style=gn, scale=1] (17) at (-1.75, 1) {};
		\node [style=rn] (18) at (-1.75, 0.5) {};
		\node [style=rn] (19) at (-1, 1) {};
		\node [style=gn, scale=1] (20) at (-1, 0.5) {};
		\node [style=gn, scale=1] (21) at (0.75, 0.5) {};
		\node [style=rn] (22) at (0.75, 1) {};
		\node [style=gbox] (23) at (1, -0.5) {$\frac{1}{\sqrt{2}}$};
		\node [style=rn_phase] (24) at (1, 0) {$\pi$};
		\node [style=none] (25) at (-0.25, 0) {$\overset{Hopf}{=}$};
		\node [style=gn, scale=1] (26) at (0.5, -0.5) {};
		\node [style=rn] (27) at (0.5, 0) {};
		\node [style=gbox] (28) at (2.25, -0.25) {$\frac{1}{\sqrt{2}}$};
		\node [style=rn_phase] (29) at (2.25, 0.25) {$\pi$};
		\node [style=none] (30) at (1.5, 0) {$=$};
		\node [style=none] (31) at (4.25, 0.25) {$\cdot$};
		\node [style=none] (32) at (4, -0.5) {$\cdot$};
		\node [style=none] (33) at (3.25, 0.25) {$\cdot$};
		\node [style=none] (34) at (4.25, -0.5) {$\cdot$};
		\node [style=none] (35) at (3.5, 0.5) {$\cdot$};
		\node [style=none] (36) at (4.25, 0) {$\cdot$};
		\node [style=none] (37) at (3.5, -0.5) {$\cdot$};
		\node [style=none] (38) at (3.25, 0) {$\cdot$};
		\node [style=none] (39) at (3.25, -0.5) {$\cdot$};
		\node [style=none] (40) at (4.25, -0.25) {$\cdot$};
		\node [style=none] (41) at (4, 0.5) {$\cdot$};
		\node [style=none] (42) at (4.25, 0.5) {$\cdot$};
		\node [style=none] (43) at (3.25, -0.25) {$\cdot$};
		\node [style=none] (44) at (3.25, 0.5) {$\cdot$};
		\node [style=none] (45) at (3.75, 0.5) {$\cdot$};
		\node [style=none] (46) at (3.75, -0.5) {$\cdot$};
		\node [style=none] (47) at (-4.25, 0) {$\overset{Ept}{=}$};
		\node [style=none] (48) at (2.75, 0) {$\overset{Ept}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.25] (1) to (3);
		\draw [bend right, looseness=1.25] (1) to (3);
		\draw (1) to (3);
		\draw (2) to (0);
		\draw (4) to (5);
		\draw [bend left, looseness=1.25] (9) to (7);
		\draw [bend right, looseness=1.25] (9) to (7);
		\draw (9) to (7);
		\draw (6) to (8);
		\draw [bend right, looseness=1.25] (16) to (13);
		\draw [bend left, looseness=1.25] (16) to (13);
		\draw (16) to (13);
		\draw (10) to (15);
		\draw (12) to (14);
		\draw (17) to (18);
		\draw (19) to (20);
		\draw (20) to (13);
		\draw (20) to (14);
		\draw (23) to (24);
		\draw (22) to (21);
		\draw (21) to (24);
		\draw (27) to (26);
		\draw (21) to (27);
		\draw (28) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/p1sdit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0) {$:=$};
		\node [style=gn] (1) at (-1.75, -0.25) {};
		\node [style=none] (2) at (3, -0.75) {};
		\node [style=H box] (3) at (3, -0.25) {$H^\dagger$};
		\node [style=H box] (4) at (-2.75, 0) {$D$};
		\node [style=none] (5) at (1.25, 0) {$=$};
		\node [style=none] (6) at (-0.75, 0) {$=$};
		\node [style=none] (7) at (3, 0.75) {};
		\node [style=none] (8) at (1.75, -0.75) {};
		\node [style=none] (9) at (-1, -0.5) {};
		\node [style=H box] (10) at (3, 0.25) {$H^\dagger$};
		\node [style=none] (11) at (1.75, 0.75) {};
		\node [style=none] (12) at (-2.75, 0.5) {};
		\node [style=none] (13) at (-2.75, -0.5) {};
		\node [style=H box] (14) at (1.75, -0.25) {$H$};
		\node [style=none] (15) at (-2, 0.5) {};
		\node [style=H box] (16) at (1.75, 0.25) {$H$};
		\node [style=none] (17) at (2.25, 0) {$=$};
		\node [style=rn] (18) at (-1.25, 0.25) {};
		\node [style=none] (19) at (0.75, 0) {};
		\node [style=none] (20) at (-0.25, 0) {};
		\node [style=none] (21) at (0.25, 0.25) {...};
		\node [style=none] (22) at (0.25, -1) {};
		\node [style=gn] (23) at (0.25, 0.5) {};
		\node [style=rn] (24) at (0.25, -0.5) {};
		\node [style=none] (25) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (1) to (15.center);
		\draw (12.center) to (4);
		\draw (4) to (13.center);
		\draw (1) to (18);
		\draw [bend left=15, looseness=1.00] (18) to (9.center);
		\draw (7.center) to (10);
		\draw (2.center) to (3);
		\draw (3) to (10);
		\draw (11.center) to (16);
		\draw (8.center) to (14);
		\draw (14) to (16);
		\draw [style=braceedge] (19.center) to node[wire label, inner sep=5 pt]{$d-1$} (20.center);
		\draw (23) to (25.center);
		\draw (24) to (22.center);
		\draw [bend right=75, looseness=1.50] (23) to (24);
		\draw [bend left=75, looseness=1.50] (23) to (24);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/paralellboxes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.25) {};
		\node [style=none] (1) at (1, 0) {$g$};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1.5, 0.25) {};
		\node [style=none] (4) at (-0.75, -0.5) {$A$};
		\node [style=none] (5) at (1.5, 0.25) {};
		\node [style=none] (6) at (-1, 0) {$f$};
		\node [style=none] (7) at (-1.5, -0.25) {};
		\node [style=none] (8) at (1.25, -0.5) {$C$};
		\node [style=none] (9) at (1, -0.25) {};
		\node [style=none] (10) at (-0.75, 0.5) {$B$};
		\node [style=none] (11) at (1, 0.25) {};
		\node [style=none] (12) at (1.25, 0.5) {$D$};
		\node [style=none] (13) at (-1, -0.25) {};
		\node [style=none] (14) at (1.5, -0.25) {};
		\node [style=none] (15) at (1, -0.5) {};
		\node [style=none] (16) at (-1, -0.5) {};
		\node [style=none] (17) at (-1, 0.25) {};
		\node [style=none] (18) at (1, 0.5) {};
		\node [style=none] (19) at (0.5, -0.25) {};
		\node [style=none] (20) at (0.5, 0.25) {};
		\node [style=none] (21) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (7.center);
		\draw (7.center) to (13.center);
		\draw (0.center) to (21.center);
		\draw (21.center) to (17.center);
		\draw (3.center) to (17.center);
		\draw (13.center) to (0.center);
		\draw (2.center) to (17.center);
		\draw (16.center) to (13.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (9.center);
		\draw (14.center) to (5.center);
		\draw (5.center) to (11.center);
		\draw (20.center) to (11.center);
		\draw (9.center) to (14.center);
		\draw (18.center) to (11.center);
		\draw (15.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/paralellboxesslide.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-2, 0.75) {};
		\node [style=none] (3) at (-2.75, -0.25) {};
		\node [style=none] (4) at (-3, -1) {$A$};
		\node [style=none] (5) at (-3.25, -0.75) {};
		\node [style=none] (6) at (-2.5, 0.5) {};
		\node [style=none] (7) at (-2.75, -0.75) {};
		\node [style=none] (8) at (-1.75, 0.75) {$D$};
		\node [style=none] (9) at (-3.25, -0.5) {$f$};
		\node [style=none] (10) at (-3.25, -1) {};
		\node [style=none] (11) at (-2, 0.5) {};
		\node [style=none] (12) at (-3.25, -0.25) {};
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=none] (14) at (-3.75, -0.75) {};
		\node [style=none] (15) at (-3.25, 0.75) {};
		\node [style=none] (16) at (-3, 0.75) {$B$};
		\node [style=none] (17) at (-2, -1) {};
		\node [style=none] (18) at (-1.75, -1) {$C$};
		\node [style=none] (19) at (-2, 0.25) {$g$};
		\node [style=none] (20) at (-1.5, 0) {};
		\node [style=none] (21) at (-3.75, -0.25) {};
		\node [style=none] (22) at (-1, 0) {$=$};
		\node [style=none] (23) at (1, 0.25) {$g$};
		\node [style=none] (24) at (-0.25, 0.75) {};
		\node [style=none] (25) at (1, 0.75) {};
		\node [style=none] (26) at (1, 0.5) {};
		\node [style=none] (27) at (-0.75, -0.25) {};
		\node [style=none] (28) at (-0.25, -1) {};
		\node [style=none] (29) at (0.5, 0.5) {};
		\node [style=none] (30) at (0, 0.75) {$B$};
		\node [style=none] (31) at (1.25, 0.75) {$D$};
		\node [style=none] (32) at (1.5, 0.5) {};
		\node [style=none] (33) at (1.25, -1) {$C$};
		\node [style=none] (34) at (-0.25, -0.75) {};
		\node [style=none] (35) at (-0.75, -0.75) {};
		\node [style=none] (36) at (1.5, 0) {};
		\node [style=none] (37) at (1, -1) {};
		\node [style=none] (38) at (-0.25, -0.25) {};
		\node [style=none] (39) at (0.25, -0.25) {};
		\node [style=none] (40) at (0.5, 0) {};
		\node [style=none] (41) at (0, -1) {$A$};
		\node [style=none] (42) at (0.25, -0.75) {};
		\node [style=none] (43) at (1, 0) {};
		\node [style=none] (44) at (-0.25, -0.5) {$f$};
		\node [style=none] (45) at (2, 0) {$=$};
		\node [style=none] (46) at (4, -0.25) {};
		\node [style=none] (47) at (3.5, -0.25) {};
		\node [style=none] (48) at (4, 0.75) {};
		\node [style=none] (49) at (3.25, 0.25) {};
		\node [style=none] (50) at (3, -1) {$A$};
		\node [style=none] (51) at (2.75, -0.25) {};
		\node [style=none] (52) at (3.5, 0.25) {};
		\node [style=none] (53) at (3.25, -0.25) {};
		\node [style=none] (54) at (4.25, 0.75) {$D$};
		\node [style=none] (55) at (2.75, 0) {$f$};
		\node [style=none] (56) at (2.75, -1) {};
		\node [style=none] (57) at (4, 0.25) {};
		\node [style=none] (58) at (2.75, 0.25) {};
		\node [style=none] (59) at (4.5, 0.25) {};
		\node [style=none] (60) at (2.25, -0.25) {};
		\node [style=none] (61) at (2.75, 0.75) {};
		\node [style=none] (62) at (3, 0.75) {$B$};
		\node [style=none] (63) at (4, -1) {};
		\node [style=none] (64) at (4.25, -1) {$C$};
		\node [style=none] (65) at (4, 0) {$g$};
		\node [style=none] (66) at (4.5, -0.25) {};
		\node [style=none] (67) at (2.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (14.center);
		\draw (14.center) to (5.center);
		\draw (7.center) to (3.center);
		\draw (3.center) to (12.center);
		\draw (21.center) to (12.center);
		\draw (5.center) to (7.center);
		\draw (15.center) to (12.center);
		\draw (10.center) to (5.center);
		\draw (6.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (20.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw (6.center) to (11.center);
		\draw (0.center) to (20.center);
		\draw (2.center) to (11.center);
		\draw (17.center) to (0.center);
		\draw (27.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (42.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (27.center) to (38.center);
		\draw (34.center) to (42.center);
		\draw (24.center) to (38.center);
		\draw (28.center) to (34.center);
		\draw (29.center) to (40.center);
		\draw (40.center) to (43.center);
		\draw (36.center) to (32.center);
		\draw (32.center) to (26.center);
		\draw (29.center) to (26.center);
		\draw (43.center) to (36.center);
		\draw (25.center) to (26.center);
		\draw (37.center) to (43.center);
		\draw (67.center) to (60.center);
		\draw (60.center) to (51.center);
		\draw (53.center) to (49.center);
		\draw (49.center) to (58.center);
		\draw (67.center) to (58.center);
		\draw (51.center) to (53.center);
		\draw (61.center) to (58.center);
		\draw (56.center) to (51.center);
		\draw (52.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (66.center) to (59.center);
		\draw (59.center) to (57.center);
		\draw (52.center) to (57.center);
		\draw (46.center) to (66.center);
		\draw (48.center) to (57.center);
		\draw (63.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbct1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (-4.75, 0.5) {};
		\node [style=rn] (2) at (-1.25, -0.5) {};
		\node [style=rn] (3) at (2.5, -0.5) {};
		\node [style=gn] (4) at (2.5, 0.5) {};
		\node [style=none] (5) at (3, 0.5) {};
		\node [style=none] (6) at (-4.75, -0.5) {};
		\node [style=none] (7) at (3, -0.5) {};
		\node [style=rn_phase] (8) at (-4.25, 0.5) {$\pi$};
		\node [style=gn_phase] (9) at (-0.5, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (10) at (1.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (11) at (-2, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (12) at (-4.25, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (13) at (-3.5, -0.5) {$\frac{-\pi}{2}$};
		\node [style=H box] (14) at (-2.75, -0.5) {$H$};
		\node [style=rn_phase] (15) at (-0.5, 0.5) {$\pi$};
		\node [style=H box] (16) at (0.25, -0.5) {$H$};
		\node [style=gn_phase] (17) at (1, -0.5) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (0) to (1.center);
		\draw (3) to (4);
		\draw (4) to (5.center);
		\draw (0) to (4);
		\draw (2) to (3);
		\draw (3) to (7.center);
		\draw [in=180, out=0, looseness=1.00] (6.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbct2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (-2.25, -1.25) {$\frac{\pi}{4}$};
		\node [style=rn] (1) at (2.25, -1.25) {};
		\node [style=gn] (2) at (0, 0.5) {};
		\node [style=gn_phase] (3) at (1.5, -1.25) {$\frac{3\pi}{4}$};
		\node [style=rn_phase] (4) at (-1.5, -1.25) {$\frac{\pi}{4}$};
		\node [style=none] (5) at (-2.75, -1.25) {};
		\node [style=gn_phase] (6) at (-0.75, -1.25) {$\frac{\pi}{2}$};
		\node [style=gn] (7) at (0, -1.25) {};
		\node [style=none] (8) at (2.75, -1.25) {};
		\node [style=none] (9) at (-2.75, 0.5) {};
		\node [style=gn] (10) at (0, -0.25) {};
		\node [style=gn_phase] (11) at (-1.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn_phase] (12) at (0.75, -1.25) {$\frac{\pi}{4}$};
		\node [style=rn_phase] (13) at (0, -0.75) {$\frac{\pi}{2}$};
		\node [style=none] (14) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (2);
		\draw (2) to (9.center);
		\draw [bend right=15, looseness=1.00] (1) to (10);
		\draw (2) to (10);
		\draw (7) to (1);
		\draw (1) to (8.center);
		\draw [in=180, out=0, looseness=1.00] (5.center) to (7);
		\draw (2) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbct22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (-1.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=none] (1) at (3, -0.5) {};
		\node [style=gn] (2) at (2, 0.5) {};
		\node [style=rn_phase] (3) at (2.5, 0.5) {$\pi$};
		\node [style=rn_phase] (4) at (-1.25, 0.5) {$\pi$};
		\node [style=none] (5) at (3, 0.5) {};
		\node [style=gn_phase] (6) at (1.5, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (7) at (-0.75, -0.5) {};
		\node [style=gn] (8) at (-0.75, 0.5) {};
		\node [style=none] (9) at (-2.75, 0.5) {};
		\node [style=none] (10) at (-2.75, -0.5) {};
		\node [style=gn_phase] (11) at (0, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (12) at (-2.25, -0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (13) at (2, -0.5) {};
		\node [style=rn_phase] (14) at (2.5, -0.5) {$\pi$};
		\node [style=rn_phase] (15) at (-1.75, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn_phase] (16) at (0.75, -0.5) {$\frac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (8);
		\draw (8) to (9.center);
		\draw (13) to (2);
		\draw (2) to (5.center);
		\draw (8) to (2);
		\draw (7) to (13);
		\draw (13) to (1.center);
		\draw [in=180, out=0, looseness=1.00] (10.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbct22new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1, 1) {};
		\node [style=gn_phase] (1) at (-5.5, 1) {$\frac{-\pi}{4}$};
		\node [style=none] (2) at (-0.5, 2) {};
		\node [style=none] (3) at (-8.25, 2) {};
		\node [style=H box] (4) at (-3.25, 1) {$H$};
		\node [style=rn_phase] (5) at (-4, 2) {$\pi$};
		\node [style=rn_phase] (6) at (-7.75, 2) {$\pi$};
		\node [style=gn_phase] (7) at (-7.75, 1) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (8) at (-4, 1) {$\frac{\pi}{4}$};
		\node [style=H box] (9) at (-6.25, 1) {$H$};
		\node [style=gn] (10) at (-1, 2) {};
		\node [style=none] (11) at (-0.5, 1) {};
		\node [style=gn] (12) at (-4.75, 2) {};
		\node [style=none] (13) at (-8.25, 1) {};
		\node [style=gn_phase] (14) at (-2.5, 1) {$\frac{\pi}{2}$};
		\node [style=rn] (15) at (-4.75, 1) {};
		\node [style=gn_phase] (16) at (-1.75, 1) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (17) at (-7, 1) {$\frac{-\pi}{2}$};
		\node [style=none] (18) at (0, 1.5) {$\overset{B1,S1}{=}$  };
		\node [style=gn] (19) at (6.25, 2) {};
		\node [style=none] (20) at (0.5, 1) {};
		\node [style=gn_phase] (21) at (1, 1) {$\frac{-3\pi}{4}$};
		\node [style=none] (22) at (7.25, 2) {};
		\node [style=gn_phase] (23) at (2.5, 1) {$\frac{-\pi}{4}$};
		\node [style=gn] (24) at (3.25, 2) {};
		\node [style=rn_phase] (25) at (6.75, 2) {$\pi$};
		\node [style=rn] (26) at (6.25, 1) {};
		\node [style=rn] (27) at (3.25, 1) {};
		\node [style=none] (28) at (7.25, 1) {};
		\node [style=H box] (29) at (4.75, 1) {$H$};
		\node [style=H box] (30) at (1.75, 1) {$H$};
		\node [style=rn_phase] (31) at (1.25, 2) {$\pi$};
		\node [style=gn_phase] (32) at (5.5, 1) {$\frac{3\pi}{4}$};
		\node [style=gn_phase] (33) at (4, 1) {$\frac{\pi}{4}$};
		\node [style=none] (34) at (0.5, 2) {};
		\node [style=rn_phase] (35) at (6.75, 1) {$\pi$};
		\node [style=none] (36) at (-8, -0.5) {$\overset{EU,S1}{=}$  };
		\node [style=rn_phase] (37) at (-5.75, -1) {$\frac{\pi}{2}$};
		\node [style=gn_phase] (38) at (-5, -1) {$\frac{\pi}{4}$};
		\node [style=gn] (39) at (-4.5, 0) {};
		\node [style=rn] (40) at (-4.5, -1) {};
		\node [style=none] (41) at (-0.75, 0) {};
		\node [style=rn_phase] (42) at (-1.25, 0) {$\pi$};
		\node [style=none] (43) at (-0.75, -1) {};
		\node [style=gn_phase] (44) at (-2.25, -1) {$\frac{\pi}{4}$};
		\node [style=gn] (45) at (-1.75, 0) {};
		\node [style=gn_phase] (46) at (-3.75, -1) {$\frac{-\pi}{4}$};
		\node [style=none] (47) at (-7, 0) {};
		\node [style=rn_phase] (48) at (-5, 0) {$\pi$};
		\node [style=rn_phase] (49) at (-3, -1) {$\frac{-\pi}{2}$};
		\node [style=none] (50) at (-7, -1) {};
		\node [style=rn] (51) at (-1.75, -1) {};
		\node [style=rn_phase] (52) at (-1.25, -1) {$\pi$};
		\node [style=gn_phase] (53) at (-6.5, -1) {$\frac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (12);
		\draw (12) to (3.center);
		\draw (0) to (10);
		\draw (10) to (2.center);
		\draw (12) to (10);
		\draw (15) to (0);
		\draw (0) to (11.center);
		\draw [in=180, out=0, looseness=1.00] (13.center) to (15);
		\draw (27) to (24);
		\draw (24) to (34.center);
		\draw (26) to (19);
		\draw (19) to (22.center);
		\draw (24) to (19);
		\draw (27) to (26);
		\draw (26) to (28.center);
		\draw [in=180, out=0, looseness=1.00] (20.center) to (27);
		\draw (40) to (39);
		\draw (39) to (47.center);
		\draw (51) to (45);
		\draw (45) to (41.center);
		\draw (39) to (45);
		\draw (40) to (51);
		\draw (51) to (43.center);
		\draw [in=180, out=0, looseness=1.00] (50.center) to (40);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbct22new2nd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn_phase] (0) at (2.75, 0) {$\pi$};
		\node [style=none] (1) at (-4, 2.75) {};
		\node [style=gn_phase] (2) at (-1.5, 0) {$\frac{-\pi}{4}$};
		\node [style=rn_phase] (3) at (-2.75, 1) {$\pi$};
		\node [style=rn_phase] (4) at (2.75, -0.5) {$\pi$};
		\node [style=H box] (5) at (0.75, 0) {$H$};
		\node [style=none] (6) at (-3.5, 1) {};
		\node [style=H box] (7) at (-2, 1.75) {$H$};
		\node [style=gn_phase] (8) at (1.5, 0) {$\frac{3\pi}{4}$};
		\node [style=gn_phase] (9) at (-1.25, 1.75) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (10) at (1.75, -1.5) {$\frac{\pi}{4}$};
		\node [style=rn_phase] (11) at (-1.75, -1.5) {$\frac{\pi}{2}$};
		\node [style=none] (12) at (-3.5, 0) {};
		\node [style=none] (13) at (3.75, 1.75) {};
		\node [style=none] (14) at (3.25, 1) {};
		\node [style=gn_phase] (15) at (0, 0) {$\frac{\pi}{4}$};
		\node [style=none] (16) at (3.25, -1.5) {};
		\node [style=gn] (17) at (2.25, 1) {};
		\node [style=rn] (18) at (-0.5, 1.75) {};
		\node [style=gn] (19) at (-0.5, -0.5) {};
		\node [style=gn_phase] (20) at (0.25, -1.5) {$\frac{-\pi}{4}$};
		\node [style=none] (21) at (3.25, -0.5) {};
		\node [style=gn_phase] (22) at (-2.5, -1.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (23) at (2.25, -1.5) {};
		\node [style=none] (24) at (-4, 0.5) {$\overset{B1,S1}{=}$  };
		\node [style=gn_phase] (25) at (1.75, 1.75) {$\frac{\pi}{2}$};
		\node [style=rn_phase] (26) at (-3.5, 2.75) {$\pi$};
		\node [style=rn] (27) at (2.25, 0) {};
		\node [style=H box] (28) at (-2.25, 0) {$H$};
		\node [style=rn] (29) at (-0.75, 0) {};
		\node [style=rn_phase] (30) at (0.25, 2.75) {$\pi$};
		\node [style=none] (31) at (-4, -1) {$\overset{EU,S1}{=}$  };
		\node [style=rn_phase] (32) at (2.75, -1.5) {$\pi$};
		\node [style=H box] (33) at (1, 1.75) {$H$};
		\node [style=gn] (34) at (-0.5, 2.75) {};
		\node [style=none] (35) at (-3, -0.5) {};
		\node [style=gn] (36) at (-0.75, 1) {};
		\node [style=gn] (37) at (2.25, -0.5) {};
		\node [style=gn_phase] (38) at (-3, 0) {$\frac{-3\pi}{4}$};
		\node [style=rn_phase] (39) at (1, -1.5) {$\frac{-\pi}{2}$};
		\node [style=rn] (40) at (-0.5, -1.5) {};
		\node [style=gn_phase] (41) at (-2.75, 1.75) {$\frac{-\pi}{2}$};
		\node [style=gn_phase] (42) at (-3.5, 1.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (43) at (3.25, 1.75) {};
		\node [style=none] (44) at (-3, -1.5) {};
		\node [style=gn_phase] (45) at (2.5, 1.75) {$\frac{\pi}{4}$};
		\node [style=none] (46) at (3.25, 0) {};
		\node [style=gn_phase] (47) at (0.25, 1.75) {$\frac{\pi}{4}$};
		\node [style=none] (48) at (3.75, 2.75) {};
		\node [style=rn_phase] (49) at (-1, -0.5) {$\pi$};
		\node [style=none] (50) at (-4, 1.75) {};
		\node [style=gn_phase] (51) at (-1, -1.5) {$\frac{\pi}{4}$};
		\node [style=rn_phase] (52) at (2.75, 1) {$\pi$};
		\node [style=gn] (53) at (3.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18) to (34);
		\draw (34) to (1.center);
		\draw (43) to (53);
		\draw (53) to (48.center);
		\draw (34) to (53);
		\draw (18) to (43);
		\draw (43) to (13.center);
		\draw [in=180, out=0, looseness=1.00] (50.center) to (18);
		\draw (29) to (36);
		\draw (36) to (6.center);
		\draw (27) to (17);
		\draw (17) to (14.center);
		\draw (36) to (17);
		\draw (29) to (27);
		\draw (27) to (46.center);
		\draw [in=180, out=0, looseness=1.00] (12.center) to (29);
		\draw (40) to (19);
		\draw (19) to (35.center);
		\draw (23) to (37);
		\draw (37) to (21.center);
		\draw (19) to (37);
		\draw (40) to (23);
		\draw (23) to (16.center);
		\draw [in=180, out=0, looseness=1.00] (44.center) to (40);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbct3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-7.75, 1.5) {};
		\node [style=gn_phase] (1) at (-8.5, 1.5) {$\frac{3\pi}{4}$};
		\node [style=none] (2) at (-7.25, 1) {};
		\node [style=rn_phase] (3) at (-9.25, 1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (4) at (-10, 2.5) {};
		\node [style=none] (5) at (-10, 3.25) {};
		\node [style=gn] (6) at (-10, 1.5) {};
		\node [style=rn_phase] (7) at (-10, 2) {$\frac{\pi}{2}$};
		\node [style=none] (8) at (-10.75, 1) {};
		\node [style=none] (9) at (-7, 2.25) {$=$};
		\node [style=none] (10) at (-3, 1.25) {};
		\node [style=none] (11) at (-5.75, 3.25) {};
		\node [style=gn_phase] (12) at (-4.5, 1) {$\frac{3\pi}{4}$};
		\node [style=rn_phase] (13) at (-5.75, 2) {$\frac{\pi}{2}$};
		\node [style=rn_phase] (14) at (-5, 1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (15) at (-5.75, 1.5) {};
		\node [style=gn] (16) at (-5.75, 2.5) {};
		\node [style=none] (17) at (-6.5, 1) {};
		\node [style=none] (18) at (-2.75, 2) {$=$};
		\node [style=rn] (19) at (-3.5, 1.75) {};
		\node [style=gn] (20) at (-4.25, 1.5) {};
		\node [style=rn] (21) at (-0.5, 1.75) {};
		\node [style=none] (22) at (-0.5, 1.75) {};
		\node [style=none] (23) at (-1, 1.5) {};
		\node [style=rn] (24) at (0.25, 1.75) {};
		\node [style=gn] (25) at (-0.25, 2.5) {};
		\node [style=gn] (26) at (0.5, 2.5) {};
		\node [style=none] (27) at (1, 1.25) {};
		\node [style=gn] (28) at (-1.75, 2.5) {};
		\node [style=rn_phase] (29) at (-1.75, 2) {$\frac{\pi}{2}$};
		\node [style=rn_phase] (30) at (-1, 1.5) {$\frac{\pi}{4}$};
		\node [style=none] (31) at (-2.5, 1) {};
		\node [style=gn_phase] (32) at (-0.5, 1) {$\frac{3\pi}{4}$};
		\node [style=none] (33) at (-1.75, 3.25) {};
		\node [style=none] (34) at (1.25, 2) {$=$};
		\node [style=gn] (35) at (-1.75, 1.5) {};
		\node [style=none] (36) at (-10.5, -1.75) {$=$};
		\node [style=gn] (37) at (2.5, 2.5) {};
		\node [style=rn_phase] (38) at (3.25, 1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (39) at (4.25, 2.5) {};
		\node [style=none] (40) at (3.25, 1.5) {};
		\node [style=gn] (41) at (2.5, 2.5) {};
		\node [style=none] (42) at (4.5, 1.25) {};
		\node [style=none] (43) at (2.5, 3.25) {};
		\node [style=gn_phase] (44) at (3.5, 1) {$\frac{3\pi}{4}$};
		\node [style=rn_phase] (45) at (2.5, 2) {$\frac{\pi}{2}$};
		\node [style=none] (46) at (3.25, 1.5) {};
		\node [style=none] (47) at (1.75, 1) {};
		\node [style=gn] (48) at (2.5, 1.5) {};
		\node [style=rn] (49) at (4, 1.5) {};
		\node [style=none] (50) at (-8.75, -2) {};
		\node [style=gn] (51) at (-9.5, -1.25) {};
		\node [style=none] (52) at (-10.25, -2.75) {};
		\node [style=none] (53) at (-9.5, -0.5) {};
		\node [style=rn_phase] (54) at (-9.5, -1.75) {$\frac{\pi}{2}$};
		\node [style=none] (55) at (-8.75, -2) {};
		\node [style=gn] (56) at (-9.5, -2.25) {};
		\node [style=rn] (57) at (-8.5, -1.5) {};
		\node [style=none] (58) at (-7.75, -2.5) {};
		\node [style=gn_phase] (59) at (-8.5, -0.75) {$\frac{3\pi}{4}$};
		\node [style=gn] (60) at (-8, -2) {};
		\node [style=gn] (61) at (-9.5, -1.25) {};
		\node [style=rn_phase] (62) at (-8.75, -2) {$\frac{\pi}{4}$};
		\node [style=none] (63) at (-7.25, -1.75) {$=$};
		\node [style=gn_phase] (64) at (-4.25, -0.75) {$\frac{3\pi}{4}$};
		\node [style=none] (65) at (-3.5, -2.5) {};
		\node [style=none] (66) at (-6, -2.75) {};
		\node [style=none] (67) at (-5.25, -0.25) {};
		\node [style=gn] (68) at (-5.25, -2.25) {};
		\node [style=rn_phase] (69) at (-4.5, -2) {$\frac{\pi}{4}$};
		\node [style=none] (70) at (-4.5, -2) {};
		\node [style=rn] (71) at (-4.25, -1.5) {};
		\node [style=gn] (72) at (-3.75, -2) {};
		\node [style=none] (73) at (-4.5, -2) {};
		\node [style=gn_phase] (74) at (-6.5, -1.75) {$\frac{-\pi}{2}$};
		\node [style=rn] (75) at (-5.75, -1.75) {};
		\node [style=gn] (76) at (-5.25, -1.25) {};
		\node [style=gn] (77) at (-5.25, -0.75) {};
		\node [style=gn_phase] (78) at (0, -0.75) {$\frac{3\pi}{4}$};
		\node [style=rn] (79) at (0, -1.5) {};
		\node [style=none] (80) at (-3, -1.75) {$=$};
		\node [style=rn_phase] (81) at (-0.25, -2) {$\frac{\pi}{4}$};
		\node [style=none] (82) at (-1.75, -2.75) {};
		\node [style=none] (83) at (-1, -0.25) {};
		\node [style=none] (84) at (-0.25, -2) {};
		\node [style=gn] (85) at (0.5, -2) {};
		\node [style=gn_phase] (86) at (-2.25, -1.75) {$\frac{-\pi}{2}$};
		\node [style=gn] (87) at (-1, -0.75) {};
		\node [style=none] (88) at (0.75, -2.5) {};
		\node [style=none] (89) at (-0.25, -2) {};
		\node [style=rn] (90) at (-1, -1.5) {};
		\node [style=gn] (91) at (-1, -2.25) {};
		\node [style=rn] (92) at (2, -2) {};
		\node [style=none] (93) at (1.75, -2.5) {};
		\node [style=gn] (94) at (2.75, -0.75) {};
		\node [style=none] (95) at (1, -1.5) {$=$};
		\node [style=gn_phase] (96) at (4, -0.75) {$\frac{3\pi}{4}$};
		\node [style=none] (97) at (4.5, -2.5) {};
		\node [style=none] (98) at (2.75, -0.25) {};
		\node [style=none] (99) at (3.5, -2) {};
		\node [style=gn] (100) at (4.25, -2) {};
		\node [style=rn_phase] (101) at (3.5, -2) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (102) at (2.75, -2) {$\frac{-\pi}{2}$};
		\node [style=rn] (103) at (3.75, -1.5) {};
		\node [style=none] (104) at (3.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (0) to (4);
		\draw (6) to (0);
		\draw (0) to (2.center);
		\draw (5.center) to (4);
		\draw (4) to (6);
		\draw (8.center) to (6);
		\draw [bend right=15, looseness=1.00] (19) to (16);
		\draw [bend right=15, looseness=1.00] (15) to (19);
		\draw (19) to (10.center);
		\draw (11.center) to (16);
		\draw (16) to (15);
		\draw (17.center) to (15);
		\draw (12) to (20);
		\draw (21) to (22.center);
		\draw (24) to (26);
		\draw (23.center) to (22.center);
		\draw (21) to (26);
		\draw (24) to (25);
		\draw (25) to (22.center);
		\draw (33.center) to (28);
		\draw (28) to (35);
		\draw (31.center) to (35);
		\draw (24) to (32);
		\draw (28) to (25);
		\draw (26) to (27.center);
		\draw (35) to (30);
		\draw (49) to (39);
		\draw (46.center) to (40.center);
		\draw (49) to (37);
		\draw (37) to (40.center);
		\draw (43.center) to (41);
		\draw (41) to (48);
		\draw (47.center) to (48);
		\draw (49) to (44);
		\draw (41) to (37);
		\draw (39) to (42.center);
		\draw (48) to (38);
		\draw (38) to (39);
		\draw (57) to (60);
		\draw (55.center) to (50.center);
		\draw (57) to (51);
		\draw (51) to (50.center);
		\draw (53.center) to (61);
		\draw (61) to (56);
		\draw (52.center) to (56);
		\draw (57) to (59);
		\draw (61) to (51);
		\draw (60) to (58.center);
		\draw (56) to (62);
		\draw (62) to (60);
		\draw (71) to (72);
		\draw (73.center) to (70.center);
		\draw (66.center) to (68);
		\draw (71) to (64);
		\draw (72) to (65.center);
		\draw (68) to (69);
		\draw (69) to (72);
		\draw (74) to (75);
		\draw (75) to (68);
		\draw (77) to (67.center);
		\draw (77) to (71);
		\draw (76) to (75);
		\draw (76) to (77);
		\draw (76) to (73.center);
		\draw (79) to (85);
		\draw (84.center) to (89.center);
		\draw (79) to (78);
		\draw (85) to (88.center);
		\draw (81) to (85);
		\draw (87) to (83.center);
		\draw (87) to (79);
		\draw (91) to (90);
		\draw (91) to (86);
		\draw (91) to (89.center);
		\draw (90) to (82.center);
		\draw (90) to (87);
		\draw (103) to (100);
		\draw (99.center) to (104.center);
		\draw (103) to (96);
		\draw (100) to (97.center);
		\draw (101) to (100);
		\draw (94) to (98.center);
		\draw (94) to (103);
		\draw (102) to (92);
		\draw (102) to (104.center);
		\draw (92) to (93.center);
		\draw (92) to (94);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbct32.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (-0.75, -0.75) {$\frac{\pi}{4}$};
		\node [style=none] (1) at (-0.75, 1.25) {};
		\node [style=gn_phase] (2) at (-0.75, 0.75) {$\frac{-\pi}{4}$};
		\node [style=rn_phase] (3) at (-0.75, 0) {$\frac{\pi}{2}$};
		\node [style=none] (4) at (-0.75, -1.25) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=none] (7) at (0.75, 1) {};
		\node [style=gn_phase] (8) at (0.75, 0) {$\beta$};
		\node [style=rn_phase] (9) at (0.75, 0.5) {$\alpha$};
		\node [style=rn_phase] (10) at (0.75, -0.5) {$\gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbct32new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (-1.25, 0) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (1) at (-3, 0) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (2) at (1.5, 0) {$\beta$};
		\node [style=rn_phase] (3) at (2, 0) {$\gamma$};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (2.5, 0) {};
		\node [style=rn_phase] (8) at (1, 0) {$\alpha$};
		\node [style=rn_phase] (9) at (-2, 0) {$\frac{\pi}{2}$};
		\node [style=none] (10) at (-3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (5.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbct4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (5.75, -0.5) {$\frac{3\pi}{4}$};
		\node [style=rn_phase] (1) at (-5.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (2) at (-6.75, -0.5) {};
		\node [style=none] (3) at (-5.25, -0.5) {};
		\node [style=none] (4) at (-6, 1.25) {};
		\node [style=rn] (5) at (-5, 0) {};
		\node [style=none] (6) at (-4.25, -1) {};
		\node [style=none] (7) at (-7, -1) {};
		\node [style=gn] (8) at (-6, 0.75) {};
		\node [style=gn] (9) at (-4.5, -0.5) {};
		\node [style=gn_phase] (10) at (-6, -0.5) {$\frac{-\pi}{2}$};
		\node [style=gn_phase] (11) at (-4.75, 0.75) {$\frac{3\pi}{4}$};
		\node [style=none] (12) at (-5.25, -0.5) {};
		\node [style=none] (13) at (-4, 0) {$=$};
		\node [style=rn] (14) at (-3.25, -0.5) {};
		\node [style=rn] (15) at (-2.75, 0.75) {};
		\node [style=none] (16) at (-1.75, -0.5) {};
		\node [style=none] (17) at (0.25, 0) {$=$};
		\node [style=rn_phase] (18) at (-1.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=none] (19) at (-2.75, 1.75) {};
		\node [style=gn_phase] (20) at (-2.5, -0.5) {$\frac{-\pi}{2}$};
		\node [style=rn] (21) at (-0.75, -0.5) {};
		\node [style=rn] (22) at (-1.75, 0.25) {};
		\node [style=none] (23) at (-3.5, -1) {};
		\node [style=none] (24) at (-1.75, -0.5) {};
		\node [style=none] (25) at (0, -1) {};
		\node [style=gn_phase] (26) at (-1.5, 0.75) {$\frac{3\pi}{4}$};
		\node [style=H box] (27) at (-2.25, 0.5) {$H$};
		\node [style=H box] (28) at (-1.25, 0) {$H$};
		\node [style=H box] (29) at (-2.75, 1.25) {$H$};
		\node [style=H box] (30) at (-3, 0.25) {$H$};
		\node [style=H box] (31) at (-0.25, -0.75) {$H$};
		\node [style=H box] (32) at (-1.25, -0.5) {$H$};
		\node [style=rn] (33) at (3.5, -0.5) {};
		\node [style=none] (34) at (3.5, -1.5) {};
		\node [style=H box] (35) at (2.5, -0.5) {$H$};
		\node [style=gn_phase] (36) at (1.75, -0.5) {$\frac{-\pi}{2}$};
		\node [style=none] (37) at (3, -0.5) {};
		\node [style=H box] (38) at (3.5, -1) {$H$};
		\node [style=none] (39) at (1.5, 2.25) {};
		\node [style=none] (40) at (1, -1.5) {};
		\node [style=rn_phase] (41) at (2.75, 0.75) {$\frac{3\pi}{4}$};
		\node [style=rn] (42) at (1.5, 0.75) {};
		\node [style=H box] (43) at (1.5, 1.25) {$H$};
		\node [style=gn_phase] (44) at (3, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (45) at (1, -0.5) {};
		\node [style=gn] (46) at (2.5, 0.25) {};
		\node [style=gn_phase] (47) at (1.25, 0) {$\frac{\pi}{2}$};
		\node [style=gn_phase] (48) at (1.5, 1.75) {$\frac{\pi}{2}$};
		\node [style=rn_phase] (49) at (1, -1) {$\frac{\pi}{2}$};
		\node [style=none] (50) at (4.75, -1.5) {};
		\node [style=gn] (51) at (6, 0.25) {};
		\node [style=gn_phase] (52) at (5.25, 1.75) {$\frac{\pi}{2}$};
		\node [style=rn_phase] (53) at (4.75, -1) {$\pi$};
		\node [style=rn_phase] (54) at (6.25, 0.75) {$\frac{3\pi}{4}$};
		\node [style=none] (55) at (4, 0) {$=$};
		\node [style=rn] (56) at (6.75, -0.5) {};
		\node [style=H box] (57) at (6.75, -1) {$H$};
		\node [style=rn] (58) at (4.75, -0.5) {};
		\node [style=none] (59) at (5.25, 2.25) {};
		\node [style=H box] (60) at (5.25, 1.25) {$H$};
		\node [style=none] (61) at (6.75, -1.5) {};
		\node [style=gn_phase] (62) at (5, 0) {$\frac{\pi}{2}$};
		\node [style=rn] (63) at (5.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (9);
		\draw (3.center) to (12.center);
		\draw (5) to (11);
		\draw (9) to (6.center);
		\draw (1) to (9);
		\draw (8) to (4.center);
		\draw (8) to (5);
		\draw (10) to (2);
		\draw (10) to (12.center);
		\draw (2) to (7.center);
		\draw (2) to (8);
		\draw (22) to (21);
		\draw (16.center) to (24.center);
		\draw (22) to (26);
		\draw (21) to (25.center);
		\draw (18) to (21);
		\draw (15) to (19.center);
		\draw (15) to (22);
		\draw (20) to (14);
		\draw (20) to (24.center);
		\draw (14) to (23.center);
		\draw (14) to (15);
		\draw (46) to (33);
		\draw (46) to (41);
		\draw (33) to (34.center);
		\draw (44) to (33);
		\draw (42) to (39.center);
		\draw (42) to (46);
		\draw (36) to (45);
		\draw (36) to (37.center);
		\draw (45) to (40.center);
		\draw (45) to (42);
		\draw (51) to (56);
		\draw (51) to (54);
		\draw (56) to (61.center);
		\draw (63) to (59.center);
		\draw (63) to (51);
		\draw (58) to (50.center);
		\draw (58) to (63);
		\draw (58) to (56);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbct421.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.25) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=gn_phase] (2) at (0, 0.75) {$\frac{-\pi}{4}$};
		\node [style=rn_phase] (3) at (0, 0) {$\frac{-\pi}{2}$};
		\node [style=gn_phase] (4) at (0, -0.75) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbct421new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=gn_phase] (1) at (0.5, 0) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (2) at (-1, 0) {$\frac{-\pi}{4}$};
		\node [style=rn_phase] (3) at (-0.25, 0) {$\frac{-\pi}{2}$};
		\node [style=none] (4) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbct422.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.25) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=gn_phase] (2) at (0, 0.75) {$\frac{-\pi}{4}$};
		\node [style=rn_phase] (3) at (0, 0) {$\frac{\pi}{2}$};
		\node [style=gn_phase] (4) at (0, -0.75) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbct422new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (0.75, 0) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (1) at (-0.75, 0) {$\frac{-\pi}{4}$};
		\node [style=none] (2) at (1.25, 0) {};
		\node [style=rn_phase] (3) at (0, 0) {$\frac{\pi}{2}$};
		\node [style=none] (4) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbct5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (-5, 4.25) {$\frac{\pi}{2}$};
		\node [style=gn_phase] (1) at (-5.25, 1) {$\frac{\pi}{2}$};
		\node [style=gn] (2) at (-3.25, 4.25) {};
		\node [style=gn_phase] (3) at (-6.75, 1) {$\frac{\pi}{4}$};
		\node [style=rn_phase] (4) at (-6, 1) {$\frac{\pi}{4}$};
		\node [style=none] (5) at (-6, 4.25) {};
		\node [style=none] (6) at (-0.75, 4.25) {};
		\node [style=none] (7) at (-7.25, 1) {};
		\node [style=gn_phase] (8) at (-3.25, 3.75) {$\frac{\pi}{2}$};
		\node [style=gn_phase] (9) at (-2.75, 1.5) {$\frac{3\pi}{4}$};
		\node [style=rn] (10) at (-1.75, 1.5) {};
		\node [style=gn] (11) at (-2.5, 2.25) {};
		\node [style=rn_phase] (12) at (-4.5, 1) {$\pi$};
		\node [style=none] (13) at (-3.25, 4.25) {};
		\node [style=H box] (14) at (-1.25, 1.25) {$H$};
		\node [style=rn] (15) at (-3.75, 1.5) {};
		\node [style=rn] (16) at (-3.25, 2.75) {};
		\node [style=H box] (17) at (-3.25, 3.25) {$H$};
		\node [style=none] (18) at (-0.75, 1) {};
		\node [style=none] (19) at (-4.5, 1) {};
		\node [style=rn_phase] (20) at (-2.25, 2.75) {$\frac{3\pi}{4}$};
		\node [style=gn_phase] (21) at (-3.5, 2) {$\frac{\pi}{2}$};
		\node [style=gn] (22) at (3.25, 4.25) {};
		\node [style=gn] (23) at (4, 2.25) {};
		\node [style=none] (24) at (2, 1) {};
		\node [style=rn] (25) at (4.75, 1.5) {};
		\node [style=none] (26) at (-0.75, 1) {};
		\node [style=gn_phase] (27) at (-0.25, 1) {$\frac{\pi}{4}$};
		\node [style=none] (28) at (3.25, 4.25) {};
		\node [style=gn_phase] (29) at (3, 2) {$\frac{\pi}{2}$};
		\node [style=gn_phase] (30) at (3.25, 3.75) {$\frac{\pi}{2}$};
		\node [style=gn_phase] (31) at (1.5, 4.25) {$\frac{\pi}{2}$};
		\node [style=gn_phase] (32) at (3.75, 1.5) {$\frac{3\pi}{4}$};
		\node [style=H box] (33) at (5.25, 1.25) {$H$};
		\node [style=rn_phase] (34) at (4.25, 2.75) {$\frac{3\pi}{4}$};
		\node [style=gn_phase] (35) at (1.25, 1) {$\frac{\pi}{2}$};
		\node [style=none] (36) at (-0.75, 4.25) {};
		\node [style=H box] (37) at (3.25, 3.25) {$H$};
		\node [style=rn] (38) at (2.75, 1.5) {};
		\node [style=none] (39) at (5.75, 4.25) {};
		\node [style=rn_phase] (40) at (2, 1) {$\pi$};
		\node [style=rn] (41) at (3.25, 2.75) {};
		\node [style=none] (42) at (5.75, 1) {};
		\node [style=rn_phase] (43) at (0.5, 1) {$\frac{\pi}{4}$};
		\node [style=rn] (44) at (-3, -1) {};
		\node [style=rn] (45) at (2.25, -1.5) {};
		\node [style=none] (46) at (-4.25, -3.25) {};
		\node [style=H box] (47) at (4.25, -3) {$H$};
		\node [style=gn_phase] (48) at (-5.75, -3.25) {$\frac{\pi}{4}$};
		\node [style=none] (49) at (-3, -1) {};
		\node [style=gn_phase] (50) at (-3.25, -2.25) {$\frac{\pi}{2}$};
		\node [style=rn_phase] (51) at (3.25, -1.5) {$\frac{3\pi}{4}$};
		\node [style=rn_phase] (52) at (-2, -1.5) {$\frac{3\pi}{4}$};
		\node [style=rn] (53) at (3.75, -2.75) {};
		\node [style=gn_phase] (54) at (-4.25, -3.25) {$\frac{-\pi}{2}$};
		\node [style=none] (55) at (1, -3.25) {};
		\node [style=H box] (56) at (-4, -1) {$H$};
		\node [style=rn] (57) at (1.75, -2.75) {};
		\node [style=rn] (58) at (2.25, -1) {};
		\node [style=gn_phase] (59) at (2, -2.25) {$\frac{\pi}{2}$};
		\node [style=H box] (60) at (3.25, -1) {$H$};
		\node [style=none] (61) at (-0.5, -1) {};
		\node [style=rn_phase] (62) at (-5, -3.25) {$\frac{5\pi}{4}$};
		\node [style=gn_phase] (63) at (2.75, -2.75) {$\frac{3\pi}{4}$};
		\node [style=gn] (64) at (-2.25, -2) {};
		\node [style=none] (65) at (4.75, -3.25) {};
		\node [style=rn] (66) at (-1.5, -2.75) {};
		\node [style=none] (67) at (-6.25, -3.25) {};
		\node [style=none] (68) at (-0.5, -3.25) {};
		\node [style=none] (69) at (4.75, -1) {};
		\node [style=gn_phase] (70) at (-2.5, -2.75) {$\frac{3\pi}{4}$};
		\node [style=none] (71) at (-5.75, -1) {};
		\node [style=gn] (72) at (3, -2) {};
		\node [style=rn] (73) at (-3.5, -2.75) {};
		\node [style=none] (74) at (2.25, -1) {};
		\node [style=none] (75) at (-0.5, -1) {};
		\node [style=rn] (76) at (-3, -1.5) {};
		\node [style=none] (77) at (-0.5, -3.25) {};
		\node [style=none] (78) at (-6.75, -1.5) {$=$};
		\node [style=rn_phase] (79) at (-0.5, -3.25) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (80) at (0.25, -3.25) {$\frac{-\pi}{4}$};
		\node [style=rn_phase] (81) at (1, -3.25) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (5.center);
		\draw (2) to (6.center);
		\draw (11) to (10);
		\draw (11) to (20);
		\draw (10) to (18.center);
		\draw (16) to (13.center);
		\draw (16) to (11);
		\draw (15) to (19.center);
		\draw (15) to (16);
		\draw (15) to (10);
		\draw (22) to (36.center);
		\draw (22) to (39.center);
		\draw (23) to (25);
		\draw (23) to (34);
		\draw (25) to (42.center);
		\draw (41) to (28.center);
		\draw (41) to (23);
		\draw (38) to (24.center);
		\draw (38) to (41);
		\draw (38) to (25);
		\draw (18.center) to (24.center);
		\draw (7.center) to (12);
		\draw (44) to (71.center);
		\draw (44) to (75.center);
		\draw (64) to (66);
		\draw (64) to (52);
		\draw (66) to (77.center);
		\draw (76) to (49.center);
		\draw (76) to (64);
		\draw (73) to (46.center);
		\draw (73) to (76);
		\draw (73) to (66);
		\draw (58) to (61.center);
		\draw (58) to (69.center);
		\draw (72) to (53);
		\draw (72) to (51);
		\draw (53) to (65.center);
		\draw (45) to (74.center);
		\draw (45) to (72);
		\draw (57) to (55.center);
		\draw (57) to (45);
		\draw (57) to (53);
		\draw (77.center) to (55.center);
		\draw (46.center) to (48);
		\draw (67.center) to (54);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbct52.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn_phase] (0) at (-0.75, 0) {$\frac{-\pi}{2}$};
		\node [style=gn_phase] (1) at (-0.75, 0.75) {$\frac{-\pi}{4}$};
		\node [style=none] (2) at (-0.75, -1.25) {};
		\node [style=none] (3) at (-0.75, 1.25) {};
		\node [style=gn_phase] (4) at (-0.75, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn_phase] (5) at (0.5, 0.75) {$-\gamma$};
		\node [style=none] (6) at (-0.25, 0) {$=$};
		\node [style=gn_phase] (7) at (0.5, 0) {$-\beta$};
		\node [style=rn_phase] (8) at (0.5, -0.75) {$-\alpha$};
		\node [style=none] (9) at (0.5, -1.25) {};
		\node [style=none] (10) at (0.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbct52new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=rn_phase] (1) at (1, 0) {$-\gamma$};
		\node [style=gn_phase] (2) at (-2.75, 0) {$\frac{-\pi}{4}$};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (-3.25, 0) {};
		\node [style=rn_phase] (5) at (-2, 0) {$\frac{-\pi}{2}$};
		\node [style=rn_phase] (6) at (2.5, 0) {$-\alpha$};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (3, 0) {};
		\node [style=gn_phase] (9) at (1.75, 0) {$-\beta$};
		\node [style=gn_phase] (10) at (-1.25, 0) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (0.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbct6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn_phase] (0) at (-1, 0.75) {$\frac{3\pi}{4}$};
		\node [style=gn] (1) at (-1.25, 0.25) {};
		\node [style=none] (2) at (-2.75, -1) {};
		\node [style=rn] (3) at (-0.5, -0.5) {};
		\node [style=rn] (4) at (-2.5, -0.5) {};
		\node [style=none] (5) at (-2, 1.25) {};
		\node [style=rn] (6) at (-2, 0.75) {};
		\node [style=gn_phase] (7) at (-2.25, 0) {$\frac{\pi}{2}$};
		\node [style=gn_phase] (8) at (-1.5, -0.5) {$\frac{3\pi}{4}$};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (10) at (0, 0.25) {$=$};
		\node [style=rn] (11) at (1.25, 0.25) {};
		\node [style=H box] (12) at (1.25, 0.75) {$A$};
		\node [style=none] (13) at (1.25, 1.25) {};
		\node [style=none] (14) at (0.75, -0.75) {};
		\node [style=none] (15) at (2.25, -0.75) {};
		\node [style=H box] (16) at (1, -0.25) {$B$};
		\node [style=H box] (17) at (1.75, -0.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (1) to (0);
		\draw (3) to (9.center);
		\draw (6) to (1);
		\draw (4) to (2.center);
		\draw (4) to (6);
		\draw (4) to (3);
		\draw (5.center) to (6);
		\draw (13.center) to (11);
		\draw (11) to (14.center);
		\draw (11) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbct62.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4.75, 2.25) {};
		\node [style=gn_phase] (1) at (-2.5, 1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (2) at (-2, 2.25) {};
		\node [style=rn] (3) at (-2, 1.25) {};
		\node [style=rn_phase] (4) at (-1.5, 2.25) {$\pi$};
		\node [style=gn_phase] (5) at (-4, 1.25) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (6) at (-5.25, 1.25) {$\frac{\pi}{4}$};
		\node [style=none] (7) at (-1, 1.25) {};
		\node [style=rn_phase] (8) at (-1.5, 1.25) {$\pi$};
		\node [style=none] (9) at (-1, 2.25) {};
		\node [style=rn] (10) at (-4.75, 1.25) {};
		\node [style=rn_phase] (11) at (-3.25, 1.25) {$\frac{-\pi}{2}$};
		\node [style=gn_phase] (12) at (-6.5, 1.25) {$\frac{-\pi}{4}$};
		\node [style=none] (13) at (-7, 2.25) {};
		\node [style=rn_phase] (14) at (-5.25, 2.25) {$\pi$};
		\node [style=none] (15) at (-7, 1.25) {};
		\node [style=rn_phase] (16) at (-5.75, 1.25) {$\frac{\pi}{2}$};
		\node [style=none] (17) at (-0.5, 1.75) {$\overset{\ref{pbct32},\ref{pbct52}}{=}$};
		\node [style=gn] (18) at (2.25, 2.25) {};
		\node [style=none] (19) at (6, 1.25) {};
		\node [style=none] (20) at (6, 2.25) {};
		\node [style=rn_phase] (21) at (5.5, 1.25) {$\pi$};
		\node [style=none] (22) at (0, 2.25) {};
		\node [style=rn_phase] (23) at (5.5, 2.25) {$\pi$};
		\node [style=none] (24) at (0, 1.25) {};
		\node [style=rn] (25) at (5, 1.25) {};
		\node [style=none] (26) at (-6.75, -1) {$\overset{S1}{=}$};
		\node [style=rn] (27) at (2.25, 1.25) {};
		\node [style=gn] (28) at (5, 2.25) {};
		\node [style=rn_phase] (29) at (1.5, 2.25) {$\pi$};
		\node [style=rn_phase] (30) at (1.25, 1.25) {$\alpha$};
		\node [style=gn_phase] (31) at (0.75, 1.25) {$\beta$};
		\node [style=rn_phase] (32) at (0.25, 1.25) {$\alpha$};
		\node [style=rn_phase] (33) at (1.75, 1.25) {$\pi$};
		\node [style=rn_phase] (34) at (4.5, 1.25) {$-\alpha$};
		\node [style=gn_phase] (35) at (3.75, 1.25) {$-\beta$};
		\node [style=rn_phase] (36) at (2.75, 1.25) {$-\alpha$};
		\node [style=rn_phase] (37) at (3.25, 1.25) {$\pi$};
		\node [style=rn_phase] (38) at (-5, -0.5) {$\pi$};
		\node [style=gn_phase] (39) at (-5, -1.5) {$\beta$};
		\node [style=rn] (40) at (-4.5, -1.5) {};
		\node [style=gn] (41) at (-4, -0.5) {};
		\node [style=none] (42) at (-1.25, -0.5) {};
		\node [style=rn] (43) at (-3.25, -1.5) {};
		\node [style=rn_phase] (44) at (-5.5, -1.5) {$\alpha$};
		\node [style=rn_phase] (45) at (-1.75, -0.5) {$\pi$};
		\node [style=none] (46) at (-6, -1.5) {};
		\node [style=gn_phase] (47) at (-4, -1.5) {$-\beta$};
		\node [style=rn_phase] (48) at (-1.75, -1.5) {$\pi$};
		\node [style=gn] (49) at (-4, -0.5) {};
		\node [style=none] (50) at (-6, -0.5) {};
		\node [style=none] (51) at (-1.25, -1.5) {};
		\node [style=rn_phase] (52) at (-2.5, -1.5) {$-\alpha$};
		\node [style=gn_phase] (53) at (1, -1.5) {$\beta$};
		\node [style=rn_phase] (54) at (3.5, -1.5) {$\pi$};
		\node [style=none] (55) at (4, -1.5) {};
		\node [style=none] (56) at (4, -0.5) {};
		\node [style=rn_phase] (57) at (3.25, -0.5) {$\pi$};
		\node [style=rn_phase] (58) at (3, -1.5) {$-\alpha$};
		\node [style=rn_phase] (59) at (0.75, -0.5) {$\pi$};
		\node [style=none] (60) at (0, -0.5) {};
		\node [style=gn] (61) at (1.5, -0.5) {};
		\node [style=none] (62) at (0, -1.5) {};
		\node [style=rn_phase] (63) at (0.5, -1.5) {$\alpha$};
		\node [style=gn_phase] (64) at (2.25, -1) {$-\beta$};
		\node [style=none] (65) at (-0.5, -1) {$\overset{B2}{=}$};
		\node [style=gn] (66) at (1.5, -1.5) {};
		\node [style=rn] (67) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (0);
		\draw (0) to (13.center);
		\draw (3) to (2);
		\draw (2) to (9.center);
		\draw (0) to (2);
		\draw (10) to (3);
		\draw (3) to (7.center);
		\draw [in=180, out=0, looseness=1.00] (15.center) to (10);
		\draw (27) to (18);
		\draw (18) to (22.center);
		\draw (25) to (28);
		\draw (28) to (20.center);
		\draw (18) to (28);
		\draw (27) to (25);
		\draw (25) to (19.center);
		\draw [in=180, out=0, looseness=1.00] (24.center) to (27);
		\draw (40) to (49);
		\draw (49) to (50.center);
		\draw (43) to (41);
		\draw (41) to (42.center);
		\draw (49) to (41);
		\draw (40) to (43);
		\draw (43) to (51.center);
		\draw [in=180, out=0, looseness=1.00] (46.center) to (40);
		\draw (61) to (60.center);
		\draw (61) to (56.center);
		\draw (67) to (64);
		\draw (61) to (66);
		\draw (55.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbct6new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -1) {};
		\node [style=rn] (1) at (-2.5, -0.75) {};
		\node [style=none] (2) at (-2.75, -1.25) {};
		\node [style=rn_phase] (3) at (-1, 0.5) {$\frac{3\pi}{4}$};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=rn] (5) at (1.25, 0) {};
		\node [style=gn_phase] (6) at (-1.5, -0.75) {$\frac{3\pi}{4}$};
		\node [style=none] (7) at (0, -1.25) {};
		\node [style=rn] (8) at (-2, 0.5) {};
		\node [style=gn_phase] (9) at (-2.25, -0.25) {$\frac{\pi}{2}$};
		\node [style=none] (10) at (-2, 1) {};
		\node [style=none] (11) at (0.75, -1) {};
		\node [style=gn] (12) at (-1.25, 0) {};
		\node [style=rn] (13) at (-0.5, -0.75) {};
		\node [style=none] (14) at (1.25, 1) {};
		\node [style=gbox] (15) at (1.25, 0.5) {$A$};
		\node [style=gbox] (16) at (1, -0.5) {$B$};
		\node [style=gbox] (17) at (1.75, -0.5) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (13);
		\draw (12) to (3);
		\draw (13) to (7.center);
		\draw (8) to (12);
		\draw (1) to (2.center);
		\draw (1) to (8);
		\draw (1) to (13);
		\draw (10.center) to (8);
		\draw (14.center) to (5);
		\draw (5) to (11.center);
		\draw (5) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbct7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, -1.25) {};
		\node [style=rn] (1) at (2.25, 1) {};
		\node [style=rn_phase] (2) at (0.25, -1.25) {$\frac{\pi}{4}$};
		\node [style=none] (3) at (4, 1) {};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=none] (5) at (2.25, 1) {};
		\node [style=H box] (6) at (3.5, -1.25) {$H$};
		\node [style=none] (7) at (-1.75, -1.25) {};
		\node [style=rn_phase] (8) at (-2.5, -1.25) {$\frac{5\pi}{4}$};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (10) at (1.75, -1.25) {};
		\node [style=none] (11) at (0.25, -1.25) {};
		\node [style=rn_phase] (12) at (1.75, -1.25) {$\frac{\pi}{2}$};
		\node [style=none] (13) at (1.5, 1) {};
		\node [style=H box] (14) at (-2, 1) {$H$};
		\node [style=gn_phase] (15) at (-1.75, -1.25) {$\frac{-\pi}{2}$};
		\node [style=none] (16) at (-3.75, 1) {};
		\node [style=gn_phase] (17) at (1, -1.25) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (18) at (-3.25, -1.25) {$\frac{\pi}{4}$};
		\node [style=none] (19) at (0.25, -1.25) {};
		\node [style=none] (20) at (4, -1.25) {};
		\node [style=rn] (21) at (-1, 1) {};
		\node [style=H box] (22) at (3.25, 1) {$H$};
		\node [style=H box] (23) at (-1.25, -0.5) {$B$};
		\node [style=none] (24) at (0.25, -1.25) {};
		\node [style=none] (25) at (-1, 1) {};
		\node [style=rn] (26) at (-1, 0) {};
		\node [style=none] (27) at (-1.75, -1.25) {};
		\node [style=H box] (28) at (-0.5, -0.5) {$C$};
		\node [style=H box] (29) at (-1, 0.5) {$A$};
		\node [style=H box] (30) at (2, -0.5) {$B$};
		\node [style=none] (31) at (3.5, -1.25) {};
		\node [style=none] (32) at (2.25, 1) {};
		\node [style=rn] (33) at (2.25, 0) {};
		\node [style=none] (34) at (1.75, -1.25) {};
		\node [style=H box] (35) at (2.75, -0.5) {$C$};
		\node [style=H box] (36) at (2.25, 0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21) to (16.center);
		\draw (21) to (4.center);
		\draw (1) to (13.center);
		\draw (1) to (3.center);
		\draw (19.center) to (10.center);
		\draw (7.center) to (18);
		\draw (0.center) to (15);
		\draw (25.center) to (26);
		\draw (26) to (27.center);
		\draw (26) to (24.center);
		\draw (32.center) to (33);
		\draw (33) to (34.center);
		\draw (33) to (31.center);
		\draw (0.center) to (27.center);
		\draw (24.center) to (34.center);
		\draw (20.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbct72.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 4.25) {};
		\node [style=H box] (1) at (1.5, 4.25) {$H$};
		\node [style=none] (2) at (-5.5, 2) {};
		\node [style=H box] (3) at (-2.25, 2.75) {$C$};
		\node [style=H box] (4) at (-3.75, 4.25) {$H$};
		\node [style=gn_phase] (5) at (-3.5, 2) {$\frac{-\pi}{2}$};
		\node [style=none] (6) at (1.75, 2) {};
		\node [style=H box] (7) at (0.25, 2.75) {$B$};
		\node [style=gn_phase] (8) at (-1.5, 2) {$\gamma$};
		\node [style=H box] (9) at (-2.75, 3.75) {$A$};
		\node [style=none] (10) at (2, 4.25) {};
		\node [style=rn] (11) at (-2.75, 3.25) {};
		\node [style=H box] (12) at (-3, 2.75) {$B$};
		\node [style=H box] (13) at (1, 2.75) {$C$};
		\node [style=H box] (14) at (1.75, 2) {$H$};
		\node [style=H box] (15) at (0.5, 3.75) {$A$};
		\node [style=none] (16) at (-3.5, 2) {};
		\node [style=rn_phase] (17) at (-4.25, 2) {$\frac{5\pi}{4}$};
		\node [style=none] (18) at (-1.5, 2) {};
		\node [style=none] (19) at (0, 2) {};
		\node [style=none] (20) at (0, 2) {};
		\node [style=none] (21) at (-3.5, 2) {};
		\node [style=none] (22) at (0.5, 4.25) {};
		\node [style=none] (23) at (-2.75, 4.25) {};
		\node [style=none] (24) at (-2.75, 4.25) {};
		\node [style=rn] (25) at (-2.75, 4.25) {};
		\node [style=none] (26) at (-0.25, 4.25) {};
		\node [style=none] (27) at (-1.5, 2) {};
		\node [style=none] (28) at (2.25, 2) {};
		\node [style=none] (29) at (0.5, 4.25) {};
		\node [style=none] (30) at (-0.25, 4.25) {};
		\node [style=none] (31) at (-1.5, 2) {};
		\node [style=rn] (32) at (0.5, 3.25) {};
		\node [style=gn_phase] (33) at (-5, 2) {$\frac{\pi}{4}$};
		\node [style=rn] (34) at (0.5, 4.25) {};
		\node [style=rn_phase] (35) at (-0.75, 2) {$\beta$};
		\node [style=gn_phase] (36) at (0, 2) {$\alpha$};
		\node [style=H box] (37) at (0, 0.75) {$H$};
		\node [style=none] (38) at (-1.25, 0.75) {};
		\node [style=H box] (39) at (-2.75, -0.25) {$B$};
		\node [style=none] (40) at (-1.25, -0.25) {};
		\node [style=none] (41) at (-2.25, 0.75) {};
		\node [style=rn] (42) at (-2.25, -0.25) {};
		\node [style=gn_phase] (43) at (-3.25, -0.25) {$\frac{-\pi}{2}$};
		\node [style=rn] (44) at (-0.5, 0.75) {};
		\node [style=rn_phase] (45) at (-1.75, -0.25) {$\beta$};
		\node [style=none] (46) at (-5.25, -0.25) {};
		\node [style=none] (47) at (-3.25, -0.25) {};
		\node [style=H box] (48) at (-2.25, 0.25) {$A$};
		\node [style=rn_phase] (49) at (-4, -0.25) {$\frac{5\pi}{4}$};
		\node [style=none] (50) at (-1.25, -0.25) {};
		\node [style=H box] (51) at (0.5, -0.25) {$H$};
		\node [style=none] (52) at (-0.25, -1.5) {};
		\node [style=none] (53) at (1, 0.75) {};
		\node [style=H box] (54) at (0, -0.25) {$C$};
		\node [style=none] (55) at (1, -0.25) {};
		\node [style=gn_phase] (56) at (-1.25, -0.25) {$\pi$};
		\node [style=rn] (57) at (-0.5, -0.25) {};
		\node [style=none] (58) at (-5.25, 0.75) {};
		\node [style=none] (59) at (-0.5, 0.75) {};
		\node [style=none] (60) at (-3.25, -0.25) {};
		\node [style=H box] (61) at (-0.5, 0.25) {$A$};
		\node [style=none] (62) at (-0.5, 0.75) {};
		\node [style=H box] (63) at (-3.25, 0.75) {$H$};
		\node [style=rn] (64) at (-2.25, 0.75) {};
		\node [style=none] (65) at (-2.25, 0.75) {};
		\node [style=gn_phase] (66) at (-4.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=none] (67) at (-1.25, 0.75) {};
		\node [style=none] (68) at (-5.75, 0.25) {$=$};
		\node [style=none] (69) at (1.5, 0) {$=$};
		\node [style=rn] (70) at (5.75, -0.75) {};
		\node [style=none] (71) at (7.5, -0.75) {};
		\node [style=none] (72) at (1.75, -0.75) {};
		\node [style=H box] (73) at (4.75, 0.75) {$H$};
		\node [style=H box] (74) at (4.25, -0.75) {$B$};
		\node [style=rn] (75) at (5.75, 0.75) {};
		\node [style=rn] (76) at (5.75, -0.75) {};
		\node [style=none] (77) at (3.75, -0.75) {};
		\node [style=H box] (78) at (6.25, 0) {$A$};
		\node [style=none] (79) at (3.75, -0.75) {};
		\node [style=none] (80) at (5.75, 0.75) {};
		\node [style=H box] (81) at (5.25, 0.25) {$A$};
		\node [style=none] (82) at (7.5, 0.75) {};
		\node [style=none] (83) at (5.75, 0.75) {};
		\node [style=gn_phase] (84) at (2.25, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (85) at (3.75, -0.75) {$\frac{-\pi}{2}$};
		\node [style=H box] (86) at (6.5, 0.75) {$H$};
		\node [style=H box] (87) at (7, -0.75) {$H$};
		\node [style=H box] (88) at (6.5, -0.75) {$C$};
		\node [style=none] (89) at (1.75, 0.75) {};
		\node [style=none] (90) at (5.75, 0.75) {};
		\node [style=rn_phase] (91) at (3, -0.75) {$\frac{5\pi}{4}$};
		\node [style=gn_phase] (92) at (5.25, -0.25) {$\pi$};
		\node [style=rn_phase] (93) at (4.75, -0.75) {$\beta$};
		\node [style=gn_phase] (94) at (5.25, -0.75) {$\pi$};
		\node [style=none] (95) at (-5.75, 3) {$=$};
		\node [style=gn_phase] (96) at (-3.25, -2.75) {$\frac{-\pi}{2}$};
		\node [style=none] (97) at (-5.25, -2.75) {};
		\node [style=none] (98) at (-3.25, -2.75) {};
		\node [style=none] (99) at (-5.75, -2) {$=$};
		\node [style=H box] (100) at (-2.75, -2.75) {$B$};
		\node [style=rn_phase] (101) at (-2.25, -2.75) {$\beta$};
		\node [style=gn_phase] (102) at (-1.75, -2.75) {$\pi$};
		\node [style=H box] (103) at (-0.75, -2.75) {$H$};
		\node [style=H box] (104) at (-1.25, -2.75) {$C$};
		\node [style=none] (105) at (-3.25, -2.75) {};
		\node [style=rn_phase] (106) at (-4, -2.75) {$\frac{5\pi}{4}$};
		\node [style=none] (107) at (-5.25, -1.5) {};
		\node [style=gn_phase] (108) at (-4.75, -2.75) {$\frac{\pi}{4}$};
		\node [style=none] (109) at (-0.25, -2.75) {};
		\node [style=none] (110) at (-0.25, -1.5) {};
		\node [style=none] (111) at (2.75, -2.75) {};
		\node [style=rn_phase] (112) at (2, -2.75) {$\frac{5\pi}{4}$};
		\node [style=none] (113) at (2.75, -2.75) {};
		\node [style=gn_phase] (114) at (5, -2.75) {$\pi$};
		\node [style=none] (115) at (0.75, -1.5) {};
		\node [style=none] (116) at (7, -1.5) {};
		\node [style=gn_phase] (117) at (1.25, -2.75) {$\frac{\pi}{4}$};
		\node [style=none] (118) at (7, -2.75) {};
		\node [style=gn_phase] (119) at (2.75, -2.75) {$\frac{-\pi}{2}$};
		\node [style=none] (120) at (0.25, -2) {$=$};
		\node [style=none] (121) at (0.75, -2.75) {};
		\node [style=rn_phase] (122) at (4.5, -2.75) {$\beta$};
		\node [style=H box] (123) at (6.5, -2.75) {$H$};
		\node [style=gn_phase] (124) at (3.5, -2.75) {$\frac{-\pi}{2}$};
		\node [style=gn_phase] (125) at (4, -2.75) {$\gamma$};
		\node [style=gn_phase] (126) at (5.5, -2.75) {$\alpha$};
		\node [style=gn_phase] (127) at (6, -2.75) {$\frac{\pi}{2}$};
		\node [style=none] (128) at (-5.25, -3.5) {};
		\node [style=none] (129) at (-5.25, -4.75) {};
		\node [style=none] (130) at (0.25, -3.5) {};
		\node [style=gn_phase] (131) at (-0.75, -4.75) {$\frac{-\pi}{2}$};
		\node [style=gn_phase] (132) at (-4.75, -4.75) {$\frac{\pi}{4}$};
		\node [style=H box] (133) at (-0.25, -4.75) {$H$};
		\node [style=none] (134) at (0.25, -4.75) {};
		\node [style=rn_phase] (135) at (-4, -4.75) {$\frac{5\pi}{4}$};
		\node [style=none] (136) at (-5.75, -4) {$=$};
		\node [style=none] (137) at (-3.25, -4.75) {};
		\node [style=gn_phase] (138) at (-3.25, -4.75) {$\pi$};
		\node [style=rn_phase] (139) at (-2.75, -4.75) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (140) at (-2, -4.75) {$\frac{-\pi}{4}$};
		\node [style=rn_phase] (141) at (-1.5, -4.75) {$\frac{\pi}{2}$};
		\node [style=none] (142) at (4.25, -4.75) {};
		\node [style=none] (143) at (1, -4.75) {};
		\node [style=none] (144) at (4.25, -3.5) {};
		\node [style=none] (145) at (1, -3.5) {};
		\node [style=rn_phase] (146) at (2.25, -4.75) {$\frac{-\pi}{2}$};
		\node [style=none] (147) at (0.5, -4) {$=$};
		\node [style=H box] (148) at (3.75, -4.75) {$H$};
		\node [style=gn_phase] (149) at (1.5, -4.75) {$\frac{-\pi}{2}$};
		\node [style=gn_phase] (150) at (3, -4.75) {$\frac{-\pi}{2}$};
		\node [style=none] (151) at (5, -4.75) {};
		\node [style=none] (152) at (6.25, -4.75) {};
		\node [style=none] (153) at (5, -3.5) {};
		\node [style=none] (154) at (6.25, -3.5) {};
		\node [style=none] (155) at (4.75, -4) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25) to (0.center);
		\draw (25) to (30.center);
		\draw (34) to (26.center);
		\draw (34) to (10.center);
		\draw (27.center) to (20.center);
		\draw (21.center) to (33);
		\draw (2.center) to (5);
		\draw (23.center) to (11);
		\draw (11) to (16.center);
		\draw (11) to (18.center);
		\draw (22.center) to (32);
		\draw (32) to (19.center);
		\draw (32) to (6.center);
		\draw (2.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw (28.center) to (14);
		\draw (64) to (58.center);
		\draw (64) to (38.center);
		\draw (44) to (67.center);
		\draw (44) to (53.center);
		\draw (47.center) to (66);
		\draw (46.center) to (43);
		\draw (65.center) to (42);
		\draw (42) to (60.center);
		\draw (42) to (50.center);
		\draw (59.center) to (57);
		\draw (57) to (40.center);
		\draw (57) to (55.center);
		\draw (46.center) to (60.center);
		\draw (50.center) to (40.center);
		\draw (75) to (89.center);
		\draw (75) to (82.center);
		\draw (77.center) to (84);
		\draw (72.center) to (85);
		\draw [bend right=45, looseness=1.50] (83.center) to (70);
		\draw (70) to (79.center);
		\draw [bend left=45, looseness=1.50] (80.center) to (76);
		\draw (76) to (71.center);
		\draw (72.center) to (79.center);
		\draw (105.center) to (108);
		\draw (97.center) to (96);
		\draw (97.center) to (98.center);
		\draw (107.center) to (110.center);
		\draw (109.center) to (105.center);
		\draw (111.center) to (117);
		\draw (121.center) to (119);
		\draw (121.center) to (113.center);
		\draw (115.center) to (116.center);
		\draw (118.center) to (111.center);
		\draw (137.center) to (132);
		\draw (128.center) to (130.center);
		\draw (134.center) to (137.center);
		\draw (129.center) to (132);
		\draw (145.center) to (144.center);
		\draw (142.center) to (143.center);
		\draw (153.center) to (154.center);
		\draw (152.center) to (151.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbct722.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn_phase] (0) at (-6.5, 1.75) {$\pi$};
		\node [style=gn] (1) at (-5.75, 0.75) {};
		\node [style=gn_phase] (2) at (-6.25, 0.75) {$\beta$};
		\node [style=none] (3) at (-7.25, 0.75) {};
		\node [style=rn_phase] (4) at (-6.75, 0.75) {$\alpha$};
		\node [style=none] (5) at (-4, 1.75) {};
		\node [style=rn] (6) at (-5.75, 1.25) {};
		\node [style=gn] (7) at (-5.75, 1.75) {};
		\node [style=rn_phase] (8) at (-4.5, 0.75) {$\pi$};
		\node [style=rn_phase] (9) at (-5.25, 0.75) {$-\alpha$};
		\node [style=rn_phase] (10) at (-5, 1.75) {$\pi$};
		\node [style=none] (11) at (-4, 0.75) {};
		\node [style=gn_phase] (12) at (-4.5, 1.25) {$-\beta$};
		\node [style=none] (13) at (-7.25, 1.75) {};
		\node [style=rn_phase] (14) at (-3.25, 1.75) {$\pi$};
		\node [style=gn] (15) at (-2.5, 0.75) {};
		\node [style=gn_phase] (16) at (-3, 0.75) {$\beta$};
		\node [style=none] (17) at (-4, 0.75) {};
		\node [style=rn_phase] (18) at (-3.5, 0.75) {$\alpha$};
		\node [style=none] (19) at (-0.75, 1.75) {};
		\node [style=rn] (20) at (-2.5, 1.25) {};
		\node [style=gn] (21) at (-2.5, 1.75) {};
		\node [style=rn_phase] (22) at (-1.25, 0.75) {$\pi$};
		\node [style=rn_phase] (23) at (-2, 0.75) {$-\alpha$};
		\node [style=rn_phase] (24) at (-1.75, 1.75) {$\pi$};
		\node [style=none] (25) at (-0.75, 0.75) {};
		\node [style=gn_phase] (26) at (-1.25, 1.25) {$-\beta$};
		\node [style=none] (27) at (-4, 1.75) {};
		\node [style=rn_phase] (28) at (4.5, 0.75) {$-\alpha$};
		\node [style=rn_phase] (29) at (4.75, 1.75) {$\pi$};
		\node [style=rn_phase] (30) at (5.25, 0.75) {$\pi$};
		\node [style=none] (31) at (5.75, 0.75) {};
		\node [style=rn] (32) at (1.75, 1.25) {};
		\node [style=gn] (33) at (1.75, 0.75) {};
		\node [style=rn_phase] (34) at (0.75, 0.75) {$\alpha$};
		\node [style=none] (35) at (3.5, 0.75) {};
		\node [style=none] (36) at (5.75, 1.75) {};
		\node [style=gn_phase] (37) at (1.25, 0.75) {$\beta$};
		\node [style=gn] (38) at (4, 1.75) {};
		\node [style=none] (39) at (0.25, 0.75) {};
		\node [style=none] (40) at (3.5, 1.75) {};
		\node [style=rn_phase] (41) at (1, 1.75) {$\pi$};
		\node [style=none] (42) at (-7.5, -1.25) {$\overset{\substack{\ref{lem:6b},S1,\\K2}}{=}$ };
		\node [style=gn_phase] (43) at (3.5, 0.75) {$\beta$};
		\node [style=gn] (44) at (1.75, 1.75) {};
		\node [style=gn_phase] (45) at (2.5, 1.25) {$-\beta$};
		\node [style=rn] (46) at (4, 1.25) {};
		\node [style=rn_phase] (47) at (3, 0.75) {$\pi$};
		\node [style=none] (48) at (3.5, 1.75) {};
		\node [style=none] (49) at (0.25, 1.75) {};
		\node [style=none] (50) at (3.5, 0.75) {};
		\node [style=gn] (51) at (4, 0.75) {};
		\node [style=gn_phase] (52) at (5.25, 1.25) {$-\beta$};
		\node [style=none] (53) at (-4.5, -0.75) {};
		\node [style=none] (54) at (-2.75, -1.75) {};
		\node [style=gn] (55) at (-4, -1.75) {};
		\node [style=gn_phase] (56) at (-5.5, -1.25) {$-\beta$};
		\node [style=rn_phase] (57) at (-6.75, -1.75) {$\alpha$};
		\node [style=none] (58) at (-7.25, -0.75) {};
		\node [style=none] (59) at (-4.5, -1.75) {};
		\node [style=none] (60) at (-4.5, -0.75) {};
		\node [style=gn] (61) at (-4, -0.75) {};
		\node [style=rn_phase] (62) at (-3.25, -0.75) {$\pi$};
		\node [style=none] (63) at (-7.25, -1.75) {};
		\node [style=rn] (64) at (-4, -1.25) {};
		\node [style=rn_phase] (65) at (-3.5, -1.75) {$-\alpha$};
		\node [style=gn] (66) at (-6.25, -0.75) {};
		\node [style=none] (67) at (-4.5, -1.75) {};
		\node [style=none] (68) at (-2.75, -0.75) {};
		\node [style=gn] (69) at (-6.25, -1.75) {};
		\node [style=rn_phase] (70) at (-6.75, -0.75) {$\pi$};
		\node [style=gn_phase] (71) at (-3.25, -1.25) {$\beta$};
		\node [style=rn] (72) at (-6.25, -1.25) {};
		\node [style=none] (73) at (0, -0.75) {};
		\node [style=gn_phase] (74) at (-1.75, -1.25) {$-\beta$};
		\node [style=gn] (75) at (-0.75, -0.75) {};
		\node [style=none] (76) at (-1.75, -1.75) {};
		\node [style=none] (77) at (-1.75, -0.75) {};
		\node [style=rn] (78) at (-1.25, -1.25) {};
		\node [style=gn] (79) at (-0.75, -0.75) {};
		\node [style=none] (80) at (0.5, -1.75) {};
		\node [style=rn_phase] (81) at (0, -1.75) {$-\alpha$};
		\node [style=rn] (82) at (-0.25, -1.25) {};
		\node [style=none] (83) at (0.5, -0.75) {};
		\node [style=none] (84) at (0, -1.75) {};
		\node [style=none] (85) at (0, -0.75) {};
		\node [style=none] (86) at (0, -1.75) {};
		\node [style=rn_phase] (87) at (-1.25, -0.75) {$\pi$};
		\node [style=rn_phase] (88) at (-1.25, -1.75) {$\alpha$};
		\node [style=gn_phase] (89) at (0.25, -1.25) {$\beta$};
		\node [style=rn_phase] (90) at (0, -0.75) {$\pi$};
		\node [style=gn] (91) at (-0.75, -1.75) {};
		\node [style=rn_phase] (92) at (3.25, -0.5) {$\pi$};
		\node [style=none] (93) at (1.5, -0.5) {};
		\node [style=none] (94) at (3.75, -0.5) {};
		\node [style=gn_phase] (95) at (1.75, -1.25) {$-\beta$};
		\node [style=rn_phase] (96) at (2, -0.5) {$\pi$};
		\node [style=none] (97) at (3.75, -2) {};
		\node [style=gn_phase] (98) at (3.25, -1.25) {$\beta$};
		\node [style=none] (99) at (1, -1.25) {$\overset{B2}{=}$};
		\node [style=rn_phase] (100) at (2, -2) {$\alpha$};
		\node [style=rn_phase] (101) at (3.25, -2) {$-\alpha$};
		\node [style=none] (102) at (1.5, -2) {};
		\node [style=gn] (103) at (2.5, -2) {};
		\node [style=none] (104) at (3.25, -0.5) {};
		\node [style=none] (105) at (3.25, -0.5) {};
		\node [style=none] (106) at (3.25, -2) {};
		\node [style=gn] (107) at (2.5, -0.5) {};
		\node [style=gn] (108) at (2.5, -0.5) {};
		\node [style=none] (109) at (3.25, -2) {};
		\node [style=rn] (110) at (2.75, -1) {};
		\node [style=gn] (111) at (2.25, -1.25) {};
		\node [style=rn_phase] (112) at (5, -0.5) {$\pi$};
		\node [style=gn] (113) at (5.5, -0.5) {};
		\node [style=gn] (114) at (5.5, -0.5) {};
		\node [style=none] (115) at (6.75, -0.5) {};
		\node [style=none] (116) at (6.75, -2) {};
		\node [style=none] (117) at (4.5, -0.5) {};
		\node [style=none] (118) at (6.25, -2) {};
		\node [style=none] (119) at (6.25, -0.5) {};
		\node [style=gn] (120) at (5.5, -2) {};
		\node [style=rn_phase] (121) at (6.25, -2) {$-\alpha$};
		\node [style=none] (122) at (4, -1.25) {$\overset{S1}{=}$};
		\node [style=none] (123) at (6.25, -0.5) {};
		\node [style=rn_phase] (124) at (5, -2) {$\alpha$};
		\node [style=rn_phase] (125) at (6.25, -0.5) {$\pi$};
		\node [style=none] (126) at (4.5, -2) {};
		\node [style=none] (127) at (6.25, -2) {};
		\node [style=rn] (128) at (5.5, -1.25) {};
		\node [style=gn] (129) at (5, -1.5) {};
		\node [style=none] (130) at (-4.75, -2.75) {};
		\node [style=none] (131) at (-7.5, -3.5) {$\overset{B1,S2}{=}$};
		\node [style=none] (132) at (-7, -2.75) {};
		\node [style=none] (133) at (-5.5, -4.25) {};
		\node [style=rn_phase] (134) at (-5.5, -2.75) {$\pi$};
		\node [style=rn_phase] (135) at (-6.25, -2.75) {$\pi$};
		\node [style=none] (136) at (-7, -4.25) {};
		\node [style=none] (137) at (-5.5, -4.25) {};
		\node [style=rn_phase] (138) at (-6.25, -4.25) {$\alpha$};
		\node [style=none] (139) at (-4.75, -4.25) {};
		\node [style=rn_phase] (140) at (-5.5, -4.25) {$-\alpha$};
		\node [style=none] (141) at (-1.5, -2.75) {};
		\node [style=none] (142) at (-3.75, -2.75) {};
		\node [style=none] (143) at (-2.25, -4.25) {};
		\node [style=none] (144) at (-4.25, -3.5) {$\overset{S1,S2}{=}$};
		\node [style=none] (145) at (-1.5, -4.25) {};
		\node [style=none] (146) at (-3.75, -4.25) {};
		\node [style=none] (147) at (-2.25, -4.25) {};
		\node [style=none] (148) at (-0.25, 1.25) {$\overset{S1}{=}$};
		\node [style=none] (149) at (-2.5, -1.25) {$\overset{S1}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (13.center);
		\draw (7) to (5.center);
		\draw (6) to (12);
		\draw (7) to (1);
		\draw (11.center) to (3.center);
		\draw (21) to (27.center);
		\draw (21) to (19.center);
		\draw (20) to (26);
		\draw (21) to (15);
		\draw (25.center) to (17.center);
		\draw (44) to (49.center);
		\draw (44) to (48.center);
		\draw (32) to (45);
		\draw (44) to (33);
		\draw (50.center) to (39.center);
		\draw (38) to (40.center);
		\draw (38) to (36.center);
		\draw (46) to (52);
		\draw (38) to (51);
		\draw (31.center) to (35.center);
		\draw (66) to (58.center);
		\draw (66) to (53.center);
		\draw (72) to (56);
		\draw (66) to (69);
		\draw (67.center) to (63.center);
		\draw (61) to (60.center);
		\draw (61) to (68.center);
		\draw (64) to (71);
		\draw (61) to (55);
		\draw (54.center) to (59.center);
		\draw (75) to (77.center);
		\draw (75) to (73.center);
		\draw (78) to (74);
		\draw (86.center) to (76.center);
		\draw (79) to (85.center);
		\draw (79) to (83.center);
		\draw (82) to (89);
		\draw (80.center) to (84.center);
		\draw (75) to (78);
		\draw (79) to (82);
		\draw (78) to (91);
		\draw (91) to (82);
		\draw (108) to (93.center);
		\draw (108) to (105.center);
		\draw (109.center) to (102.center);
		\draw (107) to (104.center);
		\draw (107) to (94.center);
		\draw (97.center) to (106.center);
		\draw (111) to (110);
		\draw (95) to (111);
		\draw (111) to (98);
		\draw (108) to (110);
		\draw (110) to (103);
		\draw (113) to (117.center);
		\draw (113) to (119.center);
		\draw (127.center) to (126.center);
		\draw (114) to (123.center);
		\draw (114) to (115.center);
		\draw (116.center) to (118.center);
		\draw (129) to (128);
		\draw (114) to (128);
		\draw (133.center) to (136.center);
		\draw (139.center) to (137.center);
		\draw (128) to (120);
		\draw (132.center) to (130.center);
		\draw (143.center) to (146.center);
		\draw (145.center) to (147.center);
		\draw (142.center) to (141.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbct73.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.5) {$=$};
		\node [style=none] (1) at (-1.75, -1) {};
		\node [style=none] (2) at (-1.75, 0) {};
		\node [style=H box] (3) at (-1.75, -0.5) {$B$};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, -1.25) {};
		\node [style=gn_phase] (6) at (-0.75, -0.25) {$\gamma$};
		\node [style=gn_phase] (7) at (-0.75, -0.75) {$\frac{-\pi}{2}$};
		\node [style=none] (8) at (1.25, 0) {};
		\node [style=gn_phase] (9) at (2.25, -0.75) {$\frac{\pi}{2}$};
		\node [style=none] (10) at (2.25, 0.25) {};
		\node [style=none] (11) at (1.75, -0.5) {$=$};
		\node [style=none] (12) at (1.25, -1) {};
		\node [style=none] (13) at (2.25, -1.25) {};
		\node [style=H box] (14) at (1.25, -0.5) {$C$};
		\node [style=gn_phase] (15) at (2.25, -0.25) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw (12.center) to (8.center);
		\draw (13.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbct8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.25) {};
		\node [style=rn_phase] (1) at (-0.75, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn_phase] (2) at (-0.75, 0) {$\frac{-\pi}{4}$};
		\node [style=none] (3) at (-0.75, -1.25) {};
		\node [style=rn_phase] (4) at (-0.75, 0.75) {$\frac{\pi}{4}$};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=gn_phase] (6) at (0.75, 0.75) {$\gamma$};
		\node [style=rn_phase] (7) at (0.75, 0) {$\beta$};
		\node [style=none] (8) at (0.75, 1.25) {};
		\node [style=gn_phase] (9) at (0.75, -0.75) {$\alpha$};
		\node [style=none] (10) at (0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (10.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbctb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0.5) {};
		\node [style=none] (1) at (-4.5, -0.5) {};
		\node [style=none] (2) at (3, -0.5) {};
		\node [style=gn] (3) at (-4, 0.5) {};
		\node [style=gn_phase] (4) at (-3.5, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn_phase] (5) at (-3.5, 0.5) {$\pi$};
		\node [style=H box] (6) at (-2, -0.5) {$H$};
		\node [style=H box] (7) at (-3, -0.5) {$H$};
		\node [style=gn_phase] (8) at (-1.25, -0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (9) at (-4.5, 0.5) {};
		\node [style=rn] (10) at (-4, -0.5) {};
		\node [style=rn] (11) at (-0.75, -0.5) {};
		\node [style=gn_phase] (12) at (-0.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn_phase] (13) at (-0.25, 0.5) {$\pi$};
		\node [style=gn] (14) at (-0.75, 0.5) {};
		\node [style=gn_phase] (15) at (-2.5, -0.5) {$\frac{\pi}{4}$};
		\node [style=H box] (16) at (0.25, -0.5) {$H$};
		\node [style=H box] (17) at (1.75, -0.5) {$H$};
		\node [style=gn_phase] (18) at (1, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (19) at (2.5, -0.5) {$\frac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (14);
		\draw (14) to (9.center);
		\draw (10) to (3);
		\draw (3) to (0.center);
		\draw (14) to (3);
		\draw (11) to (10);
		\draw (10) to (2.center);
		\draw [in=180, out=0, looseness=1.00] (1.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbctb2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (-4, -0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (1) at (-6.5, -0.5) {};
		\node [style=gn] (2) at (-3.5, 0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=rn_phase] (4) at (-4.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (5) at (-1, -0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (6) at (-6.5, 0.5) {};
		\node [style=gn] (7) at (-6, 0.5) {};
		\node [style=gn_phase] (8) at (-5.5, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (9) at (-6, -0.5) {};
		\node [style=rn_phase] (10) at (-3, -0.5) {$\pi$};
		\node [style=rn_phase] (11) at (-1.75, -0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=rn] (13) at (-3.5, -0.5) {};
		\node [style=gn_phase] (14) at (-2.5, -0.5) {$\frac{\pi}{4}$};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=gn_phase] (16) at (5.75, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (17) at (4.25, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (18) at (2.25, 0.5) {};
		\node [style=none] (19) at (6.25, -0.5) {};
		\node [style=rn] (20) at (3.5, -0.5) {};
		\node [style=none] (21) at (0.5, -0.5) {};
		\node [style=rn_phase] (22) at (2.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (23) at (1.5, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (24) at (3, -0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (25) at (6.25, 1) {};
		\node [style=rn_phase] (26) at (5, -0.5) {$\frac{3\pi}{4}$};
		\node [style=rn] (27) at (1, -0.5) {};
		\node [style=gn] (28) at (2.25, 1) {};
		\node [style=none] (29) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (2);
		\draw (2) to (6.center);
		\draw (9) to (7);
		\draw (7) to (3.center);
		\draw (2) to (7);
		\draw (13) to (9);
		\draw (9) to (12.center);
		\draw [in=180, out=0, looseness=1.00] (1.center) to (13);
		\draw (20) to (18);
		\draw (20) to (27);
		\draw (27) to (19.center);
		\draw [in=180, out=0, looseness=1.00] (21.center) to (20);
		\draw (18) to (27);
		\draw (28) to (25.center);
		\draw (28) to (18);
		\draw (29.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbctb22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.75, 0.75) {};
		\node [style=gn_phase] (1) at (-2.25, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (2) at (2, -0.25) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (3) at (-0.75, -0.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (4) at (-0.25, -0.25) {};
		\node [style=none] (5) at (2.5, -0.25) {};
		\node [style=none] (6) at (2.5, 0.75) {};
		\node [style=gn] (7) at (-0.25, 0.75) {};
		\node [style=none] (8) at (-3.75, 0.75) {};
		\node [style=rn_phase] (9) at (-1.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn_phase] (10) at (1.25, -0.25) {$\frac{-\pi}{4}$};
		\node [style=rn_phase] (11) at (0.5, 0.75) {$\pi$};
		\node [style=none] (12) at (-3.75, -0.25) {};
		\node [style=gn_phase] (13) at (0.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (14) at (-2.75, -0.25) {};
		\node [style=rn_phase] (15) at (-3.25, 0.75) {$\pi$};
		\node [style=rn_phase] (16) at (-3.25, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (7);
		\draw (7) to (8.center);
		\draw (14) to (0);
		\draw (0) to (6.center);
		\draw (7) to (0);
		\draw (4) to (14);
		\draw (14) to (5.center);
		\draw [in=180, out=0, looseness=1.00] (12.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbctb22new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-6.75, -0.5) {$H$};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=gn] (2) at (-4.5, 0.5) {};
		\node [style=gn_phase] (3) at (-5, -0.5) {$\frac{-\pi}{4}$};
		\node [style=H box] (4) at (-5.75, -0.5) {$H$};
		\node [style=H box] (5) at (-3.5, -0.5) {$H$};
		\node [style=gn_phase] (6) at (-4, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn_phase] (7) at (-7.25, 0.5) {$\pi$};
		\node [style=none] (8) at (-8.25, -0.5) {};
		\node [style=H box] (9) at (-2, -0.5) {$H$};
		\node [style=none] (10) at (-0.75, -0.5) {};
		\node [style=gn] (11) at (-7.75, 0.5) {};
		\node [style=rn_phase] (12) at (-4, 0.5) {$\pi$};
		\node [style=none] (13) at (-8.25, 0.5) {};
		\node [style=gn_phase] (14) at (-6.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (15) at (-7.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (16) at (-7.75, -0.5) {};
		\node [style=rn] (17) at (-4.5, -0.5) {};
		\node [style=gn_phase] (18) at (-2.75, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (19) at (-1.25, -0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (20) at (0, 0) {$\overset{H}{=}$};
		\node [style=rn_phase] (21) at (2.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=none] (22) at (6.75, -0.5) {};
		\node [style=rn_phase] (23) at (1, 0.5) {$\pi$};
		\node [style=rn_phase] (24) at (4.75, 0.5) {$\pi$};
		\node [style=rn_phase] (25) at (5.5, -0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (26) at (6.75, 0.5) {};
		\node [style=gn_phase] (27) at (6.25, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (28) at (1.5, 0.5) {};
		\node [style=gn_phase] (29) at (2, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (30) at (3.5, -0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (31) at (0.5, -0.5) {};
		\node [style=rn_phase] (32) at (1, -0.5) {$\pi$};
		\node [style=rn] (33) at (1.5, -0.5) {};
		\node [style=gn] (34) at (4, 0.5) {};
		\node [style=gn_phase] (35) at (4.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (36) at (4, -0.5) {};
		\node [style=none] (37) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (2);
		\draw (2) to (13.center);
		\draw (16) to (11);
		\draw (11) to (1.center);
		\draw (2) to (11);
		\draw (17) to (16);
		\draw (16) to (10.center);
		\draw [in=180, out=0, looseness=1.00] (8.center) to (17);
		\draw (36) to (34);
		\draw (34) to (37.center);
		\draw (33) to (28);
		\draw (28) to (26.center);
		\draw (34) to (28);
		\draw (36) to (33);
		\draw (33) to (22.center);
		\draw [in=180, out=0, looseness=1.00] (31.center) to (36);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbctb3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-6.25, 2.5) {};
		\node [style=gn_phase] (1) at (-5.5, 1.5) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (2) at (-7, 1.5) {$\frac{\pi}{4}$};
		\node [style=rn] (3) at (-7.5, 1.5) {};
		\node [style=rn] (4) at (-5, 1.5) {};
		\node [style=none] (5) at (-8, 1) {};
		\node [style=none] (6) at (-6.25, 3) {};
		\node [style=rn_phase] (7) at (-6.25, 1.5) {$\frac{\pi}{4}$};
		\node [style=none] (8) at (-4.5, 1) {};
		\node [style=none] (9) at (-4, 2.25) {$=$};
		\node [style=none] (10) at (-3.5, 1) {};
		\node [style=rn_phase] (11) at (-1.75, 1.5) {$\frac{\pi}{4}$};
		\node [style=none] (12) at (0, 1) {};
		\node [style=rn] (13) at (-3, 1.5) {};
		\node [style=rn] (14) at (-0.5, 1.5) {};
		\node [style=gn_phase] (15) at (-2.5, 1.5) {$\frac{\pi}{4}$};
		\node [style=none] (16) at (-1.75, 3) {};
		\node [style=gn] (17) at (-1.75, 2.5) {};
		\node [style=gn_phase] (18) at (-1.25, 1) {$\frac{-\pi}{4}$};
		\node [style=gn] (19) at (-1, 1.5) {};
		\node [style=gn] (20) at (2.75, 2.5) {};
		\node [style=none] (21) at (2.75, 3) {};
		\node [style=none] (22) at (1, 1) {};
		\node [style=gn_phase] (23) at (3.5, 1) {$\frac{-\pi}{4}$};
		\node [style=none] (24) at (0.5, 2.25) {$=$};
		\node [style=gn_phase] (25) at (2, 1.5) {$\frac{\pi}{4}$};
		\node [style=rn] (26) at (1.5, 1.5) {};
		\node [style=rn_phase] (27) at (2.75, 1.5) {$\frac{\pi}{4}$};
		\node [style=rn] (28) at (4, 1.5) {};
		\node [style=rn] (29) at (3.5, 1.5) {};
		\node [style=gn] (30) at (4, 2.25) {};
		\node [style=gn] (31) at (3.5, 2.25) {};
		\node [style=none] (32) at (4.5, 1.25) {};
		\node [style=none] (33) at (-5.25, -2) {};
		\node [style=none] (34) at (-6.75, -1.5) {};
		\node [style=gn_phase] (35) at (-7.5, -1.5) {$\frac{\pi}{4}$};
		\node [style=rn] (36) at (-8, -1.5) {};
		\node [style=none] (37) at (-8, -2) {};
		\node [style=gn] (38) at (-6.75, -0.5) {};
		\node [style=none] (39) at (-6.75, 0) {};
		\node [style=rn_phase] (40) at (-6.75, -1.5) {$\frac{\pi}{4}$};
		\node [style=none] (41) at (-8.25, -0.75) {$=$};
		\node [style=gn_phase] (42) at (-5.75, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (43) at (-6.75, -0.5) {};
		\node [style=rn] (44) at (-6, -1) {};
		\node [style=gn] (45) at (-5.5, -1.5) {};
		\node [style=gn] (46) at (-2.5, -0.5) {};
		\node [style=rn] (47) at (-3.75, -1.5) {};
		\node [style=none] (48) at (-4.5, -0.75) {$=$};
		\node [style=gn] (49) at (-2.5, -0.5) {};
		\node [style=rn_phase] (50) at (-2, -1.5) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (51) at (-1.5, -0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (52) at (-4.25, -2) {};
		\node [style=rn] (53) at (-1.75, -1) {};
		\node [style=none] (54) at (-2.5, 0) {};
		\node [style=gn_phase] (55) at (-3, -2) {$\frac{\pi}{4}$};
		\node [style=gn] (56) at (-1.25, -1.5) {};
		\node [style=rn] (57) at (-2.5, -1.5) {};
		\node [style=none] (58) at (-1, -2) {};
		\node [style=gn] (59) at (-3, -1.5) {};
		\node [style=gn_phase] (60) at (2.25, -0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (61) at (-0.5, -0.75) {$=$};
		\node [style=none] (62) at (1.25, 0) {};
		\node [style=none] (63) at (0, -2) {};
		\node [style=rn_phase] (64) at (1.25, -1.75) {$\frac{\pi}{4}$};
		\node [style=rn] (65) at (1.75, -1) {};
		\node [style=gn] (66) at (2.25, -1.75) {};
		\node [style=gn] (67) at (1.25, -0.5) {};
		\node [style=gn_phase] (68) at (0.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=none] (69) at (2.5, -2) {};
		\node [style=gn] (70) at (1.25, -0.5) {};
		\node [style=rn] (71) at (0.75, -1) {};
		\node [style=gn] (72) at (0.25, -1.75) {};
		\node [style=rn] (73) at (4.75, -0.5) {};
		\node [style=none] (74) at (3.75, -2.75) {};
		\node [style=none] (75) at (4.75, 0.5) {};
		\node [style=gn] (76) at (4.25, -1) {};
		\node [style=rn] (77) at (5.75, -1.75) {};
		\node [style=rn_phase] (78) at (5.75, -0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (79) at (3, -0.75) {$=$};
		\node [style=none] (80) at (5.75, -2.75) {};
		\node [style=rn_phase] (81) at (3.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (82) at (3.75, -1.75) {};
		\node [style=gn] (83) at (5.25, -1) {};
		\node [style=gn_phase] (84) at (4.75, -1.75) {$\frac{\pi}{4}$};
		\node [style=H box] (85) at (5.75, -2.25) {$H$};
		\node [style=H box] (86) at (3.75, -2.25) {$H$};
		\node [style=H box] (87) at (4.75, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (4) to (3);
		\draw (3) to (5.center);
		\draw (0) to (3);
		\draw (6.center) to (0);
		\draw (4) to (8.center);
		\draw (14) to (17);
		\draw (14) to (13);
		\draw (13) to (10.center);
		\draw (17) to (13);
		\draw (16.center) to (17);
		\draw (14) to (12.center);
		\draw (18) to (19);
		\draw (26) to (22.center);
		\draw (20) to (26);
		\draw (21.center) to (20);
		\draw (28) to (30);
		\draw (29) to (30);
		\draw (28) to (31);
		\draw (30) to (32.center);
		\draw (31) to (29);
		\draw (31) to (20);
		\draw (28) to (23);
		\draw (29) to (26);
		\draw (36) to (37.center);
		\draw (38) to (36);
		\draw (39.center) to (38);
		\draw (44) to (45);
		\draw (34.center) to (45);
		\draw (44) to (43);
		\draw (45) to (33.center);
		\draw (43) to (34.center);
		\draw (43) to (38);
		\draw (44) to (42);
		\draw (34.center) to (36);
		\draw (47) to (52.center);
		\draw (49) to (47);
		\draw (54.center) to (49);
		\draw (53) to (56);
		\draw (57) to (56);
		\draw (53) to (46);
		\draw (56) to (58.center);
		\draw (46) to (57);
		\draw (46) to (49);
		\draw (53) to (51);
		\draw (57) to (47);
		\draw (55) to (59);
		\draw (62.center) to (67);
		\draw (65) to (66);
		\draw (65) to (70);
		\draw (66) to (69.center);
		\draw (70) to (67);
		\draw (65) to (60);
		\draw (72) to (71);
		\draw (71) to (68);
		\draw (71) to (70);
		\draw (72) to (63.center);
		\draw (72) to (64);
		\draw (64) to (66);
		\draw (83) to (77);
		\draw (83) to (73);
		\draw (77) to (80.center);
		\draw (83) to (78);
		\draw (82) to (76);
		\draw (76) to (81);
		\draw (76) to (73);
		\draw (82) to (74.center);
		\draw (82) to (84);
		\draw (84) to (77);
		\draw (75.center) to (73);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbctb32.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.25) {};
		\node [style=rn_phase] (1) at (0.75, -0.5) {$\gamma$};
		\node [style=rn_phase] (2) at (0.75, 0.5) {$\alpha$};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (0.75, 1) {};
		\node [style=none] (5) at (-0.75, 1.25) {};
		\node [style=gn_phase] (6) at (0.75, 0) {$\beta$};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=gn_phase] (8) at (-0.75, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn_phase] (9) at (-0.75, 0) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (10) at (-0.75, -0.75) {$\frac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw (4.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbctb32new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=gn_phase] (2) at (1.5, 0) {$\beta$};
		\node [style=rn_phase] (3) at (1, 0) {$\alpha$};
		\node [style=gn_phase] (4) at (-1.25, 0) {$\frac{-\pi}{4}$};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (2.5, 0) {};
		\node [style=rn_phase] (7) at (-2, 0) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (8) at (-2.75, 0) {$\frac{\pi}{4}$};
		\node [style=rn_phase] (9) at (2, 0) {$\gamma$};
		\node [style=none] (10) at (-3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (0.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbctb4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 3) {};
		\node [style=gn] (1) at (-4.5, 3) {};
		\node [style=gn_phase] (2) at (-0.75, 0.75) {$\frac{-\pi}{4}$};
		\node [style=rn_phase] (3) at (-1.5, 0.75) {$\frac{3\pi}{4}$};
		\node [style=gn_phase] (4) at (-2.25, 0.75) {$\frac{-\pi}{4}$};
		\node [style=none] (5) at (0, 3) {};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=rn] (7) at (-5.5, 0.75) {};
		\node [style=H box] (8) at (-3, 0.75) {$H$};
		\node [style=rn] (9) at (-3.5, 0.75) {};
		\node [style=rn_phase] (10) at (-3.5, 2) {$\frac{-\pi}{4}$};
		\node [style=rn] (11) at (-4.5, 2) {};
		\node [style=rn_phase] (12) at (-5.5, 2) {$\frac{\pi}{4}$};
		\node [style=none] (13) at (-6.5, 0.75) {};
		\node [style=H box] (14) at (-4.5, 2.5) {$H$};
		\node [style=gn] (15) at (-5, 1.5) {};
		\node [style=gn_phase] (16) at (-4.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=H box] (17) at (-6, 0.75) {$H$};
		\node [style=gn] (18) at (-4, 1.5) {};
		\node [style=none] (19) at (-4.5, 3) {};
		\node [style=rn] (20) at (3, 0.75) {};
		\node [style=rn] (21) at (2, 2) {};
		\node [style=gn] (22) at (2, 3) {};
		\node [style=none] (23) at (0, 0.75) {};
		\node [style=H box] (24) at (2, 2.5) {$H$};
		\node [style=gn_phase] (25) at (2, 0.75) {$\frac{\pi}{4}$};
		\node [style=H box] (26) at (3.5, 0.75) {$H$};
		\node [style=none] (27) at (2, 3) {};
		\node [style=rn] (28) at (1, 0.75) {};
		\node [style=rn_phase] (29) at (3, 2) {$\frac{-\pi}{4}$};
		\node [style=gn] (30) at (2.5, 1.5) {};
		\node [style=none] (31) at (6.5, 3) {};
		\node [style=none] (32) at (6.5, 0.75) {};
		\node [style=gn_phase] (33) at (4.25, 0.75) {$\frac{-\pi}{4}$};
		\node [style=H box] (34) at (0.5, 0.75) {$H$};
		\node [style=none] (35) at (0, 3) {};
		\node [style=rn_phase] (36) at (5, 0.75) {$\frac{3\pi}{4}$};
		\node [style=rn_phase] (37) at (1, 2) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (38) at (5.75, 0.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (39) at (1.5, 1.5) {};
		\node [style=none] (40) at (-7.25, -2) {$=$};
		\node [style=rn] (41) at (-3.75, -2.5) {};
		\node [style=rn] (42) at (-4.75, -1.25) {};
		\node [style=rn] (43) at (-4.75, -0.5) {};
		\node [style=none] (44) at (-6.75, -2.5) {};
		\node [style=none] (45) at (-1.25, -2.5) {};
		\node [style=gn] (46) at (-0.5, -1.75) {};
		\node [style=none] (47) at (0, -0.5) {};
		\node [style=rn_phase] (48) at (-3.75, -1.25) {$\frac{-\pi}{4}$};
		\node [style=none] (49) at (4.5, -0.5) {};
		\node [style=gn] (50) at (0.5, -1.75) {};
		\node [style=rn] (51) at (1, -2.5) {};
		\node [style=none] (52) at (-1.25, -0.5) {};
		\node [style=none] (53) at (-1.25, -2.5) {};
		\node [style=H box] (54) at (4, -2.5) {$H$};
		\node [style=rn_phase] (55) at (-5.75, -1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (56) at (-5.25, -1.75) {};
		\node [style=rn] (57) at (-1, -2.5) {};
		\node [style=rn_phase] (58) at (1, -1.25) {$\frac{-\pi}{4}$};
		\node [style=H box] (59) at (-5.5, -0.5) {$H$};
		\node [style=gn_phase] (60) at (0, -2.5) {$\frac{\pi}{4}$};
		\node [style=rn] (61) at (0, -0.5) {};
		\node [style=gn_phase] (62) at (-4.75, -2.5) {$\frac{\pi}{4}$};
		\node [style=rn_phase] (63) at (-1, -1.25) {$\frac{\pi}{4}$};
		\node [style=none] (64) at (-4.75, -0.5) {};
		\node [style=rn] (65) at (-5.75, -2.5) {};
		\node [style=none] (66) at (4.5, -2.5) {};
		\node [style=H box] (67) at (0.75, -0.5) {$H$};
		\node [style=gn] (68) at (-4.25, -1.75) {};
		\node [style=rn_phase] (69) at (-3.25, -2.5) {$\frac{-\pi}{4}$};
		\node [style=H box] (70) at (-6.25, -2.5) {$H$};
		\node [style=none] (71) at (-6.75, -0.5) {};
		\node [style=none] (72) at (-1.25, -0.5) {};
		\node [style=rn] (73) at (0, -1.25) {};
		\node [style=gn_phase] (74) at (-2.5, -2.5) {$\frac{3\pi}{4}$};
		\node [style=rn_phase] (75) at (-1.75, -2.5) {$\frac{-\pi}{4}$};
		\node [style=rn_phase] (76) at (1.75, -2.5) {$\frac{-\pi}{4}$};
		\node [style=rn_phase] (77) at (3.25, -2.5) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (78) at (2.5, -2.5) {$\frac{3\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (5.center);
		\draw (0.center) to (1);
		\draw (18) to (9);
		\draw (18) to (11);
		\draw (9) to (6.center);
		\draw (18) to (10);
		\draw (7) to (15);
		\draw (15) to (12);
		\draw (15) to (11);
		\draw (7) to (13.center);
		\draw (7) to (16);
		\draw (16) to (9);
		\draw (19.center) to (11);
		\draw (22) to (31.center);
		\draw (35.center) to (22);
		\draw (30) to (20);
		\draw (30) to (21);
		\draw (20) to (32.center);
		\draw (30) to (29);
		\draw (28) to (39);
		\draw (39) to (37);
		\draw (39) to (21);
		\draw (28) to (23.center);
		\draw (28) to (25);
		\draw (25) to (20);
		\draw (27.center) to (21);
		\draw (43) to (52.center);
		\draw (71.center) to (43);
		\draw (68) to (41);
		\draw (68) to (42);
		\draw (41) to (53.center);
		\draw (68) to (48);
		\draw (65) to (56);
		\draw (56) to (55);
		\draw (56) to (42);
		\draw (65) to (44.center);
		\draw (65) to (62);
		\draw (62) to (41);
		\draw (64.center) to (42);
		\draw (61) to (49.center);
		\draw (72.center) to (61);
		\draw (50) to (51);
		\draw (50) to (73);
		\draw (51) to (66.center);
		\draw (50) to (58);
		\draw (57) to (46);
		\draw (46) to (63);
		\draw (46) to (73);
		\draw (57) to (45.center);
		\draw (57) to (60);
		\draw (60) to (51);
		\draw (47.center) to (73);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbctb421.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=rn_phase] (2) at (0, 0) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (3) at (0, -0.75) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (4) at (0, 0.75) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbctb421new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=gn_phase] (1) at (-0.75, 0) {$\frac{\pi}{4}$};
		\node [style=none] (2) at (1.25, 0) {};
		\node [style=rn_phase] (3) at (0, 0) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (4) at (0.75, 0) {$\frac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbctb422.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn_phase] (0) at (0, 0) {$\frac{\pi}{4}$};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=gn_phase] (2) at (0, -0.75) {$\frac{-\pi}{4}$};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=gn_phase] (4) at (0, 0.75) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbctb422new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=gn_phase] (1) at (-0.75, 0) {$\frac{\pi}{4}$};
		\node [style=rn_phase] (2) at (0, 0) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (3) at (0.75, 0) {$\frac{-\pi}{4}$};
		\node [style=none] (4) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbctb5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -1.25) {};
		\node [style=rn] (1) at (-2.5, -0.75) {};
		\node [style=rn] (2) at (-0.5, -0.75) {};
		\node [style=rn_phase] (3) at (-0.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (4) at (-1.5, 0.5) {};
		\node [style=rn_phase] (5) at (-2.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (6) at (-2.75, -1.25) {};
		\node [style=gn] (7) at (-2, 0) {};
		\node [style=gn_phase] (8) at (-1.5, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (9) at (-1, 0) {};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=rn] (12) at (1, 0.25) {};
		\node [style=none] (13) at (1, 1.25) {};
		\node [style=none] (14) at (2, -0.75) {};
		\node [style=gbox] (15) at (1, 0.75) {$a_1$};
		\node [style=none] (16) at (0.5, -0.75) {};
		\node [style=gbox] (17) at (0.75, -0.25) {$a_2$};
		\node [style=gbox] (18) at (1.5, -0.25) {$a_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (2);
		\draw (9) to (4);
		\draw (2) to (0.center);
		\draw (9) to (3);
		\draw (1) to (7);
		\draw (7) to (5);
		\draw (7) to (4);
		\draw (1) to (6.center);
		\draw (1) to (8);
		\draw (8) to (2);
		\draw (10.center) to (4);
		\draw (13.center) to (12);
		\draw (12) to (16.center);
		\draw (12) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbctb52.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.25) {};
		\node [style=gn_phase] (1) at (-0.5, -0.75) {$\frac{-\pi}{4}$};
		\node [style=rn_phase] (2) at (-0.5, 0) {$\frac{-\pi}{4}$};
		\node [style=none] (3) at (-0.5, -1.25) {};
		\node [style=gn_phase] (4) at (-0.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (5) at (0.5, 0) {$-\beta$};
		\node [style=none] (6) at (0.5, -1.25) {};
		\node [style=rn_phase] (7) at (0.5, -0.75) {$-\alpha$};
		\node [style=rn_phase] (8) at (0.5, 0.75) {$-\gamma$};
		\node [style=none] (9) at (0.5, 1.25) {};
		\node [style=none] (10) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (9.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbctb52new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=gn_phase] (2) at (-1, 0) {$\frac{-\pi}{4}$};
		\node [style=rn_phase] (3) at (1, 0) {$-\gamma$};
		\node [style=gn_phase] (4) at (-2.5, 0) {$\frac{\pi}{4}$};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=rn_phase] (7) at (-1.75, 0) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (8) at (1.75, 0) {$-\beta$};
		\node [style=none] (9) at (-3, 0) {};
		\node [style=rn_phase] (10) at (2.5, 0) {$-\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (1.center);
		\draw (5.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbctb62-reduced.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-6.5, 0.25) {};
		\node [style=gn_phase] (1) at (-1.75, -0.25) {$\frac{-\pi}{4}$};
		\node [style=none] (2) at (-7.25, -0.25) {};
		\node [style=rn_phase] (3) at (-2.5, -0.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (4) at (-4, -0.25) {};
		\node [style=rn_phase] (5) at (-7, 0.25) {$\pi$};
		\node [style=none] (6) at (-1.25, 0.25) {};
		\node [style=none] (7) at (-7.25, 0.25) {};
		\node [style=gn_phase] (8) at (-3.25, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (9) at (-6, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (10) at (-4.5, -0.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (11) at (-4, 0.25) {};
		\node [style=rn_phase] (12) at (-3.25, 0.25) {$\pi$};
		\node [style=none] (13) at (-1.25, -0.25) {};
		\node [style=rn_phase] (14) at (-7, -0.25) {$\pi$};
		\node [style=rn] (15) at (-6.5, -0.25) {};
		\node [style=rn_phase] (16) at (-5.25, -0.25) {$\frac{\pi}{4}$};
		\node [style=none] (17) at (0, 0) {$\overset{\ref{pbctb32},\ref{pbctb52}, S1, S3, S1, B2}{=}$};
		\node [style=gn_phase] (18) at (3.25, -0.5) {$-\beta$};
		\node [style=gn] (19) at (2.5, 0.5) {};
		\node [style=none] (20) at (4.25, 0.5) {};
		\node [style=rn_phase] (21) at (2, -0.5) {$\alpha$};
		\node [style=rn_phase] (22) at (3.25, 0.5) {$\pi$};
		\node [style=rn_phase] (23) at (3.75, -0.5) {$-\alpha$};
		\node [style=gn] (24) at (2.5, 0.5) {};
		\node [style=rn_phase] (25) at (1.5, -0.5) {$\pi$};
		\node [style=gn] (26) at (2.5, -0.5) {};
		\node [style=none] (27) at (4.25, -0.5) {};
		\node [style=rn_phase] (28) at (2, 0.5) {$\pi$};
		\node [style=none] (29) at (1.25, 0.5) {};
		\node [style=none] (30) at (1.25, -0.5) {};
		\node [style=gn_phase] (31) at (3, 0) {$\beta$};
		\node [style=rn] (32) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (11);
		\draw (11) to (7.center);
		\draw (15) to (0);
		\draw (0) to (6.center);
		\draw (11) to (0);
		\draw (4) to (15);
		\draw (15) to (13.center);
		\draw [in=180, out=0, looseness=1.00] (2.center) to (4);
		\draw (19) to (29.center);
		\draw (24) to (20.center);
		\draw (19) to (24);
		\draw (27.center) to (30.center);
		\draw (24) to (26);
		\draw (32) to (31);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbctb62.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-6.25, 1.75) {};
		\node [style=gn_phase] (1) at (-1.5, 0.75) {$\frac{-\pi}{4}$};
		\node [style=none] (2) at (-7.25, 0.75) {};
		\node [style=rn_phase] (3) at (-2.25, 0.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (4) at (-3.75, 0.75) {};
		\node [style=rn_phase] (5) at (-6.75, 1.75) {$\pi$};
		\node [style=none] (6) at (-1, 1.75) {};
		\node [style=none] (7) at (-7.25, 1.75) {};
		\node [style=gn_phase] (8) at (-3, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (9) at (-5.75, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (10) at (-4.25, 0.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (11) at (-3.75, 1.75) {};
		\node [style=rn_phase] (12) at (-3, 1.75) {$\pi$};
		\node [style=none] (13) at (-1, 0.75) {};
		\node [style=rn_phase] (14) at (-6.75, 0.75) {$\pi$};
		\node [style=rn] (15) at (-6.25, 0.75) {};
		\node [style=rn_phase] (16) at (-5, 0.75) {$\frac{\pi}{4}$};
		\node [style=none] (17) at (-0.5, 1.25) {$\overset{\ref{pbctb32},\ref{pbctb52}}{=}$};
		\node [style=rn_phase] (18) at (1.5, 0.75) {$\alpha$};
		\node [style=gn_phase] (19) at (2, 0.75) {$\beta$};
		\node [style=rn_phase] (20) at (0.5, 1.75) {$\pi$};
		\node [style=none] (21) at (6.5, 1.75) {};
		\node [style=none] (22) at (0, 0.75) {};
		\node [style=rn_phase] (23) at (0.5, 0.75) {$\pi$};
		\node [style=rn] (24) at (3.5, 0.75) {};
		\node [style=gn] (25) at (1, 1.75) {};
		\node [style=gn] (26) at (3.5, 1.75) {};
		\node [style=none] (27) at (6.5, 0.75) {};
		\node [style=none] (28) at (0, 1.75) {};
		\node [style=rn] (29) at (1, 0.75) {};
		\node [style=none] (30) at (-7.25, -1) {$\overset{S1,S3}{=}$   };
		\node [style=rn_phase] (31) at (4.25, 1.75) {$\pi$};
		\node [style=rn_phase] (32) at (2.5, 0.75) {$\alpha$};
		\node [style=rn_phase] (33) at (3, 0.75) {$\pi$};
		\node [style=gn_phase] (34) at (5.25, 0.75) {$-\beta$};
		\node [style=rn_phase] (35) at (4.5, 0.75) {$-\alpha$};
		\node [style=rn_phase] (36) at (6, 0.75) {$-\alpha$};
		\node [style=rn_phase] (37) at (4, 0.75) {$\pi$};
		\node [style=gn] (38) at (-4.75, -0.5) {};
		\node [style=rn_phase] (39) at (-6.25, -0.5) {$\pi$};
		\node [style=gn_phase] (40) at (-4.25, -1.5) {$-\beta$};
		\node [style=none] (41) at (-7, -1.5) {};
		\node [style=gn_phase] (42) at (-5.25, -1.5) {$\beta$};
		\node [style=rn_phase] (43) at (-4.25, -0.5) {$\pi$};
		\node [style=rn] (44) at (-4.75, -1.5) {};
		\node [style=none] (45) at (-7, -0.5) {};
		\node [style=rn] (46) at (-5.75, -1.5) {};
		\node [style=rn_phase] (47) at (-6.25, -1.5) {$\alpha$};
		\node [style=none] (48) at (-3, -1.5) {};
		\node [style=rn_phase] (49) at (-3.5, -1.5) {$-\alpha$};
		\node [style=gn] (50) at (-5.75, -0.5) {};
		\node [style=none] (51) at (-3, -0.5) {};
		\node [style=rn_phase] (52) at (-6.75, -1.5) {$\pi$};
		\node [style=gn_phase] (53) at (0.75, -1.5) {$-\beta$};
		\node [style=none] (54) at (-2, -1.5) {};
		\node [style=rn] (55) at (0.25, -1.5) {};
		\node [style=rn_phase] (56) at (0.75, -0.5) {$\pi$};
		\node [style=rn_phase] (57) at (-1.25, -1.5) {$\alpha$};
		\node [style=none] (58) at (-2, -0.5) {};
		\node [style=rn_phase] (59) at (1.5, -1.5) {$-\alpha$};
		\node [style=none] (60) at (2, -0.5) {};
		\node [style=gn] (61) at (-0.25, -0.5) {};
		\node [style=gn_phase] (62) at (-0.25, -2) {$\beta$};
		\node [style=rn_phase] (63) at (-1.75, -1.5) {$\pi$};
		\node [style=rn] (64) at (-0.75, -1.5) {};
		\node [style=none] (65) at (2, -1.5) {};
		\node [style=gn] (66) at (-0.25, -0.5) {};
		\node [style=rn_phase] (67) at (-1.25, -0.5) {$\pi$};
		\node [style=gn] (68) at (-0.25, -1.5) {};
		\node [style=gn_phase] (69) at (5.75, -1.5) {$-\beta$};
		\node [style=gn] (70) at (4.75, -0.5) {};
		\node [style=none] (71) at (7, -0.5) {};
		\node [style=rn_phase] (72) at (3.75, -1.5) {$\alpha$};
		\node [style=rn_phase] (73) at (5.75, -0.5) {$\pi$};
		\node [style=rn_phase] (74) at (6.5, -1.5) {$-\alpha$};
		\node [style=gn] (75) at (4.75, -0.5) {};
		\node [style=rn_phase] (76) at (3.25, -1.5) {$\pi$};
		\node [style=gn] (77) at (4.75, -1.5) {};
		\node [style=none] (78) at (7, -1.5) {};
		\node [style=rn_phase] (79) at (3.75, -0.5) {$\pi$};
		\node [style=none] (80) at (3, -0.5) {};
		\node [style=none] (81) at (3, -1.5) {};
		\node [style=gn_phase] (82) at (5.25, -1) {$\beta$};
		\node [style=rn] (83) at (4.75, -1) {};
		\node [style=none] (84) at (-2.5, -1) {$\overset{S1}{=}$   };
		\node [style=none] (85) at (2.5, -1) {$\overset{B2}{=}$   };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (11);
		\draw (11) to (7.center);
		\draw (15) to (0);
		\draw (0) to (6.center);
		\draw (11) to (0);
		\draw (4) to (15);
		\draw (15) to (13.center);
		\draw [in=180, out=0, looseness=1.00] (2.center) to (4);
		\draw (24) to (26);
		\draw (26) to (28.center);
		\draw (29) to (25);
		\draw (25) to (21.center);
		\draw (26) to (25);
		\draw (24) to (29);
		\draw (29) to (27.center);
		\draw [in=180, out=0, looseness=1.00] (22.center) to (24);
		\draw (44) to (38);
		\draw (38) to (45.center);
		\draw (46) to (50);
		\draw (50) to (51.center);
		\draw (38) to (50);
		\draw (44) to (46);
		\draw (46) to (48.center);
		\draw [in=180, out=0, looseness=1.00] (41.center) to (44);
		\draw (55) to (66);
		\draw (66) to (58.center);
		\draw (64) to (61);
		\draw (61) to (60.center);
		\draw (66) to (61);
		\draw (55) to (64);
		\draw (64) to (65.center);
		\draw [in=180, out=0, looseness=1.00] (54.center) to (55);
		\draw (68) to (62);
		\draw (70) to (80.center);
		\draw (75) to (71.center);
		\draw (70) to (75);
		\draw (78.center) to (81.center);
		\draw (75) to (77);
		\draw (83) to (82);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbctb72.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, 2) {};
		\node [style=gn_phase] (1) at (-5, 2) {$-\beta$};
		\node [style=gn] (2) at (-6, 3) {};
		\node [style=rn_phase] (3) at (-7.5, 2) {$\pi$};
		\node [style=none] (4) at (-3.75, 3) {};
		\node [style=rn_phase] (5) at (-7, 3) {$\pi$};
		\node [style=gn] (6) at (-6, 3) {};
		\node [style=rn] (7) at (-6, 2.5) {};
		\node [style=none] (8) at (-3.75, 2) {};
		\node [style=rn_phase] (9) at (-4.25, 2) {$-\alpha$};
		\node [style=gn] (10) at (-6, 2) {};
		\node [style=gn_phase] (11) at (-5.5, 2.5) {$\beta$};
		\node [style=none] (12) at (-7.75, 3) {};
		\node [style=rn_phase] (13) at (-7, 2) {$\alpha$};
		\node [style=rn_phase] (14) at (-5, 3) {$\pi$};
		\node [style=rn_phase] (15) at (-3.25, 2) {$\alpha$};
		\node [style=gn_phase] (16) at (-1.5, 2) {$-\beta$};
		\node [style=gn_phase] (17) at (-2, 2.5) {$\beta$};
		\node [style=gn] (18) at (-2.5, 3) {};
		\node [style=rn_phase] (19) at (-3.25, 3) {$\pi$};
		\node [style=gn] (20) at (-2.5, 2) {};
		\node [style=gn] (21) at (-2.5, 3) {};
		\node [style=none] (22) at (-3.75, 3) {};
		\node [style=none] (23) at (-3.75, 2) {};
		\node [style=none] (24) at (-0.25, 2) {};
		\node [style=rn_phase] (25) at (-3.75, 2) {$\pi$};
		\node [style=rn_phase] (26) at (-0.75, 2) {$-\alpha$};
		\node [style=none] (27) at (-0.25, 3) {};
		\node [style=rn] (28) at (-2.5, 2.5) {};
		\node [style=rn_phase] (29) at (-1.5, 3) {$\pi$};
		\node [style=gn_phase] (30) at (3.5, 2) {$-\beta$};
		\node [style=rn] (31) at (4.75, 2.5) {};
		\node [style=gn_phase] (32) at (3, 2.5) {$\beta$};
		\node [style=none] (33) at (7, 3) {};
		\node [style=rn_phase] (34) at (1.5, 3) {$\pi$};
		\node [style=gn] (35) at (2.5, 3) {};
		\node [style=none] (36) at (0.75, 3) {};
		\node [style=rn_phase] (37) at (1, 2) {$\pi$};
		\node [style=gn] (38) at (4.75, 3) {};
		\node [style=none] (39) at (4.75, 3) {};
		\node [style=rn] (40) at (2.5, 2.5) {};
		\node [style=none] (41) at (4.25, 2) {};
		\node [style=rn_phase] (42) at (1.5, 2) {$\alpha$};
		\node [style=gn_phase] (43) at (5.25, 2.5) {$\beta$};
		\node [style=none] (44) at (7, 2) {};
		\node [style=rn_phase] (45) at (5.75, 3) {$\pi$};
		\node [style=gn] (46) at (4.75, 2) {};
		\node [style=gn] (47) at (2.5, 3) {};
		\node [style=gn] (48) at (2.5, 2) {};
		\node [style=gn_phase] (49) at (5.75, 2) {$-\beta$};
		\node [style=gn] (50) at (4.75, 3) {};
		\node [style=none] (51) at (0.75, 2) {};
		\node [style=none] (52) at (4.25, 2) {};
		\node [style=none] (53) at (4.75, 3) {};
		\node [style=rn_phase] (54) at (4.25, 2) {$\pi$};
		\node [style=none] (55) at (-8, 0) {$=$};
		\node [style=rn_phase] (56) at (6.5, 2) {$-\alpha$};
		\node [style=gn_phase] (57) at (-4, 0) {$\beta$};
		\node [style=gn] (58) at (-4.5, -0.5) {};
		\node [style=rn_phase] (59) at (-2.75, -0.5) {$-\alpha$};
		\node [style=gn_phase] (60) at (-5.25, 0) {$-\beta$};
		\node [style=none] (61) at (-2.25, 0.5) {};
		\node [style=rn_phase] (62) at (-6.75, 0.5) {$\pi$};
		\node [style=gn] (63) at (-4.5, 0.5) {};
		\node [style=rn] (64) at (-5.75, 0) {};
		\node [style=rn] (65) at (-4.5, 0) {};
		\node [style=gn] (66) at (-4.5, 0.5) {};
		\node [style=rn_phase] (67) at (-7.25, -0.5) {$\pi$};
		\node [style=rn_phase] (68) at (-6.75, -0.5) {$\alpha$};
		\node [style=none] (69) at (-4.5, -0.5) {};
		\node [style=none] (70) at (-7.5, -0.5) {};
		\node [style=none] (71) at (-4.5, 0.5) {};
		\node [style=gn] (72) at (-5.75, 0.5) {};
		\node [style=gn] (73) at (-5.75, -0.5) {};
		\node [style=rn_phase] (74) at (-6.25, -0.5) {$\pi$};
		\node [style=none] (75) at (-2.25, -0.5) {};
		\node [style=gn] (76) at (-5.75, 0.5) {};
		\node [style=none] (77) at (-4.5, 0.5) {};
		\node [style=none] (78) at (-7.5, 0.5) {};
		\node [style=gn_phase] (79) at (-3.5, -0.5) {$-\beta$};
		\node [style=rn_phase] (80) at (-3.5, 0.5) {$\pi$};
		\node [style=none] (81) at (-4.5, -0.5) {};
		\node [style=gn_phase] (82) at (-5, -0.5) {$\beta$};
		\node [style=none] (83) at (-1.25, -0.5) {};
		\node [style=gn] (84) at (1, 0.5) {};
		\node [style=none] (85) at (1, -0.5) {};
		\node [style=gn_phase] (86) at (0.25, 0) {$-\beta$};
		\node [style=rn_phase] (87) at (-0.75, 0.5) {$\pi$};
		\node [style=rn] (88) at (1, 0) {};
		\node [style=none] (89) at (2.25, 0.5) {};
		\node [style=gn] (90) at (-0.25, 0.5) {};
		\node [style=none] (91) at (-1.25, 0.5) {};
		\node [style=gn] (92) at (-0.25, -0.5) {};
		\node [style=rn] (93) at (-0.25, 0) {};
		\node [style=gn] (94) at (-0.25, 0.5) {};
		\node [style=none] (95) at (1, -0.5) {};
		\node [style=none] (96) at (1, 0.5) {};
		\node [style=rn_phase] (97) at (1.75, -0.5) {$-\alpha$};
		\node [style=gn] (98) at (1, -0.5) {};
		\node [style=gn_phase] (99) at (1.5, 0) {$\beta$};
		\node [style=rn_phase] (100) at (1.5, 0.5) {$\pi$};
		\node [style=gn] (101) at (1, 0.5) {};
		\node [style=none] (102) at (2.25, -0.5) {};
		\node [style=none] (103) at (-1.75, 0) {$=$};
		\node [style=none] (104) at (1, 0.5) {};
		\node [style=rn_phase] (105) at (-0.75, -0.5) {$\alpha$};
		\node [style=gn] (106) at (4.5, 0.5) {};
		\node [style=rn_phase] (107) at (3.5, -0.5) {$\alpha$};
		\node [style=none] (108) at (3, -0.5) {};
		\node [style=rn_phase] (109) at (5.75, 0.5) {$\pi$};
		\node [style=rn] (110) at (4, 0) {};
		\node [style=none] (111) at (3, 0.5) {};
		\node [style=rn_phase] (112) at (6, -0.5) {$-\alpha$};
		\node [style=rn_phase] (113) at (3.5, 0.5) {$\pi$};
		\node [style=none] (114) at (6.5, -0.5) {};
		\node [style=gn] (115) at (4.5, -0.5) {};
		\node [style=gn_phase] (116) at (5.5, 0) {$\beta$};
		\node [style=gn_phase] (117) at (3.25, 0) {$-\beta$};
		\node [style=none] (118) at (2.5, 0) {$=$};
		\node [style=none] (119) at (5.25, -0.5) {};
		\node [style=none] (120) at (5.25, -0.5) {};
		\node [style=rn] (121) at (5, 0) {};
		\node [style=none] (122) at (6.5, 0.5) {};
		\node [style=gn] (123) at (-6, -3.25) {};
		\node [style=gn] (124) at (-6, -1.75) {};
		\node [style=none] (125) at (-8, -2.5) {$=$};
		\node [style=none] (126) at (-4, -1.75) {};
		\node [style=none] (127) at (-7.5, -1.75) {};
		\node [style=rn_phase] (128) at (-7, -3.25) {$\alpha$};
		\node [style=gn_phase] (129) at (-5, -2.5) {$\beta$};
		\node [style=rn_phase] (130) at (-4.75, -1.75) {$\pi$};
		\node [style=rn_phase] (131) at (-7, -1.75) {$\pi$};
		\node [style=none] (132) at (-4, -3.25) {};
		\node [style=rn_phase] (133) at (-4.5, -3.25) {$-\alpha$};
		\node [style=none] (134) at (-5.25, -3.25) {};
		\node [style=none] (135) at (-7.5, -3.25) {};
		\node [style=gn_phase] (136) at (-7, -2.5) {$-\beta$};
		\node [style=none] (137) at (-5.25, -3.25) {};
		\node [style=gn] (138) at (-6.25, -2.25) {};
		\node [style=rn] (139) at (-5.75, -2.75) {};
		\node [style=gn] (140) at (-1.5, -1.75) {};
		\node [style=none] (141) at (-0.25, -3.25) {};
		\node [style=rn_phase] (142) at (-0.75, -3.25) {$-\alpha$};
		\node [style=rn] (143) at (-1.25, -2.75) {};
		\node [style=rn_phase] (144) at (-2.5, -1.75) {$\pi$};
		\node [style=rn_phase] (145) at (-0.75, -1.75) {$\pi$};
		\node [style=none] (146) at (-0.75, -3.25) {};
		\node [style=gn] (147) at (-1.5, -3.25) {};
		\node [style=none] (148) at (-3, -3.25) {};
		\node [style=gn] (149) at (-1.75, -2.25) {};
		\node [style=none] (150) at (-0.75, -3.25) {};
		\node [style=rn_phase] (151) at (-2.5, -3.25) {$\alpha$};
		\node [style=none] (152) at (-3.5, -2.5) {$=$};
		\node [style=none] (153) at (-0.25, -1.75) {};
		\node [style=none] (154) at (-3, -1.75) {};
		\node [style=none] (155) at (0.75, -3.25) {};
		\node [style=none] (156) at (3, -3.25) {};
		\node [style=rn_phase] (157) at (2.25, -1.75) {$\pi$};
		\node [style=none] (158) at (3, -1.75) {};
		\node [style=rn_phase] (159) at (2.5, -3.25) {$-\alpha$};
		\node [style=none] (160) at (0.75, -1.75) {};
		\node [style=rn_phase] (161) at (1.25, -3.25) {$\alpha$};
		\node [style=none] (162) at (1.75, -3.25) {};
		\node [style=none] (163) at (1.75, -3.25) {};
		\node [style=none] (164) at (0.25, -2.5) {$=$};
		\node [style=rn_phase] (165) at (1.25, -1.75) {$\pi$};
		\node [style=none] (166) at (5, -3.25) {};
		\node [style=none] (167) at (4, -1.75) {};
		\node [style=none] (168) at (3.5, -2.5) {$=$};
		\node [style=none] (169) at (4, -3.25) {};
		\node [style=none] (170) at (6.25, -3.25) {};
		\node [style=none] (171) at (5, -3.25) {};
		\node [style=none] (172) at (6.25, -1.75) {};
		\node [style=none] (173) at (0.25, 2.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (12.center);
		\draw (6) to (4.center);
		\draw (2) to (6);
		\draw (8.center) to (0.center);
		\draw (6) to (10);
		\draw (7) to (11);
		\draw (21) to (22.center);
		\draw (18) to (27.center);
		\draw (21) to (18);
		\draw (24.center) to (23.center);
		\draw (18) to (20);
		\draw (28) to (17);
		\draw (35) to (36.center);
		\draw (47) to (53.center);
		\draw (35) to (47);
		\draw (52.center) to (51.center);
		\draw (47) to (48);
		\draw (40) to (32);
		\draw (50) to (39.center);
		\draw (38) to (33.center);
		\draw (50) to (38);
		\draw (44.center) to (41.center);
		\draw (38) to (46);
		\draw (31) to (43);
		\draw (76) to (78.center);
		\draw (72) to (71.center);
		\draw (76) to (72);
		\draw (69.center) to (70.center);
		\draw (72) to (73);
		\draw (64) to (60);
		\draw (63) to (77.center);
		\draw (66) to (61.center);
		\draw (63) to (66);
		\draw (75.center) to (81.center);
		\draw (66) to (58);
		\draw (65) to (57);
		\draw (94) to (91.center);
		\draw (90) to (96.center);
		\draw (94) to (90);
		\draw (95.center) to (83.center);
		\draw (90) to (92);
		\draw (93) to (86);
		\draw (84) to (104.center);
		\draw (101) to (89.center);
		\draw (84) to (101);
		\draw (102.center) to (85.center);
		\draw (101) to (98);
		\draw (88) to (99);
		\draw (106) to (111.center);
		\draw (119.center) to (108.center);
		\draw (110) to (117);
		\draw (114.center) to (120.center);
		\draw (121) to (116);
		\draw (106) to (122.center);
		\draw (106) to (110);
		\draw (106) to (121);
		\draw (121) to (115);
		\draw (110) to (115);
		\draw (124) to (127.center);
		\draw (137.center) to (135.center);
		\draw (132.center) to (134.center);
		\draw (124) to (126.center);
		\draw (139) to (138);
		\draw (139) to (123);
		\draw (139) to (124);
		\draw (138) to (136);
		\draw (138) to (129);
		\draw (140) to (154.center);
		\draw (150.center) to (148.center);
		\draw (141.center) to (146.center);
		\draw (140) to (153.center);
		\draw (143) to (149);
		\draw (143) to (147);
		\draw (143) to (140);
		\draw (162.center) to (155.center);
		\draw (156.center) to (163.center);
		\draw (160.center) to (158.center);
		\draw (171.center) to (169.center);
		\draw (170.center) to (166.center);
		\draw (167.center) to (172.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbctb72new-reduced.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3.25, 0.5) {};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=rn_phase] (3) at (-2.5, 0.5) {$\pi$};
		\node [style=none] (4) at (4, 0.25) {};
		\node [style=gn_phase] (5) at (-2.75, 0) {$\beta$};
		\node [style=gn_phase] (6) at (0.25, 0) {$\beta$};
		\node [style=rn_phase] (7) at (-0.75, 0.5) {$\pi$};
		\node [style=none] (8) at (4, -0.25) {};
		\node [style=gn] (9) at (-3.25, -0.5) {};
		\node [style=none] (10) at (-1.25, -0.5) {};
		\node [style=rn_phase] (11) at (-1.25, -0.5) {$\pi$};
		\node [style=gn] (12) at (-0.25, 0.5) {};
		\node [style=none] (13) at (1.75, 0.5) {};
		\node [style=gn] (14) at (-3.25, 0.5) {};
		\node [style=none] (15) at (-4.5, 0.5) {};
		\node [style=rn] (16) at (-0.25, 0) {};
		\node [style=gn_phase] (17) at (0.5, -0.5) {$-\beta$};
		\node [style=none] (18) at (-1.25, 0.5) {};
		\node [style=none] (19) at (1.75, -0.5) {};
		\node [style=gn] (20) at (-0.25, -0.5) {};
		\node [style=gn] (21) at (-0.25, 0.5) {};
		\node [style=rn_phase] (22) at (-4.25, -0.5) {$\pi$};
		\node [style=rn_phase] (23) at (1.25, -0.5) {$-\alpha$};
		\node [style=rn_phase] (24) at (-1.75, -0.5) {$-\alpha$};
		\node [style=none] (25) at (4, -0.25) {};
		\node [style=none] (26) at (3, 0.25) {};
		\node [style=none] (27) at (2.25, 0) {$=$  };
		\node [style=rn] (28) at (-3.25, 0) {};
		\node [style=rn_phase] (29) at (-3.75, -0.5) {$\alpha$};
		\node [style=none] (30) at (-4.5, -0.5) {};
		\node [style=rn_phase] (31) at (-0.75, -0.5) {$\alpha$};
		\node [style=rn_phase] (32) at (-3.75, 0.5) {$\pi$};
		\node [style=none] (33) at (3, -0.25) {};
		\node [style=rn_phase] (34) at (0.5, 0.5) {$\pi$};
		\node [style=gn_phase] (35) at (-2.5, -0.5) {$-\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (15.center);
		\draw (14) to (18.center);
		\draw (0) to (14);
		\draw (2.center) to (30.center);
		\draw (14) to (9);
		\draw (28) to (5);
		\draw (21) to (1.center);
		\draw (12) to (13.center);
		\draw (21) to (12);
		\draw (19.center) to (10.center);
		\draw (12) to (20);
		\draw (16) to (6);
		\draw (8.center) to (33.center);
		\draw (26.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbctb72new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (3.5, 3) {};
		\node [style=gn_phase] (1) at (1.25, 0) {$-\beta$};
		\node [style=none] (2) at (-2, -3.25) {};
		\node [style=gn] (3) at (-5, 3) {};
		\node [style=rn_phase] (4) at (-2.5, 0.5) {$\pi$};
		\node [style=rn_phase] (5) at (-1.5, -3.25) {$\alpha$};
		\node [style=none] (6) at (7.5, 0.5) {};
		\node [style=rn_phase] (7) at (2.25, -1.75) {$\pi$};
		\node [style=none] (8) at (-2.75, 3) {};
		\node [style=gn] (9) at (5.75, 3) {};
		\node [style=rn_phase] (10) at (0.25, 0.5) {$\pi$};
		\node [style=gn] (11) at (5.5, -0.5) {};
		\node [style=none] (12) at (-4.25, -3.25) {};
		\node [style=gn_phase] (13) at (4, 2.5) {$\beta$};
		\node [style=gn] (14) at (2, 0.5) {};
		\node [style=none] (15) at (-2.75, 2) {};
		\node [style=none] (16) at (-0.25, -0.5) {};
		\node [style=gn] (17) at (-3.5, 0.5) {};
		\node [style=rn_phase] (18) at (-6, -1.75) {$\pi$};
		\node [style=none] (19) at (4.5, -2.5) {$\overset{S1,S2}{=}$  };
		\node [style=rn_phase] (20) at (-5.25, -0.5) {$\pi$};
		\node [style=none] (21) at (-6.5, -0.5) {};
		\node [style=rn_phase] (22) at (-4, 3) {$\pi$};
		\node [style=gn] (23) at (0.75, -0.5) {};
		\node [style=none] (24) at (7.25, -1.75) {};
		\node [style=rn_phase] (25) at (2.5, 0.5) {$\pi$};
		\node [style=gn_phase] (26) at (-4.5, 2.5) {$\beta$};
		\node [style=none] (27) at (6.25, -0.5) {};
		\node [style=gn] (28) at (0.75, 0.5) {};
		\node [style=none] (29) at (1.75, -3.25) {};
		\node [style=rn_phase] (30) at (6.75, 0.5) {$\pi$};
		\node [style=none] (31) at (1.25, -2.5) {$\overset{B1,S1,S2}{=}$  };
		\node [style=none] (32) at (-6.5, -1.75) {};
		\node [style=rn_phase] (33) at (2.5, 2) {$\alpha$};
		\node [style=gn_phase] (34) at (6.5, 0) {$\beta$};
		\node [style=gn] (35) at (-4.75, 0.5) {};
		\node [style=gn_phase] (36) at (-2.5, -0.5) {$-\beta$};
		\node [style=gn] (37) at (3.5, 3) {};
		\node [style=gn] (38) at (-5.25, -2.25) {};
		\node [style=none] (39) at (-0.25, 0.5) {};
		\node [style=none] (40) at (5.25, 2) {};
		\node [style=rn_phase] (41) at (4.5, -0.5) {$\alpha$};
		\node [style=gn_phase] (42) at (2.5, 0) {$\beta$};
		\node [style=rn_phase] (43) at (-6, -3.25) {$\alpha$};
		\node [style=none] (44) at (5.75, 3) {};
		\node [style=none] (45) at (2.75, -3.25) {};
		\node [style=none] (46) at (0.75, -3.25) {};
		\node [style=none] (47) at (-6.5, -3.25) {};
		\node [style=gn] (48) at (-0.5, -3.25) {};
		\node [style=rn_phase] (49) at (-5.75, 0.5) {$\pi$};
		\node [style=gn_phase] (50) at (-4, -0.5) {$\beta$};
		\node [style=rn_phase] (51) at (7, -0.5) {$-\alpha$};
		\node [style=gn] (52) at (-5, -1.75) {};
		\node [style=gn_phase] (53) at (-1, 2.5) {$\beta$};
		\node [style=rn_phase] (54) at (-2.25, 3) {$\pi$};
		\node [style=gn] (55) at (5.5, 0.5) {};
		\node [style=none] (56) at (6, -3.25) {};
		\node [style=gn] (57) at (-5, 2) {};
		\node [style=none] (58) at (-2.75, 2) {};
		\node [style=none] (59) at (5.25, 2) {};
		\node [style=none] (60) at (1.75, -1.75) {};
		\node [style=gn] (61) at (0.75, 0.5) {};
		\node [style=gn_phase] (62) at (-3, 0) {$\beta$};
		\node [style=rn_phase] (63) at (-2.75, 2) {$\pi$};
		\node [style=gn] (64) at (-1.5, 3) {};
		\node [style=none] (65) at (1.75, 3) {};
		\node [style=none] (66) at (6.25, -0.5) {};
		\node [style=gn_phase] (67) at (6.25, 2.5) {$\beta$};
		\node [style=gn_phase] (68) at (4.5, 2) {$-\beta$};
		\node [style=gn] (69) at (3.5, 2) {};
		\node [style=rn_phase] (70) at (2.75, -0.5) {$-\alpha$};
		\node [style=rn_phase] (71) at (5.25, 2) {$\pi$};
		\node [style=rn_phase] (72) at (-3.75, -1.75) {$\pi$};
		\node [style=gn] (73) at (-0.75, -2.25) {};
		\node [style=rn_phase] (74) at (2.25, -3.25) {$\alpha$};
		\node [style=none] (75) at (0.75, 3) {};
		\node [style=gn] (76) at (2, 0.5) {};
		\node [style=rn] (77) at (5, 0) {};
		\node [style=rn_phase] (78) at (7.5, 2) {$-\alpha$};
		\node [style=gn] (79) at (-3.5, -0.5) {};
		\node [style=rn_phase] (80) at (6.75, 3) {$\pi$};
		\node [style=rn_phase] (81) at (-1.5, -1.75) {$\pi$};
		\node [style=none] (82) at (-2, -1.75) {};
		\node [style=gn] (83) at (2, -0.5) {};
		\node [style=gn] (84) at (-5, 3) {};
		\node [style=none] (85) at (-6.75, 3) {};
		\node [style=none] (86) at (4, -3.25) {};
		\node [style=rn] (87) at (-3.5, 0) {};
		\node [style=none] (88) at (-3, -3.25) {};
		\node [style=rn] (89) at (-1.5, 2.5) {};
		\node [style=gn_phase] (90) at (-0.5, 2) {$-\beta$};
		\node [style=none] (91) at (0.25, -3.25) {};
		\node [style=none] (92) at (-3.5, 0.5) {};
		\node [style=none] (93) at (8, 3) {};
		\node [style=rn_phase] (94) at (2, 2) {$\pi$};
		\node [style=none] (95) at (-2.75, 3) {};
		\node [style=none] (96) at (-4.25, -3.25) {};
		\node [style=none] (97) at (-7, 0) {$\overset{K2,\ref{lem:6b}}{=}$  };
		\node [style=none] (98) at (4, -1.75) {};
		\node [style=gn_phase] (99) at (-6, -2.5) {$-\beta$};
		\node [style=none] (100) at (0.75, 2) {};
		\node [style=rn] (101) at (-4.75, 0) {};
		\node [style=none] (102) at (-1.25, -0.5) {};
		\node [style=none] (103) at (3.25, -0.5) {};
		\node [style=rn_phase] (104) at (0.25, -1.75) {$\pi$};
		\node [style=rn_phase] (105) at (-1.75, -0.5) {$-\alpha$};
		\node [style=gn] (106) at (-1.5, 2) {};
		\node [style=rn] (107) at (3.5, 2.5) {};
		\node [style=rn] (108) at (-0.25, -2.75) {};
		\node [style=rn_phase] (109) at (3.5, -3.25) {$-\alpha$};
		\node [style=gn] (110) at (-1.5, 3) {};
		\node [style=rn_phase] (111) at (0.25, -3.25) {$-\alpha$};
		\node [style=gn_phase] (112) at (-4.25, 0) {$-\beta$};
		\node [style=rn] (113) at (6, 0) {};
		\node [style=none] (114) at (5.75, 3) {};
		\node [style=none] (115) at (-6.75, -2.5) {$\overset{B2}{=}$  };
		\node [style=rn_phase] (116) at (-6.5, 2) {$\pi$};
		\node [style=gn] (117) at (5.75, 3) {};
		\node [style=none] (118) at (7.25, -3.25) {};
		\node [style=gn_phase] (119) at (6.75, 2) {$-\beta$};
		\node [style=none] (120) at (-3.5, -0.5) {};
		\node [style=none] (121) at (-2.5, -2.5) {$\overset{S1}{=}$  };
		\node [style=rn_phase] (122) at (0.25, 2) {$-\alpha$};
		\node [style=rn] (123) at (2, 0) {};
		\node [style=gn] (124) at (-4.75, -0.5) {};
		\node [style=none] (125) at (-3.5, -0.5) {};
		\node [style=none] (126) at (2, 0.5) {};
		\node [style=gn_phase] (127) at (4.25, 0) {$-\beta$};
		\node [style=none] (128) at (2, -0.5) {};
		\node [style=none] (129) at (2, -0.5) {};
		\node [style=none] (130) at (1.75, 2) {};
		\node [style=none] (131) at (2, 0.5) {};
		\node [style=none] (132) at (-1.25, 0.5) {};
		\node [style=rn_phase] (133) at (-3.25, 2) {$-\alpha$};
		\node [style=none] (134) at (6, -3.25) {};
		\node [style=none] (135) at (5, -1.75) {};
		\node [style=none] (136) at (7.5, -0.5) {};
		\node [style=none] (137) at (3.25, 0.5) {};
		\node [style=gn] (138) at (-0.5, -1.75) {};
		\node [style=none] (139) at (1.25, 2.5) {$\overset{S1}{=}$  };
		\node [style=gn_phase] (140) at (-4, -2.5) {$\beta$};
		\node [style=rn] (141) at (-5, 2.5) {};
		\node [style=none] (142) at (2.75, -3.25) {};
		\node [style=rn_phase] (143) at (2.5, 3) {$\pi$};
		\node [style=none] (144) at (4, 0.5) {};
		\node [style=none] (145) at (-6.5, 0.5) {};
		\node [style=rn_phase] (146) at (-6, 2) {$\alpha$};
		\node [style=none] (147) at (-3.5, 0.5) {};
		\node [style=none] (148) at (-6.75, 2) {};
		\node [style=gn] (149) at (-5, -3.25) {};
		\node [style=rn_phase] (150) at (-2.25, 2) {$\alpha$};
		\node [style=rn_phase] (151) at (-6.25, -0.5) {$\pi$};
		\node [style=rn] (152) at (-4.75, -2.75) {};
		\node [style=rn_phase] (153) at (-6, 3) {$\pi$};
		\node [style=rn] (154) at (0.75, 0) {};
		\node [style=none] (155) at (-3, -1.75) {};
		\node [style=none] (156) at (0.75, -1.75) {};
		\node [style=rn_phase] (157) at (-3.5, -3.25) {$-\alpha$};
		\node [style=none] (158) at (4, -0.5) {};
		\node [style=rn_phase] (159) at (3.25, -1.75) {$\pi$};
		\node [style=gn] (160) at (-3.5, 0.5) {};
		\node [style=none] (161) at (5, -3.25) {};
		\node [style=none] (162) at (0.25, -3.25) {};
		\node [style=rn_phase] (163) at (-0.5, 3) {$\pi$};
		\node [style=rn_phase] (164) at (-5.75, -0.5) {$\alpha$};
		\node [style=gn_phase] (165) at (-4, 2) {$-\beta$};
		\node [style=gn] (166) at (-4.75, 0.5) {};
		\node [style=none] (167) at (8, 2) {};
		\node [style=rn_phase] (168) at (0.25, -0.5) {$\alpha$};
		\node [style=gn] (169) at (5.75, 2) {};
		\node [style=rn] (170) at (5.75, 2.5) {};
		\node [style=rn_phase] (171) at (4.5, 0.5) {$\pi$};
		\node [style=none] (172) at (-0.75, 0) {$\overset{S1}{=}$  };
		\node [style=none] (173) at (3.5, 0) {$\overset{S1}{=}$  };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (85.center);
		\draw (84) to (95.center);
		\draw (3) to (84);
		\draw (15.center) to (148.center);
		\draw (84) to (57);
		\draw (141) to (26);
		\draw (110) to (8.center);
		\draw (64) to (75.center);
		\draw (110) to (64);
		\draw (100.center) to (58.center);
		\draw (64) to (106);
		\draw (89) to (53);
		\draw (37) to (65.center);
		\draw (0) to (114.center);
		\draw (37) to (0);
		\draw (59.center) to (130.center);
		\draw (0) to (69);
		\draw (107) to (13);
		\draw (9) to (44.center);
		\draw (117) to (93.center);
		\draw (9) to (117);
		\draw (167.center) to (40.center);
		\draw (117) to (169);
		\draw (170) to (67);
		\draw (35) to (145.center);
		\draw (166) to (147.center);
		\draw (35) to (166);
		\draw (125.center) to (21.center);
		\draw (166) to (124);
		\draw (101) to (112);
		\draw (17) to (92.center);
		\draw (160) to (132.center);
		\draw (17) to (160);
		\draw (102.center) to (120.center);
		\draw (160) to (79);
		\draw (87) to (62);
		\draw (61) to (39.center);
		\draw (28) to (131.center);
		\draw (61) to (28);
		\draw (128.center) to (16.center);
		\draw (28) to (23);
		\draw (154) to (1);
		\draw (14) to (126.center);
		\draw (76) to (137.center);
		\draw (14) to (76);
		\draw (103.center) to (129.center);
		\draw (76) to (83);
		\draw (123) to (42);
		\draw (55) to (144.center);
		\draw (27.center) to (158.center);
		\draw (77) to (127);
		\draw (136.center) to (66.center);
		\draw (113) to (34);
		\draw (55) to (6.center);
		\draw (55) to (77);
		\draw (55) to (113);
		\draw (113) to (11);
		\draw (77) to (11);
		\draw (52) to (32.center);
		\draw (12.center) to (47.center);
		\draw (88.center) to (96.center);
		\draw (52) to (155.center);
		\draw (152) to (38);
		\draw (152) to (149);
		\draw (152) to (52);
		\draw (38) to (99);
		\draw (38) to (140);
		\draw (138) to (82.center);
		\draw (91.center) to (2.center);
		\draw (46.center) to (162.center);
		\draw (138) to (156.center);
		\draw (108) to (73);
		\draw (108) to (48);
		\draw (108) to (138);
		\draw (142.center) to (29.center);
		\draw (86.center) to (45.center);
		\draw (60.center) to (98.center);
		\draw (56.center) to (161.center);
		\draw (118.center) to (134.center);
		\draw (135.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbctc1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (4, 0.5) {};
		\node [style=gn] (1) at (4, -0.5) {};
		\node [style=none] (2) at (-6.5, 0.5) {};
		\node [style=gn_phase] (3) at (-2, -0.5) {$\frac{\pi}{4}$};
		\node [style=H box] (4) at (-4.5, -0.5) {$H$};
		\node [style=gn_phase] (5) at (4.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn_phase] (6) at (-6, 0.5) {$\pi$};
		\node [style=gn] (7) at (-2.5, 0.5) {};
		\node [style=none] (8) at (-6.5, -0.5) {};
		\node [style=none] (9) at (7, -0.5) {};
		\node [style=rn] (10) at (-2.5, -0.5) {};
		\node [style=gn_phase] (11) at (-3, -0.5) {$\frac{-\pi}{4}$};
		\node [style=H box] (12) at (-3.5, -0.5) {$H$};
		\node [style=gn_phase] (13) at (5.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn_phase] (14) at (-5, 0.5) {$\pi$};
		\node [style=none] (15) at (7, 0.5) {};
		\node [style=gn] (16) at (-5.5, 0.5) {};
		\node [style=rn] (17) at (-5.5, -0.5) {};
		\node [style=gn_phase] (18) at (-4, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (19) at (-5, -0.5) {$\frac{\pi}{4}$};
		\node [style=H box] (20) at (-1, 0.5) {$H$};
		\node [style=H box] (21) at (-1.5, -0.5) {$H$};
		\node [style=H box] (22) at (1.75, 0.5) {$H$};
		\node [style=H box] (23) at (2.75, 0.5) {$H$};
		\node [style=H box] (24) at (5, 0.5) {$H$};
		\node [style=H box] (25) at (6, -0.5) {$H$};
		\node [style=gn_phase] (26) at (5.25, -0.5) {$\frac{-\pi}{2}$};
		\node [style=gn_phase] (27) at (-1.75, 0.5) {$\frac{-\pi}{2}$};
		\node [style=gn_phase] (28) at (-0.25, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (29) at (3.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (30) at (-0.25, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (31) at (-1, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn_phase] (32) at (1.25, -0.5) {$\pi$};
		\node [style=rn_phase] (33) at (0.25, -0.5) {$\pi$};
		\node [style=gn] (34) at (0.75, -0.5) {};
		\node [style=rn] (35) at (0.75, 0.5) {};
		\node [style=gn_phase] (36) at (4.5, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (37) at (2.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (38) at (1.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (39) at (6.25, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (40) at (6.5, -0.5) {$\frac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (7);
		\draw (7) to (2.center);
		\draw (1) to (0);
		\draw (0) to (15.center);
		\draw (7) to (0);
		\draw (10) to (1);
		\draw (1) to (9.center);
		\draw [in=180, out=0, looseness=1.00] (8.center) to (10);
		\draw (17) to (16);
		\draw (35) to (34);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbctc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1, 0.5) {};
		\node [style=rn_phase] (1) at (0, -0.5) {$\pi$};
		\node [style=gn_phase] (2) at (-0.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (3) at (-4, 0.5) {};
		\node [style=none] (4) at (4.5, -0.5) {};
		\node [style=gn_phase] (5) at (-6.5, -0.5) {$\frac{\pi}{4}$};
		\node [style=none] (6) at (-7.5, 0.5) {};
		\node [style=gn] (7) at (-7, 0.5) {};
		\node [style=gn_phase] (8) at (-1.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (9) at (-7, -0.5) {};
		\node [style=gn_phase] (10) at (-5.5, -0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (11) at (-7.5, -0.5) {};
		\node [style=H box] (12) at (0, 0.5) {$H$};
		\node [style=H box] (13) at (-5, -0.5) {$H$};
		\node [style=H box] (14) at (-6, -0.5) {$H$};
		\node [style=gn_phase] (15) at (3.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn_phase] (16) at (-3.5, 0.5) {$\pi$};
		\node [style=gn_phase] (17) at (1.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (18) at (-3.5, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (19) at (-2.5, 0.5) {$\frac{-\pi}{2}$};
		\node [style=gn] (20) at (-1, -0.5) {};
		\node [style=gn_phase] (21) at (3, -0.5) {$\frac{-\pi}{2}$};
		\node [style=rn_phase] (22) at (2.5, -0.5) {$\pi$};
		\node [style=rn_phase] (23) at (-6, 0.5) {$\pi$};
		\node [style=gn_phase] (24) at (2.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (25) at (0.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (26) at (-4, -0.5) {};
		\node [style=none] (27) at (4.5, 0.5) {};
		\node [style=rn] (28) at (2, 0.5) {};
		\node [style=gn_phase] (29) at (-3, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (30) at (2, -0.5) {};
		\node [style=H box] (31) at (3, 0.5) {$H$};
		\node [style=H box] (32) at (-2, 0.5) {$H$};
		\node [style=H box] (33) at (1, 0.5) {$H$};
		\node [style=gn_phase] (34) at (-2.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=H box] (35) at (-3, -0.5) {$H$};
		\node [style=gn_phase] (36) at (4, -0.5) {$\frac{-\pi}{4}$};
		\node [style=H box] (37) at (3.5, -0.5) {$H$};
		\node [style=gn_phase] (38) at (-4.5, -0.5) {$\frac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26) to (3);
		\draw (3) to (6.center);
		\draw (30) to (28);
		\draw (28) to (27.center);
		\draw (3) to (28);
		\draw (26) to (30);
		\draw (30) to (4.center);
		\draw [in=180, out=0, looseness=1.00] (11.center) to (26);
		\draw (9) to (7);
		\draw (0) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbctc3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.25, 1.75) {};
		\node [style=rn_phase] (1) at (-1.25, 1.75) {$\pi$};
		\node [style=gn_phase] (2) at (0.25, 1.75) {$\frac{\pi}{4}$};
		\node [style=gn] (3) at (-3.25, 1.75) {};
		\node [style=none] (4) at (4.5, 0.75) {};
		\node [style=gn_phase] (5) at (-4.75, 0.75) {$\frac{\pi}{4}$};
		\node [style=none] (6) at (-6.25, 1.75) {};
		\node [style=gn] (7) at (-5.25, 1.75) {};
		\node [style=gn_phase] (8) at (-2.5, 0.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (9) at (-5.25, 0.75) {};
		\node [style=gn_phase] (10) at (-3.75, 0.75) {$\frac{-\pi}{4}$};
		\node [style=none] (11) at (-6.25, 0.75) {};
		\node [style=gn_phase] (12) at (-1, 0.75) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (13) at (2.75, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (14) at (-0.25, 0.75) {};
		\node [style=rn_phase] (15) at (-5.75, 0.75) {$\pi$};
		\node [style=gn_phase] (16) at (4, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (17) at (1.5, 1.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (18) at (-3.25, 0.75) {};
		\node [style=none] (19) at (4.5, 1.75) {};
		\node [style=rn] (20) at (2, 1.75) {};
		\node [style=rn_phase] (21) at (-4.25, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (22) at (2, 0.75) {};
		\node [style=gn_phase] (23) at (4, 1.75) {$\frac{-\pi}{4}$};
		\node [style=rn_phase] (24) at (0.75, 1.75) {$\frac{\pi}{4}$};
		\node [style=rn_phase] (25) at (-1.75, 0.75) {$\frac{-\pi}{2}$};
		\node [style=gn_phase] (26) at (-1.75, 1.75) {$\frac{\pi}{4}$};
		\node [style=rn_phase] (27) at (-2.5, 1.75) {$\frac{\pi}{2}$};
		\node [style=gn_phase] (28) at (2.5, 1.75) {$\frac{-\pi}{4}$};
		\node [style=rn_phase] (29) at (3.25, 1.75) {$\frac{-\pi}{2}$};
		\node [style=rn_phase] (30) at (3.25, 0.75) {$\frac{\pi}{2}$};
		\node [style=none] (31) at (-6.5, -0.75) {$=$};
		\node [style=rn] (32) at (-3.25, -1.25) {};
		\node [style=gn] (33) at (-5.25, -0.25) {};
		\node [style=gn_phase] (34) at (-3.75, -1.25) {$\frac{-\pi}{4}$};
		\node [style=rn_phase] (35) at (0.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn_phase] (36) at (-2.5, -0.25) {$\frac{-\pi}{2}$};
		\node [style=gn] (37) at (-0.25, -1.25) {};
		\node [style=gn_phase] (38) at (0.25, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (39) at (-1.75, -0.25) {$\frac{-\pi}{4}$};
		\node [style=rn_phase] (40) at (3.25, -1.25) {$\frac{\pi}{2}$};
		\node [style=rn_phase] (41) at (-5.75, -1.25) {$\pi$};
		\node [style=gn_phase] (42) at (1.5, -0.25) {$\frac{-\pi}{4}$};
		\node [style=rn_phase] (43) at (-4.25, -1.25) {$\frac{\pi}{4}$};
		\node [style=rn] (44) at (-0.25, -0.25) {};
		\node [style=rn_phase] (45) at (-1.75, -1.25) {$\frac{-\pi}{2}$};
		\node [style=gn] (46) at (-3.25, -0.25) {};
		\node [style=none] (47) at (4.5, -1.25) {};
		\node [style=none] (48) at (4.5, -0.25) {};
		\node [style=gn_phase] (49) at (-4.75, -1.25) {$\frac{\pi}{4}$};
		\node [style=none] (50) at (-6.25, -1.25) {};
		\node [style=rn] (51) at (2, -0.25) {};
		\node [style=gn_phase] (52) at (4, -0.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (53) at (2, -1.25) {};
		\node [style=rn_phase] (54) at (3.25, -0.25) {$\frac{-\pi}{2}$};
		\node [style=gn_phase] (55) at (4, -1.25) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (56) at (-2.5, -1.25) {$\frac{-\pi}{4}$};
		\node [style=none] (57) at (-6.25, -0.25) {};
		\node [style=gn_phase] (58) at (2.5, -0.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (59) at (-5.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18) to (3);
		\draw (3) to (6.center);
		\draw (22) to (20);
		\draw (20) to (19.center);
		\draw (3) to (20);
		\draw (18) to (22);
		\draw (22) to (4.center);
		\draw [in=180, out=0, looseness=1.00] (11.center) to (18);
		\draw (9) to (7);
		\draw (0) to (14);
		\draw (32) to (46);
		\draw (46) to (57.center);
		\draw (53) to (51);
		\draw (51) to (48.center);
		\draw (46) to (51);
		\draw (32) to (53);
		\draw (53) to (47.center);
		\draw [in=180, out=0, looseness=1.00] (50.center) to (32);
		\draw (59) to (33);
		\draw (44) to (37);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbctc310.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.25) {};
		\node [style=rn_phase] (1) at (-0.75, 0.75) {$\frac{\pi}{2}$};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=gn_phase] (3) at (-0.75, 0) {$\frac{\pi}{4}$};
		\node [style=none] (4) at (-0.75, -1.25) {};
		\node [style=rn_phase] (5) at (-0.75, -0.75) {$\alpha$};
		\node [style=rn_phase] (6) at (0.5, -0.25) {$\pi$};
		\node [style=none] (7) at (0.5, 1.25) {};
		\node [style=none] (8) at (0.5, -1.25) {};
		\node [style=gn_phase] (9) at (0.5, 0.75) {$\sigma_3$};
		\node [style=gn_phase] (10) at (0.5, -0.75) {$-\sigma_1$};
		\node [style=rn_phase] (11) at (0.5, 0.25) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbctc310new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (-2, 0) {$\frac{\pi}{4}$};
		\node [style=rn_phase] (1) at (-2.75, 0) {$\frac{\pi}{2}$};
		\node [style=rn_phase] (2) at (-1.25, 0) {$\alpha$};
		\node [style=gn_phase] (3) at (1.25, 0) {$\sigma_3$};
		\node [style=none] (4) at (3.75, 0) {};
		\node [style=rn_phase] (5) at (2.5, 0) {$\pi$};
		\node [style=none] (6) at (-3.25, 0) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=rn_phase] (8) at (2, 0) {$\sigma$};
		\node [style=gn_phase] (9) at (3.25, 0) {$-\sigma_1$};
		\node [style=none] (10) at (0, 0) {$\overset{\ref{circuitceq9}}{=}$};
		\node [style=none] (11) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (11.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbctc311.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (4.75, 0.75) {};
		\node [style=gn] (1) at (-1.5, 1.75) {};
		\node [style=gn] (2) at (1.5, 0.75) {};
		\node [style=gn_phase] (3) at (2, 1.25) {$-\beta$};
		\node [style=none] (4) at (7.75, 1.75) {};
		\node [style=rn] (5) at (4.75, 1.25) {};
		\node [style=gn_phase] (6) at (-1, 1.25) {$\beta$};
		\node [style=gn] (7) at (-4.25, 1.75) {};
		\node [style=none] (8) at (1.5, 1.75) {};
		\node [style=gn_phase] (9) at (5.75, 1.25) {$-\beta$};
		\node [style=none] (10) at (1.5, 0.75) {};
		\node [style=gn] (11) at (-4.25, 0.75) {};
		\node [style=none] (12) at (1.5, 1.75) {};
		\node [style=gn] (13) at (4.75, 1.75) {};
		\node [style=rn_phase] (14) at (5.5, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (15) at (1.5, 1.25) {};
		\node [style=rn_phase] (16) at (-4.75, 0.75) {$\alpha$};
		\node [style=none] (17) at (7.75, 0.75) {};
		\node [style=gn_phase] (18) at (-3.75, 1.25) {$\beta$};
		\node [style=gn] (19) at (1.5, 1.75) {};
		\node [style=none] (20) at (1.5, 0.75) {};
		\node [style=none] (21) at (-5.25, 0.75) {};
		\node [style=rn] (22) at (-4.25, 1.25) {};
		\node [style=gn] (23) at (-1.5, 0.75) {};
		\node [style=none] (24) at (-5.25, 1.75) {};
		\node [style=gn_phase] (25) at (6.25, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (26) at (-1.5, 1.25) {};
		\node [style=rn_phase] (27) at (-3.25, 1.75) {$\sigma$};
		\node [style=gn_phase] (28) at (-3.75, 1.75) {$\sigma_3$};
		\node [style=gn_phase] (29) at (-2.25, 1.75) {$-\sigma_1$};
		\node [style=rn_phase] (30) at (-2.75, 1.75) {$\pi$};
		\node [style=gn_phase] (31) at (0.75, 1.75) {$\sigma_3$};
		\node [style=gn_phase] (32) at (-0.75, 1.75) {$\sigma_1$};
		\node [style=rn_phase] (33) at (0, 1.75) {$\sigma$};
		\node [style=gn_phase] (34) at (2.5, 1.75) {$-\sigma_3$};
		\node [style=rn_phase] (35) at (3.25, 1.75) {$-\sigma$};
		\node [style=gn_phase] (36) at (4, 1.75) {$-\sigma_1$};
		\node [style=rn_phase] (37) at (6.5, 1.75) {$\pi$};
		\node [style=rn_phase] (38) at (6, 1.75) {$-\sigma$};
		\node [style=gn_phase] (39) at (5.25, 1.75) {$\sigma_1$};
		\node [style=gn_phase] (40) at (7, 1.75) {$-\sigma_3$};
		\node [style=gn_phase] (41) at (-3.5, 0.75) {$\sigma_1$};
		\node [style=rn_phase] (42) at (-2.75, 0.75) {$\sigma$};
		\node [style=gn_phase] (43) at (-2, 0.75) {$\sigma_3$};
		\node [style=gn_phase] (44) at (0.75, 0.75) {$-\sigma_1$};
		\node [style=gn_phase] (45) at (-0.75, 0.75) {$-\sigma_3$};
		\node [style=rn_phase] (46) at (0, 0.75) {$-\sigma$};
		\node [style=gn_phase] (47) at (2.25, 0.75) {$\sigma_1$};
		\node [style=rn_phase] (48) at (3.5, 0.75) {$\pi$};
		\node [style=rn_phase] (49) at (3, 0.75) {$-\sigma$};
		\node [style=gn_phase] (50) at (4, 0.75) {$-\sigma_3$};
		\node [style=none] (51) at (-5.5, -1) {$=$};
		\node [style=rn_phase] (52) at (-4.75, -1.75) {$\alpha$};
		\node [style=gn] (53) at (-1.75, -0.75) {};
		\node [style=rn_phase] (54) at (3.75, -0.75) {$\pi$};
		\node [style=rn_phase] (55) at (-2.5, -1.75) {$\sigma$};
		\node [style=gn] (56) at (-3.5, -1.75) {};
		\node [style=gn] (57) at (-1.75, -1.75) {};
		\node [style=gn] (58) at (1.75, -1.75) {};
		\node [style=rn_phase] (59) at (3.25, -0.75) {$-\sigma$};
		\node [style=gn] (60) at (0, -1.75) {};
		\node [style=rn_phase] (61) at (3.25, -1.75) {$-\frac{\pi}{2}$};
		\node [style=none] (62) at (-5.25, -0.75) {};
		\node [style=none] (63) at (5, -0.75) {};
		\node [style=gn_phase] (64) at (-4.25, -1.75) {$\sigma_1$};
		\node [style=gn_phase] (65) at (-4.75, -0.75) {$\sigma_3$};
		\node [style=none] (66) at (0, -1.75) {};
		\node [style=gn] (67) at (-3.5, -0.75) {};
		\node [style=rn] (68) at (-3.5, -1.25) {};
		\node [style=rn_phase] (69) at (-2.5, -0.75) {$\sigma$};
		\node [style=none] (70) at (0, -0.75) {};
		\node [style=rn_phase] (71) at (-1, -0.75) {$\sigma$};
		\node [style=none] (72) at (0, -0.75) {};
		\node [style=gn_phase] (73) at (0.5, -1.25) {$-\beta$};
		\node [style=gn_phase] (74) at (2.75, -1.25) {$-\beta$};
		\node [style=gn_phase] (75) at (4.25, -1.75) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (76) at (4.25, -0.75) {$-\sigma_3$};
		\node [style=none] (77) at (5, -1.75) {};
		\node [style=rn_phase] (78) at (-1, -1.75) {$-\sigma$};
		\node [style=none] (79) at (0, -1.75) {};
		\node [style=gn_phase] (80) at (2.5, -1.75) {$\sigma_3$};
		\node [style=rn] (81) at (0, -1.25) {};
		\node [style=gn] (82) at (0, -0.75) {};
		\node [style=none] (83) at (-5.25, -1.75) {};
		\node [style=rn_phase] (84) at (1, -0.75) {$-\sigma$};
		\node [style=rn] (85) at (-1.75, -1.25) {};
		\node [style=rn_phase] (86) at (-4, -0.75) {$\pi$};
		\node [style=gn] (87) at (1.75, -0.75) {};
		\node [style=gn_phase] (88) at (-1.25, -1.25) {$\beta$};
		\node [style=rn] (89) at (1.75, -1.25) {};
		\node [style=rn_phase] (90) at (1, -1.75) {$-\sigma$};
		\node [style=gn_phase] (91) at (-3, -1.25) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (19);
		\draw (15) to (3);
		\draw (12.center) to (4.center);
		\draw (20.center) to (17.center);
		\draw (0) to (13);
		\draw (5) to (9);
		\draw (11) to (7);
		\draw (22) to (18);
		\draw (24.center) to (8.center);
		\draw (21.center) to (10.center);
		\draw (23) to (1);
		\draw (26) to (6);
		\draw (60) to (82);
		\draw (81) to (73);
		\draw (72.center) to (63.center);
		\draw (79.center) to (77.center);
		\draw (58) to (87);
		\draw (89) to (74);
		\draw (56) to (67);
		\draw (68) to (91);
		\draw (62.center) to (70.center);
		\draw (83.center) to (66.center);
		\draw (57) to (53);
		\draw (85) to (88);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbctc311new-part1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (-4.25, 1) {$\beta$};
		\node [style=gn] (1) at (3.5, 1.5) {};
		\node [style=gn_phase] (2) at (-1.5, 1.5) {$\sigma_1$};
		\node [style=gn] (3) at (-2.25, 1.5) {};
		\node [style=gn_phase] (4) at (4, 1) {$-\beta$};
		\node [style=none] (5) at (-5.75, 1.5) {};
		\node [style=none] (6) at (6.25, 1.5) {};
		\node [style=none] (7) at (-5.75, 0.5) {};
		\node [style=rn] (8) at (-2.25, 1) {};
		\node [style=rn_phase] (9) at (-3.25, 1.5) {$\pi$};
		\node [style=gn_phase] (10) at (3, 1.5) {$-\sigma_1$};
		\node [style=gn_phase] (11) at (-1.5, 0.5) {$-\sigma_3$};
		\node [style=gn] (12) at (-4.75, 0.5) {};
		\node [style=gn] (13) at (-4.75, 1.5) {};
		\node [style=none] (14) at (0.5, 0.5) {}; 
		\node [style=gn] (15) at (0.5, 0.5) {};
		\node [style=gn_phase] (16) at (-1.75, 1) {$\beta$};
		\node [style=gn_phase] (17) at (0, 0.5) {$-\sigma_1$};
		\node [style=rn] (18) at (0.5, 1) {};
		\node [style=gn_phase] (19) at (0, 1.5) {$\sigma_3$};
		\node [style=rn_phase] (20) at (4.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn_phase] (21) at (3, 0.5) {$-\sigma_3$};
		\node [style=gn_phase] (22) at (-4.25, 0.5) {$\sigma_1$};
		\node [style=rn_phase] (23) at (-0.75, 0.5) {$-\sigma$};
		\node [style=rn_phase] (24) at (2.25, 1.5) {$-\sigma$};
		\node [style=rn] (25) at (3.5, 1) {};
		\node [style=rn_phase] (26) at (-5.25, 0.5) {$\alpha$};
		\node [style=gn_phase] (27) at (1, 1) {$-\beta$};
		\node [style=gn_phase] (28) at (-2.75, 0.5) {$\sigma_3$};
		\node [style=gn_phase] (29) at (-4.25, 1.5) {$\sigma_3$};
		\node [style=rn] (30) at (-4.75, 1) {};
		\node [style=gn] (31) at (3.5, 0.5) {};
		\node [style=rn_phase] (32) at (-3.5, 0.5) {$\sigma$};
		\node [style=gn_phase] (33) at (4.25, 1.5) {$\sigma_1$};
		\node [style=gn_phase] (34) at (5, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (35) at (0.5, 1.5) {};
		\node [style=none] (36) at (6.25, 0.5) {};
		\node [style=rn_phase] (37) at (2.5, 0.5) {$\pi$};
		\node [style=gn] (38) at (0.5, 1.5) {};
		\node [style=rn_phase] (39) at (4.75, 1.5) {$-\sigma$};
		\node [style=rn_phase] (40) at (-0.75, 1.5) {$\sigma$};
		\node [style=rn_phase] (41) at (2, 0.5) {$-\sigma$};
		\node [style=none] (42) at (0.5, 1.5) {};
		\node [style=rn_phase] (43) at (-3.75, 1.5) {$\sigma$};
		\node [style=gn_phase] (44) at (5.75, 1.5) {$-\sigma_3$};
		\node [style=gn_phase] (45) at (1.5, 1.5) {$-\sigma_3$};
		\node [style=none] (46) at (0.5, 0.5) {};
		\node [style=rn_phase] (47) at (5.25, 1.5) {$\pi$};
		\node [style=gn] (48) at (-2.25, 0.5) {};
		\node [style=gn_phase] (49) at (1.25, 0.5) {$\sigma_1$};
		\node [style=gn_phase] (50) at (-2.75, 1.5) {$-\sigma_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (38);
		\draw (18) to (27);
		\draw (42.center) to (6.center);
		\draw (14.center) to (36.center);
		\draw (31) to (1);
		\draw (25) to (4);
		\draw (12) to (13);
		\draw (30) to (0);
		\draw (5.center) to (35.center);
		\draw (7.center) to (46.center);
		\draw (48) to (3);
		\draw (8) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbctc311new-part2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, 0.5) {};
		\node [style=gn] (1) at (0.5, 0.5) {};
		\node [style=gn] (2) at (-3.25, -0.5) {};
		\node [style=none] (3) at (-5, -0.5) {};
		\node [style=rn_phase] (4) at (-4.5, -0.5) {$\alpha$};
		\node [style=rn] (5) at (-2, 0) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=gn] (7) at (-2, 0.5) {};
		\node [style=rn_phase] (8) at (-2.5, 0.5) {$\sigma$};
		\node [style=gn] (9) at (-2, -0.5) {};
		\node [style=gn] (10) at (-3.25, 0.5) {};
		\node [style=rn_phase] (11) at (0, -0.5) {$-\sigma$};
		\node [style=rn_phase] (12) at (2, 0.5) {$-\sigma$};
		\node [style=rn_phase] (13) at (2.75, -0.5) {$-\frac{\pi}{2}$};
		\node [style=gn_phase] (14) at (-0.25, 0) {$-\beta$};
		\node [style=gn_phase] (15) at (-1.5, 0) {$\beta$};
		\node [style=none] (16) at (-0.75, 0.5) {};
		\node [style=rn_phase] (17) at (-1.25, -0.5) {$-\sigma$};
		\node [style=none] (18) at (-0.75, -0.5) {};
		\node [style=none] (19) at (-5, 0.5) {};
		\node [style=gn_phase] (20) at (2, -0.5) {$\sigma_3$};
		\node [style=gn_phase] (21) at (-4.5, 0.5) {$\sigma_3$};
		\node [style=rn_phase] (22) at (2.5, 0.5) {$\pi$};
		\node [style=gn_phase] (23) at (-2.75, 0) {$\beta$};
		\node [style=rn_phase] (24) at (-1.25, 0.5) {$\sigma$};
		\node [style=gn] (25) at (-0.75, -0.5) {};
		\node [style=rn] (26) at (-3.25, 0) {};
		\node [style=rn_phase] (27) at (0, 0.5) {$-\sigma$};
		\node [style=none] (28) at (-0.75, -0.5) {};
		\node [style=rn_phase] (29) at (-2.5, -0.5) {$\sigma$};
		\node [style=none] (30) at (-5.25, 0) {$=$};
		\node [style=none] (31) at (3.75, -0.5) {};
		\node [style=rn] (32) at (0.5, 0) {};
		\node [style=gn] (33) at (0.5, -0.5) {};
		\node [style=gn_phase] (34) at (3, 0.5) {$-\sigma_3$};
		\node [style=none] (35) at (3.75, 0.5) {};
		\node [style=gn_phase] (36) at (-4, -0.5) {$\sigma_1$};
		\node [style=gn_phase] (37) at (3.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn_phase] (38) at (-4, 0.5) {$\pi$};
		\node [style=rn] (39) at (-0.75, 0) {};
		\node [style=gn_phase] (40) at (1, 0) {$-\beta$};
		\node [style=none] (41) at (-3.25, 0.75) {$\cdots$};
		\node [style=none] (42) at (-2.75, 0.75) {$\cdots$};
		\node [style=none] (43) at (-2.5, 0.75) {$\cdots$};
		\node [style=none] (44) at (-2.25, 0.75) {$\cdots$};
		\node [style=none] (45) at (-1.75, 0.75) {$\cdots$};
		\node [style=none] (46) at (-1.25, 0.75) {$\cdots$};
		\node [style=none] (47) at (0.75, 0.75) {$\cdots$};
		\node [style=none] (48) at (0, 0.75) {$\cdots$};
		\node [style=none] (49) at (-0.25, 0.75) {$\cdots$};
		\node [style=none] (50) at (-0.75, 0.75) {$\cdots$};
		\node [style=none] (51) at (1.25, 0.75) {$\cdots$};
		\node [style=none] (52) at (0.25, 0.75) {$\cdots$}; 
		\node [style=none] (53) at (-0.75, 0.75) {$\cdots$};
		\node [style=none] (54) at (-3.5, 0.75) {$\vdots$};
		\node [style=none] (55) at (-3.5, 0.25) {$\vdots$};
		\node [style=none] (56) at (-3.5, -0.25) {$\vdots$};
		\node [style=none] (57) at (-0.75, -0.85) {$\cdots$};
		\node [style=none] (58) at (-1.75, -0.85) {$\cdots$};
		\node [style=none] (59) at (-0.75, -0.85) {$\cdots$};
		\node [style=none] (60) at (-2.75, -0.85) {$\cdots$};
		\node [style=none] (61) at (-0.25, -0.85) {$\cdots$};
		\node [style=none] (62) at (-3.25, -0.85) {$\cdots$};
		\node [style=none] (63) at (0, -0.85) {$\cdots$};
		\node [style=none] (64) at (-2.5, -0.85) {$\cdots$};
		\node [style=none] (65) at (0.25, -0.85) {$\cdots$};
		\node [style=none] (66) at (1.25, -0.85) {$\cdots$};
		\node [style=none] (67) at (0.75, -0.85) {$\cdots$};
		\node [style=none] (68) at (-1.25, -0.85) {$\cdots$};
		\node [style=none] (69) at (-2.25, -0.85) {$\cdots$};
		\node [style=none] (70) at (1.5, 0.25) {$\vdots$};
		\node [style=none] (71) at (1.5, 0.75) {$\vdots$};
		\node [style=none] (72) at (1.5, -0.25) {$\vdots$};
		\node [style=none] (73) at (1.5, -0.5) {$\vdots$};
		\node [style=none] (74) at (-3.5, -0.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25) to (0);
		\draw (39) to (14);
		\draw (6.center) to (35.center);
		\draw (28.center) to (31.center);
		\draw (33) to (1);
		\draw (32) to (40);
		\draw (2) to (10);
		\draw (26) to (23);
		\draw (19.center) to (16.center);
		\draw (3.center) to (18.center);
		\draw (9) to (7);
		\draw (5) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbctc311new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.25, -1.25) {};
		\node [style=gn] (1) at (1.5, -1.25) {};
		\node [style=gn] (2) at (-3.75, -2.75) {};
		\node [style=gn_phase] (3) at (-4.5, 1) {$\beta$};
		\node [style=gn] (4) at (4, 1.75) {};
		\node [style=none] (5) at (-6, -2.75) {};
		\node [style=gn_phase] (6) at (-1.5, 1.75) {$\sigma_1$};
		\node [style=gn] (7) at (-2.25, 1.75) {};
		\node [style=gn_phase] (8) at (4.75, 1) {$-\beta$};
		\node [style=none] (9) at (-6, 1.75) {};
		\node [style=none] (10) at (7, 1.75) {};
		\node [style=none] (11) at (-6, 0.25) {};
		\node [style=rn_phase] (12) at (-5.5, -2.75) {$\alpha$};
		\node [style=rn] (13) at (-2, -2) {};
		\node [style=rn] (14) at (-2.25, 1) {};
		\node [style=rn_phase] (15) at (-3.5, 1.75) {$\pi$};
		\node [style=gn_phase] (16) at (3.25, 1.75) {$-\sigma_1$};
		\node [style=gn_phase] (17) at (-1.5, 0.25) {$-\sigma_3$};
		\node [style=gn] (18) at (-5, 0.25) {};
		\node [style=none] (19) at (-0.25, -1.25) {};
		\node [style=gn] (20) at (-2, -1.25) {};
		\node [style=gn] (21) at (-5, 1.75) {};
		\node [style=none] (22) at (0.75, 0.25) {};
		\node [style=gn] (23) at (0.75, 0.25) {};
		\node [style=gn_phase] (24) at (-1.75, 1) {$\beta$};
		\node [style=rn_phase] (25) at (-2.75, -1.25) {$\sigma$};
		\node [style=gn_phase] (26) at (0, 0.25) {$-\sigma_1$};
		\node [style=gn] (27) at (-2, -2.75) {};
		\node [style=gn] (28) at (-3.75, -1.25) {};
		\node [style=rn_phase] (29) at (0.75, -2.75) {$-\sigma$};
		\node [style=rn] (30) at (0.75, 1) {};
		\node [style=gn_phase] (31) at (0, 1.75) {$\sigma_3$};
		\node [style=rn_phase] (32) at (4, -1.25) {$-\sigma$};
		\node [style=rn_phase] (33) at (4, -2.75) {$-\frac{\pi}{2}$};
		\node [style=rn_phase] (34) at (4.75, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn_phase] (35) at (3.25, 0.25) {$-\sigma_3$};
		\node [style=gn_phase] (36) at (0.5, -2) {$-\beta$};
		\node [style=gn_phase] (37) at (-4.25, 0.25) {$\sigma_1$};
		\node [style=rn_phase] (38) at (-0.75, 0.25) {$-\sigma$};
		\node [style=rn_phase] (39) at (2.5, 1.75) {$-\sigma$};
		\node [style=gn_phase] (40) at (-1.5, -2) {$\beta$};
		\node [style=rn] (41) at (4, 1) {};
		\node [style=rn_phase] (42) at (-5.5, 0.25) {$\alpha$};
		\node [style=none] (43) at (-0.25, -1.25) {};
		\node [style=gn_phase] (44) at (1.5, 1) {$-\beta$};
		\node [style=rn_phase] (45) at (-1.25, -2.75) {$-\sigma$};
		\node [style=gn_phase] (46) at (-2.75, 0.25) {$\sigma_3$};
		\node [style=none] (47) at (-0.25, -2.75) {};
		\node [style=gn_phase] (48) at (-4.5, 1.75) {$\sigma_3$};
		\node [style=none] (49) at (-6, -1.25) {};
		\node [style=rn] (50) at (-5, 1) {};
		\node [style=gn_phase] (51) at (3.25, -2.75) {$\sigma_3$};
		\node [style=gn] (52) at (4, 0.25) {};
		\node [style=gn_phase] (53) at (-5.5, -1.25) {$\sigma_3$};
		\node [style=rn_phase] (54) at (4.5, -1.25) {$\pi$};
		\node [style=gn_phase] (55) at (-3.25, -2) {$\beta$};
		\node [style=rn_phase] (56) at (-3.5, 0.25) {$\sigma$};
		\node [style=gn_phase] (57) at (4.5, 1.75) {$\sigma_1$};
		\node [style=gn_phase] (58) at (5.5, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn_phase] (59) at (-1.25, -1.25) {$\sigma$};
		\node [style=none] (60) at (0.75, 1.75) {};
		\node [style=none] (61) at (7, 0.25) {};
		\node [style=gn] (62) at (-0.25, -2.75) {};
		\node [style=rn_phase] (63) at (2.75, 0.25) {$\pi$};
		\node [style=gn] (64) at (0.75, 1.75) {};
		\node [style=rn_phase] (65) at (5.25, 1.75) {$-\sigma$};
		\node [style=rn] (66) at (-3.75, -2) {};
		\node [style=rn_phase] (67) at (0.75, -1.25) {$-\sigma$};
		\node [style=none] (68) at (-0.25, -2.75) {};
		\node [style=rn_phase] (69) at (-2.75, -2.75) {$\sigma$};
		\node [style=rn_phase] (70) at (-0.75, 1.75) {$\sigma$};
		\node [style=rn_phase] (71) at (2.25, 0.25) {$-\sigma$};
		\node [style=none] (72) at (-6.25, -2) {$=$};
		\node [style=none] (73) at (0.75, 1.75) {};
		\node [style=rn_phase] (74) at (-4, 1.75) {$\sigma$};
		\node [style=none] (75) at (5.75, -2.75) {};
		\node [style=gn_phase] (76) at (6.25, 1.75) {$-\sigma_3$};
		\node [style=gn_phase] (77) at (1.75, 1.75) {$-\sigma_3$};
		\node [style=rn] (78) at (1.5, -2) {};
		\node [style=gn] (79) at (1.5, -2.75) {};
		\node [style=none] (80) at (0.75, 0.25) {};
		\node [style=gn_phase] (81) at (5, -1.25) {$-\sigma_3$};
		\node [style=rn_phase] (82) at (5.75, 1.75) {$\pi$};
		\node [style=gn] (83) at (-2.25, 0.25) {};
		\node [style=none] (84) at (5.75, -1.25) {};
		\node [style=gn_phase] (85) at (1.5, 0.25) {$\sigma_1$};
		\node [style=gn_phase] (86) at (-5, -2.75) {$\sigma_1$};
		\node [style=gn_phase] (87) at (-3, 1.75) {$-\sigma_1$};
		\node [style=gn_phase] (88) at (5, -2.75) {$\frac{\pi}{4}$};
		\node [style=rn_phase] (89) at (-4.75, -1.25) {$\pi$};
		\node [style=rn] (90) at (-0.25, -2) {};
		\node [style=gn_phase] (91) at (2.25, -2) {$-\beta$};
		\node [style=none] (92) at (-4.25, -0.75) {$\vdots$};
		\node [style=none] (93) at (-3.75, -0.75) {$\cdots$};
		\node [style=none] (94) at (-3.25, -0.75) {$\cdots$};
		\node [style=none] (95) at (-2.75, -0.75) {$\cdots$};
		\node [style=none] (96) at (-2.25, -0.75) {$\cdots$};
		\node [style=none] (97) at (-1.75, -0.75) {$\cdots$};
		\node [style=none] (98) at (-1.25, -0.75) {$\cdots$};
		\node [style=none] (99) at (1.75, -0.75) {$\cdots$};
		\node [style=none] (100) at (0.75, -0.75) {$\cdots$};
		\node [style=none] (101) at (0.25, -0.75) {$\cdots$};
		\node [style=none] (102) at (-0.25, -0.75) {$\cdots$};
		\node [style=none] (103) at (2.25, -0.75) {$\cdots$};
		\node [style=none] (104) at (1.25, -0.75) {$\cdots$};
		\node [style=none] (105) at (-0.75, -0.75) {$\cdots$};
		\node [style=none] (106) at (-4.25, -1.25) {$\vdots$};
		\node [style=none] (107) at (-4.25, -1.75) {$\vdots$};
		\node [style=none] (108) at (-4.25, -2.25) {$\vdots$};
		\node [style=none] (109) at (-4.25, -2.75) {$\vdots$};
		\node [style=none] (110) at (-0.75, -3.25) {$\cdots$};
		\node [style=none] (111) at (-1.75, -3.25) {$\cdots$};
		\node [style=none] (112) at (-0.25, -3.25) {$\cdots$};
		\node [style=none] (113) at (-3.25, -3.25) {$\cdots$};
		\node [style=none] (114) at (0.25, -3.25) {$\cdots$};
		\node [style=none] (115) at (-3.75, -3.25) {$\cdots$};
		\node [style=none] (116) at (0.75, -3.25) {$\cdots$};
		\node [style=none] (117) at (-2.75, -3.25) {$\cdots$};
		\node [style=none] (118) at (1.25, -3.25) {$\cdots$};
		\node [style=none] (119) at (2.25, -3.25) {$\cdots$};
		\node [style=none] (120) at (1.75, -3.25) {$\cdots$};
		\node [style=none] (121) at (-1.25, -3.25) {$\cdots$};
		\node [style=none] (122) at (-2.25, -3.25) {$\cdots$};
		\node [style=none] (123) at (2.75, -2.75) {$\vdots$};
		\node [style=none] (124) at (2.75, -1.75) {$\vdots$};
		\node [style=none] (125) at (2.75, -1.25) {$\vdots$};
		\node [style=none] (126) at (2.75, -0.75) {$\vdots$};
		\node [style=none] (127) at (2.75, -2.25) {$\vdots$};
		\node [style=none] (128) at (2.75, -3) {$\vdots$};
		\node [style=none] (129) at (-4.25, -3) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23) to (64);
		\draw (30) to (44);
		\draw (73.center) to (10.center);
		\draw (22.center) to (61.center);
		\draw (52) to (4);
		\draw (41) to (8);
		\draw (18) to (21);
		\draw (50) to (3);
		\draw (9.center) to (60.center);
		\draw (11.center) to (80.center);
		\draw (83) to (7);
		\draw (14) to (24);
		\draw (62) to (0);
		\draw (90) to (36);
		\draw (19.center) to (84.center);
		\draw (68.center) to (75.center);
		\draw (79) to (1);
		\draw (78) to (91);
		\draw (2) to (28);
		\draw (66) to (55);
		\draw (49.center) to (43.center);
		\draw (5.center) to (47.center);
		\draw (27) to (20);
		\draw (13) to (40);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbctc32.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (-0.75, -0.75) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (1) at (-0.75, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn_phase] (2) at (-0.75, 0) {$\frac{\pi}{4}$};
		\node [style=rn_phase] (3) at (0.75, 0.25) {$\pi$};
		\node [style=none] (4) at (-0.75, -1.25) {};
		\node [style=none] (5) at (-0.75, 1.25) {};
		\node [style=none] (6) at (0.75, -1.25) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (0.75, 1.25) {};
		\node [style=rn_phase] (9) at (0.75, -0.75) {$\alpha$};
		\node [style=rn_phase] (10) at (0.75, 0.75) {$\alpha$};
		\node [style=gn_phase] (11) at (0.75, -0.25) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbctc32new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn_phase] (0) at (1, 0) {$\alpha$};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=rn_phase] (2) at (2.5, 0) {$\alpha$};
		\node [style=none] (3) at (-3, 0) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (3, 0) {};
		\node [style=gn_phase] (6) at (-1, 0) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (7) at (2, 0) {$\beta$};
		\node [style=rn_phase] (8) at (1.5, 0) {$\pi$};
		\node [style=rn_phase] (9) at (-1.75, 0) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (10) at (-2.5, 0) {$\frac{\pi}{4}$};
		\node [style=none] (11) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (11.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbctc33.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (-0.75, -0.75) {$\frac{-\pi}{4}$};
		\node [style=rn_phase] (1) at (0.75, -0.5) {$-\alpha$};
		\node [style=none] (2) at (0.75, -1.5) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=gn_phase] (4) at (-0.75, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn_phase] (5) at (0.75, 1) {$-\alpha$};
		\node [style=none] (6) at (-0.75, 1.25) {};
		\node [style=rn_phase] (7) at (-0.75, 0) {$-\frac{\pi}{4}$};
		\node [style=gn_phase] (8) at (0.75, 0.25) {$-\beta$};
		\node [style=none] (9) at (-0.75, -1.25) {};
		\node [style=rn_phase] (10) at (0.75, -1) {$\pi$};
		\node [style=none] (11) at (0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (6.center);
		\draw (11.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbctc33new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (-2.5, 0) {$\frac{\pi}{4}$};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=rn_phase] (2) at (3.25, 0) {$\pi$};
		\node [style=rn_phase] (3) at (1, 0) {$-\alpha$};
		\node [style=rn_phase] (4) at (-1.75, 0) {$-\frac{\pi}{4}$};
		\node [style=none] (5) at (3.75, 0) {};
		\node [style=gn_phase] (6) at (-1, 0) {$\frac{-\pi}{4}$};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=gn_phase] (9) at (1.75, 0) {$-\beta$};
		\node [style=none] (10) at (0.5, 0) {};
		\node [style=rn_phase] (11) at (2.5, 0) {$-\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (1.center);
		\draw (10.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbctc34.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.25, 2.75) {};
		\node [style=none] (1) at (2.25, 3.75) {};
		\node [style=rn_phase] (2) at (1, 3.75) {$\frac{-\pi}{2}$};
		\node [style=none] (3) at (-9, 1) {$=$};
		\node [style=gn_phase] (4) at (1.75, 3.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (5) at (-0.25, 3.75) {};
		\node [style=gn_phase] (6) at (-3.5, 3.75) {$\frac{-\pi}{4}$};
		\node [style=rn_phase] (7) at (-4.25, 3.75) {$\frac{-\pi}{2}$};
		\node [style=rn] (8) at (-2.75, 3.75) {};
		\node [style=gn_phase] (9) at (1, 2.75) {$\frac{\pi}{4}$};
		\node [style=none] (10) at (-8.5, 2.75) {};
		\node [style=gn] (11) at (-5, 3.75) {};
		\node [style=none] (12) at (2.25, 2.75) {};
		\node [style=gn_phase] (13) at (0.25, 3.75) {$\frac{-\pi}{4}$};
		\node [style=none] (14) at (-8.5, 3.75) {};
		\node [style=gn_phase] (15) at (-4.25, 2.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (16) at (-7.5, 2.75) {};
		\node [style=rn_phase] (17) at (-3.5, 2.75) {$\frac{-\pi}{2}$};
		\node [style=rn_phase] (18) at (-8, 2.75) {$\pi$};
		\node [style=gn] (19) at (-2.75, 2.75) {};
		\node [style=gn] (20) at (-7.5, 3.75) {};
		\node [style=rn] (21) at (-5, 2.75) {};
		\node [style=rn_phase] (22) at (0.25, 2.75) {$\frac{\pi}{2}$};
		\node [style=gn_phase] (23) at (-6, 2.75) {$\beta$};
		\node [style=rn_phase] (24) at (-6.5, 2.75) {$\pi$};
		\node [style=rn_phase] (25) at (-7, 2.75) {$\alpha$};
		\node [style=rn_phase] (26) at (-5.5, 2.75) {$\alpha$};
		\node [style=rn_phase] (27) at (-1.75, 3.75) {$\pi$};
		\node [style=rn_phase] (28) at (-2.25, 3.75) {$\alpha$};
		\node [style=rn_phase] (29) at (-0.75, 3.75) {$\alpha$};
		\node [style=gn_phase] (30) at (-1.25, 3.75) {$\beta$};
		\node [style=none] (31) at (-8.5, 1.5) {};
		\node [style=gn_phase] (32) at (-5.25, 1.5) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (33) at (-1.5, 1.5) {$\frac{-\pi}{4}$};
		\node [style=rn_phase] (34) at (-8, 0.5) {$\alpha$};
		\node [style=none] (35) at (0.5, 1.5) {};
		\node [style=rn_phase] (36) at (-0.75, 1.5) {$\frac{-\pi}{2}$};
		\node [style=gn_phase] (37) at (0, 1.5) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (38) at (-0.75, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (39) at (-3.5, 1.5) {};
		\node [style=rn_phase] (40) at (-5, 0.5) {$\frac{-\pi}{2}$};
		\node [style=gn] (41) at (-7.5, 1.5) {};
		\node [style=gn_phase] (42) at (-7, 0.5) {$\beta$};
		\node [style=gn] (43) at (-2.5, 0.5) {};
		\node [style=gn] (44) at (-3.5, 0.5) {};
		\node [style=rn] (45) at (-2.5, 1.5) {};
		\node [style=none] (46) at (0.5, 0.5) {};
		\node [style=none] (47) at (-8.5, 0.5) {};
		\node [style=gn_phase] (48) at (-3, 1.5) {$\beta$};
		\node [style=rn] (49) at (-7.5, 0.5) {};
		\node [style=rn_phase] (50) at (-1.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn_phase] (51) at (-6, 1.5) {$\frac{-\pi}{2}$};
		\node [style=rn_phase] (52) at (-4.5, 1.5) {$\alpha$};
		\node [style=rn_phase] (53) at (-2, 1.5) {$\alpha$};
		\node [style=gn_phase] (54) at (-5.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn_phase] (55) at (-4, 1.5) {$\pi$};
		\node [style=rn] (56) at (-6.5, 0.5) {};
		\node [style=rn_phase] (57) at (-6, 0.5) {$\alpha$};
		\node [style=gn] (58) at (-6.5, 1.5) {};
		\node [style=gn_phase] (59) at (-3.25, -1.5) {$\frac{\pi}{4}$};
		\node [style=rn_phase] (60) at (-5.75, -1.5) {$\frac{-\pi}{2}$};
		\node [style=rn_phase] (61) at (-5.5, -0.5) {$\alpha$};
		\node [style=none] (62) at (-9.25, -1) {$=$};
		\node [style=gn] (63) at (-7.75, -0.5) {};
		\node [style=gn_phase] (64) at (-7.25, -1) {$\beta$};
		\node [style=rn_phase] (65) at (-7, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn_phase] (66) at (-3.25, -0.5) {$\frac{-\pi}{2}$};
		\node [style=gn_phase] (67) at (-4, -0.5) {$\frac{-\pi}{4}$};
		\node [style=rn_phase] (68) at (-4.5, -0.5) {$\alpha$};
		\node [style=gn_phase] (69) at (-6.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (70) at (-7.75, -1.5) {};
		\node [style=rn_phase] (71) at (-4, -1.5) {$\frac{\pi}{2}$};
		\node [style=none] (72) at (-2, -0.5) {};
		\node [style=gn_phase] (73) at (-2.5, -0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (74) at (-8.75, -1.5) {};
		\node [style=rn_phase] (75) at (-7.25, -1.5) {$\alpha$};
		\node [style=gn_phase] (76) at (-6.5, -1.5) {$\frac{-\pi}{4}$};
		\node [style=none] (77) at (-2, -1.5) {};
		\node [style=none] (78) at (-8.75, -0.5) {};
		\node [style=rn_phase] (79) at (-8.25, -1.5) {$\alpha$};
		\node [style=rn] (80) at (-7.75, -1) {};
		\node [style=gn] (81) at (-5, -0.5) {};
		\node [style=gn] (82) at (-5, -1.5) {};
		\node [style=gn_phase] (83) at (-4.5, -1) {$\beta$};
		\node [style=rn] (84) at (-5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21) to (11);
		\draw (11) to (14.center);
		\draw (0) to (5);
		\draw (5) to (1.center);
		\draw (11) to (5);
		\draw (21) to (0);
		\draw (0) to (12.center);
		\draw [in=180, out=0, looseness=1.00] (10.center) to (21);
		\draw (16) to (20);
		\draw (8) to (19);
		\draw (56) to (58);
		\draw (58) to (31.center);
		\draw (43) to (45);
		\draw (45) to (35.center);
		\draw (58) to (45);
		\draw (56) to (43);
		\draw (43) to (46.center);
		\draw [in=180, out=0, looseness=1.00] (47.center) to (56);
		\draw (49) to (41);
		\draw (39) to (44);
		\draw (70) to (63);
		\draw (80) to (64);
		\draw (78.center) to (72.center);
		\draw (74.center) to (77.center);
		\draw (82) to (81);
		\draw (84) to (83);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbctc34new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, -0.75) {};
		\node [style=gn_phase] (1) at (2.5, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (2) at (-1, 1.5) {$\frac{-\pi}{4}$};
		\node [style=rn_phase] (3) at (1, 2.5) {$\alpha$};
		\node [style=none] (4) at (5.5, 2.5) {};
		\node [style=none] (5) at (3.75, -0.75) {};
		\node [style=gn_phase] (6) at (-2.75, -1.75) {$\frac{\pi}{4}$};
		\node [style=gn] (7) at (-4.25, -1.75) {};
		\node [style=gn_phase] (8) at (-3, -2.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (9) at (-4.25, -0.75) {};
		\node [style=rn] (10) at (-1.5, -2.25) {};
		\node [style=rn_phase] (11) at (-0.5, -2.75) {$\frac{\pi}{2}$};
		\node [style=gn_phase] (12) at (-0.5, -1.75) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (13) at (-1, -2.25) {$\beta$};
		\node [style=rn_phase] (14) at (-0.75, 0.25) {$\pi$};
		\node [style=gn] (15) at (3, 1.5) {};
		\node [style=none] (16) at (1.5, -1.75) {};
		\node [style=rn_phase] (17) at (-3.25, 1.5) {$\pi$};
		\node [style=rn_phase] (18) at (-2.25, 1.5) {$\alpha$};
		\node [style=none] (19) at (-5.25, 1.5) {};
		\node [style=rn_phase] (20) at (-3.5, -1.75) {$\frac{\pi}{2}$};
		\node [style=gn_phase] (21) at (0.25, 0.25) {$\beta$};
		\node [style=none] (22) at (-5.75, -0.25) {$\overset{S1}{=}$     };
		\node [style=gn_phase] (23) at (3.5, 2.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (24) at (-4.25, 2.5) {};
		\node [style=none] (25) at (-5.25, 2.5) {};
		\node [style=none] (26) at (3.75, 0.25) {};
		\node [style=none] (27) at (-5.25, -1.75) {};
		\node [style=gn] (28) at (-1.75, 2.5) {};
		\node [style=rn] (29) at (-4.25, 1.5) {};
		\node [style=rn_phase] (30) at (-4.75, -0.75) {$\alpha$};
		\node [style=gn_phase] (31) at (5, 2.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (32) at (0.5, 2.5) {};
		\node [style=rn_phase] (33) at (-1.25, -0.75) {$\frac{-\pi}{2}$};
		\node [style=rn_phase] (34) at (-0.25, 1.5) {$\frac{-\pi}{2}$};
		\node [style=rn] (35) at (-1.75, 1.5) {};
		\node [style=rn_phase] (36) at (-1.25, 0.25) {$\alpha$};
		\node [style=rn_phase] (37) at (-2.75, 0.25) {$\frac{-\pi}{2}$};
		\node [style=rn_phase] (38) at (-1, -1.75) {$\alpha$};
		\node [style=rn_phase] (39) at (3.5, 1.5) {$\frac{\pi}{2}$};
		\node [style=rn_phase] (40) at (-2, -1.75) {$\alpha$};
		\node [style=gn] (41) at (-0.25, -0.75) {};
		\node [style=rn_phase] (42) at (-2.75, -0.75) {$\alpha$};
		\node [style=gn_phase] (43) at (-2.25, -0.75) {$\frac{-\pi}{4}$};
		\node [style=rn_phase] (44) at (-4.75, -2.75) {$\alpha$};
		\node [style=none] (45) at (-5.25, 0.25) {};
		\node [style=gn_phase] (46) at (4.25, 1.5) {$\frac{\pi}{4}$};
		\node [style=rn_phase] (47) at (-1, 2.5) {$\frac{-\pi}{2}$};
		\node [style=gn_phase] (48) at (-3.75, -2.25) {$\beta$};
		\node [style=rn] (49) at (3, 2.5) {};
		\node [style=gn_phase] (50) at (0.25, -2.75) {$\frac{\pi}{4}$};
		\node [style=rn_phase] (51) at (4.25, 2.5) {$\frac{-\pi}{2}$};
		\node [style=none] (52) at (1.5, -2.75) {};
		\node [style=gn_phase] (53) at (-2, 0.25) {$\frac{-\pi}{4}$};
		\node [style=rn_phase] (54) at (1.5, 2.5) {$\pi$};
		\node [style=gn] (55) at (-3.25, 0.25) {};
		\node [style=gn] (56) at (-1.5, -2.75) {};
		\node [style=gn] (57) at (0.5, 1.5) {};
		\node [style=rn_phase] (58) at (-3.75, 1.5) {$\alpha$};
		\node [style=rn_phase] (59) at (-3.75, -2.75) {$\alpha$};
		\node [style=rn_phase] (60) at (1.25, 0.25) {$\alpha$};
		\node [style=rn] (61) at (-0.25, 0.25) {};
		\node [style=rn] (62) at (-4.25, -2.25) {};
		\node [style=rn_phase] (63) at (-2.25, -2.75) {$\frac{-\pi}{2}$};
		\node [style=rn_phase] (64) at (1.75, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (65) at (-4.25, -2.75) {};
		\node [style=rn_phase] (66) at (-4.75, 1.5) {$\pi$};
		\node [style=rn_phase] (67) at (2.5, 0.25) {$\frac{-\pi}{2}$};
		\node [style=rn_phase] (68) at (0.25, -1.75) {$\frac{-\pi}{2}$};
		\node [style=gn_phase] (69) at (-2.75, 1.5) {$\beta$};
		\node [style=gn] (70) at (-4.25, 0.25) {};
		\node [style=rn_phase] (71) at (2.5, 2.5) {$\alpha$};
		\node [style=gn_phase] (72) at (1, -1.75) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (73) at (3.25, 0.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (74) at (0.75, 0.25) {};
		\node [style=gn_phase] (75) at (2, 2.5) {$\beta$};
		\node [style=none] (76) at (-5.25, -2.75) {};
		\node [style=gn] (77) at (-1.5, -1.75) {};
		\node [style=gn_phase] (78) at (-3.75, -0.75) {$\beta$};
		\node [style=gn_phase] (79) at (1.75, 0.25) {$\frac{-\pi}{4}$};
		\node [style=none] (80) at (-5.75, -2.25) {$\overset{B2,K2,S1}{=}$     };
		\node [style=none] (81) at (5.5, 1.5) {};
		\node [style=gn_phase] (82) at (-0.25, 2.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (83) at (0.75, -0.75) {};
		\node [style=rn] (84) at (-3.25, -0.75) {};
		\node [style=none] (85) at (-5.75, 2) {$\overset{\ref{circuitceq}}{=}$     };
		\node [style=none] (86) at (-6.25, 2) {$C$     };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35) to (28);
		\draw (28) to (25.center);
		\draw (15) to (49);
		\draw (49) to (4.center);
		\draw (28) to (49);
		\draw (35) to (15);
		\draw (15) to (81.center);
		\draw [in=180, out=0, looseness=1.00] (19.center) to (35);
		\draw (29) to (24);
		\draw (32) to (57);
		\draw (84) to (55);
		\draw (55) to (45.center);
		\draw (83) to (74);
		\draw (74) to (26.center);
		\draw (55) to (74);
		\draw (84) to (83);
		\draw (83) to (5.center);
		\draw [in=180, out=0, looseness=1.00] (0.center) to (84);
		\draw (9) to (70);
		\draw (61) to (41);
		\draw (65) to (7);
		\draw (62) to (48);
		\draw (27.center) to (16.center);
		\draw (76.center) to (52.center);
		\draw (56) to (77);
		\draw (10) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbctc35.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn_phase] (0) at (5.5, 1.75) {$\frac{\pi}{2}$};
		\node [style=rn_phase] (1) at (0, 1.75) {$\frac{\pi}{2}$};
		\node [style=gn_phase] (2) at (5.5, 2.75) {$\frac{\pi}{4}$};
		\node [style=rn] (3) at (-1.5, 1.75) {};
		\node [style=rn_phase] (4) at (6.25, 2.75) {$\frac{\pi}{2}$};
		\node [style=none] (5) at (-5.25, 0) {$=$};
		\node [style=none] (6) at (-5, 1.75) {};
		\node [style=none] (7) at (7, 1.75) {};
		\node [style=gn_phase] (8) at (-0.25, 2.75) {$\frac{\pi}{4}$};
		\node [style=gn] (9) at (-1.5, 2.75) {};
		\node [style=gn_phase] (10) at (1.25, 2.75) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (11) at (-0.75, 1.75) {$\frac{\pi}{4}$};
		\node [style=gn] (12) at (-4.5, 2.75) {};
		\node [style=none] (13) at (-5, 2.75) {};
		\node [style=rn] (14) at (1.75, 2.75) {};
		\node [style=gn_phase] (15) at (6.25, 1.75) {$\frac{\pi}{4}$};
		\node [style=gn] (16) at (1.75, 1.75) {};
		\node [style=rn] (17) at (4.75, 2.75) {};
		\node [style=gn] (18) at (4.75, 1.75) {};
		\node [style=rn_phase] (19) at (0.5, 2.75) {$\frac{\pi}{2}$};
		\node [style=rn] (20) at (-4.5, 1.75) {};
		\node [style=none] (21) at (7, 2.75) {};
		\node [style=rn_phase] (22) at (-4, 1.75) {$-\alpha$};
		\node [style=rn_phase] (23) at (-2.5, 1.75) {$-\alpha$};
		\node [style=rn_phase] (24) at (-2, 1.75) {$\pi$};
		\node [style=gn_phase] (25) at (-3.25, 1.75) {$-\beta$};
		\node [style=rn_phase] (26) at (2.25, 2.75) {$-\alpha$};
		\node [style=gn_phase] (27) at (3, 2.75) {$-\beta$};
		\node [style=rn_phase] (28) at (3.75, 2.75) {$-\alpha$};
		\node [style=rn_phase] (29) at (4.25, 2.75) {$\pi$};
		\node [style=rn_phase] (30) at (-1.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn_phase] (31) at (0.75, 0.5) {$-\beta$};
		\node [style=none] (32) at (-4.75, -0.5) {};
		\node [style=gn] (33) at (1.25, -0.5) {};
		\node [style=rn_phase] (34) at (-2.25, -0.5) {$-\alpha$};
		\node [style=gn] (35) at (-2.75, 0.5) {};
		\node [style=rn_phase] (36) at (3.25, 0.5) {$-\frac{\pi}{2}$};
		\node [style=rn] (37) at (-2.75, -0.5) {};
		\node [style=none] (38) at (3.75, 0.5) {};
		\node [style=none] (39) at (-4.75, 0.5) {};
		\node [style=rn] (40) at (1.25, 0.5) {};
		\node [style=gn] (41) at (0.25, -0.5) {};
		\node [style=gn] (42) at (-3.75, 0.5) {};
		\node [style=rn_phase] (43) at (1.75, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn_phase] (44) at (-2.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn_phase] (45) at (1.75, 0.5) {$-\alpha$};
		\node [style=gn_phase] (46) at (2.5, 0.5) {$-\frac{\pi}{4}$};
		\node [style=gn_phase] (47) at (2.5, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn_phase] (48) at (-4.25, -0.5) {$-\alpha$};
		\node [style=none] (49) at (3.75, -0.5) {};
		\node [style=gn_phase] (50) at (-3.25, -0.5) {$-\beta$};
		\node [style=rn] (51) at (-3.75, -0.5) {};
		\node [style=rn_phase] (52) at (-0.25, 0.5) {$-\alpha$};
		\node [style=rn] (53) at (0.25, 0.5) {};
		\node [style=gn_phase] (54) at (-0.75, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (55) at (-1.5, -0.5) {$-\frac{\pi}{4}$};
		\node [style=rn_phase] (56) at (-0.75, -0.5) {$-\frac{\pi}{2}$};
		\node [style=gn_phase] (57) at (-0.75, -1.75) {$\frac{\pi}{4}$};
		\node [style=none] (58) at (3.25, -1.75) {};
		\node [style=rn_phase] (59) at (2.75, -1.75) {$-\frac{\pi}{2}$};
		\node [style=rn_phase] (60) at (1.25, -2.75) {$\frac{\pi}{2}$};
		\node [style=none] (61) at (-5.25, -2.25) {$=$};
		\node [style=none] (62) at (-4.75, -2.75) {};
		\node [style=rn_phase] (63) at (-0.75, -2.75) {$-\frac{\pi}{2}$};
		\node [style=rn_phase] (64) at (1.25, -1.75) {$-\alpha$};
		\node [style=rn_phase] (65) at (-0.25, -1.75) {$-\alpha$};
		\node [style=gn_phase] (66) at (-1.5, -2.75) {$-\frac{\pi}{4}$};
		\node [style=rn_phase] (67) at (-1.5, -1.75) {$\frac{\pi}{2}$};
		\node [style=rn_phase] (68) at (-2.25, -2.75) {$-\alpha$};
		\node [style=none] (69) at (-4.75, -1.75) {};
		\node [style=none] (70) at (3.25, -2.75) {};
		\node [style=rn_phase] (71) at (-4.25, -2.75) {$-\alpha$};
		\node [style=gn_phase] (72) at (2, -2.75) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (73) at (-2.25, -1.75) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (74) at (2, -1.75) {$-\frac{\pi}{4}$};
		\node [style=gn] (75) at (-3.75, -1.75) {};
		\node [style=gn] (76) at (-3.75, -2.75) {};
		\node [style=gn_phase] (77) at (-3, -2.25) {$-\beta$};
		\node [style=rn] (78) at (-3.75, -2.25) {};
		\node [style=gn_phase] (79) at (1.5, -2.25) {$-\beta$};
		\node [style=rn] (80) at (0.5, -2.25) {};
		\node [style=gn] (81) at (0.5, -2.75) {};
		\node [style=gn] (82) at (0.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (9);
		\draw (9) to (13.center);
		\draw (18) to (17);
		\draw (17) to (21.center);
		\draw (9) to (17);
		\draw (3) to (18);
		\draw (18) to (7.center);
		\draw [in=180, out=0, looseness=1.00] (6.center) to (3);
		\draw (20) to (12);
		\draw (14) to (16);
		\draw (37) to (35);
		\draw (35) to (39.center);
		\draw (33) to (40);
		\draw (40) to (38.center);
		\draw (35) to (40);
		\draw (37) to (33);
		\draw (33) to (49.center);
		\draw [in=180, out=0, looseness=1.00] (32.center) to (37);
		\draw (51) to (42);
		\draw (53) to (41);
		\draw (76) to (75);
		\draw (78) to (77);
		\draw (69.center) to (58.center);
		\draw (62.center) to (70.center);
		\draw (81) to (82);
		\draw (80) to (79);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbctc35new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (6, 2.75) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (1) at (-2.75, 1.75) {$-\beta$};
		\node [style=rn_phase] (2) at (2.75, 2.75) {$-\alpha$};
		\node [style=gn] (3) at (1, -2.75) {};
		\node [style=none] (4) at (-4.25, -1.75) {};
		\node [style=rn] (5) at (0.75, 0.5) {};
		\node [style=rn_phase] (6) at (6, 1.75) {$\frac{\pi}{2}$};
		\node [style=gn_phase] (7) at (-2.5, -2.25) {$-\beta$};
		\node [style=none] (8) at (-4.25, 0.5) {};
		\node [style=none] (9) at (4.25, -0.5) {};
		\node [style=gn] (10) at (-4, 2.75) {};
		\node [style=gn] (11) at (-3.25, -2.75) {};
		\node [style=none] (12) at (7.5, 2.75) {};
		\node [style=gn_phase] (13) at (0.25, 2.75) {$\frac{\pi}{4}$};
		\node [style=rn_phase] (14) at (3.5, -1.75) {$-\frac{\pi}{2}$};
		\node [style=rn_phase] (15) at (-3.75, -0.5) {$-\alpha$};
		\node [style=none] (16) at (7.5, 1.75) {};
		\node [style=gn] (17) at (-2.25, 0.5) {};
		\node [style=none] (18) at (-4.5, 2.75) {};
		\node [style=gn] (19) at (-3.25, -1.75) {};
		\node [style=rn_phase] (20) at (6.75, 2.75) {$\frac{\pi}{2}$};
		\node [style=rn] (21) at (2.25, 2.75) {};
		\node [style=rn] (22) at (-2.25, -0.5) {};
		\node [style=gn_phase] (23) at (1.25, 0.5) {$-\beta$};
		\node [style=none] (24) at (-4.25, -2.75) {};
		\node [style=rn_phase] (25) at (0.5, 1.75) {$\frac{\pi}{2}$};
		\node [style=gn] (26) at (1, -1.75) {};
		\node [style=gn_phase] (27) at (2.75, -1.75) {$-\frac{\pi}{4}$};
		\node [style=gn_phase] (28) at (-1, -0.5) {$-\frac{\pi}{4}$};
		\node [style=rn_phase] (29) at (4.75, 2.75) {$\pi$};
		\node [style=gn_phase] (30) at (6.75, 1.75) {$\frac{\pi}{4}$};
		\node [style=rn] (31) at (-4, 1.75) {};
		\node [style=gn] (32) at (5.25, 1.75) {};
		\node [style=gn_phase] (33) at (1.75, 2.75) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (34) at (-0.25, -1.75) {$\frac{\pi}{4}$};
		\node [style=rn] (35) at (1, -2.25) {};
		\node [style=none] (36) at (4.25, 0.5) {};
		\node [style=gn_phase] (37) at (-2.75, -0.5) {$-\beta$};
		\node [style=rn_phase] (38) at (1.75, -2.75) {$\frac{\pi}{2}$};
		\node [style=gn_phase] (39) at (2.25, -2.25) {$-\beta$};
		\node [style=rn_phase] (40) at (-1.5, 1.75) {$\pi$};
		\node [style=none] (41) at (-5.5, 2.25) {$D$};
		\node [style=rn_phase] (42) at (-2, 1.75) {$-\alpha$};
		\node [style=gn_phase] (43) at (-0.25, 1.75) {$\frac{\pi}{4}$};
		\node [style=rn_phase] (44) at (-3.5, 1.75) {$-\alpha$};
		\node [style=rn] (45) at (-3.25, -2.25) {};
		\node [style=none] (46) at (4, -2.75) {};
		\node [style=rn_phase] (47) at (2.25, 0.5) {$-\alpha$};
		\node [style=rn] (48) at (-3.25, -0.5) {};
		\node [style=gn_phase] (49) at (3.5, 2.75) {$-\beta$};
		\node [style=gn_phase] (50) at (-1.75, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (51) at (2.75, -2.75) {$\frac{\pi}{4}$};
		\node [style=rn_phase] (52) at (2.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn_phase] (53) at (-3.75, -2.75) {$-\alpha$};
		\node [style=gn_phase] (54) at (3, 0.5) {$-\frac{\pi}{4}$};
		\node [style=rn_phase] (55) at (-0.25, -2.75) {$-\frac{\pi}{2}$};
		\node [style=rn_phase] (56) at (1, 2.75) {$\frac{\pi}{2}$};
		\node [style=gn] (57) at (2.25, 1.75) {};
		\node [style=rn_phase] (58) at (4.25, 2.75) {$-\alpha$};
		\node [style=rn_phase] (59) at (-0.25, -0.5) {$-\frac{\pi}{2}$};
		\node [style=gn] (60) at (1.75, -0.5) {};
		\node [style=rn] (61) at (1.75, 0.5) {};
		\node [style=rn_phase] (62) at (-1, -1.75) {$\frac{\pi}{2}$};
		\node [style=rn_phase] (63) at (0.25, 0.5) {$-\alpha$};
		\node [style=rn] (64) at (-1, 1.75) {};
		\node [style=gn] (65) at (0.75, -0.5) {};
		\node [style=none] (66) at (-4.5, 1.75) {};
		\node [style=rn_phase] (67) at (1.75, -1.75) {$-\alpha$};
		\node [style=gn_phase] (68) at (3, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (69) at (-0.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn_phase] (70) at (-1.75, -2.75) {$-\alpha$};
		\node [style=rn_phase] (71) at (-1.75, -0.5) {$-\alpha$};
		\node [style=gn_phase] (72) at (-1, -2.75) {$-\frac{\pi}{4}$};
		\node [style=gn_phase] (73) at (-1.75, -1.75) {$\frac{\pi}{4}$};
		\node [style=gn] (74) at (-3.25, 0.5) {};
		\node [style=rn_phase] (75) at (3.75, 0.5) {$-\frac{\pi}{2}$};
		\node [style=rn] (76) at (5.25, 2.75) {};
		\node [style=rn_phase] (77) at (0.25, -1.75) {$-\alpha$};
		\node [style=none] (78) at (4, -1.75) {};
		\node [style=gn] (79) at (-1, 2.75) {};
		\node [style=rn_phase] (80) at (-1, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (81) at (-4.25, -0.5) {};
		\node [style=none] (82) at (-5, -2.25) {$\overset{B2}{=}$     };
		\node [style=none] (83) at (-5, 2.25) {$\overset{\ref{circuitceq2}}{=}$};
		\node [style=none] (84) at (-5, 0) {$\overset{K2,S1}{=}$     };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (64) to (79);
		\draw (79) to (18.center);
		\draw (32) to (76);
		\draw (76) to (12.center);
		\draw (79) to (76);
		\draw (64) to (32);
		\draw (32) to (16.center);
		\draw [in=180, out=0, looseness=1.00] (66.center) to (64);
		\draw (31) to (10);
		\draw (21) to (57);
		\draw (22) to (17);
		\draw (17) to (8.center);
		\draw (60) to (61);
		\draw (61) to (36.center);
		\draw (17) to (61);
		\draw (22) to (60);
		\draw (60) to (9.center);
		\draw [in=180, out=0, looseness=1.00] (81.center) to (22);
		\draw (48) to (74);
		\draw (5) to (65);
		\draw (11) to (19);
		\draw (45) to (7);
		\draw (4.center) to (78.center);
		\draw (24.center) to (46.center);
		\draw (3) to (26);
		\draw (35) to (39);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbctc36.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (2, -0.5) {$-\frac{\pi}{4}$};
		\node [style=rn_phase] (1) at (4.75, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn_phase] (2) at (6.25, 0.5) {$-\frac{\pi}{2}$};
		\node [style=gn] (3) at (0.5, -0.5) {};
		\node [style=gn_phase] (4) at (5.5, 0.5) {$-\frac{\pi}{4}$};
		\node [style=gn_phase] (5) at (5, 0) {$-\beta$};
		\node [style=gn_phase] (6) at (5.5, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (7) at (4, 0.5) {};
		\node [style=rn] (8) at (4, 0) {};
		\node [style=rn_phase] (9) at (4.75, 0.5) {$-\alpha$};
		\node [style=rn] (10) at (0.5, 0) {};
		\node [style=rn_phase] (11) at (0, -0.5) {$-\alpha$};
		\node [style=rn_phase] (12) at (2, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn_phase] (13) at (2.75, -0.5) {$-\frac{\pi}{2}$};
		\node [style=gn] (14) at (4, -0.5) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=gn_phase] (16) at (2.75, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn_phase] (17) at (1.25, -0.5) {$-\alpha$};
		\node [style=rn_phase] (18) at (3.25, 0.5) {$-\alpha$};
		\node [style=none] (19) at (6.75, -0.5) {};
		\node [style=gn_phase] (20) at (1, 0) {$-\beta$};
		\node [style=none] (21) at (6.75, 0.5) {};
		\node [style=none] (22) at (0.5, -0.5) {};
		\node [style=gn] (23) at (0.5, 0.5) {};
		\node [style=rn_phase] (24) at (-0.75, 0.5) {$\frac{-\pi}{2}$};
		\node [style=rn_phase] (25) at (-3, 0.5) {$\alpha$};
		\node [style=gn_phase] (26) at (-2, 0) {$\beta$};
		\node [style=rn] (27) at (-5.25, 0) {};
		\node [style=rn_phase] (28) at (-1.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (29) at (-5.25, 0.5) {};
		\node [style=gn_phase] (30) at (-4, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (31) at (-3.75, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (32) at (-2.5, 0.5) {};
		\node [style=none] (33) at (0.5, 0.5) {};
		\node [style=rn_phase] (34) at (-3.25, -0.5) {$\frac{-\pi}{2}$};
		\node [style=rn_phase] (35) at (-4.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn_phase] (36) at (-4.75, -0.5) {$\alpha$};
		\node [style=none] (37) at (-6.25, -0.5) {};
		\node [style=gn] (38) at (-2.5, -0.5) {};
		\node [style=rn] (39) at (-2.5, 0) {};
		\node [style=none] (40) at (0.5, -0.5) {};
		\node [style=rn_phase] (41) at (-2, 0.5) {$\alpha$};
		\node [style=rn_phase] (42) at (-5.75, -0.5) {$\alpha$};
		\node [style=gn_phase] (43) at (-4.75, 0) {$\beta$};
		\node [style=none] (44) at (-6.25, 0.5) {};
		\node [style=gn_phase] (45) at (-1.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (46) at (-5.25, -0.5) {};
		\node [style=gn_phase] (47) at (-0.75, -0.5) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (23);
		\draw (10) to (20);
		\draw (15.center) to (21.center);
		\draw (22.center) to (19.center);
		\draw (14) to (7);
		\draw (8) to (5);
		\draw (46) to (29);
		\draw (27) to (43);
		\draw (44.center) to (33.center);
		\draw (37.center) to (40.center);
		\draw (38) to (32);
		\draw (39) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbctc36new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn_phase] (0) at (-2.5, 0.5) {$\alpha$};
		\node [style=rn_phase] (1) at (-1, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn_phase] (2) at (-1, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (3) at (-4.75, -0.5) {};
		\node [style=gn] (4) at (4.5, 0.5) {};
		\node [style=gn] (5) at (-2, 0.5) {};
		\node [style=gn] (6) at (4.5, -0.5) {};
		\node [style=rn_phase] (7) at (-4.25, -0.5) {$\alpha$};
		\node [style=rn_phase] (8) at (-2.75, -0.5) {$\frac{-\pi}{2}$};
		\node [style=rn_phase] (9) at (-0.25, 0.5) {$\frac{-\pi}{2}$};
		\node [style=rn_phase] (10) at (-1.5, 0.5) {$\alpha$};
		\node [style=rn_phase] (11) at (2, -0.5) {$-\alpha$};
		\node [style=gn] (12) at (-2, -0.5) {};
		\node [style=none] (13) at (1, -0.5) {};
		\node [style=gn_phase] (14) at (3.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (15) at (7.75, -0.5) {};
		\node [style=rn] (16) at (4.5, 0) {};
		\node [style=none] (17) at (-5.75, -0.5) {};
		\node [style=gn_phase] (18) at (-4.25, 0) {$\beta$};
		\node [style=rn_phase] (19) at (5.75, 0.5) {$-\alpha$};
		\node [style=gn_phase] (20) at (6.5, 0.5) {$-\frac{\pi}{4}$};
		\node [style=none] (21) at (-5.75, 0.5) {};
		\node [style=none] (22) at (1, 0.5) {};
		\node [style=gn] (23) at (-4.75, 0.5) {};
		\node [style=rn_phase] (24) at (7.25, 0.5) {$-\frac{\pi}{2}$};
		\node [style=rn_phase] (25) at (5.75, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (26) at (1, -0.5) {};
		\node [style=none] (27) at (1, 0.5) {};
		\node [style=rn_phase] (28) at (3.75, -0.5) {$-\frac{\pi}{2}$};
		\node [style=rn] (29) at (-4.75, 0) {};
		\node [style=gn_phase] (30) at (-3.5, -0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (31) at (1, 0) {};
		\node [style=gn] (32) at (1, 0.5) {};
		\node [style=rn_phase] (33) at (-5.25, -0.5) {$\alpha$};
		\node [style=rn_phase] (34) at (-4, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn_phase] (35) at (2.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (36) at (7.75, 0.5) {};
		\node [style=gn] (37) at (1, -0.5) {};
		\node [style=gn_phase] (38) at (2.75, -0.5) {$-\frac{\pi}{4}$};
		\node [style=rn_phase] (39) at (3.75, 0.5) {$-\alpha$};
		\node [style=gn_phase] (40) at (6.5, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (41) at (-0.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (42) at (5.25, 0) {$-\beta$};
		\node [style=gn_phase] (43) at (-3.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (44) at (-2, 0) {};
		\node [style=gn_phase] (45) at (-1.5, 0) {$\beta$};
		\node [style=gn_phase] (46) at (1.5, 0) {$-\beta$};
		\node [style=rn_phase] (47) at (0.5, -0.5) {$-\alpha$};
		\node [style=none] (48) at (-6.75, 0) { $D\circ C$};
		\node [style=none] (49) at (-5.75, 0) {$\overset{\ref{circuitceq4},\ref{circuitceq5}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37) to (32);
		\draw (31) to (46);
		\draw (27.center) to (36.center);
		\draw (26.center) to (15.center);
		\draw (6) to (4);
		\draw (16) to (42);
		\draw (3) to (23);
		\draw (29) to (18);
		\draw (21.center) to (22.center);
		\draw (17.center) to (13.center);
		\draw (12) to (5);
		\draw (44) to (45);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbctc37.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.25) {};
		\node [style=none] (1) at (0.75, -1.25) {};
		\node [style=none] (2) at (-0.75, -1.25) {};
		\node [style=none] (3) at (0.75, 1.25) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=gn_phase] (5) at (0.75, 0.75) {$\sigma_1$};
		\node [style=rn_phase] (6) at (0.75, 0) {$\sigma$};
		\node [style=gn_phase] (7) at (-0.75, 0) {$\frac{-\pi}{4}$};
		\node [style=rn_phase] (8) at (-0.75, 0.75) {$\alpha$};
		\node [style=rn_phase] (9) at (-0.75, -0.75) {$\frac{-\pi}{2}$};
		\node [style=gn_phase] (10) at (0.75, -0.75) {$\sigma_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbctc37new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn_phase] (0) at (-1, 0) {$\frac{-\pi}{2}$};
		\node [style=gn_phase] (1) at (1, 0) {$\sigma_1$};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (-3, 0) {};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=rn_phase] (5) at (-2.5, 0) {$\alpha$};
		\node [style=rn_phase] (6) at (1.75, 0) {$\sigma$};
		\node [style=none] (7) at (3, 0) {};
		\node [style=gn_phase] (8) at (-1.75, 0) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (9) at (2.5, 0) {$\sigma_3$};
		\node [style=none] (10) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (3.center);
		\draw (4.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbctc38.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (0.75, -0.75) {$-\sigma_1$};
		\node [style=none] (1) at (-0.75, -1.25) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=rn_phase] (3) at (0.75, 0) {$-\sigma$};
		\node [style=none] (4) at (-0.75, 1.25) {};
		\node [style=none] (5) at (0.75, -1.25) {};
		\node [style=gn_phase] (6) at (0.75, 0.75) {$-\sigma_3$};
		\node [style=none] (7) at (0.75, 1.25) {};
		\node [style=rn_phase] (8) at (-0.75, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn_phase] (9) at (-0.75, 0) {$\frac{\pi}{4}$};
		\node [style=rn_phase] (10) at (-0.75, -0.75) {$-\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbctc38new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (1.25, 0) {$-\sigma_3$};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (-3.25, 0) {};
		\node [style=gn_phase] (3) at (2.75, 0) {$-\sigma_1$};
		\node [style=rn_phase] (4) at (-2.5, 0) {$\frac{\pi}{2}$};
		\node [style=rn_phase] (5) at (2, 0) {$-\sigma$};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=gn_phase] (8) at (-1.75, 0) {$\frac{\pi}{4}$};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=rn_phase] (10) at (-1, 0) {$-\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (2.center);
		\draw (6.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbctc39.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (0.5, 0.5) {$\sigma_1$};
		\node [style=none] (1) at (-3.25, -1.25) {};
		\node [style=rn_phase] (2) at (-3.25, -0.75) {$\frac{-\pi}{2}$};
		\node [style=none] (3) at (-2.75, 0) {$=$};
		\node [style=rn_phase] (4) at (-3.25, 0.75) {$-\alpha$};
		\node [style=rn_phase] (5) at (0.5, 0) {$\sigma$};
		\node [style=none] (6) at (-3.25, 1.25) {};
		\node [style=none] (7) at (0.5, -2) {};
		\node [style=gn_phase] (8) at (0.5, -0.5) {$\sigma_3$};
		\node [style=none] (9) at (0.5, 1.5) {};
		\node [style=gn_phase] (10) at (-3.25, 0) {$\frac{-\pi}{4}$};
		\node [style=none] (11) at (-2, -1.5) {};
		\node [style=rn_phase] (12) at (-2, -1) {$\frac{-\pi}{2}$};
		\node [style=none] (13) at (-1.25, 0) {$=$};
		\node [style=rn_phase] (14) at (-2, 0.5) {$\alpha$};
		\node [style=gn_phase] (15) at (-2, 0) {$\frac{-\pi}{4}$};
		\node [style=none] (16) at (-2, 1.5) {};
		\node [style=gn_phase] (17) at (-2, 1) {$\pi$};
		\node [style=gn_phase] (18) at (-2, -0.5) {$\pi$};
		\node [style=none] (19) at (-0.75, 1.5) {};
		\node [style=gn_phase] (20) at (-0.75, 0) {$\frac{-\pi}{4}$};
		\node [style=rn_phase] (21) at (-0.75, -0.5) {$\frac{-\pi}{2}$};
		\node [style=rn_phase] (22) at (-0.75, 0.5) {$\alpha$};
		\node [style=none] (23) at (0, 0) {$=$};
		\node [style=gn_phase] (24) at (-0.75, 1) {$\pi$};
		\node [style=gn_phase] (25) at (-0.75, -1.5) {$\pi$};
		\node [style=none] (26) at (-0.75, -2) {};
		\node [style=rn_phase] (27) at (-0.75, -1) {$\pi$};
		\node [style=gn_phase] (28) at (0.5, 1) {$\pi$};
		\node [style=gn_phase] (29) at (0.5, -1.5) {$\pi$};
		\node [style=rn_phase] (30) at (0.5, -1) {$\pi$};
		\node [style=gn_phase] (31) at (1.5, 0.75) {$\sigma_1$};
		\node [style=none] (32) at (1.5, 1.25) {};
		\node [style=none] (33) at (1, 0) {$=$};
		\node [style=none] (34) at (1.5, -1.25) {};
		\node [style=rn_phase] (35) at (1.5, 0.25) {$-\sigma$};
		\node [style=rn_phase] (36) at (1.5, -0.25) {$\pi$};
		\node [style=gn_phase] (37) at (1.5, -0.75) {$-\sigma_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (6.center);
		\draw (9.center) to (7.center);
		\draw (11.center) to (16.center);
		\draw (26.center) to (19.center);
		\draw (32.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbctc39new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (1.75, 0) {$\sigma_1$};
		\node [style=gn_phase] (1) at (-4.25, 0) {$\pi$};
		\node [style=gn_phase] (2) at (-4.25, -1) {$\sigma_1$};
		\node [style=gn_phase] (3) at (-3, 0) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (4) at (2, 1.25) {$\pi$};
		\node [style=none] (5) at (-1.75, 1.25) {};
		\node [style=none] (6) at (0, 0) {$\overset{\ref{circuitceq7}}{=}$};
		\node [style=rn_phase] (7) at (-2.25, 0) {$\frac{-\pi}{2}$};
		\node [style=none] (8) at (-4.75, 1.25) {};
		\node [style=none] (9) at (-0.5, 1.25) {};
		\node [style=rn_phase] (10) at (-1.5, 0) {$\pi$};
		\node [style=gn_phase] (11) at (0, 1.25) {$\pi$};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=gn_phase] (13) at (-3.25, 1.25) {$\frac{-\pi}{4}$};
		\node [style=none] (14) at (-4.75, 0) {};
		\node [style=rn_phase] (15) at (2.75, 1.25) {$\frac{-\pi}{2}$};
		\node [style=rn_phase] (16) at (-3.75, 0) {$\alpha$};
		\node [style=gn_phase] (17) at (-1, 0) {$\pi$};
		\node [style=none] (18) at (-1, 1.25) {$\overset{K2,S1}{=}$     };
		\node [style=rn_phase] (19) at (-3.25, -1) {$-\sigma$};
		\node [style=gn_phase] (20) at (-2, -1) {$-\sigma_3$};
		\node [style=none] (21) at (3.25, 1.25) {};
		\node [style=gn_phase] (22) at (1.25, 1.25) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (23) at (1, 0) {$\pi$};
		\node [style=gn_phase] (24) at (3, 0) {$\sigma_3$};
		\node [style=rn_phase] (25) at (-2.75, -1) {$\pi$};
		\node [style=none] (26) at (4.5, 0) {};
		\node [style=rn_phase] (27) at (-4.25, 1.25) {$-\alpha$};
		\node [style=rn_phase] (28) at (0.5, 1.25) {$\alpha$};
		\node [style=none] (29) at (-4.75, -1) {};
		\node [style=rn_phase] (30) at (-2.25, 1.25) {$\frac{-\pi}{2}$};
		\node [style=rn_phase] (31) at (3.5, 0) {$\pi$};
		\node [style=gn_phase] (32) at (4, 0) {$\pi$};
		\node [style=none] (33) at (0.5, 0) {};
		\node [style=none] (34) at (-1.5, -1) {};
		\node [style=rn_phase] (35) at (2.25, 0) {$\sigma$};
		\node [style=none] (36) at (-5.5, 0) {$\overset{K2,S1}{=}$     };
		\node [style=none] (37) at (-5.5, -1) {$\overset{K2,S1}{=}$     };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (8.center);
		\draw (33.center) to (26.center);
		\draw (21.center) to (9.center);
		\draw (12.center) to (14.center);
		\draw (29.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbctc3new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (-1.25, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (1) at (3.75, -0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (2) at (-5, 0.5) {};
		\node [style=gn] (3) at (3.25, 0.5) {};
		\node [style=rn] (4) at (-2, 0.5) {};
		\node [style=gn_phase] (5) at (2.75, 1.5) {$\frac{-\pi}{4}$};
		\node [style=rn_phase] (6) at (-3, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn_phase] (7) at (4.5, 1.5) {$\frac{-\pi}{2}$};
		\node [style=none] (8) at (5.75, -1.5) {};
		\node [style=gn_phase] (9) at (5.25, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (10) at (-1.25, -1.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (11) at (1, 0.5) {};
		\node [style=gn_phase] (12) at (0.25, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (13) at (-0.5, 1.5) {$\frac{\pi}{4}$};
		\node [style=none] (14) at (-5, -1.5) {};
		\node [style=rn] (15) at (3.25, -0.5) {};
		\node [style=none] (16) at (5.75, -0.5) {};
		\node [style=rn_phase] (17) at (4.5, -0.5) {$\frac{-\pi}{2}$};
		\node [style=rn] (18) at (-4, -1.5) {};
		\node [style=none] (19) at (-5, 1.5) {};
		\node [style=gn_phase] (20) at (3.75, 1.5) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (21) at (1.5, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (22) at (4, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn_phase] (23) at (-0.5, -1.5) {$\frac{-\pi}{2}$};
		\node [style=gn_phase] (24) at (-2.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (25) at (-0.5, -0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (26) at (5.75, 0.5) {};
		\node [style=rn_phase] (27) at (4.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn_phase] (28) at (2.75, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (29) at (1, -1.5) {};
		\node [style=rn_phase] (30) at (-4.5, -1.5) {$\pi$};
		\node [style=rn_phase] (31) at (0, 1.5) {$\pi$};
		\node [style=gn_phase] (32) at (5.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn_phase] (33) at (-1.25, 1.5) {$\frac{\pi}{2}$};
		\node [style=rn_phase] (34) at (2, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (35) at (5.25, -1.5) {$\frac{\pi}{4}$};
		\node [style=rn] (36) at (1, -0.5) {};
		\node [style=rn_phase] (37) at (-4.5, 0.5) {$\pi$};
		\node [style=none] (38) at (-5, -0.5) {};
		\node [style=gn_phase] (39) at (1.5, 1.5) {$\frac{\pi}{4}$};
		\node [style=rn_phase] (40) at (-3, -1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (41) at (-2, -0.5) {};
		\node [style=gn_phase] (42) at (5.25, 1.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (43) at (-4, -0.5) {};
		\node [style=rn_phase] (44) at (4.5, -1.5) {$\frac{\pi}{2}$};
		\node [style=none] (45) at (5.75, 1.5) {};
		\node [style=rn] (46) at (-2, -1.5) {};
		\node [style=rn] (47) at (3.25, 1.5) {};
		\node [style=rn] (48) at (1, 1.5) {};
		\node [style=rn] (49) at (-4, 0.5) {};
		\node [style=rn_phase] (50) at (2, 1.5) {$\frac{\pi}{4}$};
		\node [style=none] (51) at (-5.25, -1) {$\overset{K2,S1}{=}$ };
		\node [style=gn] (52) at (-2, 1.5) {};
		\node [style=gn_phase] (53) at (-2.5, -1.5) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (54) at (-3.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (55) at (-4, 1.5) {};
		\node [style=rn_phase] (56) at (-0.5, 0.5) {$\frac{-\pi}{2}$};
		\node [style=gn_phase] (57) at (-3.5, -1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (58) at (3.25, -1.5) {};
		\node [style=rn_phase] (59) at (-1.25, -0.5) {$\frac{-\pi}{2}$};
		\node [style=none] (60) at (-6, 1) {$C$};
		\node [style=none] (61) at (-5.25, 1) {$\overset{\ref{lem:6b},H,EU}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (52);
		\draw (52) to (19.center);
		\draw (3) to (47);
		\draw (47) to (45.center);
		\draw (52) to (47);
		\draw (4) to (3);
		\draw (3) to (26.center);
		\draw [in=180, out=0, looseness=1.00] (2.center) to (4);
		\draw (49) to (55);
		\draw (48) to (11);
		\draw (46) to (41);
		\draw (41) to (38.center);
		\draw (58) to (15);
		\draw (15) to (16.center);
		\draw (41) to (15);
		\draw (46) to (58);
		\draw (58) to (8.center);
		\draw [in=180, out=0, looseness=1.00] (14.center) to (46);
		\draw (18) to (43);
		\draw (36) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbctc4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-6, 0.25) {};
		\node [style=gn] (1) at (2.75, 0.25) {};
		\node [style=rn_phase] (2) at (1.25, 1.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (3) at (-6, 1.25) {};
		\node [style=rn_phase] (4) at (3.5, 0.25) {$\pi$};
		\node [style=gn_phase] (5) at (5, 0.25) {$\frac{\pi}{4}$};
		\node [style=none] (6) at (-6.5, 1.25) {};
		\node [style=gn_phase] (7) at (0.5, 1.25) {$\frac{\pi}{4}$};
		\node [style=none] (8) at (5.5, 1.25) {};
		\node [style=rn] (9) at (0, 1.25) {};
		\node [style=rn_phase] (10) at (-2.5, 1.25) {$\pi$};
		\node [style=rn] (11) at (-3.25, 0.25) {};
		\node [style=rn_phase] (12) at (-4.75, 0.25) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (13) at (-2, 1.25) {$\frac{\pi}{4}$};
		\node [style=none] (14) at (-6.5, 0.25) {};
		\node [style=gn] (15) at (0, 0.25) {};
		\node [style=none] (16) at (5.5, 0.25) {};
		\node [style=rn_phase] (17) at (-5, 1.25) {$\pi$};
		\node [style=gn_phase] (18) at (-5.5, 0.25) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (19) at (3.25, 1.25) {$\frac{-\pi}{4}$};
		\node [style=rn_phase] (20) at (1, 0.25) {$\pi$};
		\node [style=gn_phase] (21) at (-4, 0.25) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (22) at (-2.5, 0.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (23) at (-3.25, 1.25) {};
		\node [style=rn] (24) at (2.75, 1.25) {};
		\node [style=gn_phase] (25) at (-0.5, 1.25) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (26) at (2, 1.25) {$\frac{-\pi}{4}$};
		\node [style=rn_phase] (27) at (-1.75, 0.25) {$\frac{-\pi}{2}$};
		\node [style=rn_phase] (28) at (-1.25, 1.25) {$\frac{\pi}{2}$};
		\node [style=rn_phase] (29) at (4, 1.25) {$\frac{-\pi}{2}$};
		\node [style=rn_phase] (30) at (4.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (31) at (-7.5, -1.5) {$=$};
		\node [style=gn_phase] (32) at (0.5, -1) {$\frac{\pi}{4}$};
		\node [style=rn] (33) at (-6, -2) {};
		\node [style=gn_phase] (34) at (-5.5, -2) {$\frac{\pi}{4}$};
		\node [style=rn] (35) at (0, -1) {};
		\node [style=gn_phase] (36) at (-0.5, -1) {$\frac{\pi}{4}$};
		\node [style=gn] (37) at (2.75, -2) {};
		\node [style=gn_phase] (38) at (-4, -2) {$\frac{-\pi}{4}$};
		\node [style=none] (39) at (5, -1) {};
		\node [style=rn] (40) at (2.75, -1) {};
		\node [style=rn_phase] (41) at (3.5, -2) {$\frac{\pi}{2}$};
		\node [style=rn_phase] (42) at (-1.25, -1) {$\frac{\pi}{2}$};
		\node [style=gn_phase] (43) at (4.25, -2) {$\frac{\pi}{4}$};
		\node [style=none] (44) at (5, -2) {};
		\node [style=rn_phase] (45) at (-1.75, -2) {$\frac{\pi}{2}$};
		\node [style=gn_phase] (46) at (2, -1) {$\frac{-\pi}{4}$};
		\node [style=rn] (47) at (-3.25, -2) {};
		\node [style=none] (48) at (-6.5, -2) {};
		\node [style=gn_phase] (49) at (-2.5, -2) {$\frac{\pi}{4}$};
		\node [style=none] (50) at (-6.5, -1) {};
		\node [style=gn] (51) at (-6, -1) {};
		\node [style=gn] (52) at (0, -2) {};
		\node [style=rn_phase] (53) at (-4.75, -2) {$\frac{-\pi}{4}$};
		\node [style=gn] (54) at (-3.25, -1) {};
		\node [style=rn_phase] (55) at (1.25, -1) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (56) at (-2, -1) {$\frac{\pi}{4}$};
		\node [style=rn_phase] (57) at (4.25, -1) {$\frac{\pi}{2}$};
		\node [style=gn_phase] (58) at (3.5, -1) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (23);
		\draw (23) to (6.center);
		\draw (1) to (24);
		\draw (24) to (8.center);
		\draw (23) to (24);
		\draw (11) to (1);
		\draw (1) to (16.center);
		\draw [in=180, out=0, looseness=1.00] (14.center) to (11);
		\draw (0) to (3);
		\draw (9) to (15);
		\draw (47) to (54);
		\draw (54) to (50.center);
		\draw (37) to (40);
		\draw (40) to (39.center);
		\draw (54) to (40);
		\draw (47) to (37);
		\draw (37) to (44.center);
		\draw [in=180, out=0, looseness=1.00] (48.center) to (47);
		\draw (33) to (51);
		\draw (35) to (52);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pbctc4new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (-5.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn_phase] (1) at (-1.5, -1.75) {$\frac{\pi}{2}$};
		\node [style=rn] (2) at (0.25, -0.75) {};
		\node [style=gn_phase] (3) at (2.25, -0.75) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (4) at (4.5, -1.75) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (5) at (5.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (6) at (0.25, 0.5) {};
		\node [style=gn_phase] (7) at (3.75, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn_phase] (8) at (1.5, -0.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (9) at (-5.75, -1.75) {};
		\node [style=rn_phase] (10) at (1.5, 1.5) {$\frac{-\pi}{4}$};
		\node [style=rn_phase] (11) at (3.75, -1.75) {$\frac{\pi}{2}$};
		\node [style=rn_phase] (12) at (-1, 1.5) {$\frac{\pi}{2}$};
		\node [style=rn_phase] (13) at (-1, -0.75) {$\frac{\pi}{2}$};
		\node [style=none] (14) at (-6.25, 0.5) {};
		\node [style=gn_phase] (15) at (-3.75, 0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (16) at (-6.25, -1.75) {};
		\node [style=rn_phase] (17) at (-4.75, 1.5) {$\pi$};
		\node [style=gn_phase] (18) at (3.5, 1.5) {$\frac{-\pi}{4}$};
		\node [style=rn_phase] (19) at (4.5, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn_phase] (20) at (-0.25, 1.5) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (21) at (2.25, 1.5) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (22) at (-1.75, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn_phase] (23) at (-2.25, 1.5) {$\pi$};
		\node [style=none] (24) at (-6.25, -0.75) {};
		\node [style=gn] (25) at (-3, -0.75) {};
		\node [style=rn_phase] (26) at (-4.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (27) at (-6.75, -1.25) {$\overset{\ref{lem:6b},K2,S1}{=}$ };
		\node [style=none] (28) at (5.25, -1.75) {};
		\node [style=rn_phase] (29) at (-4.5, -1.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (30) at (-3, 1.5) {};
		\node [style=gn] (31) at (-5.75, -0.75) {};
		\node [style=gn_phase] (32) at (-2.25, -1.75) {$\frac{\pi}{4}$};
		\node [style=gn] (33) at (-5.75, 1.5) {};
		\node [style=gn_phase] (34) at (-1.75, 1.5) {$\frac{\pi}{4}$};
		\node [style=rn_phase] (35) at (4.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (36) at (5.25, -0.75) {};
		\node [style=gn] (37) at (0.25, -1.75) {};
		\node [style=gn_phase] (38) at (0.75, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn_phase] (39) at (3.75, 0.5) {$\pi$};
		\node [style=rn_phase] (40) at (-1.5, 0.5) {$\frac{-\pi}{2}$};
		\node [style=rn] (41) at (0.25, 1.5) {};
		\node [style=rn_phase] (42) at (1.25, 0.5) {$\pi$};
		\node [style=gn_phase] (43) at (-5.25, -1.75) {$\frac{\pi}{4}$};
		\node [style=gn] (44) at (3, -1.75) {};
		\node [style=none] (45) at (5.75, 0.5) {};
		\node [style=rn] (46) at (-5.75, 0.5) {};
		\node [style=gn_phase] (47) at (-0.25, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (48) at (3, 0.5) {};
		\node [style=rn] (49) at (-3, -1.75) {};
		\node [style=gn_phase] (50) at (-2.25, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (51) at (3, 1.5) {};
		\node [style=rn] (52) at (3, -0.75) {};
		\node [style=rn] (53) at (-3, 0.5) {};
		\node [style=gn_phase] (54) at (0.75, 1.5) {$\frac{\pi}{4}$};
		\node [style=none] (55) at (-6.25, 1.5) {};
		\node [style=gn_phase] (56) at (-3.75, -1.75) {$\frac{-\pi}{4}$};
		\node [style=rn_phase] (57) at (4.25, 1.5) {$\frac{-\pi}{2}$};
		\node [style=none] (58) at (5.75, 1.5) {};
		\node [style=none] (59) at (-7.5, 1) {$D$};
		\node [style=none] (60) at (-6.75, 1) {$\overset{H,EU}{=}$   };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53) to (30);
		\draw (30) to (55.center);
		\draw (48) to (51);
		\draw (51) to (58.center);
		\draw (30) to (51);
		\draw (53) to (48);
		\draw (48) to (45.center);
		\draw [in=180, out=0, looseness=1.00] (14.center) to (53);
		\draw (46) to (33);
		\draw (41) to (6);
		\draw (49) to (25);
		\draw (25) to (24.center);
		\draw (44) to (52);
		\draw (52) to (36.center);
		\draw (25) to (52);
		\draw (49) to (44);
		\draw (44) to (28.center);
		\draw [in=180, out=0, looseness=1.00] (16.center) to (49);
		\draw (9) to (31);
		\draw (2) to (37);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/ph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=wn] (1) at (0.5000001, 1.5) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, -0) {};
		\node [style=none] (4) at (0.5000001, 2) {};
		\node [style=none] (5) at (3.5, -0) {};
		\node [style=none] (6) at (2.5, -0) {};
		\node [style=wn] (7) at (3, 0.5) {};
		\node [style=none] (8) at (1.75, 1) {$\overset{ph}{=}$};
		\node [style=none] (9) at (0, -0) {};
		\node [style=none] (10) at (0.25, 0.25) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=dn] (12) at (0, 0.5000001) {};
		\node [style=none] (13) at (0.25, 0.7500001) {};
		\node [style=none] (14) at (0.5000001, 0.5000001) {};
		\node [style=none] (15) at (3, 1) {};
		\node [style=none] (16) at (3.25, 1.25) {};
		\node [style=none] (17) at (3, 2) {};
		\node [style=dn] (18) at (3, 1.5) {};
		\node [style=none] (19) at (3.25, 1.75) {};
		\node [style=none] (20) at (3.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (0.center) to (1);
		\draw [bend left=45, looseness=1.00] (1) to (2.center);
		\draw (2.center) to (3.center);
		\draw (1) to (4.center);
		\draw [bend left=45, looseness=1.00] (6.center) to (7);
		\draw [bend left=45, looseness=1.00] (7) to (5.center);
		\draw [in=180, out=-90, looseness=1.00] (11.center) to (10.center);
		\draw [in=90, out=180, looseness=1.00] (13.center) to (9.center);
		\draw [in=0, out=90, looseness=1.00] (14.center) to (13.center);
		\draw [in=0, out=-90, looseness=1.00] (14.center) to (10.center);
		\draw [in=180, out=-90, looseness=1.00] (17.center) to (16.center);
		\draw [in=90, out=180, looseness=1.00] (19.center) to (15.center);
		\draw [in=0, out=90, looseness=1.00] (20.center) to (19.center);
		\draw [in=0, out=-90, looseness=1.00] (20.center) to (16.center);
		\draw (15.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/ph_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-0.25, -0.75) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=dn] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (0.5, -0) {};
		\node [style=none] (6) at (-0.5, -0) {};
		\node [style=none] (7) at (-0.5, -0) {};
		\node [style=none] (8) at (-0.25, -0.25) {};
		\node [style=none] (9) at (-0.5, -1) {};
		\node [style=none] (10) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (6.center) to (0);
		\draw [bend left=45, looseness=1.00] (0) to (5.center);
		\draw (5.center) to (10.center);
		\draw (0) to (3.center);
		\draw [in=180, out=-90, looseness=1.00] (7.center) to (2.center);
		\draw [in=90, out=180, looseness=1.00] (8.center) to (9.center);
		\draw [in=0, out=90, looseness=1.00] (1.center) to (8.center);
		\draw [in=0, out=-90, looseness=1.00] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/ph_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dn] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (5) at (0.25, 0.75) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=wn] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (2.center) to (7);
		\draw [bend left=45, looseness=1.00] (7) to (4.center);
		\draw [in=180, out=-90, looseness=1.00] (3.center) to (8.center);
		\draw [in=90, out=180, looseness=1.00] (5.center) to (1.center);
		\draw [in=0, out=90, looseness=1.00] (6.center) to (5.center);
		\draw [in=0, out=-90, looseness=1.00] (6.center) to (8.center);
		\draw (1.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/ph_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0.75) {};
		\node [style=wn] (1) at (-4.25, 2) {};
		\node [style=none] (2) at (-3.75, 0.5) {};
		\node [style=none] (3) at (-4.75, 0.5) {};
		\node [style=dn] (4) at (-4.75, 1) {};
		\node [style=none] (5) at (-4.25, 2.5) {};
		\node [style=none] (6) at (-4.75, 1.5) {};
		\node [style=none] (7) at (-4.5, 1.25) {};
		\node [style=none] (8) at (-3.75, 1.5) {};
		\node [style=none] (9) at (-4.75, 1.5) {};
		\node [style=none] (10) at (-4.25, 1) {};
		\node [style=none] (11) at (-3, 1.5) {$\overset{\ref{prop:reix1}}{\mapsto}$};
		\node [style=gn] (12) at (-1.75, 2) {};
		\node [style=gn] (13) at (-2.25, 1.25) {};
		\node [style=H box] (14) at (-1.75, 1.25) {$H$};
		\node [style=none] (15) at (-2.25, 0.5) {};
		\node [style=none] (16) at (-1.25, 0.5) {};
		\node [style=none] (17) at (-1.75, 2.5) {};
		\node [style=gn] (18) at (-1, 2.25) {};
		\node [style=rn] (19) at (-1, 1.75) {};
		\node [style=none] (20) at (1.5, 0.5) {};
		\node [style=rn] (21) at (1.75, 1.75) {};
		\node [style=gn] (22) at (1, 2) {};
		\node [style=gn_phase] (23) at (0.5, 1.25) {$\pi$};
		\node [style=none] (24) at (1, 2.5) {};
		\node [style=none] (25) at (0.5, 0.5) {};
		\node [style=gn] (26) at (1.75, 2.25) {};
		\node [style=none] (27) at (-0.25, 1.5) {$\overset{\ref{lem:6}}{=}$};
		\node [style=none] (28) at (2.5, 1.5) {$\overset{S1}{=}$};
		\node [style=none] (29) at (3.25, 0.5) {};
		\node [style=gn] (30) at (4.5, 2.25) {};
		\node [style=gn] (31) at (3.75, 1) {};
		\node [style=none] (32) at (4.25, 0.5) {};
		\node [style=rn] (33) at (4.5, 1.75) {};
		\node [style=gn_phase] (34) at (3.75, 1.75) {$\pi$};
		\node [style=none] (35) at (3.75, 2.5) {};
		\node [style=gn] (36) at (-3.5, -2) {};
		\node [style=none] (37) at (-4.75, -1.5) {$\overset{\ref{lem:6}}{=}$};
		\node [style=gn] (38) at (-4, -0.75) {};
		\node [style=rn] (39) at (-4, -1.25) {};
		\node [style=none] (40) at (-3.5, -0.5) {};
		\node [style=none] (41) at (-4, -2.5) {};
		\node [style=none] (42) at (-3, -2.5) {};
		\node [style=gn] (43) at (-3.5, -1.25) {};
		\node [style=H box] (44) at (-3, -1.25) {$H$};
		\node [style=dn] (45) at (-1, -1) {};
		\node [style=none] (46) at (-0.5, -1) {};
		\node [style=none] (47) at (-0.5, -2.5) {};
		\node [style=wn] (48) at (-1, -2) {};
		\node [style=none] (49) at (-0.75, -0.75) {};
		\node [style=none] (50) at (-0.75, -1.25) {};
		\node [style=none] (51) at (-1, -1.5) {};
		\node [style=none] (52) at (-1, -0.5) {};
		\node [style=none] (53) at (-1.5, -2.5) {};
		\node [style=none] (54) at (-2.25, -1.5) {$\overset{\ref{prop:reix1}}{\mapsfrom}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (9.center) to (1);
		\draw [bend left=45, looseness=1.00] (1) to (8.center);
		\draw (8.center) to (2.center);
		\draw (1) to (5.center);
		\draw [in=180, out=-90, looseness=1.00] (6.center) to (0.center);
		\draw [in=90, out=180, looseness=1.00] (7.center) to (3.center);
		\draw [in=0, out=90, looseness=1.00] (10.center) to (7.center);
		\draw [in=0, out=-90, looseness=1.00] (10.center) to (0.center);
		\draw (17.center) to (12);
		\draw [bend right, looseness=1.00] (12) to (13);
		\draw (13) to (15.center);
		\draw [in=90, out=0, looseness=0.75] (12) to (16.center);
		\draw [bend left=75, looseness=1.50] (13) to (14);
		\draw [bend right=75, looseness=1.50] (13) to (14);
		\draw (18) to (19);
		\draw (24.center) to (22);
		\draw [bend right, looseness=1.00] (22) to (23);
		\draw (23) to (25.center);
		\draw [in=90, out=0, looseness=0.75] (22) to (20.center);
		\draw (26) to (21);
		\draw [in=90, out=0, looseness=0.75] (31) to (32.center);
		\draw (30) to (33);
		\draw [in=90, out=-165, looseness=0.75] (31) to (29.center);
		\draw (35.center) to (34);
		\draw (34) to (31);
		\draw [in=90, out=0, looseness=0.75] (36) to (42.center);
		\draw (38) to (39);
		\draw [in=90, out=-165, looseness=0.75] (36) to (41.center);
		\draw [bend left=75, looseness=1.50] (43) to (44);
		\draw [bend right=75, looseness=1.50] (43) to (44);
		\draw (40.center) to (43);
		\draw (43) to (36);
		\draw [bend left=45, looseness=1.00] (53.center) to (48);
		\draw [bend left=45, looseness=1.00] (48) to (47.center);
		\draw [in=180, out=-90, looseness=1.00] (52.center) to (50.center);
		\draw [in=90, out=180, looseness=1.00] (49.center) to (51.center);
		\draw [in=0, out=90, looseness=1.00] (46.center) to (49.center);
		\draw [in=0, out=-90, looseness=1.00] (46.center) to (50.center);
		\draw (51.center) to (48);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/ph_proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, 0.25) {};
		\node [style=gn] (1) at (-2, -0.25) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (-4.5, 0) {};
		\node [style=none] (5) at (-3.5, -1) {};
		\node [style=none] (6) at (4.25, 0.25) {};
		\node [style=none] (7) at (4, 0) {};
		\node [style=none] (8) at (-1.5, 1) {};
		\node [style=dn] (9) at (-4.5, -0.5) {};
		\node [style=none] (10) at (-4.25, -0.75) {};
		\node [style=wn] (11) at (4, -0.5) {};
		\node [style=none] (12) at (4.5, 0.5) {};
		\node [style=none] (13) at (4.25, 0.75) {};
		\node [style=none] (14) at (-4.5, 0) {};
		\node [style=none] (15) at (4, 1) {};
		\node [style=none] (16) at (-1, -1) {};
		\node [style=gn] (17) at (-0.75, 0.75) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (19) at (-2.75, 0) {$\overset{\ref{prop:reix1}}{\mapsto}$};
		\node [style=none] (20) at (-4.5, -1) {};
		\node [style=none] (21) at (-4.25, -0.25) {};
		\node [style=gn] (22) at (1, 0.75) {};
		\node [style=H box] (23) at (-1.5, -0.25) {$H$};
		\node [style=none] (24) at (4.5, -1) {};
		\node [style=gn] (25) at (1.5, 0.25) {};
		\node [style=H box] (26) at (2, 0.25) {$H$};
		\node [style=wn] (27) at (-4, 0.5) {};
		\node [style=none] (28) at (3.5, -1) {};
		\node [style=none] (29) at (1, -1) {};
		\node [style=gn] (30) at (1.5, -0.5) {};
		\node [style=none] (31) at (-4, -0.5) {};
		\node [style=none] (32) at (-4, 1) {};
		\node [style=none] (33) at (-3.5, 0) {};
		\node [style=rn] (34) at (-0.75, 0.25) {};
		\node [style=none] (35) at (0, 0) {$\overset{S1}{=}$};
		\node [style=none] (36) at (2.75, 0) {$\overset{\ref{prop:reix1}}{\mapsfrom}$};
		\node [style=dn] (37) at (4, 0.5) {};
		\node [style=gn] (38) at (-1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (14.center) to (27);
		\draw [bend left=45, looseness=1.00] (27) to (33.center);
		\draw (33.center) to (5.center);
		\draw (27) to (32.center);
		\draw [in=180, out=-90, looseness=1.00] (4.center) to (10.center);
		\draw [in=90, out=180, looseness=1.00] (21.center) to (20.center);
		\draw [in=0, out=90, looseness=1.00] (31.center) to (21.center);
		\draw [in=0, out=-90, looseness=1.00] (31.center) to (10.center);
		\draw (8.center) to (38);
		\draw [bend right, looseness=1.00] (38) to (1);
		\draw (1) to (3.center);
		\draw [in=90, out=0, looseness=0.75] (38) to (16.center);
		\draw [bend left=75, looseness=1.50] (1) to (23);
		\draw [bend right=75, looseness=1.50] (1) to (23);
		\draw (17) to (34);
		\draw [in=90, out=0, looseness=0.75] (30) to (2.center);
		\draw (22) to (0);
		\draw [in=90, out=-165, looseness=0.75] (30) to (29.center);
		\draw [bend left=75, looseness=1.50] (25) to (26);
		\draw [bend right=75, looseness=1.50] (25) to (26);
		\draw (18.center) to (25);
		\draw (25) to (30);
		\draw [bend left=45, looseness=1.00] (28.center) to (11);
		\draw [bend left=45, looseness=1.00] (11) to (24.center);
		\draw [in=180, out=-90, looseness=1.00] (15.center) to (6.center);
		\draw [in=90, out=180, looseness=1.00] (13.center) to (7.center);
		\draw [in=0, out=90, looseness=1.00] (12.center) to (13.center);
		\draw [in=0, out=-90, looseness=1.00] (12.center) to (6.center);
		\draw (7.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/ph_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=wn] (1) at (0.5000001, 0.5) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, 2) {};
		\node [style=none] (4) at (0.5000001, 0) {};
		\node [style=none] (5) at (3.5, 2) {};
		\node [style=none] (6) at (2.5, 2) {};
		\node [style=wn] (7) at (3, 1.5) {};
		\node [style=none] (8) at (1.75, 1) {$\overset{ph}{=}$};
		\node [style=none] (9) at (0, 2) {};
		\node [style=none] (10) at (0.25, 1.75) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=dn] (12) at (0, 1.5) {};
		\node [style=none] (13) at (0.25, 1.25) {};
		\node [style=none] (14) at (0.5000001, 1.5) {};
		\node [style=none] (15) at (3, 1) {};
		\node [style=none] (16) at (3.25, 0.75) {};
		\node [style=none] (17) at (3, 0) {};
		\node [style=dn] (18) at (3, 0.5) {};
		\node [style=none] (19) at (3.25, 0.25) {};
		\node [style=none] (20) at (3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (0.center) to (1);
		\draw [bend right=45, looseness=1.00] (1) to (2.center);
		\draw (2.center) to (3.center);
		\draw (1) to (4.center);
		\draw [bend right=45, looseness=1.00] (6.center) to (7);
		\draw [bend right=45, looseness=1.00] (7) to (5.center);
		\draw [in=180, out=90, looseness=1.00] (11.center) to (10.center);
		\draw [in=-90, out=180, looseness=1.00] (13.center) to (9.center);
		\draw [in=0, out=-90, looseness=1.00] (14.center) to (13.center);
		\draw [in=0, out=90, looseness=1.00] (14.center) to (10.center);
		\draw [in=180, out=90, looseness=1.00] (17.center) to (16.center);
		\draw [in=-90, out=180, looseness=1.00] (19.center) to (15.center);
		\draw [in=0, out=-90, looseness=1.00] (20.center) to (19.center);
		\draw [in=0, out=90, looseness=1.00] (20.center) to (16.center);
		\draw (15.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/phaseaddition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-1.25, -1.25) {$b$};
		\node [style=triangle] (1) at (-1.75, 1) {};
		\node [style=rn] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-1, -0.5) {-{\scriptsize1}};
		\node [style=triangle] (4) at (-0.5, 0) {};
		\node [style=gn, scale=1] (5) at (-2, 1.5) {};
		\node [style=gbox, scale=1] (6) at (-1.25, 0.75) {$a$};
		\node [style=none] (7) at (0, 0) {=};
		\node [style=triangle] (8) at (-1.25, -0.75) {};
		\node [style=triangle] (9) at (-2, 0) {};
		\node [style=gn, scale=1] (10) at (-1.25, -0.25) {};
		\node [style=gn, scale=1] (11) at (-0.5, 1.5) {};
		\node [style=none] (12) at (-0.5, 2) {};
		\node [style=none] (13) at (-2, 2) {};
		\node [style=triangle] (14) at (-0.75, 1) {};
		\node [style=triangle] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (1.5, 0) {-{\scriptsize1}};
		\node [style=triangle] (17) at (1.25, -0.25) {};
		\node [style=gbox] (18) at (1.25, -0.75) {$a+b$};
		\node [style=none] (19) at (0.5, 1) {};
		\node [style=none] (20) at (2, 1) {};
		\node [style=triangle] (21) at (2, 0.5) {};
		\node [style=gn, scale=1] (22) at (1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (8);
		\draw [bend right=60, looseness=0.75] (10) to (4);
		\draw [bend right=45, looseness=0.75] (9) to (10);
		\draw (8) to (0);
		\draw [bend right=15, looseness=1.25] (11) to (14);
		\draw [bend right=45, looseness=0.75] (6) to (14);
		\draw [bend right=45, looseness=0.75] (1) to (6);
		\draw [bend right=15, looseness=0.75] (1) to (5);
		\draw [bend right=15, looseness=1.25] (6) to (2);
		\draw (13.center) to (5);
		\draw (5) to (9);
		\draw (12.center) to (11);
		\draw (11) to (2);
		\draw [in=90, out=-90, looseness=0.75] (2) to (4);
		\draw (22) to (17);
		\draw [bend right=60, looseness=0.75] (22) to (21);
		\draw [bend right=45, looseness=0.75] (15) to (22);
		\draw (17) to (18);
		\draw (19.center) to (15);
		\draw (20.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/phaseadditionexten.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {=};
		\node [style=gbox] (1) at (-1.25, -1) {$b$};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=rn] (3) at (-0.75, 0) {};
		\node [style=gn, scale=1] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (-2.75, 0.75) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (-2.25, 1) {$\cdots$};
		\node [style=none] (8) at (-0.75, 0) {};
		\node [style=trigmc] (9) at (-1.25, 0.5) {$a$};
		\node [style=none] (10) at (-1.75, 0.75) {};
		\node [style=none] (11) at (-2.75, 1) {};
		\node [style=none] (12) at (-2.75, -1) {};
		\node [style=gn, scale=1] (13) at (-2.75, 0.75) {};
		\node [style=none] (14) at (-1.75, 1) {};
		\node [style=none] (15) at (-1.75, -1) {};
		\node [style=gn, scale=1] (16) at (-1.75, 0.75) {};
		\node [style=zhbx] (17) at (-1.25, -0.5) {$\wedge$};
		\node [style=gn, scale=1] (18) at (-2.75, 0) {};
		\node [style=gn, scale=1] (19) at (-1.75, 0) {};
		\node [style=zhbx] (20) at (2, -0.25) {$\wedge$};
		\node [style=none] (21) at (1, 0.5) {$\cdots$};
		\node [style=gn, scale=1] (22) at (0.5, 0.25) {};
		\node [style=gn, scale=1] (23) at (1.5, 0.25) {};
		\node [style=gbox] (24) at (2, -0.75) {${\scriptstyle a+b}$};
		\node [style=none] (25) at (1.5, -0.75) {};
		\node [style=none] (26) at (2.25, 0.5) {};
		\node [style=none] (27) at (0.5, 0.5) {};
		\node [style=none] (28) at (1.5, 0.5) {};
		\node [style=none] (29) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (4) to (3);
		\draw [bend right=15, looseness=1.25] (10.center) to (9);
		\draw [bend right=15, looseness=1.00] (5.center) to (9);
		\draw [bend left=15, looseness=1.00] (6.center) to (9);
		\draw [bend right=15, looseness=1.00] (9) to (8.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (19) to (17);
		\draw (17) to (18);
		\draw (17) to (1);
		\draw [bend right, looseness=1.00] (17) to (8.center);
		\draw (27.center) to (29.center);
		\draw (28.center) to (25.center);
		\draw (23) to (20);
		\draw (20) to (22);
		\draw (20) to (24);
		\draw [bend right=15, looseness=1.00] (20) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/phaseadditionextenprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zhbx] (0) at (-4.25, -0.5) {$\wedge$};
		\node [style=none] (1) at (-5.75, 0.75) {};
		\node [style=none] (2) at (-5.25, 1) {$\cdots$};
		\node [style=gn, scale=1] (3) at (-3.75, 0.75) {};
		\node [style=gn, scale=1] (4) at (-5.75, 0) {};
		\node [style=gn, scale=1] (5) at (-4.75, 0.75) {};
		\node [style=trigmc] (6) at (-4.25, 0.5) {$a$};
		\node [style=none] (7) at (-3.75, 0.75) {};
		\node [style=gn, scale=1] (8) at (-4.75, 0) {};
		\node [style=none] (9) at (-3.75, 1) {};
		\node [style=none] (10) at (-4.75, 0.75) {};
		\node [style=rn] (11) at (-3.75, 0) {};
		\node [style=gbox] (12) at (-4.25, -1) {$b$};
		\node [style=none] (13) at (-4.75, -1) {};
		\node [style=none] (14) at (-3.75, 0) {};
		\node [style=gn, scale=1] (15) at (-5.75, 0.75) {};
		\node [style=none] (16) at (-5.75, 1) {};
		\node [style=none] (17) at (-4.75, 1) {};
		\node [style=none] (18) at (-5.75, -1) {};
		\node [style=gn, scale=1] (19) at (-2.75, 1.25) {};
		\node [style=none] (20) at (-1.75, -1) {};
		\node [style=none] (21) at (-2.25, 0.5) {};
		\node [style=none] (22) at (-1, 0.75) {};
		\node [style=none, scale=1] (23) at (-1, -0.25) {};
		\node [style=gn, scale=1] (24) at (-1.75, 1.25) {};
		\node [style=none] (25) at (-3.25, 0) { $\overset{ \ref{generalbialgebra}}{=}$ };
		\node [style=none] (26) at (-2.25, 1.5) {$\cdots$};
		\node [style=gbox] (27) at (-1.5, -1.25) {$b$};
		\node [style=none] (28) at (-1.75, 1.5) {};
		\node [style=rn] (29) at (-1, -0.25) {};
		\node [style=gn, scale=1] (30) at (-2.25, 0.5) {};
		\node [style=trigmc] (31) at (-1.5, 0) {$a$};
		\node [style=gn, scale=1] (32) at (-1, 0.25) {};
		\node [style=none] (33) at (-2.75, 1.5) {};
		\node [style=zhbx] (34) at (-1.5, -0.75) {$\wedge$};
		\node [style=zhbx] (35) at (-2.25, 1) {$\wedge$};
		\node [style=none] (36) at (-2.75, -1) {};
		\node [style=none] (37) at (-1, 0.25) {};
		\node [style=gn, scale=1] (38) at (1.5, 0.5) {};
		\node [style=none] (39) at (2.25, 0.75) {};
		\node [style=zhbx] (40) at (2, 0) {$\wedge$};
		\node [style=gbox] (41) at (2, -0.5) {${\scriptstyle a+b}$};
		\node [style=none] (42) at (1.5, 0.75) {};
		\node [style=none] (43) at (0.5, -0.5) {};
		\node [style=gn, scale=1] (44) at (0.5, 0.5) {};
		\node [style=none] (45) at (1.5, -0.5) {};
		\node [style=none] (46) at (0.5, 0.75) {};
		\node [style=none] (47) at (1, 0.75) {$\cdots$};
		\node [style=none] (48) at (-0.25, 0) { $\overset{ \ref{rule10}}{=}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (3);
		\draw (3) to (11);
		\draw [bend right=15, looseness=1.25] (10.center) to (6);
		\draw [bend right=15, looseness=1.00] (1.center) to (6);
		\draw [bend left=15, looseness=1.00] (7.center) to (6);
		\draw [bend right=15, looseness=1.00] (6) to (14.center);
		\draw (16.center) to (18.center);
		\draw (17.center) to (13.center);
		\draw (8) to (0);
		\draw (0) to (4);
		\draw (0) to (12);
		\draw [bend right, looseness=1.00] (0) to (14.center);
		\draw (22.center) to (23.center);
		\draw (28.center) to (20.center);
		\draw [bend right=15, looseness=1.25] (21.center) to (31);
		\draw [bend left=15, looseness=1.00] (37.center) to (31);
		\draw [bend left=15, looseness=1.00] (29) to (31);
		\draw (34) to (27);
		\draw [bend right, looseness=0.75] (34) to (23.center);
		\draw (33.center) to (36.center);
		\draw (19) to (35);
		\draw (35) to (24);
		\draw (35) to (30);
		\draw [bend right=15, looseness=1.00] (30) to (34);
		\draw (46.center) to (43.center);
		\draw (42.center) to (45.center);
		\draw (38) to (40);
		\draw (40) to (44);
		\draw (40) to (41);
		\draw [bend right=15, looseness=1.00] (40) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/phaseadditionprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0.25) {-{\scriptsize1}};
		\node [style=none] (1) at (-5.5, 2.75) {};
		\node [style=rn] (2) at (-5.5, 1.25) {};
		\node [style=gbox, scale=1] (3) at (-6.25, 1.5) {$a$};
		\node [style=gn, scale=1] (4) at (-6.25, 0.5) {};
		\node [style=gbox] (5) at (-6.25, -0.5) {$b$};
		\node [style=triangle] (6) at (-6.75, 1.75) {};
		\node [style=triangle] (7) at (-7, 0.75) {};
		\node [style=gn, scale=1] (8) at (-5.5, 2.25) {};
		\node [style=triangle] (9) at (-5.75, 1.75) {};
		\node [style=triangle] (10) at (-5.5, 0.75) {};
		\node [style=none] (11) at (-7, 2.75) {};
		\node [style=none] (12) at (-5, 1) {$\overset{\substack{Suc\\S1}}{=}$   };
		\node [style=triangle] (13) at (-6.25, 0) {};
		\node [style=gn, scale=1] (14) at (-7, 2.25) {};
		\node [style=none] (15) at (-3, 2.25) {};
		\node [style=rn] (16) at (-3, 0.75) {};
		\node [style=gbox, scale=1] (17) at (-3.75, 1) {$a$};
		\node [style=gbox, scale=1] (18) at (-3.75, -0.25) {$b-1$};
		\node [style=triangle] (19) at (-4.25, 1.25) {};
		\node [style=triangle] (20) at (-4.5, 0.25) {};
		\node [style=gn, scale=1] (21) at (-3, 1.75) {};
		\node [style=triangle] (22) at (-3.25, 1.25) {};
		\node [style=triangle] (23) at (-3, 0.25) {};
		\node [style=none] (24) at (-4.5, 2.25) {};
		\node [style=gn, scale=1] (25) at (-4.5, 1.75) {};
		\node [style=triangle] (26) at (-1.75, 1.25) {};
		\node [style=gn] (27) at (-0.5, 0.75) {};
		\node [style=none] (28) at (-0.5, 2.25) {};
		\node [style=none] (29) at (-2, 2.25) {};
		\node [style=gbox, scale=1] (30) at (-1.5, 0.75) {$a$};
		\node [style=gn, scale=1] (31) at (-2, 1.75) {};
		\node [style=triangle] (32) at (-2, 0.25) {};
		\node [style=triangle] (33) at (-0.5, 0.25) {};
		\node [style=none] (34) at (0, 1) {$\overset{\ref{2kprf}}{=}$};
		\node [style=gbox, scale=1] (35) at (-1.25, -0.25) {$b-1$};
		\node [style=gn, scale=1] (36) at (-0.5, 1.75) {};
		\node [style=triangle] (37) at (-0.5, 1.25) {};
		\node [style=rn] (38) at (-1, 0.75) {};
		\node [style=none] (39) at (-2.5, 1) {$\overset{Sym}{=}$};
		\node [style=gn, scale=1] (40) at (0.5, 1.75) {};
		\node [style=triangle] (41) at (0.75, 1.25) {};
		\node [style=gbox, scale=1] (42) at (1.25, -0.25) {$b-1$};
		\node [style=none] (43) at (0.5, 2.25) {};
		\node [style=gn] (44) at (2, 0.75) {};
		\node [style=triangle] (45) at (2, 1.25) {};
		\node [style=rn] (46) at (1.5, 0.75) {};
		\node [style=triangle] (47) at (0.5, 0.25) {};
		\node [style=gn, scale=1] (48) at (2, 1.75) {};
		\node [style=gbox, scale=1] (49) at (1, 0.75) {$a$};
		\node [style=none] (50) at (2.5, 1) {$\overset{S1}{=}$ };
		\node [style=none] (51) at (2, 2.25) {};
		\node [style=triangle] (52) at (2, 2) {};
		\node [style=triangle] (53) at (4.5, 2.75) {};
		\node [style=triangle] (54) at (4.5, 2) {};
		\node [style=rn] (55) at (3.5, 1.5) {};
		\node [style=gn, scale=1] (56) at (4, 0) {};
		\node [style=none] (57) at (4.5, 3) {};
		\node [style=none] (58) at (4, -0.25) {};
		\node [style=gbox, scale=1] (59) at (4.5, 1) {$b-1$};
		\node [style=gn] (60) at (4.5, 1.5) {};
		\node [style=gn, scale=1] (61) at (4.5, 2.5) {};
		\node [style=gbox, scale=1] (62) at (3.5, 1) {$a$};
		\node [style=dtriangle] (63) at (3.5, 0.5) {};
		\node [style=dtriangle] (64) at (4.5, 0.5) {};
		\node [style=none] (65) at (3, -0.25) {};
		\node [style=none] (66) at (3, 2.25) {};
		\node [style=gn] (67) at (7.25, 1.75) {};
		\node [style=rn] (68) at (6.25, 1.75) {};
		\node [style=triangle] (69) at (7.25, 3) {};
		\node [style=gn, scale=1] (70) at (7.25, 2.75) {};
		\node [style=none] (71) at (7.25, 3.25) {};
		\node [style=gbox, scale=1] (72) at (7.25, 1.25) {$b-1$};
		\node [style=none] (73) at (6.75, -1) {};
		\node [style=none] (74) at (5.25, 1) {$\overset{Inv}{=}$  };
		\node [style=gbox, scale=1] (75) at (6.25, 1.25) {$a$};
		\node [style=triangle] (76) at (7.25, 2.25) {};
		\node [style=gn, scale=1] (77) at (6.75, 0.25) {};
		\node [style=none] (78) at (5.75, 2.5) {};
		\node [style=dtriangle] (79) at (7.25, 0.75) {};
		\node [style=dtriangle] (80) at (6.25, 0.75) {};
		\node [style=none] (81) at (5.75, 0) {};
		\node [style=dtriangle] (82) at (6.75, -0.25) {};
		\node [style=dtriangle] (83) at (6.75, -0.75) {};
		\node [style=none] (84) at (7, -0.25) {-{\scriptsize1}};
		\node [style=none] (85) at (-7, -2.75) {$\overset{AD'}{=}$};
		\node [style=triangle] (86) at (-5.5, -2.25) {};
		\node [style=none] (87) at (-5.5, -3.5) {};
		\node [style=gbox, scale=1] (88) at (-5.5, -2.75) {${\scriptstyle a+b-1}$};
		\node [style=none] (89) at (-6.25, -3.5) {};
		\node [style=none] (90) at (-5.5, -2) {};
		\node [style=none] (91) at (-6.25, -2) {};
		\node [style=dtriangle] (92) at (-5.5, -3.25) {};
		\node [style=none] (93) at (-3.25, -2.75) {-{\scriptsize1}};
		\node [style=triangle] (94) at (-2.75, -2.25) {};
		\node [style=triangle] (95) at (-4.25, -2.25) {};
		\node [style=triangle] (96) at (-3.5, -3) {};
		\node [style=none] (97) at (-4.25, -1.75) {};
		\node [style=gn, scale=1] (98) at (-3.5, -2.5) {};
		\node [style=gbox] (99) at (-3.5, -3.5) {$a+b$};
		\node [style=none] (100) at (-2.75, -1.75) {};
		\node [style=none] (101) at (-4.75, -2.75) {$\overset{\substack{Suc\\S1}}{=}$   };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (13);
		\draw [bend right=60, looseness=0.75] (4) to (10);
		\draw [bend right=45, looseness=0.75] (7) to (4);
		\draw (13) to (5);
		\draw [bend right=15, looseness=1.25] (8) to (9);
		\draw [bend right=45, looseness=0.75] (3) to (9);
		\draw [bend right=45, looseness=0.75] (6) to (3);
		\draw [bend right=15, looseness=0.75] (6) to (14);
		\draw [bend right=15, looseness=1.25] (3) to (2);
		\draw (11.center) to (14);
		\draw (14) to (7);
		\draw (1.center) to (8);
		\draw (8) to (2);
		\draw [in=90, out=-90, looseness=0.75] (2) to (10);
		\draw [bend right=60, looseness=0.75] (18) to (23);
		\draw [bend right=45, looseness=0.75] (20) to (18);
		\draw [bend right=15, looseness=1.25] (21) to (22);
		\draw [bend right=45, looseness=0.75] (17) to (22);
		\draw [bend right=45, looseness=0.75] (19) to (17);
		\draw [bend right=15, looseness=0.75] (19) to (25);
		\draw [bend right=15, looseness=1.25] (17) to (16);
		\draw (24.center) to (25);
		\draw (25) to (20);
		\draw (15.center) to (21);
		\draw (21) to (16);
		\draw [in=90, out=-90, looseness=0.75] (16) to (23);
		\draw [bend right=60, looseness=0.75] (35) to (33);
		\draw [bend right=45, looseness=0.75] (32) to (35);
		\draw [bend right=15, looseness=1.00] (26) to (30);
		\draw [bend right=15, looseness=0.75] (26) to (31);
		\draw (30) to (27);
		\draw (29.center) to (31);
		\draw (31) to (32);
		\draw (28.center) to (36);
		\draw (36) to (27);
		\draw [in=90, out=-90, looseness=0.75] (27) to (33);
		\draw (36) to (38);
		\draw [bend right=45, looseness=0.75] (47) to (42);
		\draw [bend right=15, looseness=1.00] (41) to (49);
		\draw [bend right=15, looseness=0.75] (41) to (40);
		\draw (49) to (44);
		\draw (43.center) to (40);
		\draw (40) to (47);
		\draw (51.center) to (48);
		\draw (48) to (44);
		\draw (48) to (46);
		\draw [bend left=45, looseness=1.25] (44) to (42);
		\draw (58.center) to (56);
		\draw (57.center) to (61);
		\draw (61) to (60);
		\draw (61) to (55);
		\draw (60) to (59);
		\draw (60) to (55);
		\draw (55) to (63);
		\draw (59) to (64);
		\draw [bend right=45, looseness=1.50] (63) to (56);
		\draw [bend left=45, looseness=1.50] (64) to (56);
		\draw (66.center) to (65.center);
		\draw [bend right=45, looseness=1.25] (65.center) to (58.center);
		\draw (73.center) to (77);
		\draw (71.center) to (70);
		\draw (70) to (67);
		\draw (70) to (68);
		\draw (67) to (72);
		\draw (67) to (68);
		\draw (68) to (80);
		\draw (72) to (79);
		\draw [bend right=45, looseness=1.50] (80) to (77);
		\draw [bend left=45, looseness=1.50] (79) to (77);
		\draw (78.center) to (81.center);
		\draw [bend right=45, looseness=1.25] (81.center) to (73.center);
		\draw (91.center) to (89.center);
		\draw [bend right=45, looseness=1.25] (89.center) to (87.center);
		\draw (90.center) to (87.center);
		\draw (98) to (96);
		\draw [bend right=60, looseness=0.75] (98) to (94);
		\draw [bend right=45, looseness=0.75] (95) to (98);
		\draw (96) to (99);
		\draw (97.center) to (95);
		\draw (100.center) to (94);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/phasedecomfullprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-5, 2.5) {};
		\node [style=none] (1) at (-4, 3.75) {};
		\node [style=none] (2) at (-5.5, 4) {$\cdots$};
		\node [style=gn] (3) at (-4, 2.5) {};
		\node [style=none] (4) at (-6, 1.75) {};
		\node [style=none] (5) at (-6, 3.75) {};
		\node [style=none] (6) at (-4, 1.75) {};
		\node [style=rn] (7) at (-5.5, 3) {};
		\node [style=none] (8) at (-3.5, 3) {$=$};
		\node [style=none] (9) at (-6.25, 2.5) {$\frac{\alpha}{2}$};
		\node [style=none] (10) at (-4.5, 4) {$\cdots$};
		\node [style=none] (11) at (-4, 4.25) {};
		\node [style=none] (12) at (-5, 1.75) {};
		\node [style=none] (13) at (-4.75, 2.5) {$\frac{\alpha}{2}$};
		\node [style=none] (14) at (-3.75, 2.5) {$\frac{\alpha}{2}$};
		\node [style=gn] (15) at (-5.5, 3.5) {};
		\node [style=gn] (16) at (-6, 2.5) {};
		\node [style=none] (17) at (-6, 4.25) {};
		\node [style=none] (18) at (-5, 3.75) {};
		\node [style=none] (19) at (-5.25, 3.5) {$\frac{-\alpha}{2}$};
		\node [style=gn] (20) at (-1, 2.5) {};
		\node [style=none] (21) at (-1, 3.75) {};
		\node [style=none] (22) at (-3, 1.75) {};
		\node [style=gn] (23) at (-2, 2.5) {};
		\node [style=gn] (24) at (-3, 2.5) {};
		\node [style=gn] (25) at (-2.5, 3.5) {};
		\node [style=none] (26) at (-1, 4.25) {};
		\node [style=none] (27) at (-3.25, 2.5) {$\frac{\alpha}{2}$};
		\node [style=none] (28) at (-1.5, 3.75) {$\cdots$};
		\node [style=none] (29) at (-0.75, 2.5) {$\frac{\alpha}{2}$};
		\node [style=none] (30) at (-2, 3.75) {};
		\node [style=none] (31) at (-3, 3.75) {};
		\node [style=none] (32) at (-1.75, 2.5) {$\frac{\alpha}{2}$};
		\node [style=rn] (33) at (-2.5, 3) {};
		\node [style=none] (34) at (-2.25, 3.75) {$\frac{-\alpha}{2}$};
		\node [style=none] (35) at (-2, 1.75) {};
		\node [style=none] (36) at (-1, 1.75) {};
		\node [style=none] (37) at (-2, 4.25) {};
		\node [style=none] (38) at (2, 4.25) {};
		\node [style=none] (39) at (0, 1.75) {};
		\node [style=gn] (40) at (2, 2.5) {};
		\node [style=rn] (41) at (1.5, 3) {};
		\node [style=none] (42) at (0, 3.75) {};
		\node [style=none] (43) at (0.75, 3.5) {$\frac{\alpha}{2}$};
		\node [style=none] (44) at (1, 4.25) {};
		\node [style=gn] (45) at (1.5, 3.5) {};
		\node [style=none] (46) at (1.5, 2.5) {$\cdots$};
		\node [style=gn] (47) at (1, 2.5) {};
		\node [style=none] (48) at (-0.25, 3.5) {$\frac{\alpha}{2}$};
		\node [style=none] (49) at (1.75, 3.75) {$\frac{-\alpha}{2}$};
		\node [style=none] (50) at (2.25, 2.5) {$\frac{\alpha}{2}$};
		\node [style=none] (51) at (2, 3.75) {};
		\node [style=none] (52) at (1, 3.75) {};
		\node [style=none] (53) at (2, 1.75) {};
		\node [style=none] (54) at (1, 1.75) {};
		\node [style=none] (55) at (-0.75, 3) {=};
		\node [style=none] (56) at (-0.75, 3.25) {{\small B3}};
		\node [style=gn] (57) at (0, 3.5) {};
		\node [style=gn] (58) at (1, 3.5) {};
		\node [style=gn] (59) at (0, 3) {};
		\node [style=gn] (60) at (0, 2) {};
		\node [style=rn] (61) at (1, 2) {};
		\node [style=rn] (62) at (1, 3) {};
		\node [style=gn] (63) at (4, 2.5) {};
		\node [style=gn] (64) at (5, 2.5) {};
		\node [style=none] (65) at (4, 1.75) {};
		\node [style=none] (66) at (5, 4.25) {};
		\node [style=gn] (67) at (3, 3.5) {};
		\node [style=none] (68) at (5.25, 2.5) {$\frac{\alpha}{2}$};
		\node [style=gn] (69) at (4, 4) {};
		\node [style=none] (70) at (4, 4.5) {};
		\node [style=gn] (71) at (3, 4) {};
		\node [style=rn] (72) at (4, 2) {};
		\node [style=none] (73) at (3.75, 4) {$\frac{\alpha}{2}$};
		\node [style=none] (74) at (4.75, 3.75) {$\frac{-\alpha}{2}$};
		\node [style=rn] (75) at (4, 3.5) {};
		\node [style=gn] (76) at (4.5, 3.5) {};
		\node [style=none] (77) at (4.5, 2.5) {$\cdots$};
		\node [style=none] (78) at (4, 4.25) {};
		\node [style=rn] (79) at (4.5, 3) {};
		\node [style=none] (80) at (3, 1.75) {};
		\node [style=none] (81) at (5, 1.75) {};
		\node [style=gn] (82) at (3, 2) {};
		\node [style=none] (83) at (3, 4.25) {};
		\node [style=none] (84) at (2.75, 3.75) {$\frac{\alpha}{2}$};
		\node [style=none] (85) at (5, 4.5) {};
		\node [style=none] (86) at (2.5, 3) {=};
		\node [style=none] (87) at (2.5, 3.25) {{\small S1}};
		\node [style=none] (88) at (3.75, 2.5) {$\frac{\alpha}{2}$};
		\node [style=gn] (89) at (4, 3) {};
		\node [style=none] (90) at (3.5, 3) {$\frac{-\alpha}{2}$};
		\node [style=none] (91) at (8.25, 2.5) {$\frac{\alpha}{2}$};
		\node [style=gn] (92) at (7.5, 3.5) {};
		\node [style=none] (93) at (7, 4.25) {};
		\node [style=none] (94) at (6.75, 2.5) {$\frac{\alpha}{2}$};
		\node [style=none] (95) at (6, 4.25) {};
		\node [style=none] (96) at (7, 4.5) {};
		\node [style=gn] (97) at (8, 2.5) {};
		\node [style=none] (98) at (8, 4.25) {};
		\node [style=none] (99) at (8, 1.75) {};
		\node [style=rn] (100) at (7.5, 3) {};
		\node [style=gn] (101) at (6, 2) {};
		\node [style=gn] (102) at (7, 2.5) {};
		\node [style=none] (103) at (7, 1.75) {};
		\node [style=none] (104) at (6, 1.75) {};
		\node [style=none] (105) at (7.75, 3.75) {$\frac{-\alpha}{2}$};
		\node [style=rn] (106) at (7, 2) {};
		\node [style=none] (107) at (7.5, 2.5) {$\cdots$};
		\node [style=none] (108) at (8, 4.5) {};
		\node [style=none] (109) at (5.25, 3) {=};
		\node [style=none] (110) at (5.25, 3.25) {{\small B3}};
		\node [style=gn] (111) at (6.5, 4.5) {};
		\node [style=none] (112) at (6.75, 3.5) {$\frac{\alpha}{2}$};
		\node [style=rn] (113) at (6.5, 4) {};
		\node [style=none] (114) at (6.25, 4.75) {$\frac{-\alpha}{2}$};
		\node [style=none] (115) at (5.75, 3.5) {$\frac{\alpha}{2}$};
		\node [style=gn] (116) at (7, 3.5) {};
		\node [style=gn] (117) at (6, 3.5) {};
		\node [style=gn] (118) at (6, 3) {};
		\node [style=rn] (119) at (7, 3) {};
		\node [style=triangle] (120) at (-1.5, -1.75) {};
		\node [style=none] (121) at (-1, -3.75) {};
		\node [style=triangle] (122) at (0.5, -2.5) {};
		\node [style=triangle] (123) at (-0.75, -3.5) {};
		\node [style=gn, scale=1] (124) at (-4.75, -1.25) {};
		\node [style=triangle] (125) at (-3, -3.5) {};
		\node [style=none] (126) at (-2, -3.5) {};
		\node [style=gn_phase] (127) at (-4, -3) {$\alpha_2$};
		\node [style=gn, scale=1] (128) at (0.5, -2) {};
		\node [style=none] (129) at (-4.5, -4.75) {};
		\node [style=none] (130) at (-1, -2.25) {};
		\node [style=gn, scale=1] (131) at (-1.75, -3) {};
		\node [style=gn_phase] (132) at (0.5, -3) {$\alpha_2$};
		\node [style=triangle] (133) at (-0.5, -1.75) {};
		\node [style=triangle] (134) at (-4.5, -1.75) {};
		\node [style=none] (135) at (-1.25, -2) {};
		\node [style=gn, scale=1] (136) at (-3.25, -1.25) {};
		\node [style=none] (137) at (-0.25, -5.75) {};
		\node [style=none] (138) at (-0.25, 0.75) {};
		\node [style=none] (139) at (0.75, -2.25) {-{\scriptsize1}};
		\node [style=gn, scale=1] (140) at (-0.25, -3) {};
		\node [style=gn, scale=1] (141) at (-3.25, -4.25) {};
		\node [style=none] (142) at (-3.75, -2) {};
		\node [style=none] (143) at (-4, -1.25) {$\cdots$};
		\node [style=gn, scale=1] (144) at (-1.75, -1.25) {};
		\node [style=triangle] (145) at (-2.5, -2.5) {};
		\node [style=triangle] (146) at (-1, -5.5) {};
		\node [style=triangle] (147) at (-1.5, -4.75) {};
		\node [style=none] (148) at (0.75, -2) {};
		\node [style=none] (149) at (-2.5, -2.25) {};
		\node [style=none] (150) at (-0.5, -4.75) {};
		\node [style=none] (151) at (-0.5, -1.75) {};
		\node [style=gn, scale=1] (152) at (-1, -2) {};
		\node [style=none] (153) at (-3.25, -4.25) {};
		\node [style=none] (154) at (-4.75, 0.75) {};
		\node [style=gn, scale=1] (155) at (-1, -5) {};
		\node [style=none] (156) at (-1.75, 0.75) {};
		\node [style=gn, scale=1] (157) at (1.25, -1.25) {};
		\node [style=none] (158) at (-2.25, -4) {-{\scriptsize1}};
		\node [style=none] (159) at (-3.5, -1.75) {};
		\node [style=gn, scale=1] (160) at (-4, -2) {};
		\node [style=none] (161) at (1.25, -5.75) {};
		\node [style=triangle] (162) at (-1, -2.5) {};
		\node [style=none] (163) at (-1, -5) {};
		\node [style=triangle] (164) at (0, -1.75) {};
		\node [style=none] (165) at (-0.75, -2) {};
		\node [style=gn, scale=1] (166) at (-0.25, -4.25) {};
		\node [style=triangle] (167) at (-4.5, -4.75) {};
		\node [style=none] (168) at (-0.75, -3.5) {};
		\node [style=gn, scale=1] (169) at (-1.75, -3) {};
		\node [style=none] (170) at (-4.25, -5) {};
		\node [style=gn_phase] (171) at (-1, -6) {$\alpha_m$};
		\node [style=none] (172) at (-1.5, -4.75) {};
		\node [style=gn_phase] (173) at (-1, -3) {$\alpha_2$};
		\node [style=none] (174) at (-1.5, -2.25) {$\vdots$};
		\node [style=triangle] (175) at (-3, -1.75) {};
		\node [style=none] (176) at (-2, -1.75) {};
		\node [style=none] (177) at (1.25, 1) {};
		\node [style=none] (178) at (-3, -4.75) {};
		\node [style=none] (179) at (-4, -2.25) {};
		\node [style=triangle] (180) at (-3, -4.75) {};
		\node [style=triangle] (181) at (0.75, -4.75) {};
		\node [style=none] (182) at (-2.75, -2) {};
		\node [style=none] (183) at (0.75, -4.75) {};
		\node [style=triangle] (184) at (-2.5, -4.25) {};
		\node [style=gn_phase] (185) at (-2.5, -4.75) {$\alpha_k$};
		\node [style=none] (186) at (0.5, -2.25) {};
		\node [style=triangle] (187) at (-3.5, -1.75) {};
		\node [style=none] (188) at (-3, -1.75) {};
		\node [style=gn, scale=1] (189) at (-0.25, -4.25) {};
		\node [style=gn, scale=1] (190) at (-1.75, -4.25) {};
		\node [style=triangle] (191) at (-2, -1.75) {};
		\node [style=gn, scale=1] (192) at (-0.25, -1.25) {};
		\node [style=none] (193) at (-2.75, -3.75) {};
		\node [style=gn, scale=1] (194) at (-2.5, -3.75) {};
		\node [style=none] (195) at (-0.25, -4.25) {};
		\node [style=gn, scale=1] (196) at (-3.25, -4.25) {};
		\node [style=none] (197) at (-1.25, -5) {};
		\node [style=none] (198) at (0.5, -1.25) {$\cdots$};
		\node [style=gn, scale=1] (199) at (-3.25, -1.25) {};
		\node [style=none] (200) at (-0.75, -2.25) {-{\scriptsize1}};
		\node [style=none] (201) at (-0.25, 0.75) {};
		\node [style=triangle] (202) at (1, -1.75) {};
		\node [style=none] (203) at (-3.25, -5.75) {};
		\node [style=none] (204) at (-1, -1.25) {$\cdots$};
		\node [style=gn, scale=1] (205) at (-3.25, -3) {};
		\node [style=none] (206) at (1.25, 0.75) {};
		\node [style=none] (207) at (-2.75, -5) {};
		\node [style=none] (208) at (-4.75, -5.75) {};
		\node [style=none] (209) at (-2.25, -2.25) {-{\scriptsize1}};
		\node [style=gn, scale=1] (210) at (-2.5, -2) {};
		\node [style=none] (211) at (0, -1.75) {};
		\node [style=none] (212) at (-4.75, 1) {};
		\node [style=none] (213) at (-1.25, -4) {$\vdots$};
		\node [style=none] (214) at (1, -1.75) {};
		\node [style=none] (215) at (-1.5, -1.75) {};
		\node [style=none] (216) at (-4.25, -2) {};
		\node [style=none] (217) at (-2.25, -2) {};
		\node [style=none] (218) at (0.5, -5) {};
		\node [style=gn, scale=1] (219) at (-0.25, -1.25) {};
		\node [style=gn, scale=1] (220) at (-0.25, -1.25) {};
		\node [style=none] (221) at (-2.5, -1.25) {$\cdots$};
		\node [style=none] (222) at (-3, -3.5) {};
		\node [style=none] (223) at (-1.75, -3) {};
		\node [style=triangle] (224) at (-2, -3.5) {};
		\node [style=none] (225) at (-0.75, -5.25) {-{\scriptsize1}};
		\node [style=triangle] (226) at (-0.5, -4.75) {};
		\node [style=none] (227) at (-1.75, -5.75) {};
		\node [style=gn, scale=1] (228) at (1.25, -4.25) {};
		\node [style=none] (229) at (-4.5, -1.75) {};
		\node [style=none] (230) at (-2.5, -3.75) {};
		\node [style=none] (231) at (0.25, -2) {};
		\node [style=none] (232) at (-3.25, 0.75) {};
		\node [style=gn_phase] (233) at (-2.5, -3) {$\alpha_2$};
		\node [style=triangle] (234) at (-4, -2.5) {};
		\node [style=gn, scale=1] (235) at (-1.75, -1.25) {};
		\node [style=none] (236) at (-3.75, -2.25) {-{\scriptsize1}};
		\node [style=gn, scale=1] (237) at (-1.75, -4.25) {};
		\node [style=gn, scale=1] (238) at (-4.75, -4.25) {};
		\node [style=none] (239) at (-5.25, -0.5) {};
		\node [style=none] (240) at (-5.75, -0.5) {};
		\node [style=none] (241) at (-6, -0.25) {};
		\node [style=triangle] (242) at (-5, -0.25) {};
		\node [style=none] (243) at (-5.5, -0.75) {};
		\node [style=triangle] (244) at (-5.5, -1) {};
		\node [style=none] (245) at (-5, -0.25) {};
		\node [style=gn, scale=1] (246) at (-5.5, -0.5) {};
		\node [style=gn, scale=1] (247) at (-6.25, 0.25) {};
		\node [style=gn, scale=1] (248) at (-4.75, 0.25) {};
		\node [style=gn_phase] (249) at (-5.5, -1.5) {$\alpha_2$};
		\node [style=triangle] (250) at (-6, -0.25) {};
		\node [style=none] (251) at (-5.25, -0.75) {-{\scriptsize1}};
		\node [style=none] (252) at (-6.25, 0.75) {};
		\node [style=none] (253) at (-6.25, -5.75) {};
		\node [style=gn] (254) at (-6.25, -5.25) {};
		\node [style=rn] (255) at (-4.75, -5.25) {};
		\node [style=gn] (256) at (-6.25, -0.75) {};
		\node [style=rn] (257) at (-4.75, -0.75) {};
		\node [style=none] (258) at (-7, -2) {{(\ref{gadget-and-2line})}};
		\node [style=none] (259) at (-7, -2.25) {=};
		\node [style=none] (260) at (-7, -2.5) {{\small induction}};
		\node [style=triangle] (261) at (5.5, -0.25) {};
		\node [style=none] (262) at (6, -3) {};
		\node [style=triangle] (263) at (7.5, -1) {};
		\node [style=triangle] (264) at (6.25, -2.75) {};
		\node [style=gn, scale=1] (265) at (2.25, 0.25) {};
		\node [style=triangle] (266) at (4, -2.75) {};
		\node [style=none] (267) at (5, -2.75) {};
		\node [style=gn_phase] (268) at (3, -1.5) {$\alpha_2$};
		\node [style=gn, scale=1] (269) at (7.5, -0.5) {};
		\node [style=none] (270) at (2.5, -4.75) {};
		\node [style=none] (271) at (6, -0.75) {};
		\node [style=gn, scale=1] (272) at (5.25, -2.25) {};
		\node [style=gn_phase] (273) at (7.5, -1.5) {$\alpha_2$};
		\node [style=triangle] (274) at (6.5, -0.25) {};
		\node [style=triangle] (275) at (2.5, -0.25) {};
		\node [style=none] (276) at (5.75, -0.5) {};
		\node [style=gn, scale=1] (277) at (3.75, 0.25) {};
		\node [style=none] (278) at (6.75, -5.5) {};
		\node [style=none] (279) at (6.75, 0.75) {};
		\node [style=none] (280) at (7.75, -0.75) {-{\scriptsize1}};
		\node [style=gn, scale=1] (281) at (6.75, -2.25) {};
		\node [style=gn, scale=1] (282) at (3.75, -4.25) {};
		\node [style=none] (283) at (3.25, -0.5) {};
		\node [style=none] (284) at (3, 0.25) {$\cdots$};
		\node [style=gn, scale=1] (285) at (5.25, 0.25) {};
		\node [style=triangle] (286) at (4.5, -1) {};
		\node [style=triangle] (287) at (6, -5.5) {};
		\node [style=triangle] (288) at (5.5, -4.75) {};
		\node [style=none] (289) at (7.75, -0.5) {};
		\node [style=none] (290) at (4.5, -0.75) {};
		\node [style=none] (291) at (6.5, -4.75) {};
		\node [style=none] (292) at (6.5, -0.25) {};
		\node [style=gn, scale=1] (293) at (6, -0.5) {};
		\node [style=none] (294) at (3.75, -4.25) {};
		\node [style=none] (295) at (6.5, -2) {};
		\node [style=none] (296) at (2.25, 0.75) {};
		\node [style=gn, scale=1] (297) at (6, -5) {};
		\node [style=none] (298) at (5.25, 0.75) {};
		\node [style=gn, scale=1] (299) at (8.25, 0.25) {};
		\node [style=none] (300) at (4.75, -3.25) {-{\scriptsize1}};
		\node [style=none] (301) at (3.5, -0.25) {};
		\node [style=gn, scale=1] (302) at (3, -0.5) {};
		\node [style=none] (303) at (8.25, -5.5) {};
		\node [style=triangle] (304) at (6, -1) {};
		\node [style=none] (305) at (6, -5) {};
		\node [style=triangle] (306) at (7, -0.25) {};
		\node [style=none] (307) at (6.25, -0.5) {};
		\node [style=gn, scale=1] (308) at (6.75, -4.25) {};
		\node [style=triangle] (309) at (2.5, -4.75) {};
		\node [style=none] (310) at (6.25, -2.75) {};
		\node [style=gn, scale=1] (311) at (5.25, -2.25) {};
		\node [style=none] (312) at (2.75, -5) {};
		\node [style=gn_phase] (313) at (6, -6.25) {$\alpha_{m+1}$};
		\node [style=none] (314) at (5.5, -4.75) {};
		\node [style=gn_phase] (315) at (6, -1.5) {$\alpha_2$};
		\node [style=none] (316) at (5.5, -1.5) {$\vdots$};
		\node [style=triangle] (317) at (4, -0.25) {};
		\node [style=none] (318) at (5, -0.25) {};
		\node [style=none] (319) at (8.25, 1) {};
		\node [style=none] (320) at (4, -4.75) {};
		\node [style=none] (321) at (3, -0.75) {};
		\node [style=triangle] (322) at (4, -4.75) {};
		\node [style=triangle] (323) at (7.75, -4.75) {};
		\node [style=none] (324) at (4.25, -0.5) {};
		\node [style=none] (325) at (7.75, -4.75) {};
		\node [style=triangle] (326) at (4.5, -3.5) {};
		\node [style=gn_phase] (327) at (4.5, -4) {$\alpha_k$};
		\node [style=none] (328) at (7.5, -0.75) {};
		\node [style=triangle] (329) at (3.5, -0.25) {};
		\node [style=none] (330) at (4, -0.25) {};
		\node [style=gn, scale=1] (331) at (6.75, -4.25) {};
		\node [style=gn, scale=1] (332) at (5.25, -4.25) {};
		\node [style=triangle] (333) at (5, -0.25) {};
		\node [style=gn, scale=1] (334) at (6.75, 0.25) {};
		\node [style=none] (335) at (3, -4.25) {$\cdots$};
		\node [style=none] (336) at (4.25, -3) {};
		\node [style=gn, scale=1] (337) at (4.5, -3) {};
		\node [style=none] (338) at (6.75, -4.25) {};
		\node [style=gn, scale=1] (339) at (3.75, -4.25) {};
		\node [style=none] (340) at (5.75, -5) {};
		\node [style=none] (341) at (7.5, 0.25) {$\cdots$};
		\node [style=gn, scale=1] (342) at (3.75, 0.25) {};
		\node [style=none] (343) at (6.25, -0.75) {-{\scriptsize1}};
		\node [style=none] (344) at (6.75, 0.75) {};
		\node [style=triangle] (345) at (8, -0.25) {};
		\node [style=none] (346) at (7.5, -4.25) {$\cdots$};
		\node [style=none] (347) at (3.75, -5.5) {};
		\node [style=none] (348) at (6, 0.25) {$\cdots$};
		\node [style=gn, scale=1] (349) at (3.75, -2.25) {};
		\node [style=none] (350) at (8.25, 0.75) {};
		\node [style=none] (351) at (4.25, -5) {};
		\node [style=none] (352) at (2.25, -5.5) {};
		\node [style=none] (353) at (4.75, -0.75) {-{\scriptsize1}};
		\node [style=gn, scale=1] (354) at (4.5, -0.5) {};
		\node [style=none] (355) at (7, -0.25) {};
		\node [style=none] (356) at (2.25, 1) {};
		\node [style=none] (357) at (6, -3.75) {$\vdots$};
		\node [style=none] (358) at (8, -0.25) {};
		\node [style=none] (359) at (5.5, -0.25) {};
		\node [style=none] (360) at (2.75, -0.5) {};
		\node [style=none] (361) at (4.75, -0.5) {};
		\node [style=none] (362) at (7.5, -5) {};
		\node [style=gn, scale=1] (363) at (6.75, 0.25) {};
		\node [style=gn, scale=1] (364) at (6.75, 0.25) {};
		\node [style=none] (365) at (4.5, 0.25) {$\cdots$};
		\node [style=none] (366) at (4, -2.75) {};
		\node [style=none] (367) at (5.25, -2.25) {};
		\node [style=triangle] (368) at (5, -2.75) {};
		\node [style=none] (369) at (6.25, -5.25) {-{\scriptsize1}};
		\node [style=triangle] (370) at (6.5, -4.75) {};
		\node [style=none] (371) at (5.25, -5.5) {};
		\node [style=gn, scale=1] (372) at (8.25, -4.25) {};
		\node [style=none] (373) at (2.5, -0.25) {};
		\node [style=none] (374) at (4.5, -3) {};
		\node [style=none] (375) at (6, -4.25) {$\cdots$};
		\node [style=none] (376) at (7.25, -0.5) {};
		\node [style=none] (377) at (3.75, 0.75) {};
		\node [style=none] (378) at (3.75, -2) {};
		\node [style=gn_phase] (379) at (4.5, -1.5) {$\alpha_2$};
		\node [style=triangle] (380) at (3, -1) {};
		\node [style=none] (381) at (4.5, -2.25) {$\cdots$};
		\node [style=gn, scale=1] (382) at (5.25, 0.25) {};
		\node [style=none] (383) at (3.25, -0.75) {-{\scriptsize1}};
		\node [style=gn, scale=1] (384) at (5.25, -4.25) {};
		\node [style=none] (385) at (4.5, -4.5) {$\cdots$};
		\node [style=none] (386) at (6, -2.25) {$\cdots$};
		\node [style=gn, scale=1] (387) at (2.25, -4.25) {};
		\node [style=none] (388) at (1.75, -2) {=};
		\node [style=none] (389) at (1.75, -1.75) {{(\ref{induction})}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (15);
		\draw (6.center) to (1.center);
		\draw (18.center) to (12.center);
		\draw (4.center) to (5.center);
		\draw (16) to (7);
		\draw (0) to (7);
		\draw (3) to (7);
		\draw [style=braceedge] (17.center) to node[wire label, inner sep=5 pt]{{\large$m+1$}} (11.center);
		\draw (33) to (25);
		\draw (36.center) to (21.center);
		\draw (30.center) to (35.center);
		\draw (22.center) to (31.center);
		\draw (24) to (33);
		\draw (23) to (33);
		\draw (20) to (33);
		\draw [style=braceedge] (37.center) to node[wire label, inner sep=5 pt]{{\large$m$}} (26.center);
		\draw (41) to (45);
		\draw (53.center) to (51.center);
		\draw (52.center) to (54.center);
		\draw (39.center) to (42.center);
		\draw (47) to (41);
		\draw (40) to (41);
		\draw [style=braceedge] (44.center) to node[wire label, inner sep=5 pt]{{\large$m$}} (38.center);
		\draw (59) to (62);
		\draw (60) to (61);
		\draw (79) to (76);
		\draw (81.center) to (66.center);
		\draw (78.center) to (65.center);
		\draw (80.center) to (83.center);
		\draw (63) to (79);
		\draw (64) to (79);
		\draw [style=braceedge] (70.center) to node[wire label, inner sep=5 pt]{{\large$m$}} (85.center);
		\draw (67) to (75);
		\draw (82) to (72);
		\draw (100) to (92);
		\draw (99.center) to (98.center);
		\draw (93.center) to (103.center);
		\draw (104.center) to (95.center);
		\draw (102) to (100);
		\draw (97) to (100);
		\draw [style=braceedge] (96.center) to node[wire label, inner sep=5 pt]{{\large$m$}} (108.center);
		\draw (101) to (106);
		\draw (113) to (111);
		\draw (117) to (113);
		\draw (116) to (113);
		\draw (118) to (119);
		\draw [bend right, looseness=1.00] (136) to (159.center);
		\draw (160) to (142.center);
		\draw [bend right=45, looseness=1.00] (142.center) to (159.center);
		\draw (216.center) to (160);
		\draw [bend right=45, looseness=1.00] (229.center) to (216.center);
		\draw [bend right, looseness=1.00] (229.center) to (124);
		\draw (154.center) to (208.center);
		\draw (127) to (160);
		\draw (232.center) to (203.center);
		\draw [bend right, looseness=1.00] (220) to (151.center);
		\draw (152) to (165.center);
		\draw [bend right=45, looseness=1.00] (165.center) to (151.center);
		\draw (135.center) to (152);
		\draw [bend right=45, looseness=1.00] (215.center) to (135.center);
		\draw [bend right, looseness=1.00] (215.center) to (144);
		\draw (156.center) to (227.center);
		\draw (173) to (152);
		\draw (138.center) to (137.center);
		\draw [bend right, looseness=1.00] (235) to (176.center);
		\draw (210) to (217.center);
		\draw [bend right=45, looseness=1.00] (217.center) to (176.center);
		\draw (182.center) to (210);
		\draw [bend right=45, looseness=1.00] (188.center) to (182.center);
		\draw [bend right, looseness=1.00] (188.center) to (199);
		\draw (233) to (210);
		\draw [bend right, looseness=1.00] (157) to (214.center);
		\draw (128) to (148.center);
		\draw [bend right=45, looseness=1.00] (148.center) to (214.center);
		\draw (231.center) to (128);
		\draw [bend right=45, looseness=1.00] (211.center) to (231.center);
		\draw [bend right, looseness=1.00] (211.center) to (219);
		\draw (132) to (128);
		\draw (206.center) to (161.center);
		\draw (194) to (184);
		\draw [bend right, looseness=0.75] (131) to (126.center);
		\draw (194) to (230.center);
		\draw [bend right=45, looseness=1.00] (230.center) to (126.center);
		\draw (193.center) to (194);
		\draw [bend right=45, looseness=1.00] (222.center) to (193.center);
		\draw [bend right=15, looseness=1.25] (222.center) to (205);
		\draw (223.center) to (169);
		\draw [bend right=45, looseness=1.00] (140) to (168.center);
		\draw [bend right, looseness=1.00] (121.center) to (168.center);
		\draw (230.center) to (121.center);
		\draw (184) to (185);
		\draw [style=braceedge] (212.center) to node[wire label, inner sep=5 pt]{{\large$m$}} (177.center);
		\draw (155) to (146);
		\draw [bend right, looseness=1.00] (189) to (150.center);
		\draw (155) to (163.center);
		\draw [bend right=45, looseness=1.00] (163.center) to (150.center);
		\draw (197.center) to (155);
		\draw [bend right=45, looseness=1.00] (172.center) to (197.center);
		\draw [bend right, looseness=1.00] (172.center) to (237);
		\draw (195.center) to (166);
		\draw [bend right=45, looseness=1.00] (228) to (183.center);
		\draw [bend right, looseness=1.00] (218.center) to (183.center);
		\draw (163.center) to (218.center);
		\draw (146) to (171);
		\draw [bend right=45, looseness=1.00] (129.center) to (170.center);
		\draw [bend right, looseness=1.00] (129.center) to (238);
		\draw (153.center) to (196);
		\draw [bend right=15, looseness=1.00] (170.center) to (163.center);
		\draw [bend right=45, looseness=1.00] (178.center) to (207.center);
		\draw (207.center) to (163.center);
		\draw [bend left, looseness=1.00] (196) to (178.center);
		\draw [bend right, looseness=1.00] (248) to (245.center);
		\draw (246) to (239.center);
		\draw [bend right=45, looseness=1.00] (239.center) to (245.center);
		\draw (240.center) to (246);
		\draw [bend right=45, looseness=1.00] (241.center) to (240.center);
		\draw [bend right, looseness=1.00] (241.center) to (247);
		\draw (249) to (246);
		\draw (252.center) to (253.center);
		\draw (254) to (255);
		\draw (256) to (257);
		\draw [bend right, looseness=1.00] (277) to (301.center);
		\draw (302) to (283.center);
		\draw [bend right=45, looseness=1.00] (283.center) to (301.center);
		\draw (360.center) to (302);
		\draw [bend right=45, looseness=1.00] (373.center) to (360.center);
		\draw [bend right, looseness=1.00] (373.center) to (265);
		\draw (296.center) to (352.center);
		\draw (268) to (302);
		\draw (377.center) to (347.center);
		\draw [bend right, looseness=1.00] (364) to (292.center);
		\draw (293) to (307.center);
		\draw [bend right=45, looseness=1.00] (307.center) to (292.center);
		\draw (276.center) to (293);
		\draw [bend right=45, looseness=1.00] (359.center) to (276.center);
		\draw [bend right, looseness=1.00] (359.center) to (285);
		\draw (298.center) to (371.center);
		\draw (315) to (293);
		\draw (279.center) to (278.center);
		\draw [bend right, looseness=1.00] (382) to (318.center);
		\draw (354) to (361.center);
		\draw [bend right=45, looseness=1.00] (361.center) to (318.center);
		\draw (324.center) to (354);
		\draw [bend right=45, looseness=1.00] (330.center) to (324.center);
		\draw [bend right, looseness=1.00] (330.center) to (342);
		\draw (379) to (354);
		\draw [bend right, looseness=1.00] (299) to (358.center);
		\draw (269) to (289.center);
		\draw [bend right=45, looseness=1.00] (289.center) to (358.center);
		\draw (376.center) to (269);
		\draw [bend right=45, looseness=1.00] (355.center) to (376.center);
		\draw [bend right, looseness=1.00] (355.center) to (363);
		\draw (273) to (269);
		\draw (350.center) to (303.center);
		\draw (337) to (326);
		\draw [bend right, looseness=0.75] (272) to (267.center);
		\draw (337) to (374.center);
		\draw [bend right=45, looseness=1.00] (374.center) to (267.center);
		\draw (336.center) to (337);
		\draw [bend right=45, looseness=1.00] (366.center) to (336.center);
		\draw [bend right=15, looseness=1.25] (366.center) to (349);
		\draw (367.center) to (311);
		\draw [bend right=45, looseness=1.00] (281) to (310.center);
		\draw [bend right, looseness=1.00] (262.center) to (310.center);
		\draw (374.center) to (262.center);
		\draw (326) to (327);
		\draw [style=braceedge] (378.center) to node[wire label, inner sep=5 pt]{{\large$k$}} (295.center);
		\draw [style=braceedge] (356.center) to node[wire label, inner sep=5 pt]{{\large$m+1$}} (319.center);
		\draw (297) to (287);
		\draw [bend right, looseness=1.00] (331) to (291.center);
		\draw (297) to (305.center);
		\draw [bend right=45, looseness=1.00] (305.center) to (291.center);
		\draw (340.center) to (297);
		\draw [bend right=45, looseness=1.00] (314.center) to (340.center);
		\draw [bend right, looseness=1.00] (314.center) to (384);
		\draw (338.center) to (308);
		\draw [bend right=45, looseness=1.00] (372) to (325.center);
		\draw [bend right, looseness=1.00] (362.center) to (325.center);
		\draw (305.center) to (362.center);
		\draw (287) to (313);
		\draw [bend right=45, looseness=1.00] (270.center) to (312.center);
		\draw [bend right, looseness=1.00] (270.center) to (387);
		\draw (294.center) to (339);
		\draw [bend right=15, looseness=1.00] (312.center) to (305.center);
		\draw [bend right=45, looseness=1.00] (320.center) to (351.center);
		\draw (351.center) to (305.center);
		\draw [bend left, looseness=1.00] (339) to (320.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/phasegadgetdecomfull.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.25, -0.25) {};
		\node [style=none] (1) at (-2.25, -1) {};
		\node [style=gn] (2) at (-2.25, -0.25) {};
		\node [style=none] (3) at (-3.25, -1) {};
		\node [style=gn] (4) at (-3.25, -0.25) {};
		\node [style=none] (5) at (-1.25, 1.5) {};
		\node [style=none] (6) at (-0.5, 0.25) {$=$};
		\node [style=none] (7) at (-1.25, -1) {};
		\node [style=none] (8) at (-3.25, 1) {};
		\node [style=none] (9) at (-2.75, -0.75) {$\cdots$};
		\node [style=none] (10) at (-2.25, 1) {};
		\node [style=none] (11) at (-1.75, -0.75) {$\cdots$};
		\node [style=none] (12) at (-1.25, 1) {};
		\node [style=rn] (13) at (-2.75, 0.25) {};
		\node [style=gn] (14) at (-2.75, 0.75) {};
		\node [style=none] (15) at (-3.25, 1.5) {};
		\node [style=none] (16) at (-1, -0.25) {$\frac{\alpha}{2}$};
		\node [style=none] (17) at (-3.5, -0.25) {$\frac{\alpha}{2}$};
		\node [style=none] (18) at (-2.5, 1) {$\frac{-\alpha}{2}$};
		\node [style=none] (19) at (-2, -0.25) {$\frac{\alpha}{2}$};
		\node [style=none] (20) at (0.25, 2.75) {};
		\node [style=none] (21) at (1.75, -2.5) {};
		\node [style=none] (22) at (1.75, 2.75) {};
		\node [style=none] (23) at (0.25, -2.5) {};
		\node [style=none] (24) at (1.5, 1.75) {};
		\node [style=none] (25) at (1, 1.25) {};
		\node [style=gn, scale=1] (26) at (1.75, 2.25) {};
		\node [style=gn, scale=1] (27) at (0.25, 2.25) {};
		\node [style=triangle] (28) at (1.5, 1.75) {};
		\node [style=triangle] (29) at (0.5, 1.75) {};
		\node [style=none] (30) at (0.5, 1.75) {};
		\node [style=none] (31) at (0.75, 1.5) {};
		\node [style=gn, scale=1] (32) at (1, 1.5) {};
		\node [style=none] (33) at (1.25, 1.5) {};
		\node [style=triangle] (34) at (1, 1) {};
		\node [style=none] (35) at (1.25, 1.25) {-{\scriptsize1}};
		\node [style=gn_phase] (36) at (1, 0.5) {$\alpha_2$};
		\node [style=none] (37) at (4.5, 1.75) {};
		\node [style=none] (38) at (4.25, 1.5) {};
		\node [style=none] (39) at (3.25, -2.5) {};
		\node [style=gn, scale=1] (40) at (4.75, 2.25) {};
		\node [style=none] (41) at (4.75, 2.75) {};
		\node [style=triangle] (42) at (4, 1) {};
		\node [style=none] (43) at (4.25, 1.25) {-{\scriptsize1}};
		\node [style=gn_phase] (44) at (4, 0.5) {$\alpha_2$};
		\node [style=triangle] (45) at (4.5, 1.75) {};
		\node [style=none] (46) at (3.5, 1.75) {};
		\node [style=none] (47) at (4.75, -2.5) {};
		\node [style=none] (48) at (3.25, 2.75) {};
		\node [style=triangle] (49) at (3.5, 1.75) {};
		\node [style=gn, scale=1] (50) at (4, 1.5) {};
		\node [style=gn, scale=1] (51) at (3.25, 2.25) {};
		\node [style=none] (52) at (4, 1.25) {};
		\node [style=none] (53) at (3.75, 1.5) {};
		\node [style=triangle] (54) at (3, 1.75) {};
		\node [style=triangle] (55) at (2, 1.75) {};
		\node [style=none] (56) at (2.25, 1.5) {};
		\node [style=gn_phase] (57) at (2.5, 0.5) {$\alpha_2$};
		\node [style=gn, scale=1] (58) at (3.25, 2.25) {};
		\node [style=none] (59) at (2.75, 1.5) {};
		\node [style=gn, scale=1] (60) at (2.5, 1.5) {};
		\node [style=none] (61) at (2.5, 1.25) {};
		\node [style=none] (62) at (2, 1.75) {};
		\node [style=none] (63) at (2.75, 1.25) {-{\scriptsize1}};
		\node [style=gn, scale=1] (64) at (1.75, 2.25) {};
		\node [style=triangle] (65) at (2.5, 1) {};
		\node [style=none] (66) at (3, 1.75) {};
		\node [style=triangle] (67) at (5, 1.75) {};
		\node [style=none] (68) at (5.75, 1.5) {};
		\node [style=none] (69) at (5.5, 1.25) {};
		\node [style=none] (70) at (4.75, 2.75) {};
		\node [style=none] (71) at (4.75, -2.5) {};
		\node [style=triangle] (72) at (5.5, 1) {};
		\node [style=none] (73) at (6, 1.75) {};
		\node [style=triangle] (74) at (6, 1.75) {};
		\node [style=gn_phase] (75) at (5.5, 0.5) {$\alpha_2$};
		\node [style=none] (76) at (5.25, 1.5) {};
		\node [style=gn, scale=1] (77) at (6.25, 2.25) {};
		\node [style=gn, scale=1] (78) at (4.75, 2.25) {};
		\node [style=gn, scale=1] (79) at (5.5, 1.5) {};
		\node [style=none] (80) at (6.25, -2.5) {};
		\node [style=none] (81) at (6.25, 2.75) {};
		\node [style=none] (82) at (5.75, 1.25) {-{\scriptsize1}};
		\node [style=gn, scale=1] (83) at (4.75, 2.25) {};
		\node [style=none] (84) at (5, 1.75) {};
		\node [style=none] (85) at (4, 2.25) {$\cdots$};
		\node [style=none] (86) at (5.5, 2.25) {$\cdots$};
		\node [style=none] (87) at (1, 2.25) {$\cdots$};
		\node [style=none] (88) at (2.5, 2.25) {$\cdots$};
		\node [style=none] (89) at (2.75, -0.5) {-{\scriptsize1}};
		\node [style=none] (90) at (2.25, -0.25) {};
		\node [style=triangle] (91) at (4.25, 0) {};
		\node [style=none] (92) at (2, 0) {};
		\node [style=gn, scale=1] (93) at (2.5, -0.25) {};
		\node [style=gn, scale=1] (94) at (3.25, 0.5) {};
		\node [style=gn, scale=1] (95) at (4.75, 0.5) {};
		\node [style=none] (96) at (3, 0) {};
		\node [style=none] (97) at (3.25, 0.5) {};
		\node [style=triangle] (98) at (2, 0) {};
		\node [style=triangle] (99) at (2.5, -0.75) {};
		\node [style=triangle] (100) at (3, 0) {};
		\node [style=none] (101) at (4, -0.25) {};
		\node [style=gn_phase] (102) at (2.5, -1.25) {$\alpha_k$};
		\node [style=none] (103) at (2.5, -0.25) {};
		\node [style=none] (104) at (4.25, 0) {};
		\node [style=gn, scale=1] (105) at (1.75, 0.5) {};
		\node [style=gn, scale=1] (106) at (3.25, 0.5) {};
		\node [style=none] (107) at (0.25, 3) {};
		\node [style=none] (108) at (6.25, 3) {};
		\node [style=none] (109) at (5.5, -1.5) {};
		\node [style=triangle] (110) at (4, -2) {};
		\node [style=gn_phase] (111) at (4, -2.5) {$\alpha_n$};
		\node [style=triangle] (112) at (5.75, -1.25) {};
		\node [style=none] (113) at (4.5, -1.25) {};
		\node [style=triangle] (114) at (3.5, -1.25) {};
		\node [style=none] (115) at (4.25, -1.75) {-{\scriptsize1}};
		\node [style=gn, scale=1] (116) at (4.75, -0.75) {};
		\node [style=none] (117) at (3.5, -1.25) {};
		\node [style=triangle] (118) at (4.5, -1.25) {};
		\node [style=none] (119) at (3.75, -1.5) {};
		\node [style=gn, scale=1] (120) at (4, -1.5) {};
		\node [style=gn, scale=1] (121) at (6.25, -0.75) {};
		\node [style=none] (122) at (4, -1.5) {};
		\node [style=none] (123) at (5.75, -1.25) {};
		\node [style=none] (124) at (4, -0.75) {$\cdots$};
		\node [style=gn, scale=1] (125) at (3.25, -0.75) {};
		\node [style=none] (126) at (5.5, -0.75) {$\cdots$};
		\node [style=gn, scale=1] (127) at (1.75, -0.75) {};
		\node [style=none] (128) at (1.75, -0.75) {};
		\node [style=none] (129) at (1, -0.75) {$\cdots$};
		\node [style=none] (130) at (0.75, -1.5) {};
		\node [style=gn, scale=1] (131) at (1.75, -0.75) {};
		\node [style=triangle] (132) at (0.5, -1.25) {};
		\node [style=none] (133) at (2.5, -2) {$\cdots$};
		\node [style=none] (134) at (0.5, -1.25) {};
		\node [style=gn, scale=1] (135) at (0.25, -0.75) {};
		\node [style=none] (136) at (1, 0) {$\vdots$};
		\node [style=none] (137) at (5.5, 0) {$\vdots$};
		\node [style=none] (138) at (2, -1.25) {};
		\node [style=none] (139) at (2.25, -1.5) {};
		\node [style=triangle] (140) at (2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (14);
		\draw (7.center) to (12.center);
		\draw (10.center) to (1.center);
		\draw (3.center) to (8.center);
		\draw (4) to (13);
		\draw (2) to (13);
		\draw (0) to (13);
		\draw [style=braceedge] (15.center) to node[wire label, inner sep=5 pt]{{\large$n$}} (5.center);
		\draw [bend right, looseness=1.00] (26) to (24.center);
		\draw (32) to (33.center);
		\draw [bend right=45, looseness=1.00] (33.center) to (24.center);
		\draw (31.center) to (32);
		\draw [bend right=45, looseness=1.00] (30.center) to (31.center);
		\draw [bend right, looseness=1.00] (30.center) to (27);
		\draw (20.center) to (23.center);
		\draw (36) to (32);
		\draw (22.center) to (21.center);
		\draw [bend right, looseness=1.00] (40) to (37.center);
		\draw (50) to (38.center);
		\draw [bend right=45, looseness=1.00] (38.center) to (37.center);
		\draw (53.center) to (50);
		\draw [bend right=45, looseness=1.00] (46.center) to (53.center);
		\draw [bend right, looseness=1.00] (46.center) to (51);
		\draw (48.center) to (39.center);
		\draw (44) to (50);
		\draw (41.center) to (47.center);
		\draw [bend right, looseness=1.00] (58) to (66.center);
		\draw (60) to (59.center);
		\draw [bend right=45, looseness=1.00] (59.center) to (66.center);
		\draw (56.center) to (60);
		\draw [bend right=45, looseness=1.00] (62.center) to (56.center);
		\draw [bend right, looseness=1.00] (62.center) to (64);
		\draw (57) to (60);
		\draw [bend right, looseness=1.00] (77) to (73.center);
		\draw (79) to (68.center);
		\draw [bend right=45, looseness=1.00] (68.center) to (73.center);
		\draw (76.center) to (79);
		\draw [bend right=45, looseness=1.00] (84.center) to (76.center);
		\draw [bend right, looseness=1.00] (84.center) to (83);
		\draw (70.center) to (71.center);
		\draw (75) to (79);
		\draw (81.center) to (80.center);
		\draw (93) to (99);
		\draw [bend right, looseness=0.75] (94) to (96.center);
		\draw (93) to (103.center);
		\draw [bend right=45, looseness=1.00] (103.center) to (96.center);
		\draw (90.center) to (93);
		\draw [bend right=45, looseness=1.00] (92.center) to (90.center);
		\draw [bend right=15, looseness=1.25] (92.center) to (105);
		\draw (97.center) to (106);
		\draw [bend right=45, looseness=1.00] (95) to (104.center);
		\draw [bend right, looseness=1.00] (101.center) to (104.center);
		\draw (103.center) to (101.center);
		\draw (99) to (102);
		\draw [style=braceedge] (107.center) to node[wire label, inner sep=5 pt]{{\large$n$}} (108.center);
		\draw (120) to (110);
		\draw [bend right, looseness=1.00] (116) to (113.center);
		\draw (120) to (122.center);
		\draw [bend right=45, looseness=1.00] (122.center) to (113.center);
		\draw (119.center) to (120);
		\draw [bend right=45, looseness=1.00] (117.center) to (119.center);
		\draw [bend right, looseness=1.00] (117.center) to (125);
		\draw [bend right=45, looseness=1.00] (121) to (123.center);
		\draw [bend right, looseness=1.00] (109.center) to (123.center);
		\draw (122.center) to (109.center);
		\draw (110) to (111);
		\draw [bend right=45, looseness=1.00] (134.center) to (130.center);
		\draw [bend right, looseness=1.00] (134.center) to (135);
		\draw (128.center) to (131);
		\draw [bend right=15, looseness=1.00] (130.center) to (122.center);
		\draw [bend right=45, looseness=1.00] (138.center) to (139.center);
		\draw (139.center) to (122.center);
		\draw [bend left, looseness=1.00] (131) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/phr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (0.25, 0.5000001) {};
		\node [style=wn] (1) at (0.7500001, 1.5) {};
		\node [style=wn] (2) at (3, 0.5000001) {};
		\node [style=wn] (3) at (3, 1) {};
		\node [style=none] (4) at (1.25, -0) {};
		\node [style=none] (5) at (0.7500001, 2) {};
		\node [style=none] (6) at (3, 2) {};
		\node [style=none] (7) at (2.5, -0) {};
		\node [style=none] (8) at (3.5, -0) {};
		\node [style=none] (9) at (1.25, 1) {};
		\node [style=none] (10) at (0.25, 1) {};
		\node [style=none] (11) at (0.25, -0) {};
		\node [style=none] (12) at (0, 0.5000001) {$r$};
		\node [style=none] (13) at (3.25, 1) {$r$};
		\node [style=none] (14) at (2, 1) {$\overset{ph^r}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (11.center);
		\draw (10.center) to (0);
		\draw (4.center) to (9.center);
		\draw [bend left, looseness=1.00] (10.center) to (1);
		\draw [bend left, looseness=1.00] (1) to (9.center);
		\draw (1) to (5.center);
		\draw [bend right, looseness=1.00] (2) to (7.center);
		\draw [bend left, looseness=1.00] (2) to (8.center);
		\draw (2) to (3);
		\draw (3) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/phr_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=wn] (2) at (0, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {$r$};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=wn] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, -0) {};
		\node [style=none] (7) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4.center);
		\draw (6.center) to (5);
		\draw (7.center) to (0.center);
		\draw [bend left, looseness=1.00] (6.center) to (2);
		\draw [bend left, looseness=1.00] (2) to (0.center);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/phr_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (0, -0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0.25, -0) {$r$};
		\node [style=wn] (3) at (0, -0.5) {};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=none] (5) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (3) to (4.center);
		\draw [bend left, looseness=1.00] (3) to (5.center);
		\draw (3) to (0);
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/phr_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (0.25, 1.5) {};
		\node [style=wn] (1) at (0.7500001, 0.5) {};
		\node [style=wn] (2) at (3, 1.5) {};
		\node [style=wn] (3) at (3, 1) {};
		\node [style=none] (4) at (1.25, 2) {};
		\node [style=none] (5) at (0.7500001, 0) {};
		\node [style=none] (6) at (3, 0) {};
		\node [style=none] (7) at (2.5, 2) {};
		\node [style=none] (8) at (3.5, 2) {};
		\node [style=none] (9) at (1.25, 1) {};
		\node [style=none] (10) at (0.25, 1) {};
		\node [style=none] (11) at (0.25, 2) {};
		\node [style=none] (12) at (0, 1.5) {$r$};
		\node [style=none] (13) at (3.25, 1) {$r$};
		\node [style=none] (14) at (2, 1) {$\overset{ph^r}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (11.center);
		\draw (10.center) to (0);
		\draw (4.center) to (9.center);
		\draw [bend right, looseness=1.00] (10.center) to (1);
		\draw [bend right, looseness=1.00] (1) to (9.center);
		\draw (1) to (5.center);
		\draw [bend left, looseness=1.00] (2) to (7.center);
		\draw [bend right, looseness=1.00] (2) to (8.center);
		\draw (2) to (3);
		\draw (3) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/phrdproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -0.5) {};
		\node [style=none] (1) at (-3.75, 0) {};
		\node [style=none] (2) at (-3.75, -0.5) {};
		\node [style=wn] (3) at (-3.25, 0.5) {};
		\node [style=none] (4) at (-4, 0) {$r$};
		\node [style=none] (5) at (-3.25, 1) {};
		\node [style=wn] (6) at (-3.75, 0) {};
		\node [style=none] (7) at (3.75, -0.5) {};
		\node [style=wn] (8) at (3.25, 0) {};
		\node [style=none] (9) at (3.5, 0.5) {$r$};
		\node [style=none] (10) at (3.25, 1) {};
		\node [style=wn] (11) at (3.25, 0.5) {};
		\node [style=none] (12) at (2.75, -0.5) {};
		\node [style=none] (13) at (-2.25, 0.25) {$\mapsto$};
		\node [style=none] (14) at (2.5, 0) {$\mapsfrom$};
		\node [style=none] (15) at (-1, 1.25) {};
		\node [style=none] (16) at (-0.5, -0.25) {};
		\node [style=none] (17) at (-1.5, -0.75) {};
		\node [style=gn] (18) at (-1, 0.75) {};
		\node [style=none] (19) at (-1.5, 0.25) {};
		\node [style=H box] (20) at (-1.5, -0.25) {$\lambda_r$};
		\node [style=gn_phase] (21) at (-1.5, 0.25) {$\beta$};
		\node [style=gn] (22) at (1.5, -0.25) {};
		\node [style=none] (23) at (1.5, 1.25) {};
		\node [style=none] (24) at (2, -0.75) {};
		\node [style=H box] (25) at (1.5, 0.25) {$\lambda_r$};
		\node [style=gn_phase] (26) at (1.5, 0.75) {$\beta$};
		\node [style=none] (27) at (1, -0.75) {};
		\node [style=none] (28) at (0.25, 0.25) {$\overset{S1,\ref{L1}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (2.center);
		\draw (1.center) to (6);
		\draw [bend left, looseness=1.00] (1.center) to (3);
		\draw [bend left, looseness=1.00] (3) to (0.center);
		\draw (3) to (5.center);
		\draw [bend right, looseness=1.00] (8) to (12.center);
		\draw [bend left, looseness=1.00] (8) to (7.center);
		\draw (8) to (11);
		\draw (11) to (10.center);
		\draw [bend left, looseness=1.00] (19.center) to (18);
		\draw [bend left, looseness=1.00] (18) to (16.center);
		\draw (18) to (15.center);
		\draw (17.center) to (19.center);
		\draw [bend left, looseness=1.00] (27.center) to (22);
		\draw [bend left, looseness=1.00] (22) to (24.center);
		\draw (22) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/piby2saclarmultiply.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0.25) {};
		\node [style=gn] (1) at (0.5, -0.25) {};
		\node [style=gn] (2) at (1, -0.25) {};
		\node [style=rn] (3) at (1, 0.25) {};
		\node [style=gn_phase] (4) at (-0.75, -0) {$\frac{\pi}{2}$};
		\node [style=gn_phase] (5) at (-1.5, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (6) at (0, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/piby2trans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn_phase] (0) at (-1.25, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (-0.5, -0) {$=$};
		\node [style=gn] (3) at (0.5, -0.5) {};
		\node [style=rn] (4) at (0.5, 0.25) {};
		\node [style=gn_phase] (5) at (0, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=gn_phase] (7) at (1, 0.25) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (4) to (3);
		\draw [bend right, looseness=1.25] (4) to (3);
		\draw (4) to (3);
		\draw (0) to (1.center);
		\draw (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/picntcommutcro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.25) {};
		\node [style=none] (1) at (-3.5, -0.75) {};
		\node [style=gn, scale=1] (2) at (-2, 1) {};
		\node [style=none] (3) at (1.5, -1.25) {$\cdots$};
		\node [style=trigmc] (4) at (1.5, 0.5) {$a$};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (-2.5, -0.5) {$\cdots$};
		\node [style=none] (7) at (-2, -0.75) {};
		\node [style=none] (8) at (0.5, 1.25) {};
		\node [style=none] (9) at (-3, -0.75) {};
		\node [style=none] (10) at (-1.5, 1.25) {};
		\node [style=gn, scale=1] (11) at (0.5, 1) {};
		\node [style=none] (12) at (2.75, -1.25) {$\cdots$};
		\node [style=none] (13) at (-1.75, -0.5) {$\cdots$};
		\node [style=none] (14) at (-3.25, -0.5) {$\cdots$};
		\node [style=none] (15) at (-1.25, -0.5) {$\cdots$};
		\node [style=rn] (16) at (-1, 0) {};
		\node [style=none] (17) at (-0.75, -0.5) {$\cdots$};
		\node [style=none] (18) at (3.25, -1.25) {$\cdots$};
		\node [style=none] (19) at (0.5, -1.5) {};
		\node [style=rn_phase] (20) at (2, 1.5) {$\pi$};
		\node [style=none] (21) at (-2, 1.25) {};
		\node [style=none] (22) at (-3, -1) {$i$};
		\node [style=none] (23) at (3, -1.75) {$j_1$};
		\node [style=none] (24) at (3.5, 1.25) {};
		\node [style=gn, scale=1] (25) at (2, 1) {};
		\node [style=none] (26) at (-1, -0.75) {};
		\node [style=none] (27) at (-1, 1.25) {};
		\node [style=none] (28) at (2.5, -1.75) {$j_t$};
		\node [style=none] (29) at (-1.5, -0.75) {};
		\node [style=none] (30) at (-3, 1.25) {};
		\node [style=none] (31) at (3, -1.5) {};
		\node [style=none] (32) at (-3.5, -1) {$m$};
		\node [style=none] (33) at (3.5, -1.5) {};
		\node [style=gn, scale=1] (34) at (-3.5, 1) {};
		\node [style=rn] (35) at (-1.5, 0) {};
		\node [style=gn, scale=1] (36) at (-1.5, 1) {};
		\node [style=none] (37) at (2, 2) {};
		\node [style=none] (38) at (2.5, -1.5) {};
		\node [style=none] (39) at (-1, -1) {$j_1$};
		\node [style=gn, scale=1] (40) at (2.5, 1.5) {};
		\node [style=rn] (41) at (2.5, 0) {};
		\node [style=none] (42) at (2.5, 2.25) {};
		\node [style=gn, scale=1] (43) at (2.5, 1) {};
		\node [style=none] (44) at (3.5, -1.75) {$1$};
		\node [style=none] (45) at (1, 1.25) {};
		\node [style=rn_phase] (46) at (2, -0.5) {$\pi$};
		\node [style=gn, scale=1] (47) at (3, 1) {};
		\node [style=none] (48) at (1, -1.5) {};
		\node [style=none] (49) at (-1.5, -1) {$j_t$};
		\node [style=gn, scale=1] (50) at (3.5, 1) {};
		\node [style=trigmc] (51) at (-2.5, 0.5) {$a$};
		\node [style=gn, scale=1] (52) at (-3, 1) {};
		\node [style=none] (53) at (3, 2.25) {};
		\node [style=none] (54) at (-3.5, 1.25) {};
		\node [style=rn] (55) at (-2, 0) {};
		\node [style=none] (56) at (-2, -1) {$j_s$};
		\node [style=gn, scale=1] (57) at (-1, 1) {};
		\node [style=gn, scale=1] (58) at (1, 1) {};
		\node [style=none] (59) at (1, -1.75) {$i$};
		\node [style=none] (60) at (2.25, -1.25) {$\cdots$};
		\node [style=none] (61) at (-0.5, -1) {$1$};
		\node [style=gn, scale=1] (62) at (2.5, -0.5) {};
		\node [style=none] (63) at (0, 0) {$=$};
		\node [style=gn, scale=1] (64) at (-0.5, 1) {};
		\node [style=none] (65) at (2, -1.5) {};
		\node [style=none] (66) at (2, -1.75) {$j_s$};
		\node [style=none] (67) at (0.75, -1.25) {$\cdots$};
		\node [style=none] (68) at (0.5, -1.75) {$m$};
		\node [style=rn_phase] (69) at (3, -1) {$\pi$};
		\node [style=gn, scale=1] (70) at (2.5, -1) {};
		\node [style=rn_phase] (71) at (3, 2) {$\pi$};
		\node [style=gn, scale=1] (72) at (2.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (54.center);
		\draw (30.center) to (9.center);
		\draw (21.center) to (7.center);
		\draw (27.center) to (26.center);
		\draw (0.center) to (5.center);
		\draw (52) to (51);
		\draw [bend right=15, looseness=1.00] (34) to (51);
		\draw (51) to (2);
		\draw [bend right=15, looseness=1.00] (51) to (57);
		\draw [bend right=15, looseness=1.00] (51) to (64);
		\draw (51) to (16);
		\draw [bend right=15, looseness=1.25] (51) to (55);
		\draw (10.center) to (29.center);
		\draw (20) to (40);
		\draw (51) to (35);
		\draw (19.center) to (8.center);
		\draw (45.center) to (48.center);
		\draw (37.center) to (65.center);
		\draw (53.center) to (31.center);
		\draw (24.center) to (33.center);
		\draw (58) to (4);
		\draw [bend right=15, looseness=1.00] (11) to (4);
		\draw (4) to (25);
		\draw [bend right=15, looseness=1.00] (4) to (47);
		\draw [bend right=15, looseness=1.00] (4) to (50);
		\draw (42.center) to (38.center);
		\draw (46) to (62);
		\draw (4) to (41);
		\draw (69) to (70);
		\draw (71) to (72);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/picntcommute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1.25) {};
		\node [style=none] (1) at (-3.5, -1.25) {};
		\node [style=gn, scale=1] (2) at (-3, 0.5) {};
		\node [style=none] (3) at (-3.5, 1.25) {};
		\node [style=gn, scale=1] (4) at (-3.5, 0.5) {};
		\node [style=none] (5) at (-3, -1.25) {};
		\node [style=none] (6) at (-2.5, -1) {$\cdots$};
		\node [style=none] (7) at (-2, 1.25) {};
		\node [style=none] (8) at (-2, -1.25) {};
		\node [style=gn, scale=1] (9) at (-2, 0.5) {};
		\node [style=none] (10) at (-1, 1.25) {};
		\node [style=none] (11) at (-1, -1.25) {};
		\node [style=gn, scale=1] (12) at (-1, 0.5) {};
		\node [style=none] (13) at (-0.5, 1.25) {};
		\node [style=none] (14) at (-0.5, -1.25) {};
		\node [style=gn, scale=1] (15) at (-0.5, 0.5) {};
		\node [style=trigmc] (16) at (-2.5, 0) {$a$};
		\node [style=none] (17) at (-3.5, -1.5) {$m$};
		\node [style=none] (18) at (-0.5, -1.5) {$1$};
		\node [style=none] (19) at (-3, -1.5) {$i$};
		\node [style=none] (20) at (-1, -1.5) {$j_1$};
		\node [style=none] (21) at (-2, -1.5) {$j_s$};
		\node [style=none] (22) at (-0.75, -1) {$\cdots$};
		\node [style=rn] (23) at (-2, -0.5) {};
		\node [style=rn] (24) at (-1, -0.5) {};
		\node [style=none] (25) at (-1.75, -1) {$\cdots$};
		\node [style=none] (26) at (-3.25, -1) {$\cdots$};
		\node [style=rn] (27) at (-1.5, -0.5) {};
		\node [style=none] (28) at (-1.5, 1.25) {};
		\node [style=none] (29) at (-1.5, -1.5) {$j_t$};
		\node [style=none] (30) at (-1.5, -1.25) {};
		\node [style=gn, scale=1] (31) at (-1.5, 0.5) {};
		\node [style=none] (32) at (-1.25, -1) {$\cdots$};
		\node [style=rn_phase] (33) at (-3, 1) {$\pi$};
		\node [style=gn, scale=1] (34) at (-1.5, 1) {};
		\node [style=none] (35) at (0, 0) {$=$};
		\node [style=none] (36) at (0.5, -1.25) {};
		\node [style=gn, scale=1] (37) at (2, 1) {};
		\node [style=none] (38) at (0.75, -1) {$\cdots$};
		\node [style=rn] (39) at (2.5, 0) {};
		\node [style=none] (40) at (2.75, -1) {$\cdots$};
		\node [style=none] (41) at (1.5, -1) {$\cdots$};
		\node [style=none] (42) at (2.5, -1.5) {$j_t$};
		\node [style=none] (43) at (1, -1.5) {$i$};
		\node [style=gn, scale=1] (44) at (2.5, -0.5) {};
		\node [style=none] (45) at (3.5, -1.5) {$1$};
		\node [style=none] (46) at (3.5, 1.25) {};
		\node [style=none] (47) at (0.5, -1.5) {$m$};
		\node [style=none] (48) at (2, -1.25) {};
		\node [style=none] (49) at (3.5, -1.25) {};
		\node [style=gn, scale=1] (50) at (3, 1) {};
		\node [style=none] (51) at (2.5, 1.25) {};
		\node [style=none] (52) at (3, 1.25) {};
		\node [style=none] (53) at (1, 1.25) {};
		\node [style=none] (54) at (1, -1.25) {};
		\node [style=gn, scale=1] (55) at (1, 1) {};
		\node [style=rn] (56) at (3, 0) {};
		\node [style=none] (57) at (2.5, -1.25) {};
		\node [style=rn] (58) at (2, 0) {};
		\node [style=gn, scale=1] (59) at (2.5, 1) {};
		\node [style=gn, scale=1] (60) at (3.5, 1) {};
		\node [style=none] (61) at (2, -1.5) {$j_s$};
		\node [style=rn_phase] (62) at (1, -0.5) {$\pi$};
		\node [style=none] (63) at (3, -1.5) {$j_1$};
		\node [style=none] (64) at (2, 1.25) {};
		\node [style=trigmc] (65) at (1.5, 0.5) {$a$};
		\node [style=gn, scale=1] (66) at (0.5, 1) {};
		\node [style=none] (67) at (2.25, -1) {$\cdots$};
		\node [style=none] (68) at (3, -1.25) {};
		\node [style=none] (69) at (0.5, 1.25) {};
		\node [style=none] (70) at (3.25, -1) {$\cdots$};
		\node [style=rn] (71) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (0.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw (2) to (16);
		\draw [bend right=15, looseness=1.00] (4) to (16);
		\draw (16) to (9);
		\draw [bend right=15, looseness=1.00] (16) to (12);
		\draw [bend right=15, looseness=1.00] (16) to (15);
		\draw (16) to (24);
		\draw [bend right=15, looseness=1.25] (16) to (23);
		\draw (28.center) to (30.center);
		\draw (33) to (34);
		\draw (16) to (27);
		\draw (36.center) to (69.center);
		\draw (53.center) to (54.center);
		\draw (64.center) to (48.center);
		\draw (52.center) to (68.center);
		\draw (46.center) to (49.center);
		\draw (55) to (65);
		\draw [bend right=15, looseness=1.00] (66) to (65);
		\draw (65) to (37);
		\draw [bend right=15, looseness=1.00] (65) to (50);
		\draw [bend right=15, looseness=1.00] (65) to (60);
		\draw (65) to (56);
		\draw [bend right=15, looseness=1.25] (65) to (58);
		\draw (51.center) to (57.center);
		\draw (62) to (44);
		\draw (65) to (39);
		\draw [bend left=15, looseness=1.25] (65) to (71);
		\draw (31) to (16);
		\draw (59) to (65);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/picntcommuteandgt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.25) {$\cdots$};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=gn, scale=1] (3) at (-0.5, 0.25) {};
		\node [style=gbox, scale=1] (4) at (-1, -0.75) {$a$};
		\node [style=none] (5) at (-1.5, -0.75) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=zhbx] (7) at (-1, -0.25) {$\wedge$};
		\node [style=gn, scale=1] (8) at (-1.5, 0.25) {};
		\node [style=rn_phase] (9) at (-0.5, 0.75) {$\pi$};
		\node [style=gn, scale=1] (10) at (-1.5, 0.75) {};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=gn, scale=1] (12) at (0.5, 0.75) {};
		\node [style=gn, scale=1] (13) at (1.5, 0.75) {};
		\node [style=none] (14) at (1, 0.75) {$\cdots$};
		\node [style=gbox, scale=1] (15) at (1, -0.25) {$a$};
		\node [style=zhbx] (16) at (1, 0.25) {$\wedge$};
		\node [style=gn, scale=1] (17) at (0.5, -0.5) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (19) at (0.5, 1) {};
		\node [style=none] (20) at (0.5, -0.75) {};
		\node [style=rn_phase] (21) at (1.5, -0.5) {$\pi$};
		\node [style=none] (22) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (2.center) to (6.center);
		\draw (8) to (7);
		\draw (7) to (3);
		\draw (7) to (4);
		\draw (9) to (10);
		\draw (19.center) to (20.center);
		\draw (18.center) to (22.center);
		\draw (12) to (16);
		\draw (16) to (13);
		\draw (16) to (15);
		\draw (21) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/picntcommuteandgtcr1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {$\cdots$};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (1.5, -0.75) {};
		\node [style=zhbx] (4) at (1, -0.25) {$\wedge$};
		\node [style=gbox, scale=1] (5) at (-1, -0.5) {$a$};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=gbox, scale=1] (7) at (1, -0.75) {$a$};
		\node [style=none] (8) at (-0.5, 1.25) {};
		\node [style=none] (9) at (-1.5, 1.25) {};
		\node [style=rn] (10) at (-0.5, 1) {};
		\node [style=none] (11) at (1, 0.25) {$\cdots$};
		\node [style=none] (12) at (0.5, 1) {};
		\node [style=gn, scale=1] (13) at (0.5, 0.25) {};
		\node [style=none] (14) at (0.5, -0.75) {};
		\node [style=gn, scale=1] (15) at (-0.5, 0.5) {};
		\node [style=zhbx] (16) at (-1, 0) {$\wedge$};
		\node [style=gn, scale=1] (17) at (-1.5, 1) {};
		\node [style=none] (18) at (-1.5, -1) {};
		\node [style=none] (19) at (-0.5, -1) {};
		\node [style=gn, scale=1] (20) at (1.5, 0.25) {};
		\node [style=rn_phase] (21) at (1.5, 0.75) {$\pi$};
		\node [style=rn_phase] (22) at (1.5, -0.25) {$\pi$};
		\node [style=gn, scale=1] (23) at (-1.5, -0.75) {};
		\node [style=rn] (24) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (18.center);
		\draw (8.center) to (19.center);
		\draw (0) to (16);
		\draw (16) to (15);
		\draw (16) to (5);
		\draw (10) to (17);
		\draw (12.center) to (14.center);
		\draw (2.center) to (3.center);
		\draw (13) to (4);
		\draw (4) to (20);
		\draw (4) to (7);
		\draw (24) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/picntcommutecro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.25) {};
		\node [style=none] (1) at (-3.5, -0.75) {};
		\node [style=gn, scale=1] (2) at (-2, 1) {};
		\node [style=none] (3) at (1.5, -1.25) {$\cdots$};
		\node [style=trigmc] (4) at (1.5, 0.5) {$a$};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (-2.5, -0.5) {$\cdots$};
		\node [style=none] (7) at (-2, -0.75) {};
		\node [style=none] (8) at (0.5, 2.25) {};
		\node [style=none] (9) at (-3, -0.75) {};
		\node [style=none] (10) at (-1.5, 1.25) {};
		\node [style=gn, scale=1] (11) at (0.5, 1) {};
		\node [style=none] (12) at (2.75, -1.25) {$\cdots$};
		\node [style=none] (13) at (-1.75, -0.5) {$\cdots$};
		\node [style=none] (14) at (-3.25, -0.5) {$\cdots$};
		\node [style=none] (15) at (-1.25, -0.5) {$\cdots$};
		\node [style=rn] (16) at (-1, 0) {};
		\node [style=none] (17) at (-0.75, -0.5) {$\cdots$};
		\node [style=none] (18) at (3.25, -1.25) {$\cdots$};
		\node [style=none] (19) at (0.5, -1.5) {};
		\node [style=rn_phase] (20) at (2, 1.5) {$\pi$};
		\node [style=none] (21) at (-2, 1.25) {};
		\node [style=none] (22) at (-3, -1) {$i$};
		\node [style=none] (23) at (3, -1.75) {$j_1$};
		\node [style=none] (24) at (3.5, 2.25) {};
		\node [style=gn, scale=1] (25) at (2, 1) {};
		\node [style=none] (26) at (-1, -0.75) {};
		\node [style=none] (27) at (-1, 1.25) {};
		\node [style=none] (28) at (2.5, -1.75) {$j_t$};
		\node [style=none] (29) at (-1.5, -0.75) {};
		\node [style=none] (30) at (-3, 1.25) {};
		\node [style=none] (31) at (3, -1.5) {};
		\node [style=none] (32) at (-3.5, -1) {$m$};
		\node [style=none] (33) at (3.5, -1.5) {};
		\node [style=gn, scale=1] (34) at (-3.5, 1) {};
		\node [style=rn] (35) at (-1.5, 0) {};
		\node [style=gn, scale=1] (36) at (-1.5, 1) {};
		\node [style=none] (37) at (2, 2.25) {};
		\node [style=none] (38) at (2.5, -1.5) {};
		\node [style=none] (39) at (-1, -1) {$j_1$};
		\node [style=gn, scale=1] (40) at (2.5, 1.5) {};
		\node [style=rn] (41) at (2.5, 0) {};
		\node [style=none] (42) at (2.5, 2.25) {};
		\node [style=gn, scale=1] (43) at (2.5, 1) {};
		\node [style=none] (44) at (3.5, -1.75) {$1$};
		\node [style=none] (45) at (1, 2.25) {};
		\node [style=rn_phase] (46) at (2, -0.5) {$\pi$};
		\node [style=gn, scale=1] (47) at (3, 1) {};
		\node [style=none] (48) at (1, -1.5) {};
		\node [style=none] (49) at (-1.5, -1) {$j_t$};
		\node [style=gn, scale=1] (50) at (3.5, 1) {};
		\node [style=trigmc] (51) at (-2.5, 0.5) {$a$};
		\node [style=gn, scale=1] (52) at (-3, 1) {};
		\node [style=none] (53) at (3, 2.25) {};
		\node [style=none] (54) at (-3.5, 1.25) {};
		\node [style=rn] (55) at (-2, 0) {};
		\node [style=none] (56) at (-2, -1) {$j_s$};
		\node [style=gn, scale=1] (57) at (-1, 1) {};
		\node [style=gn, scale=1] (58) at (1, 1) {};
		\node [style=none] (59) at (1, -1.75) {$i$};
		\node [style=none] (60) at (2.25, -1.25) {$\cdots$};
		\node [style=none] (61) at (-0.5, -1) {$1$};
		\node [style=gn, scale=1] (62) at (2.5, -0.5) {};
		\node [style=none] (63) at (0, 0) {$=$};
		\node [style=gn, scale=1] (64) at (-0.5, 1) {};
		\node [style=none] (65) at (2, -1.5) {};
		\node [style=none] (66) at (2, -1.75) {$j_s$};
		\node [style=none] (67) at (0.75, -1.25) {$\cdots$};
		\node [style=none] (68) at (0.5, -1.75) {$m$};
		\node [style=rn_phase] (69) at (3, -1) {$\pi$};
		\node [style=gn, scale=1] (70) at (2.5, -1) {};
		\node [style=rn_phase] (71) at (3, 2) {$\pi$};
		\node [style=gn, scale=1] (72) at (2.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (54.center);
		\draw (30.center) to (9.center);
		\draw (21.center) to (7.center);
		\draw (27.center) to (26.center);
		\draw (0.center) to (5.center);
		\draw (52) to (51);
		\draw [bend right=15, looseness=1.00] (34) to (51);
		\draw (51) to (2);
		\draw [bend right=15, looseness=1.00] (51) to (57);
		\draw [bend right=15, looseness=1.00] (51) to (64);
		\draw (51) to (16);
		\draw [bend right=15, looseness=1.25] (51) to (55);
		\draw (10.center) to (29.center);
		\draw (20) to (40);
		\draw (51) to (35);
		\draw (19.center) to (8.center);
		\draw (45.center) to (48.center);
		\draw (37.center) to (65.center);
		\draw (53.center) to (31.center);
		\draw (24.center) to (33.center);
		\draw (58) to (4);
		\draw [bend right=15, looseness=1.00] (11) to (4);
		\draw (4) to (25);
		\draw [bend right=15, looseness=1.00] (4) to (47);
		\draw [bend right=15, looseness=1.00] (4) to (50);
		\draw (42.center) to (38.center);
		\draw (46) to (62);
		\draw (4) to (41);
		\draw (69) to (70);
		\draw (71) to (72);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/picntcommutecro2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2.5, -0.5) {};
		\node [style=none] (1) at (-2.5, -1.25) {};
		\node [style=gn, scale=1] (2) at (-3.5, 0.5) {};
		\node [style=none] (3) at (-3, 0.5) {$\cdots$};
		\node [style=rn_phase] (4) at (-0.5, 1) {$\pi$};
		\node [style=rn] (5) at (-3.5, -0.5) {};
		\node [style=trigmc] (6) at (-3, 0) {$a$};
		\node [style=none] (7) at (-3.5, -1.25) {};
		\node [style=none] (8) at (-3.5, 1.25) {};
		\node [style=gn, scale=1] (9) at (-2.5, 0.5) {};
		\node [style=gn, scale=1] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (-2.5, 1.25) {};
		\node [style=gn, scale=1] (12) at (-2.5, 1) {};
		\node [style=rn] (13) at (-3.5, 1) {};
		\node [style=none] (14) at (-2, 0) {$=$};
		\node [style=gn, scale=1] (15) at (-2.5, -1) {};
		\node [style=rn] (16) at (-3.5, -1) {};
		\node [style=gn, scale=1] (17) at (-0.5, 0.5) {};
		\node [style=gn, scale=1] (18) at (-0.5, 1.5) {};
		\node [style=none] (19) at (-1.5, -1.75) {};
		\node [style=trigmc] (20) at (-1, 0) {$a$};
		\node [style=gn, scale=1] (21) at (-1.5, 0.5) {};
		\node [style=rn] (22) at (-1.5, 1.5) {};
		\node [style=none] (23) at (-0.5, -1.75) {};
		\node [style=rn] (24) at (-1.5, -0.5) {};
		\node [style=rn] (25) at (-1.5, -1.5) {};
		\node [style=none] (26) at (-0.5, 1.75) {};
		\node [style=none] (27) at (-1.5, 1.75) {};
		\node [style=gn, scale=1] (28) at (-0.5, -1.5) {};
		\node [style=none] (29) at (-1, 0.5) {$\cdots$};
		\node [style=none] (30) at (1.5, -1) {};
		\node [style=gn, scale=1] (31) at (0.5, 0.25) {};
		\node [style=gn, scale=1] (32) at (1.5, 0.25) {};
		\node [style=none] (33) at (1.5, 1) {};
		\node [style=trigmc] (34) at (1, -0.25) {$a$};
		\node [style=none] (35) at (0, 0) {$=$};
		\node [style=none] (36) at (1, 0.25) {$\cdots$};
		\node [style=rn] (37) at (1.5, -0.75) {};
		\node [style=none] (38) at (0.5, 1) {};
		\node [style=none] (39) at (0.5, -1) {};
		\node [style=gn, scale=1] (40) at (-1.5, -1) {};
		\node [style=rn_phase] (41) at (-0.5, -1) {$\pi$};
		\node [style=rn_phase] (42) at (0.5, -0.25) {$\pi$};
		\node [style=rn_phase] (43) at (0.5, 0.75) {$\pi$};
		\node [style=none] (44) at (4, 1) {};
		\node [style=gn, scale=1] (45) at (4, 0.25) {};
		\node [style=none] (46) at (2.5, 1) {};
		\node [style=gn, scale=1] (47) at (2.5, 0.25) {};
		\node [style=none] (48) at (3, 0.25) {$\cdots$};
		\node [style=none] (49) at (2, 0) {$=$};
		\node [style=rn] (50) at (4, -0.75) {};
		\node [style=none] (51) at (4, -1) {};
		\node [style=trigmc] (52) at (3, -0.25) {$a$};
		\node [style=none] (53) at (2.5, -1) {};
		\node [style=none] (54) at (3.5, -1) {};
		\node [style=gn, scale=1] (55) at (3.5, 0.25) {};
		\node [style=none] (56) at (3.5, 1) {};
		\node [style=gn, scale=1] (57) at (3.5, 0.75) {};
		\node [style=rn] (58) at (2.5, 0.75) {};
		\node [style=gn, scale=1] (59) at (3.5, -0.5) {};
		\node [style=rn] (60) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (6) to (2);
		\draw (6) to (5);
		\draw (11.center) to (1.center);
		\draw (4) to (10);
		\draw (6) to (0);
		\draw (9) to (6);
		\draw (13) to (12);
		\draw (16) to (15);
		\draw (27.center) to (19.center);
		\draw (20) to (21);
		\draw [bend left=15, looseness=0.75] (20) to (24);
		\draw (26.center) to (23.center);
		\draw (17) to (20);
		\draw (22) to (18);
		\draw (25) to (28);
		\draw (38.center) to (39.center);
		\draw (34) to (31);
		\draw (33.center) to (30.center);
		\draw [bend right=15, looseness=1.25] (34) to (37);
		\draw (32) to (34);
		\draw (41) to (40);
		\draw (46.center) to (53.center);
		\draw (52) to (47);
		\draw (44.center) to (51.center);
		\draw [bend right, looseness=1.50] (52) to (50);
		\draw (45) to (52);
		\draw (56.center) to (54.center);
		\draw (52) to (55);
		\draw (58) to (57);
		\draw (60) to (59);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/picntcommuteprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.75, 2) {};
		\node [style=gn, scale=1] (1) at (-7.25, 3.75) {};
		\node [style=none] (2) at (-8.5, 2.25) {$\cdots$};
		\node [style=rn] (3) at (-6.75, 2.75) {};
		\node [style=none] (4) at (-6.5, 2.25) {$\cdots$};
		\node [style=none] (5) at (-7.75, 2.25) {$\cdots$};
		\node [style=none] (6) at (-6.75, 1.75) {$j_t$};
		\node [style=none] (7) at (-8.25, 1.75) {$i$};
		\node [style=gn, scale=1] (8) at (-6.75, 4.25) {};
		\node [style=none] (9) at (-5.75, 1.75) {$1$};
		\node [style=none] (10) at (-5.75, 4.5) {};
		\node [style=none] (11) at (-8.75, 1.75) {$m$};
		\node [style=none] (12) at (-7.25, 2) {};
		\node [style=none] (13) at (-5.75, 2) {};
		\node [style=gn, scale=1] (14) at (-6.25, 3.75) {};
		\node [style=none] (15) at (-6.75, 4.5) {};
		\node [style=none] (16) at (-6.25, 4.5) {};
		\node [style=none] (17) at (-8.25, 4.5) {};
		\node [style=none] (18) at (-8.25, 2) {};
		\node [style=gn, scale=1] (19) at (-8.25, 3.75) {};
		\node [style=rn] (20) at (-6.25, 2.75) {};
		\node [style=none] (21) at (-6.75, 2) {};
		\node [style=rn] (22) at (-7.25, 2.75) {};
		\node [style=gn, scale=1] (23) at (-6.75, 3.75) {};
		\node [style=gn, scale=1] (24) at (-5.75, 3.75) {};
		\node [style=none] (25) at (-7.25, 1.75) {$j_s$};
		\node [style=rn_phase] (26) at (-8.25, 4.25) {$\pi$};
		\node [style=none] (27) at (-6.25, 1.75) {$j_1$};
		\node [style=none] (28) at (-7.25, 4.5) {};
		\node [style=trigmc] (29) at (-7.75, 3.25) {$a$};
		\node [style=gn, scale=1] (30) at (-8.75, 3.75) {};
		\node [style=none] (31) at (-7, 2.25) {$\cdots$};
		\node [style=none] (32) at (-6.25, 2) {};
		\node [style=none] (33) at (-8.75, 4.5) {};
		\node [style=none] (34) at (-6, 2.25) {$\cdots$};
		\node [style=none] (35) at (-5.25, 3) {$\overset{Brk1'}{=}$};
		\node [style=gn, scale=1] (36) at (-3.25, 3.75) {};
		\node [style=none] (37) at (-4.25, 2) {};
		\node [style=none] (38) at (-3.25, 1.75) {$j_s$};
		\node [style=none] (39) at (-3, 2.25) {$\cdots$};
		\node [style=none] (40) at (-4.75, 1.75) {$m$};
		\node [style=none] (41) at (-1.75, 4.5) {};
		\node [style=none] (42) at (-2.75, 1.75) {$j_t$};
		\node [style=none] (43) at (-1.5, 3) {$\overset{Pic}{=}$};
		\node [style=gn, scale=1] (44) at (-4.75, 3.75) {};
		\node [style=none] (45) at (-4.75, 4.5) {};
		\node [style=rn] (46) at (-2.25, 2.75) {};
		\node [style=none] (47) at (-2.75, 2) {};
		\node [style=none] (48) at (-3.75, 2.25) {$\cdots$};
		\node [style=rn_phase] (49) at (-4.25, 4.75) {$\pi$};
		\node [style=none] (50) at (-4.25, 5) {};
		\node [style=none] (51) at (-4.75, 2) {};
		\node [style=none] (52) at (-2, 2.25) {$\cdots$};
		\node [style=gn, scale=1] (53) at (-4.25, 4.25) {};
		\node [style=none] (54) at (-1.75, 1.75) {$1$};
		\node [style=trigmc] (55) at (-3.75, 3.25) {$a$};
		\node [style=gn, scale=1] (56) at (-2.75, 4.25) {};
		\node [style=rn] (57) at (-3.25, 2.75) {};
		\node [style=none] (58) at (-3.25, 4.5) {};
		\node [style=none] (59) at (-4.5, 2.25) {$\cdots$};
		\node [style=gn, scale=1] (60) at (-1.75, 3.75) {};
		\node [style=none] (61) at (-3.25, 2) {};
		\node [style=rn] (62) at (-2.75, 2.75) {};
		\node [style=none] (63) at (-2.25, 2) {};
		\node [style=none] (64) at (-4.25, 1.75) {$i$};
		\node [style=none] (65) at (-2.25, 1.75) {$j_1$};
		\node [style=none] (66) at (-2.75, 4.5) {};
		\node [style=none] (67) at (-1.75, 2) {};
		\node [style=none] (68) at (-2.5, 2.25) {$\cdots$};
		\node [style=gn, scale=1] (69) at (-2.25, 3.75) {};
		\node [style=none] (70) at (-2.25, 4.5) {};
		\node [style=gn, scale=1] (71) at (-2.75, 3.75) {};
		\node [style=rn_phase] (72) at (-4, 3.75) {$\pi$};
		\node [style=gn, scale=1] (73) at (2, 3.75) {};
		\node [style=gn, scale=1] (74) at (1, 4.25) {};
		\node [style=rn] (75) at (-0.5, 4.75) {};
		\node [style=none] (76) at (0, 2.25) {$\cdots$};
		\node [style=none] (77) at (-1, 1.75) {$m$};
		\node [style=none] (78) at (-0.75, 2.25) {$\cdots$};
		\node [style=none] (79) at (1, 1.75) {$j_t$};
		\node [style=none] (80) at (-0.5, 5) {};
		\node [style=none] (81) at (1.5, 1.75) {$j_1$};
		\node [style=gn, scale=1] (82) at (1.5, 3.75) {};
		\node [style=rn] (83) at (1.5, 2.75) {};
		\node [style=none] (84) at (1.5, 2) {};
		\node [style=gn, scale=1] (85) at (-0.5, 4.25) {};
		\node [style=none] (86) at (0.75, 2.25) {$\cdots$};
		\node [style=none] (87) at (-1, 4.5) {};
		\node [style=none] (88) at (0.5, 1.75) {$j_s$};
		\node [style=gn, scale=1] (89) at (1, 3.75) {};
		\node [style=none] (90) at (1, 2) {};
		\node [style=none] (91) at (-0.5, 1.75) {$i$};
		\node [style=none] (92) at (0.5, 4.5) {};
		\node [style=none] (93) at (1.75, 2.25) {$\cdots$};
		\node [style=none] (94) at (1.25, 2.25) {$\cdots$};
		\node [style=trigmc] (95) at (0, 3.25) {$a$};
		\node [style=none] (96) at (2, 4.5) {};
		\node [style=none] (97) at (1.5, 4.5) {};
		\node [style=rn] (98) at (1, 2.75) {};
		\node [style=none] (99) at (0.5, 2) {};
		\node [style=none] (100) at (2, 1.75) {$1$};
		\node [style=none] (101) at (-0.5, 2) {};
		\node [style=rn] (102) at (-0.25, 3.75) {};
		\node [style=none] (103) at (-1, 2) {};
		\node [style=gn, scale=1] (104) at (0.5, 3.75) {};
		\node [style=gn, scale=1] (105) at (-1, 3.75) {};
		\node [style=none] (106) at (1, 4.5) {};
		\node [style=none] (107) at (2, 2) {};
		\node [style=rn] (108) at (0.5, 2.75) {};
		\node [style=none] (109) at (2.25, 3) {$\overset{B2}{=}$};
		\node [style=rn_phase] (110) at (-0.5, 3) {$\pi$};
		\node [style=none] (111) at (5.5, 4.5) {};
		\node [style=rn] (112) at (4.5, 2.75) {};
		\node [style=none] (113) at (4, 4.5) {};
		\node [style=none] (114) at (3, 5) {};
		\node [style=none] (115) at (4, 2) {};
		\node [style=none] (116) at (4.5, 1.75) {$j_t$};
		\node [style=gn, scale=1] (117) at (5, 3.75) {};
		\node [style=none] (118) at (4.75, 2.25) {$\cdots$};
		\node [style=none] (119) at (3, 1.75) {$i$};
		\node [style=none] (120) at (2.5, 4.5) {};
		\node [style=none] (121) at (4.5, 4.5) {};
		\node [style=none] (122) at (5.25, 2.25) {$\cdots$};
		\node [style=none] (123) at (3.5, 2.25) {$\cdots$};
		\node [style=none] (124) at (4, 1.75) {$j_s$};
		\node [style=none] (125) at (5, 1.75) {$j_1$};
		\node [style=rn_phase] (126) at (3, 3) {$\pi$};
		\node [style=gn, scale=1] (127) at (4.5, 3.75) {};
		\node [style=none] (128) at (5, 2) {};
		\node [style=none] (129) at (3, 2) {};
		\node [style=none] (130) at (5, 4.5) {};
		\node [style=none] (131) at (2.75, 2.25) {$\cdots$};
		\node [style=none] (132) at (2.5, 2) {};
		\node [style=none] (133) at (5.5, 1.75) {$1$};
		\node [style=gn, scale=1] (134) at (4, 3.75) {};
		\node [style=trigmc] (135) at (3.5, 3.25) {$a$};
		\node [style=none] (136) at (4.5, 2) {};
		\node [style=gn, scale=1] (137) at (5.5, 3.75) {};
		\node [style=rn] (138) at (5, 2.75) {};
		\node [style=rn] (139) at (4, 2.75) {};
		\node [style=none] (140) at (2.5, 1.75) {$m$};
		\node [style=gn, scale=1] (141) at (4.5, 4.25) {};
		\node [style=none] (142) at (5.5, 2) {};
		\node [style=gn, scale=1] (143) at (2.5, 3.75) {};
		\node [style=none] (144) at (4.25, 2.25) {$\cdots$};
		\node [style=rn] (145) at (3, 4.25) {};
		\node [style=gn, scale=1] (146) at (3, 4.75) {};
		\node [style=none] (147) at (-6.5, -1.75) {$\cdots$};
		\node [style=none] (148) at (-5.75, -2) {};
		\node [style=none] (149) at (-8, -1.75) {$\cdots$};
		\node [style=rn] (150) at (-7.75, -1) {};
		\node [style=gn, scale=1] (151) at (-7.75, -0.25) {};
		\node [style=none] (152) at (-6.75, 0) {};
		\node [style=none] (153) at (-6.25, -2.25) {$j_t$};
		\node [style=none] (154) at (-8.25, -2.25) {$m$};
		\node [style=gn, scale=1] (155) at (-6.25, -0.25) {};
		\node [style=gn, scale=1] (156) at (-6.75, -0.25) {};
		\node [style=none] (157) at (-5.75, -2.25) {$j_1$};
		\node [style=gn, scale=1] (158) at (-5.75, -0.25) {};
		\node [style=none] (159) at (-5.25, -2.25) {$1$};
		\node [style=rn] (160) at (-5.75, -1.5) {};
		\node [style=none] (161) at (-6.75, -2) {};
		\node [style=none] (162) at (-5.25, 0) {};
		\node [style=none] (163) at (-6.75, -2.25) {$j_s$};
		\node [style=none] (164) at (-5.25, -2) {};
		\node [style=none] (165) at (-8.25, -2) {};
		\node [style=gn, scale=1] (166) at (-5.25, -0.25) {};
		\node [style=rn] (167) at (-6.75, -1.5) {};
		\node [style=none] (168) at (-6.25, 0) {};
		\node [style=none] (169) at (-7.75, 0) {};
		\node [style=none] (170) at (-6, -1.75) {$\cdots$};
		\node [style=none] (171) at (-7.75, -2.25) {$i$};
		\node [style=none] (172) at (-8.5, -1) {$\overset{S1}{=}$};
		\node [style=rn_phase] (173) at (-7.75, -1.5) {$\pi$};
		\node [style=none] (174) at (-5.75, 0) {};
		\node [style=trigmc] (175) at (-7.25, -0.75) {$a$};
		\node [style=none] (176) at (-5.5, -1.75) {$\cdots$};
		\node [style=none] (177) at (-8.25, 0) {};
		\node [style=none] (178) at (-7.25, -1.75) {$\cdots$};
		\node [style=none] (179) at (-6.25, -2) {};
		\node [style=gn, scale=1] (180) at (-8.25, -0.25) {};
		\node [style=gn, scale=1] (181) at (-6.25, -1) {};
		\node [style=rn] (182) at (-6.25, -1.5) {};
		\node [style=none] (183) at (-7.75, -2) {};
		\node [style=none] (184) at (-4.5, 0.25) {};
		\node [style=none] (185) at (-3, -2.25) {};
		\node [style=gn, scale=1] (186) at (-4.5, 0) {};
		\node [style=none] (187) at (-5, -1) {$\overset{B2}{=}$};
		\node [style=gn, scale=1] (188) at (-2.25, 0) {};
		\node [style=none] (189) at (-2, -2) {$\cdots$};
		\node [style=none] (190) at (-4, -2.25) {};
		\node [style=rn] (191) at (-4, -0.75) {};
		\node [style=none] (192) at (-4.5, -2.5) {$m$};
		\node [style=none] (193) at (-1.25, -2.25) {};
		\node [style=none] (194) at (-1.75, 0.25) {};
		\node [style=none] (195) at (-2.25, -2.5) {$j_t$};
		\node [style=none] (196) at (-1.25, -2.5) {$1$};
		\node [style=trigmc] (197) at (-3.5, -0.5) {$a$};
		\node [style=none] (198) at (-4, -2.5) {$i$};
		\node [style=gn, scale=1] (199) at (-1.25, 0) {};
		\node [style=rn] (200) at (-3, -1.75) {};
		\node [style=none] (201) at (-3, 0.25) {};
		\node [style=none] (202) at (-1.75, -2.25) {};
		\node [style=gn, scale=1] (203) at (-3, 0) {};
		\node [style=gn, scale=1] (204) at (-1.75, 0) {};
		\node [style=gn, scale=1] (205) at (-4, 0) {};
		\node [style=none] (206) at (-4, 0.25) {};
		\node [style=none] (207) at (-2.75, -2) {$\cdots$};
		\node [style=none] (208) at (-3.5, -2) {$\cdots$};
		\node [style=none] (209) at (-1.25, 0.25) {};
		\node [style=none] (210) at (-3, -2.5) {$j_s$};
		\node [style=none] (211) at (-2.25, 0.25) {};
		\node [style=rn] (212) at (-1.75, -0.75) {};
		\node [style=none] (213) at (-1.75, -2.5) {$j_1$};
		\node [style=none] (214) at (-1.5, -2) {$\cdots$};
		\node [style=none] (215) at (-4.5, -2.25) {};
		\node [style=none] (216) at (-4.25, -2) {$\cdots$};
		\node [style=rn_phase] (217) at (-4, -1.75) {$\pi$};
		\node [style=rn] (218) at (-2.75, -1) {};
		\node [style=rn] (219) at (-2.25, -1) {};
		\node [style=gn, scale=1] (220) at (-2.75, -1.5) {};
		\node [style=gn, scale=1] (221) at (-2.25, -1.5) {};
		\node [style=none] (222) at (-2.25, -2.25) {};
		\node [style=none] (223) at (-1, -1) {$\overset{S1}{=}$};
		\node [style=none] (224) at (2.5, -2.5) {$1$};
		\node [style=gn, scale=1] (225) at (1.5, -1.5) {};
		\node [style=none] (226) at (1.5, -2.5) {$j_t$};
		\node [style=none] (227) at (0, 0.25) {};
		\node [style=rn] (228) at (2, -1) {};
		\node [style=rn] (229) at (1, -1) {};
		\node [style=rn_phase] (230) at (0, -1.5) {$\pi$};
		\node [style=none] (231) at (1, -2.25) {};
		\node [style=none] (232) at (-0.5, 0.25) {};
		\node [style=none] (233) at (2.5, 0.25) {};
		\node [style=none] (234) at (1.25, -2) {$\cdots$};
		\node [style=gn, scale=1] (235) at (1.5, 0) {};
		\node [style=none] (236) at (2, 0.25) {};
		\node [style=trigmc] (237) at (0.5, -0.5) {$a$};
		\node [style=none] (238) at (1.75, -2) {$\cdots$};
		\node [style=none] (239) at (1, 0.25) {};
		\node [style=none] (240) at (1.5, -2.25) {};
		\node [style=gn, scale=1] (241) at (2, 0) {};
		\node [style=none] (242) at (1.5, 0.25) {};
		\node [style=rn] (243) at (0, -1) {};
		\node [style=none] (244) at (-0.5, -2.5) {$m$};
		\node [style=rn] (245) at (1.5, -1) {};
		\node [style=gn, scale=1] (246) at (1, 0) {};
		\node [style=none] (247) at (0, -2.5) {$i$};
		\node [style=none] (248) at (0, -2.25) {};
		\node [style=none] (249) at (2.5, -2.25) {};
		\node [style=none] (250) at (-0.5, -2.25) {};
		\node [style=none] (251) at (1, -2.5) {$j_s$};
		\node [style=none] (252) at (2, -2.5) {$j_1$};
		\node [style=none] (253) at (-0.25, -2) {$\cdots$};
		\node [style=gn, scale=1] (254) at (2.5, 0) {};
		\node [style=gn, scale=1] (255) at (0, 0) {};
		\node [style=none] (256) at (2, -2.25) {};
		\node [style=none] (257) at (0.5, -2) {$\cdots$};
		\node [style=gn, scale=1] (258) at (-0.5, 0) {};
		\node [style=none] (259) at (2.25, -2) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (33.center);
		\draw (17.center) to (18.center);
		\draw (28.center) to (12.center);
		\draw (16.center) to (32.center);
		\draw (10.center) to (13.center);
		\draw (19) to (29);
		\draw [bend right=15, looseness=1.00] (30) to (29);
		\draw (29) to (1);
		\draw [bend right=15, looseness=1.00] (29) to (14);
		\draw [bend right=15, looseness=1.00] (29) to (24);
		\draw (29) to (20);
		\draw [bend right=15, looseness=1.25] (29) to (22);
		\draw (15.center) to (21.center);
		\draw (26) to (8);
		\draw (29) to (3);
		\draw (51.center) to (45.center);
		\draw (50.center) to (37.center);
		\draw (58.center) to (61.center);
		\draw (70.center) to (63.center);
		\draw (41.center) to (67.center);
		\draw (53) to (55);
		\draw [bend right=15, looseness=1.00] (44) to (55);
		\draw (55) to (36);
		\draw [bend right=15, looseness=1.00] (55) to (69);
		\draw [bend right=15, looseness=1.00] (55) to (60);
		\draw (55) to (46);
		\draw [bend right=15, looseness=1.25] (55) to (57);
		\draw (66.center) to (47.center);
		\draw (49) to (56);
		\draw (55) to (62);
		\draw (29) to (23);
		\draw (55) to (71);
		\draw (72) to (56);
		\draw (103.center) to (87.center);
		\draw (80.center) to (101.center);
		\draw (92.center) to (99.center);
		\draw (97.center) to (84.center);
		\draw (96.center) to (107.center);
		\draw (85) to (95);
		\draw [bend right=15, looseness=1.00] (105) to (95);
		\draw (95) to (104);
		\draw [bend right=15, looseness=1.00] (95) to (82);
		\draw [bend right=15, looseness=1.00] (95) to (73);
		\draw (95) to (83);
		\draw [bend right=15, looseness=1.25] (95) to (108);
		\draw (106.center) to (90.center);
		\draw (75) to (74);
		\draw (95) to (98);
		\draw (95) to (89);
		\draw (102) to (74);
		\draw (132.center) to (120.center);
		\draw (114.center) to (129.center);
		\draw (113.center) to (115.center);
		\draw (130.center) to (128.center);
		\draw (111.center) to (142.center);
		\draw [bend right=15, looseness=1.00] (143) to (135);
		\draw (135) to (134);
		\draw [bend right=15, looseness=1.00] (135) to (117);
		\draw [bend right=15, looseness=1.00] (135) to (137);
		\draw (135) to (138);
		\draw [bend right=15, looseness=1.25] (135) to (139);
		\draw (121.center) to (136.center);
		\draw (135) to (112);
		\draw (135) to (127);
		\draw [bend left=15, looseness=1.00] (146) to (135);
		\draw (145) to (141);
		\draw (165.center) to (177.center);
		\draw (169.center) to (183.center);
		\draw (152.center) to (161.center);
		\draw (174.center) to (148.center);
		\draw (162.center) to (164.center);
		\draw [bend right=15, looseness=1.00] (180) to (175);
		\draw (175) to (156);
		\draw [bend right=15, looseness=1.00] (175) to (158);
		\draw [bend right=15, looseness=1.00] (175) to (166);
		\draw (175) to (160);
		\draw [bend right=15, looseness=1.25] (175) to (167);
		\draw (168.center) to (179.center);
		\draw (175) to (182);
		\draw (175) to (155);
		\draw [bend left=15, looseness=1.00] (151) to (175);
		\draw (150) to (181);
		\draw (215.center) to (184.center);
		\draw (206.center) to (190.center);
		\draw (201.center) to (185.center);
		\draw (194.center) to (202.center);
		\draw (209.center) to (193.center);
		\draw [bend right=15, looseness=1.00] (186) to (197);
		\draw (197) to (203);
		\draw [bend right=15, looseness=1.00] (197) to (204);
		\draw [bend right=15, looseness=1.00] (197) to (199);
		\draw (197) to (212);
		\draw [bend right=15, looseness=1.25] (197) to (200);
		\draw (197) to (188);
		\draw [bend left=15, looseness=1.00] (205) to (197);
		\draw (218) to (220);
		\draw (218) to (221);
		\draw (219) to (220);
		\draw (219) to (221);
		\draw (191) to (218);
		\draw (188) to (219);
		\draw (220) to (197);
		\draw (221) to (222.center);
		\draw (211.center) to (188);
		\draw (250.center) to (232.center);
		\draw (227.center) to (248.center);
		\draw (239.center) to (231.center);
		\draw (236.center) to (256.center);
		\draw (233.center) to (249.center);
		\draw (255) to (237);
		\draw [bend right=15, looseness=1.00] (258) to (237);
		\draw (237) to (246);
		\draw [bend right=15, looseness=1.00] (237) to (241);
		\draw [bend right=15, looseness=1.00] (237) to (254);
		\draw (237) to (228);
		\draw [bend right=15, looseness=1.25] (237) to (229);
		\draw (242.center) to (240.center);
		\draw (230) to (225);
		\draw (237) to (245);
		\draw [bend left=15, looseness=1.25] (237) to (243);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/picntcommutesame.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -1.25) {};
		\node [style=none] (1) at (3.5, -1.5) {$1$};
		\node [style=rn] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (-1.25, -1) {$\cdots$};
		\node [style=none] (4) at (2.5, -1.5) {$j_t$};
		\node [style=gn, scale=1] (5) at (-3, 1) {};
		\node [style=none] (6) at (-3, -1.5) {$i$};
		\node [style=rn_phase] (7) at (2.5, -0.5) {$\pi$};
		\node [style=none] (8) at (-0.5, -1.5) {$1$};
		\node [style=none] (9) at (-0.5, 1.25) {};
		\node [style=none] (10) at (2, -1.25) {};
		\node [style=none] (11) at (3.5, 1.25) {};
		\node [style=none] (12) at (-3, -1.25) {};
		\node [style=none] (13) at (3, 1.25) {};
		\node [style=gn, scale=1] (14) at (-3, 0.5) {};
		\node [style=none] (15) at (2.5, -1.25) {};
		\node [style=none] (16) at (2, 1.25) {};
		\node [style=none] (17) at (2.75, -1) {$\cdots$};
		\node [style=gn, scale=1] (18) at (3, 1) {};
		\node [style=none] (19) at (2.5, 1.25) {};
		\node [style=rn] (20) at (-1, -0.5) {};
		\node [style=gn, scale=1] (21) at (-0.5, 0.5) {};
		\node [style=none] (22) at (0.5, -1.5) {$m$};
		\node [style=rn] (23) at (2.5, 0) {};
		\node [style=none] (24) at (-2, -1.5) {$j_s$};
		\node [style=none] (25) at (1, -1.5) {$i$};
		\node [style=none] (26) at (1, -1.25) {};
		\node [style=none] (27) at (-1, -1.5) {$j_1$};
		\node [style=none] (28) at (-2, 1.25) {};
		\node [style=none] (29) at (3, -1.5) {$j_1$};
		\node [style=gn, scale=1] (30) at (3.5, 1) {};
		\node [style=gn, scale=1] (31) at (1, 1) {};
		\node [style=gn, scale=1] (32) at (-3.5, 0.5) {};
		\node [style=none] (33) at (-1.75, -1) {$\cdots$};
		\node [style=none] (34) at (3, -1.25) {};
		\node [style=gn, scale=1] (35) at (0.5, 1) {};
		\node [style=none] (36) at (3.25, -1) {$\cdots$};
		\node [style=none] (37) at (-0.75, -1) {$\cdots$};
		\node [style=gn, scale=1] (38) at (-2, 0.5) {};
		\node [style=gn, scale=1] (39) at (1, -0.5) {};
		\node [style=none] (40) at (-3.25, -1) {$\cdots$};
		\node [style=none] (41) at (-2.5, -1) {$\cdots$};
		\node [style=none] (42) at (0, 0) {$=$};
		\node [style=none] (43) at (1, 1.25) {};
		\node [style=rn] (44) at (3, 0) {};
		\node [style=rn] (45) at (2, 0) {};
		\node [style=none] (46) at (-1.5, -1.5) {$j_t$};
		\node [style=none] (47) at (-3.5, -1.5) {$m$};
		\node [style=none] (48) at (-2, -1.25) {};
		\node [style=none] (49) at (-0.5, -1.25) {};
		\node [style=none] (50) at (0.5, 1.25) {};
		\node [style=gn, scale=1] (51) at (-1, 0.5) {};
		\node [style=none] (52) at (-1.5, 1.25) {};
		\node [style=none] (53) at (2.25, -1) {$\cdots$};
		\node [style=none] (54) at (-1, 1.25) {};
		\node [style=gn, scale=1] (55) at (2.5, 1) {};
		\node [style=none] (56) at (-3, 1.25) {};
		\node [style=trigmc] (57) at (1.5, 0.5) {$a$};
		\node [style=none] (58) at (-1.5, -1.25) {};
		\node [style=rn] (59) at (-2, -0.5) {};
		\node [style=gn, scale=1] (60) at (-1.5, 0.5) {};
		\node [style=rn_phase] (61) at (-1.5, 1) {$\pi$};
		\node [style=gn, scale=1] (62) at (2, 1) {};
		\node [style=none] (63) at (3.5, -1.25) {};
		\node [style=none] (64) at (0.5, -1.25) {};
		\node [style=none] (65) at (2, -1.5) {$j_s$};
		\node [style=none] (66) at (0.75, -1) {$\cdots$};
		\node [style=trigmc] (67) at (-2.5, 0) {$a$};
		\node [style=none] (68) at (1.5, -1) {$\cdots$};
		\node [style=none] (69) at (-1, -1.25) {};
		\node [style=none] (70) at (-3.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (70.center);
		\draw (56.center) to (12.center);
		\draw (28.center) to (48.center);
		\draw (54.center) to (69.center);
		\draw (9.center) to (49.center);
		\draw (14) to (67);
		\draw [bend right=15, looseness=1.00] (32) to (67);
		\draw (67) to (38);
		\draw [bend right=15, looseness=1.00] (67) to (51);
		\draw [bend right=15, looseness=1.00] (67) to (21);
		\draw (67) to (20);
		\draw [bend right=15, looseness=1.25] (67) to (59);
		\draw (52.center) to (58.center);
		\draw (61) to (5);
		\draw (67) to (2);
		\draw (64.center) to (50.center);
		\draw (43.center) to (26.center);
		\draw (16.center) to (10.center);
		\draw (13.center) to (34.center);
		\draw (11.center) to (63.center);
		\draw (31) to (57);
		\draw [bend right=15, looseness=1.00] (35) to (57);
		\draw (57) to (62);
		\draw [bend right=15, looseness=1.00] (57) to (18);
		\draw [bend right=15, looseness=1.00] (57) to (30);
		\draw (57) to (44);
		\draw [bend right=15, looseness=1.25] (57) to (45);
		\draw (19.center) to (15.center);
		\draw (7) to (39);
		\draw (57) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/picntcommutesamegr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.25) {};
		\node [style=none] (1) at (-3.5, -1.25) {};
		\node [style=gn, scale=1] (2) at (-2, 0.5) {};
		\node [style=none] (3) at (1.5, -1) {$\cdots$};
		\node [style=trigmc] (4) at (1.5, 0.5) {$a$};
		\node [style=none] (5) at (-0.5, -1.25) {};
		\node [style=none] (6) at (-2.5, -1) {$\cdots$};
		\node [style=none] (7) at (-2, -1.25) {};
		\node [style=none] (8) at (0.5, 1.25) {};
		\node [style=none] (9) at (-3, -1.25) {};
		\node [style=none] (10) at (-1.5, 1.25) {};
		\node [style=gn, scale=1] (11) at (0.5, 1) {};
		\node [style=none] (12) at (2.75, -1) {$\cdots$};
		\node [style=none] (13) at (-1.75, -1) {$\cdots$};
		\node [style=none] (14) at (-3.25, -1) {$\cdots$};
		\node [style=none] (15) at (-1.25, -1) {$\cdots$};
		\node [style=none] (16) at (-0.75, -1) {$\cdots$};
		\node [style=none] (17) at (3.25, -1) {$\cdots$};
		\node [style=none] (18) at (0.5, -1.25) {};
		\node [style=rn_phase] (19) at (-1, 1) {$\pi$};
		\node [style=none] (20) at (-2, 1.25) {};
		\node [style=none] (21) at (-3, -1.5) {$i$};
		\node [style=none] (22) at (2.5, -1.5) {$j_1$};
		\node [style=none] (23) at (3.5, 1.25) {};
		\node [style=gn, scale=1] (24) at (2, 1) {};
		\node [style=none] (25) at (-1, -1.25) {};
		\node [style=none] (26) at (-1, 1.25) {};
		\node [style=none] (27) at (-1.5, -1.25) {};
		\node [style=none] (28) at (-3, 1.25) {};
		\node [style=none] (29) at (3, -1.25) {};
		\node [style=none] (30) at (-3.5, -1.5) {$m$};
		\node [style=none] (31) at (3.5, -1.25) {};
		\node [style=gn, scale=1] (32) at (-3.5, 0.5) {};
		\node [style=rn] (33) at (-1.5, -0.5) {};
		\node [style=gn, scale=1] (34) at (-1.5, 0.5) {};
		\node [style=none] (35) at (2, 1.25) {};
		\node [style=rn] (36) at (2, 0) {};
		\node [style=none] (37) at (2.5, -1.25) {};
		\node [style=none] (38) at (-1.5, -1.5) {$j_1$};
		\node [style=gn, scale=1] (39) at (-3, 1) {};
		\node [style=rn] (40) at (2.5, 0) {};
		\node [style=none] (41) at (2.5, 1.25) {};
		\node [style=gn, scale=1] (42) at (2.5, 1) {};
		\node [style=none] (43) at (3.5, -1.5) {$1$};
		\node [style=none] (44) at (1, 1.25) {};
		\node [style=rn_phase] (45) at (3, -0.5) {$\pi$};
		\node [style=gn, scale=1] (46) at (3, 1) {};
		\node [style=none] (47) at (1, -1.25) {};
		\node [style=none] (48) at (-1, -1.5) {$k$};
		\node [style=gn, scale=1] (49) at (3.5, 1) {};
		\node [style=trigmc] (50) at (-2.5, 0) {$a$};
		\node [style=gn, scale=1] (51) at (-3, 0.5) {};
		\node [style=none] (52) at (3, 1.25) {};
		\node [style=none] (53) at (-3.5, 1.25) {};
		\node [style=rn] (54) at (-2, -0.5) {};
		\node [style=none] (55) at (-2, -1.5) {$j_s$};
		\node [style=gn, scale=1] (56) at (-1, 0.5) {};
		\node [style=gn, scale=1] (57) at (1, 1) {};
		\node [style=none] (58) at (1, -1.5) {$i$};
		\node [style=none] (59) at (2.25, -1) {$\cdots$};
		\node [style=none] (60) at (-0.5, -1.5) {$1$};
		\node [style=gn, scale=1] (61) at (1, -0.5) {};
		\node [style=none] (62) at (0, 0) {$=$};
		\node [style=gn, scale=1] (63) at (-0.5, 0.5) {};
		\node [style=none] (64) at (2, -1.25) {};
		\node [style=none] (65) at (2, -1.5) {$j_s$};
		\node [style=none] (66) at (0.75, -1) {$\cdots$};
		\node [style=none] (67) at (0.5, -1.5) {$m$};
		\node [style=none] (68) at (3, -1.5) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (53.center);
		\draw (28.center) to (9.center);
		\draw (20.center) to (7.center);
		\draw (26.center) to (25.center);
		\draw (0.center) to (5.center);
		\draw (51) to (50);
		\draw [bend right=15, looseness=1.00] (32) to (50);
		\draw (50) to (2);
		\draw [bend right=15, looseness=1.00] (50) to (56);
		\draw [bend right=15, looseness=1.00] (50) to (63);
		\draw [bend right=15, looseness=1.25] (50) to (54);
		\draw (10.center) to (27.center);
		\draw (19) to (39);
		\draw (50) to (33);
		\draw (18.center) to (8.center);
		\draw (44.center) to (47.center);
		\draw (35.center) to (64.center);
		\draw (52.center) to (29.center);
		\draw (23.center) to (31.center);
		\draw (57) to (4);
		\draw [bend right=15, looseness=1.00] (11) to (4);
		\draw (4) to (24);
		\draw [bend right=15, looseness=1.00] (4) to (46);
		\draw [bend right=15, looseness=1.00] (4) to (49);
		\draw [bend right=15, looseness=1.25] (4) to (36);
		\draw (41.center) to (37.center);
		\draw (45) to (61);
		\draw (4) to (40);
		\draw (34) to (50);
		\draw (42) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/picntcommutesameprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2.75) {};
		\node [style=none] (1) at (-5, 0.25) {};
		\node [style=gn, scale=1] (2) at (-3.5, 2) {};
		\node [style=gn, scale=1] (3) at (-5, 2) {};
		\node [style=rn] (4) at (-3, 1) {};
		\node [style=gn, scale=1] (5) at (-3, 2) {};
		\node [style=none] (6) at (-2.5, 0) {$j_1$};
		\node [style=none] (7) at (-2, 0.25) {};
		\node [style=none] (8) at (-4, 0.5) {$\cdots$};
		\node [style=gn, scale=1] (9) at (-4.5, 2.5) {};
		\node [style=none] (10) at (-3.5, 0.25) {};
		\node [style=none] (11) at (-4.5, 0.25) {};
		\node [style=none] (12) at (-3, 2.75) {};
		\node [style=none] (13) at (-3, 0) {$j_t$};
		\node [style=trigmc] (14) at (-4, 1.5) {$a$};
		\node [style=none] (15) at (-3.25, 0.5) {$\cdots$};
		\node [style=none] (16) at (-4.75, 0.5) {$\cdots$};
		\node [style=none] (17) at (-2.75, 0.5) {$\cdots$};
		\node [style=gn, scale=1] (18) at (-4.5, 2) {};
		\node [style=rn] (19) at (-2.5, 1) {};
		\node [style=none] (20) at (-2.25, 0.5) {$\cdots$};
		\node [style=none] (21) at (-5, 2.75) {};
		\node [style=rn] (22) at (-3.5, 1) {};
		\node [style=none] (23) at (-3.5, 0) {$j_s$};
		\node [style=gn, scale=1] (24) at (-2.5, 2) {};
		\node [style=rn_phase] (25) at (-3, 2.5) {$\pi$};
		\node [style=none] (26) at (-3.5, 2.75) {};
		\node [style=none] (27) at (-4.5, 0) {$i$};
		\node [style=none] (28) at (-2.5, 2.75) {};
		\node [style=none] (29) at (-2.5, 0.25) {};
		\node [style=none] (30) at (-2, 0) {$1$};
		\node [style=none] (31) at (-3, 0.25) {};
		\node [style=gn, scale=1] (32) at (-2, 2) {};
		\node [style=none] (33) at (-4.5, 2.75) {};
		\node [style=none] (34) at (-5, 0) {$m$};
		\node [style=none] (35) at (-1.5, 1.5) {$\overset{Brk1'}{=}$};
		\node [style=none] (36) at (-1, 0) {$m$};
		\node [style=none] (37) at (1.5, 0) {$j_1$};
		\node [style=none] (38) at (0.5, 0) {$j_s$};
		\node [style=none] (39) at (0.75, 0.5) {$\cdots$};
		\node [style=none] (40) at (-0.75, 0.5) {$\cdots$};
		\node [style=rn_phase] (41) at (1, 3.25) {$\pi$};
		\node [style=none] (42) at (0.5, 3.5) {};
		\node [style=none] (43) at (2, 0) {$1$};
		\node [style=rn] (44) at (1.5, 1) {};
		\node [style=none] (45) at (2, 0.25) {};
		\node [style=trigmc] (46) at (0, 1.5) {$a$};
		\node [style=none] (47) at (-0.5, 0.25) {};
		\node [style=rn] (48) at (0.5, 1) {};
		\node [style=gn, scale=1] (49) at (-0.5, 2.5) {};
		\node [style=none] (50) at (1, 0.25) {};
		\node [style=none] (51) at (2, 2.75) {};
		\node [style=none] (52) at (-0.5, 0) {$i$};
		\node [style=none] (53) at (0, 0.5) {$\cdots$};
		\node [style=none] (54) at (-1, 0.25) {};
		\node [style=gn, scale=1] (55) at (-1, 2) {};
		\node [style=none] (56) at (1, 3.5) {};
		\node [style=none] (57) at (1.5, 2.75) {};
		\node [style=gn, scale=1] (58) at (-0.5, 2) {};
		\node [style=gn, scale=1] (59) at (0.5, 2.75) {};
		\node [style=none] (60) at (-0.5, 2.75) {};
		\node [style=none] (61) at (1.25, 0.5) {$\cdots$};
		\node [style=rn] (62) at (1, 1) {};
		\node [style=none] (63) at (1.5, 0.25) {};
		\node [style=none] (64) at (1, 0) {$j_t$};
		\node [style=none] (65) at (-1, 2.75) {};
		\node [style=gn, scale=1] (66) at (1.5, 2) {};
		\node [style=gn, scale=1] (67) at (1, 2.5) {};
		\node [style=none] (68) at (0.5, 0.25) {};
		\node [style=gn, scale=1] (69) at (2, 2) {};
		\node [style=none] (70) at (1.75, 0.5) {$\cdots$};
		\node [style=rn_phase] (71) at (0.75, 2.25) {$\pi$};
		\node [style=none] (72) at (2.25, 1.5) {$\overset{Pic}{=}$};
		\node [style=rn] (73) at (4.75, 3.25) {};
		\node [style=none] (74) at (4.25, 0) {$j_s$};
		\node [style=trigmc] (75) at (3.75, 1.5) {$a$};
		\node [style=none] (76) at (5.25, 2.75) {};
		\node [style=rn] (77) at (4.5, 2.25) {};
		\node [style=none] (78) at (5.25, 0) {$j_1$};
		\node [style=none] (79) at (5.25, 0.25) {};
		\node [style=none] (80) at (2.75, 0.25) {};
		\node [style=none] (81) at (3, 0.5) {$\cdots$};
		\node [style=none] (82) at (3.25, 2.75) {};
		\node [style=none] (83) at (5.75, 2.75) {};
		\node [style=none] (84) at (5.5, 0.5) {$\cdots$};
		\node [style=none] (85) at (4.25, 0.25) {};
		\node [style=gn, scale=1] (86) at (4.75, 2.5) {};
		\node [style=none] (87) at (3.25, 0) {$i$};
		\node [style=none] (88) at (4.75, 0.25) {};
		\node [style=none] (89) at (2.75, 2.75) {};
		\node [style=gn, scale=1] (90) at (4.25, 2.75) {};
		\node [style=gn, scale=1] (91) at (5.25, 2) {};
		\node [style=none] (92) at (5.75, 0.25) {};
		\node [style=rn] (93) at (4.25, 1) {};
		\node [style=gn, scale=1] (94) at (3.25, 2) {};
		\node [style=none] (95) at (4.5, 0.5) {$\cdots$};
		\node [style=none] (96) at (5.75, 0) {$1$};
		\node [style=none] (97) at (3.25, 0.25) {};
		\node [style=none] (98) at (4.75, 3.5) {};
		\node [style=rn] (99) at (5.25, 1) {};
		\node [style=gn, scale=1] (100) at (2.75, 2) {};
		\node [style=gn, scale=1] (101) at (3.25, 2.5) {};
		\node [style=none] (102) at (5, 0.5) {$\cdots$};
		\node [style=none] (103) at (4.75, 0) {$j_t$};
		\node [style=gn, scale=1] (104) at (5.75, 2) {};
		\node [style=none] (105) at (3.75, 0.5) {$\cdots$};
		\node [style=none] (106) at (4.25, 3.5) {};
		\node [style=rn] (107) at (4.75, 1) {};
		\node [style=none] (108) at (2.75, 0) {$m$};
		\node [style=rn_phase] (109) at (4.75, 2) {$\pi$};
		\node [style=none] (110) at (-5, -2.5) {$\overset{B2}{=}$};
		\node [style=none] (111) at (-1.5, -4) {$1$};
		\node [style=none] (112) at (-2.5, -0.75) {};
		\node [style=rn] (113) at (-2.5, -3) {};
		\node [style=gn, scale=1] (114) at (-2, -2) {};
		\node [style=none] (115) at (-1.75, -3.5) {$\cdots$};
		\node [style=none] (116) at (-4, -3.75) {};
		\node [style=none] (117) at (-4.5, -3.75) {};
		\node [style=gn, scale=1] (118) at (-1.5, -2) {};
		\node [style=none] (119) at (-2.5, -4) {$j_t$};
		\node [style=gn, scale=1] (120) at (-4, -2) {};
		\node [style=none] (121) at (-3, -3.75) {};
		\node [style=rn] (122) at (-3, -3) {};
		\node [style=none] (123) at (-2, -4) {$j_1$};
		\node [style=none] (124) at (-4.5, -4) {$m$};
		\node [style=none] (125) at (-3.5, -3.5) {$\cdots$};
		\node [style=rn_phase] (126) at (-2.5, -2) {$\pi$};
		\node [style=none] (127) at (-2.5, -3.75) {};
		\node [style=none] (128) at (-4.25, -3.5) {$\cdots$};
		\node [style=none] (129) at (-4, -4) {$i$};
		\node [style=gn, scale=1] (130) at (-4, -1.5) {};
		\node [style=gn, scale=1] (131) at (-4.5, -2) {};
		\node [style=rn] (132) at (-2, -3) {};
		\node [style=none] (133) at (-4, -1.25) {};
		\node [style=none] (134) at (-1.5, -1.25) {};
		\node [style=gn, scale=1] (135) at (-3, -2) {};
		\node [style=none] (136) at (-3, -0.75) {};
		\node [style=none] (137) at (-2, -3.75) {};
		\node [style=none] (138) at (-3, -4) {$j_s$};
		\node [style=none] (139) at (-4.5, -1.25) {};
		\node [style=none] (140) at (-2.75, -3.5) {$\cdots$};
		\node [style=none] (141) at (-2.25, -3.5) {$\cdots$};
		\node [style=none] (142) at (-2, -1.25) {};
		\node [style=none] (143) at (-1.5, -3.75) {};
		\node [style=trigmc] (144) at (-3.5, -2.5) {$a$};
		\node [style=rn] (145) at (-2.5, -1.5) {};
		\node [style=gn, scale=1] (146) at (-2.5, -1) {};
		\node [style=none] (147) at (-1, -2.5) {$\overset{S1}{=}$};
		\node [style=none] (148) at (0.25, -3.5) {$\cdots$};
		\node [style=none] (149) at (0.75, -1.25) {};
		\node [style=rn] (150) at (0.75, -2.5) {};
		\node [style=trigmc] (151) at (0.25, -2) {$a$};
		\node [style=none] (152) at (1.25, -3.75) {};
		\node [style=rn] (153) at (1.75, -2.5) {};
		\node [style=rn] (154) at (1.25, -2.5) {};
		\node [style=none] (155) at (1.25, -1.25) {};
		\node [style=gn, scale=1] (156) at (1.25, -1.5) {};
		\node [style=none] (157) at (2.25, -4) {$1$};
		\node [style=none] (158) at (-0.75, -1.25) {};
		\node [style=none] (159) at (-0.25, -1.25) {};
		\node [style=rn_phase] (160) at (1.25, -3) {$\pi$};
		\node [style=none] (161) at (-0.25, -3.75) {};
		\node [style=gn, scale=1] (162) at (1.75, -1.5) {};
		\node [style=gn, scale=1] (163) at (-0.75, -1.5) {};
		\node [style=gn, scale=1] (164) at (2.25, -1.5) {};
		\node [style=none] (165) at (1.5, -3.5) {$\cdots$};
		\node [style=none] (166) at (1.75, -1.25) {};
		\node [style=none] (167) at (2, -3.5) {$\cdots$};
		\node [style=none] (168) at (-0.25, -4) {$i$};
		\node [style=none] (169) at (-0.75, -3.75) {};
		\node [style=gn, scale=1] (170) at (-0.25, -1.5) {};
		\node [style=none] (171) at (1.75, -4) {$j_1$};
		\node [style=none] (172) at (2.25, -1.25) {};
		\node [style=gn, scale=1] (173) at (0.75, -1.5) {};
		\node [style=none] (174) at (1, -3.5) {$\cdots$};
		\node [style=none] (175) at (1.25, -4) {$j_t$};
		\node [style=gn, scale=1] (176) at (-0.25, -3) {};
		\node [style=none] (177) at (0.75, -3.75) {};
		\node [style=none] (178) at (0.75, -4) {$j_s$};
		\node [style=none] (179) at (1.75, -3.75) {};
		\node [style=none] (180) at (-0.5, -3.5) {$\cdots$};
		\node [style=none] (181) at (2.25, -3.75) {};
		\node [style=none] (182) at (-0.75, -4) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (21.center);
		\draw (33.center) to (11.center);
		\draw (26.center) to (10.center);
		\draw (28.center) to (29.center);
		\draw (0.center) to (7.center);
		\draw (18) to (14);
		\draw [bend right=15, looseness=1.00] (3) to (14);
		\draw (14) to (2);
		\draw [bend right=15, looseness=1.00] (14) to (24);
		\draw [bend right=15, looseness=1.00] (14) to (32);
		\draw (14) to (19);
		\draw [bend right=15, looseness=1.25] (14) to (22);
		\draw (12.center) to (31.center);
		\draw (25) to (9);
		\draw (14) to (4);
		\draw (5) to (14);
		\draw (54.center) to (65.center);
		\draw (60.center) to (47.center);
		\draw (42.center) to (68.center);
		\draw (57.center) to (63.center);
		\draw (51.center) to (45.center);
		\draw (58) to (46);
		\draw [bend right=15, looseness=1.00] (55) to (46);
		\draw (46) to (59);
		\draw [bend right=15, looseness=1.00] (46) to (66);
		\draw [bend right=15, looseness=1.00] (46) to (69);
		\draw (46) to (44);
		\draw [bend right=15, looseness=1.25] (46) to (48);
		\draw (56.center) to (50.center);
		\draw (41) to (49);
		\draw (46) to (62);
		\draw (67) to (46);
		\draw (49) to (71);
		\draw (80.center) to (89.center);
		\draw (82.center) to (97.center);
		\draw (106.center) to (85.center);
		\draw (76.center) to (79.center);
		\draw (83.center) to (92.center);
		\draw (94) to (75);
		\draw [bend right=15, looseness=1.00] (100) to (75);
		\draw (75) to (90);
		\draw [bend right=15, looseness=1.00] (75) to (91);
		\draw [bend right=15, looseness=1.00] (75) to (104);
		\draw (75) to (99);
		\draw [bend right=15, looseness=1.25] (75) to (93);
		\draw (98.center) to (88.center);
		\draw (73) to (101);
		\draw (75) to (107);
		\draw (86) to (75);
		\draw (101) to (77);
		\draw (117.center) to (139.center);
		\draw (133.center) to (116.center);
		\draw (136.center) to (121.center);
		\draw (142.center) to (137.center);
		\draw (134.center) to (143.center);
		\draw (120) to (144);
		\draw [bend right=15, looseness=1.00] (131) to (144);
		\draw (144) to (135);
		\draw [bend right=15, looseness=1.00] (144) to (114);
		\draw [bend right=15, looseness=1.00] (144) to (118);
		\draw (144) to (132);
		\draw [bend right=15, looseness=1.25] (144) to (122);
		\draw (112.center) to (127.center);
		\draw (144) to (113);
		\draw (145) to (130);
		\draw [bend right, looseness=1.00] (146) to (144);
		\draw (169.center) to (158.center);
		\draw (159.center) to (161.center);
		\draw (149.center) to (177.center);
		\draw (166.center) to (179.center);
		\draw (172.center) to (181.center);
		\draw (170) to (151);
		\draw [bend right=15, looseness=1.00] (163) to (151);
		\draw (151) to (173);
		\draw [bend right=15, looseness=1.00] (151) to (162);
		\draw [bend right=15, looseness=1.00] (151) to (164);
		\draw (151) to (153);
		\draw [bend right=15, looseness=1.25] (151) to (150);
		\draw (155.center) to (152.center);
		\draw (160) to (176);
		\draw (151) to (154);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/picommutationdm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (-0.5, 0.25) {$\alpha$};
		\node [style=rn_phase] (1) at (-0.5, -0.25) {$\pi$};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=gn_phase] (4) at (1, -0.25) {$\textnormal{-}\alpha$};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=gn_phase] (6) at (0.5, -0.25) {$\alpha$};
		\node [style=rn_phase] (7) at (1, 0.25) {$\pi$};
		\node [style=none] (8) at (1, -0.75) {};
		\node [style=rn_phase] (9) at (0.5, 0.25) {$\pi$};
		\node [style=none] (10) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (3.center) to (0);
		\draw (0) to (1);
		\draw (5.center) to (7);
		\draw (7) to (4);
		\draw (4) to (8.center);
		\draw (9) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pigrcopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.75) {};
		\node [style=none] (1) at (2.25, -1) {};
		\node [style=none] (2) at (1.5, -0.75) {$...$};
		\node [style=rn] (3) at (1.5, 0) {};
		\node [style=rn] (4) at (-1.25, -0.25) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=gn_phase] (6) at (0.75, -0.5) {$\pi$};
		\node [style=none] (7) at (2.25, -0.75) {};
		\node [style=none] (8) at (0.75, -0.75) {};
		\node [style=none] (9) at (-1.25, 0.5) {};
		\node [style=none] (10) at (-1.25, -0.75) {$...$};
		\node [style=gn_phase] (11) at (-1.25, 0.25) {$\pi$};
		\node [style=none] (12) at (-2, -0.75) {};
		\node [style=none] (13) at (0.75, -1) {};
		\node [style=gn_phase] (14) at (2.25, -0.5) {$\pi$};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=none] (16) at (-2, -1) {};
		\node [style=none] (17) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (11);
		\draw (11) to (4);
		\draw [bend right=45, looseness=0.75] (4) to (12.center);
		\draw [bend left=45, looseness=0.75] (4) to (0.center);
		\draw (17.center) to (3);
		\draw [bend right=45, looseness=0.75] (3) to (6);
		\draw [bend left=45, looseness=0.75] (3) to (14);
		\draw (14) to (7.center);
		\draw (6) to (8.center);
		\draw [style=braceedge] (5.center) to node[wire label, inner sep=5 pt]{$m$} (16.center);
		\draw [style=braceedge] (1.center) to node[wire label, inner sep=5 pt]{$m$} (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pigrcopyprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1.25) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=gn] (2) at (-3.75, -0.75) {};
		\node [style=none] (3) at (0.75, 1.5) {};
		\node [style=none] (4) at (0.75, 1) {};
		\node [style=none] (5) at (-4.5, 1.25) { $\overset{ \ref{gpiinhadalm}}{=}$  };
		\node [style=gn] (6) at (-0.75, -1.5) {};
		\node [style=gn] (7) at (-2.75, -1.5) {};
		\node [style=rn] (8) at (-0.25, 1.5) {};
		\node [style=none] (9) at (-5, -0.25) {};
		\node [style=none] (10) at (-0.75, 1.5) {};
		\node [style=none] (11) at (-4, 0.75) {};
		\node [style=none] (12) at (-4, -1.75) {};
		\node [style=gn_phase] (13) at (1, -1.5) {\footnotesize$\pi$};
		\node [style=none] (14) at (-5.25, -1.75) {};
		\node [style=rn] (15) at (-1.75, 1.75) {};
		\node [style=newh] (16) at (-3.25, 1.5) {};
		\node [style=rn] (17) at (1.25, -1) {};
		\node [style=rn] (18) at (0, -0.75) {};
		\node [style=rn] (19) at (-2.75, -0.75) {};
		\node [style=gn] (20) at (-2, -1.5) {};
		\node [style=gn_phase] (21) at (-1, -0.75) {\footnotesize$\pi$};
		\node [style=gn] (22) at (0, -1.5) {};
		\node [style=rn] (23) at (-2.25, 0.75) {};
		\node [style=none] (24) at (-5, 0.75) {};
		\node [style=gn_phase] (25) at (-5, 1.25) {$\pi$};
		\node [style=none] (26) at (1.5, -2) {};
		\node [style=rn] (27) at (-4, 0.75) {};
		\node [style=none] (28) at (0, -0.25) {};
		\node [style=rn] (29) at (-0.75, 1) {};
		\node [style=none] (30) at (-2.75, -2) {};
		\node [style=rn] (31) at (-5, 0.75) {};
		\node [style=none] (32) at (1.25, -0.5) {};
		\node [style=none] (33) at (1, -2) {};
		\node [style=none] (34) at (-5, 1.75) {};
		\node [style=none] (35) at (-2.25, 0.75) {};
		\node [style=gn] (36) at (-0.25, 1) {};
		\node [style=gn_phase] (37) at (1.5, -1.5) {\footnotesize$\pi$};
		\node [style=gn_phase] (38) at (-4, -0.25) {\footnotesize$\pi$};
		\node [style=gn_phase] (39) at (-2.75, -0.25) {\footnotesize$\pi$};
		\node [style=rn] (40) at (0.75, 1) {};
		\node [style=gn_phase] (41) at (-5, -0.75) {\footnotesize$\pi$};
		\node [style=none] (42) at (-4, 2) {};
		\node [style=none] (43) at (-0.75, -2) {};
		\node [style=none] (44) at (-0.75, 1) {};
		\node [style=none] (45) at (-3.5, -0.25) {};
		\node [style=rn] (46) at (-3.75, -1.25) {};
		\node [style=rn] (47) at (-2, -0.75) {};
		\node [style=none] (48) at (-2.75, -0.25) {};
		\node [style=newh] (49) at (-1.75, 1.25) {};
		\node [style=rn] (50) at (-1.75, 0.75) {};
		\node [style=none] (51) at (-4, -0.25) {};
		\node [style=none] (52) at (-3.5, -1.75) {};
		\node [style=none] (53) at (-4.75, -1.75) {};
		\node [style=gn] (54) at (-4, 1.5) {};
		\node [style=none] (55) at (-2, -0.25) {};
		\node [style=none] (56) at (-2, -2) {};
		\node [style=rn] (57) at (-5, -1.25) {};
		\node [style=gn_phase] (58) at (-0.5, -0.75) {\footnotesize$\pi$};
		\node [style=none] (59) at (-2.75, 1.25) {$\overset{B1}{=}$};
		\node [style=none] (60) at (-1.25, 1.25) {$\overset{H}{=}$};
		\node [style=none] (61) at (0.25, 1.25) {$\overset{Ept}{=}$};
		\node [style=none] (62) at (-4.5, -1) {$\overset{S1}{=}$};
		\node [style=none] (63) at (-3.25, -1) {$\overset{B2}{=}$};
		\node [style=none] (64) at (-1.5, -1) {$\overset{B3}{=}$};
		\node [style=none] (65) at (0.5, -1) {$\overset{S1}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (24.center);
		\draw (54) to (11.center);
		\draw (54) to (42.center);
		\draw [bend right=75, looseness=1.75] (54) to (16);
		\draw [bend left=75, looseness=1.75] (54) to (16);
		\draw (0.center) to (35.center);
		\draw (15) to (50);
		\draw (10.center) to (44.center);
		\draw (36) to (8);
		\draw (3.center) to (4.center);
		\draw [style=none] (57) to (14.center);
		\draw [style=none] (57) to (53.center);
		\draw [style=none] (32.center) to (17);
		\draw [style=none] (9.center) to (41);
		\draw [style=none] (41) to (57);
		\draw [style=none] (17) to (13);
		\draw [style=none] (13) to (33.center);
		\draw [style=none] (17) to (37);
		\draw [style=none] (37) to (26.center);
		\draw [style=none] (55.center) to (47);
		\draw [style=none] (48.center) to (19);
		\draw [style=none] (20) to (56.center);
		\draw [style=none, bend left=23, looseness=1.00] (47) to (20);
		\draw [style=none] (7) to (30.center);
		\draw [style=none, bend right=23, looseness=1.00] (19) to (7);
		\draw [style=none, bend left=23, looseness=1.00] (45.center) to (2);
		\draw [style=none] (2) to (46);
		\draw [style=none, bend right=23, looseness=1.00] (46) to (12.center);
		\draw [style=none, bend left=23, looseness=1.00] (46) to (52.center);
		\draw [bend left=23, looseness=1.00] (2) to (51.center);
		\draw (7) to (47);
		\draw (20) to (19);
		\draw [style=none] (28.center) to (18);
		\draw [style=none] (22) to (1.center);
		\draw [style=none, bend left=23, looseness=1.00] (18) to (22);
		\draw [style=none] (6) to (43.center);
		\draw (6) to (18);
		\draw (21) to (6);
		\draw (58) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pimultiaddcombine.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.75) {};
		\node [style=gn, scale=1] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (-1.25, -0.75) {$\cdots$};
		\node [style=gn, scale=1] (3) at (-0.5, 0.75) {};
		\node [style=rn_phase] (4) at (-2, 1.25) {$\pi$};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (-0.5, -1) {$1$};
		\node [style=none] (7) at (-2, 1.25) {};
		\node [style=trigmc] (8) at (-1.25, 0.25) {${\scriptstyle ab}$};
		\node [style=none] (9) at (-0.75, -0.75) {$\cdots$};
		\node [style=none] (10) at (-1.5, -0.75) {};
		\node [style=gn, scale=1] (11) at (-1, 0.75) {};
		\node [style=none] (12) at (-1.75, -0.75) {$\cdots$};
		\node [style=rn] (13) at (-1, -0.25) {};
		\node [style=none] (14) at (-1.5, -1) {$j_s$};
		\node [style=none] (15) at (-0.5, -0.75) {};
		\node [style=rn] (16) at (-1.5, -0.25) {};
		\node [style=none] (17) at (-1, -1) {$j_1$};
		\node [style=gn, scale=1] (18) at (-2, 0.75) {};
		\node [style=none] (19) at (-2, -1) {$m$};
		\node [style=none] (20) at (-1.5, 1.25) {};
		\node [style=none] (21) at (-0.5, 1.25) {};
		\node [style=none] (22) at (-2, -0.75) {};
		\node [style=none] (23) at (-1, 1.25) {};
		\node [style=rn_phase] (24) at (-1.5, 1.25) {$\pi$};
		\node [style=rn_phase] (25) at (-1, 1.25) {$\pi$};
		\node [style=rn_phase] (26) at (-0.5, 1.25) {$\pi$};
		\node [style=none] (27) at (0.5, -1.5) {};
		\node [style=none] (28) at (0.5, -1.75) {$m$};
		\node [style=none] (29) at (2, -1.5) {};
		\node [style=none] (30) at (2.5, 2.25) {};
		\node [style=gn, scale=1] (31) at (1, 1.75) {};
		\node [style=rn_phase] (32) at (2.5, 2.25) {$\pi$};
		\node [style=none] (33) at (2.5, -1.5) {};
		\node [style=trigmc] (34) at (1.5, 1.25) {$a$};
		\node [style=none] (35) at (2.5, -1.75) {$1$};
		\node [style=none] (36) at (1, -1.5) {};
		\node [style=rn] (37) at (2, 0.75) {};
		\node [style=none] (38) at (0.5, 2.25) {};
		\node [style=none] (39) at (2, -1.75) {$j_1$};
		\node [style=none] (40) at (1, 2.25) {};
		\node [style=none] (41) at (2, 2.25) {};
		\node [style=rn_phase] (42) at (1, 2.25) {$\pi$};
		\node [style=gn, scale=1] (43) at (2, 1.75) {};
		\node [style=none] (44) at (1, -1.75) {$j_s$};
		\node [style=rn_phase] (45) at (0.5, 2.25) {$\pi$};
		\node [style=none] (46) at (1.5, -1.5) {$\cdots$};
		\node [style=none] (47) at (0.75, -1.5) {$\cdots$};
		\node [style=rn] (48) at (1, 0.75) {};
		\node [style=rn_phase] (49) at (2, 2.25) {$\pi$};
		\node [style=gn, scale=1] (50) at (0.5, 1.75) {};
		\node [style=gn, scale=1] (51) at (2.5, 1.75) {};
		\node [style=none] (52) at (2.25, -1.5) {$\cdots$};
		\node [style=zhbx] (53) at (1.5, -0.75) {$\wedge$};
		\node [style=gn, scale=1] (54) at (1, -0.25) {};
		\node [style=gn, scale=1] (55) at (2.5, -0.25) {};
		\node [style=gn, scale=1] (56) at (2, -0.25) {};
		\node [style=gn, scale=1] (57) at (0.5, -0.25) {};
		\node [style=gbox, scale=1] (58) at (1.5, -1.25) {$b$};
		\node [style=rn_phase] (59) at (1, 0.25) {$\pi$};
		\node [style=rn_phase] (60) at (1, -1) {$\pi$};
		\node [style=rn_phase] (61) at (2, -1) {$\pi$};
		\node [style=rn_phase] (62) at (2, 0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (7.center);
		\draw (20.center) to (10.center);
		\draw (21.center) to (15.center);
		\draw [bend right=15, looseness=1.00] (18) to (8);
		\draw (8) to (1);
		\draw [bend right=15, looseness=1.00] (8) to (3);
		\draw [bend right=15, looseness=1.25] (8) to (16);
		\draw (23.center) to (0.center);
		\draw (8) to (13);
		\draw (11) to (8);
		\draw (27.center) to (38.center);
		\draw (40.center) to (36.center);
		\draw (30.center) to (33.center);
		\draw [bend right=15, looseness=1.00] (50) to (34);
		\draw (34) to (31);
		\draw [bend right=15, looseness=1.00] (34) to (51);
		\draw (34) to (48);
		\draw (41.center) to (29.center);
		\draw (34) to (37);
		\draw (43) to (34);
		\draw (54) to (53);
		\draw (53) to (56);
		\draw (57) to (53);
		\draw (53) to (55);
		\draw (53) to (58);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pimultiaddcombineprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-6, 0.25) {};
		\node [style=none] (1) at (-6.5, -1) {};
		\node [style=none] (2) at (-6.25, -1) {$\cdots$};
		\node [style=rn_phase] (3) at (-5, -0.5) {$\pi$};
		\node [style=rn_phase] (4) at (-6, 2.75) {$\pi$};
		\node [style=none] (5) at (-5, -1) {};
		\node [style=gbox, scale=1] (6) at (-5.5, -0.75) {$b$};
		\node [style=gn, scale=1] (7) at (-4.5, 0.25) {};
		\node [style=gn, scale=1] (8) at (-4.5, 2.25) {};
		\node [style=rn_phase] (9) at (-5, 0.75) {$\pi$};
		\node [style=rn_phase] (10) at (-6, -0.5) {$\pi$};
		\node [style=none] (11) at (-5, 2.75) {};
		\node [style=trigmc] (12) at (-5.5, 1.75) {$a$};
		\node [style=rn_phase] (13) at (-6.5, 2.75) {$\pi$};
		\node [style=none] (14) at (-6, -1) {};
		\node [style=gn, scale=1] (15) at (-6.5, 2.25) {};
		\node [style=none] (16) at (-4.5, -1.25) {$1$};
		\node [style=none] (17) at (-6.5, 2.75) {};
		\node [style=none] (18) at (-4.5, 2.75) {};
		\node [style=rn] (19) at (-5, 1.25) {};
		\node [style=rn_phase] (20) at (-5, 2.75) {$\pi$};
		\node [style=gn, scale=1] (21) at (-6, 2.25) {};
		\node [style=rn] (22) at (-6, 1.25) {};
		\node [style=none] (23) at (-5, -1.25) {$j_1$};
		\node [style=rn_phase] (24) at (-4.5, 2.75) {$\pi$};
		\node [style=gn, scale=1] (25) at (-5, 0.25) {};
		\node [style=rn_phase] (26) at (-6, 0.75) {$\pi$};
		\node [style=none] (27) at (-6, 2.75) {};
		\node [style=zhbx] (28) at (-5.5, -0.25) {$\wedge$};
		\node [style=none] (29) at (-4.5, -1) {};
		\node [style=none] (30) at (-6, -1.25) {$j_s$};
		\node [style=none] (31) at (-5.5, -1) {$\cdots$};
		\node [style=gn, scale=1] (32) at (-5, 2.25) {};
		\node [style=gn, scale=1] (33) at (-6.5, 0.25) {};
		\node [style=none] (34) at (-6.5, -1.25) {$m$};
		\node [style=none] (35) at (-4.75, -1) {$\cdots$};
		\node [style=none] (36) at (-4, 0.75) {$\overset{Bas1}{=}$};
		\node [style=gbox, scale=1] (37) at (-2.75, 1.75) {$a$};
		\node [style=none] (38) at (-3.5, -1) {$\cdots$};
		\node [style=rn_phase] (39) at (-2.25, 2.25) {$\pi$};
		\node [style=gn, scale=1] (40) at (-1.75, 0.25) {};
		\node [style=none] (41) at (-3.25, -1) {};
		\node [style=none] (42) at (-2.75, -1) {$\cdots$};
		\node [style=none] (43) at (-1.75, 2.25) {};
		\node [style=rn_phase] (44) at (-3.25, 2.25) {$\pi$};
		\node [style=none] (45) at (-2.25, -1) {};
		\node [style=rn] (46) at (-2.25, 1.25) {};
		\node [style=rn_phase] (47) at (-2.25, -0.5) {$\pi$};
		\node [style=none] (48) at (-3.75, -1.25) {$m$};
		\node [style=none] (49) at (-3.25, -1.25) {$j_s$};
		\node [style=rn_phase] (50) at (-2.25, 0.75) {$\pi$};
		\node [style=none] (51) at (-2, -1) {$\cdots$};
		\node [style=gn, scale=1] (52) at (-3.75, 0.25) {};
		\node [style=rn] (53) at (-3.25, 1.25) {};
		\node [style=none] (54) at (-3.75, 2.25) {};
		\node [style=rn_phase] (55) at (-3.25, 0.75) {$\pi$};
		\node [style=rn_phase] (56) at (-1.75, 2.25) {$\pi$};
		\node [style=none] (57) at (-1.75, -1.25) {$1$};
		\node [style=rn_phase] (58) at (-3.25, -0.5) {$\pi$};
		\node [style=none] (59) at (-2.25, -1.25) {$j_1$};
		\node [style=none] (60) at (-2.25, 2.25) {};
		\node [style=none] (61) at (-1.75, -1) {};
		\node [style=none] (62) at (-3.25, 2.25) {};
		\node [style=gn, scale=1] (63) at (-2.25, 0.25) {};
		\node [style=none] (64) at (-3.75, -1) {};
		\node [style=gbox, scale=1] (65) at (-2.75, -0.75) {$b$};
		\node [style=gn, scale=1] (66) at (-3.25, 0.25) {};
		\node [style=zhbx] (67) at (-2.75, -0.25) {$\wedge$};
		\node [style=rn_phase] (68) at (-3.75, 2.25) {$\pi$};
		\node [style=none] (69) at (-1.5, 0.75) {$\overset{B1}{=}$};
		\node [style=rn_phase] (70) at (-1, 0.25) {$\pi$};
		\node [style=none] (71) at (0.5, -0.5) {};
		\node [style=none] (72) at (0.75, -0.5) {$\cdots$};
		\node [style=none] (73) at (-1, 0.25) {};
		\node [style=none] (74) at (1, -0.5) {};
		\node [style=none] (75) at (-0.75, -0.5) {$\cdots$};
		\node [style=gn, scale=1] (76) at (-0.5, 0.75) {};
		\node [style=none] (77) at (0.5, 1.25) {};
		\node [style=none] (78) at (-0.5, 1.25) {};
		\node [style=gbox, scale=1] (79) at (0, 1.5) {$a$};
		\node [style=rn_phase] (80) at (-0.5, 0) {$\pi$};
		\node [style=none] (81) at (1, -0.75) {$1$};
		\node [style=none] (82) at (0.5, -0.75) {$j_1$};
		\node [style=none] (83) at (0, 1) {$\cdots$};
		\node [style=none] (84) at (1, 0.25) {};
		\node [style=zhbx] (85) at (0, 0.25) {$\wedge$};
		\node [style=none] (86) at (-0.5, -0.75) {$j_s$};
		\node [style=none] (87) at (-1, -0.5) {};
		\node [style=none] (88) at (-0.5, -0.5) {};
		\node [style=rn_phase] (89) at (0.5, 0) {$\pi$};
		\node [style=none] (90) at (-1, -0.75) {$m$};
		\node [style=gbox, scale=1] (91) at (0, -0.25) {$b$};
		\node [style=gn, scale=1] (92) at (0.5, 0.75) {};
		\node [style=rn_phase] (93) at (1, 0.25) {$\pi$};
		\node [style=none] (94) at (1.25, 0.75) {$\overset{\ref{andcopy}}{=}$};
		\node [style=none] (95) at (3.75, -0.75) {$1$};
		\node [style=none] (96) at (3.75, -0.5) {};
		\node [style=rn_phase] (97) at (3.75, 0.25) {$\pi$};
		\node [style=none] (98) at (2, -0.5) {$\cdots$};
		\node [style=none] (99) at (3.75, 0.25) {};
		\node [style=none] (100) at (2.25, -0.75) {$j_s$};
		\node [style=none] (101) at (3.25, -0.5) {};
		\node [style=rn_phase] (102) at (2.25, 0) {$\pi$};
		\node [style=gbox, scale=1] (103) at (2.75, 0.75) {${\scriptstyle ab}$};
		\node [style=none] (104) at (1.75, 0.25) {};
		\node [style=none] (105) at (2.75, -0.5) {$\cdots$};
		\node [style=none] (106) at (1.75, -0.5) {};
		\node [style=none] (107) at (3.5, -0.5) {$\cdots$};
		\node [style=rn_phase] (108) at (3.25, 0) {$\pi$};
		\node [style=rn_phase] (109) at (1.75, 0.25) {$\pi$};
		\node [style=none] (110) at (2.25, 0.5) {};
		\node [style=none] (111) at (1.75, -0.75) {$m$};
		\node [style=none] (112) at (3.25, 0.5) {};
		\node [style=none] (113) at (2.25, -0.5) {};
		\node [style=none] (114) at (3.25, -0.75) {$j_1$};
		\node [style=none] (115) at (4, 0.75) {$\overset{Bas1}{=}$};
		\node [style=none] (116) at (4.5, -0.25) {};
		\node [style=none] (117) at (4.5, -0.5) {$m$};
		\node [style=none] (118) at (5.5, -0.25) {};
		\node [style=none] (119) at (6, 1.75) {};
		\node [style=gn, scale=1] (120) at (5, 1.25) {};
		\node [style=rn_phase] (121) at (6, 1.75) {$\pi$};
		\node [style=none] (122) at (6, -0.25) {};
		\node [style=trigmc] (123) at (5.25, 0.75) {${\scriptstyle ab}$};
		\node [style=none] (124) at (6, -0.5) {$1$};
		\node [style=none] (125) at (5, -0.25) {};
		\node [style=rn] (126) at (5.5, 0.25) {};
		\node [style=none] (127) at (4.5, 1.75) {};
		\node [style=none] (128) at (5.5, -0.5) {$j_1$};
		\node [style=none] (129) at (5, 1.75) {};
		\node [style=none] (130) at (5.5, 1.75) {};
		\node [style=rn_phase] (131) at (5, 1.75) {$\pi$};
		\node [style=gn, scale=1] (132) at (5.5, 1.25) {};
		\node [style=none] (133) at (5, -0.5) {$j_s$};
		\node [style=rn_phase] (134) at (4.5, 1.75) {$\pi$};
		\node [style=none] (135) at (5.25, -0.25) {$\cdots$};
		\node [style=none] (136) at (4.75, -0.25) {$\cdots$};
		\node [style=rn] (137) at (5, 0.25) {};
		\node [style=rn_phase] (138) at (5.5, 1.75) {$\pi$};
		\node [style=gn, scale=1] (139) at (4.5, 1.25) {};
		\node [style=gn, scale=1] (140) at (6, 1.25) {};
		\node [style=none] (141) at (5.75, -0.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (17.center);
		\draw (27.center) to (14.center);
		\draw (18.center) to (29.center);
		\draw [bend right=15, looseness=1.00] (15) to (12);
		\draw (12) to (21);
		\draw [bend right=15, looseness=1.00] (12) to (8);
		\draw (12) to (22);
		\draw (11.center) to (5.center);
		\draw (12) to (19);
		\draw (32) to (12);
		\draw (0) to (28);
		\draw (28) to (25);
		\draw (33) to (28);
		\draw (28) to (7);
		\draw (28) to (6);
		\draw (64.center) to (54.center);
		\draw (62.center) to (41.center);
		\draw (43.center) to (61.center);
		\draw (60.center) to (45.center);
		\draw (66) to (67);
		\draw (67) to (63);
		\draw (52) to (67);
		\draw (67) to (40);
		\draw (67) to (65);
		\draw (37) to (53);
		\draw (37) to (46);
		\draw (87.center) to (73.center);
		\draw (78.center) to (88.center);
		\draw (84.center) to (74.center);
		\draw (77.center) to (71.center);
		\draw (76) to (85);
		\draw (85) to (92);
		\draw (85) to (91);
		\draw (78.center) to (79);
		\draw (79) to (77.center);
		\draw (106.center) to (104.center);
		\draw (110.center) to (113.center);
		\draw (99.center) to (96.center);
		\draw (112.center) to (101.center);
		\draw (110.center) to (103);
		\draw (103) to (112.center);
		\draw (116.center) to (127.center);
		\draw (129.center) to (125.center);
		\draw (119.center) to (122.center);
		\draw [bend right=15, looseness=1.00] (139) to (123);
		\draw (123) to (120);
		\draw [bend right=15, looseness=1.00] (123) to (140);
		\draw [bend right=15, looseness=1.25] (123) to (137);
		\draw (130.center) to (118.center);
		\draw (123) to (126);
		\draw (132) to (123);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pimultiplecp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.75) {$...$};
		\node [style=none] (1) at (2.25, -0.75) {};
		\node [style=rn_phase] (2) at (2.25, -0.5) {$\pi$};
		\node [style=rn_phase] (3) at (0.75, -0.5) {$\pi$};
		\node [style=gn] (4) at (-1.25, -0.25) {};
		\node [style=none] (5) at (-1.25, -0.75) {$...$};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (-0.5, -0.75) {};
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style=rn_phase] (9) at (-1.25, 0.25) {$\pi$};
		\node [style=none] (10) at (-1.25, 0.5) {};
		\node [style=none] (11) at (0.75, -0.75) {};
		\node [style=none] (12) at (-2, -0.75) {};
		\node [style=gn] (13) at (1.5, 0) {};
		\node [style=none] (14) at (-2, -1) {};
		\node [style=none] (15) at (-0.5, -1) {};
		\node [style=none] (16) at (2.25, -1) {};
		\node [style=none] (17) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9);
		\draw (9) to (4);
		\draw [bend right=45, looseness=0.75] (4) to (12.center);
		\draw [bend left=45, looseness=0.75] (4) to (7.center);
		\draw (8.center) to (13);
		\draw [bend right=45, looseness=0.75] (13) to (3);
		\draw [bend left=45, looseness=0.75] (13) to (2);
		\draw (2) to (1.center);
		\draw (3) to (11.center);
		\draw [style=braceedge] (15.center) to node[wire label, inner sep=5 pt]{$m$} (14.center);
		\draw [style=braceedge] (16.center) to node[wire label, inner sep=5 pt]{$m$} (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pimultiplyabsorbtion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-1.5, 1) {};
		\node [style=rn] (1) at (-1.75, 0.5) {};
		\node [style=rn_phase] (2) at (-1.75, -1.25) {$\pi$};
		\node [style=gn, scale=1] (3) at (-1.75, 1.5) {};
		\node [style=gbox, scale=1] (4) at (-1, 0.75) {$a$};
		\node [style=none] (5) at (0.25, 0) {=};
		\node [style=gn, scale=1] (6) at (-0.25, 1.5) {};
		\node [style=none] (7) at (-0.25, 2) {};
		\node [style=none] (8) at (-1.75, 2) {};
		\node [style=triangle] (9) at (-0.5, 1) {};
		\node [style=rn_phase] (10) at (-1.75, 0) {$\pi$};
		\node [style=rn_phase] (11) at (-0.25, 2) {$\pi$};
		\node [style=rn_phase] (12) at (-1.75, 2) {$\pi$};
		\node [style=triangle] (13) at (-1.5, -1) {};
		\node [style=gbox, scale=1] (14) at (-1, -1.25) {$b$};
		\node [style=none] (15) at (-1.75, -1.75) {};
		\node [style=rn] (16) at (-0.25, -1.5) {};
		\node [style=triangle] (17) at (-0.5, -1) {};
		\node [style=gn, scale=1] (18) at (-1.75, -0.5) {};
		\node [style=none] (19) at (-0.25, -1.75) {};
		\node [style=gn, scale=1] (20) at (-0.25, -0.5) {};
		\node [style=none] (21) at (2.25, 1.75) {};
		\node [style=none] (22) at (2.25, -1.5) {};
		\node [style=gn, scale=1] (23) at (0.75, 1.25) {};
		\node [style=none] (24) at (0.75, 1.75) {};
		\node [style=gn, scale=1] (25) at (2.25, 1.25) {};
		\node [style=rn] (26) at (0.75, -1.25) {};
		\node [style=triangle] (27) at (1, 0.75) {};
		\node [style=none] (28) at (0.75, -1.5) {};
		\node [style=gbox, scale=1] (29) at (1.5, -1) {$a$};
		\node [style=rn_phase] (30) at (2.25, 1.75) {$\pi$};
		\node [style=triangle] (31) at (2, 0.75) {};
		\node [style=rn_phase] (32) at (0.75, 1.75) {$\pi$};
		\node [style=triangle] (33) at (1, -0.75) {};
		\node [style=gn, scale=1] (34) at (2.25, -0.25) {};
		\node [style=triangle] (35) at (2, -0.75) {};
		\node [style=gn, scale=1] (36) at (0.75, -0.25) {};
		\node [style=rn] (37) at (0.75, 0.25) {};
		\node [style=gbox, scale=1] (38) at (1.5, 0.5) {$ab$};
		\node [style=rn] (39) at (2.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.25] (6) to (9);
		\draw [bend right=45, looseness=0.75] (4) to (9);
		\draw [bend right=45, looseness=0.75] (0) to (4);
		\draw [bend right=15, looseness=0.75] (0) to (3);
		\draw [bend left=15, looseness=1.25] (4) to (1);
		\draw (19.center) to (20);
		\draw (15.center) to (18);
		\draw [bend right=15, looseness=1.25] (20) to (17);
		\draw [bend right=45, looseness=0.75] (14) to (17);
		\draw [bend right=45, looseness=0.75] (13) to (14);
		\draw [bend right=15, looseness=0.75] (13) to (18);
		\draw [bend right=15, looseness=1.25] (14) to (16);
		\draw (12) to (15.center);
		\draw (11) to (19.center);
		\draw [bend right=15, looseness=1.25] (25) to (31);
		\draw [bend right=45, looseness=0.75] (38) to (31);
		\draw [bend right=45, looseness=0.75] (27) to (38);
		\draw [bend right=15, looseness=0.75] (27) to (23);
		\draw [bend left=15, looseness=1.25] (38) to (37);
		\draw (22.center) to (34);
		\draw (28.center) to (36);
		\draw [bend right=15, looseness=1.25] (34) to (35);
		\draw [bend right=45, looseness=0.75] (29) to (35);
		\draw [bend right=45, looseness=0.75] (33) to (29);
		\draw [bend right=15, looseness=0.75] (33) to (36);
		\draw [bend left=15, looseness=1.25] (29) to (26);
		\draw (32) to (28.center);
		\draw (30) to (22.center);
		\draw [bend right=15, looseness=1.00] (38) to (39);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pimultiplyabsorbtionprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-4.5, 1.75) {};
		\node [style=gn, scale=1] (1) at (-4.5, 3.25) {};
		\node [style=gbox, scale=1] (2) at (-5.25, 1) {$a$};
		\node [style=triangle] (3) at (-5.75, 2.75) {};
		\node [style=none] (4) at (-4.5, 0.5) {};
		\node [style=rn] (5) at (-6, 2.25) {};
		\node [style=rn_phase] (6) at (-6, 3.75) {$\pi$};
		\node [style=none] (7) at (-4.5, 3.75) {};
		\node [style=rn] (8) at (-4.5, 2.25) {};
		\node [style=gn, scale=1] (9) at (-6, 3.25) {};
		\node [style=none] (10) at (-6, 0.5) {};
		\node [style=triangle] (11) at (-4.75, 2.75) {};
		\node [style=triangle] (12) at (-5.75, 1.25) {};
		\node [style=gbox, scale=1] (13) at (-5.25, 2.5) {$ab$};
		\node [style=rn] (14) at (-6, 0.75) {};
		\node [style=triangle] (15) at (-4.75, 1.25) {};
		\node [style=none] (16) at (-6, 3.75) {};
		\node [style=gn, scale=1] (17) at (-6, 1.75) {};
		\node [style=rn_phase] (18) at (-4.5, 3.75) {$\pi$};
		\node [style=none] (19) at (-4, 2.25) {$\overset{\substack{B3\\Bas1}}{=}$   };
		\node [style=none] (20) at (-2, 1) {};
		\node [style=none] (21) at (-1.5, 2.25) {$\overset{\substack{\ref{1iprf}\\Pic}}{=}$};
		\node [style=triangle] (22) at (-3.25, 1.75) {};
		\node [style=gn, scale=1] (23) at (-2, 2.25) {};
		\node [style=rn_phase] (24) at (-2, 2.75) {$\pi$};
		\node [style=gbox, scale=1] (25) at (-2.75, 3.5) {$ab$};
		\node [style=gn, scale=1] (26) at (-3.5, 2.25) {};
		\node [style=rn_phase] (27) at (-3.5, 2.75) {$\pi$};
		\node [style=none] (28) at (-3.5, 1) {};
		\node [style=triangle] (29) at (-2.25, 1.75) {};
		\node [style=rn] (30) at (-3.5, 1.25) {};
		\node [style=gbox, scale=1] (31) at (-2.75, 1.5) {$a$};
		\node [style=gbox, scale=1] (32) at (-0.25, 1.75) {$a$};
		\node [style=rn] (33) at (-1, 1.75) {};
		\node [style=gn, scale=1] (34) at (-0.25, 2.75) {};
		\node [style=gn, scale=1] (35) at (-0.25, 2.75) {};
		\node [style=none] (36) at (0.75, 1.25) {};
		\node [style=gn, scale=1] (37) at (-0.25, 2.75) {};
		\node [style=triangle] (38) at (-0.25, 2.25) {};
		\node [style=none] (39) at (0.75, 2.25) {$\overset{S1}{=}$};
		\node [style=none] (40) at (-1.25, 1.25) {};
		\node [style=gbox, scale=1] (41) at (-0.25, 3.5) {$\frac{1}{ab}$};
		\node [style=none] (42) at (3.25, 1.5) {};
		\node [style=gn, scale=1] (43) at (2.25, 3) {};
		\node [style=gn, scale=1] (44) at (2.25, 2) {};
		\node [style=gn, scale=1] (45) at (2.25, 3) {};
		\node [style=gbox, scale=1] (46) at (2.25, 1.5) {$a$};
		\node [style=gn, scale=1] (47) at (2.25, 3) {};
		\node [style=none] (48) at (1.75, 2.5) {};
		\node [style=gbox, scale=1] (49) at (2.25, 3.75) {$\frac{1}{ab}$};
		\node [style=none] (50) at (3.5, 2.25) {$\overset{\substack{Pcy\\S1}}{=}$ };
		\node [style=triangle] (51) at (2.25, 2.5) {};
		\node [style=rn] (52) at (1.75, 2.5) {};
		\node [style=gbox, scale=1] (53) at (1.5, 2) {$a$};
		\node [style=gbox, scale=1] (54) at (1.5, 1.5) {$\frac{1}{a}$};
		\node [style=none] (55) at (1.5, 1) {};
		\node [style=none] (56) at (4, 2.5) {};
		\node [style=gn, scale=1] (57) at (4.5, 1.5) {};
		\node [style=gn, scale=1] (58) at (4.5, 3) {};
		\node [style=none] (59) at (4, 1.25) {};
		\node [style=none] (60) at (6, 2.25) {$\overset{\substack{\ref{trianglehopflm}\\S3}}{=}$};
		\node [style=none] (61) at (5.5, 1.5) {};
		\node [style=rn] (62) at (4, 2.5) {};
		\node [style=gbox, scale=1] (63) at (4, 1.75) {$\frac{1}{a}$};
		\node [style=gn, scale=1] (64) at (4.5, 3) {};
		\node [style=gn, scale=1] (65) at (4.5, 2) {};
		\node [style=triangle] (66) at (4.5, 2.5) {};
		\node [style=gn, scale=1] (67) at (4.5, 3) {};
		\node [style=gbox, scale=1] (68) at (5.25, 2.25) {$\frac{1}{b}$};
		\node [style=triangle] (69) at (6.5, 2.25) {};
		\node [style=gbox, scale=1] (70) at (7.5, 2.25) {$\frac{1}{b}$};
		\node [style=gbox, scale=1] (71) at (6.5, 1.75) {$\frac{1}{a}$};
		\node [style=none] (72) at (6.5, 1.25) {};
		\node [style=none] (73) at (6.5, 2.5) {};
		\node [style=none, scale=1] (74) at (7, 3) {};
		\node [style=none] (75) at (7.5, 1.25) {};
		\node [style=rn_phase] (76) at (-6, -4) {$\pi$};
		\node [style=gn, scale=1] (77) at (-6, -1.25) {};
		\node [style=gn, scale=1] (78) at (-6, -3.25) {};
		\node [style=triangle] (79) at (-5.75, -1.75) {};
		\node [style=rn_phase] (80) at (-6, -2.75) {$\pi$};
		\node [style=none] (81) at (-4.5, -4.5) {};
		\node [style=none] (82) at (-4.5, -0.75) {};
		\node [style=triangle] (83) at (-5.75, -3.75) {};
		\node [style=none] (84) at (-6, -0.75) {};
		\node [style=triangle] (85) at (-4.75, -3.75) {};
		\node [style=triangle] (86) at (-4.75, -1.75) {};
		\node [style=rn_phase] (87) at (-4.5, -0.75) {$\pi$};
		\node [style=gbox, scale=1] (88) at (-5.25, -2) {$a$};
		\node [style=gn, scale=1] (89) at (-4.5, -1.25) {};
		\node [style=gbox, scale=1] (90) at (-5.25, -4) {$b$};
		\node [style=rn] (91) at (-6, -2.25) {};
		\node [style=rn_phase] (92) at (-6, -0.75) {$\pi$};
		\node [style=none] (93) at (-6, -4.5) {};
		\node [style=rn] (94) at (-4.5, -4.25) {};
		\node [style=gn, scale=1] (95) at (-4.5, -3.25) {};
		\node [style=gbox, scale=1] (96) at (-2.75, -3) {$b$};
		\node [style=gbox, scale=1] (97) at (-2.75, -1.5) {$a$};
		\node [style=gn, scale=1] (98) at (-2.75, -2) {};
		\node [style=none] (99) at (-3.25, -3.25) {};
		\node [style=gn, scale=1] (100) at (-2.75, -2) {};
		\node [style=gn, scale=1] (101) at (-2.75, -2) {};
		\node [style=triangle] (102) at (-2.75, -2.5) {};
		\node [style=rn_phase] (103) at (-3.25, -2.75) {$\pi$};
		\node [style=none] (104) at (-2.75, -3.75) {};
		\node [style=rn_phase] (105) at (-2.75, -3.5) {$\pi$};
		\node [style=gbox, scale=1] (106) at (-1, -1.5) {$a$};
		\node [style=gn, scale=1] (107) at (-1, -2.5) {};
		\node [style=gn, scale=1] (108) at (-1, -2.5) {};
		\node [style=gn, scale=1] (109) at (-1, -2.5) {};
		\node [style=none] (110) at (-1, -4) {};
		\node [style=none] (111) at (-1.5, -3.75) {};
		\node [style=none] (112) at (-2, -2.75) {$\overset{\substack{\ref{2eprf},\ref{1iprf},\\ Pic}}{=}$};
		\node [style=rn_phase] (113) at (-1, -2) {$\pi$};
		\node [style=dtriangle] (114) at (-1, -3) {};
		\node [style=gbox, scale=1] (115) at (-1, -3.5) {$\frac{1}{b}$};
		\node [style=gbox, scale=1] (116) at (0.75, -1.75) {$\frac{1}{a}$};
		\node [style=gn, scale=1] (117) at (0.75, -2.5) {};
		\node [style=none] (118) at (0.75, -4) {};
		\node [style=gbox, scale=1] (119) at (0.75, -3.5) {$\frac{1}{b}$};
		\node [style=none] (120) at (0.25, -3.75) {};
		\node [style=none] (121) at (-0.25, -2.75) {$\overset{\substack{\ref{1iprf}\\Pic}}{=}$};
		\node [style=dtriangle] (122) at (0.75, -3) {};
		\node [style=gn, scale=1] (123) at (0.75, -2.5) {};
		\node [style=gn, scale=1] (124) at (0.75, -2.5) {};
		\node [style=none, scale=1] (125) at (2.5, -2) {};
		\node [style=gbox, scale=1] (126) at (3, -2.75) {$\frac{1}{b}$};
		\node [style=none] (127) at (3, -3.75) {};
		\node [style=triangle] (128) at (2, -2.75) {};
		\node [style=gbox, scale=1] (129) at (2, -3.25) {$\frac{1}{a}$};
		\node [style=none] (130) at (2, -3.75) {};
		\node [style=none] (131) at (2, -2.5) {};
		\node [style=none] (132) at (1.5, -2.75) {$\overset{\substack{B3\\S3}}{=}$   };
		\node [style=rn_phase] (133) at (1.5, 3.5) {$\pi$};
		\node [style=gbox, scale=1] (134) at (1.5, 3) {${\scriptstyle ab}$};
		\node [style=rn_phase] (135) at (-1, 3.25) {$\pi$};
		\node [style=gbox, scale=1] (136) at (-1, 2.75) {${\scriptstyle ab}$};
		\node [style=rn_phase] (137) at (6.25, 3.5) {$\pi$};
		\node [style=gbox, scale=1] (138) at (6.25, 3) {${\scriptstyle ab}$};
		\node [style=rn_phase] (139) at (3.75, 3.5) {$\pi$};
		\node [style=gbox, scale=1] (140) at (3.75, 3) {${\scriptstyle ab}$};
		\node [style=none] (141) at (-4, -2.75) {$\overset{\substack{B3\\Bas1}}{=}$   };
		\node [style=gbox, scale=1] (142) at (0.25, -2.5) {$a$};
		\node [style=rn_phase] (143) at (0.25, -2) {$\pi$};
		\node [style=gbox, scale=1] (144) at (0.25, -1.5) {$b$};
		\node [style=rn_phase] (145) at (0.25, -1) {$\pi$};
		\node [style=gbox, scale=1] (146) at (-1.5, -2.5) {$b$};
		\node [style=rn_phase] (147) at (-1.5, -2) {$\pi$};
		\node [style=gbox, scale=1] (148) at (2, -1.75) {${\scriptstyle ab}$};
		\node [style=rn_phase] (149) at (2, -1.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.25] (1) to (11);
		\draw [bend right=45, looseness=0.75] (13) to (11);
		\draw [bend right=45, looseness=0.75] (3) to (13);
		\draw [bend right=15, looseness=0.75] (3) to (9);
		\draw [bend left=15, looseness=1.25] (13) to (5);
		\draw (4.center) to (0);
		\draw (10.center) to (17);
		\draw [bend right=15, looseness=1.25] (0) to (15);
		\draw [bend right=45, looseness=0.75] (2) to (15);
		\draw [bend right=45, looseness=0.75] (12) to (2);
		\draw [bend right=15, looseness=0.75] (12) to (17);
		\draw [bend left=15, looseness=1.25] (2) to (14);
		\draw (6) to (10.center);
		\draw (18) to (4.center);
		\draw [bend right=15, looseness=1.00] (13) to (8);
		\draw [bend right, looseness=1.00] (25) to (27);
		\draw (20.center) to (23);
		\draw (28.center) to (26);
		\draw [bend right=15, looseness=1.25] (23) to (29);
		\draw [bend right=45, looseness=0.75] (31) to (29);
		\draw [bend right=45, looseness=0.75] (22) to (31);
		\draw [bend right=15, looseness=0.75] (22) to (26);
		\draw [bend left=15, looseness=1.25] (31) to (30);
		\draw [bend left, looseness=1.00] (25) to (24);
		\draw (27) to (26);
		\draw (24) to (23);
		\draw [bend right=15, looseness=1.00] (36.center) to (34);
		\draw [bend left=15, looseness=1.00] (40.center) to (37);
		\draw (38) to (32);
		\draw (38) to (37);
		\draw [bend left=15, looseness=1.25] (32) to (33);
		\draw (41) to (35);
		\draw [bend right=15, looseness=1.00] (42.center) to (43);
		\draw [bend left=15, looseness=1.00] (48.center) to (45);
		\draw (51) to (44);
		\draw (51) to (45);
		\draw [bend left=15, looseness=1.25] (44) to (52);
		\draw (49) to (47);
		\draw (44) to (46);
		\draw (52) to (53);
		\draw (53) to (55.center);
		\draw [bend right=15, looseness=1.00] (61.center) to (58);
		\draw [bend left=15, looseness=1.00] (56.center) to (67);
		\draw (66) to (65);
		\draw (66) to (67);
		\draw [bend left=15, looseness=1.25] (65) to (62);
		\draw (65) to (57);
		\draw (62) to (63);
		\draw (63) to (59.center);
		\draw (71) to (72.center);
		\draw [bend right=45, looseness=0.75] (74.center) to (73.center);
		\draw (73.center) to (71);
		\draw [bend left=45, looseness=1.00] (74.center) to (70);
		\draw (70) to (75.center);
		\draw [bend right=15, looseness=1.25] (89) to (86);
		\draw [bend right=45, looseness=0.75] (88) to (86);
		\draw [bend right=45, looseness=0.75] (79) to (88);
		\draw [bend right=15, looseness=0.75] (79) to (77);
		\draw [bend left=15, looseness=1.25] (88) to (91);
		\draw (81.center) to (95);
		\draw (93.center) to (78);
		\draw [bend right=15, looseness=1.25] (95) to (85);
		\draw [bend right=45, looseness=0.75] (90) to (85);
		\draw [bend right=45, looseness=0.75] (83) to (90);
		\draw [bend right=15, looseness=0.75] (83) to (78);
		\draw [bend right=15, looseness=1.25] (90) to (94);
		\draw (92) to (93.center);
		\draw (87) to (81.center);
		\draw (102) to (101);
		\draw (97) to (100);
		\draw [bend right=45, looseness=0.75] (101) to (103);
		\draw (103) to (99.center);
		\draw (102) to (96);
		\draw (104.center) to (96);
		\draw (106) to (108);
		\draw [bend right=15, looseness=1.00] (109) to (111.center);
		\draw (109) to (110.center);
		\draw (116) to (117);
		\draw [bend right=15, looseness=1.00] (123) to (120.center);
		\draw (123) to (118.center);
		\draw (129) to (130.center);
		\draw [bend right=45, looseness=0.75] (125.center) to (131.center);
		\draw (131.center) to (129);
		\draw [bend left=45, looseness=1.00] (125.center) to (126);
		\draw (126) to (127.center);
		\draw (133) to (134);
		\draw (135) to (136);
		\draw (137) to (138);
		\draw (139) to (140);
		\draw (143) to (142);
		\draw (145) to (144);
		\draw (147) to (146);
		\draw (149) to (148);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/piredonpairpidmdm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1.25) {$\cdots$};
		\node [style=none] (1) at (-3, 1.5) {};
		\node [style=triangle] (2) at (-1.75, 0) {};
		\node [style=rn] (3) at (-3, -0.75) {};
		\node [style=gbox, scale=1] (4) at (-1.25, -0.25) {$a$};
		\node [style=none] (5) at (-4, 1.5) {};
		\node [style=none] (6) at (-0.5, -1) {};
		\node [style=none] (7) at (-3, -1.25) {$j_s$};
		\node [style=none] (8) at (-1.25, 1.25) {$\cdots$};
		\node [style=rn_phase] (9) at (-3, 1.5) {$\pi$};
		\node [style=none] (10) at (-1.25, -1) {$\cdots$};
		\node [style=triangle] (11) at (-2.75, 0) {};
		\node [style=none] (12) at (-2.5, 1.25) {$\cdots$};
		\node [style=none] (13) at (-2.5, -1) {$\cdots$};
		\node [style=none] (14) at (-3.5, -1) {$\cdots$};
		\node [style=none] (15) at (-0.5, 1.5) {};
		\node [style=gn, scale=1] (16) at (-0.5, 0.5) {};
		\node [style=rn_phase] (17) at (-4, 1.5) {$\pi$};
		\node [style=none] (18) at (-0.5, -1.25) {$0$};
		\node [style=gn, scale=1] (19) at (-3, 0.5) {};
		\node [style=triangle] (20) at (-3.5, 0) {};
		\node [style=rn_phase] (21) at (-2, 1.5) {$\pi$};
		\node [style=none] (22) at (-5, -1.25) {${\scriptstyle m-1}$};
		\node [style=none] (23) at (-2, -1) {};
		\node [style=none] (24) at (-3, -1) {};
		\node [style=none] (25) at (-2, -1.25) {$j_1$};
		\node [style=rn] (26) at (-2, -0.75) {};
		\node [style=triangle] (27) at (-0.75, 0) {};
		\node [style=gn, scale=1] (28) at (-2, 0.5) {};
		\node [style=none] (29) at (0, 0) {$=$};
		\node [style=none] (30) at (-2, 1.5) {};
		\node [style=none] (31) at (-4, -1) {};
		\node [style=gn, scale=1] (32) at (-4, 0.5) {};
		\node [style=rn_phase] (33) at (-0.5, 1.5) {$\pi$};
		\node [style=none] (34) at (3.5, -1) {};
		\node [style=rn_phase] (35) at (2.5, 1) {$\pi$};
		\node [style=none] (36) at (1, 0) {$\cdots$};
		\node [style=rn_phase] (37) at (0.5, 1) {$\pi$};
		\node [style=none] (38) at (0.5, 1) {};
		\node [style=none] (39) at (2, 0) {$\cdots$};
		\node [style=none] (40) at (0.5, -1) {};
		\node [style=none] (41) at (3, 0) {$\cdots$};
		\node [style=none] (42) at (1.5, -1) {};
		\node [style=none] (43) at (0.5, -1.25) {${\scriptstyle m-1}$};
		\node [style=none] (44) at (2.5, -1.25) {$j_1$};
		\node [style=none] (45) at (1.5, -1.25) {$j_s$};
		\node [style=none] (46) at (3.5, 1) {};
		\node [style=none] (47) at (2.5, -1) {};
		\node [style=rn_phase] (48) at (3.5, 1) {$\pi$};
		\node [style=none] (49) at (3.5, -1.25) {$0$};
		\node [style=none] (50) at (2.5, 1) {};
		\node [style=rn_phase] (51) at (1.5, 1) {$\pi$};
		\node [style=none] (52) at (1.5, 1) {};
		\node [style=none] (53) at (-4.5, 1.25) {$\cdots$};
		\node [style=none] (54) at (-5, -1) {};
		\node [style=rn_phase] (55) at (-5, 1.5) {$\pi$};
		\node [style=none] (56) at (-5, 1.5) {};
		\node [style=triangle] (57) at (-4.75, 0) {};
		\node [style=gn, scale=1] (58) at (-5, 0.5) {};
		\node [style=none] (59) at (-4, -1.25) {$k$};
		\node [style=rn_phase] (60) at (-4, 1) {$\pi$};
		\node [style=rn_phase] (61) at (-4, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.25] (16) to (27);
		\draw [bend right=45, looseness=0.75] (4) to (27);
		\draw [bend right=45, looseness=0.75] (2) to (4);
		\draw [bend right=15, looseness=0.75] (2) to (28);
		\draw [bend left=15, looseness=1.00] (19) to (11);
		\draw [bend left=45, looseness=0.50] (4) to (11);
		\draw [bend left=15, looseness=1.25] (4) to (26);
		\draw [bend left=45, looseness=0.75] (32) to (20);
		\draw [bend right=45, looseness=0.50] (20) to (4);
		\draw [bend right=15, looseness=0.75] (3) to (4);
		\draw (5.center) to (31.center);
		\draw (1.center) to (24.center);
		\draw (30.center) to (23.center);
		\draw (15.center) to (6.center);
		\draw (38.center) to (40.center);
		\draw (52.center) to (42.center);
		\draw (50.center) to (47.center);
		\draw (46.center) to (34.center);
		\draw [bend left, looseness=0.75] (58) to (57);
		\draw (56.center) to (54.center);
		\draw [bend left=75, looseness=0.25] (4) to (57);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pitopaddpipaircommut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-3.5, 1.25) {};
		\node [style=none] (1) at (-3, -1.5) {};
		\node [style=gn, scale=1] (2) at (-3, 1.25) {};
		\node [style=trigmc] (3) at (-1.5, -1) {$b$};
		\node [style=none] (4) at (-2.5, 1.75) {};
		\node [style=none] (5) at (-3, 2) {};
		\node [style=rn] (6) at (-3.5, 0.5) {};
		\node [style=gn, scale=1] (7) at (-2.5, -0.5) {};
		\node [style=gn, scale=1] (8) at (-3.5, -0.5) {};
		\node [style=rn_phase] (9) at (-4.5, 0) {$\pi$};
		\node [style=gn, scale=1] (10) at (-4.5, -0.5) {};
		\node [style=rn] (11) at (-1, -1.25) {};
		\node [style=none] (12) at (-3.5, -1.5) {};
		\node [style=none] (13) at (-4.5, 1.75) {};
		\node [style=none] (14) at (-3, 1.75) {};
		\node [style=none] (15) at (0, 0) {=};
		\node [style=gn, scale=1] (16) at (-4.5, 1.25) {};
		\node [style=none] (17) at (-2.5, -1.5) {};
		\node [style=gn, scale=1] (18) at (-3, -0.5) {};
		\node [style=rn_phase] (19) at (-4.5, -1) {$\pi$};
		\node [style=none] (20) at (-4.5, -1.5) {};
		\node [style=trigmc] (21) at (-4, 0.75) {$a$};
		\node [style=none] (22) at (-4, 1.75) {$\cdots$};
		\node [style=gn, scale=1] (23) at (-2.5, 1.25) {};
		\node [style=none] (24) at (-5, 2) {};
		\node [style=none] (25) at (-3.5, 1.75) {};
		\node [style=none] (26) at (-2, -1.5) {};
		\node [style=none] (27) at (-2, 1.75) {};
		\node [style=gn, scale=1] (28) at (-2, -0.5) {};
		\node [style=gn, scale=1] (29) at (-2, 1.25) {};
		\node [style=none] (30) at (-1, -1.5) {};
		\node [style=none] (31) at (-1, 1.75) {};
		\node [style=gn, scale=1] (32) at (-1, -0.5) {};
		\node [style=gn, scale=1] (33) at (-1, 1.25) {};
		\node [style=none] (34) at (-0.5, -1.5) {};
		\node [style=none] (35) at (-0.5, 1.75) {};
		\node [style=gn, scale=1] (36) at (-0.5, -0.5) {};
		\node [style=gn, scale=1] (37) at (-0.5, 1.25) {};
		\node [style=none] (38) at (-5, -1.5) {};
		\node [style=none] (39) at (-5, 1.75) {};
		\node [style=gn, scale=1] (40) at (-5, -0.5) {};
		\node [style=gn, scale=1] (41) at (-5, 1.25) {};
		\node [style=rn] (42) at (-4.5, 0.5) {};
		\node [style=rn] (43) at (-2, -1.25) {};
		\node [style=none] (44) at (-2.5, 2) {};
		\node [style=none] (45) at (-0.5, 2) {};
		\node [style=none] (46) at (-2.25, 1.75) {$\cdots$};
		\node [style=none] (47) at (-1.5, 1.75) {$\cdots$};
		\node [style=none] (48) at (-0.75, 1.75) {$\cdots$};
		\node [style=none] (49) at (-4.75, 1.75) {$\cdots$};
		\node [style=none] (50) at (-3.25, 1.75) {$\cdots$};
		\node [style=rn_phase] (51) at (-5, 1.75) {$\pi$};
		\node [style=rn_phase] (52) at (-4.5, 1.75) {$\pi$};
		\node [style=rn_phase] (53) at (-3.5, 1.75) {$\pi$};
		\node [style=rn_phase] (54) at (-3, 1.75) {$\pi$};
		\node [style=rn_phase] (55) at (-2.5, 1.75) {$\pi$};
		\node [style=rn_phase] (56) at (-2, 1.75) {$\pi$};
		\node [style=rn_phase] (57) at (-1, 1.75) {$\pi$};
		\node [style=rn_phase] (58) at (-0.5, 1.75) {$\pi$};
		\node [style=none] (59) at (-2, -1.75) {$i_t$};
		\node [style=none] (60) at (-3.5, -1.75) {$j_1$};
		\node [style=none] (61) at (-4.5, -1.75) {$j_s$};
		\node [style=none] (62) at (-0.5, -1.75) {$1$};
		\node [style=none] (63) at (-1, -1.75) {$i_1$};
		\node [style=rn_phase] (64) at (-3.5, -1.25) {$\pi$};
		\node [style=rn_phase] (65) at (-3.5, 0) {$\pi$};
		\node [style=gn, scale=1] (66) at (3.5, -0.25) {};
		\node [style=none] (67) at (2.5, 2) {};
		\node [style=rn_phase] (68) at (2, 1.75) {$\pi$};
		\node [style=none] (69) at (3.75, 1.75) {$\cdots$};
		\node [style=none] (70) at (2.5, 1.75) {};
		\node [style=trigmc] (71) at (1.5, 0.75) {${\scriptstyle ab}$};
		\node [style=rn_phase] (72) at (2.5, 1.75) {$\pi$};
		\node [style=none] (73) at (0.5, 2) {};
		\node [style=gn, scale=1] (74) at (4.5, -0.25) {};
		\node [style=rn_phase] (75) at (3, 1.75) {$\pi$};
		\node [style=none] (76) at (4, -1.75) {$i_1$};
		\node [style=none] (77) at (4, -1.5) {};
		\node [style=gn, scale=1] (78) at (2, 1.25) {};
		\node [style=none] (79) at (2, 1.75) {};
		\node [style=rn] (80) at (1, 0.25) {};
		\node [style=none] (81) at (3.5, 1.75) {};
		\node [style=none] (82) at (3, 1.75) {};
		\node [style=rn_phase] (83) at (4.5, 1.75) {$\pi$};
		\node [style=none] (84) at (4.5, 2) {};
		\node [style=none] (85) at (3.5, -1.75) {$i_t$};
		\node [style=gn, scale=1] (86) at (4, 1.25) {};
		\node [style=none] (87) at (2, -1.5) {};
		\node [style=gn, scale=1] (88) at (1, 1.25) {};
		\node [style=none] (89) at (1, -1.75) {$j_s$};
		\node [style=gn, scale=1] (90) at (2, -0.25) {};
		\node [style=none] (91) at (4, 1.75) {};
		\node [style=gn, scale=1] (92) at (1, -0.25) {};
		\node [style=gn, scale=1] (93) at (2.5, 1.25) {};
		\node [style=none] (94) at (2.5, -1.5) {};
		\node [style=gn, scale=1] (95) at (2.5, -0.25) {};
		\node [style=gn, scale=1] (96) at (3, -0.25) {};
		\node [style=none] (97) at (4.25, 1.75) {$\cdots$};
		\node [style=rn_phase] (98) at (4, 1.75) {$\pi$};
		\node [style=none] (99) at (4.5, -1.75) {$1$};
		\node [style=none] (100) at (3.25, 1.75) {$\cdots$};
		\node [style=none] (101) at (1.5, 1.75) {$\cdots$};
		\node [style=none] (102) at (1, -1.5) {};
		\node [style=rn] (103) at (2, -1.25) {};
		\node [style=trigmc] (104) at (1.5, -1) {$a$};
		\node [style=gn, scale=1] (105) at (3, 1.25) {};
		\node [style=gn, scale=1] (106) at (4.5, 1.25) {};
		\node [style=gn, scale=1] (107) at (3.5, 1.25) {};
		\node [style=gn, scale=1] (108) at (0.5, 1.25) {};
		\node [style=rn_phase] (109) at (1, 1.75) {$\pi$};
		\node [style=none] (110) at (3.5, -1.5) {};
		\node [style=rn_phase] (111) at (3.5, 1.75) {$\pi$};
		\node [style=gn, scale=1] (112) at (4, -0.25) {};
		\node [style=gn, scale=1] (113) at (0.5, -0.25) {};
		\node [style=none] (114) at (0.75, 1.75) {$\cdots$};
		\node [style=none] (115) at (3, 2) {};
		\node [style=none] (116) at (0.5, 1.75) {};
		\node [style=none] (117) at (2, -1.75) {$j_1$};
		\node [style=rn] (118) at (1, -1.25) {};
		\node [style=none] (119) at (1, 1.75) {};
		\node [style=rn] (120) at (2, 0.25) {};
		\node [style=none] (121) at (2.25, 1.75) {$\cdots$};
		\node [style=none] (122) at (0.5, -1.5) {};
		\node [style=none] (123) at (4.5, 1.75) {};
		\node [style=rn_phase] (124) at (0.5, 1.75) {$\pi$};
		\node [style=none] (125) at (4.5, -1.5) {};
		\node [style=none] (126) at (3, -1.5) {};
		\node [style=none] (127) at (0.5, -1.75) {${\scriptstyle m+n}$};
		\node [style=none] (128) at (-5, -1.75) {${\scriptstyle m+n}$};
		\node [style=rn] (129) at (3.5, 0.25) {};
		\node [style=rn] (130) at (4, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (20.center);
		\draw (25.center) to (12.center);
		\draw (4.center) to (17.center);
		\draw (16) to (21);
		\draw (21) to (0);
		\draw [bend right=15, looseness=0.75] (21) to (23);
		\draw [bend right=45, looseness=1.25] (21) to (6);
		\draw (14.center) to (1.center);
		\draw (2) to (21);
		\draw [style=braceedge] (24.center) to node[wire label, inner sep=5 pt]{$m$} (5.center);
		\draw [bend right=15, looseness=1.00] (10) to (3);
		\draw [bend left=15, looseness=1.00] (3) to (8);
		\draw [bend left=15, looseness=1.00] (3) to (7);
		\draw [bend right=45, looseness=0.75] (3) to (11);
		\draw [bend right=15, looseness=1.00] (18) to (3);
		\draw (27.center) to (26.center);
		\draw (31.center) to (30.center);
		\draw (35.center) to (34.center);
		\draw (39.center) to (38.center);
		\draw [bend left=60, looseness=1.00] (21) to (42);
		\draw [bend right=15, looseness=1.50] (43) to (3);
		\draw [style=braceedge] (44.center) to node[wire label, inner sep=5 pt]{$n$} (45.center);
		\draw [bend right=15, looseness=1.00] (41) to (21);
		\draw [bend right=15, looseness=1.00] (21) to (29);
		\draw [bend right=15, looseness=1.00] (21) to (33);
		\draw [bend right=15, looseness=1.00] (21) to (37);
		\draw [bend right=15, looseness=1.00] (40) to (3);
		\draw (3) to (32);
		\draw (28) to (3);
		\draw [bend right=15, looseness=1.25] (3) to (36);
		\draw (119.center) to (102.center);
		\draw (79.center) to (87.center);
		\draw (82.center) to (126.center);
		\draw (88) to (71);
		\draw (71) to (78);
		\draw [bend right=15, looseness=0.75] (71) to (105);
		\draw [bend right, looseness=1.00] (71) to (120);
		\draw (70.center) to (94.center);
		\draw (93) to (71);
		\draw [style=braceedge] (73.center) to node[wire label, inner sep=5 pt]{$m$} (67.center);
		\draw [bend right=15, looseness=1.00] (92) to (104);
		\draw (104) to (90);
		\draw [bend right=15, looseness=1.00] (104) to (96);
		\draw [bend right=45, looseness=0.75] (104) to (103);
		\draw (95) to (104);
		\draw (81.center) to (110.center);
		\draw (91.center) to (77.center);
		\draw (123.center) to (125.center);
		\draw (116.center) to (122.center);
		\draw [bend left=45, looseness=0.50] (71) to (80);
		\draw [bend right=15, looseness=1.50] (118) to (104);
		\draw [style=braceedge] (115.center) to node[wire label, inner sep=5 pt]{$n$} (84.center);
		\draw [bend right=15, looseness=1.00] (108) to (71);
		\draw [bend right=15, looseness=1.00] (71) to (107);
		\draw [bend right=15, looseness=1.00] (71) to (86);
		\draw [bend right=15, looseness=1.00] (71) to (106);
		\draw [bend right=15, looseness=1.00] (113) to (104);
		\draw [bend right=15, looseness=1.00] (104) to (112);
		\draw [bend left=15, looseness=1.00] (66) to (104);
		\draw [bend right=15, looseness=1.00] (104) to (74);
		\draw [bend left=15, looseness=1.00] (129) to (71);
		\draw (71) to (130);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pitopaddpipaircommutprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-5.75, 2.75) {};
		\node [style=none] (1) at (-6.75, 5.25) {};
		\node [style=rn_phase] (2) at (-7.25, 5) {$\pi$};
		\node [style=none] (3) at (-4.5, 5) {$\cdots$};
		\node [style=none] (4) at (-6.75, 5) {};
		\node [style=trigmc] (5) at (-7.75, 4) {$a$};
		\node [style=rn_phase] (6) at (-6.75, 5) {$\pi$};
		\node [style=none] (7) at (-8.75, 5.25) {};
		\node [style=gn, scale=1] (8) at (-4.25, 2.75) {};
		\node [style=rn_phase] (9) at (-6.25, 5) {$\pi$};
		\node [style=none] (10) at (-4.75, 1.5) {$i_1$};
		\node [style=none] (11) at (-4.75, 1.75) {};
		\node [style=gn, scale=1] (12) at (-7.25, 4.5) {};
		\node [style=none] (13) at (-7.25, 5) {};
		\node [style=rn] (14) at (-8.25, 3.75) {};
		\node [style=none] (15) at (-5.75, 5) {};
		\node [style=none] (16) at (-6.25, 5) {};
		\node [style=rn_phase] (17) at (-8.25, 3.25) {$\pi$};
		\node [style=rn_phase] (18) at (-4.25, 5) {$\pi$};
		\node [style=none] (19) at (-4.25, 5.25) {};
		\node [style=none] (20) at (-5.75, 1.5) {$i_t$};
		\node [style=gn, scale=1] (21) at (-4.75, 4.5) {};
		\node [style=none] (22) at (-7.25, 1.75) {};
		\node [style=gn, scale=1] (23) at (-8.25, 4.5) {};
		\node [style=none] (24) at (-8.25, 1.5) {$j_s$};
		\node [style=gn, scale=1] (25) at (-7.25, 2.75) {};
		\node [style=none] (26) at (-4.75, 5) {};
		\node [style=rn_phase] (27) at (-7.25, 3.25) {$\pi$};
		\node [style=gn, scale=1] (28) at (-8.25, 2.75) {};
		\node [style=gn, scale=1] (29) at (-6.75, 4.5) {};
		\node [style=none] (30) at (-6.75, 1.75) {};
		\node [style=rn_phase] (31) at (-8.25, 2.25) {$\pi$};
		\node [style=gn, scale=1] (32) at (-6.75, 2.75) {};
		\node [style=gn, scale=1] (33) at (-6.25, 2.75) {};
		\node [style=none] (34) at (-5.25, 5) {$\cdots$};
		\node [style=rn_phase] (35) at (-4.75, 5) {$\pi$};
		\node [style=none] (36) at (-4.25, 1.5) {$1$};
		\node [style=none] (37) at (-6, 5) {$\cdots$};
		\node [style=none] (38) at (-8.75, 1.5) {${\scriptstyle m+n}$};
		\node [style=none] (39) at (-7.75, 5) {$\cdots$};
		\node [style=none] (40) at (-8.25, 1.75) {};
		\node [style=rn] (41) at (-4.75, 2) {};
		\node [style=trigmc] (42) at (-5.25, 2.25) {$b$};
		\node [style=gn, scale=1] (43) at (-6.25, 4.5) {};
		\node [style=gn, scale=1] (44) at (-4.25, 4.5) {};
		\node [style=gn, scale=1] (45) at (-5.75, 4.5) {};
		\node [style=gn, scale=1] (46) at (-8.75, 4.5) {};
		\node [style=rn_phase] (47) at (-8.25, 5) {$\pi$};
		\node [style=none] (48) at (-5.75, 1.75) {};
		\node [style=rn_phase] (49) at (-5.75, 5) {$\pi$};
		\node [style=gn, scale=1] (50) at (-4.75, 2.75) {};
		\node [style=gn, scale=1] (51) at (-8.75, 2.75) {};
		\node [style=none] (52) at (-8.5, 5) {$\cdots$};
		\node [style=none] (53) at (-6.25, 5.25) {};
		\node [style=none] (54) at (-8.75, 5) {};
		\node [style=none] (55) at (-7.25, 1.5) {$j_1$};
		\node [style=rn] (56) at (-5.75, 2) {};
		\node [style=none] (57) at (-8.25, 5) {};
		\node [style=rn] (58) at (-7.25, 3.75) {};
		\node [style=none] (59) at (-7, 5) {$\cdots$};
		\node [style=none] (60) at (-8.75, 1.75) {};
		\node [style=none] (61) at (-4.25, 5) {};
		\node [style=rn_phase] (62) at (-8.75, 5) {$\pi$};
		\node [style=rn_phase] (63) at (-7.25, 2) {$\pi$};
		\node [style=none] (64) at (-4.25, 1.75) {};
		\node [style=none] (65) at (-6.25, 1.75) {};
		\node [style=none] (66) at (0, 5) {$\cdots$};
		\node [style=none] (67) at (-1.5, 5.25) {};
		\node [style=gn, scale=1] (68) at (-2, 2.75) {};
		\node [style=none] (69) at (-3.5, 1.75) {};
		\node [style=rn_phase] (70) at (-3.5, 2.5) {$\pi$};
		\node [style=rn_phase] (71) at (-0.5, 5) {$\pi$};
		\node [style=rn_phase] (72) at (-2, 2) {$\pi$};
		\node [style=none] (73) at (-2, 1.75) {};
		\node [style=none] (74) at (-3.5, 2.5) {};
		\node [style=none] (75) at (-1, 2.75) {};
		\node [style=none] (76) at (-1.5, 1.75) {};
		\node [style=none] (77) at (-2, 1.5) {$j_1$};
		\node [style=none] (78) at (1, 2.5) {};
		\node [style=none] (79) at (-1, 1.75) {};
		\node [style=gn, scale=1] (80) at (0.5, 2.75) {};
		\node [style=none] (81) at (-0.5, 1.5) {$i_t$};
		\node [style=none] (82) at (0.75, 5) {$\cdots$};
		\node [style=none] (83) at (0.5, 1.75) {};
		\node [style=none] (84) at (1, 1.5) {$1$};
		\node [style=rn] (85) at (-0.5, 2) {};
		\node [style=none] (86) at (-1.75, 5) {$\cdots$};
		\node [style=none] (87) at (-1.5, 2.75) {};
		\node [style=rn_phase] (88) at (-1.5, 2.75) {$\pi$};
		\node [style=none] (89) at (-3.5, 1.5) {${\scriptstyle m+n}$};
		\node [style=none] (90) at (-3, 1.75) {};
		\node [style=none] (91) at (0.5, 5) {};
		\node [style=trigmc] (92) at (0, 2.25) {$b$};
		\node [style=none] (93) at (-0.5, 1.75) {};
		\node [style=gn, scale=1] (94) at (-3, 2.75) {};
		\node [style=rn_phase] (95) at (0.5, 5) {$\pi$};
		\node [style=gn, scale=1] (96) at (-0.5, 2.75) {};
		\node [style=none] (97) at (1, 5.25) {};
		\node [style=none] (98) at (0.5, 1.5) {$i_1$};
		\node [style=rn_phase] (99) at (1, 2.5) {$\pi$};
		\node [style=none] (100) at (-3, 3.25) {};
		\node [style=none] (101) at (-3, 1.5) {$j_s$};
		\node [style=rn_phase] (102) at (-1, 2.75) {$\pi$};
		\node [style=rn] (103) at (0.5, 2) {};
		\node [style=none] (104) at (-3.25, 5) {$\cdots$};
		\node [style=none] (105) at (-0.75, 5) {$\cdots$};
		\node [style=none] (106) at (-3.5, 5.25) {};
		\node [style=none] (107) at (-0.5, 5) {};
		\node [style=none] (108) at (1, 1.75) {};
		\node [style=none] (109) at (-2.5, 5) {$\cdots$};
		\node [style=rn_phase] (110) at (-3, 2.25) {$\pi$};
		\node [style=none] (111) at (-1, 5.25) {};
		\node [style=none] (112) at (-2, 3.25) {};
		\node [style=gbox, scale=1] (113) at (-2.5, 3.75) {$a$};
		\node [style=none] (114) at (6, 5) {$\cdots$};
		\node [style=rn_phase] (115) at (2.25, 2.25) {$\pi$};
		\node [style=none] (116) at (2.25, 1.5) {$j_s$};
		\node [style=none] (117) at (3.5, 5) {$\cdots$};
		\node [style=rn_phase] (118) at (1.75, 2.5) {$\pi$};
		\node [style=none] (119) at (6.25, 5.25) {};
		\node [style=none] (120) at (6.25, 1.75) {};
		\node [style=none] (121) at (4.75, 1.75) {};
		\node [style=none] (122) at (5.75, 2.25) {};
		\node [style=none] (123) at (4.25, 5.25) {};
		\node [style=none] (124) at (3.75, 2.25) {};
		\node [style=rn_phase] (125) at (4.25, 2.25) {$\pi$};
		\node [style=none] (126) at (2.75, 5) {$\cdots$};
		\node [style=rn_phase] (127) at (4.75, 2) {$\pi$};
		\node [style=none] (128) at (4.5, 5) {$\cdots$};
		\node [style=none] (129) at (1.75, 1.75) {};
		\node [style=rn_phase] (130) at (3.25, 2.25) {$\pi$};
		\node [style=none] (131) at (3.25, 1.75) {};
		\node [style=gbox, scale=1] (132) at (2.75, 3.75) {$a$};
		\node [style=none] (133) at (2.25, 3.5) {};
		\node [style=rn_phase] (134) at (5.75, 2) {$\pi$};
		\node [style=none] (135) at (4.75, 1.5) {$i_t$};
		\node [style=none] (136) at (1.75, 5.25) {};
		\node [style=none] (137) at (5.75, 1.5) {$i_1$};
		\node [style=rn_phase] (138) at (6.25, 2.5) {$\pi$};
		\node [style=none] (139) at (1.75, 2.5) {};
		\node [style=none] (140) at (5.25, 5) {$\cdots$};
		\node [style=none] (141) at (3.75, 1.75) {};
		\node [style=none] (142) at (6.25, 1.5) {$1$};
		\node [style=none] (143) at (3.25, 1.5) {$j_1$};
		\node [style=rn_phase] (144) at (3.75, 2.25) {$\pi$};
		\node [style=none] (145) at (4.25, 1.75) {};
		\node [style=none] (146) at (6.25, 2.5) {};
		\node [style=none] (147) at (5.75, 1.75) {};
		\node [style=none] (148) at (2.25, 1.75) {};
		\node [style=none] (149) at (4.25, 2.25) {};
		\node [style=none] (150) at (4.75, 2.25) {};
		\node [style=none] (151) at (2, 5) {$\cdots$};
		\node [style=none] (152) at (3.75, 5.25) {};
		\node [style=none] (153) at (3.25, 3.5) {};
		\node [style=none] (154) at (1.75, 1.5) {${\scriptstyle m+n}$};
		\node [style=gbox, scale=1] (155) at (5.25, 2.5) {$b$};
		\node [style=triangle] (156) at (4.25, 3) {};
		\node [style=none] (157) at (4.25, 3.25) {};
		\node [style=none] (158) at (-4, 0.25) {};
		\node [style=rn_phase] (159) at (-7.5, -0.75) {$\pi$};
		\node [style=none] (160) at (-4, -3) {};
		\node [style=none] (161) at (-4, -2.5) {};
		\node [style=none] (162) at (-7, -2.25) {};
		\node [style=none] (163) at (-8.25, 0) {$\cdots$};
		\node [style=none] (164) at (-8, -2.25) {};
		\node [style=none] (165) at (-7, -2.5) {};
		\node [style=none] (166) at (-4.5, -3.25) {$i_1$};
		\node [style=none] (167) at (-4.5, -3) {};
		\node [style=rn_phase] (168) at (-5, -1.75) {$\pi$};
		\node [style=none] (169) at (-8.5, 0.25) {};
		\node [style=none] (170) at (-8, -2.75) {$j_s$};
		\node [style=none] (171) at (-6.5, -3) {};
		\node [style=none] (172) at (-5.75, 0) {$\cdots$};
		\node [style=rn_phase] (173) at (-6, -2.5) {$\pi$};
		\node [style=gn, scale=1] (174) at (-5, -2.25) {};
		\node [style=none] (175) at (-5.5, -3.25) {$i_t$};
		\node [style=none] (176) at (-6.75, 0) {$\cdots$};
		\node [style=none] (177) at (-5.5, -2.5) {};
		\node [style=rn_phase] (178) at (-4, -2.5) {$\pi$};
		\node [style=none] (179) at (-4, -3.25) {$1$};
		\node [style=none] (180) at (-4.25, 0) {$\cdots$};
		\node [style=none] (181) at (-8.5, -2.5) {};
		\node [style=none] (182) at (-4.5, -2.5) {};
		\node [style=none] (183) at (-7.5, 0) {$\cdots$};
		\node [style=none] (184) at (-8.5, -2.75) {${\scriptstyle m+n}$};
		\node [style=rn_phase] (185) at (-8.5, -2) {$\pi$};
		\node [style=rn_phase] (186) at (-6.5, -2.5) {$\pi$};
		\node [style=none] (187) at (-7, -2.75) {$j_1$};
		\node [style=none] (188) at (-6.5, 0.25) {};
		\node [style=none] (189) at (-8.5, -2) {};
		\node [style=none] (190) at (-6, -2.5) {};
		\node [style=none] (191) at (-6.5, -2.5) {};
		\node [style=none] (192) at (-8, -2.5) {};
		\node [style=none] (193) at (-5, 0) {$\cdots$};
		\node [style=none] (194) at (-5.5, -3) {};
		\node [style=none] (195) at (-6, 0.25) {};
		\node [style=none] (196) at (-9, -0.75) {$\overset{Pic}{=}$};
		\node [style=none] (197) at (-6, -3) {};
		\node [style=gbox, scale=1] (198) at (-7.5, -0.25) {$a$};
		\node [style=gn, scale=1] (199) at (-7.5, -1.25) {};
		\node [style=gbox, scale=1] (200) at (-5, -1.25) {$b$};
		\node [style=dtriangle] (201) at (-7.5, -1.75) {};
		\node [style=none] (202) at (-7.5, -2) {};
		\node [style=none] (203) at (-1.25, -1.5) {};
		\node [style=none] (204) at (0.25, -2.25) {};
		\node [style=none] (205) at (-2.5, 0) {$\cdots$};
		\node [style=none] (206) at (-0.25, -2.25) {};
		\node [style=rn_phase] (207) at (-0.75, -1.75) {$\pi$};
		\node [style=none] (208) at (-2.75, -1.25) {};
		\node [style=none] (209) at (1.25, -2.5) {$i_1$};
		\node [style=none] (210) at (-2.75, 0.25) {};
		\node [style=none] (211) at (-0.25, -1.75) {};
		\node [style=none] (212) at (-0.75, 0.25) {};
		\node [style=gbox, scale=1] (213) at (0.75, -1.5) {${\scriptstyle \frac{1}{b}}$};
		\node [style=rn_phase] (214) at (-2.75, -1.25) {$\pi$};
		\node [style=none] (215) at (1.25, -1.75) {};
		\node [style=none] (216) at (0.25, -1.75) {};
		\node [style=none] (217) at (1.75, -1.75) {};
		\node [style=rn_phase] (218) at (1.75, -1.75) {$\pi$};
		\node [style=none] (219) at (-0.5, -1.25) {};
		\node [style=none] (220) at (1.75, 0.25) {};
		\node [style=none] (221) at (1.75, -2.5) {$1$};
		\node [style=none] (222) at (-1.75, 0) {$\cdots$};
		\node [style=none] (223) at (-0.75, -2.25) {};
		\node [style=none] (224) at (-1, 0) {$\cdots$};
		\node [style=none] (225) at (-0.25, 0.25) {};
		\node [style=gbox, scale=1] (226) at (-1.75, -0.5) {${\scriptstyle \frac{1}{a}}$};
		\node [style=rn_phase] (227) at (-0.25, -1.75) {$\pi$};
		\node [style=none] (228) at (-2.25, -1.5) {};
		\node [style=none] (229) at (1.75, -2.25) {};
		\node [style=none] (230) at (0.25, -2.5) {$i_t$};
		\node [style=none] (231) at (-1.25, -2) {$j_1$};
		\node [style=none] (232) at (-2.25, -2) {$j_s$};
		\node [style=dtriangle] (233) at (-0.5, -1) {};
		\node [style=none] (234) at (-2.75, -2) {${\scriptstyle m+n}$};
		\node [style=none] (235) at (-3.25, -0.75) {$\overset{\substack{\ref{1iprf}\\Pic}}{=}$};
		\node [style=none] (236) at (0.75, 0) {$\cdots$};
		\node [style=none] (237) at (-1.25, -1.75) {};
		\node [style=none] (238) at (1.5, 0) {$\cdots$};
		\node [style=none] (239) at (1.25, -2.25) {};
		\node [style=none] (240) at (-2.25, -1.75) {};
		\node [style=none] (241) at (-0.75, -1.75) {};
		\node [style=none] (242) at (0, 0) {$\cdots$};
		\node [style=none] (243) at (-2.75, -1.75) {};
		\node [style=none] (244) at (-3.75, 3.5) {$\overset{\substack{B3\\Bas1}}{=}$   };
		\node [style=none] (245) at (1.5, 3.5) {$\overset{\substack{B3\\Bas1}}{=}$   };
		\node [style=gbox, scale=1] (246) at (1, -1) {$a$};
		\node [style=gbox, scale=1] (247) at (0.5, -1) {$b$};
		\node [style=rn_phase] (248) at (0.5, -0.5) {$\pi$};
		\node [style=rn_phase] (249) at (1, -0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57.center) to (40.center);
		\draw (13.center) to (22.center);
		\draw (16.center) to (65.center);
		\draw (23) to (5);
		\draw (5) to (12);
		\draw [bend right=15, looseness=0.75] (5) to (43);
		\draw [bend right=45, looseness=1.25] (5) to (58);
		\draw (4.center) to (30.center);
		\draw (29) to (5);
		\draw [style=braceedge] (7.center) to node[wire label, inner sep=5 pt]{$m$} (1.center);
		\draw [bend right=15, looseness=1.00] (28) to (42);
		\draw [bend left=15, looseness=1.00] (42) to (25);
		\draw [bend left=15, looseness=1.00] (42) to (33);
		\draw [bend right=45, looseness=0.75] (42) to (41);
		\draw [bend right=15, looseness=1.00] (32) to (42);
		\draw (15.center) to (48.center);
		\draw (26.center) to (11.center);
		\draw (61.center) to (64.center);
		\draw (54.center) to (60.center);
		\draw [bend left=60, looseness=1.00] (5) to (14);
		\draw [bend right=15, looseness=1.50] (56) to (42);
		\draw [style=braceedge] (53.center) to node[wire label, inner sep=5 pt]{$n$} (19.center);
		\draw [bend right=15, looseness=1.00] (46) to (5);
		\draw [bend right=15, looseness=1.00] (5) to (45);
		\draw [bend right=15, looseness=1.00] (5) to (21);
		\draw [bend right=15, looseness=1.00] (5) to (44);
		\draw [bend right=15, looseness=1.00] (51) to (42);
		\draw (42) to (50);
		\draw (0) to (42);
		\draw [bend right=15, looseness=1.25] (42) to (8);
		\draw (100.center) to (90.center);
		\draw (112.center) to (73.center);
		\draw (75.center) to (79.center);
		\draw (87.center) to (76.center);
		\draw [style=braceedge] (106.center) to node[wire label, inner sep=5 pt]{$m$} (67.center);
		\draw [bend right=15, looseness=1.00] (94) to (92);
		\draw [bend left=15, looseness=1.00] (92) to (68);
		\draw [bend right=45, looseness=0.75] (92) to (103);
		\draw (107.center) to (93.center);
		\draw (91.center) to (83.center);
		\draw (78.center) to (108.center);
		\draw (74.center) to (69.center);
		\draw [bend right=15, looseness=1.50] (85) to (92);
		\draw [style=braceedge] (111.center) to node[wire label, inner sep=5 pt]{$n$} (97.center);
		\draw (92) to (80);
		\draw (96) to (92);
		\draw [bend right, looseness=1.00] (113) to (100.center);
		\draw [bend left, looseness=0.75] (113) to (112.center);
		\draw (133.center) to (148.center);
		\draw (153.center) to (131.center);
		\draw (149.center) to (145.center);
		\draw (124.center) to (141.center);
		\draw [style=braceedge] (136.center) to node[wire label, inner sep=5 pt]{$m$} (152.center);
		\draw (150.center) to (121.center);
		\draw (122.center) to (147.center);
		\draw (146.center) to (120.center);
		\draw (139.center) to (129.center);
		\draw [style=braceedge] (123.center) to node[wire label, inner sep=5 pt]{$n$} (119.center);
		\draw [bend right, looseness=1.00] (132) to (133.center);
		\draw [bend left, looseness=0.75] (132) to (153.center);
		\draw [bend right, looseness=1.00] (155) to (150.center);
		\draw [bend left, looseness=1.00] (155) to (122.center);
		\draw [bend left=15, looseness=1.00] (132) to (157.center);
		\draw (156) to (157.center);
		\draw [bend right=15, looseness=0.75] (156) to (155);
		\draw (164.center) to (192.center);
		\draw (162.center) to (165.center);
		\draw (190.center) to (197.center);
		\draw (191.center) to (171.center);
		\draw [style=braceedge] (169.center) to node[wire label, inner sep=5 pt]{$m$} (188.center);
		\draw (177.center) to (194.center);
		\draw (182.center) to (167.center);
		\draw (161.center) to (160.center);
		\draw (189.center) to (181.center);
		\draw [style=braceedge] (195.center) to node[wire label, inner sep=5 pt]{$n$} (158.center);
		\draw [bend right, looseness=1.00] (174) to (177.center);
		\draw [bend left, looseness=1.00] (174) to (182.center);
		\draw (198) to (199);
		\draw [bend right, looseness=1.00] (199) to (164.center);
		\draw [bend left, looseness=1.00] (199) to (162.center);
		\draw (200) to (174);
		\draw (199) to (201);
		\draw (201) to (202.center);
		\draw (202.center) to (174);
		\draw (228.center) to (240.center);
		\draw (203.center) to (237.center);
		\draw (211.center) to (206.center);
		\draw (241.center) to (223.center);
		\draw [style=braceedge] (210.center) to node[wire label, inner sep=5 pt]{$m$} (212.center);
		\draw (216.center) to (204.center);
		\draw (215.center) to (239.center);
		\draw (217.center) to (229.center);
		\draw (208.center) to (243.center);
		\draw [style=braceedge] (225.center) to node[wire label, inner sep=5 pt]{$n$} (220.center);
		\draw [bend right, looseness=1.00] (213) to (216.center);
		\draw [bend left, looseness=1.00] (213) to (215.center);
		\draw [bend right, looseness=1.00] (226) to (228.center);
		\draw [bend left, looseness=1.00] (226) to (203.center);
		\draw [bend left=45, looseness=0.50] (226) to (233);
		\draw (233) to (219.center);
		\draw (219.center) to (213);
		\draw (249) to (246);
		\draw (248) to (247);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pitopaddpipaircommutprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-4.5, 3.25) {};
		\node [style=rn_phase] (1) at (-4.5, 4.75) {$\pi$};
		\node [style=none] (2) at (-4.25, 4.75) {$\cdots$};
		\node [style=gn, scale=1] (3) at (-6, 4.25) {};
		\node [style=none] (4) at (-4.5, 1.25) {$i_1$};
		\node [style=gn, scale=1] (5) at (-5.5, 2.75) {};
		\node [style=none] (6) at (-5, 1.5) {};
		\node [style=gn, scale=1] (7) at (-6.5, 2.75) {};
		\node [style=none] (8) at (-5.5, 4.75) {};
		\node [style=gn, scale=1] (9) at (-7.5, 2.75) {};
		\node [style=rn_phase] (10) at (-8, 4.75) {$\pi$};
		\node [style=gn, scale=1] (11) at (-4, 2.75) {};
		\node [style=rn_phase] (12) at (-5, 4.75) {$\pi$};
		\node [style=rn_phase] (13) at (-7.5, 4.75) {$\pi$};
		\node [style=rn] (14) at (-7.5, 1.75) {};
		\node [style=gn, scale=1] (15) at (-4.5, 4.25) {};
		\node [style=gn, scale=1] (16) at (-8, 4.25) {};
		\node [style=gn, scale=1] (17) at (-4, 4.25) {};
		\node [style=none] (18) at (-6, 5) {};
		\node [style=none] (19) at (-7.75, 4.75) {$\cdots$};
		\node [style=none] (20) at (-4.75, 4.75) {$\cdots$};
		\node [style=gn, scale=1] (21) at (-5, 2.75) {};
		\node [style=rn_phase] (22) at (-6, 4.75) {$\pi$};
		\node [style=gn, scale=1] (23) at (-7.5, 4.25) {};
		\node [style=rn_phase] (24) at (-6.5, 4.75) {$\pi$};
		\node [style=rn_phase] (25) at (-5.5, 4.75) {$\pi$};
		\node [style=trigmc] (26) at (-7, 3.75) {${\scriptstyle ab}$};
		\node [style=rn] (27) at (-6.5, 3.25) {};
		\node [style=none] (28) at (-6.5, 1.5) {};
		\node [style=none] (29) at (-5.25, 4.75) {$\cdots$};
		\node [style=gn, scale=1] (30) at (-6.5, 4.25) {};
		\node [style=none] (31) at (-4.5, 4.75) {};
		\node [style=none] (32) at (-6.25, 4.75) {$\cdots$};
		\node [style=none] (33) at (-5, 4.75) {};
		\node [style=none] (34) at (-7.5, 4.75) {};
		\node [style=trigmc] (35) at (-7, 2) {$a$};
		\node [style=none] (36) at (-6.5, 1.25) {$j_1$};
		\node [style=none] (37) at (-5, 1.25) {$i_t$};
		\node [style=none] (38) at (-4, 4.75) {};
		\node [style=gn, scale=1] (39) at (-4.5, 2.75) {};
		\node [style=gn, scale=1] (40) at (-5.5, 4.25) {};
		\node [style=gn, scale=1] (41) at (-5, 4.25) {};
		\node [style=none] (42) at (-8, 4.75) {};
		\node [style=gn, scale=1] (43) at (-6, 2.75) {};
		\node [style=rn] (44) at (-5, 3.25) {};
		\node [style=none] (45) at (-5.5, 5) {};
		\node [style=rn] (46) at (-6.5, 1.75) {};
		\node [style=none] (47) at (-7, 4.75) {$\cdots$};
		\node [style=none] (48) at (-5.5, 1.5) {};
		\node [style=none] (49) at (-7.5, 1.25) {$j_s$};
		\node [style=none] (50) at (-6.5, 4.75) {};
		\node [style=none] (51) at (-4, 1.25) {$1$};
		\node [style=none] (52) at (-6, 4.75) {};
		\node [style=rn_phase] (53) at (-4, 4.75) {$\pi$};
		\node [style=none] (54) at (-7.5, 1.5) {};
		\node [style=none] (55) at (-4, 1.5) {};
		\node [style=none] (56) at (-8, 5) {};
		\node [style=none] (57) at (-4, 5) {};
		\node [style=none] (58) at (-6, 1.5) {};
		\node [style=rn] (59) at (-7.5, 3.25) {};
		\node [style=none] (60) at (-4.5, 1.5) {};
		\node [style=gn, scale=1] (61) at (-8, 2.75) {};
		\node [style=none] (62) at (-8, 1.25) {${\scriptstyle m+n}$};
		\node [style=none] (63) at (-8, 1.5) {};
		\node [style=gn, scale=1] (64) at (-0.25, 2.75) {};
		\node [style=none] (65) at (0.5, 4.75) {$\cdots$};
		\node [style=none] (66) at (-1.25, 1.75) {};
		\node [style=none] (67) at (-0.25, 3.5) {};
		\node [style=none] (68) at (-1.25, 1.5) {};
		\node [style=none] (69) at (-0.75, 1.5) {};
		\node [style=rn_phase] (70) at (-0.75, 1.75) {$\pi$};
		\node [style=none] (71) at (0.25, 1.5) {};
		\node [style=gn, scale=1] (72) at (-1.75, 2.75) {};
		\node [style=none] (73) at (-0.75, 5) {};
		\node [style=trigmc] (74) at (-2.25, 2) {$a$};
		\node [style=none] (75) at (-1.75, 1.5) {};
		\node [style=none] (76) at (-2.25, 4.75) {$\cdots$};
		\node [style=none] (77) at (-3, 4.75) {$\cdots$};
		\node [style=none] (78) at (-2.75, 3.5) {};
		\node [style=none] (79) at (-0.25, 1.5) {};
		\node [style=rn_phase] (80) at (-1.75, 3.25) {$\pi$};
		\node [style=gn, scale=1] (81) at (-2.75, 2.75) {};
		\node [style=rn] (82) at (-1.75, 1.75) {};
		\node [style=none] (83) at (-1.75, 3.5) {};
		\node [style=none] (84) at (-0.5, 4.75) {$\cdots$};
		\node [style=none] (85) at (0.75, 1.5) {};
		\node [style=none] (86) at (0.25, 1.25) {$i_1$};
		\node [style=none] (87) at (0.75, 5) {};
		\node [style=none] (88) at (-3.25, 2) {};
		\node [style=none] (89) at (0, 4.75) {$\cdots$};
		\node [style=none] (90) at (0.25, 3.5) {};
		\node [style=none] (91) at (-3.25, 5) {};
		\node [style=gn, scale=1] (92) at (0.25, 2.75) {};
		\node [style=none] (93) at (0.75, 2) {};
		\node [style=none] (94) at (-1.5, 4.75) {$\cdots$};
		\node [style=rn_phase] (95) at (-3.25, 2) {$\pi$};
		\node [style=none] (96) at (0.75, 1.25) {$1$};
		\node [style=none] (97) at (-2.75, 1.25) {$j_s$};
		\node [style=rn_phase] (98) at (0.75, 2) {$\pi$};
		\node [style=none] (99) at (1.25, 3.25) {$\overset{\substack{\ref{1iprf}\\Pic}}{=}$};
		\node [style=none] (100) at (-0.75, 1.75) {};
		\node [style=none] (101) at (-1.25, 5) {};
		\node [style=rn_phase] (102) at (-1.25, 1.75) {$\pi$};
		\node [style=none] (103) at (-3.25, 1.25) {${\scriptstyle m+n}$};
		\node [style=none] (104) at (-3.25, 1.5) {};
		\node [style=rn_phase] (105) at (-2.75, 3.25) {$\pi$};
		\node [style=none] (106) at (-2.75, 1.5) {};
		\node [style=none] (107) at (-0.25, 1.25) {$i_t$};
		\node [style=none] (108) at (-1.75, 1.25) {$j_1$};
		\node [style=rn] (109) at (-2.75, 1.75) {};
		\node [style=gbox, scale=1] (110) at (-2.25, 4) {${\scriptstyle ab}$};
		\node [style=rn_phase] (111) at (-0.25, 3.25) {$\pi$};
		\node [style=rn_phase] (112) at (0.25, 3.25) {$\pi$};
		\node [style=none] (113) at (3.5, 1.5) {};
		\node [style=none] (114) at (5.5, 1.25) {$1$};
		\node [style=gbox, scale=1] (115) at (2.5, 4) {${\scriptstyle \frac{1}{ab}}$};
		\node [style=rn] (116) at (2, 1.75) {};
		\node [style=none] (117) at (5.5, 5) {};
		\node [style=none] (118) at (5, 1.25) {$i_1$};
		\node [style=rn_phase] (119) at (1.5, 2) {$\pi$};
		\node [style=none] (120) at (5.5, 1.5) {};
		\node [style=none] (121) at (5.5, 2) {};
		\node [style=none] (122) at (3.5, 1.75) {};
		\node [style=none] (123) at (2, 1.5) {};
		\node [style=none] (124) at (3, 1.25) {$j_1$};
		\node [style=none] (125) at (1.75, 4.75) {$\cdots$};
		\node [style=none] (126) at (3, 1.5) {};
		\node [style=none] (127) at (1.5, 1.25) {${\scriptstyle m+n}$};
		\node [style=none] (128) at (3.25, 4.75) {$\cdots$};
		\node [style=none] (129) at (5, 3.5) {};
		\node [style=none] (130) at (4.5, 1.5) {};
		\node [style=none] (131) at (2, 1.25) {$j_s$};
		\node [style=none] (132) at (3.5, 5) {};
		\node [style=none] (133) at (2, 3.5) {};
		\node [style=rn_phase] (134) at (4, 1.75) {$\pi$};
		\node [style=none] (135) at (4, 5) {};
		\node [style=rn_phase] (136) at (3.5, 1.75) {$\pi$};
		\node [style=none] (137) at (3, 3.5) {};
		\node [style=gn, scale=1] (138) at (2, 2.75) {};
		\node [style=gn, scale=1] (139) at (4.5, 2.75) {};
		\node [style=none] (140) at (4.25, 4.75) {$\cdots$};
		\node [style=none] (141) at (4.5, 1.25) {$i_t$};
		\node [style=none] (142) at (2.5, 4.75) {$\cdots$};
		\node [style=none] (143) at (4, 1.5) {};
		\node [style=none] (144) at (4.75, 4.75) {$\cdots$};
		\node [style=none] (145) at (-8, -1.25) {$\overset{\ref{2trianglebw2gnlm}}{=}$};
		\node [style=none] (146) at (4.5, 3.5) {};
		\node [style=none] (147) at (1.5, 2) {};
		\node [style=gn, scale=1] (148) at (5, 2.75) {};
		\node [style=rn_phase] (149) at (5.5, 2) {$\pi$};
		\node [style=rn] (150) at (3, 1.75) {};
		\node [style=none] (151) at (5, 1.5) {};
		\node [style=none] (152) at (1.5, 5) {};
		\node [style=trigmc] (153) at (2.5, 2) {$b$};
		\node [style=none] (154) at (4, 1.75) {};
		\node [style=none] (155) at (1.5, 1.5) {};
		\node [style=gn, scale=1] (156) at (3, 2.75) {};
		\node [style=none] (157) at (5.25, 4.75) {$\cdots$};
		\node [style=gbox, scale=1] (158) at (-6.5, -1.75) {$a$};
		\node [style=rn_phase] (159) at (-7.5, -1.75) {$\pi$};
		\node [style=none] (160) at (-3.75, 0) {$\cdots$};
		\node [style=none] (161) at (-4, -2.5) {$i_1$};
		\node [style=none] (162) at (-6, -2.5) {$j_1$};
		\node [style=none] (163) at (-5, -2) {};
		\node [style=none] (164) at (-4.5, -2.25) {};
		\node [style=none] (165) at (-7, -1.25) {};
		\node [style=none] (166) at (-7.5, 0.25) {};
		\node [style=none] (167) at (-7, -2.25) {};
		\node [style=none] (168) at (-7.5, -2.25) {};
		\node [style=none] (169) at (-5.5, 0.25) {};
		\node [style=none] (170) at (-4.25, 0) {$\cdots$};
		\node [style=rn_phase] (171) at (-5.5, -2) {$\pi$};
		\node [style=none] (172) at (-3.5, -2.25) {};
		\node [style=rn_phase] (173) at (-5, -2) {$\pi$};
		\node [style=none] (174) at (-4, -2.25) {};
		\node [style=none] (175) at (-5.75, 0) {$\cdots$};
		\node [style=none] (176) at (-7.5, -2.5) {${\scriptstyle m+n}$};
		\node [style=none] (177) at (-5.5, -2) {};
		\node [style=none] (178) at (-5, -2.25) {};
		\node [style=none] (179) at (-4.75, 0) {$\cdots$};
		\node [style=none] (180) at (-3.5, 0.25) {};
		\node [style=none] (181) at (-7.5, -1.75) {};
		\node [style=rn] (182) at (-7, -2) {};
		\node [style=gbox, scale=1] (183) at (-6.5, -0.75) {${\scriptstyle \frac{1}{ab}}$};
		\node [style=none] (184) at (-3.5, -1.75) {};
		\node [style=none] (185) at (-5, 0.25) {};
		\node [style=none] (186) at (-3.5, -2.5) {$1$};
		\node [style=none] (187) at (-7, -2.5) {$j_s$};
		\node [style=rn_phase] (188) at (-3.5, -1.75) {$\pi$};
		\node [style=none] (189) at (-7.25, 0) {$\cdots$};
		\node [style=none] (190) at (-6, -1.25) {};
		\node [style=none] (191) at (-6, -2.25) {};
		\node [style=none] (192) at (-4.5, -2.5) {$i_t$};
		\node [style=none] (193) at (-4, -1.25) {};
		\node [style=none] (194) at (-6.5, 0) {$\cdots$};
		\node [style=none] (195) at (-4.5, -1.25) {};
		\node [style=none] (196) at (-5.5, -2.25) {};
		\node [style=rn] (197) at (-6, -2) {};
		\node [style=triangle] (198) at (-6.5, -1.25) {};
		\node [style=none] (199) at (0.75, 0) {$\cdots$};
		\node [style=none] (200) at (1.5, -2) {};
		\node [style=none] (201) at (-2.5, -2.5) {${\scriptstyle m+n}$};
		\node [style=none] (202) at (1, -1) {};
		\node [style=none] (203) at (-0.5, -2) {};
		\node [style=none] (204) at (-2.25, 0) {$\cdots$};
		\node [style=rn_phase] (205) at (0, -1.75) {$\pi$};
		\node [style=none] (206) at (-0.5, -1.75) {};
		\node [style=none] (207) at (-2, -2.25) {};
		\node [style=rn_phase] (208) at (-0.5, -1.75) {$\pi$};
		\node [style=none] (209) at (-1, -1) {};
		\node [style=gbox, scale=1] (210) at (-1.5, -0.5) {${\scriptstyle \frac{1}{b}}$};
		\node [style=none] (211) at (1.5, -2.5) {$1$};
		\node [style=none] (212) at (-1, -2) {};
		\node [style=triangle] (213) at (-1.5, -1) {};
		\node [style=none] (214) at (-2.5, 0.25) {};
		\node [style=none] (215) at (1, -2.5) {$i_1$};
		\node [style=none] (216) at (0.25, 0) {$\cdots$};
		\node [style=none] (217) at (0.5, -2) {};
		\node [style=rn] (218) at (-2, -1.25) {};
		\node [style=gn, scale=1] (219) at (-1.5, -1.5) {};
		\node [style=none] (220) at (0, -2) {};
		\node [style=none] (221) at (-0.75, 0) {$\cdots$};
		\node [style=none] (222) at (1.5, -1.5) {};
		\node [style=none] (223) at (0, 0.25) {};
		\node [style=rn] (224) at (-1, -1.75) {};
		\node [style=rn_phase] (225) at (1.5, -1.5) {$\pi$};
		\node [style=none] (226) at (-3, -1.25) {$\overset{\substack{Pcy\\S1}}{=}$ };
		\node [style=none] (227) at (-1.5, 0) {$\cdots$};
		\node [style=rn_phase] (228) at (-2.5, -1.5) {$\pi$};
		\node [style=none] (229) at (1.5, 0.25) {};
		\node [style=none] (230) at (0, -1.75) {};
		\node [style=none] (231) at (-2.5, -1.5) {};
		\node [style=none] (232) at (-2.5, -2) {};
		\node [style=none] (233) at (-1, -2.5) {$j_1$};
		\node [style=none] (234) at (-2, -1) {};
		\node [style=none] (235) at (0.5, -1) {};
		\node [style=none] (236) at (0.5, -2.5) {$i_t$};
		\node [style=none] (237) at (-0.5, 0.25) {};
		\node [style=none] (238) at (1.25, 0) {$\cdots$};
		\node [style=none] (239) at (-2, -2.5) {$j_s$};
		\node [style=none] (240) at (1, -2) {};
		\node [style=gbox, scale=1] (241) at (-2, -1.75) {${\scriptstyle \frac{1}{a}}$};
		\node [style=none] (242) at (5.75, 0) {$\cdots$};
		\node [style=rn_phase] (243) at (5, -1.75) {$\pi$};
		\node [style=rn_phase] (244) at (6.5, -1.5) {$\pi$};
		\node [style=gn] (245) at (4, -1.75) {};
		\node [style=none] (246) at (3, -2.5) {$j_s$};
		\node [style=none] (247) at (3, -1) {};
		\node [style=none] (248) at (4.5, -2.25) {};
		\node [style=none] (249) at (3, -2.25) {};
		\node [style=none] (250) at (5.25, 0) {$\cdots$};
		\node [style=rn_phase] (251) at (4.5, -1.75) {$\pi$};
		\node [style=none] (252) at (6, -2.5) {$i_1$};
		\node [style=none] (253) at (4, -1) {};
		\node [style=none] (254) at (2, -1.25) {$\overset{\substack{Sym\\S1}}{=}$ };
		\node [style=none] (255) at (4.5, 0.25) {};
		\node [style=none] (256) at (5.5, -2.25) {};
		\node [style=none] (257) at (5, 0.25) {};
		\node [style=none] (258) at (4.5, -1.75) {};
		\node [style=triangle] (259) at (4, -1.25) {};
		\node [style=none] (260) at (2.5, 0.25) {};
		\node [style=gn, scale=1] (261) at (3.5, -0.5) {};
		\node [style=gbox, scale=1] (262) at (3, -1.75) {${\scriptstyle \frac{1}{a}}$};
		\node [style=none] (263) at (2.5, -1.5) {};
		\node [style=none] (264) at (4, -2.5) {$j_1$};
		\node [style=none] (265) at (5, -1.75) {};
		\node [style=none] (266) at (5.5, -2.5) {$i_t$};
		\node [style=none] (267) at (5, -2.25) {};
		\node [style=none] (268) at (4, -2.25) {};
		\node [style=none] (269) at (6, -2.25) {};
		\node [style=rn] (270) at (3, -1.25) {};
		\node [style=none] (271) at (6.25, 0) {$\cdots$};
		\node [style=none] (272) at (6.5, -2.5) {$1$};
		\node [style=none] (273) at (3.5, 0) {$\cdots$};
		\node [style=none] (274) at (2.75, 0) {$\cdots$};
		\node [style=none] (275) at (4.25, 0) {$\cdots$};
		\node [style=none] (276) at (6.5, 0.25) {};
		\node [style=none] (277) at (2.5, -2.5) {${\scriptstyle m+n}$};
		\node [style=none] (278) at (2.5, -2.25) {};
		\node [style=rn_phase] (279) at (2.5, -1.5) {$\pi$};
		\node [style=rn, scale=1] (280) at (3.5, -1.25) {};
		\node [style=none] (281) at (6.5, -1.5) {};
		\node [style=none] (282) at (6.5, -2.25) {};
		\node [style=none] (283) at (5.5, -1.75) {};
		\node [style=none] (284) at (6, -1.75) {};
		\node [style=gbox, scale=1] (285) at (5.75, -1.25) {${\scriptstyle \frac{1}{b}}$};
		\node [style=none] (286) at (-4.5, -6.25) {};
		\node [style=rn_phase] (287) at (-7.5, -5.5) {$\pi$};
		\node [style=rn_phase] (288) at (-3.5, -5.5) {$\pi$};
		\node [style=rn, scale=1] (289) at (-7, -5.25) {};
		\node [style=none] (290) at (-7.5, -5.5) {};
		\node [style=none] (291) at (-5.75, -4) {$\cdots$};
		\node [style=none] (292) at (-6.5, -4) {$\cdots$};
		\node [style=gn] (293) at (-6, -5.75) {};
		\node [style=none] (294) at (-6, -6.5) {$j_1$};
		\node [style=none] (295) at (-6, -5) {};
		\node [style=rn_phase] (296) at (-5.5, -5.75) {$\pi$};
		\node [style=none] (297) at (-7.5, -6.25) {};
		\node [style=none] (298) at (-5.5, -5.75) {};
		\node [style=none] (299) at (-7.25, -4) {$\cdots$};
		\node [style=none] (300) at (-3.75, -4) {$\cdots$};
		\node [style=none] (301) at (-5, -3.75) {};
		\node [style=none] (302) at (-5, -6.25) {};
		\node [style=triangle] (303) at (-6, -5.25) {};
		\node [style=none] (304) at (-8, -5.25) {$\overset{\substack{B3\\S1}}{=}$};
		\node [style=none] (305) at (-5.5, -6.25) {};
		\node [style=none] (306) at (-3.5, -5.5) {};
		\node [style=none] (307) at (-7, -5) {};
		\node [style=none] (308) at (-7, -6.5) {$j_s$};
		\node [style=none] (309) at (-4, -6.25) {};
		\node [style=none] (310) at (-4.75, -4) {$\cdots$};
		\node [style=none] (311) at (-4.5, -5.75) {};
		\node [style=rn] (312) at (-7, -5.25) {};
		\node [style=none] (313) at (-3.5, -3.75) {};
		\node [style=none] (314) at (-4.25, -4) {$\cdots$};
		\node [style=none] (315) at (-4, -5.75) {};
		\node [style=none] (316) at (-7.5, -6.5) {${\scriptstyle m+n}$};
		\node [style=gbox, scale=1] (317) at (-7, -5.75) {${\scriptstyle \frac{1}{a}}$};
		\node [style=none] (318) at (-5, -5.75) {};
		\node [style=none] (319) at (-5.5, -3.75) {};
		\node [style=none] (320) at (-4, -6.5) {$i_1$};
		\node [style=rn_phase] (321) at (-5, -5.75) {$\pi$};
		\node [style=none] (322) at (-3.5, -6.25) {};
		\node [style=none] (323) at (-4.5, -6.5) {$i_t$};
		\node [style=none] (324) at (-3.5, -6.5) {$1$};
		\node [style=gn, scale=1] (325) at (-6.5, -4.5) {};
		\node [style=none] (326) at (-7, -6.25) {};
		\node [style=none] (327) at (-7.5, -3.75) {};
		\node [style=none] (328) at (-6, -6.25) {};
		\node [style=gbox, scale=1] (329) at (-4.25, -5.25) {${\scriptstyle \frac{1}{b}}$};
		\node [style=none] (330) at (-2, -5.75) {};
		\node [style=none] (331) at (-1.75, -4) {$\cdots$};
		\node [style=none] (332) at (0.5, -5.75) {};
		\node [style=none] (333) at (1, -6.25) {};
		\node [style=none] (334) at (1, -6.5) {$i_t$};
		\node [style=none] (335) at (-1.5, -6.5) {$j_s$};
		\node [style=none] (336) at (0.5, -6.25) {};
		\node [style=none] (337) at (-2.5, -5.25) {$\overset{\substack{Hopf\\S1}}{=}$   };
		\node [style=none] (338) at (-0.5, -6.25) {};
		\node [style=none] (339) at (2.25, -4) {$\cdots$};
		\node [style=none] (340) at (2, -5.75) {};
		\node [style=none] (341) at (-0.25, -4) {$\cdots$};
		\node [style=none] (342) at (0, -3.75) {};
		\node [style=none] (343) at (-0.5, -6.5) {$j_1$};
		\node [style=none] (344) at (-2, -6.5) {${\scriptstyle m+n}$};
		\node [style=none] (345) at (-0.5, -5.5) {};
		\node [style=none] (346) at (1.5, -4) {$\cdots$};
		\node [style=none] (347) at (-1.5, -5.5) {};
		\node [style=gbox, scale=1] (348) at (-1, -4.5) {${\scriptstyle \frac{1}{a}}$};
		\node [style=dtriangle] (349) at (0.25, -5) {};
		\node [style=none] (350) at (-1, -4) {$\cdots$};
		\node [style=none] (351) at (0.25, -5.25) {};
		\node [style=rn_phase] (352) at (-2, -5.75) {$\pi$};
		\node [style=none] (353) at (2.5, -3.75) {};
		\node [style=gbox, scale=1] (354) at (1.5, -5.5) {${\scriptstyle \frac{1}{b}}$};
		\node [style=none] (355) at (-1.5, -6.25) {};
		\node [style=none] (356) at (0.5, -3.75) {};
		\node [style=none] (357) at (0.75, -4) {$\cdots$};
		\node [style=none] (358) at (-2, -3.75) {};
		\node [style=rn_phase] (359) at (2.5, -5.75) {$\pi$};
		\node [style=none] (360) at (-2, -6.25) {};
		\node [style=none] (361) at (2.5, -6.5) {$1$};
		\node [style=rn_phase] (362) at (0.5, -5.75) {$\pi$};
		\node [style=none] (363) at (0, -5.75) {};
		\node [style=none] (364) at (2.5, -5.75) {};
		\node [style=none] (365) at (1, -5.75) {};
		\node [style=rn_phase] (366) at (0, -5.75) {$\pi$};
		\node [style=none] (367) at (2.5, -6.25) {};
		\node [style=none] (368) at (2, -6.25) {};
		\node [style=none] (369) at (2, -6.5) {$i_1$};
		\node [style=none] (370) at (0, -6.25) {};
		\node [style=none] (371) at (-3.5, 3.25) {$\overset{\substack{B3\\Bas1}}{=}$   };
		\node [style=gbox, scale=1] (372) at (1.5, 4) {${\scriptstyle ab}$};
		\node [style=rn_phase] (373) at (1.5, 4.5) {$\pi$};
		\node [style=rn_phase] (374) at (-7.5, -0.25) {$\pi$};
		\node [style=gbox, scale=1] (375) at (-7.5, -0.75) {${\scriptstyle ab}$};
		\node [style=rn_phase] (376) at (-2.5, -0.25) {$\pi$};
		\node [style=gbox, scale=1] (377) at (-2.5, -0.75) {${\scriptstyle ab}$};
		\node [style=rn_phase] (378) at (2.5, -0.25) {$\pi$};
		\node [style=gbox, scale=1] (379) at (2.5, -0.75) {${\scriptstyle ab}$};
		\node [style=gbox, scale=1] (380) at (-7.75, -4.75) {$b$};
		\node [style=rn_phase] (381) at (-7.25, -4.25) {$\pi$};
		\node [style=rn_phase] (382) at (-7.75, -4.25) {$\pi$};
		\node [style=gbox, scale=1] (383) at (-7.25, -4.75) {$a$};
		\node [style=gbox, scale=1] (384) at (1.75, -5) {$a$};
		\node [style=rn_phase] (385) at (1.25, -4.5) {$\pi$};
		\node [style=gbox, scale=1] (386) at (1.25, -5) {$b$};
		\node [style=rn_phase] (387) at (1.75, -4.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (54.center);
		\draw (50.center) to (28.center);
		\draw (8.center) to (48.center);
		\draw (23) to (26);
		\draw (26) to (30);
		\draw [bend right=15, looseness=0.75] (26) to (40);
		\draw [bend right, looseness=1.00] (26) to (27);
		\draw (52.center) to (58.center);
		\draw (3) to (26);
		\draw [style=braceedge] (56.center) to node[wire label, inner sep=5 pt]{$m$} (18.center);
		\draw [bend right=15, looseness=1.00] (9) to (35);
		\draw (35) to (7);
		\draw [bend right=15, looseness=1.00] (35) to (5);
		\draw [bend right=45, looseness=0.75] (35) to (46);
		\draw (43) to (35);
		\draw (33.center) to (6.center);
		\draw (31.center) to (60.center);
		\draw (38.center) to (55.center);
		\draw (42.center) to (63.center);
		\draw [bend left=45, looseness=0.50] (26) to (59);
		\draw [bend right=15, looseness=1.50] (14) to (35);
		\draw [style=braceedge] (45.center) to node[wire label, inner sep=5 pt]{$n$} (57.center);
		\draw [bend right=15, looseness=1.00] (16) to (26);
		\draw [bend right=15, looseness=1.00] (26) to (41);
		\draw [bend right=15, looseness=1.00] (26) to (15);
		\draw [bend right=15, looseness=1.00] (26) to (17);
		\draw [bend right=15, looseness=1.00] (61) to (35);
		\draw [bend right=15, looseness=1.00] (35) to (39);
		\draw [bend left=15, looseness=1.00] (21) to (35);
		\draw [bend right=15, looseness=1.00] (35) to (11);
		\draw [bend left=15, looseness=1.00] (44) to (26);
		\draw (26) to (0);
		\draw (78.center) to (106.center);
		\draw (83.center) to (75.center);
		\draw (100.center) to (69.center);
		\draw (66.center) to (68.center);
		\draw [style=braceedge] (91.center) to node[wire label, inner sep=5 pt]{$m$} (101.center);
		\draw [bend right=15, looseness=1.00] (81) to (74);
		\draw (74) to (72);
		\draw [bend right=45, looseness=0.75] (74) to (82);
		\draw (67.center) to (79.center);
		\draw (90.center) to (71.center);
		\draw (93.center) to (85.center);
		\draw (88.center) to (104.center);
		\draw [bend right=15, looseness=1.50] (109) to (74);
		\draw [style=braceedge] (73.center) to node[wire label, inner sep=5 pt]{$n$} (87.center);
		\draw [bend right=15, looseness=1.00] (74) to (92);
		\draw [bend left=15, looseness=1.00] (64) to (74);
		\draw [bend right, looseness=1.00] (110) to (78.center);
		\draw [bend left, looseness=1.00] (110) to (83.center);
		\draw [bend left=15, looseness=1.00] (110) to (67.center);
		\draw [bend left, looseness=0.50] (110) to (90.center);
		\draw (133.center) to (123.center);
		\draw (137.center) to (126.center);
		\draw (154.center) to (143.center);
		\draw (122.center) to (113.center);
		\draw [style=braceedge] (152.center) to node[wire label, inner sep=5 pt]{$m$} (132.center);
		\draw [bend right=15, looseness=1.00] (138) to (153);
		\draw (153) to (156);
		\draw [bend right=45, looseness=0.75] (153) to (150);
		\draw (146.center) to (130.center);
		\draw (129.center) to (151.center);
		\draw (121.center) to (120.center);
		\draw (147.center) to (155.center);
		\draw [bend right=15, looseness=1.50] (116) to (153);
		\draw [style=braceedge] (135.center) to node[wire label, inner sep=5 pt]{$n$} (117.center);
		\draw [bend right=15, looseness=1.00] (153) to (148);
		\draw [bend left=15, looseness=1.00] (139) to (153);
		\draw [bend right, looseness=1.00] (115) to (133.center);
		\draw [bend left, looseness=1.00] (115) to (137.center);
		\draw [bend left=15, looseness=1.00] (115) to (146.center);
		\draw [bend left, looseness=0.50] (115) to (129.center);
		\draw (165.center) to (167.center);
		\draw (190.center) to (191.center);
		\draw (163.center) to (178.center);
		\draw (177.center) to (196.center);
		\draw [style=braceedge] (166.center) to node[wire label, inner sep=5 pt]{$m$} (169.center);
		\draw (195.center) to (164.center);
		\draw (193.center) to (174.center);
		\draw (184.center) to (172.center);
		\draw (181.center) to (168.center);
		\draw [style=braceedge] (185.center) to node[wire label, inner sep=5 pt]{$n$} (180.center);
		\draw [bend right, looseness=1.00] (183) to (165.center);
		\draw [bend left, looseness=1.00] (183) to (190.center);
		\draw [bend left=15, looseness=1.00] (183) to (195.center);
		\draw [bend left, looseness=0.50] (183) to (193.center);
		\draw (183) to (158);
		\draw (158) to (182);
		\draw (158) to (197);
		\draw (234.center) to (207.center);
		\draw (209.center) to (212.center);
		\draw (230.center) to (220.center);
		\draw (206.center) to (203.center);
		\draw [style=braceedge] (214.center) to node[wire label, inner sep=5 pt]{$m$} (237.center);
		\draw (235.center) to (217.center);
		\draw (202.center) to (240.center);
		\draw (222.center) to (200.center);
		\draw (231.center) to (232.center);
		\draw [style=braceedge] (223.center) to node[wire label, inner sep=5 pt]{$n$} (229.center);
		\draw [bend right, looseness=1.00] (210) to (234.center);
		\draw [bend left, looseness=1.00] (210) to (209.center);
		\draw [bend left=15, looseness=1.00] (210) to (235.center);
		\draw [bend left, looseness=0.50] (210) to (202.center);
		\draw (210) to (219);
		\draw (219) to (218);
		\draw (219) to (224);
		\draw (247.center) to (249.center);
		\draw (253.center) to (268.center);
		\draw (265.center) to (267.center);
		\draw (258.center) to (248.center);
		\draw [style=braceedge] (260.center) to node[wire label, inner sep=5 pt]{$m$} (255.center);
		\draw (281.center) to (282.center);
		\draw (263.center) to (278.center);
		\draw [style=braceedge] (257.center) to node[wire label, inner sep=5 pt]{$n$} (276.center);
		\draw [bend right, looseness=1.00] (261) to (247.center);
		\draw [bend left, looseness=1.00] (261) to (253.center);
		\draw (261) to (280);
		\draw (280) to (270);
		\draw (280) to (245);
		\draw [bend right, looseness=1.00] (285) to (283.center);
		\draw [bend left, looseness=1.00] (285) to (284.center);
		\draw (284.center) to (269.center);
		\draw (283.center) to (256.center);
		\draw [bend left=15, looseness=1.00] (261) to (285);
		\draw (307.center) to (326.center);
		\draw (295.center) to (328.center);
		\draw (318.center) to (302.center);
		\draw (298.center) to (305.center);
		\draw [style=braceedge] (327.center) to node[wire label, inner sep=5 pt]{$m$} (319.center);
		\draw (306.center) to (322.center);
		\draw (290.center) to (297.center);
		\draw [style=braceedge] (301.center) to node[wire label, inner sep=5 pt]{$n$} (313.center);
		\draw [bend right, looseness=1.00] (325) to (307.center);
		\draw [bend left, looseness=1.00] (325) to (295.center);
		\draw (325) to (289);
		\draw (289) to (312);
		\draw (289) to (293);
		\draw [bend right, looseness=1.00] (329) to (311.center);
		\draw [bend left, looseness=1.00] (329) to (315.center);
		\draw (315.center) to (309.center);
		\draw (311.center) to (286.center);
		\draw [bend left=15, looseness=1.00] (325) to (329);
		\draw (347.center) to (355.center);
		\draw (345.center) to (338.center);
		\draw (332.center) to (336.center);
		\draw (363.center) to (370.center);
		\draw [style=braceedge] (358.center) to node[wire label, inner sep=5 pt]{$m$} (342.center);
		\draw (365.center) to (333.center);
		\draw (340.center) to (368.center);
		\draw (364.center) to (367.center);
		\draw (330.center) to (360.center);
		\draw [style=braceedge] (356.center) to node[wire label, inner sep=5 pt]{$n$} (353.center);
		\draw [bend right, looseness=1.00] (354) to (365.center);
		\draw [bend left, looseness=1.00] (354) to (340.center);
		\draw [bend right, looseness=1.00] (348) to (347.center);
		\draw [bend left, looseness=1.00] (348) to (345.center);
		\draw [bend left=45, looseness=0.50] (348) to (349);
		\draw (349) to (351.center);
		\draw (351.center) to (354);
		\draw (373) to (372);
		\draw (374) to (375);
		\draw (376) to (377);
		\draw (378) to (379);
		\draw (381) to (383);
		\draw (382) to (380);
		\draw (387) to (384);
		\draw (385) to (386);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (-1.25, 0.75) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=rn] (3) at (-0.25, 0) {};
		\node [style=gn] (4) at (0.25, 0.75) {};
		\node [style=gn] (5) at (0.25, -0.75) {};
		\node [style=vtriang] (6) at (-0.5, 0.75) {};
		\node [style=vtriang] (7) at (-0.5, -0.75) {};
		\node [style=gn_phase] (8) at (1.25, -0.75) {$\alpha$};
		\node [style=gn_phase] (9) at (1.25, 0.75) {$\beta$};
		\node [style=H box] (10) at (0.75, -0.75) {$\lambda_2$};
		\node [style=H box] (11) at (0.75, 0.75) {$\lambda_1$};
		\node [style=none] (12) at (1.75, 0) {$=$};
		\node [style=gn_phase] (13) at (2.25, 0.25) {$\gamma$};
		\node [style=H box] (14) at (2.25, -0.25) {$\lambda$};
		\node [style=none] (15) at (2.25, -0.75) {};
		\node [style=none] (16) at (2.25, 0.75) {};
		\node [style=rn] (17) at (-1.75, 0.25) {};
		\node [style=gn] (18) at (-1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (0) to (3);
		\draw (3) to (4);
		\draw (3) to (5);
		\draw (4) to (9);
		\draw (5) to (8);
		\draw (16.center) to (15.center);
		\draw [bend left=45, looseness=1.00] (0) to (6);
		\draw (6) to (4);
		\draw [bend right=45, looseness=1.00] (0) to (7);
		\draw (7) to (5);
		\draw (18) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/plus1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=gbox] (2) at (-0.5, -0.25) {$a$};
		\node [style=gbox] (3) at (0.75, -0.25) {$a+1$};
		\node [style=none] (4) at (0.75, 0.25) {};
		\node [style=none] (5) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/plusnew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (0.75, 0.5) {$\alpha$};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=rn] (2) at (-0.25, -0.25) {};
		\node [style=H box] (3) at (0.25, 0.5) {$\lambda_1$};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=gn] (5) at (-0.25, 0.5) {};
		\node [style=gn_phase] (6) at (0.75, -0.25) {$\beta$};
		\node [style=H box] (7) at (0.25, -0.25) {$\lambda_2$};
		\node [style=gn] (8) at (-1.5, -0.25) {};
		\node [style=vtriang] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (1.75, 0.75) {};
		\node [style=none] (11) at (1.25, 0) {$=$};
		\node [style=none] (12) at (1.75, -0.75) {};
		\node [style=H box] (13) at (1.75, -0.25) {$\lambda$};
		\node [style=gn_phase] (14) at (1.75, 0.25) {$\gamma$};
		\node [style=gn] (15) at (-2, -0.5) {};
		\node [style=rn] (16) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (8);
		\draw (8) to (4.center);
		\draw (8) to (2);
		\draw (2) to (5);
		\draw (5) to (0);
		\draw [bend left=45, looseness=1.00] (8) to (9);
		\draw (9) to (5);
		\draw (2) to (6);
		\draw (10.center) to (12.center);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/plusnew2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0) {$=$};
		\node [style=H box] (1) at (0.25, -0.25) {$\lambda_2$};
		\node [style=vtriang] (2) at (-0.75, 0.5) {};
		\node [style=rn] (3) at (-2, 0) {};
		\node [style=gn] (4) at (-0.25, 0.5) {};
		\node [style=rn] (5) at (-0.25, -0.25) {};
		\node [style=gn] (6) at (0.75, -0.25) {};
		\node [style=none] (7) at (2.25, 0.75) {};
		\node [style=H box] (8) at (2.25, 0) {$\lambda_1+\lambda_2$};
		\node [style=gn] (9) at (0.75, 0.5) {};
		\node [style=gn] (10) at (-1.5, -0.25) {};
		\node [style=H box] (11) at (0.25, 0.5) {$\lambda_1$};
		\node [style=gn] (12) at (-2, -0.5) {};
		\node [style=none] (13) at (2.25, -0.75) {};
		\node [style=none] (14) at (-1.5, 0.5) {};
		\node [style=none] (15) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (10);
		\draw (10) to (15.center);
		\draw (10) to (5);
		\draw (5) to (4);
		\draw (4) to (9);
		\draw [bend left=45, looseness=1.00] (10) to (2);
		\draw (2) to (4);
		\draw (5) to (6);
		\draw (7.center) to (13.center);
		\draw (12) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/popmorph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (0.25, 0.5) {...};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (-0.25, -0.75) {};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (8) at (0.25, -0.5) {...};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (-0.75, 0.75) {};
		\node [style=none] (12) at (-0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (2.center) to node[wire label, inner sep=5 pt]{$m$} (9.center);
		\draw [style=braceedge] (7.center) to node[wire label, inner sep=5 pt]{$n$} (1.center);
		\draw [bend right=15, looseness=1.00] (11.center) to (0);
		\draw [bend right=15, looseness=1.25] (12.center) to (0);
		\draw [bend left=15, looseness=1.00] (3.center) to (0);
		\draw [bend left=15, looseness=1.00] (5.center) to (0);
		\draw [bend left=15, looseness=1.00] (6.center) to (0);
		\draw [bend right, looseness=0.75] (10.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/prepresentation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=gbox] (1) at (0.75, 0) { ${\scriptstyle  \frac{1}{3}}$ };
		\node [style=none] (2) at (0.75, 1.5) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, -1.5) {};
		\node [style=none] (6) at (-0.75, 0.25) {};
		\node [style=rn, scale=1] (7) at (-0.75, -1.25) {};
		\node [style=rn, scale=1] (8) at (-0.75, 1.25) {};
		\node [style=rn, scale=1] (9) at (0, 1.25) {};
		\node [style=none] (10) at (0.75, 0) {};
		\node [style=none] (11) at (0.75, -1.5) {};
		\node [style=gn, scale=1] (12) at (-0.75, 0.5) {};
		\node [style=dbspider] (13) at (0.75, -0.5) {};
		\node [style=rn, scale=1] (14) at (0.75, 1.25) {};
		\node [style=gn, scale=1] (15) at (-0.75, -0.5) {};
		\node [style=none] (16) at (0, 1.5) {};
		\node [style=bspider] (17) at (0.75, 0.5) {};
		\node [style=rn, scale=1] (18) at (0, -1.25) {};
		\node [style=none] (19) at (-0.75, 1.5) {};
		\node [style=rn, scale=1] (20) at (0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (15) to (18);
		\draw [bend left, looseness=1.00] (15) to (20);
		\draw (6.center) to (19.center);
		\draw (1) to (13);
		\draw (13) to (7);
		\draw (18) to (3.center);
		\draw (20) to (11.center);
		\draw (13) to (18);
		\draw (13) to (20);
		\draw (12) to (9);
		\draw [bend right, looseness=1.00] (12) to (14);
		\draw (17) to (8);
		\draw (17) to (9);
		\draw (17) to (14);
		\draw (16.center) to (9);
		\draw (2.center) to (14);
		\draw (17) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/procesf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (0.25, -0.5) {$A$};
		\node [style=none] (5) at (-0.5, -0.25) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (0.25, 0.5) {$B$};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (0.5, -0.25) {};
		\node [style=none] (10) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (5.center);
		\draw (5.center) to (8.center);
		\draw (9.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (10.center) to (2.center);
		\draw (8.center) to (9.center);
		\draw (6.center) to (2.center);
		\draw (1.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/projectorapic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vtriang] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style=gbox, scale=1] (2) at (-0.5, 0) {${\scriptstyle  \frac{1}{2}}$ };
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=rn] (5) at (0.5, 0) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=rn] (7) at (-0.5, -0.5) {};
		\node [style=gn, scale=1] (8) at (0.5, -0.5) {};
		\node [style=gn, scale=1] (9) at (0.5, 0.5) {};
		\node [style=rn] (10) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5);
		\draw (2) to (5);
		\draw (6.center) to (1.center);
		\draw (4.center) to (5);
		\draw (8) to (7);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/projectorapichorizont.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.75, 0.5) {};
		\node [style=gn, scale=1] (1) at (0.75, -0.5) {};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=gbox, scale=1] (4) at (0, 0.5) {${\scriptstyle  \frac{1}{2}}$ };
		\node [style=gn, scale=1] (5) at (-0.75, -0.5) {};
		\node [style=rn] (6) at (-0.75, 0.5) {};
		\node [style=rn] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=triangle] (9) at (0, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {};
		\node [style=none] (11) at (-1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (0);
		\draw (4) to (0);
		\draw (2.center) to (3.center);
		\draw (1) to (7);
		\draw (5) to (6);
		\draw (4) to (7);
		\draw (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/propaddprime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, -1.25) {};
		\node [style=gn, scale=1] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (-1.25, 1.5) {$\cdots$};
		\node [style=none] (3) at (-0.5, 1.75) {};
		\node [style=rn] (4) at (-0.5, 0) {};
		\node [style=triangle] (5) at (-2.5, 0.5) {};
		\node [style=none] (6) at (-2.5, 1.5) {$\cdots$};
		\node [style=none] (7) at (-2, 1.5) {};
		\node [style=triangle] (8) at (-1.75, 0.5) {};
		\node [style=gn, scale=1] (9) at (-2, 1) {};
		\node [style=none] (10) at (-2, -1.75) {};
		\node [style=triangle] (11) at (-2.5, -1) {};
		\node [style=gn, scale=1] (12) at (-2.75, -0.5) {};
		\node [style=gn, scale=1] (13) at (-2, -0.5) {};
		\node [style=gn, scale=1] (14) at (-2.75, 1) {};
		\node [style=triangle] (15) at (-0.75, 0.5) {};
		\node [style=none] (16) at (-0.5, -1.75) {};
		\node [style=triangle] (17) at (-1.75, -1) {};
		\node [style=gbox, scale=1] (18) at (-1.25, 0.25) {$a$};
		\node [style=none] (19) at (-0.5, 1.5) {};
		\node [style=none] (20) at (-2.75, 1.75) {};
		\node [style=none] (21) at (-2.75, 1.5) {};
		\node [style=gn, scale=1] (22) at (-0.5, 1) {};
		\node [style=triangle] (23) at (-0.75, -1) {};
		\node [style=gbox, scale=1] (24) at (-1.25, -1.25) {$b$};
		\node [style=none] (25) at (-2.75, -1.75) {};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=none] (27) at (2, 0.75) {$\cdots$};
		\node [style=none] (28) at (2.75, 1) {};
		\node [style=rn] (29) at (2.75, -0.75) {};
		\node [style=triangle] (30) at (0.75, -0.25) {};
		\node [style=none] (31) at (0.75, 0.75) {$\cdots$};
		\node [style=none] (32) at (1.25, 0.75) {};
		\node [style=triangle] (33) at (1.5, -0.25) {};
		\node [style=gn, scale=1] (34) at (1.25, 0.25) {};
		\node [style=none] (35) at (1.25, -1.25) {};
		\node [style=gn, scale=1] (36) at (0.5, 0.25) {};
		\node [style=triangle] (37) at (2.5, -0.25) {};
		\node [style=none] (38) at (2.75, -1.25) {};
		\node [style=gbox, scale=1] (39) at (2, -0.5) {${\scriptstyle a+b}$};
		\node [style=none] (40) at (2.75, 0.75) {};
		\node [style=none] (41) at (0.5, 1) {};
		\node [style=none] (42) at (0.5, 0.75) {};
		\node [style=gn, scale=1] (43) at (2.75, 0.25) {};
		\node [style=none] (44) at (0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (22);
		\draw (7.center) to (9);
		\draw [bend right=15, looseness=1.25] (22) to (15);
		\draw [bend right=45, looseness=0.75] (18) to (15);
		\draw [bend right=45, looseness=0.75] (8) to (18);
		\draw [bend right=15, looseness=0.75] (8) to (9);
		\draw [bend left=15, looseness=1.00] (14) to (5);
		\draw [bend left=45, looseness=0.50] (18) to (5);
		\draw [bend right=15, looseness=1.25] (18) to (4);
		\draw (16.center) to (1);
		\draw (10.center) to (13);
		\draw [bend right=15, looseness=1.25] (1) to (23);
		\draw [bend right=45, looseness=0.75] (24) to (23);
		\draw [bend right=45, looseness=0.75] (17) to (24);
		\draw [bend right=15, looseness=0.75] (17) to (13);
		\draw [bend left=15, looseness=1.00] (12) to (11);
		\draw [bend left=45, looseness=0.50] (24) to (11);
		\draw [bend right=15, looseness=1.25] (24) to (0);
		\draw (25.center) to (21.center);
		\draw (9) to (13);
		\draw (22) to (1);
		\draw [style=braceedge] (20.center) to node[wire label, inner sep=5 pt]{{\large$k+1$}} (3.center);
		\draw (40.center) to (43);
		\draw (32.center) to (34);
		\draw [bend right=15, looseness=1.25] (43) to (37);
		\draw [bend right=45, looseness=0.75] (39) to (37);
		\draw [bend right=45, looseness=0.75] (33) to (39);
		\draw [bend right=15, looseness=0.75] (33) to (34);
		\draw [bend left=15, looseness=1.00] (36) to (30);
		\draw [bend left=45, looseness=0.50] (39) to (30);
		\draw [bend right=15, looseness=1.25] (39) to (29);
		\draw (44.center) to (42.center);
		\draw [style=braceedge] (41.center) to node[wire label, inner sep=5 pt]{{\large$k+1$}} (28.center);
		\draw (34) to (35.center);
		\draw (43) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/propaddprimecro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (-0.5, 1.75) {};
		\node [style=gn, scale=1] (2) at (-2.5, 0) {};
		\node [style=rn] (3) at (-2, -1) {};
		\node [style=rn] (4) at (-1, -1) {};
		\node [style=trigmc] (5) at (-1.5, -0.5) {$b$};
		\node [style=none] (6) at (-2, -1.5) {};
		\node [style=gn, scale=1] (7) at (-2, 1.5) {};
		\node [style=gn, scale=1] (8) at (-0.5, 0) {};
		\node [style=gn, scale=1] (9) at (-0.5, 1.5) {};
		\node [style=gn, scale=1] (10) at (-2, 0) {};
		\node [style=none] (11) at (-1, 1.75) {};
		\node [style=none] (12) at (-1, -1.5) {};
		\node [style=none] (13) at (-2.5, 1.75) {};
		\node [style=none] (14) at (-0.5, -1.75) {$1$};
		\node [style=none] (15) at (-2.5, -1.75) {$m$};
		\node [style=none] (16) at (-2.5, -1.5) {};
		\node [style=none] (17) at (-0.75, -1.25) {$\cdots$};
		\node [style=none] (18) at (-2.25, -1.25) {$\cdots$};
		\node [style=rn] (19) at (-1, 0.5) {};
		\node [style=trigmc] (20) at (-1.5, 1) {$a$};
		\node [style=none] (21) at (-2, 1.75) {};
		\node [style=none] (22) at (-1.5, -1.25) {$\cdots$};
		\node [style=gn, scale=1] (23) at (-1, 0) {};
		\node [style=none] (24) at (-1, -1.75) {$j_1$};
		\node [style=none] (25) at (-2, -1.75) {$j_s$};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=gn, scale=1] (27) at (-2.5, 1.5) {};
		\node [style=none] (28) at (-0.5, -1.5) {};
		\node [style=gn, scale=1] (29) at (-1, 1.5) {};
		\node [style=none] (30) at (0.5, -0.75) {};
		\node [style=gn, scale=1] (31) at (2.5, 0.75) {};
		\node [style=none] (32) at (2.25, -0.5) {$\cdots$};
		\node [style=none] (33) at (0.75, -0.5) {$\cdots$};
		\node [style=none] (34) at (1.5, -0.5) {$\cdots$};
		\node [style=trigmc] (35) at (1.5, 0.25) {${\scriptstyle a+b}$};
		\node [style=none] (36) at (2.5, 1) {};
		\node [style=none] (37) at (2.5, -1) {$1$};
		\node [style=none] (38) at (1, 1) {};
		\node [style=rn] (39) at (1, -0.25) {};
		\node [style=none] (40) at (2, -0.75) {};
		\node [style=none] (41) at (2, -1) {$j_1$};
		\node [style=rn] (42) at (2, -0.25) {};
		\node [style=gn, scale=1] (43) at (2, 0.75) {};
		\node [style=none] (44) at (1, -1) {$j_s$};
		\node [style=none] (45) at (0.5, -1) {$m$};
		\node [style=none] (46) at (2.5, -0.75) {};
		\node [style=none] (47) at (1, -0.75) {};
		\node [style=none] (48) at (2, 1) {};
		\node [style=gn, scale=1] (49) at (0.5, 0.75) {};
		\node [style=none] (50) at (0.5, 1) {};
		\node [style=gn, scale=1] (51) at (1, 0.75) {};
		\node [style=none] (52) at (3.5, 1.75) {};
		\node [style=none] (53) at (3.5, -1.5) {};
		\node [style=rn] (54) at (5, -1) {};
		\node [style=none] (55) at (4.5, -1.25) {$\cdots$};
		\node [style=none] (56) at (5, -1.75) {$j_1$};
		\node [style=none] (57) at (4, -1.5) {};
		\node [style=trigmc] (58) at (4.5, -0.5) {$a$};
		\node [style=rn] (59) at (4, -1) {};
		\node [style=none] (60) at (5.5, 1.75) {};
		\node [style=none] (61) at (5.5, -1.75) {$1$};
		\node [style=gn, scale=1] (62) at (5, 1.5) {};
		\node [style=none] (63) at (3, 0) {$=$};
		\node [style=none] (64) at (5, -1.5) {};
		\node [style=rn] (65) at (5, 0.5) {};
		\node [style=gn, scale=1] (66) at (5.5, 1.5) {};
		\node [style=gn, scale=1] (67) at (5.5, 0) {};
		\node [style=none] (68) at (3.5, -1.75) {$m$};
		\node [style=gn, scale=1] (69) at (5, 0) {};
		\node [style=gn, scale=1] (70) at (4, 1.5) {};
		\node [style=none] (71) at (3.75, -1.25) {$\cdots$};
		\node [style=none] (72) at (5.25, -1.25) {$\cdots$};
		\node [style=trigmc] (73) at (4.5, 1) {$b$};
		\node [style=gn, scale=1] (74) at (3.5, 1.5) {};
		\node [style=none] (75) at (4, -1.75) {$j_s$};
		\node [style=rn] (76) at (4, 0.5) {};
		\node [style=gn, scale=1] (77) at (4, 0) {};
		\node [style=none] (78) at (4, 1.75) {};
		\node [style=none] (79) at (5.5, -1.5) {};
		\node [style=gn, scale=1] (80) at (3.5, 0) {};
		\node [style=none] (81) at (5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (13.center);
		\draw (21.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (1.center) to (28.center);
		\draw (7) to (20);
		\draw [bend right=15, looseness=1.00] (27) to (20);
		\draw (20) to (29);
		\draw [bend right=15, looseness=1.00] (20) to (9);
		\draw [bend left=45, looseness=0.75] (20) to (0);
		\draw [bend right=15, looseness=1.00] (20) to (19);
		\draw (10) to (5);
		\draw [bend right=15, looseness=1.00] (2) to (5);
		\draw (5) to (23);
		\draw [bend right=15, looseness=1.00] (5) to (8);
		\draw [bend left=15, looseness=1.25] (5) to (3);
		\draw [bend right=15, looseness=1.00] (5) to (4);
		\draw (30.center) to (50.center);
		\draw (38.center) to (47.center);
		\draw (48.center) to (40.center);
		\draw (36.center) to (46.center);
		\draw (51) to (35);
		\draw [bend right=15, looseness=1.00] (49) to (35);
		\draw (35) to (43);
		\draw [bend right=15, looseness=1.00] (35) to (31);
		\draw [bend left=15, looseness=1.25] (35) to (39);
		\draw [bend right=15, looseness=1.00] (35) to (42);
		\draw (53.center) to (52.center);
		\draw (78.center) to (57.center);
		\draw (81.center) to (64.center);
		\draw (60.center) to (79.center);
		\draw (70) to (73);
		\draw [bend right=15, looseness=1.00] (74) to (73);
		\draw (73) to (62);
		\draw [bend right=15, looseness=1.00] (73) to (66);
		\draw [bend left=45, looseness=0.75] (73) to (76);
		\draw [bend right=15, looseness=1.00] (73) to (65);
		\draw (77) to (58);
		\draw [bend right=15, looseness=1.00] (80) to (58);
		\draw (58) to (69);
		\draw [bend right=15, looseness=1.00] (58) to (67);
		\draw [bend left=15, looseness=1.25] (58) to (59);
		\draw [bend right=15, looseness=1.00] (58) to (54);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/propaddprimeprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0.25) {};
		\node [style=gbox, scale=1] (1) at (-4.75, 0.75) {$b$};
		\node [style=none] (2) at (-4, 3.75) {};
		\node [style=none] (3) at (-5.75, 3.5) {$\cdots$};
		\node [style=triangle] (4) at (-5.25, 2.5) {};
		\node [style=triangle] (5) at (-4.25, 1) {};
		\node [style=none] (6) at (-6.25, 0.25) {};
		\node [style=rn] (7) at (-4, 0.75) {};
		\node [style=gn, scale=1] (8) at (-6.25, 1.5) {};
		\node [style=none] (9) at (-6.25, 3.5) {};
		\node [style=gn, scale=1] (10) at (-4, 3) {};
		\node [style=none] (11) at (-5.5, 3.5) {};
		\node [style=none] (12) at (-6.25, 3.75) {};
		\node [style=gn, scale=1] (13) at (-6.25, 3) {};
		\node [style=none] (14) at (-4.75, 3.5) {$\cdots$};
		\node [style=gbox, scale=1] (15) at (-4.75, 2.25) {$a$};
		\node [style=triangle] (16) at (-6, 2.5) {};
		\node [style=triangle] (17) at (-6, 1) {};
		\node [style=gn, scale=1] (18) at (-5.5, 3) {};
		\node [style=gn, scale=1] (19) at (-4, 1.5) {};
		\node [style=none] (20) at (-5.5, 0.25) {};
		\node [style=gn, scale=1] (21) at (-5.5, 1.5) {};
		\node [style=triangle] (22) at (-4.25, 2.5) {};
		\node [style=triangle] (23) at (-5.25, 1) {};
		\node [style=rn] (24) at (-4, 2) {};
		\node [style=none] (25) at (-4, 3.5) {};
		\node [style=none] (26) at (-3.5, 2) {$\overset{S1}{=}$};
		\node [style=rn] (27) at (-0.75, 2.5) {};
		\node [style=none] (28) at (-3, 3.5) {};
		\node [style=none] (29) at (-2, 0.25) {};
		\node [style=none] (30) at (-3, 0.25) {};
		\node [style=none] (31) at (-0.75, 0.25) {};
		\node [style=triangle] (32) at (-2.25, 3) {};
		\node [style=none] (33) at (-2.5, 3.5) {$\cdots$};
		\node [style=gn, scale=1] (34) at (-3, 3.25) {};
		\node [style=none] (35) at (-0.25, 2) {$\overset{Aso}{=}$};
		\node [style=gn, scale=1] (36) at (-2, 3.25) {};
		\node [style=none] (37) at (-2, 3.75) {};
		\node [style=triangle] (38) at (-2.75, 3) {};
		\node [style=none] (39) at (-3, 3.75) {};
		\node [style=triangle] (40) at (-1.25, 3) {};
		\node [style=gn, scale=1] (41) at (-0.75, 3.25) {};
		\node [style=none] (42) at (-2, 3.5) {};
		\node [style=none] (43) at (-0.75, 3.5) {};
		\node [style=gbox, scale=1] (44) at (-1.75, 2.25) {$a$};
		\node [style=gn, scale=1] (45) at (-2.5, 2.5) {};
		\node [style=gn, scale=1] (46) at (-1.25, 2.5) {};
		\node [style=gn, scale=1] (47) at (-0.75, 1.75) {};
		\node [style=triangle] (48) at (-2.25, 1.5) {};
		\node [style=rn] (49) at (-0.75, 1) {};
		\node [style=triangle] (50) at (-1.25, 1.5) {};
		\node [style=gbox, scale=1] (51) at (-1.75, 0.75) {$b$};
		\node [style=gn, scale=1] (52) at (-2, 1.75) {};
		\node [style=gn, scale=1] (53) at (-2.5, 1) {};
		\node [style=triangle] (54) at (-2.75, 1.5) {};
		\node [style=gn, scale=1] (55) at (-1.25, 1) {};
		\node [style=gn, scale=1] (56) at (-3, 1.75) {};
		\node [style=none] (57) at (0.25, 3.75) {};
		\node [style=none] (58) at (2.75, 0.25) {};
		\node [style=none] (59) at (0.75, 3.5) {$\cdots$};
		\node [style=gbox, scale=1] (60) at (1.5, 0.75) {$b$};
		\node [style=gbox, scale=1] (61) at (1.5, 2.25) {$a$};
		\node [style=triangle] (62) at (1, 1.5) {};
		\node [style=none] (63) at (1.25, 0.25) {};
		\node [style=gn, scale=1] (64) at (1.25, 1.75) {};
		\node [style=triangle] (65) at (1, 3) {};
		\node [style=triangle] (66) at (0.5, 1.5) {};
		\node [style=gn, scale=1] (67) at (1.25, 3.25) {};
		\node [style=none] (68) at (0.25, 0.25) {};
		\node [style=none] (69) at (0.25, 3.5) {};
		\node [style=none] (70) at (3, 2) {$\overset{\ref{generalbialgebra}}{=}$};
		\node [style=gn, scale=1] (71) at (0.75, 2.5) {};
		\node [style=gn, scale=1] (72) at (0.25, 1.75) {};
		\node [style=triangle] (73) at (0.5, 3) {};
		\node [style=gn, scale=1] (74) at (0.75, 1) {};
		\node [style=none] (75) at (2.75, 3.5) {};
		\node [style=none] (76) at (1.25, 3.75) {};
		\node [style=gn, scale=1] (77) at (0.25, 3.25) {};
		\node [style=none] (78) at (1.25, 3.5) {};
		\node [style=rn] (79) at (2.75, 2.75) {};
		\node [style=gn, scale=1] (80) at (2.25, 2.75) {};
		\node [style=triangle] (81) at (2.25, 3) {};
		\node [style=gn, scale=1] (82) at (2.75, 3.25) {};
		\node [style=rn] (83) at (2.5, 1.25) {};
		\node [style=gn, scale=1] (84) at (2, 2.25) {};
		\node [style=gn, scale=1] (85) at (2, 1.25) {};
		\node [style=triangle] (86) at (2, 1.75) {};
		\node [style=rn] (87) at (5.5, 2.75) {};
		\node [style=none] (88) at (4.5, 0.25) {};
		\node [style=gn, scale=1] (89) at (5, 2.75) {};
		\node [style=none] (90) at (4, 3.5) {$\cdots$};
		\node [style=gbox, scale=1] (91) at (5.25, 0.5) {$b$};
		\node [style=gn, scale=1] (92) at (4.5, 3.25) {};
		\node [style=none] (93) at (3.5, 0.25) {};
		\node [style=triangle] (94) at (5, 3) {};
		\node [style=none] (95) at (4.5, 3.5) {};
		\node [style=triangle] (96) at (3.75, 3) {};
		\node [style=triangle] (97) at (4.75, 1.75) {};
		\node [style=gn, scale=1] (98) at (4.75, 2.25) {};
		\node [style=gn, scale=1] (99) at (4.75, 1.25) {};
		\node [style=triangle] (100) at (4.25, 3) {};
		\node [style=none] (101) at (4.5, 3.75) {};
		\node [style=gn, scale=1] (102) at (5.5, 3.25) {};
		\node [style=gn, scale=1] (103) at (3.5, 3.25) {};
		\node [style=none] (104) at (3.5, 3.75) {};
		\node [style=none] (105) at (5.5, 0.25) {};
		\node [style=gbox, scale=1] (106) at (4.75, 0.75) {$a$};
		\node [style=none] (107) at (5.5, 3.5) {};
		\node [style=rn] (108) at (5.25, 1.25) {};
		\node [style=none] (109) at (3.5, 3.5) {};
		\node [style=gn, scale=1] (110) at (4, 2.5) {};
		\node [style=none] (111) at (4.25, 2.25) {-{\scriptsize1}};
		\node [style=triangle] (112) at (4, 2) {};
		\node [style=gn, scale=1] (113) at (4, 1.5) {};
		\node [style=triangle] (114) at (3.75, 1) {};
		\node [style=none] (115) at (3.75, 1.25) {};
		\node [style=triangle] (116) at (4.25, 1) {};
		\node [style=none] (117) at (4.25, 1.25) {};
		\node [style=none] (118) at (-6.5, -1.5) {$\overset{AD'}{=}$};
		\node [style=gn, scale=1] (119) at (-6.25, -1) {};
		\node [style=none] (120) at (-4.25, -0.75) {};
		\node [style=none] (121) at (-6.25, -2.5) {};
		\node [style=gn, scale=1] (122) at (-4.75, -1.5) {};
		\node [style=triangle] (123) at (-4.75, -1.25) {};
		\node [style=rn] (124) at (-4.25, -1.5) {};
		\node [style=none] (125) at (-5.25, -2.5) {};
		\node [style=none] (126) at (-6.25, -0.5) {};
		\node [style=gn, scale=1] (127) at (-5.75, -1.75) {};
		\node [style=triangle] (128) at (-5.5, -1.25) {};
		\node [style=none] (129) at (-6.25, -0.75) {};
		\node [style=gn, scale=1] (130) at (-4.25, -1) {};
		\node [style=gn, scale=1] (131) at (-5.25, -1) {};
		\node [style=triangle] (132) at (-6, -1.25) {};
		\node [style=none] (133) at (-5.75, -0.75) {$\cdots$};
		\node [style=none] (134) at (-5.25, -0.5) {};
		\node [style=none] (135) at (-4.25, -2.5) {};
		\node [style=none] (136) at (-5.25, -0.75) {};
		\node [style=gbox, scale=1] (137) at (-4.75, -2.25) {${\scriptstyle a+b}$};
		\node [style=none] (138) at (-3.75, -1.5) {$\overset{S1}{=}$};
		\node [style=triangle] (139) at (-2.25, -1.5) {};
		\node [style=none] (140) at (-3.25, -0.5) {};
		\node [style=none] (141) at (-2.5, -0.5) {};
		\node [style=none] (142) at (-1, -0.25) {};
		\node [style=rn] (143) at (-1, -2) {};
		\node [style=none] (144) at (-1, -2.5) {};
		\node [style=none] (145) at (-3.25, -2.5) {};
		\node [style=gn, scale=1] (146) at (-1, -1) {};
		\node [style=none] (147) at (-3.25, -0.25) {};
		\node [style=none] (148) at (-2.5, -2.5) {};
		\node [style=gn, scale=1] (149) at (-2.5, -1) {};
		\node [style=gbox, scale=1] (150) at (-1.75, -1.75) {${\scriptstyle a+b}$};
		\node [style=gn, scale=1] (151) at (-3.25, -1) {};
		\node [style=none] (152) at (-3, -0.5) {$\cdots$};
		\node [style=triangle] (153) at (-1.25, -1.5) {};
		\node [style=none] (154) at (-1.75, -0.5) {$\cdots$};
		\node [style=none] (155) at (-1, -0.5) {};
		\node [style=triangle] (156) at (-3, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (10);
		\draw (11.center) to (18);
		\draw [bend right=15, looseness=1.25] (10) to (22);
		\draw [bend right=45, looseness=0.75] (15) to (22);
		\draw [bend right=45, looseness=0.75] (4) to (15);
		\draw [bend right=15, looseness=0.75] (4) to (18);
		\draw [bend left=15, looseness=1.00] (13) to (16);
		\draw [bend left=45, looseness=0.50] (15) to (16);
		\draw [bend right=15, looseness=1.25] (15) to (24);
		\draw (0.center) to (19);
		\draw (20.center) to (21);
		\draw [bend right=15, looseness=1.25] (19) to (5);
		\draw [bend right=45, looseness=0.75] (1) to (5);
		\draw [bend right=45, looseness=0.75] (23) to (1);
		\draw [bend right=15, looseness=0.75] (23) to (21);
		\draw [bend left=15, looseness=1.00] (8) to (17);
		\draw [bend left=45, looseness=0.50] (1) to (17);
		\draw [bend right=15, looseness=1.25] (1) to (7);
		\draw (6.center) to (9.center);
		\draw (18) to (21);
		\draw (10) to (19);
		\draw [style=braceedge] (12.center) to node[wire label, inner sep=5 pt]{{\large$k+1$}} (2.center);
		\draw (43.center) to (41);
		\draw (42.center) to (36);
		\draw [bend right=60, looseness=1.50] (41) to (40);
		\draw [bend left, looseness=0.75] (32) to (36);
		\draw [bend left, looseness=1.00] (34) to (38);
		\draw (30.center) to (28.center);
		\draw [style=braceedge] (39.center) to node[wire label, inner sep=5 pt]{{\large$k$}} (37.center);
		\draw [bend right=15, looseness=1.25] (38) to (45);
		\draw [bend left=15, looseness=1.00] (32) to (45);
		\draw (45) to (44);
		\draw (41) to (43.center);
		\draw (40) to (46);
		\draw (46) to (27);
		\draw (44) to (46);
		\draw (42.center) to (29.center);
		\draw (31.center) to (43.center);
		\draw [bend right=60, looseness=1.50] (47) to (50);
		\draw [bend left, looseness=0.75] (48) to (52);
		\draw [bend left, looseness=1.00] (56) to (54);
		\draw [bend right=15, looseness=1.25] (54) to (53);
		\draw [bend left=15, looseness=1.00] (48) to (53);
		\draw (53) to (51);
		\draw (50) to (55);
		\draw (55) to (49);
		\draw (51) to (55);
		\draw (78.center) to (67);
		\draw [bend left, looseness=0.75] (65) to (67);
		\draw [bend left, looseness=1.00] (77) to (73);
		\draw (68.center) to (69.center);
		\draw [style=braceedge] (57.center) to node[wire label, inner sep=5 pt]{{\large$k$}} (76.center);
		\draw [bend right=15, looseness=1.25] (73) to (71);
		\draw [bend left=15, looseness=1.00] (65) to (71);
		\draw (71) to (61);
		\draw (78.center) to (63.center);
		\draw (58.center) to (75.center);
		\draw [bend left, looseness=0.75] (62) to (64);
		\draw [bend left, looseness=1.00] (72) to (66);
		\draw [bend right=15, looseness=1.25] (66) to (74);
		\draw [bend left=15, looseness=1.00] (62) to (74);
		\draw (74) to (60);
		\draw [bend right=45, looseness=1.25] (82) to (81);
		\draw (81) to (80);
		\draw (80) to (79);
		\draw (84) to (86);
		\draw (86) to (85);
		\draw (85) to (83);
		\draw (84) to (83);
		\draw (80) to (84);
		\draw [bend right, looseness=1.00] (61) to (85);
		\draw [bend left, looseness=1.00] (83) to (60);
		\draw (95.center) to (92);
		\draw [bend left, looseness=0.75] (100) to (92);
		\draw [bend left, looseness=1.00] (103) to (96);
		\draw (93.center) to (109.center);
		\draw [style=braceedge] (104.center) to node[wire label, inner sep=5 pt]{{\large$k$}} (101.center);
		\draw (95.center) to (88.center);
		\draw (105.center) to (107.center);
		\draw [bend right=45, looseness=1.25] (102) to (94);
		\draw (94) to (89);
		\draw (89) to (87);
		\draw (98) to (97);
		\draw (97) to (99);
		\draw (99) to (108);
		\draw (98) to (108);
		\draw (89) to (98);
		\draw (106) to (99);
		\draw (108) to (91);
		\draw [bend right, looseness=1.50] (96) to (110);
		\draw [bend left, looseness=1.50] (100) to (110);
		\draw (112) to (110);
		\draw [bend left=45, looseness=1.00] (115.center) to (113);
		\draw [bend left=45, looseness=1.00] (113) to (117.center);
		\draw (112) to (113);
		\draw (117.center) to (116);
		\draw [bend right=75, looseness=1.25] (116) to (106);
		\draw (115.center) to (114);
		\draw [bend right=75, looseness=0.50] (114) to (91);
		\draw (136.center) to (131);
		\draw [bend left, looseness=0.75] (128) to (131);
		\draw [bend left, looseness=1.00] (119) to (132);
		\draw (121.center) to (129.center);
		\draw [style=braceedge] (126.center) to node[wire label, inner sep=5 pt]{{\large$k$}} (134.center);
		\draw (136.center) to (125.center);
		\draw (135.center) to (120.center);
		\draw [bend right=45, looseness=1.25] (130) to (123);
		\draw (123) to (122);
		\draw (122) to (124);
		\draw [bend right, looseness=1.50] (132) to (127);
		\draw [bend left, looseness=1.50] (128) to (127);
		\draw [bend right=45, looseness=0.75] (127) to (137);
		\draw [bend left=15, looseness=1.00] (137) to (122);
		\draw (155.center) to (146);
		\draw (141.center) to (149);
		\draw [bend right=15, looseness=1.25] (146) to (153);
		\draw [bend right=45, looseness=0.75] (150) to (153);
		\draw [bend right=45, looseness=0.75] (139) to (150);
		\draw [bend right=15, looseness=0.75] (139) to (149);
		\draw [bend left=15, looseness=1.00] (151) to (156);
		\draw [bend left=45, looseness=0.50] (150) to (156);
		\draw [bend right=15, looseness=1.25] (150) to (143);
		\draw (145.center) to (140.center);
		\draw [style=braceedge] (147.center) to node[wire label, inner sep=5 pt]{{\large$k+1$}} (142.center);
		\draw (149) to (148.center);
		\draw (146) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/propo1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -1.25) {};
		\node [style=none] (1) at (-3.25, 1.5) {};
		\node [style=none] (2) at (-0.5, -1.25) {};
		\node [style=none] (3) at (-2, 1.5) {};
		\node [style=none] (4) at (-2.75, 1.5) {};
		\node [style=gn, scale=1] (5) at (-2.75, 1) {};
		\node [style=rn] (6) at (-0.5, 0) {};
		\node [style=triangle] (7) at (-2.5, 0.5) {};
		\node [style=gbox, scale=1] (8) at (-1.25, 0.25) {$a$};
		\node [style=gn, scale=1] (9) at (-2, 1) {};
		\node [style=triangle] (10) at (-1.75, 0.5) {};
		\node [style=none] (11) at (-2, -1.25) {};
		\node [style=gn, scale=1] (12) at (-0.5, 1) {};
		\node [style=none] (13) at (-0.5, 1.5) {};
		\node [style=triangle] (14) at (-0.75, 0.5) {};
		\node [style=none] (15) at (-2.75, -1.25) {};
		\node [style=none] (16) at (2.75, -1.5) {};
		\node [style=none] (17) at (1.25, 1.75) {};
		\node [style=rn_phase] (18) at (0.5, 0.25) {$\pi$};
		\node [style=none] (19) at (0.5, 1.75) {};
		\node [style=gn, scale=1] (20) at (0.5, 1.25) {};
		\node [style=rn] (21) at (2.75, 0.25) {};
		\node [style=gbox, scale=1] (22) at (2, -1) {$a$};
		\node [style=triangle] (23) at (0.75, 0.75) {};
		\node [style=triangle] (24) at (1.5, -0.75) {};
		\node [style=gbox, scale=1] (25) at (2, 0.5) {$a$};
		\node [style=rn_phase] (26) at (0.5, -1) {$\pi$};
		\node [style=gn, scale=1] (27) at (1.25, 1.25) {};
		\node [style=triangle] (28) at (0.75, -0.75) {};
		\node [style=triangle] (29) at (1.5, 0.75) {};
		\node [style=none] (30) at (1.25, -1.5) {};
		\node [style=gn, scale=1] (31) at (2.75, 1.25) {};
		\node [style=gn, scale=1] (32) at (1.25, -0.25) {};
		\node [style=none] (33) at (2.75, 1.75) {};
		\node [style=gn, scale=1] (34) at (2.75, -0.25) {};
		\node [style=triangle] (35) at (2.5, 0.75) {};
		\node [style=triangle] (36) at (2.5, -0.75) {};
		\node [style=gn, scale=1] (37) at (0.5, -0.25) {};
		\node [style=none] (38) at (0.5, -1.5) {};
		\node [style=rn] (39) at (2.75, -1) {};
		\node [style=none] (40) at (-1.5, 1.5) {$\cdots$};
		\node [style=none] (41) at (-2.75, 1.75) {};
		\node [style=none] (42) at (-0.5, 1.75) {};
		\node [style=none] (43) at (0.5, 2) {};
		\node [style=none] (44) at (2.75, 2) {};
		\node [style=none] (45) at (2, 1.75) {$\cdots$};
		\node [style=none] (46) at (-2.5, 1.5) {$\cdots$};
		\node [style=none] (47) at (0.75, 1.75) {$\cdots$};
		\node [style=none] (48) at (0, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (13.center) to (12);
		\draw (3.center) to (9);
		\draw [bend right=15, looseness=1.25] (12) to (14);
		\draw [bend right=45, looseness=0.75] (8) to (14);
		\draw [bend right=45, looseness=0.75] (10) to (8);
		\draw [bend right=15, looseness=0.75] (10) to (9);
		\draw [bend left=15, looseness=1.00] (5) to (7);
		\draw [bend left=45, looseness=0.50] (8) to (7);
		\draw [bend right=15, looseness=1.25] (8) to (6);
		\draw (15.center) to (4.center);
		\draw (9) to (11.center);
		\draw (12) to (2.center);
		\draw (33.center) to (31);
		\draw (17.center) to (27);
		\draw [bend right=15, looseness=1.25] (31) to (35);
		\draw [bend right=45, looseness=0.75] (25) to (35);
		\draw [bend right=45, looseness=0.75] (29) to (25);
		\draw [bend right=15, looseness=0.75] (29) to (27);
		\draw [bend left=15, looseness=1.00] (20) to (23);
		\draw [bend left=45, looseness=0.50] (25) to (23);
		\draw [bend right=15, looseness=1.25] (25) to (21);
		\draw (16.center) to (34);
		\draw (30.center) to (32);
		\draw [bend right=15, looseness=1.25] (34) to (36);
		\draw [bend right=45, looseness=0.75] (22) to (36);
		\draw [bend right=45, looseness=0.75] (24) to (22);
		\draw [bend right=15, looseness=0.75] (24) to (32);
		\draw [bend left=15, looseness=1.00] (37) to (28);
		\draw [bend left=45, looseness=0.50] (22) to (28);
		\draw [bend right=15, looseness=1.25] (22) to (39);
		\draw (38.center) to (19.center);
		\draw (27) to (32);
		\draw (31) to (34);
		\draw [style=braceedge] (41.center) to node[wire label, inner sep=5 pt]{{\large$k$}} (42.center);
		\draw [style=braceedge] (43.center) to node[wire label, inner sep=5 pt]{{\large$k+1$}} (44.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/propo1cr1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, -1.25) {};
		\node [style=gn, scale=1] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (-1.25, 1.5) {$\cdots$};
		\node [style=rn] (3) at (-0.5, 0) {};
		\node [style=rn_phase] (4) at (-2.75, -1.25) {$\pi$};
		\node [style=triangle] (5) at (-2.5, 0.5) {};
		\node [style=none] (6) at (-2.5, 1.5) {$\cdots$};
		\node [style=none] (7) at (-2, 1.5) {};
		\node [style=triangle] (8) at (-1.75, 0.5) {};
		\node [style=gn, scale=1] (9) at (-2, 1) {};
		\node [style=none] (10) at (-2, -1.75) {};
		\node [style=triangle] (11) at (-2.5, -1) {};
		\node [style=gn, scale=1] (12) at (-2.75, -0.5) {};
		\node [style=gn, scale=1] (13) at (-2.75, 1) {};
		\node [style=gn, scale=1] (14) at (-2, -0.5) {};
		\node [style=triangle] (15) at (-0.75, 0.5) {};
		\node [style=rn_phase] (16) at (-2.75, 0) {$\pi$};
		\node [style=triangle] (17) at (-1.75, -1) {};
		\node [style=gbox, scale=1] (18) at (-1.25, 0.25) {$a$};
		\node [style=none] (19) at (-0.5, -1.75) {};
		\node [style=none] (20) at (-0.5, 1.5) {};
		\node [style=none] (21) at (-2.75, 1.5) {};
		\node [style=gn, scale=1] (22) at (-0.5, 1) {};
		\node [style=triangle] (23) at (-0.75, -1) {};
		\node [style=gbox, scale=1] (24) at (-1.25, -1.25) {$a$};
		\node [style=none] (25) at (-2.75, -1.75) {};
		\node [style=rn] (26) at (2.75, -1.5) {};
		\node [style=gn, scale=1] (27) at (2.75, -0.75) {};
		\node [style=none] (28) at (2, 1.5) {$\cdots$};
		\node [style=rn] (29) at (2.75, -0.25) {};
		\node [style=rn_phase] (30) at (0.5, 1.25) {$\pi$};
		\node [style=triangle] (31) at (0.75, 0.25) {};
		\node [style=none] (32) at (0.75, 1.5) {$\cdots$};
		\node [style=none] (33) at (1.25, 1.5) {};
		\node [style=triangle] (34) at (1.5, 0.25) {};
		\node [style=gn, scale=1] (35) at (1.25, 0.75) {};
		\node [style=none] (36) at (1.25, -1.75) {};
		\node [style=triangle] (37) at (0.75, -1.25) {};
		\node [style=gn, scale=1] (38) at (0.5, -0.75) {};
		\node [style=gn, scale=1] (39) at (0.5, 0.75) {};
		\node [style=gn, scale=1] (40) at (1.25, -0.75) {};
		\node [style=triangle] (41) at (2.5, 0.25) {};
		\node [style=none] (42) at (0, 0) {$=$};
		\node [style=rn_phase] (43) at (0.5, -0.25) {$\pi$};
		\node [style=triangle] (44) at (1.5, -1.25) {};
		\node [style=gbox, scale=1] (45) at (2, 0) {$a$};
		\node [style=none] (46) at (2.75, -1.75) {};
		\node [style=none] (47) at (2.75, 1.5) {};
		\node [style=none] (48) at (0.5, 1.5) {};
		\node [style=gn, scale=1] (49) at (2.75, 0.75) {};
		\node [style=triangle] (50) at (2.5, -1.25) {};
		\node [style=gbox, scale=1] (51) at (2, -1.5) {$a$};
		\node [style=none] (52) at (0.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22);
		\draw (7.center) to (9);
		\draw [bend right=15, looseness=1.25] (22) to (15);
		\draw [bend right=45, looseness=0.75] (18) to (15);
		\draw [bend right=45, looseness=0.75] (8) to (18);
		\draw [bend right=15, looseness=0.75] (8) to (9);
		\draw [bend left=15, looseness=1.00] (13) to (5);
		\draw [bend left=45, looseness=0.50] (18) to (5);
		\draw [bend right=15, looseness=1.25] (18) to (3);
		\draw (19.center) to (1);
		\draw (10.center) to (14);
		\draw [bend right=15, looseness=1.25] (1) to (23);
		\draw [bend right=45, looseness=0.75] (24) to (23);
		\draw [bend right=45, looseness=0.75] (17) to (24);
		\draw [bend right=15, looseness=0.75] (17) to (14);
		\draw [bend left=15, looseness=1.00] (12) to (11);
		\draw [bend left=45, looseness=0.50] (24) to (11);
		\draw [bend right=15, looseness=1.25] (24) to (0);
		\draw (25.center) to (21.center);
		\draw (9) to (14);
		\draw (22) to (1);
		\draw (47.center) to (49);
		\draw (33.center) to (35);
		\draw [bend right=15, looseness=1.25] (49) to (41);
		\draw [bend right=45, looseness=0.75] (45) to (41);
		\draw [bend right=45, looseness=0.75] (34) to (45);
		\draw [bend right=15, looseness=0.75] (34) to (35);
		\draw [bend left=15, looseness=1.00] (39) to (31);
		\draw [bend left=45, looseness=0.50] (45) to (31);
		\draw [bend right=15, looseness=1.25] (45) to (29);
		\draw (46.center) to (27);
		\draw (36.center) to (40);
		\draw [bend right=15, looseness=1.25] (27) to (50);
		\draw [bend right=45, looseness=0.75] (51) to (50);
		\draw [bend right=45, looseness=0.75] (44) to (51);
		\draw [bend right=15, looseness=0.75] (44) to (40);
		\draw [bend left=15, looseness=1.00] (38) to (37);
		\draw [bend left=45, looseness=0.50] (51) to (37);
		\draw [bend right=15, looseness=1.25] (51) to (26);
		\draw (52.center) to (48.center);
		\draw (35) to (40);
		\draw (49) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/propo1cr2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 1.75) {$\cdots$};
		\node [style=none] (1) at (-3.25, 1.25) {};
		\node [style=none] (2) at (-0.5, 1.25) {};
		\node [style=rn] (3) at (1.5, 0.25) {};
		\node [style=none] (4) at (-2.5, 1.25) {$\cdots$};
		\node [style=none] (5) at (1.5, 1.75) {};
		\node [style=gn, scale=1] (6) at (-2.75, 0.75) {};
		\node [style=triangle] (7) at (-1.75, 0.25) {};
		\node [style=rn] (8) at (-2, -0.5) {};
		\node [style=triangle] (9) at (1, -0.75) {};
		\node [style=gn, scale=1] (10) at (1.5, -0.25) {};
		\node [style=gn, scale=1] (11) at (0.75, 1.25) {};
		\node [style=none] (12) at (3, -1.5) {};
		\node [style=triangle] (13) at (1.75, -0.75) {};
		\node [style=triangle] (14) at (-0.75, 0.25) {};
		\node [style=rn_phase] (15) at (0.75, 0.25) {$\pi$};
		\node [style=gn, scale=1] (16) at (-2, 0.75) {};
		\node [style=triangle] (17) at (-2.5, 0.25) {};
		\node [style=none] (18) at (-1.5, 1.25) {$\cdots$};
		\node [style=gn, scale=1] (19) at (3, 1.25) {};
		\node [style=none] (20) at (-2, -1.5) {};
		\node [style=gbox, scale=1] (21) at (2.25, -1) {$a$};
		\node [style=rn] (22) at (1.5, -1.25) {};
		\node [style=gn, scale=1] (23) at (3, -0.25) {};
		\node [style=triangle] (24) at (1, 0.75) {};
		\node [style=rn_phase] (25) at (0.75, -1) {$\pi$};
		\node [style=none] (26) at (1, 1.75) {$\cdots$};
		\node [style=none] (27) at (-2, 1.25) {};
		\node [style=triangle] (28) at (1.75, 0.75) {};
		\node [style=gn, scale=1] (29) at (1.5, 1.25) {};
		\node [style=none] (30) at (1.5, -1.5) {};
		\node [style=none] (31) at (-0.5, -1.5) {};
		\node [style=gn, scale=1] (32) at (0.75, -0.25) {};
		\node [style=none] (33) at (-2.75, -1.5) {};
		\node [style=gbox, scale=1] (34) at (-1.25, 0) {$a$};
		\node [style=triangle] (35) at (2.75, 0.75) {};
		\node [style=none] (36) at (0, 0) {$=$};
		\node [style=gbox, scale=1] (37) at (2.25, 0.5) {$a$};
		\node [style=none] (38) at (3, 1.75) {};
		\node [style=none] (39) at (0.75, 1.75) {};
		\node [style=triangle] (40) at (2.75, -0.75) {};
		\node [style=gn, scale=1] (41) at (-0.5, 0.75) {};
		\node [style=none] (42) at (-3.25, -1.5) {};
		\node [style=none] (43) at (-2.75, 1.25) {};
		\node [style=none] (44) at (0.75, -1.5) {};
		\node [style=none] (45) at (-3.25, 1.5) {$n$};
		\node [style=none] (46) at (-2, 1.5) {$j$};
		\node [style=none] (47) at (-0.5, 1.5) {$1$};
		\node [style=none] (48) at (1.5, 2) {$j$};
		\node [style=none] (49) at (3, 2) {$1$};
		\node [style=none] (50) at (0.75, 2) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (42.center);
		\draw (2.center) to (41);
		\draw (27.center) to (16);
		\draw [bend right=15, looseness=1.25] (41) to (14);
		\draw [bend right=45, looseness=0.75] (34) to (14);
		\draw [bend right=45, looseness=0.75] (7) to (34);
		\draw [bend right=15, looseness=0.75] (7) to (16);
		\draw [bend left=15, looseness=1.00] (6) to (17);
		\draw [bend left=45, looseness=0.50] (34) to (17);
		\draw [bend left=15, looseness=1.25] (34) to (8);
		\draw (33.center) to (43.center);
		\draw (16) to (20.center);
		\draw (41) to (31.center);
		\draw (38.center) to (19);
		\draw (5.center) to (29);
		\draw [bend right=15, looseness=1.25] (19) to (35);
		\draw [bend right=45, looseness=0.75] (37) to (35);
		\draw [bend right=45, looseness=0.75] (28) to (37);
		\draw [bend right=15, looseness=0.75] (28) to (29);
		\draw [bend left=15, looseness=1.00] (11) to (24);
		\draw [bend left=45, looseness=0.50] (37) to (24);
		\draw [bend left=15, looseness=1.25] (37) to (3);
		\draw (12.center) to (23);
		\draw (30.center) to (10);
		\draw [bend right=15, looseness=1.25] (23) to (40);
		\draw [bend right=45, looseness=0.75] (21) to (40);
		\draw [bend right=45, looseness=0.75] (13) to (21);
		\draw [bend right=15, looseness=0.75] (13) to (10);
		\draw [bend left=15, looseness=1.00] (32) to (9);
		\draw [bend left=45, looseness=0.50] (21) to (9);
		\draw [bend left=15, looseness=1.25] (21) to (22);
		\draw (44.center) to (39.center);
		\draw (29) to (10);
		\draw (19) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/propo1cr3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -1.25) {};
		\node [style=none] (1) at (-3, 1) {};
		\node [style=none] (2) at (-2.5, -1) {};
		\node [style=gn, scale=1] (3) at (-1, 0.75) {};
		\node [style=gn, scale=1] (4) at (-2.5, 0.75) {};
		\node [style=rn] (5) at (-1, -0.25) {};
		\node [style=gn, scale=1] (6) at (-0.5, 0.75) {};
		\node [style=none] (7) at (-1, -1.25) {$j_1$};
		\node [style=none] (8) at (-1.5, -0.75) {$\cdots$};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (-2, -1) {};
		\node [style=none] (11) at (-0.5, 1) {};
		\node [style=trigmc] (12) at (-1.5, 0.25) {$a$};
		\node [style=none] (13) at (-0.75, -0.75) {$\cdots$};
		\node [style=none] (14) at (-2.25, -0.75) {$\cdots$};
		\node [style=gn, scale=1] (15) at (-2, 0.75) {};
		\node [style=none] (16) at (-2.5, 1) {};
		\node [style=rn] (17) at (-2, -0.25) {};
		\node [style=none] (18) at (-2, -1.25) {$j_s$};
		\node [style=none] (19) at (-1, 1) {};
		\node [style=none] (20) at (-0.5, -1.25) {$1$};
		\node [style=none] (21) at (-0.5, -1) {};
		\node [style=none] (22) at (-2, 1) {};
		\node [style=none] (23) at (-2.5, -1.25) {$m$};
		\node [style=gn, scale=1] (24) at (2.5, 1) {};
		\node [style=trigmc] (25) at (1.5, 0.75) {$a$};
		\node [style=rn] (26) at (1, 0.5) {};
		\node [style=none] (27) at (1.5, 0.5) {$\cdots$};
		\node [style=none] (28) at (1, 1.25) {};
		\node [style=none] (29) at (2.5, -1.25) {$1$};
		\node [style=none] (30) at (0.5, 1.25) {};
		\node [style=none] (31) at (0.5, -1.25) {$m+1$};
		\node [style=none] (32) at (0.5, -1) {};
		\node [style=none] (33) at (1, -1) {};
		\node [style=none] (34) at (0.75, 0.5) {$\cdots$};
		\node [style=none] (35) at (2.5, -1) {};
		\node [style=none] (36) at (2, 1.25) {};
		\node [style=gn, scale=1] (37) at (0.5, 1) {};
		\node [style=gn, scale=1] (38) at (2, 1) {};
		\node [style=none] (39) at (2.5, 1.25) {};
		\node [style=gn, scale=1] (40) at (1, 1) {};
		\node [style=none] (41) at (2, -1) {};
		\node [style=none] (42) at (2, -1.25) {$j_1$};
		\node [style=rn] (43) at (2, 0.5) {};
		\node [style=none] (44) at (2.25, 0.5) {$\cdots$};
		\node [style=none] (45) at (1, -1.25) {$j_s$};
		\node [style=none] (46) at (0, 0) {$=$};
		\node [style=rn_phase] (47) at (0.5, 0.25) {$\pi$};
		\node [style=rn_phase] (48) at (0.5, -0.75) {$\pi$};
		\node [style=gn, scale=1] (49) at (0.5, -0.25) {};
		\node [style=trigmc] (50) at (1.5, -0.5) {$a$};
		\node [style=gn, scale=1] (51) at (1, -0.25) {};
		\node [style=rn] (52) at (1, -0.75) {};
		\node [style=none] (53) at (0.75, -0.75) {$\cdots$};
		\node [style=rn] (54) at (2, -0.75) {};
		\node [style=none] (55) at (1.5, -0.75) {$\cdots$};
		\node [style=none] (56) at (2.25, -0.75) {$\cdots$};
		\node [style=gn, scale=1] (57) at (2, -0.25) {};
		\node [style=gn, scale=1] (58) at (2.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (2.center) to (16.center);
		\draw (22.center) to (10.center);
		\draw (19.center) to (9.center);
		\draw (15) to (12);
		\draw [bend right=15, looseness=1.00] (4) to (12);
		\draw (12) to (3);
		\draw [bend left=15, looseness=1.25] (12) to (17);
		\draw (11.center) to (21.center);
		\draw (12) to (5);
		\draw [bend left=15, looseness=1.00] (6) to (12);
		\draw (32.center) to (30.center);
		\draw (28.center) to (33.center);
		\draw (36.center) to (41.center);
		\draw (40) to (25);
		\draw [bend right=15, looseness=1.00] (37) to (25);
		\draw (25) to (38);
		\draw [bend left=15, looseness=1.25] (25) to (26);
		\draw (39.center) to (35.center);
		\draw [bend right=15, looseness=1.25] (25) to (43);
		\draw [bend left=15, looseness=1.00] (24) to (25);
		\draw (51) to (50);
		\draw [bend right=15, looseness=1.00] (49) to (50);
		\draw (50) to (57);
		\draw [bend left=15, looseness=1.25] (50) to (52);
		\draw [bend right=15, looseness=1.25] (50) to (54);
		\draw [bend left=15, looseness=1.00] (58) to (50);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/propo1prf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 3.25) {};
		\node [style=none] (1) at (-2.75, 3.25) {};
		\node [style=none] (2) at (-4.25, 3.25) {};
		\node [style=none] (3) at (-4.75, 3.25) {$\cdots$};
		\node [style=gn, scale=1] (4) at (-5, 2.75) {};
		\node [style=triangle] (5) at (-4, 2.25) {};
		\node [style=rn] (6) at (-2.75, 1.75) {};
		\node [style=none] (7) at (-2.75, 0.5) {};
		\node [style=none] (8) at (-5, 0.5) {};
		\node [style=gbox, scale=1] (9) at (-3.5, 2) {$a$};
		\node [style=triangle] (10) at (-3, 2.25) {};
		\node [style=none] (11) at (-2.75, 3.5) {};
		\node [style=none] (12) at (-5, 3.5) {};
		\node [style=gn, scale=1] (13) at (-4.25, 2.75) {};
		\node [style=none] (14) at (-3.75, 3.25) {$\cdots$};
		\node [style=triangle] (15) at (-4.75, 2.25) {};
		\node [style=none] (16) at (-4.25, 0.5) {};
		\node [style=gn, scale=1] (17) at (-2.75, 2.75) {};
		\node [style=none] (18) at (-5.5, 0.5) {};
		\node [style=none] (19) at (-5, 3.25) {};
		\node [style=none] (20) at (-1.75, 0.5) {};
		\node [style=gbox, scale=1] (21) at (0.75, 1.5) {$a$};
		\node [style=none] (22) at (1.5, 0.5) {};
		\node [style=none] (23) at (1.5, 3.75) {};
		\node [style=triangle] (24) at (1.25, 1.75) {};
		\node [style=none] (25) at (-1.25, 3.5) {$\cdots$};
		\node [style=gn, scale=1] (26) at (1.5, 2.25) {};
		\node [style=none] (27) at (-1.75, 4) {};
		\node [style=none] (28) at (-0.75, 0.5) {};
		\node [style=none] (29) at (-1.75, 3.75) {};
		\node [style=gn, scale=1] (30) at (-1.75, 3.5) {};
		\node [style=none] (31) at (-0.75, 3.75) {};
		\node [style=gn, scale=1] (32) at (-0.75, 3.5) {};
		\node [style=rn] (33) at (1.5, 1.25) {};
		\node [style=none] (34) at (-0.75, 4) {};
		\node [style=zhbx] (35) at (-1.25, 3.25) {$\wedge$};
		\node [style=triangle] (36) at (0.25, 1.75) {};
		\node [style=none] (37) at (-2.25, 0.75) {};
		\node [style=none] (38) at (-2.25, 0.5) {};
		\node [style=none] (39) at (-2.25, 3.75) {};
		\node [style=none] (40) at (-2.25, 3) {};
		\node [style=none] (41) at (-1.25, 3) {};
		\node [style=none] (42) at (0, 3.75) {};
		\node [style=gn, scale=1] (43) at (0, 0.5) {};
		\node [style=gn, scale=1] (44) at (0, 2.25) {};
		\node [style=none] (45) at (-0.5, 2.5) {};
		\node [style=none] (46) at (-0.5, 1) {};
		\node [style=gn, scale=1] (47) at (0, 2.75) {};
		\node [style=gn, scale=1] (48) at (0, 3.75) {};
		\node [style=none] (49) at (-2.25, 2) {$\overset{S1}{=}$};
		\node [style=gn, scale=1] (50) at (3.5, 4) {};
		\node [style=gn, scale=1] (51) at (5.75, 2.75) {};
		\node [style=rn] (52) at (5.75, 2) {};
		\node [style=none] (53) at (2, 2) {$\overset{\ref{ruletensorad}}{=}$};
		\node [style=none] (54) at (2, 0) {};
		\node [style=triangle] (55) at (4.5, 2.25) {};
		\node [style=none] (56) at (5.75, 4.25) {};
		\node [style=gn, scale=1] (57) at (2.5, 4) {};
		\node [style=none] (58) at (2.5, 0) {};
		\node [style=none] (59) at (3, 3.5) {};
		\node [style=gn, scale=1] (60) at (4.25, 3.25) {};
		\node [style=none] (61) at (3.5, 0) {};
		\node [style=none] (62) at (2, 0.25) {};
		\node [style=none] (63) at (2.5, 4.25) {};
		\node [style=zhbx] (64) at (3, 3.75) {$\wedge$};
		\node [style=none] (65) at (3.75, 0.5) {};
		\node [style=none] (66) at (2.5, 4.5) {};
		\node [style=gbox, scale=1] (67) at (5, 2) {$a$};
		\node [style=gn, scale=1] (68) at (4.25, 4.25) {};
		\node [style=none] (69) at (3, 4) {$\cdots$};
		\node [style=none] (70) at (2, 4.25) {};
		\node [style=none] (71) at (2, 3.5) {};
		\node [style=none] (72) at (3.5, 4.5) {};
		\node [style=triangle] (73) at (5.5, 2.25) {};
		\node [style=gn, scale=1] (74) at (4.25, 0) {};
		\node [style=none] (75) at (4.25, 4.25) {};
		\node [style=gn, scale=1] (76) at (4.25, 2.75) {};
		\node [style=none] (77) at (3.75, 3) {};
		\node [style=none] (78) at (3.5, 4.25) {};
		\node [style=none] (79) at (5.75, 0) {};
		\node [style=gn, scale=1] (80) at (3.75, 2.75) {};
		\node [style=triangle] (81) at (4, 2.25) {};
		\node [style=rn_phase] (82) at (3.75, 2) {$\pi$};
		\node [style=gn, scale=1] (83) at (3.75, 1.5) {};
		\node [style=none] (84) at (3.75, 1.75) {};
		\node [style=gn, scale=1] (85) at (4.25, 1.5) {};
		\node [style=rn_phase] (86) at (3.75, 0.75) {$\pi$};
		\node [style=gbox, scale=1] (87) at (5, 0.75) {$a$};
		\node [style=triangle] (88) at (5.5, 1) {};
		\node [style=gn, scale=1] (89) at (5.75, 1.5) {};
		\node [style=triangle] (90) at (4.5, 1) {};
		\node [style=triangle] (91) at (4, 1) {};
		\node [style=rn] (92) at (5.75, 0.5) {};
		\node [style=none] (93) at (-4.5, -5.25) {};
		\node [style=none] (94) at (-5, -1) {};
		\node [style=none] (95) at (-5, -4.5) {};
		\node [style=none] (96) at (-4, -1.25) {$\cdots$};
		\node [style=none] (97) at (-4, -1.75) {};
		\node [style=zhbx] (98) at (-4, -1.5) {$\wedge$};
		\node [style=none] (99) at (-3.5, -5.25) {};
		\node [style=none] (100) at (-2.25, -5.25) {};
		\node [style=rn_phase] (101) at (-5, -3) {$\pi$};
		\node [style=none] (102) at (-3.5, -1) {};
		\node [style=triangle] (103) at (-3.75, -2.5) {};
		\node [style=none] (104) at (-5, -1.75) {};
		\node [style=none] (105) at (-5, -5.25) {};
		\node [style=gn, scale=1] (106) at (-3.5, -1.25) {};
		\node [style=none] (107) at (-4.5, -1) {};
		\node [style=triangle] (108) at (-4.25, -2.5) {};
		\node [style=gn, scale=1] (109) at (-4, -2) {};
		\node [style=triangle] (110) at (-4.75, -4) {};
		\node [style=gbox, scale=1] (111) at (-3, -3.25) {$a$};
		\node [style=gbox, scale=1] (112) at (-3, -4.5) {$a$};
		\node [style=gn, scale=1] (113) at (-2.25, -2.5) {};
		\node [style=triangle] (114) at (-4.75, -2.75) {};
		\node [style=rn] (115) at (-2.25, -3.25) {};
		\node [style=none] (116) at (-3.5, -0.75) {};
		\node [style=gn, scale=1] (117) at (-4, -2) {};
		\node [style=gn, scale=1] (118) at (-5, -2.25) {};
		\node [style=gn, scale=1] (119) at (-5, -3.5) {};
		\node [style=triangle] (120) at (-2.5, -4.25) {};
		\node [style=gn, scale=1] (121) at (-4, -2) {};
		\node [style=none] (122) at (-4.5, -0.75) {};
		\node [style=triangle] (123) at (-2.5, -3) {};
		\node [style=none] (124) at (-5, -5) {};
		\node [style=gn, scale=1] (125) at (-2.25, -3.75) {};
		\node [style=rn] (126) at (-2.25, -4.75) {};
		\node [style=none] (127) at (-5, -2) {};
		\node [style=none] (128) at (-2.25, -1) {};
		\node [style=rn_phase] (129) at (-5, -4.25) {$\pi$};
		\node [style=gn, scale=1] (130) at (-4.5, -1.25) {};
		\node [style=none] (131) at (-5.5, -3.25) {$\overset{S1}{=}$};
		\node [style=none] (132) at (-1.75, -2.75) {$\overset{\ref{generalbialgebra}}{=}$};
		\node [style=gbox, scale=1] (133) at (0.75, -4.5) {$a$};
		\node [style=none] (134) at (1.5, -5.25) {};
		\node [style=triangle] (135) at (-0.25, -2) {};
		\node [style=gbox, scale=1] (136) at (0.75, -2.75) {$a$};
		\node [style=none] (137) at (1.5, -1) {};
		\node [style=triangle] (138) at (-1, -2.25) {};
		\node [style=none] (139) at (-1.25, -1.75) {};
		\node [style=none] (140) at (-1.25, -1.5) {};
		\node [style=none] (141) at (0.25, -5.25) {};
		\node [style=gn, scale=1] (142) at (-1.25, -1.75) {};
		\node [style=none] (143) at (0.25, -0.75) {};
		\node [style=none] (144) at (-1.25, -5) {};
		\node [style=gn, scale=1] (145) at (1.5, -2) {};
		\node [style=triangle] (146) at (1.25, -2.5) {};
		\node [style=rn_phase] (147) at (-1.25, -4.25) {$\pi$};
		\node [style=rn] (148) at (1.5, -2.75) {};
		\node [style=gn, scale=1] (149) at (-1.25, -3.5) {};
		\node [style=none] (150) at (-1.25, -4.5) {};
		\node [style=none] (151) at (-1.25, -5.25) {};
		\node [style=triangle] (152) at (-0.25, -3.75) {};
		\node [style=triangle] (153) at (1.25, -4.25) {};
		\node [style=none] (154) at (-0.25, -1.25) {$\cdots$};
		\node [style=gn, scale=1] (155) at (1.5, -3.75) {};
		\node [style=none] (156) at (0.25, -1) {};
		\node [style=rn] (157) at (1.5, -4.75) {};
		\node [style=none] (158) at (-0.75, -1) {};
		\node [style=gn, scale=1] (159) at (0.25, -1.25) {};
		\node [style=none] (160) at (-0.25, -2) {};
		\node [style=triangle] (161) at (-1, -4) {};
		\node [style=none] (162) at (-0.75, -0.75) {};
		\node [style=none] (163) at (-1.25, -1) {};
		\node [style=none] (164) at (-0.75, -5.25) {};
		\node [style=zhbx] (165) at (-0.25, -1.5) {$\wedge$};
		\node [style=rn_phase] (166) at (-1.25, -3) {$\pi$};
		\node [style=gn, scale=1] (167) at (-0.75, -1.25) {};
		\node [style=none] (168) at (-0.25, -3) {$\cdots$};
		\node [style=none] (169) at (-0.25, -3.75) {};
		\node [style=gn, scale=1] (170) at (-0.75, -3) {};
		\node [style=gn, scale=1] (171) at (0.25, -3) {};
		\node [style=zhbx] (172) at (-0.25, -3.25) {$\wedge$};
		\node [style=none] (173) at (2, -2.75) {$\overset{Inv}{=}$};
		\node [style=rn] (174) at (4.75, -4.5) {};
		\node [style=gn, scale=1] (175) at (4.75, -3.75) {};
		\node [style=none] (176) at (4, -1.75) {$\cdots$};
		\node [style=none] (177) at (4.75, -1.5) {};
		\node [style=rn] (178) at (4.75, -3.25) {};
		\node [style=rn_phase] (179) at (2.5, -4.5) {$\pi$};
		\node [style=triangle] (180) at (2.75, -2.75) {};
		\node [style=none] (181) at (2.75, -1.75) {$\cdots$};
		\node [style=none] (182) at (3.25, -1.75) {};
		\node [style=triangle] (183) at (3.5, -2.75) {};
		\node [style=gn, scale=1] (184) at (3.25, -2.25) {};
		\node [style=none] (185) at (3.25, -5) {};
		\node [style=triangle] (186) at (2.75, -4.25) {};
		\node [style=gn, scale=1] (187) at (2.5, -3.75) {};
		\node [style=gn, scale=1] (188) at (2.5, -2.25) {};
		\node [style=gn, scale=1] (189) at (3.25, -3.75) {};
		\node [style=triangle] (190) at (4.5, -2.75) {};
		\node [style=rn_phase] (191) at (2.5, -3.25) {$\pi$};
		\node [style=triangle] (192) at (3.5, -4.25) {};
		\node [style=gbox, scale=1] (193) at (4, -3) {$a$};
		\node [style=none] (194) at (4.75, -5) {};
		\node [style=none] (195) at (4.75, -1.75) {};
		\node [style=none] (196) at (2.5, -1.5) {};
		\node [style=none] (197) at (2.5, -1.75) {};
		\node [style=gn, scale=1] (198) at (4.75, -2.25) {};
		\node [style=triangle] (199) at (4.5, -4.25) {};
		\node [style=gbox, scale=1] (200) at (4, -4.5) {$a$};
		\node [style=none] (201) at (2.5, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (18.center);
		\draw (1.center) to (17);
		\draw (2.center) to (13);
		\draw [bend right=15, looseness=1.25] (17) to (10);
		\draw [bend right=45, looseness=0.75] (9) to (10);
		\draw [bend right=45, looseness=0.75] (5) to (9);
		\draw [bend right=15, looseness=0.75] (5) to (13);
		\draw [bend left=15, looseness=1.00] (4) to (15);
		\draw [bend left=45, looseness=0.50] (9) to (15);
		\draw [bend right=15, looseness=1.25] (9) to (6);
		\draw (8.center) to (19.center);
		\draw (13) to (16.center);
		\draw (17) to (7.center);
		\draw [style=braceedge] (12.center) to node[wire label, inner sep=5 pt]{{\large$k$}} (11.center);
		\draw (23.center) to (26);
		\draw (31.center) to (32);
		\draw [bend right=15, looseness=1.25] (26) to (24);
		\draw [bend right=45, looseness=0.75] (21) to (24);
		\draw [bend right=15, looseness=1.25] (21) to (33);
		\draw (20.center) to (29.center);
		\draw (32) to (28.center);
		\draw (26) to (22.center);
		\draw [style=braceedge] (27.center) to node[wire label, inner sep=5 pt]{{\large$k-1$}} (34.center);
		\draw (35) to (30);
		\draw (35) to (32);
		\draw [bend right, looseness=1.00] (36) to (21);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (42.center) to (43);
		\draw (45.center) to (46.center);
		\draw (41.center) to (35);
		\draw (41.center) to (47);
		\draw [bend left=15, looseness=0.75] (44) to (36);
		\draw (40.center) to (45.center);
		\draw (37.center) to (46.center);
		\draw (56.center) to (51);
		\draw (78.center) to (50);
		\draw [bend right=15, looseness=1.25] (51) to (73);
		\draw [bend right=45, looseness=0.75] (67) to (73);
		\draw [bend right, looseness=1.25] (67) to (52);
		\draw (58.center) to (63.center);
		\draw (50) to (61.center);
		\draw (51) to (79.center);
		\draw [style=braceedge] (66.center) to node[wire label, inner sep=5 pt]{{\large$k-1$}} (72.center);
		\draw (64) to (57);
		\draw (64) to (50);
		\draw [bend right, looseness=1.00] (55) to (67);
		\draw (62.center) to (54.center);
		\draw (70.center) to (71.center);
		\draw (75.center) to (74);
		\draw (77.center) to (65.center);
		\draw (59.center) to (64);
		\draw (59.center) to (60);
		\draw [bend left, looseness=0.75] (76) to (55);
		\draw (71.center) to (77.center);
		\draw (62.center) to (65.center);
		\draw [bend left=15, looseness=1.00] (80) to (81);
		\draw [bend right, looseness=1.25] (81) to (67);
		\draw [bend right=15, looseness=1.25] (89) to (88);
		\draw [bend right=45, looseness=0.75] (87) to (88);
		\draw [bend right=15, looseness=1.25] (87) to (92);
		\draw [bend right, looseness=1.00] (90) to (87);
		\draw [bend left, looseness=0.75] (85) to (90);
		\draw [bend left=15, looseness=1.00] (83) to (91);
		\draw [bend right, looseness=1.25] (91) to (87);
		\draw (128.center) to (113);
		\draw (102.center) to (106);
		\draw [bend right=15, looseness=1.25] (113) to (123);
		\draw [bend right=45, looseness=0.75] (111) to (123);
		\draw [bend right, looseness=1.25] (111) to (115);
		\draw (93.center) to (107.center);
		\draw (106) to (99.center);
		\draw (113) to (100.center);
		\draw [style=braceedge] (122.center) to node[wire label, inner sep=5 pt]{{\large$k-1$}} (116.center);
		\draw (98) to (130);
		\draw (98) to (106);
		\draw [bend right, looseness=1.00] (103) to (111);
		\draw (124.center) to (105.center);
		\draw (94.center) to (104.center);
		\draw (127.center) to (95.center);
		\draw (97.center) to (98);
		\draw (97.center) to (117);
		\draw [bend left, looseness=0.75] (109) to (103);
		\draw (104.center) to (127.center);
		\draw (124.center) to (95.center);
		\draw [bend left=15, looseness=1.00] (118) to (114);
		\draw [bend right, looseness=0.50] (114) to (111);
		\draw [bend right=15, looseness=1.25] (125) to (120);
		\draw [bend right=45, looseness=0.75] (112) to (120);
		\draw [bend right=15, looseness=1.25] (112) to (126);
		\draw [bend right, looseness=1.00] (108) to (112);
		\draw [bend right=15, looseness=0.75] (121) to (108);
		\draw [bend left=15, looseness=1.00] (119) to (110);
		\draw [bend right, looseness=0.75] (110) to (112);
		\draw (137.center) to (145);
		\draw (156.center) to (159);
		\draw [bend right=15, looseness=1.25] (145) to (146);
		\draw [bend right=45, looseness=0.75] (136) to (146);
		\draw [bend right, looseness=1.25] (136) to (148);
		\draw (164.center) to (158.center);
		\draw (159) to (141.center);
		\draw (145) to (134.center);
		\draw [style=braceedge] (162.center) to node[wire label, inner sep=5 pt]{{\large$k-1$}} (143.center);
		\draw (165) to (167);
		\draw (165) to (159);
		\draw [bend right, looseness=1.00] (135) to (136);
		\draw (144.center) to (151.center);
		\draw (163.center) to (140.center);
		\draw (139.center) to (150.center);
		\draw (160.center) to (165);
		\draw (140.center) to (139.center);
		\draw (144.center) to (150.center);
		\draw [bend left=15, looseness=1.00] (142) to (138);
		\draw [bend right, looseness=0.50] (138) to (136);
		\draw [bend right=15, looseness=1.25] (155) to (153);
		\draw [bend right=45, looseness=0.75] (133) to (153);
		\draw [bend right=15, looseness=1.25] (133) to (157);
		\draw [bend right, looseness=1.00] (152) to (133);
		\draw [bend left=15, looseness=1.00] (149) to (161);
		\draw [bend right, looseness=0.75] (161) to (133);
		\draw (172) to (170);
		\draw (172) to (171);
		\draw (169.center) to (172);
		\draw (195.center) to (198);
		\draw (182.center) to (184);
		\draw [bend right=15, looseness=1.25] (198) to (190);
		\draw [bend right=45, looseness=0.75] (193) to (190);
		\draw [bend right=45, looseness=0.75] (183) to (193);
		\draw [bend right=15, looseness=0.75] (183) to (184);
		\draw [bend left=15, looseness=1.00] (188) to (180);
		\draw [bend left=45, looseness=0.50] (193) to (180);
		\draw [bend right=15, looseness=1.25] (193) to (178);
		\draw (194.center) to (175);
		\draw (185.center) to (189);
		\draw [bend right=15, looseness=1.25] (175) to (199);
		\draw [bend right=45, looseness=0.75] (200) to (199);
		\draw [bend right=45, looseness=0.75] (192) to (200);
		\draw [bend right=15, looseness=0.75] (192) to (189);
		\draw [bend left=15, looseness=1.00] (187) to (186);
		\draw [bend left=45, looseness=0.50] (200) to (186);
		\draw [bend right=15, looseness=1.25] (200) to (174);
		\draw (201.center) to (197.center);
		\draw (184) to (189);
		\draw (198) to (175);
		\draw [style=braceedge] (196.center) to node[wire label, inner sep=5 pt]{{\large$k+1$}} (177.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/qand.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.25) {};
		\node [style=none] (1) at (0.75, 0.25) {};
		\node [style=none] (2) at (-0.75, -0.25) {};
		\node [style=none] (3) at (0.75, -0.25) {};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (-0.5, 0.75) {};
		\node [style=none] (7) at (0.5, 0.75) {};
		\node [style=none] (8) at (0.5, 0.25) {};
		\node [style=none] (9) at (0, -0.25) {};
		\node [style=none] (10) at (0, 0) {$QAND$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/quditgspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (0, 0) {$\overrightarrow{\alpha}$};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (0.25, 0.5) {...};
		\node [style=none] (4) at (-0.75, -0.75) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (-0.25, -0.75) {};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (8) at (0.25, -0.5) {...};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (-0.25, 0.75) {};
		\node [style=none] (12) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (2.center) to node[wire label, inner sep=5 pt]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (4.center) to (0);
		\draw [style=none, bend left=15, looseness=1.00] (6.center) to (0);
		\draw [style=braceedge] (7.center) to node[wire label, inner sep=5 pt]{$n$} (1.center);
		\draw [style=none, bend left=15, looseness=1.00] (0) to (12.center);
		\draw [style=none, bend right=15, looseness=1.00] (10.center) to (0);
		\draw [style=none, bend right=15, looseness=1.00] (0) to (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (0) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/quditgspider0phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.75) {};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=none] (2) at (0.25, -0.5) {...};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=gn_phase] (5) at (0, 0) {$\overrightarrow{0}$};
		\node [style=none] (6) at (0.25, 0.5) {...};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15, looseness=1.00] (0.center) to (5);
		\draw [style=none, bend left=15, looseness=1.00] (8.center) to (5);
		\draw [style=none, bend left=15, looseness=1.00] (5) to (3.center);
		\draw [style=none, bend right=15, looseness=1.00] (7.center) to (5);
		\draw [style=none, bend right=15, looseness=1.00] (5) to (4.center);
		\draw [style=none, bend left=15, looseness=1.00] (5) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/quditnormalform.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -2) {};
		\node [style=rn_phase] (1) at (-1, 2.25) {$K1$};
		\node [style=none] (2) at (1, -1.25) {-{\scriptsize1}};
		\node [style=none] (3) at (1, 0.25) {$\vdots$};
		\node [style=none] (4) at (-2, -2) {};
		\node [style=gn, scale=1] (5) at (0, 1.75) {};
		\node [style=gbox] (6) at (0.75, -2) {$\overrightarrow{a}_{d^m-1}$};
		\node [style=rn] (7) at (0, 0) {};
		\node [style=none] (8) at (-0.5, -1.5) {$\cdots$};
		\node [style=gbox, scale=1] (9) at (0.75, 1) {$\overrightarrow{a}_i$};
		\node [style=none] (10) at (-1.5, 0.25) {$\vdots$};
		\node [style=none] (11) at (-0.5, 0.25) {$\vdots$};
		\node [style=triangle] (12) at (-1.75, -0.75) {};
		\node [style=none] (13) at (1.5, -2) {};
		\node [style=triangle] (14) at (0.25, 1.25) {};
		\node [style=gn, scale=1] (15) at (0, -0.25) {};
		\node [style=triangle] (16) at (-0.75, 1.25) {};
		\node [style=triangle] (17) at (0.25, -0.75) {};
		\node [style=triangle] (18) at (1.25, 1.25) {};
		\node [style=gn, scale=1] (19) at (0.75, -1) {};
		\node [style=triangle] (20) at (-1.75, 1.25) {};
		\node [style=gn, scale=1] (21) at (-2, -0.25) {};
		\node [style=none] (22) at (-0.5, 1.75) {$\cdots$};
		\node [style=gn, scale=1] (23) at (1.5, 1.75) {};
		\node [style=none] (24) at (0.25, -1.5) {$\cdots$};
		\node [style=none] (25) at (0, -2) {};
		\node [style=gn, scale=1] (26) at (-1, -0.25) {};
		\node [style=none] (27) at (1.5, 2.25) {};
		\node [style=rn] (28) at (-1, 0.5) {};
		\node [style=gn, scale=1] (29) at (-1, 1.75) {};
		\node [style=triangle] (30) at (0.75, -1.5) {};
		\node [style=gn, scale=1] (31) at (-2, 1.75) {};
		\node [style=gn, scale=1] (32) at (1.5, -0.25) {};
		\node [style=none] (33) at (0, -0.5) {};
		\node [style=none] (34) at (-1.5, 1.75) {$\cdots$};
		\node [style=rn_phase] (35) at (-2, 2.25) {$K1$};
		\node [style=triangle] (36) at (1.25, -0.75) {};
		\node [style=none] (37) at (1.5, -0.5) {};
		\node [style=none] (38) at (0.75, 1.75) {$\cdots$};
		\node [style=none] (39) at (0, 2.25) {};
		\node [style=triangle] (40) at (-0.75, -0.75) {};
		\node [style=none] (41) at (-1.5, -1.5) {$\cdots$};
		\node [style=rn_phase] (42) at (0, 2.25) {$K1$};
		\node [style=rn_phase] (43) at (1.5, 2.25) {$K1$};
		\node [style=none] (44) at (-0.5, 0.75) {$\ddots$};
		\node [style=none] (45) at (0.25, 0.5) {$\ddots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19) to (30);
		\draw (27.center) to (32);
		\draw (39.center) to (15);
		\draw (25.center) to (15);
		\draw (32) to (13.center);
		\draw (1) to (0.center);
		\draw [bend right=15, looseness=1.25] (32) to (36);
		\draw [bend right=45, looseness=0.75] (19) to (36);
		\draw [bend right=45, looseness=0.75] (17) to (19);
		\draw [bend right=15, looseness=0.75] (17) to (15);
		\draw [bend left=15, looseness=1.00] (26) to (40);
		\draw [bend left=45, looseness=0.50] (19) to (40);
		\draw (30) to (6);
		\draw [bend right=15, looseness=1.25] (23) to (18);
		\draw [bend right=45, looseness=0.75] (9) to (18);
		\draw [bend right=45, looseness=0.75] (14) to (9);
		\draw [bend right=15, looseness=0.75] (14) to (5);
		\draw [bend left=15, looseness=1.00] (29) to (16);
		\draw [bend left=45, looseness=0.50] (9) to (16);
		\draw [bend left=15, looseness=1.25] (9) to (7);
		\draw (35) to (4.center);
		\draw [bend left=15, looseness=1.00] (21) to (12);
		\draw [bend left=15, looseness=1.00] (31) to (20);
		\draw [bend right, looseness=1.00] (20) to (9);
		\draw [bend right, looseness=1.25] (12) to (19);
		\draw [bend right=15, looseness=0.75] (28) to (9);
		\draw [bend left, looseness=1.00] (28) to (9);
		\draw [bend right, looseness=1.25] (9) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/quditrspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.5) {...};
		\node [style=none] (1) at (1, -1) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=rn_phase] (6) at (0, 0) {$\overrightarrow{\alpha}$};
		\node [style=none] (7) at (-0.75, 0.75) {};
		\node [style=none] (8) at (-0.75, -0.75) {};
		\node [style=none] (9) at (0.25, 0.5) {...};
		\node [style=none] (10) at (-0.25, -0.75) {};
		\node [style=none] (11) at (-1, -1) {};
		\node [style=none] (12) at (-0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (1.center) to node[wire label, inner sep=5 pt]{$m$} (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (8.center) to (6);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (6);
		\draw [style=braceedge] (4.center) to node[wire label, inner sep=5 pt]{$n$} (3.center);
		\draw [style=none, bend left=15, looseness=1.00] (6) to (7.center);
		\draw [style=none, bend right=15, looseness=1.00] (2.center) to (6);
		\draw [style=none, bend right=15, looseness=1.00] (6) to (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (6) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/quditrspider0phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.75) {};
		\node [style=none] (1) at (-0.25, -0.75) {};
		\node [style=none] (2) at (0.25, -0.5) {...};
		\node [style=none] (3) at (0.25, 0.5) {...};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (-0.75, -0.75) {};
		\node [style=rn_phase] (7) at (0, 0) {$\overrightarrow{0}$};
		\node [style=none] (8) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15, looseness=1.00] (6.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (1.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (5.center);
		\draw [style=none, bend right=15, looseness=1.00] (8.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (4.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/raddcomsymmy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.75) {};
		\node [style=gn, scale=1] (1) at (-0.5, 1.25) {};
		\node [style=triangle] (2) at (-0.75, 0.75) {};
		\node [style=triangle] (3) at (-1.75, 0.75) {};
		\node [style=gn, scale=1] (4) at (-1.25, 0.5) {};
		\node [style=none] (5) at (0, 0) {=};
		\node [style=triangle] (6) at (-1.75, -0.75) {};
		\node [style=none] (7) at (-0.5, 1.75) {};
		\node [style=gn, scale=1] (8) at (-2, -0.25) {};
		\node [style=gn, scale=1] (9) at (-2, 1.25) {};
		\node [style=none] (10) at (-0.5, -1.5) {};
		\node [style=gn, scale=1] (11) at (-0.5, -0.25) {};
		\node [style=rn] (12) at (-0.5, 0.25) {};
		\node [style=none] (13) at (-2, -1.5) {};
		\node [style=rn] (14) at (-2, -1.25) {};
		\node [style=triangle] (15) at (-0.75, -0.75) {};
		\node [style=gn, scale=1] (16) at (-1.25, -1) {};
		\node [style=none] (17) at (2, 1.75) {};
		\node [style=gn, scale=1] (18) at (0.5, 1.25) {};
		\node [style=triangle] (19) at (0.75, 0.75) {};
		\node [style=triangle] (20) at (1.75, 0.75) {};
		\node [style=gn, scale=1] (21) at (1.25, 0.5) {};
		\node [style=triangle] (22) at (1.75, -0.75) {};
		\node [style=none] (23) at (0.5, 1.75) {};
		\node [style=gn, scale=1] (24) at (2, -0.25) {};
		\node [style=gn, scale=1] (25) at (2, 1.25) {};
		\node [style=none] (26) at (0.5, -1.5) {};
		\node [style=gn, scale=1] (27) at (0.5, -0.25) {};
		\node [style=rn] (28) at (0.5, 0.25) {};
		\node [style=none] (29) at (2, -1.5) {};
		\node [style=rn] (30) at (2, -1.25) {};
		\node [style=triangle] (31) at (0.75, -0.75) {};
		\node [style=gn, scale=1] (32) at (1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (1);
		\draw (0.center) to (9);
		\draw [bend right=15, looseness=1.25] (1) to (2);
		\draw [bend right=45, looseness=0.75] (4) to (2);
		\draw [bend right=45, looseness=0.75] (3) to (4);
		\draw [bend right=15, looseness=0.75] (3) to (9);
		\draw [bend right=15, looseness=1.25] (4) to (12);
		\draw (10.center) to (11);
		\draw (13.center) to (8);
		\draw [bend right=15, looseness=1.25] (11) to (15);
		\draw [bend right=45, looseness=0.75] (16) to (15);
		\draw [bend right=45, looseness=0.75] (6) to (16);
		\draw [bend right=15, looseness=0.75] (6) to (8);
		\draw [bend left=45, looseness=1.00] (16) to (14);
		\draw (9) to (8);
		\draw (1) to (11);
		\draw (23.center) to (18);
		\draw (17.center) to (25);
		\draw [bend left=15, looseness=1.25] (18) to (19);
		\draw [bend left=45, looseness=0.75] (21) to (19);
		\draw [bend left=45, looseness=0.75] (20) to (21);
		\draw [bend left=15, looseness=0.75] (20) to (25);
		\draw [bend left=15, looseness=1.25] (21) to (28);
		\draw (26.center) to (27);
		\draw (29.center) to (24);
		\draw [bend left=15, looseness=1.25] (27) to (31);
		\draw [bend left=45, looseness=0.75] (32) to (31);
		\draw [bend left=45, looseness=0.75] (22) to (32);
		\draw [bend left=15, looseness=0.75] (22) to (24);
		\draw [bend right=45, looseness=1.00] (32) to (30);
		\draw (25) to (24);
		\draw (18) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/raddcomsymmyprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-2, 1) {};
		\node [style=gn, scale=1] (1) at (-2.75, 0.25) {};
		\node [style=none] (2) at (-2, -1.75) {};
		\node [style=triangle] (3) at (-2.25, 0.5) {};
		\node [style=gn, scale=1] (4) at (-3.5, -0.5) {};
		\node [style=triangle] (5) at (-2.25, -1) {};
		\node [style=none] (6) at (-3.5, -1.75) {};
		\node [style=gn, scale=1] (7) at (-2.75, -1.25) {};
		\node [style=none] (8) at (-3.5, 1.5) {};
		\node [style=rn] (9) at (-3.5, -1.5) {};
		\node [style=triangle] (10) at (-3.25, -1) {};
		\node [style=triangle] (11) at (-3.25, 0.5) {};
		\node [style=none] (12) at (-2, 1.5) {};
		\node [style=gn, scale=1] (13) at (-3.5, 1) {};
		\node [style=gn, scale=1] (14) at (-2, -0.5) {};
		\node [style=rn] (15) at (-2, 0) {};
		\node [style=none] (16) at (-1.5, -0.25) {=};
		\node [style=gn, scale=1] (17) at (0.5, 1) {};
		\node [style=gn, scale=1] (18) at (-0.25, 0.25) {};
		\node [style=none] (19) at (0.5, -1.75) {};
		\node [style=triangle] (20) at (0.25, 0.5) {};
		\node [style=gn, scale=1] (21) at (-1, -0.5) {};
		\node [style=triangle] (22) at (0.25, -1) {};
		\node [style=none] (23) at (-1, -1.75) {};
		\node [style=gn, scale=1] (24) at (-0.25, -1.25) {};
		\node [style=none] (25) at (-1, 1.5) {};
		\node [style=rn] (26) at (-1, -1.5) {};
		\node [style=triangle] (27) at (-0.75, -1) {};
		\node [style=triangle] (28) at (-0.75, 0.5) {};
		\node [style=none] (29) at (0.5, 1.5) {};
		\node [style=gn, scale=1] (30) at (-1, 1) {};
		\node [style=gn, scale=1] (31) at (0.5, -0.5) {};
		\node [style=rn] (32) at (0.5, 0) {};
		\node [style=none] (33) at (1, -0.25) {=};
		\node [style=none] (34) at (-1, 2) {};
		\node [style=none] (35) at (0.5, 2) {};
		\node [style=none] (36) at (-1, -2.25) {};
		\node [style=none] (37) at (0.5, -2.25) {};
		\node [style=gn, scale=1] (38) at (1.5, -0.5) {};
		\node [style=gn, scale=1] (39) at (1.5, 1) {};
		\node [style=none] (40) at (1.5, -1.75) {};
		\node [style=triangle] (41) at (2.75, 0.5) {};
		\node [style=rn] (42) at (1.5, 0) {};
		\node [style=gn, scale=1] (43) at (2.25, 0.25) {};
		\node [style=triangle] (44) at (1.75, 0.5) {};
		\node [style=triangle] (45) at (2.75, -1) {};
		\node [style=gn, scale=1] (46) at (3, 1) {};
		\node [style=none] (47) at (1.5, 1.5) {};
		\node [style=none] (48) at (3, -1.75) {};
		\node [style=rn] (49) at (3, -1.5) {};
		\node [style=none] (50) at (3, 1.5) {};
		\node [style=gn, scale=1] (51) at (3, -0.5) {};
		\node [style=gn, scale=1] (52) at (2.25, -1.25) {};
		\node [style=triangle] (53) at (1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (0);
		\draw (8.center) to (13);
		\draw [bend right=15, looseness=1.25] (0) to (3);
		\draw [bend right=45, looseness=0.75] (1) to (3);
		\draw [bend right=45, looseness=0.75] (11) to (1);
		\draw [bend right=15, looseness=0.75] (11) to (13);
		\draw [bend right=15, looseness=1.25] (1) to (15);
		\draw (2.center) to (14);
		\draw (6.center) to (4);
		\draw [bend right=15, looseness=1.25] (14) to (5);
		\draw [bend right=45, looseness=0.75] (7) to (5);
		\draw [bend right=45, looseness=0.75] (10) to (7);
		\draw [bend right=15, looseness=0.75] (10) to (4);
		\draw [bend left=45, looseness=1.00] (7) to (9);
		\draw (13) to (4);
		\draw (0) to (14);
		\draw (29.center) to (17);
		\draw (25.center) to (30);
		\draw [bend right=15, looseness=1.25] (17) to (20);
		\draw [bend right=45, looseness=0.75] (18) to (20);
		\draw [bend right=45, looseness=0.75] (28) to (18);
		\draw [bend right=15, looseness=0.75] (28) to (30);
		\draw [bend right=15, looseness=1.25] (18) to (32);
		\draw (19.center) to (31);
		\draw (23.center) to (21);
		\draw [bend right=15, looseness=1.25] (31) to (22);
		\draw [bend right=45, looseness=0.75] (24) to (22);
		\draw [bend right=45, looseness=0.75] (27) to (24);
		\draw [bend right=15, looseness=0.75] (27) to (21);
		\draw [bend left=45, looseness=1.00] (24) to (26);
		\draw (30) to (21);
		\draw (17) to (31);
		\draw (23.center) to (37.center);
		\draw (19.center) to (36.center);
		\draw (25.center) to (35.center);
		\draw (29.center) to (34.center);
		\draw (47.center) to (39);
		\draw (50.center) to (46);
		\draw [bend left=15, looseness=1.25] (39) to (44);
		\draw [bend left=45, looseness=0.75] (43) to (44);
		\draw [bend left=45, looseness=0.75] (41) to (43);
		\draw [bend left=15, looseness=0.75] (41) to (46);
		\draw [bend left=15, looseness=1.25] (43) to (42);
		\draw (40.center) to (38);
		\draw (48.center) to (51);
		\draw [bend left=15, looseness=1.25] (38) to (53);
		\draw [bend left=45, looseness=0.75] (52) to (53);
		\draw [bend left=45, looseness=0.75] (45) to (52);
		\draw [bend left=15, looseness=0.75] (45) to (51);
		\draw [bend right=45, looseness=1.00] (52) to (49);
		\draw (46) to (51);
		\draw (39) to (38);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/raddcomute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-2, -0.25) {};
		\node [style=gn, scale=1] (1) at (-1.25, -1) {};
		\node [style=none] (2) at (-2, -1.5) {};
		\node [style=none] (3) at (-0.5, -1.5) {};
		\node [style=none] (4) at (-2, 1.75) {};
		\node [style=gn, scale=1] (5) at (-2, 1.25) {};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=gn, scale=1] (7) at (-0.5, -0.25) {};
		\node [style=gn, scale=1] (8) at (-0.5, 1.25) {};
		\node [style=triangle] (9) at (-0.75, 0.75) {};
		\node [style=triangle] (10) at (-1.75, -0.75) {};
		\node [style=triangle] (11) at (-0.75, -0.75) {};
		\node [style=gn, scale=1] (12) at (-1.25, 0.5) {};
		\node [style=rn] (13) at (-2, -1.25) {};
		\node [style=triangle] (14) at (-1.75, 0.75) {};
		\node [style=none] (15) at (-0.5, 1.75) {};
		\node [style=rn] (16) at (-0.5, 0.25) {};
		\node [style=none] (17) at (0.5, -1.5) {};
		\node [style=none] (18) at (0.5, 1.75) {};
		\node [style=gn, scale=1] (19) at (2, 1.25) {};
		\node [style=rn] (20) at (0.5, -0.75) {};
		\node [style=triangle] (21) at (1.75, 0.75) {};
		\node [style=triangle] (22) at (0.75, 0.75) {};
		\node [style=gn, scale=1] (23) at (1.25, 0.5) {};
		\node [style=none] (24) at (2, 1.75) {};
		\node [style=gn, scale=1] (25) at (0.5, 1.25) {};
		\node [style=none] (26) at (2, -1.5) {};
		\node [style=none, scale=1] (27) at (0.5, 0) {};
		\node [style=gn, scale=1] (28) at (1.25, -0.25) {};
		\node [style=rn, scale=1] (29) at (2, -0.75) {};
		\node [style=rn] (30) at (1.75, -0.25) {};
		\node [style=triangle] (31) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (8);
		\draw (4.center) to (5);
		\draw [bend right=15, looseness=1.25] (8) to (9);
		\draw [bend right=45, looseness=0.75] (12) to (9);
		\draw [bend right=45, looseness=0.75] (14) to (12);
		\draw [bend right=15, looseness=0.75] (14) to (5);
		\draw [bend right=15, looseness=1.25] (12) to (16);
		\draw (3.center) to (7);
		\draw (2.center) to (0);
		\draw [bend right=15, looseness=1.25] (7) to (11);
		\draw [bend right=45, looseness=0.75] (1) to (11);
		\draw [bend right=45, looseness=0.75] (10) to (1);
		\draw [bend right=15, looseness=0.75] (10) to (0);
		\draw [bend left=45, looseness=1.00] (1) to (13);
		\draw (5) to (0);
		\draw (8) to (7);
		\draw (24.center) to (19);
		\draw (18.center) to (25);
		\draw [bend right=15, looseness=1.25] (19) to (21);
		\draw [bend right=45, looseness=0.75] (23) to (21);
		\draw [bend right=45, looseness=0.75] (22) to (23);
		\draw [bend right=15, looseness=0.75] (22) to (25);
		\draw (23) to (30);
		\draw (26.center) to (29);
		\draw (17.center) to (27.center);
		\draw (28) to (20);
		\draw (25) to (27.center);
		\draw (19) to (29);
		\draw (23) to (28);
		\draw (28) to (30);
		\draw (30) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/raddcomutecomplex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-2, -0.25) {};
		\node [style=triangle] (1) at (-1.75, -0.75) {};
		\node [style=gn, scale=1] (2) at (-1.25, -1) {};
		\node [style=triangle] (3) at (-1.75, 0.75) {};
		\node [style=triangle] (4) at (-0.75, 0.75) {};
		\node [style=gn, scale=1] (5) at (-2, 1.25) {};
		\node [style=none] (6) at (-2, 1.75) {};
		\node [style=triangle] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (0, 0) {=};
		\node [style=rn] (9) at (-0.5, 0.25) {};
		\node [style=gn, scale=1] (10) at (-1.25, 0.5) {};
		\node [style=none] (11) at (-2, -1.5) {};
		\node [style=gn, scale=1] (12) at (-0.5, -0.25) {};
		\node [style=none] (13) at (-0.5, -1.5) {};
		\node [style=rn] (14) at (-2, -1.25) {};
		\node [style=none] (15) at (-0.5, 1.75) {};
		\node [style=gn, scale=1] (16) at (-0.5, 1.25) {};
		\node [style=gn, scale=1] (17) at (-2.5, -0.25) {};
		\node [style=none] (18) at (-2.5, 0.25) {};
		\node [style=triangle] (19) at (-2.25, 0.75) {};
		\node [style=none] (20) at (-2.5, 1.75) {};
		\node [style=none] (21) at (-2.5, -1.5) {};
		\node [style=triangle] (22) at (-2.25, -0.75) {};
		\node [style=gn, scale=1] (23) at (-2.5, 1.25) {};
		\node [style=rn] (24) at (2.5, 0) {};
		\node [style=none] (25) at (0.5, -1.5) {};
		\node [style=none] (26) at (0.5, 0.5) {};
		\node [style=none] (27) at (1, -1.5) {};
		\node [style=gn, scale=1] (28) at (1, 1.5) {};
		\node [style=gn, scale=1] (29) at (1.75, 0) {};
		\node [style=gn, scale=1] (30) at (1.5, -0.5) {};
		\node [style=triangle] (31) at (2.25, 1) {};
		\node [style=gn, scale=1] (32) at (1.75, 0.75) {};
		\node [style=gn, scale=1] (33) at (0.5, 1.5) {};
		\node [style=gn, scale=1] (34) at (3.25, 1.5) {};
		\node [style=none] (35) at (3.25, -1.5) {};
		\node [style=gn, scale=1] (36) at (1, 1.5) {};
		\node [style=rn] (37) at (1, -1.25) {};
		\node [style=gn, scale=1] (38) at (0.5, 0.5) {};
		\node [style=triangle] (39) at (0.75, 0) {};
		\node [style=triangle] (40) at (0.75, 1) {};
		\node [style=none] (41) at (1, 2) {};
		\node [style=gn, scale=1] (42) at (2.75, -0.5) {};
		\node [style=triangle] (43) at (1.25, 1) {};
		\node [style=gn, scale=1] (44) at (1.75, 0.75) {};
		\node [style=gn, scale=1] (45) at (1, 1.5) {};
		\node [style=triangle] (46) at (1.75, 0.25) {};
		\node [style=gn, scale=1] (47) at (1.75, 0.75) {};
		\node [style=none] (48) at (0.5, 2) {};
		\node [style=rn] (49) at (3.25, -1.25) {};
		\node [style=none] (50) at (3.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (16);
		\draw (6.center) to (5);
		\draw [bend right=15, looseness=1.25] (16) to (4);
		\draw [bend right=45, looseness=0.75] (10) to (4);
		\draw [bend right=45, looseness=0.75] (3) to (10);
		\draw [bend right=15, looseness=0.75] (3) to (5);
		\draw [bend right=15, looseness=1.25] (10) to (9);
		\draw (13.center) to (12);
		\draw (11.center) to (0);
		\draw [bend right=15, looseness=1.25] (12) to (7);
		\draw [bend right=45, looseness=0.75] (2) to (7);
		\draw [bend right=45, looseness=0.75] (1) to (2);
		\draw [bend right=15, looseness=0.75] (1) to (0);
		\draw [bend left=45, looseness=1.00] (2) to (14);
		\draw (5) to (0);
		\draw (16) to (12);
		\draw [bend left=15, looseness=1.00] (23) to (19);
		\draw [bend left=15, looseness=1.00] (17) to (22);
		\draw (21.center) to (20.center);
		\draw [bend left=45, looseness=0.75] (10) to (19);
		\draw [bend left, looseness=1.00] (2) to (22);
		\draw (50.center) to (34);
		\draw (41.center) to (36);
		\draw [bend right, looseness=1.00] (34) to (31);
		\draw [bend right=45, looseness=0.75] (44) to (31);
		\draw [bend right=45, looseness=0.75] (43) to (44);
		\draw [bend right, looseness=0.75] (43) to (36);
		\draw (36) to (45);
		\draw (47) to (44);
		\draw (45) to (27.center);
		\draw (28) to (36);
		\draw (24) to (32);
		\draw (24) to (29);
		\draw (29) to (32);
		\draw [bend left=15, looseness=1.00] (33) to (40);
		\draw [bend left=15, looseness=1.00] (38) to (39);
		\draw (25.center) to (48.center);
		\draw [bend right=45, looseness=0.75] (39) to (30);
		\draw [bend right, looseness=1.25] (40) to (42);
		\draw (29) to (30);
		\draw (30) to (37);
		\draw (47) to (32);
		\draw (34) to (35.center);
		\draw (24) to (49);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/raddcomutecomplexprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 1.75) {};
		\node [style=none] (1) at (-4.75, 1.75) {};
		\node [style=none] (2) at (-4.5, 3.25) {};
		\node [style=triangle] (3) at (3.25, 0.25) {};
		\node [style=triangle] (4) at (-4.25, -2) {};
		\node [style=gn, scale=1] (5) at (-2.75, 1.25) {};
		\node [style=gn, scale=1] (6) at (2.75, 0) {};
		\node [style=gn, scale=1] (7) at (-0.5, -0.25) {};
		\node [style=none] (8) at (-1.25, 3) {};
		\node [style=gn, scale=1] (9) at (1.75, 0.75) {};
		\node [style=gn, scale=1] (10) at (2.25, 4.25) {};
		\node [style=triangle] (11) at (5.75, -0.5) {};
		\node [style=none] (12) at (-1.5, 1.75) {};
		\node [style=none] (13) at (7.25, -2.75) {};
		\node [style=gn, scale=1] (14) at (-6, 1.25) {};
		\node [style=gn, scale=1] (15) at (-4.25, -1) {};
		\node [style=triangle] (16) at (5.75, -2) {};
		\node [style=triangle] (17) at (2.75, -0.5) {};
		\node [style=gn, scale=1] (18) at (3.75, 6.75) {};
		\node [style=gn, scale=1] (19) at (5, 6.75) {};
		\node [style=none] (20) at (1.75, 1.25) {};
		\node [style=gn, scale=1] (21) at (7.25, 0.75) {};
		\node [style=gn, scale=1] (22) at (-2.75, 6) {};
		\node [style=triangle] (23) at (-1, 3.75) {};
		\node [style=gn, scale=1] (24) at (0.5, 1.25) {};
		\node [style=rn] (25) at (-3.25, 4.5) {};
		\node [style=gn, scale=1] (26) at (1.75, 0.75) {};
		\node [style=rn] (27) at (-2.75, -1) {};
		\node [style=gn, scale=1] (28) at (2.75, -0.75) {};
		\node [style=gn, scale=1] (29) at (-0.5, 0.5) {};
		\node [style=gn, scale=1] (30) at (5, 6.75) {};
		\node [style=none] (31) at (-0.75, 4.25) {-{\scriptsize1}};
		\node [style=rn] (32) at (6.25, -1.5) {};
		\node [style=triangle] (33) at (-1, 4) {};
		\node [style=gn, scale=1] (34) at (-1.5, 1.25) {};
		\node [style=gn, scale=1] (35) at (1.75, 6.75) {};
		\node [style=gn, scale=1] (36) at (-1.25, 6) {};
		\node [style=gn, scale=1] (37) at (5, 0.75) {};
		\node [style=gn, scale=1] (38) at (2.75, 6) {};
		\node [style=triangle] (39) at (-4.25, -0.5) {};
		\node [style=gn, scale=1] (40) at (3.75, 0.75) {};
		\node [style=triangle] (41) at (-4.25, -0.75) {};
		\node [style=rn] (42) at (-8, -2.5) {};
		\node [style=rn] (43) at (3.75, 5) {};
		\node [style=gn, scale=1] (44) at (5, 6.75) {};
		\node [style=none] (45) at (-2.25, -0.75) {$\overset{BiA}{=}$};
		\node [style=triangle] (46) at (2.25, 6.25) {};
		\node [style=rn] (47) at (6, 3.25) {};
		\node [style=triangle] (48) at (2.75, 2.75) {};
		\node [style=rn] (49) at (-4.5, 3.5) {};
		\node [style=triangle] (50) at (-7.5, 0.75) {};
		\node [style=none] (51) at (5, 7.25) {};
		\node [style=gn, scale=1] (52) at (5, 0.75) {};
		\node [style=none] (53) at (3.75, 2.25) {};
		\node [style=none] (54) at (-5.5, 4.75) {$\overset{B2}{=}$};
		\node [style=none] (55) at (5.75, 4) {-{\scriptsize1}};
		\node [style=triangle] (56) at (-1, -2) {};
		\node [style=none] (57) at (-2.75, -2.75) {};
		\node [style=rn] (58) at (2.75, 3.25) {};
		\node [style=gn, scale=1] (59) at (5.75, 0) {};
		\node [style=none] (60) at (7, 2.25) {};
		\node [style=triangle] (61) at (-1, 5) {};
		\node [style=none] (62) at (6.5, 4) {-{\scriptsize1}};
		\node [style=rn] (63) at (7, 5) {};
		\node [style=rn] (64) at (-2.75, 4.5) {};
		\node [style=gn, scale=1] (65) at (0.5, 1.25) {};
		\node [style=rn] (66) at (7.25, -1.5) {};
		\node [style=gn, scale=1] (67) at (7, 6.75) {};
		\node [style=gn, scale=1] (68) at (-4.75, 1.25) {};
		\node [style=triangle] (69) at (2.5, 4.75) {};
		\node [style=rn] (70) at (-1.5, -2.5) {};
		\node [style=gn, scale=1] (71) at (-3.75, 5.25) {};
		\node [style=gn, scale=1] (72) at (-4.75, 1.25) {};
		\node [style=triangle] (73) at (5.25, 0.25) {};
		\node [style=gn, scale=1] (74) at (-3.25, 5) {};
		\node [style=gn, scale=1] (75) at (3.75, 0.75) {};
		\node [style=gn, scale=1] (76) at (-2.75, 5) {};
		\node [style=rn] (77) at (0.5, -1) {};
		\node [style=none] (78) at (0.75, 4.75) {$\overset{Dis}{=}$};
		\node [style=triangle] (79) at (-0.5, 0) {};
		\node [style=rn] (80) at (3.75, -1.5) {};
		\node [style=gn, scale=1] (81) at (-0.5, 5.25) {};
		\node [style=rn] (82) at (0, 4.5) {};
		\node [style=none] (83) at (7.25, 1.25) {};
		\node [style=triangle] (84) at (-0.5, -0.75) {};
		\node [style=none] (85) at (-2.75, 6.5) {};
		\node [style=gn, scale=1] (86) at (5.75, -1.5) {};
		\node [style=none] (87) at (1.75, -2.75) {};
		\node [style=none] (88) at (3.75, -2.75) {};
		\node [style=gn, scale=1] (89) at (-3.75, 3.75) {};
		\node [style=none] (90) at (1.75, 7.25) {};
		\node [style=triangle] (91) at (0, 5.5) {};
		\node [style=gn, scale=1] (92) at (-8, 1.25) {};
		\node [style=gn, scale=1] (93) at (-8, 1.25) {};
		\node [style=rn] (94) at (-6, -0.5) {};
		\node [style=gn, scale=1] (95) at (7, 6.75) {};
		\node [style=rn] (96) at (5, -2.5) {};
		\node [style=triangle] (97) at (-3.25, 5.5) {};
		\node [style=none] (98) at (3.75, 7.25) {};
		\node [style=triangle] (99) at (-3.75, -0.25) {};
		\node [style=gn, scale=1] (100) at (6, 6) {};
		\node [style=triangle] (101) at (6.25, 3.75) {};
		\node [style=triangle] (102) at (5.75, 4.75) {};
		\node [style=triangle] (103) at (6.75, 4.75) {};
		\node [style=triangle] (104) at (5.75, -1.25) {};
		\node [style=none] (105) at (-6, -2.75) {};
		\node [style=rn] (106) at (1.75, 2.5) {};
		\node [style=triangle] (107) at (-3.25, 4) {};
		\node [style=gn, scale=1] (108) at (2.75, 0) {};
		\node [style=none] (109) at (4, 4.75) {$\overset{S1}{=}$};
		\node [style=triangle] (110) at (6.25, 4.75) {};
		\node [style=triangle] (111) at (-4.25, 5.5) {};
		\node [style=gn, scale=1] (112) at (-8, 1.25) {};
		\node [style=rn] (113) at (-1.25, 3.25) {};
		\node [style=gn, scale=1] (114) at (2.25, 5.75) {};
		\node [style=none] (115) at (6, -0.25) {-{\scriptsize1}};
		\node [style=none] (116) at (-8, -2.75) {};
		\node [style=none] (117) at (-1.5, -2.75) {};
		\node [style=none] (118) at (5, -2.75) {};
		\node [style=triangle] (119) at (2.25, -2) {};
		\node [style=triangle] (120) at (5.5, 3.75) {};
		\node [style=gn, scale=1] (121) at (3.75, 6.75) {};
		\node [style=none] (122) at (-0.25, 0.25) {-{\scriptsize1}};
		\node [style=rn] (123) at (5, 2.5) {};
		\node [style=triangle] (124) at (2.25, 0.25) {};
		\node [style=rn] (125) at (1.75, -2.5) {};
		\node [style=triangle] (126) at (-7.25, -0.25) {};
		\node [style=gn, scale=1] (127) at (-7.25, -0.75) {};
		\node [style=rn] (128) at (-4.75, -2.5) {};
		\node [style=rn] (129) at (-0.5, -1.5) {};
		\node [style=none] (130) at (-4.75, -2.75) {};
		\node [style=triangle] (131) at (2.25, 3.75) {};
		\node [style=gn, scale=1] (132) at (-2.75, 1.25) {};
		\node [style=triangle] (133) at (0, 0.75) {};
		\node [style=none] (134) at (7, 7.25) {};
		\node [style=gn, scale=1] (135) at (3, 4.25) {};
		\node [style=gn, scale=1] (136) at (-4.5, 6) {};
		\node [style=gn, scale=1] (137) at (5, 0.75) {};
		\node [style=gn, scale=1] (138) at (0.5, 6) {};
		\node [style=triangle] (139) at (2, 4.75) {};
		\node [style=gn, scale=1] (140) at (-6, 1.25) {};
		\node [style=none] (141) at (0.75, -0.75) {$\overset{S1}{=}$};
		\node [style=vrt] (142) at (-0.5, 4.5) {};
		\node [style=gn, scale=1] (143) at (6, 6) {};
		\node [style=gn, scale=1] (144) at (-3.75, 0.5) {};
		\node [style=gn, scale=1] (145) at (-0.5, 5.25) {};
		\node [style=gn, scale=1] (146) at (-7, 0.5) {};
		\node [style=none] (147) at (-4, -0.25) {-{\scriptsize1}};
		\node [style=gn, scale=1] (148) at (-1, 4.5) {};
		\node [style=triangle] (149) at (-6.75, -0.25) {};
		\node [style=none] (150) at (5, 1.25) {};
		\node [style=gn, scale=1] (151) at (-0.5, 0.5) {};
		\node [style=triangle] (152) at (-3.25, 0.75) {};
		\node [style=gn, scale=1] (153) at (2.75, -1.5) {};
		\node [style=gn, scale=1] (154) at (6.25, 4.25) {};
		\node [style=triangle] (155) at (3.5, 4.75) {};
		\node [style=none] (156) at (0.5, 6.5) {};
		\node [style=gn, scale=1] (157) at (-1.25, 6) {};
		\node [style=none] (158) at (-7, -1) {-{\scriptsize1}};
		\node [style=gn, scale=1] (159) at (-1.5, 1.25) {};
		\node [style=none] (160) at (-4.5, 6.5) {};
		\node [style=rn] (161) at (-4.25, -1.5) {};
		\node [style=triangle] (162) at (6.25, 0.25) {};
		\node [style=none] (163) at (0.5, 1.75) {};
		\node [style=gn, scale=1] (164) at (-3.75, 0.5) {};
		\node [style=none] (165) at (3.25, 4) {-{\scriptsize1}};
		\node [style=gn, scale=1] (166) at (1.75, 0.75) {};
		\node [style=gn, scale=1] (167) at (1.75, 6.75) {};
		\node [style=triangle] (168) at (3, 4.75) {};
		\node [style=triangle] (169) at (-1, 5.5) {};
		\node [style=none] (170) at (-5.5, -0.75) {$\overset{S1}{=}$};
		\node [style=triangle] (171) at (-4.25, 4) {};
		\node [style=triangle] (172) at (6.5, 6.25) {};
		\node [style=rn] (173) at (2.25, -1.5) {};
		\node [style=triangle] (174) at (-3.25, -0.25) {};
		\node [style=gn, scale=1] (175) at (5.75, 0) {};
		\node [style=gn, scale=1] (176) at (-4.75, 1.25) {};
		\node [style=triangle] (177) at (-7.5, -2) {};
		\node [style=none] (178) at (2.5, 4) {-{\scriptsize1}};
		\node [style=none] (179) at (-3.25, -1) {-{\scriptsize1}};
		\node [style=triangle] (180) at (-6.5, 0.75) {};
		\node [style=gn, scale=1] (181) at (-1.5, 1.25) {};
		\node [style=triangle] (182) at (-1, 0.75) {};
		\node [style=triangle] (183) at (-7.25, -1.25) {};
		\node [style=none] (184) at (3.75, 1.25) {};
		\node [style=triangle] (185) at (5.25, 4.75) {};
		\node [style=none] (186) at (4, -0.75) {$\overset{Sym}{=}$};
		\node [style=gn, scale=1] (187) at (-7, 0.5) {};
		\node [style=triangle] (188) at (-4.25, 0.75) {};
		\node [style=none] (189) at (0.5, -2.75) {};
		\node [style=rn] (190) at (0.5, 4.5) {};
		\node [style=gn, scale=1] (191) at (-4.5, 6) {};
		\node [style=triangle] (192) at (5.5, 6.25) {};
		\node [style=triangle] (193) at (6, 2.75) {};
		\node [style=triangle] (194) at (3.25, 6.25) {};
		\node [style=gn, scale=1] (195) at (-0.5, -1) {};
		\node [style=none] (196) at (-8.75, -0.75) {$\overset{\ref{trianglecopylrlm}}{=}$};
		\node [style=none] (197) at (0.5, 3.25) {};
		\node [style=gn, scale=1] (198) at (2.75, 6) {};
		\node [style=none] (199) at (-2.25, 4.75) {$\overset{S1}{=}$};
		\node [style=gn, scale=1] (200) at (0.5, 6) {};
		\node [style=gn, scale=1] (201) at (-3.5, -0.75) {};
		\node [style=gn, scale=1] (202) at (5.75, -0.75) {};
		\node [style=none] (203) at (-2.75, 3.25) {};
		\node [style=triangle] (204) at (3, 3.75) {};
		\node [style=none] (205) at (-1.25, 6.5) {};
		\node [style=triangle] (206) at (-3.5, -1.25) {};
		\node [style=none] (207) at (3, -0.25) {-{\scriptsize1}};
		\node [style=none] (208) at (-8, 1.75) {};
		\node [style=none] (209) at (1.75, 2.25) {};
		\node [style=gn, scale=1] (210) at (7.25, 0.75) {};
		\node [style=none] (211) at (-6, 1.75) {};
		\node [style=gn, scale=1] (212) at (5.5, 4.25) {};
		\node [style=none] (213) at (5, 2.25) {};
		\node [style=rn] (214) at (-7.75, -1.5) {};
		\node [style=triangle] (215) at (2.75, -1.25) {};
		\node [style=gn, scale=1] (216) at (-8, 4.5) {};
		\node [style=none] (217) at (-7.5, 3.25) {};
		\node [style=none] (218) at (-8, 3.25) {};
		\node [style=gn, scale=1] (219) at (-8, 6) {};
		\node [style=triangle] (220) at (-7.25, 5.5) {};
		\node [style=triangle] (221) at (-7.75, 5.5) {};
		\node [style=rn] (222) at (-6, 5) {};
		\node [style=none] (223) at (-8, 6.5) {};
		\node [style=triangle] (224) at (-6.25, 4) {};
		\node [style=triangle] (225) at (-6.25, 5.5) {};
		\node [style=gn, scale=1] (226) at (-6.75, 3.75) {};
		\node [style=gn, scale=1] (227) at (-7.5, 4.5) {};
		\node [style=gn, scale=1] (228) at (-6.75, 5.25) {};
		\node [style=gn, scale=1] (229) at (-6, 6) {};
		\node [style=rn] (230) at (-7.5, 3.5) {};
		\node [style=none] (231) at (-7.5, 6.5) {};
		\node [style=gn, scale=1] (232) at (-7.5, 6) {};
		\node [style=triangle] (233) at (-7.75, 4) {};
		\node [style=gn, scale=1] (234) at (-6, 4.5) {};
		\node [style=none] (235) at (-6, 6.5) {};
		\node [style=triangle] (236) at (-7.25, 4) {};
		\node [style=none] (237) at (-8, 5) {};
		\node [style=none] (238) at (-6, 3.25) {};
		\node [style=none] (239) at (-5, 6.5) {};
		\node [style=none] (240) at (-5, 5) {};
		\node [style=gn, scale=1] (241) at (-5, 4.5) {};
		\node [style=triangle] (242) at (-4.75, 4) {};
		\node [style=none] (243) at (-5, 3.25) {};
		\node [style=gn, scale=1] (244) at (-5, 6) {};
		\node [style=triangle] (245) at (-4.75, 5.5) {};
		\node [style=none] (246) at (-1.75, 6.5) {};
		\node [style=none] (247) at (-1.75, 5) {};
		\node [style=gn, scale=1] (248) at (-1.75, 4.5) {};
		\node [style=triangle] (249) at (-1.5, 4) {};
		\node [style=none] (250) at (-1.75, 3.25) {};
		\node [style=gn, scale=1] (251) at (-1.75, 6) {};
		\node [style=triangle] (252) at (-1.5, 5.5) {};
		\node [style=gn, scale=1] (253) at (-1, 3.5) {};
		\node [style=none] (254) at (1.25, 7.25) {};
		\node [style=none] (255) at (1.25, 5.75) {};
		\node [style=gn, scale=1] (256) at (1.25, 4.25) {};
		\node [style=triangle] (257) at (1.5, 3.75) {};
		\node [style=none] (258) at (1.25, 2.25) {};
		\node [style=gn, scale=1] (259) at (1.25, 6.75) {};
		\node [style=triangle] (260) at (1.5, 6.25) {};
		\node [style=gn, scale=1] (261) at (2.5, 2.5) {};
		\node [style=gn, scale=1] (262) at (-4.5, -2.25) {};
		\node [style=gn, scale=1] (263) at (-1.25, -2.25) {};
		\node [style=gn, scale=1] (264) at (6.75, -1.5) {};
		\node [style=gn, scale=1] (265) at (2.25, -2.25) {};
		\node [style=gn, scale=1] (266) at (-7.75, -2.25) {};
		\node [style=gn, scale=1] (267) at (5.75, 2.5) {};
		\node [style=gn, scale=1] (268) at (4.5, 6.75) {};
		\node [style=gn, scale=1] (269) at (4.5, 4.25) {};
		\node [style=triangle] (270) at (4.75, 3.75) {};
		\node [style=none] (271) at (4.5, 7.25) {};
		\node [style=none] (272) at (4.5, 5.75) {};
		\node [style=none] (273) at (4.5, 2.25) {};
		\node [style=triangle] (274) at (4.75, 6.25) {};
		\node [style=none] (275) at (-8.5, 1.75) {};
		\node [style=triangle] (276) at (-8.25, 0.75) {};
		\node [style=gn, scale=1] (277) at (-8.5, -1.25) {};
		\node [style=triangle] (278) at (-8.25, -1.75) {};
		\node [style=gn, scale=1] (279) at (-8.5, 1.25) {};
		\node [style=none] (280) at (-8.5, -2.75) {};
		\node [style=none] (281) at (-8.5, 0.25) {};
		\node [style=none] (282) at (-5.25, 0.25) {};
		\node [style=none] (283) at (-5.25, 1.75) {};
		\node [style=gn, scale=1] (284) at (-5.25, -1.25) {};
		\node [style=gn, scale=1] (285) at (-5.25, 1.25) {};
		\node [style=triangle] (286) at (-5, -1.75) {};
		\node [style=none] (287) at (-5.25, -2.75) {};
		\node [style=none] (288) at (1.25, -2.75) {};
		\node [style=gn, scale=1] (289) at (1.25, 0.75) {};
		\node [style=gn, scale=1] (290) at (1.25, -1.25) {};
		\node [style=triangle] (291) at (1.5, 0.25) {};
		\node [style=triangle] (292) at (1.5, -1.75) {};
		\node [style=none] (293) at (1.25, -0.25) {};
		\node [style=none] (294) at (1.25, 1.25) {};
		\node [style=none] (295) at (-2, -2.75) {};
		\node [style=gn, scale=1] (296) at (-2, 1.25) {};
		\node [style=gn, scale=1] (297) at (-2, -1.25) {};
		\node [style=triangle] (298) at (-1.75, 0.75) {};
		\node [style=triangle] (299) at (-1.75, -1.75) {};
		\node [style=none] (300) at (-2, 0.25) {};
		\node [style=none] (301) at (-2, 1.75) {};
		\node [style=triangle] (302) at (-5, 0.75) {};
		\node [style=gn, scale=1] (303) at (5.5, -2.25) {};
		\node [style=gn, scale=1] (304) at (3.25, -1.5) {};
		\node [style=gn, scale=1] (305) at (4.5, -1.25) {};
		\node [style=gn, scale=1] (306) at (4.5, 0.75) {};
		\node [style=none] (307) at (4.5, -2.75) {};
		\node [style=none] (308) at (4.5, -0.25) {};
		\node [style=triangle] (309) at (4.75, -1.75) {};
		\node [style=none] (310) at (4.5, 1.25) {};
		\node [style=triangle] (311) at (4.75, 0.25) {};
		\node [style=gn, scale=1] (312) at (-7, -4.75) {};
		\node [style=triangle] (313) at (-7, -6) {};
		\node [style=none] (314) at (-7.75, -3.5) {};
		\node [style=triangle] (315) at (-6.5, -4.5) {};
		\node [style=triangle] (316) at (-8, -6.5) {};
		\node [style=gn, scale=1] (317) at (-7, -4.75) {};
		\node [style=none] (318) at (-5.5, -3.5) {};
		\node [style=none] (319) at (-8.25, -7.5) {};
		\node [style=triangle] (320) at (-7.5, -4.5) {};
		\node [style=gn, scale=1] (321) at (-7.75, -4) {};
		\node [style=gn, scale=1] (322) at (-7.75, -4) {};
		\node [style=rn] (323) at (-5.5, -6.25) {};
		\node [style=triangle] (324) at (-8, -4.5) {};
		\node [style=gn, scale=1] (325) at (-8.25, -4) {};
		\node [style=gn, scale=1] (326) at (-5.5, -4) {};
		\node [style=gn, scale=1] (327) at (-7.25, -7) {};
		\node [style=gn, scale=1] (328) at (-6, -6.25) {};
		\node [style=rn] (329) at (-6.5, -6.25) {};
		\node [style=rn] (330) at (-7.75, -7.25) {};
		\node [style=gn, scale=1] (331) at (-8.25, -6) {};
		\node [style=none] (332) at (-8.25, -5) {};
		\node [style=none] (333) at (-5.5, -7.5) {};
		\node [style=gn, scale=1] (334) at (-7.75, -4) {};
		\node [style=none] (335) at (-7.75, -7.5) {};
		\node [style=gn, scale=1] (336) at (-7, -6.25) {};
		\node [style=gn, scale=1] (337) at (-5.5, -4) {};
		\node [style=none] (338) at (-8.25, -3.5) {};
		\node [style=gn, scale=1] (339) at (-7, -5.5) {};
		\node [style=none] (340) at (-8.75, -5.25) {$\overset{\ref{2kprf}}{=}$};
		\node [style=none] (341) at (-5, -5.25) {$\overset{S1}{=}$};
		\node [style=none] (342) at (-4, -3.5) {};
		\node [style=rn] (343) at (-2.5, -5.5) {};
		\node [style=gn, scale=1] (344) at (-4, -4) {};
		\node [style=gn, scale=1] (345) at (-3.25, -4.75) {};
		\node [style=none] (346) at (-4, -7) {};
		\node [style=gn, scale=1] (347) at (-4.5, -5) {};
		\node [style=gn, scale=1] (348) at (-2.25, -6) {};
		\node [style=triangle] (349) at (-4.25, -4.5) {};
		\node [style=none] (350) at (-4.5, -7) {};
		\node [style=none] (351) at (-1.75, -7) {};
		\node [style=triangle] (352) at (-2.75, -4.5) {};
		\node [style=triangle] (353) at (-3.75, -4.5) {};
		\node [style=none] (354) at (-1.75, -3.5) {};
		\node [style=triangle] (355) at (-4.25, -5.5) {};
		\node [style=gn, scale=1] (356) at (-4, -4) {};
		\node [style=gn, scale=1] (357) at (-4, -4) {};
		\node [style=rn] (358) at (-4, -6.75) {};
		\node [style=none] (359) at (-4.5, -5) {};
		\node [style=gn, scale=1] (360) at (-4.5, -4) {};
		\node [style=none] (361) at (-4.5, -3.5) {};
		\node [style=gn, scale=1] (362) at (-1.75, -4) {};
		\node [style=gn, scale=1] (363) at (-3.25, -5.5) {};
		\node [style=gn, scale=1] (364) at (-3.25, -4.75) {};
		\node [style=gn, scale=1] (365) at (-3.25, -4.75) {};
		\node [style=gn, scale=1] (366) at (-3.5, -6) {};
		\node [style=triangle] (367) at (-3.25, -5.25) {};
		\node [style=rn] (368) at (-1.75, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (85.center) to (22);
		\draw (160.center) to (136);
		\draw [bend right, looseness=1.00] (22) to (97);
		\draw [bend right=45, looseness=0.75] (71) to (97);
		\draw [bend right=45, looseness=1.25] (111) to (71);
		\draw [bend right=15, looseness=0.75] (111) to (136);
		\draw (2.center) to (191);
		\draw [bend right=45, looseness=0.75] (89) to (107);
		\draw [bend right=45, looseness=0.75] (171) to (89);
		\draw (171) to (191);
		\draw [bend left=45, looseness=1.00] (89) to (49);
		\draw (136) to (191);
		\draw (74) to (64);
		\draw (76) to (25);
		\draw (74) to (25);
		\draw (76) to (64);
		\draw (25) to (107);
		\draw (74) to (71);
		\draw (22) to (76);
		\draw (64) to (203.center);
		\draw (156.center) to (138);
		\draw (205.center) to (36);
		\draw [bend right, looseness=1.00] (138) to (91);
		\draw [bend right=45, looseness=0.75] (81) to (91);
		\draw [bend right, looseness=1.25] (169) to (81);
		\draw [bend right=15, looseness=0.75] (169) to (36);
		\draw (8.center) to (157);
		\draw (61) to (148);
		\draw (61) to (157);
		\draw (36) to (157);
		\draw (145) to (190);
		\draw (200) to (82);
		\draw (145) to (82);
		\draw (200) to (190);
		\draw (145) to (81);
		\draw (138) to (200);
		\draw (190) to (197.center);
		\draw (148) to (82);
		\draw (148) to (23);
		\draw [bend left, looseness=1.25] (23) to (113);
		\draw (139) to (10);
		\draw (69) to (10);
		\draw (10) to (131);
		\draw (168) to (135);
		\draw [bend left=15, looseness=1.00] (155) to (135);
		\draw (135) to (204);
		\draw [bend right, looseness=1.25] (114) to (139);
		\draw [bend left, looseness=1.00] (114) to (168);
		\draw [bend right, looseness=1.00] (131) to (58);
		\draw [bend left, looseness=1.00] (204) to (58);
		\draw (58) to (48);
		\draw (98.center) to (121);
		\draw (90.center) to (167);
		\draw [bend right, looseness=1.00] (121) to (194);
		\draw [bend right=45, looseness=0.75] (38) to (194);
		\draw [bend right=45, looseness=0.75] (46) to (38);
		\draw [bend right, looseness=0.75] (46) to (167);
		\draw (167) to (35);
		\draw (198) to (43);
		\draw (18) to (43);
		\draw (198) to (38);
		\draw (121) to (18);
		\draw (35) to (209.center);
		\draw (43) to (53.center);
		\draw (114) to (167);
		\draw (38) to (69);
		\draw (121) to (155);
		\draw [bend right=60, looseness=0.75] (106) to (48);
		\draw (185) to (212);
		\draw (102) to (212);
		\draw (212) to (120);
		\draw (110) to (154);
		\draw [bend left=15, looseness=1.00] (103) to (154);
		\draw (154) to (101);
		\draw (44) to (185);
		\draw (44) to (110);
		\draw [bend right, looseness=1.00] (120) to (47);
		\draw [bend left, looseness=1.00] (101) to (47);
		\draw (47) to (193);
		\draw (134.center) to (95);
		\draw (51.center) to (19);
		\draw [bend right, looseness=1.00] (95) to (172);
		\draw [bend right=45, looseness=0.75] (100) to (172);
		\draw [bend right=45, looseness=0.75] (192) to (100);
		\draw [bend right, looseness=0.75] (192) to (19);
		\draw (19) to (30);
		\draw (143) to (63);
		\draw (67) to (63);
		\draw (143) to (100);
		\draw (95) to (67);
		\draw (30) to (213.center);
		\draw (63) to (60.center);
		\draw (44) to (19);
		\draw (100) to (102);
		\draw (95) to (103);
		\draw [bend right=60, looseness=0.75] (123) to (193);
		\draw (126) to (127);
		\draw [bend left=15, looseness=1.00] (149) to (127);
		\draw (127) to (183);
		\draw (112) to (126);
		\draw [bend left, looseness=1.00] (183) to (214);
		\draw [bend left, looseness=1.00] (214) to (177);
		\draw (211.center) to (140);
		\draw (208.center) to (92);
		\draw [bend right, looseness=1.00] (140) to (180);
		\draw [bend right=45, looseness=0.75] (146) to (180);
		\draw [bend right=45, looseness=0.75] (50) to (146);
		\draw [bend right, looseness=0.75] (50) to (92);
		\draw (92) to (93);
		\draw (187) to (94);
		\draw (14) to (94);
		\draw (187) to (146);
		\draw (140) to (14);
		\draw (93) to (116.center);
		\draw (94) to (105.center);
		\draw (112) to (92);
		\draw (140) to (149);
		\draw (42) to (177);
		\draw [bend right=15, looseness=1.00] (146) to (214);
		\draw (99) to (201);
		\draw [bend left=15, looseness=1.00] (174) to (201);
		\draw (201) to (206);
		\draw (176) to (99);
		\draw (0.center) to (132);
		\draw (1.center) to (68);
		\draw [bend right, looseness=1.00] (132) to (152);
		\draw [bend right=45, looseness=0.75] (144) to (152);
		\draw [bend right=45, looseness=0.75] (188) to (144);
		\draw [bend right, looseness=0.75] (188) to (68);
		\draw (68) to (72);
		\draw (164) to (144);
		\draw (132) to (5);
		\draw (72) to (130.center);
		\draw (176) to (68);
		\draw (132) to (174);
		\draw (128) to (4);
		\draw (161) to (39);
		\draw [bend right=60, looseness=1.00] (161) to (206);
		\draw (161) to (4);
		\draw [bend right=15, looseness=1.25] (164) to (39);
		\draw (132) to (27);
		\draw (27) to (57.center);
		\draw (15) to (27);
		\draw (163.center) to (65);
		\draw (12.center) to (34);
		\draw [bend right, looseness=1.00] (65) to (133);
		\draw [bend right=45, looseness=0.75] (151) to (133);
		\draw [bend right=45, looseness=0.75] (182) to (151);
		\draw [bend right, looseness=0.75] (182) to (34);
		\draw (34) to (159);
		\draw (29) to (151);
		\draw (65) to (24);
		\draw (159) to (117.center);
		\draw (181) to (34);
		\draw (70) to (56);
		\draw (129) to (79);
		\draw [bend right, looseness=1.00] (129) to (56);
		\draw (29) to (79);
		\draw (65) to (77);
		\draw (77) to (189.center);
		\draw (195) to (77);
		\draw [bend left=45, looseness=1.50] (7) to (129);
		\draw (184.center) to (40);
		\draw (20.center) to (26);
		\draw [bend right, looseness=1.00] (40) to (3);
		\draw [bend right=45, looseness=0.75] (6) to (3);
		\draw [bend right=45, looseness=0.75] (124) to (6);
		\draw [bend right, looseness=0.75] (124) to (26);
		\draw (26) to (9);
		\draw (108) to (6);
		\draw (40) to (75);
		\draw (9) to (87.center);
		\draw (166) to (26);
		\draw [bend right=45, looseness=1.50] (125) to (119);
		\draw (108) to (17);
		\draw (40) to (80);
		\draw (80) to (88.center);
		\draw (153) to (80);
		\draw (173) to (119);
		\draw (173) to (28);
		\draw (173) to (153);
		\draw (153) to (28);
		\draw (83.center) to (210);
		\draw (150.center) to (137);
		\draw [bend right, looseness=1.00] (210) to (162);
		\draw [bend right=45, looseness=0.75] (59) to (162);
		\draw [bend right=45, looseness=0.75] (73) to (59);
		\draw [bend right, looseness=0.75] (73) to (137);
		\draw (137) to (37);
		\draw (175) to (59);
		\draw (210) to (21);
		\draw (37) to (118.center);
		\draw (52) to (137);
		\draw (175) to (11);
		\draw (210) to (66);
		\draw (66) to (13.center);
		\draw (86) to (66);
		\draw (32) to (202);
		\draw (32) to (86);
		\draw (86) to (202);
		\draw (86) to (16);
		\draw [bend right, looseness=0.75] (96) to (16);
		\draw (235.center) to (229);
		\draw (231.center) to (232);
		\draw [bend right=15, looseness=1.25] (229) to (225);
		\draw [bend right=45, looseness=0.75] (228) to (225);
		\draw [bend right=45, looseness=0.75] (220) to (228);
		\draw [bend right=15, looseness=0.75] (220) to (232);
		\draw [bend right=15, looseness=1.25] (228) to (222);
		\draw (238.center) to (234);
		\draw (217.center) to (227);
		\draw [bend right=15, looseness=1.25] (234) to (224);
		\draw [bend right=45, looseness=0.75] (226) to (224);
		\draw [bend right=45, looseness=0.75] (236) to (226);
		\draw [bend right=15, looseness=0.75] (236) to (227);
		\draw [bend left=45, looseness=1.00] (226) to (230);
		\draw (232) to (227);
		\draw (229) to (234);
		\draw [bend left=15, looseness=1.00] (219) to (221);
		\draw [bend left=15, looseness=1.00] (216) to (233);
		\draw (218.center) to (223.center);
		\draw [bend left=45, looseness=0.75] (228) to (221);
		\draw [bend left, looseness=1.00] (226) to (233);
		\draw [bend left=15, looseness=1.00] (244) to (245);
		\draw [bend left=15, looseness=1.00] (241) to (242);
		\draw (243.center) to (239.center);
		\draw [bend right=45, looseness=0.75] (245) to (71);
		\draw [bend right, looseness=1.00] (242) to (89);
		\draw [bend left=15, looseness=1.00] (251) to (252);
		\draw [bend left=15, looseness=1.00] (248) to (249);
		\draw (250.center) to (246.center);
		\draw [bend right=60, looseness=0.75] (252) to (145);
		\draw [bend right, looseness=0.75] (249) to (253);
		\draw [bend left=15, looseness=1.00] (259) to (260);
		\draw [bend left=15, looseness=1.00] (256) to (257);
		\draw (258.center) to (254.center);
		\draw [bend right, looseness=0.75] (260) to (198);
		\draw (257) to (261);
		\draw [bend left=15, looseness=1.00] (268) to (274);
		\draw [bend left=15, looseness=1.00] (269) to (270);
		\draw (273.center) to (271.center);
		\draw [bend left=45, looseness=0.75] (143) to (274);
		\draw (267) to (270);
		\draw [bend left=15, looseness=1.00] (279) to (276);
		\draw [bend left=15, looseness=1.00] (277) to (278);
		\draw (280.center) to (275.center);
		\draw [bend right=45, looseness=1.00] (276) to (187);
		\draw (278) to (266);
		\draw [bend left=15, looseness=1.00] (284) to (286);
		\draw (287.center) to (283.center);
		\draw (286) to (262);
		\draw [bend left=15, looseness=1.00] (289) to (291);
		\draw [bend left=15, looseness=1.00] (290) to (292);
		\draw (288.center) to (294.center);
		\draw [bend left=15, looseness=1.00] (296) to (298);
		\draw [bend left=15, looseness=1.00] (297) to (299);
		\draw (295.center) to (301.center);
		\draw [bend left=15, looseness=1.00] (285) to (302);
		\draw [bend right=15, looseness=1.00] (302) to (15);
		\draw (299) to (263);
		\draw (298) to (195);
		\draw [bend right, looseness=1.00] (292) to (265);
		\draw (291) to (304);
		\draw [bend left=15, looseness=1.00] (306) to (311);
		\draw [bend left=15, looseness=1.00] (305) to (309);
		\draw (307.center) to (310.center);
		\draw (309) to (303);
		\draw (311) to (264);
		\draw (318.center) to (337);
		\draw (314.center) to (322);
		\draw [bend right, looseness=1.00] (337) to (315);
		\draw [bend right=45, looseness=0.75] (312) to (315);
		\draw [bend right=45, looseness=0.75] (320) to (312);
		\draw [bend right, looseness=0.75] (320) to (322);
		\draw (322) to (321);
		\draw (317) to (312);
		\draw (337) to (326);
		\draw (321) to (335.center);
		\draw (334) to (322);
		\draw (337) to (323);
		\draw (323) to (333.center);
		\draw (336) to (323);
		\draw (329) to (339);
		\draw (329) to (336);
		\draw (336) to (339);
		\draw [bend left=15, looseness=1.00] (325) to (324);
		\draw [bend left=15, looseness=1.00] (331) to (316);
		\draw (319.center) to (338.center);
		\draw [bend right=45, looseness=0.75] (316) to (327);
		\draw [bend left=15, looseness=1.25] (324) to (328);
		\draw (336) to (327);
		\draw (327) to (330);
		\draw (317) to (339);
		\draw (354.center) to (362);
		\draw (342.center) to (357);
		\draw [bend right, looseness=1.00] (362) to (352);
		\draw [bend right=45, looseness=0.75] (365) to (352);
		\draw [bend right=45, looseness=0.75] (353) to (365);
		\draw [bend right, looseness=0.75] (353) to (357);
		\draw (357) to (344);
		\draw (345) to (365);
		\draw (344) to (346.center);
		\draw (356) to (357);
		\draw (343) to (364);
		\draw (343) to (363);
		\draw (363) to (364);
		\draw [bend left=15, looseness=1.00] (360) to (349);
		\draw [bend left=15, looseness=1.00] (347) to (355);
		\draw (350.center) to (361.center);
		\draw [bend right=45, looseness=0.75] (355) to (366);
		\draw [bend right, looseness=1.25] (349) to (348);
		\draw (363) to (366);
		\draw (366) to (358);
		\draw (345) to (364);
		\draw (362) to (351.center);
		\draw (343) to (368);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/raddcomutecomplexsymtry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (2.5, -1.5) {};
		\node [style=triangle] (1) at (2.25, -1) {};
		\node [style=triangle] (2) at (1.25, 0.5) {};
		\node [style=rn] (3) at (1, 0) {};
		\node [style=none] (4) at (1, -1.75) {};
		\node [style=none] (5) at (2.5, 1.5) {};
		\node [style=none] (6) at (1, 1.5) {};
		\node [style=triangle] (7) at (0.75, 0.5) {};
		\node [style=none] (8) at (0.5, 0) {};
		\node [style=gn, scale=1] (9) at (1.75, -1.25) {};
		\node [style=gn, scale=1] (10) at (2.5, -0.5) {};
		\node [style=triangle] (11) at (0.75, -1) {};
		\node [style=triangle] (12) at (1.25, -1) {};
		\node [style=gn, scale=1] (13) at (0.5, 1) {};
		\node [style=gn, scale=1] (14) at (1, -0.5) {};
		\node [style=triangle] (15) at (2.25, 0.5) {};
		\node [style=gn, scale=1] (16) at (1.75, 0.25) {};
		\node [style=none] (17) at (2.5, -1.75) {};
		\node [style=none] (18) at (0.5, 1.5) {};
		\node [style=gn, scale=1] (19) at (0.5, -0.5) {};
		\node [style=gn, scale=1] (20) at (1, 1) {};
		\node [style=none] (21) at (0.5, -1.75) {};
		\node [style=gn, scale=1] (22) at (2.5, 1) {};
		\node [style=rn] (23) at (-2, -1.5) {};
		\node [style=triangle] (24) at (-1.75, -1) {};
		\node [style=triangle] (25) at (-0.75, 0.5) {};
		\node [style=rn] (26) at (-0.5, 0) {};
		\node [style=none] (27) at (-0.5, -1.75) {};
		\node [style=none] (28) at (-2, 1.5) {};
		\node [style=none] (29) at (-0.5, 1.5) {};
		\node [style=triangle] (30) at (-2.25, 0.5) {};
		\node [style=none] (31) at (-2.5, 0) {};
		\node [style=gn, scale=1] (32) at (-1.25, -1.25) {};
		\node [style=gn, scale=1] (33) at (-2, -0.5) {};
		\node [style=triangle] (34) at (-2.25, -1) {};
		\node [style=triangle] (35) at (-0.75, -1) {};
		\node [style=gn, scale=1] (36) at (-2.5, 1) {};
		\node [style=gn, scale=1] (37) at (-0.5, -0.5) {};
		\node [style=triangle] (38) at (-1.75, 0.5) {};
		\node [style=gn, scale=1] (39) at (-1.25, 0.25) {};
		\node [style=none] (40) at (-2, -1.75) {};
		\node [style=none] (41) at (-2.5, 1.5) {};
		\node [style=gn, scale=1] (42) at (-2.5, -0.5) {};
		\node [style=gn, scale=1] (43) at (-0.5, 1) {};
		\node [style=none] (44) at (-2.5, -1.75) {};
		\node [style=gn, scale=1] (45) at (-2, 1) {};
		\node [style=none] (46) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (20);
		\draw (5.center) to (22);
		\draw [bend left=15, looseness=1.25] (20) to (2);
		\draw [bend left=45, looseness=0.75] (16) to (2);
		\draw [bend left=45, looseness=0.75] (15) to (16);
		\draw [bend left=15, looseness=0.75] (15) to (22);
		\draw [bend left=15, looseness=1.25] (16) to (3);
		\draw (4.center) to (14);
		\draw (17.center) to (10);
		\draw [bend left=15, looseness=1.25] (14) to (12);
		\draw [bend left=45, looseness=0.75] (9) to (12);
		\draw [bend left=45, looseness=0.75] (1) to (9);
		\draw [bend left=15, looseness=0.75] (1) to (10);
		\draw [bend right=45, looseness=1.00] (9) to (0);
		\draw (22) to (10);
		\draw (20) to (14);
		\draw [bend left=15, looseness=1.00] (13) to (7);
		\draw [bend left=15, looseness=1.00] (19) to (11);
		\draw (21.center) to (18.center);
		\draw [bend left=45, looseness=0.75] (16) to (7);
		\draw [bend left, looseness=1.00] (9) to (11);
		\draw (29.center) to (43);
		\draw (28.center) to (45);
		\draw [bend right=15, looseness=1.25] (43) to (25);
		\draw [bend right=45, looseness=0.75] (39) to (25);
		\draw [bend right=45, looseness=0.75] (38) to (39);
		\draw [bend right=15, looseness=0.75] (38) to (45);
		\draw [bend right=15, looseness=1.25] (39) to (26);
		\draw (27.center) to (37);
		\draw (40.center) to (33);
		\draw [bend right=15, looseness=1.25] (37) to (35);
		\draw [bend right=45, looseness=0.75] (32) to (35);
		\draw [bend right=45, looseness=0.75] (24) to (32);
		\draw [bend right=15, looseness=0.75] (24) to (33);
		\draw [bend left=45, looseness=1.00] (32) to (23);
		\draw (45) to (33);
		\draw (43) to (37);
		\draw [bend left=15, looseness=1.00] (36) to (30);
		\draw [bend left=15, looseness=1.00] (42) to (34);
		\draw (44.center) to (41.center);
		\draw [bend left=45, looseness=0.75] (39) to (30);
		\draw [bend left, looseness=1.00] (32) to (34);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/raddcomutecomplexsymtryprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1.5) {};
		\node [style=gn, scale=1] (1) at (-2.5, -0.5) {};
		\node [style=gn, scale=1] (2) at (-7.75, -0.25) {};
		\node [style=none] (3) at (-7.75, -1.5) {};
		\node [style=gn, scale=1] (4) at (-7.75, 1.25) {};
		\node [style=triangle] (5) at (-7, 0.75) {};
		\node [style=gn, scale=1] (6) at (-4.75, 0.5) {};
		\node [style=none] (7) at (-4.75, 0.5) {};
		\node [style=gn, scale=1] (8) at (-2, 1.5) {};
		\node [style=triangle] (9) at (-6, 0.75) {};
		\node [style=none] (10) at (-4.25, 2) {};
		\node [style=gn, scale=1] (11) at (-7.25, -0.25) {};
		\node [style=gn, scale=1] (12) at (-6.5, 0.5) {};
		\node [style=triangle] (13) at (-4.5, 1) {};
		\node [style=gn, scale=1] (14) at (-3.5, 0.75) {};
		\node [style=rn] (15) at (-2.75, 0) {};
		\node [style=gn, scale=1] (16) at (-7.25, 1.25) {};
		\node [style=gn, scale=1] (17) at (-5.75, -0.25) {};
		\node [style=triangle] (18) at (-7, -0.75) {};
		\node [style=gn, scale=1] (19) at (-3.5, 0.75) {};
		\node [style=triangle] (20) at (-3.5, 0.25) {};
		\node [style=none] (21) at (-5.75, -1.5) {};
		\node [style=none] (22) at (-7.25, -1.5) {};
		\node [style=gn, scale=1] (23) at (-3.5, 0.75) {};
		\node [style=triangle] (24) at (-7.5, 0.75) {};
		\node [style=rn] (25) at (-5.75, 0.25) {};
		\node [style=none] (26) at (-7.75, 1.75) {};
		\node [style=gn, scale=1] (27) at (-4.25, 1.5) {};
		\node [style=gn, scale=1] (28) at (-6.5, -1) {};
		\node [style=triangle] (29) at (-6, -0.75) {};
		\node [style=gn, scale=1] (30) at (-3.75, -0.5) {};
		\node [style=none] (31) at (-4.25, -1.5) {};
		\node [style=none] (32) at (-4.75, 2) {};
		\node [style=gn, scale=1] (33) at (-5.75, 1.25) {};
		\node [style=gn, scale=1] (34) at (-4.25, 1.5) {};
		\node [style=rn] (35) at (-7.25, -1.25) {};
		\node [style=rn] (36) at (-4.25, -1.25) {};
		\node [style=none] (37) at (-2, 2) {};
		\node [style=gn, scale=1] (38) at (-3.5, 0) {};
		\node [style=triangle] (39) at (-7.5, -0.75) {};
		\node [style=none] (40) at (-7.25, 1.75) {};
		\node [style=none] (41) at (-5.75, 1.75) {};
		\node [style=triangle] (42) at (-4, 1) {};
		\node [style=gn, scale=1] (43) at (-4.75, 1.5) {};
		\node [style=none] (44) at (-4.75, -1.5) {};
		\node [style=none] (45) at (-7.75, 0.25) {};
		\node [style=rn] (46) at (-2, -1.25) {};
		\node [style=triangle] (47) at (-4.5, 0) {};
		\node [style=triangle] (48) at (-3, 1) {};
		\node [style=gn, scale=1] (49) at (-4.25, 1.5) {};
		\node [style=none] (50) at (-5.25, 0) {$\overset{\ref{raddcomplex}}{=}$};
		\node [style=none] (51) at (-1.5, 0) {$\overset{S1}{=}$};
		\node [style=gn, scale=1] (52) at (0, -0.5) {};
		\node [style=gn, scale=1] (53) at (0, 0.25) {};
		\node [style=none] (54) at (1.5, 3) {};
		\node [style=none] (55) at (-1.25, 2.75) {};
		\node [style=triangle] (56) at (0.5, 0.5) {};
		\node [style=gn, scale=1] (57) at (-0.75, 1) {};
		\node [style=gn, scale=1] (58) at (0, 0.25) {};
		\node [style=none] (59) at (2, 0) {$\overset{Sym}{=}$};
		\node [style=gn, scale=1] (60) at (1.5, 1) {};
		\node [style=none] (61) at (1.5, -2) {};
		\node [style=none] (62) at (-0.75, -2) {};
		\node [style=gn, scale=1] (63) at (0, 0.25) {};
		\node [style=gn, scale=1] (64) at (1, -1) {};
		\node [style=triangle] (65) at (-0.25, 1.25) {};
		\node [style=rn] (66) at (0.75, -0.5) {};
		\node [style=triangle] (67) at (-0.5, 0.5) {};
		\node [style=triangle] (68) at (1, 1.25) {};
		\node [style=none] (69) at (-0.75, 3) {};
		\node [style=rn] (70) at (1.5, -1.75) {};
		\node [style=none] (71) at (-1.25, 3.25) {};
		\node [style=gn, scale=1] (72) at (-0.25, -1) {};
		\node [style=rn] (73) at (-0.75, -1.75) {};
		\node [style=gn, scale=1] (74) at (0.25, 1.75) {};
		\node [style=gn, scale=1] (75) at (0.25, 1.75) {};
		\node [style=gn, scale=1] (76) at (-0.75, 1) {};
		\node [style=gn, scale=1] (77) at (-0.75, 1) {};
		\node [style=triangle] (78) at (0, -0.25) {};
		\node [style=gn, scale=1] (79) at (0.25, 2.25) {};
		\node [style=none] (80) at (-1.25, 1.5) {};
		\node [style=none] (81) at (-1.25, 2) {};
		\node [style=gn, scale=1] (82) at (3.75, 0.25) {};
		\node [style=gn, scale=1] (83) at (3, 1) {};
		\node [style=none] (84) at (3, -2) {};
		\node [style=none] (85) at (2.5, 2) {};
		\node [style=gn, scale=1] (86) at (3, 1) {};
		\node [style=gn, scale=1] (87) at (4, 1.75) {};
		\node [style=none] (88) at (2.5, 1.5) {};
		\node [style=none] (89) at (2.5, 3.25) {};
		\node [style=triangle] (90) at (4.25, 0.5) {};
		\node [style=triangle] (91) at (3.25, 0.5) {};
		\node [style=rn] (92) at (3, -1.75) {};
		\node [style=gn, scale=1] (93) at (4, 2.25) {};
		\node [style=gn, scale=1] (94) at (4, 1.75) {};
		\node [style=gn, scale=1] (95) at (4.75, -1) {};
		\node [style=none] (96) at (2.5, 2.75) {};
		\node [style=triangle] (97) at (4.75, 1.25) {};
		\node [style=gn, scale=1] (98) at (3.75, -0.5) {};
		\node [style=gn, scale=1] (99) at (5.25, 1) {};
		\node [style=none] (100) at (5.25, 2.75) {};
		\node [style=gn, scale=1] (101) at (3.75, 0.25) {};
		\node [style=none] (102) at (5.25, -2) {};
		\node [style=triangle] (103) at (3.75, -0.25) {};
		\node [style=none] (104) at (3, 2.75) {};
		\node [style=triangle] (105) at (3.5, 1.25) {};
		\node [style=rn] (106) at (5.25, -1.75) {};
		\node [style=gn, scale=1] (107) at (3.75, 0.25) {};
		\node [style=rn] (108) at (4.5, -0.5) {};
		\node [style=gn, scale=1] (109) at (3.5, -1) {};
		\node [style=gn, scale=1] (110) at (3, 1) {};
		\node [style=none] (111) at (5.25, 3.25) {};
		\node [style=none] (112) at (3, 3.25) {};
		\node [style=none] (113) at (5.25, -2.5) {};
		\node [style=none] (114) at (3, -2.5) {};
		\node [style=none] (115) at (6.75, 1.5) {};
		\node [style=gn, scale=1] (116) at (7.5, -1.25) {};
		\node [style=none] (117) at (8.25, 1.5) {};
		\node [style=triangle] (118) at (8, 0.5) {};
		\node [style=triangle] (119) at (7, -1) {};
		\node [style=triangle] (120) at (6.5, 0.5) {};
		\node [style=triangle] (121) at (6.5, -1) {};
		\node [style=none] (122) at (6.25, 1.5) {};
		\node [style=gn, scale=1] (123) at (6.25, 1) {};
		\node [style=gn, scale=1] (124) at (8.25, -0.5) {};
		\node [style=none] (125) at (6.75, -1.75) {};
		\node [style=triangle] (126) at (7, 0.5) {};
		\node [style=gn, scale=1] (127) at (6.75, -0.5) {};
		\node [style=none] (128) at (8.25, -1.75) {};
		\node [style=gn, scale=1] (129) at (8.25, 1) {};
		\node [style=rn] (130) at (8.25, -1.5) {};
		\node [style=gn, scale=1] (131) at (7.5, 0.25) {};
		\node [style=rn] (132) at (6.75, 0) {};
		\node [style=triangle] (133) at (8, -1) {};
		\node [style=none] (134) at (6.25, -1.75) {};
		\node [style=none] (135) at (6.25, 0) {};
		\node [style=gn, scale=1] (136) at (6.75, 1) {};
		\node [style=gn, scale=1] (137) at (6.25, -0.5) {};
		\node [style=none] (138) at (5.75, 0) {$\overset{\ref{raddcomplex}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center) to (33);
		\draw (40.center) to (16);
		\draw [bend right=15, looseness=1.25] (33) to (9);
		\draw [bend right=45, looseness=0.75] (12) to (9);
		\draw [bend right=45, looseness=0.75] (5) to (12);
		\draw [bend right=15, looseness=0.75] (5) to (16);
		\draw [bend right=15, looseness=1.25] (12) to (25);
		\draw (21.center) to (17);
		\draw (22.center) to (11);
		\draw [bend right=15, looseness=1.25] (17) to (29);
		\draw [bend right=45, looseness=0.75] (28) to (29);
		\draw [bend right=45, looseness=0.75] (18) to (28);
		\draw [bend right=15, looseness=0.75] (18) to (11);
		\draw [bend left=45, looseness=1.00] (28) to (35);
		\draw (16) to (11);
		\draw (33) to (17);
		\draw [bend left=15, looseness=1.00] (4) to (24);
		\draw [bend left=15, looseness=1.00] (2) to (39);
		\draw (3.center) to (26.center);
		\draw [bend left=45, looseness=0.75] (12) to (24);
		\draw [bend left, looseness=1.00] (28) to (39);
		\draw (37.center) to (8);
		\draw (10.center) to (49);
		\draw [bend right, looseness=1.00] (8) to (48);
		\draw [bend right=45, looseness=0.75] (19) to (48);
		\draw [bend right=45, looseness=0.75] (42) to (19);
		\draw [bend right, looseness=0.75] (42) to (49);
		\draw (49) to (27);
		\draw (14) to (19);
		\draw (27) to (31.center);
		\draw (34) to (49);
		\draw (15) to (23);
		\draw (15) to (38);
		\draw (38) to (23);
		\draw [bend left=15, looseness=1.00] (43) to (13);
		\draw [bend left=15, looseness=1.00] (6) to (47);
		\draw (44.center) to (32.center);
		\draw [bend right=45, looseness=0.75] (47) to (30);
		\draw [bend right, looseness=1.25] (13) to (1);
		\draw (38) to (30);
		\draw (30) to (36);
		\draw (14) to (23);
		\draw (8) to (0.center);
		\draw (15) to (46);
		\draw (54.center) to (60);
		\draw (69.center) to (77);
		\draw [bend right, looseness=1.00] (60) to (56);
		\draw [bend right=45, looseness=0.75] (58) to (56);
		\draw [bend right=45, looseness=0.75] (67) to (58);
		\draw [bend right, looseness=0.75] (67) to (77);
		\draw (77) to (76);
		\draw (63) to (58);
		\draw (76) to (62.center);
		\draw (57) to (77);
		\draw (66) to (53);
		\draw (66) to (52);
		\draw (52) to (53);
		\draw [bend left=45, looseness=1.00] (75) to (68);
		\draw [bend right, looseness=1.50] (74) to (65);
		\draw (55.center) to (71.center);
		\draw (65) to (72);
		\draw (68) to (64);
		\draw (52) to (72);
		\draw (72) to (73);
		\draw (63) to (53);
		\draw (60) to (61.center);
		\draw (66) to (70);
		\draw (79) to (75);
		\draw (80.center) to (81.center);
		\draw (55.center) to (79);
		\draw (81.center) to (79);
		\draw (100.center) to (99);
		\draw (104.center) to (110);
		\draw [bend right, looseness=1.00] (99) to (90);
		\draw [bend right=45, looseness=0.75] (107) to (90);
		\draw [bend right=45, looseness=0.75] (91) to (107);
		\draw [bend right, looseness=0.75] (91) to (110);
		\draw (110) to (86);
		\draw (101) to (107);
		\draw (86) to (84.center);
		\draw (83) to (110);
		\draw (108) to (82);
		\draw (108) to (98);
		\draw (98) to (82);
		\draw [bend left=45, looseness=1.00] (87) to (97);
		\draw [bend right, looseness=1.50] (94) to (105);
		\draw (96.center) to (89.center);
		\draw (105) to (109);
		\draw (97) to (95);
		\draw (98) to (109);
		\draw (109) to (92);
		\draw (101) to (82);
		\draw (99) to (102.center);
		\draw (108) to (106);
		\draw (93) to (87);
		\draw (88.center) to (85.center);
		\draw (96.center) to (93);
		\draw (85.center) to (93);
		\draw (104.center) to (111.center);
		\draw (100.center) to (112.center);
		\draw (84.center) to (113.center);
		\draw (102.center) to (114.center);
		\draw (115.center) to (136);
		\draw (117.center) to (129);
		\draw [bend left=15, looseness=1.25] (136) to (126);
		\draw [bend left=45, looseness=0.75] (131) to (126);
		\draw [bend left=45, looseness=0.75] (118) to (131);
		\draw [bend left=15, looseness=0.75] (118) to (129);
		\draw [bend left=15, looseness=1.25] (131) to (132);
		\draw (125.center) to (127);
		\draw (128.center) to (124);
		\draw [bend left=15, looseness=1.25] (127) to (119);
		\draw [bend left=45, looseness=0.75] (116) to (119);
		\draw [bend left=45, looseness=0.75] (133) to (116);
		\draw [bend left=15, looseness=0.75] (133) to (124);
		\draw [bend right=45, looseness=1.00] (116) to (130);
		\draw (129) to (124);
		\draw (136) to (127);
		\draw [bend left=15, looseness=1.00] (123) to (120);
		\draw [bend left=15, looseness=1.00] (137) to (121);
		\draw (134.center) to (122.center);
		\draw [bend left=45, looseness=0.75] (131) to (120);
		\draw [bend left, looseness=1.00] (116) to (121);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/raddcomuteprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 0.5) {};
		\node [style=none] (1) at (-6.75, 3.75) {};
		\node [style=gn, scale=1] (2) at (-5.25, 3.25) {};
		\node [style=rn] (3) at (-6.75, 0.75) {};
		\node [style=triangle] (4) at (-5.5, 2.75) {};
		\node [style=triangle] (5) at (-6.5, 2.75) {};
		\node [style=gn, scale=1] (6) at (-6, 2.5) {};
		\node [style=triangle] (7) at (-6.5, 1.25) {};
		\node [style=triangle] (8) at (-5.5, 1.25) {};
		\node [style=none] (9) at (-5.25, 3.75) {};
		\node [style=gn, scale=1] (10) at (-6.75, 3.25) {};
		\node [style=none] (11) at (-5.25, 0.5) {};
		\node [style=gn, scale=1] (12) at (-6.75, 1.75) {};
		\node [style=gn, scale=1] (13) at (-6, 1) {};
		\node [style=gn, scale=1] (14) at (-5.25, 1.75) {};
		\node [style=rn] (15) at (-5.25, 2.25) {};
		\node [style=none] (16) at (-4.75, 2) {$\overset{B2}{=}$};
		\node [style=rn] (17) at (-4.25, 0.75) {};
		\node [style=gn, scale=1] (18) at (-4.25, 3.25) {};
		\node [style=triangle] (19) at (-3, 2.75) {};
		\node [style=gn, scale=1] (20) at (-3.5, 2.5) {};
		\node [style=none] (21) at (-4.25, 0.5) {};
		\node [style=none] (22) at (-2, 2) {$\overset{S1}{=}$};
		\node [style=none] (23) at (-2.5, 3.75) {};
		\node [style=gn, scale=1] (24) at (-4.25, 3.25) {};
		\node [style=none] (25) at (-4.25, 3.75) {};
		\node [style=triangle] (26) at (-3, 1.25) {};
		\node [style=none] (27) at (-2.5, 0.5) {};
		\node [style=triangle] (28) at (-4, 1.25) {};
		\node [style=gn, scale=1] (29) at (-2.5, 3.25) {};
		\node [style=gn, scale=1] (30) at (-3.5, 1) {};
		\node [style=triangle] (31) at (-4, 2.75) {};
		\node [style=gn, scale=1] (32) at (-3, 2.25) {};
		\node [style=rn] (33) at (-3, 1.75) {};
		\node [style=gn, scale=1] (34) at (-2.5, 2.25) {};
		\node [style=rn] (35) at (-2.5, 1.75) {};
		\node [style=gn, scale=1] (36) at (-1.5, 3.25) {};
		\node [style=gn, scale=1] (37) at (0.25, 3.25) {};
		\node [style=none] (38) at (0.25, 3.75) {};
		\node [style=none] (39) at (0.25, 0.5) {};
		\node [style=none] (40) at (-1.5, 3.75) {};
		\node [style=triangle] (41) at (-1.25, 2.25) {};
		\node [style=none] (42) at (0.75, 2) {$\overset{Dis}{=}$};
		\node [style=gn, scale=1] (43) at (-1.25, 1.75) {};
		\node [style=gn, scale=1] (44) at (-1.5, 3.25) {};
		\node [style=none] (45) at (-1.5, 0.25) {};
		\node [style=rn] (46) at (-0.25, 1.75) {};
		\node [style=rn] (47) at (0.25, 1.75) {};
		\node [style=gn, scale=1] (48) at (-0.75, 2.5) {};
		\node [style=gn, scale=1] (49) at (-0.75, 2.5) {};
		\node [style=triangle] (50) at (-1.25, 2.75) {};
		\node [style=gn, scale=1] (51) at (0.25, 3.25) {};
		\node [style=triangle] (52) at (-0.25, 2.75) {};
		\node [style=vrt] (53) at (-0.75, 1.75) {};
		\node [style=none] (54) at (-1, 1.5) {-{\scriptsize1}};
		\node [style=triangle] (55) at (-1.25, 1) {};
		\node [style=triangle] (56) at (-1.25, 1.25) {};
		\node [style=rn] (57) at (-1.5, 0.5) {};
		\node [style=gn, scale=1] (58) at (1.75, 1.5) {};
		\node [style=triangle] (59) at (1.5, 2) {};
		\node [style=none] (60) at (2, 1.25) {-{\scriptsize1}};
		\node [style=triangle] (61) at (1.75, 1) {};
		\node [style=triangle] (62) at (2, 2) {};
		\node [style=triangle] (63) at (3, 2) {};
		\node [style=none] (64) at (2.75, 1.25) {-{\scriptsize1}};
		\node [style=triangle] (65) at (2.5, 2) {};
		\node [style=gn, scale=1] (66) at (2.5, 1.5) {};
		\node [style=triangle] (67) at (2.5, 1) {};
		\node [style=gn, scale=1] (68) at (1.75, 3) {};
		\node [style=rn] (69) at (2.25, 0.5) {};
		\node [style=triangle] (70) at (2.25, 0) {};
		\node [style=gn, scale=1] (71) at (3.25, 4) {};
		\node [style=gn, scale=1] (72) at (1.25, 4) {};
		\node [style=none] (73) at (1.25, 4.5) {};
		\node [style=rn] (74) at (3.25, 2.25) {};
		\node [style=triangle] (75) at (1.75, 3.5) {};
		\node [style=triangle] (76) at (2.75, 3.5) {};
		\node [style=gn, scale=1] (77) at (2.25, 3.25) {};
		\node [style=gn, scale=1] (78) at (2.25, 3.25) {};
		\node [style=gn, scale=1] (79) at (1.25, 4) {};
		\node [style=none] (80) at (3.25, 4.5) {};
		\node [style=gn, scale=1] (81) at (3.25, 4) {};
		\node [style=none] (82) at (1.25, -0.5) {};
		\node [style=none] (83) at (3.25, -0.5) {};
		\node [style=rn] (84) at (1.25, -0.25) {};
		\node [style=rn] (85) at (4.25, -0.25) {};
		\node [style=triangle] (86) at (5.25, 0) {};
		\node [style=triangle] (87) at (5.5, 1) {};
		\node [style=rn] (88) at (5.25, 0.5) {};
		\node [style=triangle] (89) at (6, 2) {};
		\node [style=triangle] (90) at (5, 2) {};
		\node [style=none] (91) at (5, 1.25) {-{\scriptsize1}};
		\node [style=triangle] (92) at (5.75, 3.5) {};
		\node [style=gn, scale=1] (93) at (4.75, 1.5) {};
		\node [style=none] (94) at (5.75, 1.25) {-{\scriptsize1}};
		\node [style=triangle] (95) at (5.5, 2) {};
		\node [style=none] (96) at (6.25, -0.5) {};
		\node [style=gn, scale=1] (97) at (4.25, 4) {};
		\node [style=gn, scale=1] (98) at (5.25, 3.25) {};
		\node [style=gn, scale=1] (99) at (6.25, 4) {};
		\node [style=triangle] (100) at (4.75, 1) {};
		\node [style=none] (101) at (4.25, -0.5) {};
		\node [style=gn, scale=1] (102) at (4.25, 4) {};
		\node [style=gn, scale=1] (103) at (5.25, 3.25) {};
		\node [style=none] (104) at (3.75, 2) {$\overset{S1}{=}$};
		\node [style=none] (105) at (4.25, 4.5) {};
		\node [style=triangle] (106) at (4.75, 3.5) {};
		\node [style=rn] (107) at (6.25, 2.25) {};
		\node [style=gn, scale=1] (108) at (4.25, 4) {};
		\node [style=triangle] (109) at (4.5, 2) {};
		\node [style=none] (110) at (6.25, 4.5) {};
		\node [style=gn, scale=1] (111) at (6.25, 4) {};
		\node [style=gn, scale=1] (112) at (5.5, 1.5) {};
		\node [style=none] (113) at (-7.75, -4) {$\overset{Trc1}{=}$};
		\node [style=none] (114) at (-6.25, -4.25) {-{\scriptsize1}};
		\node [style=none] (115) at (-7.25, -6) {};
		\node [style=triangle] (116) at (-7, -5.25) {};
		\node [style=rn] (117) at (-5.25, -3.75) {};
		\node [style=triangle] (118) at (-6, -3.5) {};
		\node [style=gn, scale=1] (119) at (-7.25, -2) {};
		\node [style=gn, scale=1] (120) at (-7.25, -2) {};
		\node [style=rn] (121) at (-7, -4.75) {};
		\node [style=gn, scale=1] (122) at (-6.25, -2.75) {};
		\node [style=gn, scale=1] (123) at (-5.25, -2) {};
		\node [style=none] (124) at (-5.25, -1.5) {};
		\node [style=gn, scale=1] (125) at (-6.5, -4) {};
		\node [style=triangle] (126) at (-5.75, -2.5) {};
		\node [style=rn] (127) at (-7.25, -5.75) {};
		\node [style=gn, scale=1] (128) at (-7.25, -2) {};
		\node [style=none] (129) at (-5.25, -6) {};
		\node [style=gn, scale=1] (130) at (-5.25, -2) {};
		\node [style=triangle] (131) at (-6.5, -3.5) {};
		\node [style=none] (132) at (-7.25, -1.5) {};
		\node [style=triangle] (133) at (-6.5, -4.5) {};
		\node [style=triangle] (134) at (-6.75, -2.5) {};
		\node [style=gn, scale=1] (135) at (-6.25, -2.75) {};
		\node [style=triangle] (136) at (-2.75, -3.5) {};
		\node [style=gn, scale=1] (137) at (-4.25, -2) {};
		\node [style=gn, scale=1] (138) at (-3.25, -2.75) {};
		\node [style=gn, scale=1] (139) at (-4.25, -2) {};
		\node [style=rn] (140) at (-4.25, -5.75) {};
		\node [style=none] (141) at (-4.25, -6) {};
		\node [style=none] (142) at (-2.75, -4.25) {-{\scriptsize1}};
		\node [style=triangle] (143) at (-3.75, -2.5) {};
		\node [style=none] (144) at (-2.25, -6) {};
		\node [style=triangle] (145) at (-2.75, -2.5) {};
		\node [style=gn, scale=1] (146) at (-3, -4) {};
		\node [style=gn, scale=1] (147) at (-3.25, -2.75) {};
		\node [style=gn, scale=1] (148) at (-4.25, -2) {};
		\node [style=none] (149) at (-4.75, -4) {$\overset{S1}{=}$};
		\node [style=gn, scale=1] (150) at (-2.25, -2) {};
		\node [style=triangle] (151) at (-4, -5.25) {};
		\node [style=triangle] (152) at (-3, -4.5) {};
		\node [style=gn, scale=1] (153) at (-2.25, -2) {};
		\node [style=none] (154) at (-4.25, -1.5) {};
		\node [style=none] (155) at (-2.25, -1.5) {};
		\node [style=triangle] (156) at (-3.25, -3.5) {};
		\node [style=triangle] (157) at (-3.75, -3.75) {};
		\node [style=triangle] (158) at (-3.75, -4) {};
		\node [style=none] (159) at (-3.5, -3.5) {-{\scriptsize1}};
		\node [style=rn] (160) at (-3.75, -4.75) {};
		\node [style=none] (161) at (-1.75, -4) {$\overset{BiAnd}{=}$};
		\node [style=rn] (162) at (-2.25, -4.25) {};
		\node [style=gn, scale=1] (163) at (-3.75, -4.25) {};
		\node [style=gn, scale=1] (164) at (-1.25, -2) {};
		\node [style=gn, scale=1] (165) at (-1.25, -2) {};
		\node [style=triangle] (166) at (-0.75, -5.25) {};
		\node [style=gn, scale=1] (167) at (-0.25, -2.75) {};
		\node [style=rn] (168) at (-1.25, -5.75) {};
		\node [style=rn] (169) at (-0.25, -4.75) {};
		\node [style=none] (170) at (0.75, -1.5) {};
		\node [style=triangle] (171) at (-0.25, -4) {};
		\node [style=gn, scale=1] (172) at (0.75, -2) {};
		\node [style=none] (173) at (0.75, -6) {};
		\node [style=gn, scale=1] (174) at (-0.25, -4.25) {};
		\node [style=triangle] (175) at (-0.25, -3.25) {};
		\node [style=none] (176) at (0, -3) {-{\scriptsize1}};
		\node [style=none] (177) at (-1.25, -1.5) {};
		\node [style=triangle] (178) at (0.25, -2.5) {};
		\node [style=none] (179) at (1, -4) {$\overset{S1}{=}$};
		\node [style=gn, scale=1] (180) at (-1.25, -2) {};
		\node [style=none] (181) at (-1.25, -6) {};
		\node [style=gn, scale=1] (182) at (-0.25, -2.75) {};
		\node [style=triangle] (183) at (-0.75, -2.5) {};
		\node [style=gn, scale=1] (184) at (0.75, -2) {};
		\node [style=rn] (185) at (0.75, -4.25) {};
		\node [style=gn, scale=1] (186) at (-0.25, -3.5) {};
		\node [style=rn] (187) at (1.25, -5.75) {};
		\node [style=none] (188) at (2.5, -3.5) {-{\scriptsize1}};
		\node [style=triangle] (189) at (2.25, -3.75) {};
		\node [style=none] (190) at (3.25, -2) {};
		\node [style=gn, scale=1] (191) at (2.25, -3.25) {};
		\node [style=none] (192) at (1.25, -6) {};
		\node [style=gn, scale=1] (193) at (1.25, -2.5) {};
		\node [style=gn, scale=1] (194) at (3.25, -2.5) {};
		\node [style=triangle] (195) at (1.75, -3) {};
		\node [style=triangle] (196) at (1.75, -5.25) {};
		\node [style=triangle] (197) at (2.75, -3) {};
		\node [style=gn, scale=1] (198) at (1.25, -2.5) {};
		\node [style=rn] (199) at (3.25, -4.75) {};
		\node [style=gn, scale=1] (200) at (1.25, -2.5) {};
		\node [style=none] (201) at (3.25, -6) {};
		\node [style=gn, scale=1] (202) at (2.25, -4) {};
		\node [style=gn, scale=1] (203) at (3.25, -2.5) {};
		\node [style=none] (204) at (1.25, -2) {};
		\node [style=gn, scale=1] (205) at (2.25, -3.25) {};
		\node [style=gn, scale=1] (206) at (2.25, -4.75) {};
		\node [style=triangle] (207) at (2.25, -4.5) {};
		\node [style=rn] (208) at (1.75, -4.75) {};
		\node [style=gn, scale=1] (209) at (3.75, -2.5) {};
		\node [style=gn, scale=1] (210) at (5.75, -2.5) {};
		\node [style=none] (211) at (3.75, -6) {};
		\node [style=none] (212) at (5, -3.5) {-{\scriptsize1}};
		\node [style=rn] (213) at (3.75, -5.75) {};
		\node [style=none] (214) at (5.75, -6) {};
		\node [style=rn] (215) at (5.25, -4.75) {};
		\node [style=triangle] (216) at (4.25, -3) {};
		\node [style=gn, scale=1] (217) at (4.75, -3.25) {};
		\node [style=triangle] (218) at (4.75, -3.75) {};
		\node [style=none] (219) at (5.75, -2) {};
		\node [style=gn, scale=1] (220) at (4.75, -4.75) {};
		\node [style=triangle] (221) at (4.75, -4.5) {};
		\node [style=gn, scale=1] (222) at (4.75, -4) {};
		\node [style=gn, scale=1] (223) at (5.75, -2.5) {};
		\node [style=triangle] (224) at (5.25, -3) {};
		\node [style=gn, scale=1] (225) at (3.75, -2.5) {};
		\node [style=gn, scale=1] (226) at (3.75, -2.5) {};
		\node [style=none] (227) at (3.75, -2) {};
		\node [style=rn] (228) at (5.75, -4.75) {};
		\node [style=gn, scale=1] (229) at (4.75, -3.25) {};
		\node [style=triangle] (230) at (4.75, -5.25) {};
		\node [style=gn, scale=1] (231) at (7.25, -3.75) {};
		\node [style=none] (232) at (6.5, -2.5) {};
		\node [style=gn, scale=1] (233) at (6.5, -3) {};
		\node [style=gn, scale=1] (234) at (8, -3) {};
		\node [style=none, scale=1] (235) at (6.5, -4.25) {};
		\node [style=none] (236) at (6.5, -5.75) {};
		\node [style=rn] (237) at (7.75, -4.5) {};
		\node [style=triangle] (238) at (7.75, -3.5) {};
		\node [style=triangle] (239) at (6.75, -3.5) {};
		\node [style=triangle] (240) at (7.25, -4.25) {};
		\node [style=rn, scale=1] (241) at (8, -5) {};
		\node [style=rn] (242) at (6.5, -5) {};
		\node [style=gn, scale=1] (243) at (7.25, -4.5) {};
		\node [style=none] (244) at (8, -5.75) {};
		\node [style=none] (245) at (8, -2.5) {};
		\node [style=none] (246) at (6, -4) {$\overset{Trmv}{=}$};
		\node [style=none] (247) at (3.5, -4) {$\overset{Sym}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (2);
		\draw (1.center) to (10);
		\draw [bend right=15, looseness=1.25] (2) to (4);
		\draw [bend right=45, looseness=0.75] (6) to (4);
		\draw [bend right=45, looseness=0.75] (5) to (6);
		\draw [bend right=15, looseness=0.75] (5) to (10);
		\draw [bend right=15, looseness=1.25] (6) to (15);
		\draw (11.center) to (14);
		\draw (0.center) to (12);
		\draw [bend right=15, looseness=1.25] (14) to (8);
		\draw [bend right=45, looseness=0.75] (13) to (8);
		\draw [bend right=45, looseness=0.75] (7) to (13);
		\draw [bend right=15, looseness=0.75] (7) to (12);
		\draw [bend left=45, looseness=1.00] (13) to (3);
		\draw (10) to (12);
		\draw (2) to (14);
		\draw (23.center) to (29);
		\draw (25.center) to (18);
		\draw [bend right, looseness=1.00] (29) to (19);
		\draw [bend right=45, looseness=0.75] (20) to (19);
		\draw [bend right=45, looseness=0.75] (31) to (20);
		\draw [bend right=15, looseness=0.75] (31) to (18);
		\draw (21.center) to (24);
		\draw [bend right=45, looseness=0.75] (30) to (26);
		\draw [bend right=45, looseness=0.75] (28) to (30);
		\draw (28) to (24);
		\draw [bend left=45, looseness=1.00] (30) to (17);
		\draw (18) to (24);
		\draw (32) to (35);
		\draw (34) to (33);
		\draw (32) to (33);
		\draw (34) to (35);
		\draw (33) to (26);
		\draw (32) to (20);
		\draw (29) to (34);
		\draw (35) to (27.center);
		\draw (38.center) to (37);
		\draw (40.center) to (36);
		\draw [bend right, looseness=1.00] (37) to (52);
		\draw [bend right=45, looseness=0.75] (49) to (52);
		\draw [bend right=45, looseness=0.75] (50) to (49);
		\draw [bend right=15, looseness=0.75] (50) to (36);
		\draw (45.center) to (44);
		\draw (41) to (43);
		\draw (41) to (44);
		\draw (36) to (44);
		\draw (48) to (47);
		\draw (51) to (46);
		\draw (48) to (46);
		\draw (51) to (47);
		\draw (48) to (49);
		\draw (37) to (51);
		\draw (47) to (39.center);
		\draw (43) to (46);
		\draw (43) to (55);
		\draw [bend left, looseness=1.25] (55) to (57);
		\draw (59) to (58);
		\draw (62) to (58);
		\draw (58) to (61);
		\draw (65) to (66);
		\draw [bend left=15, looseness=1.00] (63) to (66);
		\draw (66) to (67);
		\draw [bend right, looseness=1.25] (68) to (59);
		\draw [bend left, looseness=1.00] (68) to (65);
		\draw [bend right, looseness=1.00] (61) to (69);
		\draw [bend left, looseness=1.00] (67) to (69);
		\draw (69) to (70);
		\draw (80.center) to (71);
		\draw (73.center) to (72);
		\draw [bend right, looseness=1.00] (71) to (76);
		\draw [bend right=45, looseness=0.75] (77) to (76);
		\draw [bend right=45, looseness=0.75] (75) to (77);
		\draw [bend right, looseness=0.75] (75) to (72);
		\draw (72) to (79);
		\draw (78) to (74);
		\draw (81) to (74);
		\draw (78) to (77);
		\draw (71) to (81);
		\draw (79) to (82.center);
		\draw (74) to (83.center);
		\draw (68) to (72);
		\draw (77) to (62);
		\draw (71) to (63);
		\draw [bend right=60, looseness=0.75] (84) to (70);
		\draw (109) to (93);
		\draw (90) to (93);
		\draw (93) to (100);
		\draw (95) to (112);
		\draw [bend left=15, looseness=1.00] (89) to (112);
		\draw (112) to (87);
		\draw (97) to (109);
		\draw (97) to (95);
		\draw [bend right, looseness=1.00] (100) to (88);
		\draw [bend left, looseness=1.00] (87) to (88);
		\draw (88) to (86);
		\draw (110.center) to (111);
		\draw (105.center) to (108);
		\draw [bend right, looseness=1.00] (111) to (92);
		\draw [bend right=45, looseness=0.75] (103) to (92);
		\draw [bend right=45, looseness=0.75] (106) to (103);
		\draw [bend right, looseness=0.75] (106) to (108);
		\draw (108) to (102);
		\draw (98) to (107);
		\draw (99) to (107);
		\draw (98) to (103);
		\draw (111) to (99);
		\draw (102) to (101.center);
		\draw (107) to (96.center);
		\draw (97) to (108);
		\draw (103) to (90);
		\draw (111) to (89);
		\draw [bend right=60, looseness=0.75] (85) to (86);
		\draw (131) to (125);
		\draw [bend left=15, looseness=1.00] (118) to (125);
		\draw (125) to (133);
		\draw (119) to (131);
		\draw [bend left, looseness=1.00] (133) to (121);
		\draw (121) to (116);
		\draw (124.center) to (123);
		\draw (132.center) to (128);
		\draw [bend right, looseness=1.00] (123) to (126);
		\draw [bend right=45, looseness=0.75] (122) to (126);
		\draw [bend right=45, looseness=0.75] (134) to (122);
		\draw [bend right, looseness=0.75] (134) to (128);
		\draw (128) to (120);
		\draw (135) to (117);
		\draw (130) to (117);
		\draw (135) to (122);
		\draw (123) to (130);
		\draw (120) to (115.center);
		\draw (117) to (129.center);
		\draw (119) to (128);
		\draw (123) to (118);
		\draw (127) to (116);
		\draw [bend right=15, looseness=1.00] (122) to (121);
		\draw (156) to (146);
		\draw [bend left=15, looseness=1.00] (136) to (146);
		\draw (146) to (152);
		\draw (139) to (156);
		\draw (155.center) to (153);
		\draw (154.center) to (137);
		\draw [bend right, looseness=1.00] (153) to (145);
		\draw [bend right=45, looseness=0.75] (138) to (145);
		\draw [bend right=45, looseness=0.75] (143) to (138);
		\draw [bend right, looseness=0.75] (143) to (137);
		\draw (137) to (148);
		\draw (147) to (138);
		\draw (153) to (150);
		\draw (148) to (141.center);
		\draw (139) to (137);
		\draw (153) to (136);
		\draw (140) to (151);
		\draw (160) to (157);
		\draw [bend right=60, looseness=1.00] (160) to (152);
		\draw [bend right=15, looseness=1.00] (160) to (151);
		\draw [bend right=15, looseness=1.25] (147) to (157);
		\draw (153) to (162);
		\draw (162) to (144.center);
		\draw (163) to (162);
		\draw (170.center) to (184);
		\draw (177.center) to (164);
		\draw [bend right, looseness=1.00] (184) to (178);
		\draw [bend right=45, looseness=0.75] (167) to (178);
		\draw [bend right=45, looseness=0.75] (183) to (167);
		\draw [bend right, looseness=0.75] (183) to (164);
		\draw (164) to (165);
		\draw (182) to (167);
		\draw (184) to (172);
		\draw (165) to (181.center);
		\draw (180) to (164);
		\draw (168) to (166);
		\draw (169) to (175);
		\draw [bend right, looseness=1.00] (169) to (166);
		\draw (182) to (175);
		\draw (184) to (185);
		\draw (185) to (173.center);
		\draw (174) to (185);
		\draw [bend left=45, looseness=1.50] (186) to (169);
		\draw (190.center) to (203);
		\draw (204.center) to (193);
		\draw [bend right, looseness=1.00] (203) to (197);
		\draw [bend right=45, looseness=0.75] (205) to (197);
		\draw [bend right=45, looseness=0.75] (195) to (205);
		\draw [bend right, looseness=0.75] (195) to (193);
		\draw (193) to (198);
		\draw (191) to (205);
		\draw (203) to (194);
		\draw (198) to (192.center);
		\draw (200) to (193);
		\draw [bend right, looseness=1.00] (187) to (196);
		\draw (191) to (189);
		\draw (203) to (199);
		\draw (199) to (201.center);
		\draw (206) to (199);
		\draw (208) to (196);
		\draw (208) to (202);
		\draw (208) to (206);
		\draw (206) to (202);
		\draw (219.center) to (223);
		\draw (227.center) to (209);
		\draw [bend right, looseness=1.00] (223) to (224);
		\draw [bend right=45, looseness=0.75] (217) to (224);
		\draw [bend right=45, looseness=0.75] (216) to (217);
		\draw [bend right, looseness=0.75] (216) to (209);
		\draw (209) to (225);
		\draw (229) to (217);
		\draw (223) to (210);
		\draw (225) to (211.center);
		\draw (226) to (209);
		\draw (229) to (218);
		\draw (223) to (228);
		\draw (228) to (214.center);
		\draw (220) to (228);
		\draw (215) to (222);
		\draw (215) to (220);
		\draw (220) to (222);
		\draw (220) to (230);
		\draw [bend right=60, looseness=0.75] (213) to (230);
		\draw (245.center) to (234);
		\draw (232.center) to (233);
		\draw [bend right=15, looseness=1.25] (234) to (238);
		\draw [bend right=45, looseness=0.75] (231) to (238);
		\draw [bend right=45, looseness=0.75] (239) to (231);
		\draw [bend right=15, looseness=0.75] (239) to (233);
		\draw (231) to (237);
		\draw (244.center) to (241);
		\draw (236.center) to (235.center);
		\draw (243) to (242);
		\draw (233) to (235.center);
		\draw (234) to (241);
		\draw (231) to (243);
		\draw (243) to (237);
		\draw (237) to (241);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rdotaempty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.5) {$\cdot$};
		\node [style=none] (1) at (0.75, 0.5) {$\cdot$};
		\node [style=none] (2) at (1.5, -0.25) {$\cdot$};
		\node [style=none] (3) at (1.5, 0.25) {$\cdot$};
		\node [style=none] (4) at (1, -0.5) {$\cdot$};
		\node [style=gbox] (5) at (-0.5, -0.25) {$a$};
		\node [style=none] (6) at (0.75, -0.5) {$\cdot$};
		\node [style=none] (7) at (1.5, -0.5) {$\cdot$};
		\node [style=none] (8) at (1.5, 0) {$\cdot$};
		\node [style=rn] (9) at (-0.5, 0.25) {};
		\node [style=none] (10) at (0.5, 0.25) {$\cdot$};
		\node [style=none] (11) at (1.25, 0.5) {$\cdot$};
		\node [style=none] (12) at (1.5, 0.5) {$\cdot$};
		\node [style=none] (13) at (1.25, -0.5) {$\cdot$};
		\node [style=none] (14) at (0.5, 0.5) {$\cdot$};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=none] (16) at (0.5, 0) {$\cdot$};
		\node [style=none] (17) at (0.5, -0.25) {$\cdot$};
		\node [style=none] (18) at (1, 0.5) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/redbxb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (0.25, 0) {$=$};
		\node [style=rbox] (2) at (-0.25, 0) {$b$};
		\node [style=H box] (3) at (0.75, 0.5) {$H$};
		\node [style=none] (4) at (-0.25, -0.25) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=gbox] (7) at (0.75, 0) {$b$};
		\node [style=H box] (8) at (0.75, -0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/redidentity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (1.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/redpicopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.5) {};
		\node [style=none] (1) at (1, -0.5) {$...$};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=rn_phase] (4) at (1.5, -0.25) {$\pi$};
		\node [style=rn_phase] (5) at (-0.75, 0.5) {$\pi$};
		\node [style=gn] (6) at (1, 0.25) {};
		\node [style=gn] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (-0.75, -0.5) {$...$};
		\node [style=rn_phase] (11) at (0.5, -0.25) {$\pi$};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=none] (13) at (-0.75, 0.75) {};
		\node [style=none] (14) at (-1.25, -0.75) {};
		\node [style=none] (15) at (-0.25, -0.75) {};
		\node [style=none] (16) at (1.5, -0.75) {};
		\node [style=none] (17) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (5);
		\draw (5) to (7);
		\draw [bend right=45, looseness=0.75] (7) to (2.center);
		\draw [bend left=45, looseness=0.75] (7) to (0.center);
		\draw (3.center) to (6);
		\draw [bend right=45, looseness=0.75] (6) to (11);
		\draw [bend left=45, looseness=0.75] (6) to (4);
		\draw (4) to (8.center);
		\draw (11) to (9.center);
		\draw [style=braceedge] (15.center) to node[wire label, inner sep=5 pt]{$m$} (14.center);
		\draw [style=braceedge] (16.center) to node[wire label, inner sep=5 pt]{$m$} (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/redpidotcopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.75) {};
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=gn] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=gn] (5) at (1, 0.25) {};
		\node [style=rn_phase] (6) at (0.5, -0.25) {$\pi$};
		\node [style=rn_phase] (7) at (1.5, -0.25) {$\pi$};
		\node [style=none] (8) at (-1.25, -0.5) {};
		\node [style=none] (9) at (1, 0.75) {};
		\node [style=none] (10) at (0.5, -0.75) {};
		\node [style=none] (11) at (1, -0.5) {$...$};
		\node [style=rn_phase] (12) at (-0.75, 0.5) {$\pi$};
		\node [style=none] (13) at (-0.75, -0.5) {$...$};
		\node [style=none] (14) at (1.5, -0.5) {};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=none] (16) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (2);
		\draw [bend right=45, looseness=0.75] (2) to (8.center);
		\draw [bend left=45, looseness=0.75] (2) to (3.center);
		\draw (9.center) to (5);
		\draw [bend right=45, looseness=0.75] (5) to (6);
		\draw [bend left=45, looseness=0.75] (5) to (7);
		\draw (7) to (14.center);
		\draw (6) to (16.center);
		\draw [style=braceedge] (0.center) to node[wire label, inner sep=5 pt]{$m$} (1.center);
		\draw [style=braceedge] (4.center) to node[wire label, inner sep=5 pt]{$m$} (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/redpigrdot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn_phase] (0) at (-0.5, 0.25) {$\pi$};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=gn] (2) at (-0.5, -0.25) {};
		\node [style=gn, scale=1] (3) at (0.5, -0.25) {};
		\node [style=rn] (4) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/redpigrdotphase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, 0.25) {};
		\node [style=gbox] (1) at (-0.5, -0.25) {$a$};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=rn] (3) at (0.5, -0.25) {};
		\node [style=gn, scale=1] (4) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/redpigrdotphaseprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-4.25, 0.25) {};
		\node [style=gbox] (1) at (-4.25, -0.25) {$a$};
		\node [style=none] (2) at (-3.75, 0) {$\overset{H}{=}$};
		\node [style=gn] (3) at (-3.25, 0.5) {};
		\node [style=gbox] (4) at (-3.25, -0.5) {$a$};
		\node [style=H box] (5) at (-3.25, 0) {$H$};
		\node [style=none] (6) at (-2.75, 0) {$\overset{Eu}{=}$};
		\node [style=triangle] (7) at (-1.75, 0.5) {};
		\node [style=rn] (8) at (-2.25, -0.25) {};
		\node [style=gn] (9) at (-2.25, 0.25) {};
		\node [style=none] (10) at (-1.75, 1) {};
		\node [style=dtriangle] (11) at (-1.75, -0.5) {};
		\node [style=gbox, scale=1] (12) at (-1.75, 0) {$-2$};
		\node [style=none] (13) at (-1.75, -1) {};
		\node [style=gn] (14) at (-1.75, 1) {};
		\node [style=gbox] (15) at (-1.75, -1) {$a$};
		\node [style=gbox] (16) at (-0.25, -1) {$a$};
		\node [style=dtriangle] (17) at (-0.25, -0.5) {};
		\node [style=gbox, scale=1] (18) at (-0.25, 0) {$-2$};
		\node [style=none] (19) at (-0.25, 0.75) {};
		\node [style=none] (20) at (-0.25, -1) {};
		\node [style=none] (21) at (-1.25, 0) {$\overset{Eu}{=}$};
		\node [style=rn] (22) at (-0.75, -0.25) {};
		\node [style=gn, scale=1] (23) at (-0.75, 0.25) {};
		\node [style=gbox] (24) at (-0.25, 0.75) {$\frac{1}{2}$};
		\node [style=none] (25) at (0.25, 0) {$\overset{S1}{=}$};
		\node [style=none] (26) at (1.25, -0.5) {};
		\node [style=none] (27) at (1.25, 0.5) {};
		\node [style=gn, scale=1] (28) at (0.75, 0.25) {};
		\node [style=gbox] (29) at (1.25, -0.5) {$a$};
		\node [style=rn] (30) at (0.75, -0.25) {};
		\node [style=dtriangle] (31) at (1.25, 0) {};
		\node [style=gn, scale=1] (32) at (1.25, 0.5) {$\pi$};
		\node [style=gbox] (33) at (2.75, -0.25) {$a$};
		\node [style=rn] (34) at (2.25, -0.25) {};
		\node [style=none] (35) at (2.75, 0.25) {};
		\node [style=gn, scale=1] (36) at (2.25, 0.25) {};
		\node [style=none] (37) at (2.75, -0.25) {};
		\node [style=none] (38) at (1.75, 0) {$\overset{Suc}{=}$};
		\node [style=gbox] (39) at (2.75, 0.25) {$0$};
		\node [style=none] (40) at (4.75, 0) {$\overset{Zos}{=}$};
		\node [style=gn, scale=1] (41) at (5.25, 0.25) {};
		\node [style=rn] (42) at (5.25, -0.25) {};
		\node [style=none] (43) at (3.25, 0) {$\overset{S1}{=}$};
		\node [style=gbox] (44) at (4.25, 0) {$0$};
		\node [style=gn, scale=1] (45) at (3.75, 0.25) {};
		\node [style=rn] (46) at (3.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (4);
		\draw (10.center) to (13.center);
		\draw [bend right=45, looseness=1.50] (9) to (8);
		\draw [bend left=45, looseness=1.50] (9) to (8);
		\draw (8) to (9);
		\draw (19.center) to (20.center);
		\draw (23) to (22);
		\draw (27.center) to (26.center);
		\draw (28) to (30);
		\draw (35.center) to (37.center);
		\draw (36) to (34);
		\draw (41) to (42);
		\draw (45) to (46);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/redpigrdotprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.25, -0.25) {};
		\node [style=rn_phase] (1) at (-0.25, 0.25) {$\pi$};
		\node [style=none] (2) at (0.25, 0) {$=$};
		\node [style=gn] (3) at (0.75, -0.25) {};
		\node [style=rn_phase] (4) at (0.75, 0.25) {$\pi$};
		\node [style=rn] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (1.25, 0) {$\overset{Picp}{=}$};
		\node [style=gn, scale=1] (7) at (1.75, -0.25) {};
		\node [style=rn] (8) at (1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (4) to (3);
		\draw (5) to (4);
		\draw (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/redpilefttriangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=rn_phase] (1) at (-0.5, 0.5) {$\pi$};
		\node [style=dtriangle] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=rn_phase] (5) at (0.5, 0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/redpilefttriangleprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {$\overset{S1}{=}$   };
		\node [style=dtriangle] (1) at (-2, 0) {};
		\node [style=none] (2) at (-2, -0.5) {};
		\node [style=rn_phase] (3) at (-2, 0.5) {$\pi$};
		\node [style=dtriangle] (4) at (-1, -0.25) {};
		\node [style=none] (5) at (-1, -0.75) {};
		\node [style=rn_phase] (6) at (-1, 0.25) {$\pi$};
		\node [style=rn] (7) at (-1, 0.75) {};
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=rn] (9) at (0, 0.75) {};
		\node [style=rn_phase] (10) at (0, -0.25) {$\pi$};
		\node [style=triangle] (11) at (0, 0.25) {};
		\node [style=rn_phase] (12) at (1, 0.25) {$\pi$};
		\node [style=none] (13) at (1, -0.25) {};
		\node [style=none] (14) at (-0.5, 0) {$\overset{TR1}{=}$   };
		\node [style=none] (15) at (0.5, 0) {$\overset{TR2}{=}$   };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2.center);
		\draw (6) to (5.center);
		\draw (7) to (6);
		\draw (10) to (8.center);
		\draw (9) to (10);
		\draw (12) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/redpitogreen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {};
		\node [style=gn] (1) at (0.5, -0.25) {};
		\node [style=gn] (2) at (1, 0.25) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=rn_phase] (5) at (-0.5, 0.25) {$\pi$};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=rn] (7) at (0.5, 0.25) {};
		\node [style=none] (8) at (1, -0.5) {};
		\node [style=none] (9) at (-0.5, -0.25) {};
		\node [style=none] (10) at (1.25, 0) {-{\scriptsize1}};
		\node [style=triangle] (11) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (9.center);
		\draw (6.center) to (4.center);
		\draw (2) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/redpitogreen2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.25) {};
		\node [style=gn] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=rn_phase] (3) at (0.5, 0.25) {$\pi$};
		\node [style=triangle] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (0.5, -0.25) {};
		\node [style=none] (7) at (-0.5, 0.25) {-{\scriptsize1}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/redpitogreen2prf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-0.75, 0) {};
		\node [style=gn] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (-0.75, -0.25) {};
		\node [style=none] (3) at (-0.5, 0.25) {-{\scriptsize1}};
		\node [style=none] (4) at (0, 0) {$\overset{Bas1}{=}$};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=rn_phase] (6) at (0.5, 0.75) {$\pi$};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=triangle] (8) at (0.5, 0.25) {};
		\node [style=triangle] (9) at (0.5, -0.25) {};
		\node [style=none] (10) at (0.75, 0) {-{\scriptsize1}};
		\node [style=none] (11) at (1.25, 0) {$\overset{Inv}{=}$};
		\node [style=none] (12) at (1.75, 0.25) {};
		\node [style=rn_phase] (13) at (1.75, 0.25) {$\pi$};
		\node [style=none] (14) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (5.center) to (7.center);
		\draw (12.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/redspider0p.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (-0.25, 0.75) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=rn] (4) at (0, 0) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (-0.25, -0.75) {};
		\node [style=none] (9) at (0.25, 0.5) {...};
		\node [style=none] (10) at (-1, -1) {};
		\node [style=none] (11) at (-0.75, 0.75) {};
		\node [style=none] (12) at (0.25, -0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (3.center) to node[wire label, inner sep=5 pt]{$m$} (10.center);
		\draw [style=none, bend left=15, looseness=1.00] (5.center) to (4);
		\draw [style=none, bend left=15, looseness=1.00] (8.center) to (4);
		\draw [style=braceedge] (0.center) to node[wire label, inner sep=5 pt]{$n$} (6.center);
		\draw [style=none, bend left=15, looseness=1.00] (4) to (11.center);
		\draw [style=none, bend right=15, looseness=1.00] (7.center) to (4);
		\draw [style=none, bend right=15, looseness=1.00] (4) to (1.center);
		\draw [style=none, bend left=15, looseness=1.00] (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/redspider0pifusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn_phase] (0) at (0, 0) {${\scriptstyle \tau+\sigma}$};
		\node [style=rn_phase] (1) at (-2.5, 0.25) {$\tau$};
		\node [style=none] (2) at (0, -0.5) {...};
		\node [style=none] (3) at (-2.5, 0.75) {...};
		\node [style=none] (4) at (2, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (5) at (-2.75, 0.75) {};
		\node [style=none] (6) at (-2.25, 0.75) {};
		\node [style=none] (7) at (2.5, 0.75) {};
		\node [style=none] (8) at (-1.75, 0.25) {...};
		\node [style=none] (9) at (2.75, 0.75) {};
		\node [style=none] (10) at (0, 0.5) {...};
		\node [style=none] (11) at (-1.5, 0.25) {};
		\node [style=none] (12) at (2.75, -0.75) {};
		\node [style=none] (13) at (1.25, -0.75) {};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=none] (15) at (-2.5, 0) {...};
		\node [style=none] (16) at (0.5, -0.5) {};
		\node [style=none] (17) at (-0.5, 0.5) {};
		\node [style=none] (18) at (2.5, -0.75) {};
		\node [style=none] (19) at (1, 0) {$=$};
		\node [style=none] (20) at (-1.5, -0.75) {};
		\node [style=rn_phase] (21) at (-1.75, -0.25) {$\sigma$};
		\node [style=none] (22) at (1.5, -0.75) {};
		\node [style=none] (23) at (-0.5, -0.5) {};
		\node [style=rn_phase] (24) at (2, 0) {${\scriptstyle \tau+\sigma}$};
		\node [style=none] (25) at (-2.25, -0.25) {};
		\node [style=none] (26) at (1.5, 0.75) {};
		\node [style=none] (27) at (-2, -0.75) {};
		\node [style=none] (28) at (-1, 0) {$=$};
		\node [style=none] (29) at (1.25, 0.75) {};
		\node [style=none] (30) at (2, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (31) at (-2, 0.25) {};
		\node [style=none] (32) at (-1.75, -0.5) {...};
		\node [style=none] (33) at (-2.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15, looseness=1.00] (33.center) to (1);
		\draw [style=none, bend left=15, looseness=1.00] (1) to (5.center);
		\draw [style=none, bend right=15, looseness=1.00] (25.center) to (1);
		\draw [style=none, bend right=15, looseness=1.00] (1) to (6.center);
		\draw [style=none, bend left=15, looseness=1.00] (27.center) to (21);
		\draw [style=none, bend right=15, looseness=1.00] (20.center) to (21);
		\draw [style=none, bend right=15, looseness=1.00] (21) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (21) to (31.center);
		\draw (1) to (21);
		\draw [style=none, bend left=15, looseness=1.00] (23.center) to (0);
		\draw [style=none, bend right=15, looseness=1.00] (16.center) to (0);
		\draw [style=none, bend right=15, looseness=1.00] (0) to (14.center);
		\draw [style=none, bend left=15, looseness=1.00] (0) to (17.center);
		\draw (29.center) to (24);
		\draw (24) to (13.center);
		\draw (12.center) to (24);
		\draw (24) to (9.center);
		\draw [bend right=60, looseness=1.50] (7.center) to (24);
		\draw [bend left=60, looseness=1.50] (26.center) to (24);
		\draw [bend left=60, looseness=1.50] (24) to (22.center);
		\draw [bend right=60, looseness=1.75] (24) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/reix1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.5) {$\overset{rei^x_1}{=}$};
		\node [style=none] (1) at (2.25, 0.7499999) {};
		\node [style=dn] (2) at (2.5, 0.5) {};
		\node [style=none] (3) at (2.5, 0.9999999) {};
		\node [style=none] (4) at (2.25, 0.2500001) {};
		\node [style=none] (5) at (2, 0.5) {};
		\node [style=none] (6) at (2.5, -0) {};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.25, 0.75) {};
		\node [style=dn] (10) at (0, 0.5) {};
		\node [style=none] (11) at (0, -0) {};
		\node [style=none] (12) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-90, looseness=1.00] (3.center) to (4.center);
		\draw [in=90, out=0, looseness=1.00] (1.center) to (6.center);
		\draw [in=180, out=90, looseness=1.00] (5.center) to (1.center);
		\draw [in=180, out=-90, looseness=1.00] (5.center) to (4.center);
		\draw [in=180, out=-90, looseness=1.00] (7.center) to (12.center);
		\draw [in=90, out=180, looseness=1.00] (9.center) to (11.center);
		\draw [in=0, out=90, looseness=1.00] (8.center) to (9.center);
		\draw [in=0, out=-90, looseness=1.00] (8.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/reix1_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dn] (0) at (0, -0) {};
		\node [style=none] (1) at (0.5, -0) {};
		\node [style=none] (2) at (0.2500001, -0.25) {};
		\node [style=none] (3) at (0.2500001, 0.25) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=1.00] (4.center) to (2.center);
		\draw [in=90, out=180, looseness=1.00] (3.center) to (5.center);
		\draw [in=0, out=90, looseness=1.00] (1.center) to (3.center);
		\draw [in=0, out=-90, looseness=1.00] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/reix1_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dn] (0) at (0, -0) {};
		\node [style=none] (1) at (-0.5, -0) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-90, looseness=1.00] (4.center) to (2.center);
		\draw [in=90, out=0, looseness=1.00] (3.center) to (5.center);
		\draw [in=180, out=90, looseness=1.00] (1.center) to (3.center);
		\draw [in=180, out=-90, looseness=1.00] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/reix1_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1) {$\mapsto$};
		\node [style=gn] (1) at (-2.5, 0.75) {};
		\node [style=gn] (2) at (-1.5, 0.75) {};
		\node [style=H box] (3) at (-2, 0.75) {$H$};
		\node [style=none] (4) at (-2.5, 1.75) {};
		\node [style=none] (5) at (-1.5, 1.75) {};
		\node [style=none] (6) at (-2.5, 2) {};
		\node [style=none] (7) at (-1, 1.75) {};
		\node [style=none] (8) at (-1.5, 0.25) {};
		\node [style=none] (9) at (-1, 0.25) {};
		\node [style=none] (10) at (-2.5, 0) {};
		\node [style=gn] (11) at (-0.75, 1.25) {};
		\node [style=rn] (12) at (-0.75, 0.75) {};
		\node [style=none] (13) at (0.75, 2) {};
		\node [style=rn] (14) at (2.25, 0.75) {};
		\node [style=H box] (15) at (1.25, 0.75) {$H$};
		\node [style=none] (16) at (0.75, 0) {};
		\node [style=gn] (17) at (1.75, 0.75) {};
		\node [style=gn] (18) at (0.75, 0.75) {};
		\node [style=gn] (19) at (2.25, 1.25) {};
		\node [style=none] (20) at (0, 1) {$\overset{\substack{\ref{lem:com},S3,\\S1}}{=}$};
		\node [style=none] (21) at (3.75, 0) {};
		\node [style=none] (22) at (3.75, 2) {};
		\node [style=H box] (23) at (4.5, 0.75) {$H$};
		\node [style=none] (24) at (3, 1) {$\overset{S1, H3}{=}$};
		\node [style=gn] (25) at (3.75, 0.75) {};
		\node [style=rn] (26) at (5, 0.75) {};
		\node [style=gn] (27) at (5, 1.25) {};
		\node [style=rn] (28) at (-2.75, -2.25) {};
		\node [style=gn] (29) at (-3.25, -2.25) {};
		\node [style=none] (30) at (-3.25, -1) {};
		\node [style=gn] (31) at (-2.75, -1.75) {};
		\node [style=H box] (32) at (-4, -2.25) {$H$};
		\node [style=none] (33) at (-3.25, -3) {};
		\node [style=none] (34) at (-4.75, -2) {$\overset{\ref{lem:com},H3}{=}$};
		\node [style=none] (35) at (-2, -2) {$\mapsfrom$};
		\node [style=none] (36) at (-4.25, 0.75) {};
		\node [style=none] (37) at (-4.75, 0) {};
		\node [style=none] (38) at (-4.75, 2) {};
		\node [style=none] (39) at (-4.25, 1.25) {};
		\node [style=none] (40) at (-4, 1) {};
		\node [style=dn] (41) at (-4.5, 1) {};
		\node [style=none] (42) at (-0.5, -3) {};
		\node [style=none] (43) at (-1.25, -2) {};
		\node [style=none] (44) at (-1, -1.75) {};
		\node [style=none] (45) at (-1, -2.25) {};
		\node [style=dn] (46) at (-0.75, -2) {};
		\node [style=none] (47) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (1);
		\draw (1) to (3);
		\draw (3) to (2);
		\draw [in=-90, out=90, looseness=1.00] (2) to (4.center);
		\draw [in=-90, out=90, looseness=1.00] (1) to (5.center);
		\draw (4.center) to (6.center);
		\draw [bend left=90, looseness=1.50] (5.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw [bend left=90, looseness=1.50] (9.center) to (8.center);
		\draw (8.center) to (2);
		\draw (11) to (12);
		\draw (16.center) to (18);
		\draw (18) to (15);
		\draw (15) to (17);
		\draw [in=-90, out=90, looseness=1.00] (17) to (13.center);
		\draw (19) to (14);
		\draw [bend left=60, looseness=1.00] (18) to (17);
		\draw (21.center) to (25);
		\draw [bend left=60, looseness=1.50] (25) to (23);
		\draw (27) to (26);
		\draw (25) to (22.center);
		\draw [bend left=60, looseness=1.50] (23) to (25);
		\draw (33.center) to (29);
		\draw [bend right=60, looseness=1.50] (29) to (32);
		\draw (31) to (28);
		\draw (29) to (30.center);
		\draw [bend right=60, looseness=1.50] (32) to (29);
		\draw [in=180, out=-90, looseness=1.00] (38.center) to (36.center);
		\draw [in=90, out=180, looseness=1.00] (39.center) to (37.center);
		\draw [in=0, out=90, looseness=1.00] (40.center) to (39.center);
		\draw [in=0, out=-90, looseness=1.00] (40.center) to (36.center);
		\draw [in=0, out=-90, looseness=1.00] (47.center) to (45.center);
		\draw [in=90, out=0, looseness=1.00] (44.center) to (42.center);
		\draw [in=180, out=90, looseness=1.00] (43.center) to (44.center);
		\draw [in=180, out=-90, looseness=1.00] (43.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/reix1_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.5) {$\overset{rei^x_1}{=}$};
		\node [style=none] (1) at (2.25, 0.2500001) {};
		\node [style=dn] (2) at (2.5, 0.5) {};
		\node [style=none] (3) at (2.5, 1.192093e-007) {};
		\node [style=none] (4) at (2.25, 0.7499999) {};
		\node [style=none] (5) at (2, 0.5) {};
		\node [style=none] (6) at (2.5, 1) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.25, 0.25) {};
		\node [style=dn] (10) at (0, 0.5) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=90, looseness=1.00] (3.center) to (4.center);
		\draw [in=-90, out=0, looseness=1.00] (1.center) to (6.center);
		\draw [in=180, out=-90, looseness=1.00] (5.center) to (1.center);
		\draw [in=180, out=90, looseness=1.00] (5.center) to (4.center);
		\draw [in=180, out=90, looseness=1.00] (7.center) to (12.center);
		\draw [in=-90, out=180, looseness=1.00] (9.center) to (11.center);
		\draw [in=0, out=-90, looseness=1.00] (8.center) to (9.center);
		\draw [in=0, out=90, looseness=1.00] (8.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/reix2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (2, 0.9999999) {};
		\node [style=none] (7) at (2, -0) {};
		\node [style=none] (8) at (2.5, 0.9999999) {};
		\node [style=none] (9) at (2.5, -0) {};
		\node [style=none] (10) at (1.25, 0.5) {$\overset{rei^x_2}{=}$};
		\node [style=dn] (11) at (0.25, 0.75) {};
		\node [style=dn] (12) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (0.center) to (3.center);
		\draw [in=-90, out=90, looseness=1.00] (2.center) to (1.center);
		\draw [in=90, out=-90, looseness=1.00] (2.center) to (5.center);
		\draw [in=-90, out=90, looseness=1.00] (4.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/reix2_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (-0.25, -0.5000001) {};
		\node [style=dn] (2) at (0, 0.25) {};
		\node [style=dn] (3) at (0, -0.2499999) {};
		\node [style=none] (4) at (0.25, -0) {};
		\node [style=none] (5) at (-0.25, -0) {};
		\node [style=none] (6) at (0.25, 0.5) {};
		\node [style=none] (7) at (0.25, -0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (0.center) to (4.center);
		\draw [in=-90, out=90, looseness=1.00] (5.center) to (6.center);
		\draw [in=90, out=-90, looseness=1.00] (5.center) to (7.center);
		\draw [in=-90, out=90, looseness=1.00] (1.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/reix2_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 2.5) {};
		\node [style=none] (1) at (-5, 1.5) {};
		\node [style=dn] (2) at (-4.5, 2) {};
		\node [style=none] (3) at (-4, 0.5) {};
		\node [style=none] (4) at (-5, 0.5) {};
		\node [style=none] (5) at (-4, 1.5) {};
		\node [style=dn] (6) at (-4.5, 1) {};
		\node [style=none] (7) at (-4, 2.5) {};
		\node [style=none] (8) at (-3.25, 1.5) {$\mapsto$};
		\node [style=none] (9) at (-2.5, 3) {};
		\node [style=gn] (10) at (-2.5, 2) {};
		\node [style=none] (11) at (-1.5, 3) {};
		\node [style=H box] (12) at (-2, 2) {$H$};
		\node [style=gn] (13) at (-1.5, 2) {};
		\node [style=gn] (14) at (-2.5, 1) {};
		\node [style=gn] (15) at (-1.5, 1) {};
		\node [style=H box] (16) at (-2, 1) {$H$};
		\node [style=none] (17) at (-2.5, 0.25) {};
		\node [style=none] (18) at (-1.5, 0.25) {};
		\node [style=gn] (19) at (-1, 2.75) {};
		\node [style=gn] (20) at (-1, 1.75) {};
		\node [style=rn] (21) at (-1, 2.25) {};
		\node [style=rn] (22) at (-1, 1.25) {};
		\node [style=none] (23) at (-0.25, 1.5) {$\overset{\ref{lem:1}, S1}{=}$};
		\node [style=gn] (24) at (0.5, 1.5) {};
		\node [style=gn] (25) at (1.5, 1.5) {};
		\node [style=H box] (26) at (1, 2) {$H$};
		\node [style=H box] (27) at (1, 1) {$H$};
		\node [style=none] (28) at (0.5, 3) {};
		\node [style=none] (29) at (0.5, 0.25) {};
		\node [style=none] (30) at (1.5, 3) {};
		\node [style=none] (31) at (1.5, 0.25) {};
		\node [style=gn] (32) at (2, 2.75) {};
		\node [style=gn] (33) at (2, 1.75) {};
		\node [style=rn] (34) at (2, 2.25) {};
		\node [style=rn] (35) at (2, 1.25) {};
		\node [style=gn] (36) at (5.25, 1.75) {};
		\node [style=none] (37) at (4.75, 3) {};
		\node [style=gn] (38) at (5.25, 2.75) {};
		\node [style=rn] (39) at (5.25, 2.25) {};
		\node [style=gn] (40) at (4.75, 1.5) {};
		\node [style=rn] (41) at (5.25, 1.25) {};
		\node [style=none] (42) at (4.75, 0.25) {};
		\node [style=H box] (43) at (3.75, 2) {$H$};
		\node [style=H box] (44) at (3.75, 1) {$H$};
		\node [style=none] (45) at (3.75, 3) {};
		\node [style=none] (46) at (3.75, 0.25) {};
		\node [style=rn] (47) at (3.75, 1.5) {};
		\node [style=none] (48) at (-5, -1.75) {$\overset{\ref{lem:hopf}}{=}$};
		\node [style=none] (49) at (0.75, -1.75) {$\mapsfrom$};
		\node [style=none] (50) at (2.5, -2.75) {};
		\node [style=none] (51) at (2.5, -0.75) {};
		\node [style=none] (52) at (1.5, -2.75) {};
		\node [style=none] (53) at (1.5, -0.75) {};
		\node [style=none] (54) at (2.75, 1.75) {$\overset{H}{=}$};
		\node [style=none] (55) at (-3.25, -2.75) {};
		\node [style=rn] (56) at (-4.25, -1.75) {};
		\node [style=none] (57) at (-4.25, -2.75) {};
		\node [style=gn] (58) at (-3.25, -1.75) {};
		\node [style=none] (59) at (-3.25, -0.75) {};
		\node [style=none] (60) at (-4.25, -0.75) {};
		\node [style=H box] (61) at (-4.25, -2.25) {$H$};
		\node [style=H box] (62) at (-4.25, -1.25) {$H$};
		\node [style=none] (63) at (0, -2.75) {};
		\node [style=none] (64) at (-1, -2.75) {};
		\node [style=none] (65) at (0, -0.75) {};
		\node [style=none] (66) at (-1, -0.75) {};
		\node [style=none] (67) at (-2, -1.75) {$\overset{S2, H}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (0.center) to (5.center);
		\draw [in=-90, out=90, looseness=1.00] (1.center) to (7.center);
		\draw [in=90, out=-90, looseness=1.00] (1.center) to (3.center);
		\draw [in=-90, out=90, looseness=1.00] (4.center) to (5.center);
		\draw [in=-90, out=90, looseness=1.00] (10) to (11.center);
		\draw [in=-90, out=90, looseness=1.00] (13) to (9.center);
		\draw (10) to (12);
		\draw (12) to (13);
		\draw [in=90, out=-90, looseness=1.00] (10) to (15);
		\draw [in=-90, out=90, looseness=1.00] (14) to (13);
		\draw (14) to (17.center);
		\draw (15) to (18.center);
		\draw (14) to (16);
		\draw (16) to (15);
		\draw (19) to (21);
		\draw (20) to (22);
		\draw [bend left, looseness=1.25] (24) to (26);
		\draw [bend right, looseness=1.00] (24) to (27);
		\draw [bend left, looseness=1.00] (26) to (25);
		\draw [bend right, looseness=1.00] (27) to (25);
		\draw (28.center) to (24);
		\draw (24) to (29.center);
		\draw (30.center) to (25);
		\draw (25) to (31.center);
		\draw (32) to (34);
		\draw (33) to (35);
		\draw (37.center) to (40);
		\draw (40) to (42.center);
		\draw (38) to (39);
		\draw (36) to (41);
		\draw (43) to (45.center);
		\draw (44) to (46.center);
		\draw [bend left, looseness=1.00] (47) to (40);
		\draw [bend right, looseness=1.00] (47) to (40);
		\draw (47) to (43);
		\draw (47) to (44);
		\draw (53.center) to (52.center);
		\draw (51.center) to (50.center);
		\draw (59.center) to (58);
		\draw (58) to (55.center);
		\draw (62) to (60.center);
		\draw (61) to (57.center);
		\draw (56) to (62);
		\draw (56) to (61);
		\draw (66.center) to (64.center);
		\draw (65.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/reix2_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=none] (6) at (2, 1.192093e-007) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (2.5, 1.192093e-007) {};
		\node [style=none] (9) at (2.5, 1) {};
		\node [style=none] (10) at (1.25, 0.5) {$\overset{rei^x_2}{=}$};
		\node [style=dn] (11) at (0.25, 0.25) {};
		\node [style=dn] (12) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (0.center) to (3.center);
		\draw [in=90, out=-90, looseness=1.00] (2.center) to (1.center);
		\draw [in=-90, out=90, looseness=1.00] (2.center) to (5.center);
		\draw [in=90, out=-90, looseness=1.00] (4.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/reix3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 1.5) {};
		\node [style=none] (1) at (0.75, 1.5) {};
		\node [style=none] (2) at (0.25, 1) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (0.25, 0) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (1, 1.5) {};
		\node [style=dn] (9) at (0.25, 0.375) {};
		\node [style=dn] (10) at (0.75, 0.625) {};
		\node [style=none] (11) at (2.5, -0) {};
		\node [style=none] (12) at (2.75, -0) {};
		\node [style=none] (13) at (3.25, -0) {};
		\node [style=none] (14) at (2.75, 0.5) {};
		\node [style=none] (15) at (3.25, 0.5) {};
		\node [style=none] (16) at (2.75, 1.5) {};
		\node [style=none] (17) at (3.25, 1.5) {};
		\node [style=none] (18) at (2.5, 0.5) {};
		\node [style=none] (19) at (3.5, 1.5) {};
		\node [style=dn] (20) at (2.75, 0.875) {};
		\node [style=dn] (21) at (3.25, 1.125) {};
		\node [style=dn] (22) at (0.5, 1.25) {};
		\node [style=dn] (23) at (3, 0.25) {};
		\node [style=none] (24) at (1.75, 0.7499999) {$\overset{rei^x_3}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (6.center) to (7.center);
		\draw (4.center) to (2.center);
		\draw (5.center) to (3.center);
		\draw [in=-90, out=90, looseness=1.00] (2.center) to (1.center);
		\draw [in=90, out=-90, looseness=1.00] (0.center) to (3.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (18.center);
		\draw [in=-90, out=90, looseness=1.00] (18.center) to (19.center);
		\draw [in=-90, out=90, looseness=1.00] (12.center) to (15.center);
		\draw [in=90, out=-90, looseness=1.00] (14.center) to (13.center);
		\draw (14.center) to (16.center);
		\draw (17.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/reix3_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5000001, 0.25) {};
		\node [style=none] (1) at (-0.5000001, -0.7500001) {};
		\node [style=dn] (2) at (0, 0.5000001) {};
		\node [style=dn] (3) at (-0.25, -0.375) {};
		\node [style=none] (4) at (-0.25, 0.7500001) {};
		\node [style=none] (5) at (0.25, 0.25) {};
		\node [style=none] (6) at (0.5000001, 0.7500001) {};
		\node [style=none] (7) at (-0.25, 0.25) {};
		\node [style=none] (8) at (-0.25, -0.7500001) {};
		\node [style=none] (9) at (0.25, 0.7500001) {};
		\node [style=dn] (10) at (0.2500001, -0.125) {};
		\node [style=none] (11) at (0.25, -0.7500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (1.center) to (0.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (5.center);
		\draw [in=-90, out=90, looseness=1.00] (7.center) to (9.center);
		\draw [in=90, out=-90, looseness=1.00] (4.center) to (5.center);
		\draw (0.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/reix3_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dn] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (-0.5, -0.7500001) {};
		\node [style=none] (3) at (-0.2500001, -0.7500001) {};
		\node [style=none] (4) at (-0.2500001, -0.25) {};
		\node [style=dn] (5) at (-0.2500001, 0.125) {};
		\node [style=none] (6) at (0.2500001, -0.7500001) {};
		\node [style=none] (7) at (-0.2500001, 0.75) {};
		\node [style=none] (8) at (0.2500001, 0.75) {};
		\node [style=none] (9) at (-0.5, -0.25) {};
		\node [style=dn] (10) at (0.2500001, 0.375) {};
		\node [style=none] (11) at (0.2500001, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (9.center);
		\draw [in=-90, out=90, looseness=1.00] (9.center) to (1.center);
		\draw [in=-90, out=90, looseness=1.00] (3.center) to (11.center);
		\draw [in=90, out=-90, looseness=1.00] (4.center) to (6.center);
		\draw (4.center) to (7.center);
		\draw (8.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/reix3_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0.75) {};
		\node [style=none] (1) at (-4, 0.75) {};
		\node [style=none] (2) at (-4, 2.75) {};
		\node [style=none] (3) at (-3.5, 2.75) {};
		\node [style=none] (4) at (-3.5, 3.75) {};
		\node [style=none] (5) at (-5, 0.75) {};
		\node [style=dn] (6) at (-5, 1.5) {};
		\node [style=none] (7) at (-4, 3.75) {};
		\node [style=dn] (8) at (-4.5, 3.25) {};
		\node [style=dn] (9) at (-4, 2) {};
		\node [style=none] (10) at (-5, 2.75) {};
		\node [style=none] (11) at (-5, 3.75) {};
		\node [style=none] (12) at (-2.75, 2.25) {$\mapsto$};
		\node [style=gn] (13) at (-2, 3.25) {};
		\node [style=gn] (14) at (-1, 3.25) {};
		\node [style=none] (15) at (-2, 2.25) {};
		\node [style=none] (16) at (-2, 4.25) {};
		\node [style=none] (17) at (-1, 4.25) {};
		\node [style=none] (18) at (-2, 0.25) {};
		\node [style=none] (19) at (-1, 0.25) {};
		\node [style=gn] (20) at (-2, 1.25) {};
		\node [style=gn] (21) at (-1, 1.25) {};
		\node [style=H box] (22) at (-1.5, 1.25) {$H$};
		\node [style=H box] (23) at (-1.5, 3.25) {$H$};
		\node [style=gn] (24) at (-1, 2.25) {};
		\node [style=gn] (25) at (0, 2.25) {};
		\node [style=none] (26) at (0, 3.25) {};
		\node [style=none] (27) at (0, 4.25) {};
		\node [style=H box] (28) at (-0.5, 2.25) {$H$};
		\node [style=none] (29) at (0, 0.25) {};
		\node [style=gn] (30) at (0.5, 4) {};
		\node [style=gn] (31) at (0.5, 3) {};
		\node [style=gn] (32) at (0.5, 2) {};
		\node [style=rn] (33) at (0.5, 3.5) {};
		\node [style=rn] (34) at (0.5, 2.5) {};
		\node [style=rn] (35) at (0.5, 1.5) {};
		\node [style=none] (36) at (1.25, 2.25) {$\overset{S1}{=}$};
		\node [style=gn] (37) at (2, 1.25) {};
		\node [style=gn] (38) at (3, 1.25) {};
		\node [style=gn] (39) at (4, 1.25) {};
		\node [style=H box] (40) at (2.5, 1.25) {$H$};
		\node [style=H box] (41) at (3.5, 1.25) {$H$};
		\node [style=H box] (42) at (2.5, 0.75) {$H$};
		\node [style=none] (43) at (2, 0.25) {};
		\node [style=none] (44) at (3, 0.25) {};
		\node [style=none] (45) at (4, 0.25) {};
		\node [style=none] (46) at (2, 2.25) {};
		\node [style=none] (47) at (3, 2.25) {};
		\node [style=none] (48) at (4, 3.25) {};
		\node [style=none] (49) at (3, 3.25) {};
		\node [style=none] (50) at (2, 3.25) {};
		\node [style=none] (51) at (2, 4.25) {};
		\node [style=none] (52) at (3, 4.25) {};
		\node [style=none] (53) at (4, 4.25) {};
		\node [style=none] (54) at (4, 2.25) {};
		\node [style=rn] (55) at (4.5, 1.5) {};
		\node [style=gn] (56) at (4.5, 3) {};
		\node [style=rn] (57) at (4.5, 3.5) {};
		\node [style=gn] (58) at (4.5, 2) {};
		\node [style=rn] (59) at (4.5, 2.5) {};
		\node [style=gn] (60) at (4.5, 4) {};
		\node [style=dn] (61) at (5, -1.75) {};
		\node [style=none] (62) at (5, -1) {};
		\node [style=none] (63) at (4, -4) {};
		\node [style=dn] (64) at (4, -2.25) {};
		\node [style=none] (65) at (4, -3) {};
		\node [style=dn] (66) at (4.5, -3.5) {};
		\node [style=none] (67) at (5, -3) {};
		\node [style=none] (68) at (5, -4) {};
		\node [style=none] (69) at (3.5, -4) {};
		\node [style=none] (70) at (5.5, -1) {};
		\node [style=none] (71) at (4, -1) {};
		\node [style=none] (72) at (3.5, -3) {};
		\node [style=gn] (73) at (0.25, -1.5) {};
		\node [style=none] (74) at (1.25, -4.5) {};
		\node [style=none] (75) at (1.25, -2.5) {};
		\node [style=gn] (76) at (0.25, -2.5) {};
		\node [style=none] (77) at (0.25, -4.5) {};
		\node [style=gn] (78) at (0.25, -3.5) {};
		\node [style=none] (79) at (-0.75, -0.5) {};
		\node [style=gn] (80) at (1.25, -1.5) {};
		\node [style=none] (81) at (-0.75, -1.5) {};
		\node [style=none] (82) at (1.25, -0.5) {};
		\node [style=gn] (83) at (-0.75, -2.5) {};
		\node [style=gn] (84) at (1.25, -3.5) {};
		\node [style=H box] (85) at (0.75, -1.5) {$H$};
		\node [style=H box] (86) at (-0.25, -2.5) {$H$};
		\node [style=none] (87) at (0.25, -0.5) {};
		\node [style=H box] (88) at (0.75, -3.5) {$H$};
		\node [style=none] (89) at (-0.75, -4.5) {};
		\node [style=none] (90) at (-4.25, -4.5) {};
		\node [style=gn] (91) at (-2.75, -1.75) {};
		\node [style=gn] (92) at (-4.25, -3.5) {};
		\node [style=none] (93) at (-5.25, -1.5) {};
		\node [style=gn] (94) at (-2.75, -2.75) {};
		\node [style=gn] (95) at (-5.25, -3.5) {};
		\node [style=none] (96) at (-4.25, -1.5) {};
		\node [style=none] (97) at (-5.25, -0.5) {};
		\node [style=rn] (98) at (-2.75, -3.25) {};
		\node [style=none] (99) at (-4.25, -0.5) {};
		\node [style=none] (100) at (-3.25, -4.5) {};
		\node [style=rn] (101) at (-2.75, -2.25) {};
		\node [style=none] (102) at (-3.25, -0.5) {};
		\node [style=none] (103) at (-3.25, -2.5) {};
		\node [style=none] (104) at (-5.25, -2.5) {};
		\node [style=H box] (105) at (-3.75, -3.5) {$H$};
		\node [style=H box] (106) at (-4.75, -3.5) {$H$};
		\node [style=none] (107) at (-1.75, -2.5) {$\overset{S1}{=}$};
		\node [style=none] (108) at (-3.25, -1.5) {};
		\node [style=H box] (109) at (-4.75, -4) {$H$};
		\node [style=gn] (110) at (-2.75, -0.75) {};
		\node [style=none] (111) at (-4.25, -2.5) {};
		\node [style=gn] (112) at (-3.25, -3.5) {};
		\node [style=none] (113) at (-5.25, -4.5) {};
		\node [style=rn] (114) at (-2.75, -1.25) {};
		\node [style=gn] (115) at (1.75, -1.75) {};
		\node [style=rn] (116) at (1.75, -1.25) {};
		\node [style=gn] (117) at (1.75, -2.75) {};
		\node [style=gn] (118) at (1.75, -0.75) {};
		\node [style=rn] (119) at (1.75, -3.25) {};
		\node [style=rn] (120) at (1.75, -2.25) {};
		\node [style=none] (121) at (2.75, -2.5) {$\mapsfrom$};
		\node [style=none] (122) at (-5.75, -2.5) {$\overset{\ref{3crossing}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (0.center) to (3.center);
		\draw (5.center) to (10.center);
		\draw (1.center) to (2.center);
		\draw [in=-90, out=90, looseness=1.00] (10.center) to (7.center);
		\draw [in=90, out=-90, looseness=1.00] (11.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw [in=90, out=-90, looseness=1.00] (16.center) to (14);
		\draw [in=-90, out=90, looseness=1.00] (13) to (17.center);
		\draw (13) to (23);
		\draw (23) to (14);
		\draw [in=90, out=-90, looseness=1.00] (14) to (25);
		\draw [in=-90, out=90, looseness=1.00] (24) to (26.center);
		\draw (26.center) to (27.center);
		\draw (24) to (28);
		\draw (28) to (25);
		\draw [in=-90, out=90, looseness=1.00] (21) to (15.center);
		\draw (25) to (29.center);
		\draw (20) to (18.center);
		\draw (21) to (19.center);
		\draw (20) to (22);
		\draw (22) to (21);
		\draw (30) to (33);
		\draw (31) to (34);
		\draw (32) to (35);
		\draw [in=-90, out=90, looseness=1.00] (38) to (46.center);
		\draw [in=-90, out=90, looseness=1.00] (37) to (47.center);
		\draw (46.center) to (50.center);
		\draw [in=-90, out=90, looseness=1.00] (50.center) to (52.center);
		\draw [in=-90, out=90, looseness=1.00] (49.center) to (51.center);
		\draw [in=-90, out=90, looseness=1.00] (47.center) to (48.center);
		\draw (48.center) to (53.center);
		\draw [in=90, out=-90, looseness=1.00] (49.center) to (54.center);
		\draw (54.center) to (39);
		\draw (37) to (43.center);
		\draw [bend right=15, looseness=1.50] (37) to (42);
		\draw (38) to (44.center);
		\draw (39) to (45.center);
		\draw (37) to (40);
		\draw (40) to (38);
		\draw (38) to (41);
		\draw (41) to (39);
		\draw [bend left, looseness=1.25] (39) to (42);
		\draw (60) to (57);
		\draw (56) to (59);
		\draw (58) to (55);
		\draw (69.center) to (72.center);
		\draw [in=-90, out=90, looseness=1.00] (72.center) to (70.center);
		\draw [in=-90, out=90, looseness=1.00] (63.center) to (67.center);
		\draw [in=90, out=-90, looseness=1.00] (65.center) to (68.center);
		\draw (65.center) to (71.center);
		\draw (62.center) to (67.center);
		\draw (15.center) to (13);
		\draw [in=-90, out=90, looseness=1.00] (20) to (24);
		\draw [in=90, out=-90, looseness=1.00] (82.center) to (73);
		\draw [in=-90, out=90, looseness=1.00] (80) to (87.center);
		\draw (80) to (85);
		\draw (85) to (73);
		\draw [in=90, out=-90, looseness=1.00] (73) to (83);
		\draw [in=-90, out=90, looseness=1.00] (76) to (81.center);
		\draw (81.center) to (79.center);
		\draw (76) to (86);
		\draw (86) to (83);
		\draw [in=-90, out=90, looseness=1.00] (78) to (75.center);
		\draw (83) to (89.center);
		\draw (84) to (74.center);
		\draw (78) to (77.center);
		\draw (84) to (88);
		\draw (88) to (78);
		\draw (75.center) to (80);
		\draw [in=-90, out=90, looseness=1.00] (84) to (76);
		\draw [in=-90, out=90, looseness=1.00] (92) to (103.center);
		\draw [in=-90, out=90, looseness=1.00] (112) to (111.center);
		\draw (103.center) to (108.center);
		\draw [in=-90, out=90, looseness=1.00] (108.center) to (99.center);
		\draw [in=-90, out=90, looseness=1.00] (96.center) to (102.center);
		\draw [in=-90, out=90, looseness=1.00] (111.center) to (93.center);
		\draw (93.center) to (97.center);
		\draw [in=90, out=-90, looseness=1.00] (96.center) to (104.center);
		\draw (104.center) to (95);
		\draw (112) to (100.center);
		\draw [bend left=15, looseness=1.50] (112) to (109);
		\draw (92) to (90.center);
		\draw (95) to (113.center);
		\draw (112) to (105);
		\draw (105) to (92);
		\draw (92) to (106);
		\draw (106) to (95);
		\draw [bend right, looseness=1.25] (95) to (109);
		\draw (110) to (114);
		\draw (91) to (101);
		\draw (94) to (98);
		\draw (118) to (116);
		\draw (115) to (120);
		\draw (117) to (119);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/reix3_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.25, 1.5) {};
		\node [style=none] (5) at (0.75, 1.5) {};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style=dn] (9) at (0.25, 1.125) {};
		\node [style=dn] (10) at (0.75, 0.875) {};
		\node [style=none] (11) at (2.5, 1.5) {};
		\node [style=none] (12) at (2.75, 1.5) {};
		\node [style=none] (13) at (3.25, 1.5) {};
		\node [style=none] (14) at (2.75, 1) {};
		\node [style=none] (15) at (3.25, 1) {};
		\node [style=none] (16) at (2.75, 0) {};
		\node [style=none] (17) at (3.25, 0) {};
		\node [style=none] (18) at (2.5, 1) {};
		\node [style=none] (19) at (3.5, 0) {};
		\node [style=dn] (20) at (2.75, 0.625) {};
		\node [style=dn] (21) at (3.25, 0.375) {};
		\node [style=dn] (22) at (0.5, 0.25) {};
		\node [style=dn] (23) at (3, 1.25) {};
		\node [style=none] (24) at (1.75, 0.7500001) {$\overset{rei^x_3}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (6.center) to (7.center);
		\draw (4.center) to (2.center);
		\draw (5.center) to (3.center);
		\draw [in=90, out=-90, looseness=1.00] (2.center) to (1.center);
		\draw [in=-90, out=90, looseness=1.00] (0.center) to (3.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (18.center);
		\draw [in=90, out=-90, looseness=1.00] (18.center) to (19.center);
		\draw [in=90, out=-90, looseness=1.00] (12.center) to (15.center);
		\draw [in=-90, out=90, looseness=1.00] (14.center) to (13.center);
		\draw (14.center) to (16.center);
		\draw (17.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rewriteexample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (0.75, 0) {};
		\node [style=none] (8) at (1.75, 0) {};
		\node [style=none] (9) at (-3.25, 0.5) {$\cdots$};
		\node [style=none] (10) at (-3.75, 0.5) {$\vdots$};
		\node [style=none] (11) at (-3.75, 0) {$\vdots$};
		\node [style=none] (12) at (-3.75, -0.5) {$\vdots$};
		\node [style=none] (13) at (-2.75, 0.5) {$\cdots$};
		\node [style=none] (14) at (-2.25, 0.5) {$\cdots$};
		\node [style=none] (15) at (-1.75, 0.5) {$\cdots$};
		\node [style=none] (16) at (-2.75, -0.75) {$\cdots$};
		\node [style=none] (17) at (-3.25, -0.75) {$\cdots$};
		\node [style=none] (18) at (-1.75, -0.75) {$\cdots$};
		\node [style=none] (19) at (-2.25, -0.75) {$\cdots$};
		\node [style=none] (20) at (-1.5, -0.25) {$\vdots$};
		\node [style=none] (21) at (-1.5, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw [bend right=90, looseness=1.50] (2.center) to (3.center);
		\draw [bend left=90, looseness=1.50] (4.center) to (5.center);
		\draw [bend left=90, looseness=1.50] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rgateclt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-2.25, 2) {$a_0$};
		\node [style=none] (1) at (-4, -0.75) {};
		\node [style=none] (2) at (-3.5, 0.75) {};
		\node [style=none] (3) at (-3.5, -1.25) {};
		\node [style=gn] (4) at (-1.5, 0.5) {};
		\node [style=rn] (5) at (-4, -0.25) {};
		\node [style=vtriang] (6) at (-2.75, -1) {};
		\node [style=vtriang] (7) at (-2.75, 0.5) {};
		\node [style=rn] (8) at (-0.75, -0.25) {};
		\node [style=gn] (9) at (-3.5, -0.25) {};
		\node [style=gn] (10) at (-1.5, -1) {};
		\node [style=gn] (11) at (-4, -0.75) {};
		\node [style=none] (12) at (-2.25, 1.5) {};
		\node [style=none] (13) at (-0.75, 1.5) {};
		\node [style=rn] (14) at (-1.5, 3) {};
		\node [style=gn] (15) at (-1.5, 0.5) {};
		\node [style=H box] (16) at (-0.75, 2) {$a_1$};
		\node [style=dtriangle] (17) at (-2.25, 1.5) {};
		\node [style=dtriangle] (18) at (-0.75, 1.5) {};
		\node [style=gn] (19) at (-4, 0.25) {};
		\node [style=gn_phase] (20) at (-1, 2.5) {$\frac{\pi}{4}$};
		\node [style=gn] (21) at (-1.5, -1) {};
		\node [style=H box] (22) at (-2.5, -2.25) {$a_2$};
		\node [style=gn_phase] (23) at (-0.5, -2.75) {$\frac{3\pi}{4}$};
		\node [style=rn] (24) at (-1.5, -3.25) {};
		\node [style=H box] (25) at (-0.5, -2.25) {$a_3$};
		\node [style=triangle] (26) at (-0.5, -1.75) {};
		\node [style=triangle] (27) at (-2.5, -1.75) {};
		\node [style=gn_phase] (28) at (-2.5, -2.75) {$\frac{\pi}{2}$};
		\node [style=none] (29) at (-0.5, -1.5) {};
		\node [style=none] (30) at (-2.5, -1.5) {};
		\node [style=none] (31) at (-2.5, -2.75) {};
		\node [style=none] (32) at (-0.5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (9);
		\draw (9) to (3.center);
		\draw (9) to (8);
		\draw [bend right=15, looseness=1.00] (8) to (4);
		\draw [bend left=15, looseness=1.00] (8) to (10);
		\draw [bend left=45, looseness=1.00] (9) to (7);
		\draw (7) to (4);
		\draw [bend right=45, looseness=1.00] (9) to (6);
		\draw (6) to (10);
		\draw [bend right=45, looseness=1.00] (12.center) to (15);
		\draw [bend right=45, looseness=1.25] (15) to (13.center);
		\draw (15) to (14);
		\draw (1.center) to (5);
		\draw [bend right, looseness=1.00] (14) to (12.center);
		\draw [bend left, looseness=1.00] (14) to (13.center);
		\draw (21) to (24);
		\draw [bend right, looseness=0.75] (29.center) to (21);
		\draw [bend left=15, looseness=0.75] (30.center) to (21);
		\draw (30.center) to (31.center);
		\draw (29.center) to (32.center);
		\draw [bend right, looseness=1.00] (31.center) to (24);
		\draw [bend right, looseness=1.00] (24) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rgdotsum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=gn, scale=1] (1) at (-1.25, 1.25) {};
		\node [style=none] (2) at (-0.75, 1) {$+$};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=rn, scale=1] (4) at (-0.25, 1.25) {};
		\node [style=none] (5) at (0.5, 1) {$=$};
		\node [style=gn, scale=1] (6) at (1, 1) {};
		\node [style=gbox] (7) at (1.5, 1.25) { ${\scriptstyle  \frac{1}{2}}$ };
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style=none] (9) at (1.5, -1.5) {$=$};
		\node [style=none] (10) at (-1.75, -1.25) {};
		\node [style=none] (11) at (-0.5, -1.5) {$+$};
		\node [style=gn, scale=1] (12) at (-1.75, -1.75) {};
		\node [style=none] (13) at (0, -1.75) {};
		\node [style=rn, scale=1] (14) at (0, -1.25) {};
		\node [style=rn, scale=1] (15) at (-1, -1.5) {};
		\node [style=none] (16) at (-1, -1) {};
		\node [style=none] (17) at (-1.25, -2) {};
		\node [style=none] (18) at (-0.75, -2) {};
		\node [style=none] (19) at (1, -1) {};
		\node [style=none] (20) at (0.75, -2) {};
		\node [style=gn, scale=1] (21) at (0.75, -1.5) {};
		\node [style=none] (22) at (0.5, -1) {};
		\node [style=rn] (23) at (3.25, -2.25) {};
		\node [style=none] (24) at (3.25, -0.25) {};
		\node [style=dtriangle] (25) at (2, -1.25) {};
		\node [style=none] (26) at (2, -0.25) {};
		\node [style=none] (27) at (2, -2.75) {};
		\node [style=none] (28) at (3.25, -2.75) {};
		\node [style=rn] (29) at (2, -0.75) {};
		\node [style=triangle] (30) at (2, -1.75) {};
		\node [style=gn] (31) at (3.25, -0.75) {};
		\node [style=gn] (32) at (2, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (4) to (3.center);
		\draw (7) to (8.center);
		\draw (12) to (10.center);
		\draw (14) to (13.center);
		\draw (15) to (16.center);
		\draw [bend right, looseness=1.00] (15) to (17.center);
		\draw [bend left, looseness=0.75] (15) to (18.center);
		\draw (21) to (20.center);
		\draw [bend left, looseness=1.00] (21) to (22.center);
		\draw [bend right, looseness=0.75] (21) to (19.center);
		\draw (26.center) to (27.center);
		\draw (24.center) to (28.center);
		\draw (29) to (31);
		\draw (32) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rhoper.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\rho$};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0.25, 0.25) {};
		\node [style=none] (4) at (-0.25, -0.25) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, -0.25) {};
		\node [style=none] (7) at (0.25, -0.25) {};
		\node [style=none] (8) at (-0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (4.center);
		\draw (4.center) to (6.center);
		\draw (7.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (8.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (5.center) to (2.center);
		\draw (1.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rhoperbend.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (0, 0) {$\rho$};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0.25, -0.25) {};
		\node [style=none] (7) at (0.25, 0.25) {};
		\node [style=none] (8) at (0, 0.25) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (3.center) to (8.center);
		\draw (0.center) to (6.center);
		\draw (1.center) to (8.center);
		\draw (5.center) to (0.center);
		\draw [bend right=75, looseness=0.75] (10.center) to (9.center);
		\draw (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rhoperstate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\rho$};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (4) at (0.75, 0.25) {};
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=none] (6) at (-0.25, 0.5) {};
		\node [style=none] (7) at (-0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (1.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rng-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (0, 0.5000001) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -0) {};
		\node [style=none] (3) at (0.25, 0.5000001) {$-1$};
		\node [style=none] (4) at (1, 0.5000001) {$\overset{rng_{-1}}{=}$};
		\node [style=none] (5) at (2, 0.75) {};
		\node [style=none] (6) at (2.25, 0.5000001) {};
		\node [style=none] (7) at (1.75, -0) {};
		\node [style=none] (8) at (2, 0.25) {};
		\node [style=dn] (9) at (1.75, 0.5000001) {};
		\node [style=none] (10) at (1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw [in=180, out=-90, looseness=1.00] (10.center) to (8.center);
		\draw [in=90, out=180, looseness=1.00] (5.center) to (7.center);
		\draw [in=0, out=90, looseness=1.00] (6.center) to (5.center);
		\draw [in=0, out=-90, looseness=1.00] (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rng-1_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dn] (0) at (0, -0) {};
		\node [style=none] (1) at (0.5, -0) {};
		\node [style=none] (2) at (0.2500001, 0.25) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0.2500001, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=1.00] (4.center) to (5.center);
		\draw [in=90, out=180, looseness=1.00] (2.center) to (3.center);
		\draw [in=0, out=90, looseness=1.00] (1.center) to (2.center);
		\draw [in=0, out=-90, looseness=1.00] (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rng-1_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (0, 0.5000001) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -0) {};
		\node [style=none] (3) at (0.25, 0.5000001) {$-1$};
		\node [style=none] (4) at (1, 0.5000001) {$\overset{rng_{-1}}{=}$};
		\node [style=none] (5) at (2, 0.75) {};
		\node [style=none] (6) at (2.25, 0.5000001) {};
		\node [style=none] (7) at (1.75, -0) {};
		\node [style=none] (8) at (2, 0.25) {};
		\node [style=dn] (9) at (1.75, 0.5000001) {};
		\node [style=none] (10) at (1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw [in=180, out=-90, looseness=1.00] (10.center) to (8.center);
		\draw [in=90, out=180, looseness=1.00] (5.center) to (7.center);
		\draw [in=0, out=90, looseness=1.00] (6.center) to (5.center);
		\draw [in=0, out=-90, looseness=1.00] (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rng-1proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0) {$-1$};
		\node [style=none] (1) at (2.75, -0.5) {};
		\node [style=wn] (2) at (2.75, 0) {};
		\node [style=none] (3) at (2.75, 0.5) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=dn] (5) at (-2.5, 0) {};
		\node [style=none] (6) at (-2.5, -0.5) {};
		\node [style=none] (7) at (-2.5, 0.5) {};
		\node [style=none] (8) at (-2.25, -0.25) {};
		\node [style=none] (9) at (-2.25, 0.25) {};
		\node [style=none] (10) at (2.25, 0) {$\mapsfrom$};
		\node [style=none] (11) at (-1.5, 0) {$\overset{\ref{prop:reix1}}{\mapsto}$};
		\node [style=H box] (12) at (0.25, 0.25) {$H$};
		\node [style=rn] (13) at (-1, -0.25) {};
		\node [style=none] (14) at (-0.5, 0.75) {};
		\node [style=none] (15) at (-0.5, -0.5) {};
		\node [style=gn] (16) at (-0.5, 0.25) {};
		\node [style=gn] (17) at (-1, 0.25) {};
		\node [style=none] (18) at (0.75, 0) {$\overset{\ref{lem:6}}{=}$};
		\node [style=gn_phase] (19) at (1.5, 0) {$\pi$};
		\node [style=none] (20) at (1.5, -0.5) {};
		\node [style=none] (21) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (2) to (1.center);
		\draw [in=180, out=-90, looseness=1.00] (7.center) to (8.center);
		\draw [in=90, out=180, looseness=1.00] (9.center) to (6.center);
		\draw [in=0, out=90, looseness=1.00] (4.center) to (9.center);
		\draw [in=0, out=-90, looseness=1.00] (4.center) to (8.center);
		\draw (15.center) to (16);
		\draw [bend left=60, looseness=1.50] (16) to (12);
		\draw (17) to (13);
		\draw (16) to (14.center);
		\draw [bend left=60, looseness=1.50] (12) to (16);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rng1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (0, 0.5000001) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -0) {};
		\node [style=none] (3) at (0.25, 0.5000001) {$1$};
		\node [style=none] (4) at (1.75, 1) {};
		\node [style=none] (5) at (1.75, -0) {};
		\node [style=none] (6) at (1, 0.5000001) {$\overset{rng_1}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rng1_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (0, 0.5000001) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -0) {};
		\node [style=none] (3) at (0.25, 0.5000001) {$1$};
		\node [style=none] (4) at (1.75, 1) {};
		\node [style=none] (5) at (1.75, -0) {};
		\node [style=none] (6) at (1, 0.5000001) {$\overset{rng_1}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rng1dproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {$1$};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=wn] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (1.5, -0.5) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 0) {$\mapsto$};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=gn] (8) at (0, 0) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0.75, 0) {$\overset{S2}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (3) to (1.center);
		\draw (5.center) to (4.center);
		\draw (8) to (7.center);
		\draw (9.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rngrsp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 1) {$r+s$};
		\node [style=none] (1) at (0, 1) {$r$};
		\node [style=none] (2) at (1, 1) {$s$};
		\node [style=none] (3) at (1.75, 1) {$\overset{rng^{r,s}_+}{=}$};
		\node [style=none] (4) at (0.5000001, 2) {};
		\node [style=bn] (5) at (0.5000001, 1.75) {};
		\node [style=bn] (6) at (0.5000001, 1.5) {};
		\node [style=bn] (7) at (0.5000001, 0.5000001) {};
		\node [style=bn] (8) at (0.5000001, 0.25) {};
		\node [style=none] (9) at (0.5000001, -0) {};
		\node [style=wn] (10) at (0.25, 1) {};
		\node [style=wn] (11) at (0.7500001, 1) {};
		\node [style=wn] (12) at (2.5, 1) {};
		\node [style=none] (13) at (2.5, 2) {};
		\node [style=none] (14) at (2.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (10) to (6);
		\draw (6) to (5);
		\draw (5) to (4.center);
		\draw [bend left, looseness=1.00] (6) to (11);
		\draw [bend left, looseness=1.00] (11) to (7);
		\draw (7) to (8);
		\draw (8) to (9.center);
		\draw [bend left, looseness=1.00] (7) to (10);
		\draw (12) to (13.center);
		\draw (12) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rngrsp_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, -0.5) {};
		\node [style=bn] (1) at (0, 0.75) {};
		\node [style=wn] (2) at (0.2500001, -0) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=bn] (4) at (0, -0.7499999) {};
		\node [style=none] (5) at (0.5, -0) {$s$};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (-0.5, -0) {$r$};
		\node [style=wn] (8) at (-0.2500001, -0) {};
		\node [style=bn] (9) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (8) to (9);
		\draw (9) to (1);
		\draw (1) to (6.center);
		\draw [bend left, looseness=1.00] (9) to (2);
		\draw [bend left, looseness=1.00] (2) to (0);
		\draw (0) to (4);
		\draw (4) to (3.center);
		\draw [bend left, looseness=1.00] (0) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rngrsp_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 1) {$r+s$};
		\node [style=none] (1) at (0, 1) {$r$};
		\node [style=none] (2) at (1, 1) {$s$};
		\node [style=none] (3) at (1.75, 1) {$\overset{rng^{r,s}_+}{=}$};
		\node [style=none] (4) at (0.5000001, 2) {};
		\node [style=bn] (5) at (0.5000001, 1.75) {};
		\node [style=bn] (6) at (0.5000001, 1.5) {};
		\node [style=bn] (7) at (0.5000001, 0.5000001) {};
		\node [style=bn] (8) at (0.5000001, 0.25) {};
		\node [style=none] (9) at (0.5000001, -0) {};
		\node [style=wn] (10) at (0.25, 1) {};
		\node [style=wn] (11) at (0.7500001, 1) {};
		\node [style=wn] (12) at (2.5, 1) {};
		\node [style=none] (13) at (2.5, 2) {};
		\node [style=none] (14) at (2.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (10) to (6);
		\draw (6) to (5);
		\draw (5) to (4.center);
		\draw [bend left, looseness=1.00] (6) to (11);
		\draw [bend left, looseness=1.00] (11) to (7);
		\draw (7) to (8);
		\draw (8) to (9.center);
		\draw [bend left, looseness=1.00] (7) to (10);
		\draw (12) to (13.center);
		\draw (12) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rngrspdproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-5.75, 0.75) {};
		\node [style=none] (1) at (-6.25, 0.25) {$r$};
		\node [style=none] (2) at (-5.75, 1.25) {};
		\node [style=none] (3) at (-5.25, 0.25) {$s$};
		\node [style=bn] (4) at (-5.75, -0.5) {};
		\node [style=wn] (5) at (-6, 0.25) {};
		\node [style=none] (6) at (-5.75, -0.75) {};
		\node [style=bn] (7) at (-5.75, -0.25) {};
		\node [style=bn] (8) at (-5.75, 1) {};
		\node [style=wn] (9) at (-5.5, 0.25) {};
		\node [style=none] (10) at (6, 0.75) {};
		\node [style=wn] (11) at (6, 0) {};
		\node [style=none] (12) at (6.75, 0) {$r+s$};
		\node [style=none] (13) at (6, -0.75) {};
		\node [style=none] (14) at (-4.5, 0.25) {$\mapsto$};
		\node [style=none] (15) at (5.5, 0) {$\mapsfrom$};
		\node [style=triangle] (16) at (-3, 1.25) {};
		\node [style=rn] (17) at (-3.75, -1.75) {};
		\node [style=none] (18) at (-3, 0.75) {};
		\node [style=rn] (19) at (-3.75, 0.75) {};
		\node [style=none] (20) at (-3, 0.75) {};
		\node [style=gn] (21) at (-3, 1.75) {};
		\node [style=gn] (22) at (-3, 0.75) {};
		\node [style=gn] (23) at (-3.75, -1.25) {};
		\node [style=gn] (24) at (-3.75, 1.75) {};
		\node [style=rn] (25) at (-3.75, 1.25) {};
		\node [style=none] (26) at (-3, 2.25) {};
		\node [style=gn] (27) at (-3, -0.75) {};
		\node [style=gn] (28) at (-3, -1.75) {};
		\node [style=rn] (29) at (-3.75, -0.75) {};
		\node [style=none] (30) at (-3, -0.75) {};
		\node [style=none] (31) at (-3, -0.75) {};
		\node [style=none] (32) at (-3, -2.25) {};
		\node [style=dtriangle] (33) at (-3, -1.25) {};
		\node [style=none] (34) at (-3.75, 0.75) {};
		\node [style=H box] (35) at (-3.75, -0.25) {$\lambda_r$};
		\node [style=none] (36) at (-3.75, -0.75) {};
		\node [style=gn_phase] (37) at (-3.75, 0.25) {$\beta$};
		\node [style=H box] (38) at (-3, -0.25) {$\lambda_s$};
		\node [style=none] (39) at (-3, 0.75) {};
		\node [style=gn_phase] (40) at (-3, 0.25) {$\alpha$};
		\node [style=none] (41) at (-3, -0.75) {};
		\node [style=none] (42) at (0, 0) {};
		\node [style=none] (43) at (-0.5, 0) {};
		\node [style=dtriangle] (44) at (-0.5, -0.5) {};
		\node [style=none] (45) at (0.75, -1.5) {};
		\node [style=gn] (46) at (-1.75, 1.5) {};
		\node [style=gn] (47) at (-0.5, 0) {};
		\node [style=rn] (48) at (-1.75, 1) {};
		\node [style=gn] (49) at (-1.25, 1.5) {};
		\node [style=gn] (50) at (-0.75, 0.5) {};
		\node [style=none] (51) at (-0.75, 2) {};
		\node [style=none] (52) at (-0.5, -1.5) {};
		\node [style=rn] (53) at (0, 0) {};
		\node [style=none] (54) at (0.25, 2) {};
		\node [style=dtriangle] (55) at (0.75, -0.5) {};
		\node [style=gn] (56) at (-0.5, -1) {};
		\node [style=rn] (57) at (-1.25, 0) {};
		\node [style=gn] (58) at (0.75, 0) {};
		\node [style=rn] (59) at (-1.25, 1) {};
		\node [style=none] (60) at (-1.25, 0) {};
		\node [style=none] (61) at (0.75, 0) {};
		\node [style=gn] (62) at (0.75, -1) {};
		\node [style=gn] (63) at (0.25, 0.5) {};
		\node [style=none] (64) at (-1.5, -1.5) {};
		\node [style=none] (65) at (-1.5, -0.75) {};
		\node [style=gn_phase] (66) at (-0.75, 1.5) {$\beta$};
		\node [style=H box] (67) at (-0.75, 1) {$\lambda_r$};
		\node [style=H box] (68) at (0.25, 1) {$\lambda_s$};
		\node [style=gn_phase] (69) at (0.25, 1.5) {$\alpha$};
		\node [style=gn] (70) at (-0.75, 2) {};
		\node [style=gn] (71) at (0.25, 2) {};
		\node [style=none] (72) at (-2.25, 0.25) {$\overset{S1,S3}{=}$};
		\node [style=none] (73) at (1.25, 0.25) {$\overset{\ref{zxnatmc},S1}{=}$};
		\node [style=none] (74) at (3, -1.75) {};
		\node [style=rn] (75) at (2.25, 0.25) {};
		\node [style=gn] (76) at (3, 0.25) {};
		\node [style=gn] (77) at (3, 0.25) {};
		\node [style=gn] (78) at (1.75, 1.25) {};
		\node [style=none] (79) at (2.25, 0.75) {};
		\node [style=none] (80) at (2.25, 0.25) {};
		\node [style=gn] (81) at (3, -1.25) {};
		\node [style=rn] (82) at (1.75, 0.75) {};
		\node [style=gn] (83) at (3, -0.75) {};
		\node [style=none] (84) at (3, 0.75) {};
		\node [style=dtriangle] (85) at (3, -0.25) {};
		\node [style=none] (86) at (2, -0.25) {};
		\node [style=gn_phase] (87) at (2.25, 1.25) {$\beta$};
		\node [style=gn] (88) at (3, 1.75) {};
		\node [style=none] (89) at (3, 1.75) {};
		\node [style=H box] (90) at (2.25, 0.75) {$\lambda_r$};
		\node [style=gn] (91) at (2.25, 1.75) {};
		\node [style=H box] (92) at (3, 0.75) {$\lambda_s$};
		\node [style=none] (93) at (2.25, 1.75) {};
		\node [style=gn_phase] (94) at (3, 1.25) {$\alpha$};
		\node [style=none] (95) at (4, 0) {$\overset{AD^{\prime}}{=}$};
		\node [style=none] (96) at (4.75, 0.75) {};
		\node [style=none] (97) at (4.75, -0.75) {};
		\node [style=H box] (98) at (4.75, -0.25) {$\lambda$};
		\node [style=gn_phase] (99) at (4.75, 0.25) {$\gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (5) to (0);
		\draw (0) to (8);
		\draw (8) to (2.center);
		\draw [bend left, looseness=1.00] (0) to (9);
		\draw [bend left, looseness=1.00] (9) to (7);
		\draw (7) to (4);
		\draw (4) to (6.center);
		\draw [bend left, looseness=1.00] (7) to (5);
		\draw (11) to (10.center);
		\draw (11) to (13.center);
		\draw (19) to (22);
		\draw (22) to (21);
		\draw (19) to (21);
		\draw (26.center) to (21);
		\draw (23) to (17);
		\draw (24) to (25);
		\draw (29) to (27);
		\draw (27) to (28);
		\draw (29) to (28);
		\draw (32.center) to (28);
		\draw (36.center) to (37);
		\draw (37) to (34.center);
		\draw (39.center) to (41.center);
		\draw (53) to (58);
		\draw (58) to (62);
		\draw (53) to (62);
		\draw (45.center) to (62);
		\draw (57) to (47);
		\draw (47) to (56);
		\draw (57) to (56);
		\draw (52.center) to (56);
		\draw (54.center) to (63);
		\draw [bend left, looseness=1.00] (43.center) to (63);
		\draw [bend left, looseness=1.00] (63) to (61.center);
		\draw (51.center) to (50);
		\draw [bend left, looseness=1.00] (60.center) to (50);
		\draw [bend left, looseness=1.00] (50) to (42.center);
		\draw (49) to (59);
		\draw (46) to (48);
		\draw [bend right=90, looseness=2.00] (64.center) to (52.center);
		\draw (65.center) to (64.center);
		\draw (84.center) to (76);
		\draw (78) to (82);
		\draw (75) to (80.center);
		\draw (75) to (79.center);
		\draw (75) to (77);
		\draw (83) to (85);
		\draw (85) to (77);
		\draw [bend right, looseness=1.25] (80.center) to (83);
		\draw (74.center) to (81);
		\draw (83) to (81);
		\draw [bend left=15, looseness=1.25] (81) to (86.center);
		\draw (91) to (90);
		\draw (88) to (84.center);
		\draw (96.center) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rngrsx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (0, 1) {};
		\node [style=wn] (1) at (0, 0.5000001) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, -0) {};
		\node [style=none] (4) at (1.75, 1.5) {};
		\node [style=none] (5) at (1.75, -0) {};
		\node [style=wn] (6) at (1.75, 0.7500001) {};
		\node [style=none] (7) at (2.25, 0.7500001) {$rs$};
		\node [style=none] (8) at (0.25, 0.5000001) {$r$};
		\node [style=none] (9) at (0.25, 1) {$s$};
		\node [style=none] (10) at (1, 0.7500001) {$\overset{rng^{r,s}_\times}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2.center);
		\draw (1) to (3.center);
		\draw (6) to (4.center);
		\draw (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rngrsx_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.2500001, 0.25) {$s$};
		\node [style=wn] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0.2500001, -0.25) {$r$};
		\node [style=wn] (3) at (0, -0.25) {};
		\node [style=none] (4) at (0, 0.75) {};
		\node [style=none] (5) at (0, -0.7499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (1) to (4.center);
		\draw (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rngrsx_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (0, 1) {};
		\node [style=wn] (1) at (0, 0.5000001) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, -0) {};
		\node [style=none] (4) at (1.75, 1.5) {};
		\node [style=none] (5) at (1.75, -0) {};
		\node [style=wn] (6) at (1.75, 0.7500001) {};
		\node [style=none] (7) at (2.25, 0.7500001) {$rs$};
		\node [style=none] (8) at (0.25, 0.5000001) {$r$};
		\node [style=none] (9) at (0.25, 1) {$s$};
		\node [style=none] (10) at (1, 0.7500001) {$\overset{rng^{r,s}_\times}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2.center);
		\draw (1) to (3.center);
		\draw (6) to (4.center);
		\draw (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rngrsxdproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (-2.25, -0.25) {};
		\node [style=wn] (1) at (-2.25, 0.25) {};
		\node [style=none] (2) at (-2.25, -0.75) {};
		\node [style=none] (3) at (-2, -0.25) {$r$};
		\node [style=none] (4) at (-2, 0.25) {$s$};
		\node [style=none] (5) at (-2.25, 0.75) {};
		\node [style=none] (6) at (-1.5, 0) {$\mapsto$};
		\node [style=H box] (7) at (-0.75, 0.25) {$\lambda_s$};
		\node [style=gn_phase] (8) at (-0.75, -0.25) {$\beta$};
		\node [style=none] (9) at (-0.75, -1.25) {};
		\node [style=none] (10) at (-0.75, 1.25) {};
		\node [style=gn_phase] (11) at (-0.75, 0.75) {$\alpha$};
		\node [style=H box] (12) at (-0.75, -0.75) {$\lambda_r$};
		\node [style=none] (13) at (0.25, 0) {$\overset{\ref{L5},L4,S1}{=}$};
		\node [style=none] (14) at (1.25, 1.25) {};
		\node [style=H box] (15) at (1.25, -0.5) {$\lambda_r\lambda_s$};
		\node [style=gn_phase] (16) at (1.25, 0.5) {$\alpha+\beta$};
		\node [style=none] (17) at (1.25, -1.25) {};
		\node [style=none] (18) at (3, -0.75) {};
		\node [style=none] (19) at (3.5, 0) {$rs$};
		\node [style=none] (20) at (3, 0.75) {};
		\node [style=wn] (21) at (3, 0) {};
		\node [style=none] (22) at (2.25, 0) {$\mapsfrom$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (1) to (5.center);
		\draw (0) to (2.center);
		\draw (9.center) to (8);
		\draw (8) to (10.center);
		\draw (14.center) to (17.center);
		\draw (21) to (20.center);
		\draw (21) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/row1time2plus3.tikz <==
\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.25) {};
		\node [style=none] (1) at (0.5, -1.5) {};
		\node [style=rn] (2) at (0.5, -1.25) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (-1, 1.25) {};
		\node [style=gn, scale=1] (5) at (0.5, 1) {};
		\node [style=gn, scale=1] (6) at (-1, 1) {};
		\node [style=gn, scale=1] (7) at (1, 1) {};
		\node [style=none] (8) at (1, 1.25) {};
		\node [style=zhbx] (9) at (-0.25, 0) {$\wedge$};
		\node [style=none] (10) at (1, -1.5) {};
		\node [style=gbox] (11) at (-0.25, -1) {$a$};
		\node [style=triangle] (12) at (-0.25, -0.5) {};
		\node [style={rn_phase}] (13) at (-0.5, 0.5) {$\pi$};
		\node [style={rn_phase}] (14) at (0, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (7) to (8.center);
		\draw (7) to (10.center);
		\draw (9) to (11);
		\draw (4.center) to (3.center);
		\draw [bend right] (11) to (2);
		\draw (6) to (13);
		\draw (13) to (9);
		\draw (9) to (14);
		\draw (14) to (5);
		\draw (7) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/row2plusr3andr4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-2.25, -0.5) {};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=gn, scale=1] (2) at (-0.75, 1.5) {};
		\node [style=none] (3) at (-3.25, -2) {};
		\node [style=rn] (4) at (-0.75, 0) {};
		\node [style=gn, scale=1] (5) at (-1.5, -0.25) {};
		\node [style=none] (6) at (-0.75, -2) {};
		\node [style=none] (7) at (-3.25, -2) {};
		\node [style=none] (8) at (-2.25, 0.25) {};
		\node [style=none] (9) at (-3.25, 0.25) {};
		\node [style=rn] (10) at (-2.25, -1.75) {};
		\node [style=none] (11) at (-3.25, 1.75) {};
		\node [style=gn, scale=1] (12) at (-0.75, -0.75) {};
		\node [style=triangle] (13) at (-1.25, -1.75) {};
		\node [style=gn, scale=1] (14) at (-3.25, 1.5) {};
		\node [style=zhbx] (15) at (-1.25, -1.25) {$\wedge$};
		\node [style=gn, scale=1] (16) at (-2.25, 1.5) {};
		\node [style=rn_phase] (17) at (-3, 1) {$\pi$};
		\node [style=none] (18) at (-2.25, -2) {};
		\node [style=none] (19) at (-0.75, 1.75) {};
		\node [style=none] (20) at (-2.25, -2) {};
		\node [style=gn, scale=1] (21) at (-3.25, -0.5) {};
		\node [style=triangle] (22) at (-1.5, 0.25) {};
		\node [style=none] (23) at (-2.25, 0.25) {};
		\node [style=none] (24) at (-0.75, 0.25) {};
		\node [style=rn] (25) at (-2.25, 0) {};
		\node [style=none] (26) at (-3.25, 0.25) {};
		\node [style=none] (27) at (-0.75, -2) {};
		\node [style=rn_phase] (28) at (-1.75, 1.25) {$\pi$};
		\node [style=rn_phase] (29) at (-3, -1) {$\pi$};
		\node [style=zhbx] (30) at (-1.5, 0.75) {$\wedge$};
		\node [style=rn_phase] (31) at (-1.75, -0.75) {$\pi$};
		\node [style=none] (32) at (-2.25, 1.75) {};
		\node [style=none] (33) at (0, 0) {$=$};
		\node [style=rn_phase] (34) at (2.25, 1) {$\pi$};
		\node [style=none] (35) at (1.75, -1.5) {};
		\node [style=gn, scale=1] (36) at (3.25, 1.25) {};
		\node [style=none] (37) at (0.75, 0) {};
		\node [style=triangle] (38) at (2.5, 0) {};
		\node [style=none] (39) at (3.25, -1.5) {};
		\node [style=none] (40) at (3.25, 0) {};
		\node [style=rn] (41) at (3.25, -1.25) {};
		\node [style=none] (42) at (0.75, 0) {};
		\node [style=zhbx] (43) at (2.5, 0.5) {$\wedge$};
		\node [style=none] (44) at (1.75, 0) {};
		\node [style=none] (45) at (3.25, 1.5) {};
		\node [style=none] (46) at (0.75, -1.5) {};
		\node [style=none] (47) at (0.75, -1.5) {};
		\node [style=gn, scale=1] (48) at (0.75, 1.25) {};
		\node [style=none] (49) at (3.25, 0) {};
		\node [style=none] (50) at (0.75, 1.5) {};
		\node [style=gn, scale=1] (51) at (1.75, 1.25) {};
		\node [style=rn] (52) at (1.75, -0.75) {};
		\node [style=none] (53) at (3.25, -1.5) {};
		\node [style=gn, scale=1] (54) at (2.5, -0.5) {};
		\node [style=triangle] (55) at (2.5, -1) {};
		\node [style=rn_phase] (56) at (1, 0.75) {$\pi$};
		\node [style=none] (57) at (1.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (7.center);
		\draw (1.center) to (27.center);
		\draw (8.center) to (0);
		\draw (0) to (20.center);
		\draw [bend left=75, looseness=1.00] (13) to (10);
		\draw (11.center) to (26.center);
		\draw (19.center) to (24.center);
		\draw (32.center) to (16);
		\draw (16) to (23.center);
		\draw (22) to (5);
		\draw (5) to (25);
		\draw (5) to (4);
		\draw (29) to (21);
		\draw (17) to (14);
		\draw (30) to (22);
		\draw (16) to (28);
		\draw (28) to (30);
		\draw (30) to (17);
		\draw (30) to (2);
		\draw (15) to (13);
		\draw (15) to (12);
		\draw (29) to (15);
		\draw (0) to (31);
		\draw (31) to (15);
		\draw (37.center) to (46.center);
		\draw (49.center) to (39.center);
		\draw [bend right=75, looseness=0.50] (55) to (41);
		\draw (50.center) to (42.center);
		\draw (45.center) to (40.center);
		\draw (57.center) to (51);
		\draw (51) to (35.center);
		\draw (38) to (54);
		\draw (54) to (52);
		\draw (56) to (48);
		\draw (43) to (38);
		\draw (51) to (34);
		\draw (34) to (43);
		\draw (43) to (56);
		\draw (43) to (36);
		\draw (54) to (55);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/row2plusr3andr44by4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn_phase] (0) at (-1.75, 1.25) {$\pi$};
		\node [style=gn, scale=1] (1) at (-2.25, -0.5) {};
		\node [style=zhbx] (2) at (1.75, 0.5) {$\wedge$};
		\node [style=none] (3) at (2.5, -1.5) {};
		\node [style=none] (4) at (-2.25, 0.25) {};
		\node [style=zhbx] (5) at (-1.25, -1.25) {$\wedge$};
		\node [style=none] (6) at (-2.25, -2) {};
		\node [style=gn, scale=1] (7) at (-0.75, 1.5) {};
		\node [style=rn] (8) at (-0.75, 0) {};
		\node [style=triangle] (9) at (-1.5, 0.25) {};
		\node [style=none] (10) at (1, -1.5) {};
		\node [style=gn, scale=1] (11) at (1, 1.25) {};
		\node [style=none] (12) at (1, 0) {};
		\node [style=none] (13) at (-0.75, -2) {};
		\node [style=rn] (14) at (-2.25, -1.75) {};
		\node [style=none] (15) at (-0.75, 0.25) {};
		\node [style=none] (16) at (-2.25, -2) {};
		\node [style=rn] (17) at (1, -0.75) {};
		\node [style=zhbx] (18) at (-1.5, 0.75) {$\wedge$};
		\node [style=none] (19) at (-0.75, 1.75) {};
		\node [style=none] (20) at (-2.25, 0.25) {};
		\node [style=none] (21) at (2.5, 0) {};
		\node [style=none] (22) at (2.5, 0) {};
		\node [style=none] (23) at (1, 1.5) {};
		\node [style=none] (24) at (2.5, -1.5) {};
		\node [style=rn_phase] (25) at (-1.75, -0.75) {$\pi$};
		\node [style=none] (26) at (2.5, 1.5) {};
		\node [style=none] (27) at (-0.75, 0.25) {};
		\node [style=gn, scale=1] (28) at (-2.25, 1.5) {};
		\node [style=triangle] (29) at (1.75, 0) {};
		\node [style=rn] (30) at (-2.25, 0) {};
		\node [style=rn_phase] (31) at (1.5, 1) {$\pi$};
		\node [style=none] (32) at (-0.75, -2) {};
		\node [style=gn, scale=1] (33) at (-1.5, -0.25) {};
		\node [style=rn] (34) at (2.5, -1.25) {};
		\node [style=triangle] (35) at (1.75, -1) {};
		\node [style=triangle] (36) at (-1.25, -1.75) {};
		\node [style=gn, scale=1] (37) at (-0.75, -0.75) {};
		\node [style=none] (38) at (-2.25, 1.75) {};
		\node [style=gn, scale=1] (39) at (1.75, -0.5) {};
		\node [style=gn, scale=1] (40) at (2.5, 1.25) {};
		\node [style=none] (41) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27.center) to (13.center);
		\draw (20.center) to (1);
		\draw (1) to (6.center);
		\draw [bend left=75, looseness=1.00] (36) to (14);
		\draw (19.center) to (15.center);
		\draw (38.center) to (28);
		\draw (28) to (4.center);
		\draw (9) to (33);
		\draw (33) to (30);
		\draw (33) to (8);
		\draw (18) to (9);
		\draw (28) to (0);
		\draw (0) to (18);
		\draw (18) to (7);
		\draw (5) to (36);
		\draw (5) to (37);
		\draw (1) to (25);
		\draw (25) to (5);
		\draw (22.center) to (3.center);
		\draw [bend right=75, looseness=0.50] (35) to (34);
		\draw (26.center) to (21.center);
		\draw (23.center) to (11);
		\draw (11) to (10.center);
		\draw (29) to (39);
		\draw (39) to (17);
		\draw (2) to (29);
		\draw (11) to (31);
		\draw (31) to (2);
		\draw (2) to (40);
		\draw (39) to (35);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/row2time3rd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -3.25) {};
		\node [style=gbox] (1) at (-2.75, -1) {${\scriptstyle \frac{1}{3}}$};
		\node [style=zhbx] (2) at (-2.75, -0.5) {$\wedge$};
		\node [style=none] (3) at (-3.25, 2.75) {};
		\node [style=gn, scale=1] (4) at (-2.25, 0) {};
		\node [style=none] (5) at (-1.75, 2.75) {};
		\node [style=none] (6) at (-2.25, -3.25) {};
		\node [style=none] (7) at (-2.25, 2.75) {};
		\node [style=none] (8) at (-3.25, -3.25) {};
		\node [style=gn, scale=1] (9) at (-1.75, 0) {};
		\node [style=gn, scale=1] (10) at (-3.25, 0) {};
		\node [style=none] (11) at (-1.5, -0.25) {$=$};
		\node [style=rn_phase] (12) at (-2.75, 2) {$\pi$};
		\node [style=gn, scale=1] (13) at (-1.75, 2.5) {};
		\node [style=gn, scale=1] (14) at (-2.25, 2.5) {};
		\node [style=gn, scale=1] (15) at (-3.25, 2.5) {};
		\node [style=rn] (16) at (-3.25, 0.5) {};
		\node [style=gn, scale=1] (17) at (-2.75, 1) {};
		\node [style=zhbx] (18) at (-2.75, 1.5) {$\wedge$};
		\node [style=rn] (19) at (-2.25, 0.5) {};
		\node [style=zhbx] (20) at (-2.75, -2) {$\wedge$};
		\node [style=gn, scale=1] (21) at (-3.25, -1) {};
		\node [style=rn] (22) at (-2.25, -3) {};
		\node [style=gn, scale=1] (23) at (-2.75, -2.5) {};
		\node [style=rn] (24) at (-3.25, -3) {};
		\node [style=gn, scale=1] (25) at (-1.75, -1) {};
		\node [style=rn_phase] (26) at (-2.75, -1.5) {$\pi$};
		\node [style=gn, scale=1] (27) at (-2.25, -1) {};
		\node [style=zhbx] (28) at (-0.75, -2) {$\wedge$};
		\node [style=rn] (29) at (-1.25, 0.75) {};
		\node [style=none] (30) at (0.25, -3.25) {};
		\node [style=none] (31) at (-1.25, 2.75) {};
		\node [style=gn, scale=1] (32) at (-1.25, 2.5) {};
		\node [style=rn] (33) at (-0.25, 0.75) {};
		\node [style=gn, scale=1] (34) at (-0.75, 1.25) {};
		\node [style=rn_phase] (35) at (-0.75, 2.25) {$\pi$};
		\node [style=gn, scale=1] (36) at (-0.25, 2.5) {};
		\node [style=zhbx] (37) at (-0.75, -1) {$\wedge$};
		\node [style=gn, scale=1] (38) at (0.25, -1) {};
		\node [style=none] (39) at (0.25, 2.75) {};
		\node [style=gn, scale=1] (40) at (0.25, 2.5) {};
		\node [style=rn_phase] (41) at (-0.75, -0.25) {$\pi$};
		\node [style=none] (42) at (0.5, -0.25) {$=$};
		\node [style=rn] (43) at (-1.25, -3) {};
		\node [style=zhbx] (44) at (-0.75, 1.75) {$\wedge$};
		\node [style=gn, scale=1] (45) at (-1.25, -0.5) {};
		\node [style=gn, scale=1] (46) at (-1.25, 0.25) {};
		\node [style=gbox] (47) at (-0.75, -1.5) {${\scriptstyle \frac{1}{3}}$};
		\node [style=gn, scale=1] (48) at (-0.25, -0.5) {};
		\node [style=gn, scale=1] (49) at (-0.25, 0.25) {};
		\node [style=none] (50) at (-0.25, 2.75) {};
		\node [style=gn, scale=1] (51) at (0.25, -0.5) {};
		\node [style=gn, scale=1] (52) at (-0.75, -2.5) {};
		\node [style=rn] (53) at (-0.25, -3) {};
		\node [style=none] (54) at (-1.25, -3.25) {};
		\node [style=none] (55) at (-0.25, -3.25) {};
		\node [style=gn, scale=1] (56) at (0.75, 0.75) {};
		\node [style=gn, scale=1] (57) at (1.25, 0.75) {};
		\node [style=gn, scale=1] (58) at (1.75, 0.75) {};
		\node [style=rn] (59) at (0.75, 0.25) {};
		\node [style=rn] (60) at (1.25, 0.25) {};
		\node [style=rn] (61) at (1.75, 0.25) {};
		\node [style=gn, scale=1] (62) at (0.75, -0.5) {};
		\node [style=none] (63) at (2.25, 2.75) {};
		\node [style=zhbx] (64) at (1.25, 1.75) {$\wedge$};
		\node [style=gbox] (65) at (1.25, -1.5) {${\scriptstyle \frac{1}{3}}$};
		\node [style=gn, scale=1] (66) at (2.25, -0.5) {};
		\node [style=gn, scale=1] (67) at (1.25, 1.25) {};
		\node [style=rn_phase] (68) at (1.25, -0.25) {$\pi$};
		\node [style=none] (69) at (1.75, 2.75) {};
		\node [style=none] (70) at (1.75, -3.25) {};
		\node [style=gn, scale=1] (71) at (0.75, 2.5) {};
		\node [style=gn, scale=1] (72) at (1.75, 2.5) {};
		\node [style=none] (73) at (0.75, -3.25) {};
		\node [style=zhbx] (74) at (1.25, -2) {$\wedge$};
		\node [style=rn_phase] (75) at (1.25, 2.25) {$\pi$};
		\node [style=zhbx] (76) at (1.25, -1) {$\wedge$};
		\node [style=gn, scale=1] (77) at (2.25, 2.5) {};
		\node [style=gn, scale=1] (78) at (1.25, -2.5) {};
		\node [style=rn] (79) at (1.75, -3) {};
		\node [style=gn, scale=1] (80) at (1.75, -0.5) {};
		\node [style=none] (81) at (2.25, -3.25) {};
		\node [style=gn, scale=1] (82) at (2.25, -1) {};
		\node [style=none] (83) at (0.75, 2.75) {};
		\node [style=rn] (84) at (0.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (8.center);
		\draw (7.center) to (6.center);
		\draw (5.center) to (0.center);
		\draw (2) to (10);
		\draw [bend right=15, looseness=1.00] (2) to (4);
		\draw (9) to (2);
		\draw (2) to (1);
		\draw (15) to (12);
		\draw (12) to (14);
		\draw (17) to (19);
		\draw (18) to (17);
		\draw (17) to (16);
		\draw (12) to (18);
		\draw (18) to (13);
		\draw (21) to (26);
		\draw (26) to (27);
		\draw (23) to (22);
		\draw (20) to (23);
		\draw (23) to (24);
		\draw (26) to (20);
		\draw (20) to (25);
		\draw (39.center) to (30.center);
		\draw (37) to (45);
		\draw [bend right=15, looseness=1.00] (37) to (48);
		\draw (51) to (37);
		\draw (37) to (47);
		\draw (32) to (35);
		\draw (35) to (36);
		\draw (34) to (33);
		\draw (44) to (34);
		\draw (34) to (29);
		\draw (35) to (44);
		\draw (44) to (40);
		\draw (46) to (41);
		\draw (41) to (49);
		\draw (52) to (53);
		\draw (28) to (52);
		\draw (52) to (43);
		\draw [bend right, looseness=1.25] (41) to (28);
		\draw (28) to (38);
		\draw (31.center) to (46);
		\draw (50.center) to (49);
		\draw (46) to (54.center);
		\draw (49) to (55.center);
		\draw (56) to (59);
		\draw (57) to (59);
		\draw (57) to (61);
		\draw (56) to (60);
		\draw (60) to (58);
		\draw (58) to (61);
		\draw (63.center) to (81.center);
		\draw (76) to (62);
		\draw [bend right=15, looseness=1.00] (76) to (80);
		\draw (66) to (76);
		\draw (76) to (65);
		\draw (71) to (75);
		\draw (75) to (72);
		\draw (64) to (67);
		\draw (75) to (64);
		\draw (64) to (77);
		\draw (78) to (79);
		\draw (74) to (78);
		\draw (78) to (84);
		\draw [bend right, looseness=1.25] (68) to (74);
		\draw (74) to (82);
		\draw (67) to (57);
		\draw (58) to (69.center);
		\draw (56) to (83.center);
		\draw (59) to (73.center);
		\draw (61) to (70.center);
		\draw (60) to (68);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/row2time3rd0.tikz <==
\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-0.25, 0.75) {};
		\node [style={rn_phase}] (1) at (-0.5, 0.25) {$\pi$};
		\node [style=gn, scale=1] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=gbox] (4) at (0.25, -1) {${\scriptstyle \frac{1}{5}}$};
		\node [style=none] (5) at (-0.25, 1) {};
		\node [style=zhbx] (6) at (0.25, -0.5) {$\wedge$};
		\node [style=none] (7) at (-1, -1.25) {};
		\node [style=none] (8) at (0.75, -1.25) {};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=gn, scale=1] (10) at (-1, 0.75) {};
		\node [style=none] (11) at (-0.25, -1.25) {};
		\node [style={rn_phase}] (12) at (0.25, 0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (8.center);
		\draw (5.center) to (11.center);
		\draw (6) to (4);
		\draw (10) to (9.center);
		\draw (10) to (7.center);
		\draw (6) to (1);
		\draw (1) to (10);
		\draw (2) to (6);
		\draw [bend left] (0) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/row2time3rd2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zhbx] (0) at (-7.25, -1.75) {$\wedge$};
		\node [style=rn] (1) at (-7.75, 0.75) {};
		\node [style=none] (2) at (-7.75, -3) {};
		\node [style=none] (3) at (-6.25, -3) {};
		\node [style=none] (4) at (-7.75, 3) {};
		\node [style=gn, scale=1] (5) at (-7.75, 2.75) {};
		\node [style=rn] (6) at (-6.75, 0.75) {};
		\node [style=gn, scale=1] (7) at (-7.25, 1.25) {};
		\node [style=none] (8) at (-6.75, -3) {};
		\node [style=gn, scale=1] (9) at (-6.75, 2.75) {};
		\node [style=rn_phase] (10) at (-7.25, 2.25) {$\pi$};
		\node [style=zhbx] (11) at (-7.25, -0.25) {$\wedge$};
		\node [style=gn, scale=1] (12) at (-6.25, -0.75) {};
		\node [style=none] (13) at (-6.25, 3) {};
		\node [style=gn, scale=1] (14) at (-6.25, 2.75) {};
		\node [style=rn_phase] (15) at (-7.25, -1.25) {$\pi$};
		\node [style=none] (16) at (-6, 0) {$=$};
		\node [style=rn] (17) at (-7.75, -2.75) {};
		\node [style=zhbx] (18) at (-7.25, 1.75) {$\wedge$};
		\node [style=gn, scale=1] (19) at (-7.75, 0.25) {};
		\node [style=gn, scale=1] (20) at (-7.75, -0.75) {};
		\node [style=gbox] (21) at (-7.25, -0.75) {${\scriptstyle \frac{1}{3}}$};
		\node [style=gn, scale=1] (22) at (-6.25, 0.25) {};
		\node [style=gn, scale=1] (23) at (-6.75, -0.75) {};
		\node [style=none] (24) at (-6.75, 3) {};
		\node [style=gn, scale=1] (25) at (-6.75, 0.25) {};
		\node [style=gn, scale=1] (26) at (-7.25, -2.25) {};
		\node [style=rn] (27) at (-6.75, -2.75) {};
		\node [style=rn] (28) at (-5.75, 0.75) {};
		\node [style=none] (29) at (-5.75, -3) {};
		\node [style=none] (30) at (-4.25, -3) {};
		\node [style=none] (31) at (-5.75, 3) {};
		\node [style=gn, scale=1] (32) at (-5.75, 2.75) {};
		\node [style=rn] (33) at (-4.75, 0.75) {};
		\node [style=gn, scale=1] (34) at (-5.25, 1.25) {};
		\node [style=none] (35) at (-4.75, -3) {};
		\node [style=gn, scale=1] (36) at (-4.75, 2.75) {};
		\node [style=rn_phase] (37) at (-5.25, 2.25) {$\pi$};
		\node [style=zhbx] (38) at (-5.25, -0.25) {$\wedge$};
		\node [style=gn, scale=1] (39) at (-4.25, -0.75) {};
		\node [style=none] (40) at (-4.25, 3) {};
		\node [style=gn, scale=1] (41) at (-4.25, 2.75) {};
		\node [style=none] (42) at (-4, 0) {$=$};
		\node [style=rn] (43) at (-5.75, -2.75) {};
		\node [style=zhbx] (44) at (-5.25, 1.75) {$\wedge$};
		\node [style=gn, scale=1] (45) at (-5.75, 0.25) {};
		\node [style=gn, scale=1] (46) at (-5.75, -0.75) {};
		\node [style=gbox] (47) at (-5.25, -0.75) {${\scriptstyle \frac{1}{3}}$};
		\node [style=gn, scale=1] (48) at (-4.25, 0.25) {};
		\node [style=gn, scale=1] (49) at (-4.75, -0.75) {};
		\node [style=none] (50) at (-4.75, 3) {};
		\node [style=gn, scale=1] (51) at (-4.75, 0.25) {};
		\node [style=gn, scale=1] (52) at (-5.25, -2.25) {};
		\node [style=rn] (53) at (-4.75, -2.75) {};
		\node [style=zhbx] (54) at (-3.5, -1.25) {$\wedge$};
		\node [style=zhbx] (55) at (-3, -1.25) {$\wedge$};
		\node [style=zhbx] (56) at (-2.5, -1.25) {$\wedge$};
		\node [style=rn] (57) at (-3, -1.75) {};
		\node [style=zhbx] (58) at (-5.25, -1.75) {$\wedge$};
		\node [style=rn] (59) at (-5.25, -1.25) {};
		\node [style=zhbx] (60) at (-3, -0.25) {$\wedge$};
		\node [style=none] (61) at (-2.25, 3) {};
		\node [style=gn, scale=1] (62) at (-1.75, 2.75) {};
		\node [style=zhbx] (63) at (-3, 1.75) {$\wedge$};
		\node [style=none] (64) at (-1.75, 3) {};
		\node [style=gn, scale=1] (65) at (-3.75, 2.75) {};
		\node [style=none] (66) at (-3.75, 3) {};
		\node [style=gbox] (67) at (-3.25, -0.75) {${\scriptstyle \frac{1}{3}}$};
		\node [style=gn, scale=1] (68) at (-2.25, 0.25) {};
		\node [style=rn] (69) at (-2.25, 0.75) {};
		\node [style=gn, scale=1] (70) at (-2.25, 2.75) {};
		\node [style=rn_phase] (71) at (-3, 2.25) {$\pi$};
		\node [style=gn, scale=1] (72) at (-3, 1.25) {};
		\node [style=gn, scale=1] (73) at (-3.75, 0.25) {};
		\node [style=none] (74) at (-1.5, 0) {$=$};
		\node [style=gn, scale=1] (75) at (-3.75, -0.75) {};
		\node [style=rn] (76) at (-3.75, 0.75) {};
		\node [style=gn, scale=1] (77) at (-1.75, 0.25) {};
		\node [style=gn, scale=1] (78) at (-1.75, -0.5) {};
		\node [style=none] (79) at (-2.25, -3) {};
		\node [style=none] (80) at (-3.75, -3) {};
		\node [style=rn] (81) at (-3.75, -2.75) {};
		\node [style=gn, scale=1] (82) at (-3, -2.25) {};
		\node [style=none] (83) at (-1.75, -3) {};
		\node [style=gn, scale=1] (84) at (-2.25, -0.5) {};
		\node [style=rn] (85) at (-2.25, -2.75) {};
		\node [style=gn, scale=1] (86) at (-0.5, 1.25) {};
		\node [style=rn] (87) at (-1.25, 0.75) {};
		\node [style=none] (88) at (-1.25, -3) {};
		\node [style=gn, scale=1] (89) at (0.75, 2.75) {};
		\node [style=none] (90) at (-1.25, 3) {};
		\node [style=rn] (91) at (0.25, -2.75) {};
		\node [style=gn, scale=1] (92) at (-1.25, 0.25) {};
		\node [style=rn] (93) at (-0.5, -1.75) {};
		\node [style=gbox] (94) at (-0.75, -0.75) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (95) at (0.75, -3) {};
		\node [style=none] (96) at (1, 0) {$=$};
		\node [style=rn] (97) at (-1.25, -2.75) {};
		\node [style=none] (98) at (0.25, 3) {};
		\node [style=rn] (99) at (0.25, 1) {};
		\node [style=rn_phase] (100) at (-0.5, 2.25) {$\pi$};
		\node [style=gn, scale=1] (101) at (-0.5, -2.25) {};
		\node [style=none] (102) at (0.75, 3) {};
		\node [style=zhbx] (103) at (-0.5, -1.25) {$\wedge$};
		\node [style=gn, scale=1] (104) at (0.25, 2.75) {};
		\node [style=gn, scale=1] (105) at (0.25, -0.5) {};
		\node [style=gn, scale=1] (106) at (0.75, -0.5) {};
		\node [style=zhbx] (107) at (-1, -1.25) {$\wedge$};
		\node [style=none] (108) at (0.25, -3) {};
		\node [style=gn, scale=1] (109) at (-1.25, -0.75) {};
		\node [style=gn, scale=1] (110) at (0.25, 0.5) {};
		\node [style=gn, scale=1] (111) at (-1.25, 2.75) {};
		\node [style=gn, scale=1] (112) at (0.75, 0.5) {};
		\node [style=zhbx] (113) at (-0.5, 1.75) {$\wedge$};
		\node [style=zhbx] (114) at (0, 0) {$\wedge$};
		\node [style=zhbx] (115) at (-0.5, -0.25) {$\wedge$};
		\node [style=none] (116) at (2.5, 3.5) {};
		\node [style=gn, scale=1] (117) at (3, 1) {};
		\node [style=rn] (118) at (1.25, 1.25) {};
		\node [style=gn, scale=1] (119) at (3, -0.5) {};
		\node [style=none] (120) at (1.25, -3) {};
		\node [style=rn] (121) at (2.5, 1.5) {};
		\node [style=zhbx] (122) at (2, 2.25) {$\wedge$};
		\node [style=gn, scale=1] (123) at (2.75, 0) {};
		\node [style=rn] (124) at (2.5, -2.75) {};
		\node [style=none] (125) at (3, 3.5) {};
		\node [style=gn, scale=1] (126) at (2.5, 3.25) {};
		\node [style=gbox] (127) at (1.75, -1) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (128) at (1.25, 3.5) {};
		\node [style=rn] (129) at (1.25, -2.75) {};
		\node [style=gn, scale=1] (130) at (1.25, -0.75) {};
		\node [style=none] (131) at (3, -3) {};
		\node [style=rn] (132) at (2, -1.75) {};
		\node [style=gn, scale=1] (133) at (2, -2.25) {};
		\node [style=gn, scale=1] (134) at (2.5, 1) {};
		\node [style=gn, scale=1] (135) at (3, 3.25) {};
		\node [style=none] (136) at (3.25, 0) {$=$};
		\node [style=gn, scale=1] (137) at (2, 1.75) {};
		\node [style=rn_phase] (138) at (2, 2.75) {$\pi$};
		\node [style=gn, scale=1] (139) at (1.25, 3.25) {};
		\node [style=zhbx] (140) at (1.75, -0.5) {$\wedge$};
		\node [style=none] (141) at (2.5, -3) {};
		\node [style=zhbx] (142) at (1.5, -1.5) {$\wedge$};
		\node [style=gn, scale=1] (143) at (1.25, 0.75) {};
		\node [style=zhbx] (144) at (2.75, 0.5) {$\wedge$};
		\node [style=gn, scale=1] (145) at (4.25, 1.75) {};
		\node [style=none] (146) at (3.5, 3.5) {};
		\node [style=zhbx] (147) at (4.25, -1.5) {$\wedge$};
		\node [style=zhbx] (148) at (4.5, -0.5) {$\wedge$};
		\node [style=rn] (149) at (5.25, -2.75) {};
		\node [style=gn, scale=1] (150) at (3.5, 3.25) {};
		\node [style=gbox] (151) at (4.5, -1) {${\scriptstyle \frac{1}{3}}$};
		\node [style=gn, scale=1] (152) at (5.75, 1) {};
		\node [style=zhbx] (153) at (4.75, 2.25) {$\wedge$};
		\node [style=rn] (154) at (4.75, -1.75) {};
		\node [style=none] (155) at (5.75, -3) {};
		\node [style=gn, scale=1] (156) at (5.5, 0) {};
		\node [style=gn, scale=1] (157) at (5.75, 3.25) {};
		\node [style=none] (158) at (5.75, 3.5) {};
		\node [style=zhbx] (159) at (5.5, 0.5) {$\wedge$};
		\node [style=gn, scale=1] (160) at (4.75, -2.25) {};
		\node [style=none] (161) at (5.25, 3.5) {};
		\node [style=gn, scale=1] (162) at (5.25, 3.25) {};
		\node [style=rn] (163) at (3.5, -2.75) {};
		\node [style=rn_phase] (164) at (4.75, 2.75) {$\pi$};
		\node [style=gn, scale=1] (165) at (5.75, -0.5) {};
		\node [style=gn, scale=1] (166) at (3.5, 0.75) {};
		\node [style=gn, scale=1] (167) at (4.25, 0.75) {};
		\node [style=rn] (168) at (3.5, 0.25) {};
		\node [style=rn] (169) at (4, 0.25) {};
		\node [style=rn] (170) at (4.5, 0.25) {};
		\node [style=rn] (171) at (5.5, 1.5) {};
		\node [style=rn] (172) at (5, 1.25) {};
		\node [style=gn, scale=1] (173) at (5, 1.75) {};
		\node [style=gn, scale=1] (174) at (5.5, 2) {};
		\node [style=none] (175) at (5.25, -3) {};
		\node [style=none] (176) at (3.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (24.center) to (8.center);
		\draw (13.center) to (3.center);
		\draw (11) to (19);
		\draw [bend right=15, looseness=1.00] (11) to (25);
		\draw (22) to (11);
		\draw (11) to (21);
		\draw (5) to (10);
		\draw (10) to (9);
		\draw (7) to (6);
		\draw (18) to (7);
		\draw (7) to (1);
		\draw (10) to (18);
		\draw (18) to (14);
		\draw (20) to (15);
		\draw (15) to (23);
		\draw (26) to (27);
		\draw (0) to (26);
		\draw (26) to (17);
		\draw (15) to (0);
		\draw (0) to (12);
		\draw (31.center) to (29.center);
		\draw (50.center) to (35.center);
		\draw (40.center) to (30.center);
		\draw (38) to (45);
		\draw [bend right=15, looseness=1.00] (38) to (51);
		\draw (48) to (38);
		\draw (38) to (47);
		\draw (32) to (37);
		\draw (37) to (36);
		\draw (34) to (33);
		\draw (44) to (34);
		\draw (34) to (28);
		\draw (37) to (44);
		\draw (44) to (41);
		\draw (52) to (53);
		\draw (52) to (43);
		\draw (54) to (57);
		\draw (55) to (57);
		\draw (57) to (56);
		\draw (59) to (58);
		\draw (58) to (52);
		\draw (46) to (59);
		\draw (58) to (39);
		\draw (59) to (49);
		\draw (59) to (39);
		\draw (66.center) to (80.center);
		\draw (61.center) to (79.center);
		\draw (64.center) to (83.center);
		\draw (60) to (73);
		\draw [bend left=15, looseness=1.00] (60) to (68);
		\draw (77) to (60);
		\draw (60) to (67);
		\draw (65) to (71);
		\draw (71) to (70);
		\draw (72) to (69);
		\draw (63) to (72);
		\draw (72) to (76);
		\draw (71) to (63);
		\draw (63) to (62);
		\draw (82) to (85);
		\draw (82) to (81);
		\draw (57) to (82);
		\draw (75) to (54);
		\draw [bend right, looseness=1.00] (84) to (55);
		\draw [bend left=15, looseness=1.25] (78) to (56);
		\draw (56) to (78);
		\draw (55) to (78);
		\draw (54) to (78);
		\draw (107) to (93);
		\draw (103) to (93);
		\draw (90.center) to (88.center);
		\draw (98.center) to (108.center);
		\draw (102.center) to (95.center);
		\draw (111) to (100);
		\draw (100) to (104);
		\draw (86) to (99);
		\draw (113) to (86);
		\draw (86) to (87);
		\draw (100) to (113);
		\draw (113) to (89);
		\draw (101) to (91);
		\draw (101) to (97);
		\draw (93) to (101);
		\draw (109) to (107);
		\draw [bend right, looseness=1.00] (105) to (103);
		\draw (103) to (106);
		\draw (107) to (106);
		\draw (106) to (93);
		\draw (114) to (115);
		\draw (115) to (92);
		\draw (110) to (114);
		\draw (112) to (114);
		\draw (115) to (94);
		\draw (142) to (132);
		\draw (128.center) to (120.center);
		\draw (116.center) to (141.center);
		\draw (125.center) to (131.center);
		\draw (139) to (138);
		\draw (138) to (126);
		\draw (137) to (121);
		\draw (122) to (137);
		\draw (137) to (118);
		\draw (138) to (122);
		\draw (122) to (135);
		\draw (133) to (124);
		\draw (133) to (129);
		\draw (132) to (133);
		\draw (130) to (142);
		\draw (142) to (119);
		\draw (119) to (132);
		\draw (140) to (143);
		\draw (140) to (127);
		\draw (134) to (144);
		\draw (144) to (117);
		\draw (123) to (140);
		\draw (144) to (123);
		\draw (123) to (132);
		\draw (147) to (154);
		\draw (158.center) to (155.center);
		\draw (150) to (164);
		\draw (164) to (162);
		\draw (153) to (145);
		\draw (164) to (153);
		\draw (153) to (157);
		\draw (160) to (149);
		\draw (160) to (163);
		\draw (154) to (160);
		\draw (147) to (165);
		\draw (165) to (154);
		\draw (148) to (151);
		\draw (159) to (152);
		\draw (156) to (148);
		\draw (159) to (156);
		\draw (156) to (154);
		\draw (166) to (168);
		\draw (166) to (169);
		\draw (166) to (170);
		\draw (167) to (168);
		\draw (167) to (169);
		\draw (167) to (170);
		\draw (173) to (172);
		\draw (174) to (172);
		\draw (173) to (171);
		\draw (174) to (171);
		\draw (149) to (175.center);
		\draw (171) to (159);
		\draw (172) to (149);
		\draw (173) to (145);
		\draw (174) to (162);
		\draw (161.center) to (162);
		\draw (163) to (176.center);
		\draw (146.center) to (150);
		\draw (150) to (166);
		\draw (167) to (145);
		\draw (168) to (163);
		\draw (169) to (147);
		\draw (170) to (148);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/row2time3rd3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-4.5, -2.75) {};
		\node [style=rn] (1) at (-5, 2.25) {};
		\node [style=none] (2) at (-4.5, 3.5) {};
		\node [style=gn, scale=1] (3) at (-5, -2.25) {};
		\node [style=gn, scale=1] (4) at (-3.75, 3.25) {};
		\node [style=gn, scale=1] (5) at (-6.75, 3.25) {};
		\node [style=gn, scale=1] (6) at (-6, 2) {};
		\node [style=none] (7) at (-7, 0) {$=$};
		\node [style=none] (8) at (-3.75, -3) {};
		\node [style=none] (9) at (-4.5, -3) {};
		\node [style=rn] (10) at (-6.75, 0.25) {};
		\node [style=gn, scale=1] (11) at (-6, 2) {};
		\node [style=gn, scale=1] (12) at (-4.5, 3.25) {};
		\node [style=gbox] (13) at (-5.5, -1.5) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (14) at (-6.75, 3.5) {};
		\node [style=gn, scale=1] (15) at (-4.5, 3.25) {};
		\node [style=rn] (16) at (-5, -1.75) {};
		\node [style=gn, scale=1] (17) at (-4.25, 0.75) {};
		\node [style=gn, scale=1] (18) at (-6.75, 3.25) {};
		\node [style=zhbx] (19) at (-5.75, 2.5) {$\wedge$};
		\node [style=gn, scale=1] (20) at (-3.75, 0.25) {};
		\node [style=rn_phase] (21) at (-5.75, 3) {$\pi$};
		\node [style=none] (22) at (-3.75, 3.5) {};
		\node [style=none] (23) at (-6.75, -3) {};
		\node [style=rn] (24) at (-6.75, -2.75) {};
		\node [style=gn, scale=1] (25) at (-6, 2) {};
		\node [style=zhbx] (26) at (-6.5, -1) {$\wedge$};
		\node [style=zhbx] (27) at (-6, -1) {$\wedge$};
		\node [style=rn] (28) at (-6.25, -1.75) {};
		\node [style=zhbx] (29) at (-5.75, 0) {$\wedge$};
		\node [style=rn] (30) at (-5.5, -1) {};
		\node [style=zhbx] (31) at (-5.25, 0) {$\wedge$};
		\node [style=zhbx] (32) at (-4.5, 1.75) {$\wedge$};
		\node [style=rn] (33) at (-4.25, 1.25) {};
		\node [style=zhbx] (34) at (-4, 2) {$\wedge$};
		\node [style=none] (35) at (-3.25, 3.5) {};
		\node [style=rn] (36) at (-2, -1) {};
		\node [style=rn] (37) at (-1, -2.75) {};
		\node [style=none] (38) at (-3.25, -3) {};
		\node [style=gn, scale=1] (39) at (-3.25, 3.25) {};
		\node [style=gn, scale=1] (40) at (-1, 3.25) {};
		\node [style=rn] (41) at (-1.5, -1.75) {};
		\node [style=zhbx] (42) at (-2.25, 2.5) {$\wedge$};
		\node [style=none] (43) at (-3.5, 0) {$=$};
		\node [style=zhbx] (44) at (-3, -1) {$\wedge$};
		\node [style=none] (45) at (-0.25, -3) {};
		\node [style=zhbx] (46) at (-1, 1.75) {$\wedge$};
		\node [style=gn, scale=1] (47) at (-2.5, 2) {};
		\node [style=gbox] (48) at (-2, -1.5) {${\scriptstyle \frac{1}{3}}$};
		\node [style=gn, scale=1] (49) at (-1.5, -2.25) {};
		\node [style=zhbx] (50) at (-2.5, -1) {$\wedge$};
		\node [style=none] (51) at (-1, 3.5) {};
		\node [style=gn, scale=1] (52) at (-0.25, 0.25) {};
		\node [style=rn_phase] (53) at (-2.25, 3) {$\pi$};
		\node [style=rn] (54) at (-3.25, -2.75) {};
		\node [style=gn, scale=1] (55) at (-2.5, 2) {};
		\node [style=zhbx] (56) at (-0.5, 2) {$\wedge$};
		\node [style=rn] (57) at (-2.75, -1.75) {};
		\node [style=none] (58) at (-0.25, 3.5) {};
		\node [style=gn, scale=1] (59) at (-3.25, 3.25) {};
		\node [style=gn, scale=1] (60) at (-0.25, 3.25) {};
		\node [style=gn, scale=1] (61) at (-1, 3.25) {};
		\node [style=rn] (62) at (-3.25, 0.25) {};
		\node [style=none] (63) at (-1, -3) {};
		\node [style=zhbx] (64) at (-2.25, 0) {$\wedge$};
		\node [style=zhbx] (65) at (-1.75, 0) {$\wedge$};
		\node [style=rn] (66) at (-1, -2.75) {};
		\node [style=gn, scale=1] (67) at (-2.5, 2) {};
		\node [style=rn] (68) at (-1.25, 0.75) {};
		\node [style=rn] (69) at (-1.75, 0.75) {};
		\node [style=rn] (70) at (-0.75, 0.75) {};
		\node [style=gn, scale=1] (71) at (-1.75, 1.25) {};
		\node [style=gn, scale=1] (72) at (-1, 1.25) {};
		\node [style=zhbx] (73) at (0.5, -1) {$\wedge$};
		\node [style=gn, scale=1] (74) at (2.75, 1.25) {};
		\node [style=gn, scale=1] (75) at (0.25, 3.25) {};
		\node [style=gn, scale=1] (76) at (1, 2) {};
		\node [style=rn] (77) at (0.25, 0.25) {};
		\node [style=rn_phase] (78) at (1.25, 3) {$\pi$};
		\node [style=rn] (79) at (2, -1.75) {};
		\node [style=none] (80) at (0.25, 3.5) {};
		\node [style=none] (81) at (2.5, -3) {};
		\node [style=gn, scale=1] (82) at (2, 1.25) {};
		\node [style=rn] (83) at (1.5, -0.5) {};
		\node [style=gn, scale=1] (84) at (2, -2.25) {};
		\node [style=gn, scale=1] (85) at (3.25, 0) {};
		\node [style=gn, scale=1] (86) at (2.5, 3.25) {};
		\node [style=gn, scale=1] (87) at (1, 2) {};
		\node [style=none] (88) at (3.25, -3) {};
		\node [style=rn] (89) at (2.5, -2.75) {};
		\node [style=rn] (90) at (2.75, 0.75) {};
		\node [style=gn, scale=1] (91) at (1, 2) {};
		\node [style=none] (92) at (0, 0) {$=$};
		\node [style=zhbx] (93) at (2.5, 1.75) {$\wedge$};
		\node [style=zhbx] (94) at (3, 2) {$\wedge$};
		\node [style=rn] (95) at (2.5, -2.75) {};
		\node [style=gn, scale=1] (96) at (2.5, 3.25) {};
		\node [style=rn] (97) at (0.25, -2.75) {};
		\node [style=gn, scale=1] (98) at (3.25, 3.25) {};
		\node [style=none] (99) at (3.25, 3.5) {};
		\node [style=gbox] (100) at (1.5, -1.5) {${\scriptstyle \frac{1}{3}}$};
		\node [style=gn, scale=1] (101) at (0.25, 3.25) {};
		\node [style=none] (102) at (0.25, -3) {};
		\node [style=zhbx] (103) at (1.25, 2.5) {$\wedge$};
		\node [style=zhbx] (104) at (1, -1.25) {$\wedge$};
		\node [style=rn] (105) at (0.75, -1.75) {};
		\node [style=none] (106) at (2.5, 3.5) {};
		\node [style=rn] (107) at (2, -0.25) {};
		\node [style=zhbx] (108) at (1.75, 0.25) {$\wedge$};
		\node [style=zhbx] (109) at (2.25, 0.25) {$\wedge$};
		\node [style=zhbx] (110) at (0.75, 0.25) {$\wedge$};
		\node [style=zhbx] (111) at (1.25, 0.25) {$\wedge$};
		\node [style=rn] (112) at (1, -0.25) {};
		\node [style=gn, scale=1] (113) at (5.75, 1.25) {};
		\node [style=gn, scale=1] (114) at (6.25, 3.25) {};
		\node [style=gn, scale=1] (115) at (4.75, 2) {};
		\node [style=rn] (116) at (6.25, -2.75) {};
		\node [style=gbox] (117) at (5.25, -1.5) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (118) at (7, -3) {};
		\node [style=rn] (119) at (5, -0.25) {};
		\node [style=gn, scale=1] (120) at (4, 3.25) {};
		\node [style=gn, scale=1] (121) at (6.25, 3.25) {};
		\node [style=gn, scale=1] (122) at (6.5, 1.25) {};
		\node [style=none] (123) at (4, 3.5) {};
		\node [style=gn, scale=1] (124) at (4.75, 2) {};
		\node [style=zhbx] (125) at (4.75, -1.25) {$\wedge$};
		\node [style=zhbx] (126) at (4.5, 0.25) {$\wedge$};
		\node [style=gn, scale=1] (127) at (5, -2.5) {};
		\node [style=rn] (128) at (4, 0.25) {};
		\node [style=none] (129) at (3.75, 0) {$=$};
		\node [style=rn_phase] (130) at (5, 3) {$\pi$};
		\node [style=zhbx] (131) at (4.25, -1) {$\wedge$};
		\node [style=none] (132) at (4, -3) {};
		\node [style=zhbx] (133) at (5, 2.5) {$\wedge$};
		\node [style=gn, scale=1] (134) at (7, 0) {};
		\node [style=zhbx] (135) at (6.75, 2) {$\wedge$};
		\node [style=zhbx] (136) at (5, 0.25) {$\wedge$};
		\node [style=rn] (137) at (5.25, -2) {};
		\node [style=zhbx] (138) at (5.5, 0.25) {$\wedge$};
		\node [style=rn] (139) at (5.25, -2) {};
		\node [style=gn, scale=1] (140) at (4, 3.25) {};
		\node [style=gn, scale=1] (141) at (7, 3.25) {};
		\node [style=rn] (142) at (6.25, -2.75) {};
		\node [style=none] (143) at (6.25, -3) {};
		\node [style=gn, scale=1] (144) at (4.75, 2) {};
		\node [style=rn] (145) at (4, -2.75) {};
		\node [style=rn] (146) at (5.25, -2) {};
		\node [style=none] (147) at (6.25, 3.5) {};
		\node [style=zhbx] (148) at (6.25, 1.75) {$\wedge$};
		\node [style=none] (149) at (7, 3.5) {};
		\node [style=zhbx] (150) at (6, 0.25) {$\wedge$};
		\node [style=rn] (151) at (5, -0.25) {};
		\node [style=rn] (152) at (5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (8.center);
		\draw (5) to (21);
		\draw (21) to (12);
		\draw (19) to (25);
		\draw (21) to (19);
		\draw (19) to (4);
		\draw (3) to (0);
		\draw (3) to (24);
		\draw (16) to (3);
		\draw (20) to (16);
		\draw (17) to (16);
		\draw (18) to (10);
		\draw (6) to (10);
		\draw (11) to (1);
		\draw [bend left=15, looseness=1.00] (15) to (1);
		\draw (0) to (9.center);
		\draw (1) to (0);
		\draw (11) to (25);
		\draw (15) to (12);
		\draw (2.center) to (12);
		\draw (24) to (23.center);
		\draw (14.center) to (5);
		\draw (5) to (18);
		\draw (6) to (25);
		\draw (10) to (24);
		\draw (26) to (28);
		\draw (27) to (28);
		\draw (29) to (30);
		\draw (31) to (30);
		\draw (32) to (33);
		\draw (34) to (33);
		\draw (33) to (17);
		\draw (25) to (32);
		\draw (15) to (34);
		\draw (4) to (32);
		\draw (4) to (34);
		\draw (28) to (16);
		\draw (26) to (18);
		\draw (27) to (25);
		\draw (27) to (20);
		\draw (26) to (20);
		\draw (30) to (13);
		\draw (31) to (17);
		\draw (29) to (17);
		\draw (18) to (29);
		\draw (25) to (31);
		\draw (58.center) to (45.center);
		\draw (59) to (53);
		\draw (53) to (40);
		\draw (42) to (67);
		\draw (53) to (42);
		\draw (42) to (60);
		\draw (49) to (66);
		\draw (49) to (54);
		\draw (41) to (49);
		\draw (52) to (41);
		\draw (39) to (62);
		\draw (55) to (62);
		\draw (47) to (37);
		\draw [bend left=15, looseness=1.00] (61) to (37);
		\draw (66) to (63.center);
		\draw (37) to (66);
		\draw (47) to (67);
		\draw (61) to (40);
		\draw (51.center) to (40);
		\draw (54) to (38.center);
		\draw (35.center) to (59);
		\draw (59) to (39);
		\draw (55) to (67);
		\draw (62) to (54);
		\draw (44) to (57);
		\draw (50) to (57);
		\draw (64) to (36);
		\draw (65) to (36);
		\draw (67) to (46);
		\draw (61) to (56);
		\draw (60) to (46);
		\draw (60) to (56);
		\draw (57) to (41);
		\draw (44) to (39);
		\draw (50) to (67);
		\draw (50) to (52);
		\draw (44) to (52);
		\draw (36) to (48);
		\draw (39) to (64);
		\draw (67) to (65);
		\draw (71) to (69);
		\draw (71) to (68);
		\draw (71) to (70);
		\draw (72) to (69);
		\draw (72) to (68);
		\draw (72) to (70);
		\draw (71) to (46);
		\draw (72) to (56);
		\draw (69) to (64);
		\draw (68) to (65);
		\draw (70) to (41);
		\draw (99.center) to (88.center);
		\draw (101) to (78);
		\draw (78) to (96);
		\draw (103) to (87);
		\draw (78) to (103);
		\draw (103) to (98);
		\draw (84) to (89);
		\draw (84) to (97);
		\draw (79) to (84);
		\draw (85) to (79);
		\draw (75) to (77);
		\draw (91) to (77);
		\draw (76) to (95);
		\draw [bend left=15, looseness=1.00] (86) to (95);
		\draw (89) to (81.center);
		\draw (95) to (89);
		\draw (76) to (87);
		\draw (86) to (96);
		\draw (106.center) to (96);
		\draw (97) to (102.center);
		\draw (80.center) to (101);
		\draw (101) to (75);
		\draw (91) to (87);
		\draw (77) to (97);
		\draw (73) to (105);
		\draw (104) to (105);
		\draw (87) to (93);
		\draw (86) to (94);
		\draw (98) to (93);
		\draw (98) to (94);
		\draw (105) to (79);
		\draw (73) to (75);
		\draw [bend left, looseness=1.00] (104) to (87);
		\draw (104) to (85);
		\draw (73) to (85);
		\draw (83) to (100);
		\draw (82) to (90);
		\draw (74) to (90);
		\draw (82) to (93);
		\draw (74) to (94);
		\draw (90) to (79);
		\draw (108) to (107);
		\draw (109) to (107);
		\draw (110) to (112);
		\draw (111) to (112);
		\draw (107) to (83);
		\draw (91) to (108);
		\draw (91) to (109);
		\draw [bend left, looseness=1.25] (82) to (108);
		\draw (74) to (109);
		\draw (112) to (83);
		\draw (101) to (110);
		\draw (101) to (111);
		\draw (82) to (110);
		\draw (74) to (111);
		\draw (149.center) to (118.center);
		\draw (140) to (130);
		\draw (130) to (121);
		\draw (133) to (144);
		\draw (130) to (133);
		\draw (133) to (141);
		\draw (127) to (142);
		\draw (127) to (145);
		\draw (146) to (127);
		\draw (134) to (146);
		\draw (120) to (128);
		\draw (124) to (128);
		\draw (115) to (116);
		\draw [bend left=15, looseness=1.00] (114) to (116);
		\draw (142) to (143.center);
		\draw (116) to (142);
		\draw (115) to (144);
		\draw (114) to (121);
		\draw (147.center) to (121);
		\draw (145) to (132.center);
		\draw (123.center) to (140);
		\draw (140) to (120);
		\draw (124) to (144);
		\draw (128) to (145);
		\draw [bend right, looseness=1.00] (131) to (139);
		\draw (125) to (139);
		\draw (144) to (148);
		\draw (114) to (135);
		\draw (141) to (148);
		\draw (141) to (135);
		\draw (139) to (146);
		\draw (131) to (120);
		\draw [bend left, looseness=1.00] (125) to (144);
		\draw (125) to (134);
		\draw (131) to (134);
		\draw (119) to (117);
		\draw [bend left=15, looseness=1.00] (113) to (137);
		\draw [bend left=15, looseness=1.00] (122) to (137);
		\draw (113) to (148);
		\draw (122) to (135);
		\draw (137) to (146);
		\draw (138) to (152);
		\draw (150) to (152);
		\draw (126) to (151);
		\draw (136) to (151);
		\draw (152) to (119);
		\draw (124) to (138);
		\draw (124) to (150);
		\draw [bend right=15, looseness=1.00] (113) to (138);
		\draw (122) to (150);
		\draw (151) to (119);
		\draw (140) to (126);
		\draw (140) to (136);
		\draw (113) to (126);
		\draw (122) to (136);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/row2time3rd4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-7.5, -2.5) {};
		\node [style=rn] (1) at (-7.5, -0.25) {};
		\node [style=gn, scale=1] (2) at (-8.5, 3.25) {};
		\node [style=none] (3) at (-5.5, -3) {};
		\node [style=zhbx] (4) at (-6.5, 0.25) {$\wedge$};
		\node [style=gbox] (5) at (-7.25, -1.5) {${\scriptstyle \frac{1}{3}}$};
		\node [style=zhbx] (6) at (-7.5, 0.25) {$\wedge$};
		\node [style=rn] (7) at (-6.25, -2.75) {};
		\node [style=zhbx] (8) at (-8, 0.25) {$\wedge$};
		\node [style=gn, scale=1] (9) at (-6.25, 3.5) {};
		\node [style=zhbx] (10) at (-7, 0.25) {$\wedge$};
		\node [style=zhbx] (11) at (-7.5, 2.5) {$\wedge$};
		\node [style=none] (12) at (-8.5, -3) {};
		\node [style=rn] (13) at (-8.5, 0.25) {};
		\node [style=zhbx] (14) at (-7.75, -1.25) {$\wedge$};
		\node [style=none] (15) at (-8.5, 3.5) {};
		\node [style=none] (16) at (-5.5, 3.5) {};
		\node [style=rn] (17) at (-7.5, 3) {};
		\node [style=zhbx] (18) at (-8.25, -1) {$\wedge$};
		\node [style=rn] (19) at (-7.5, -0.25) {};
		\node [style=rn] (20) at (-7.25, -2) {};
		\node [style=gn, scale=1] (21) at (-6.25, 3.5) {};
		\node [style=gn, scale=1] (22) at (-6, 1.25) {};
		\node [style=rn] (23) at (-6.25, -2.75) {};
		\node [style=gn, scale=1] (24) at (-5.5, 3.25) {};
		\node [style=gn, scale=1] (25) at (-8.5, 3.25) {};
		\node [style=gn, scale=1] (26) at (-7.75, 2) {};
		\node [style=rn] (27) at (-7.25, -2) {};
		\node [style=gn, scale=1] (28) at (-5.5, 0) {};
		\node [style=rn] (29) at (-7.25, -2) {};
		\node [style=zhbx] (30) at (-5.75, 2) {$\wedge$};
		\node [style=none] (31) at (-8.75, 0.5) {$=$};
		\node [style=gn, scale=1] (32) at (-6.75, 1.25) {};
		\node [style=zhbx] (33) at (-6.25, 1.75) {$\wedge$};
		\node [style=none] (34) at (-6.25, -3) {};
		\node [style=rn] (35) at (-7.5, -0.25) {};
		\node [style=gn, scale=1] (36) at (-7.75, 2) {};
		\node [style=none] (37) at (-6.25, 3.75) {};
		\node [style=gn, scale=1] (38) at (-7.75, 2) {};
		\node [style=rn] (39) at (-8.5, -2.75) {};
		\node [style=zhbx] (40) at (-3.5, 2.75) {$\wedge$};
		\node [style=zhbx] (41) at (-4, 2.75) {$\wedge$};
		\node [style=gn, scale=1] (42) at (-2.75, 3.5) {};
		\node [style=rn] (43) at (-3.5, 2.25) {};
		\node [style=gn, scale=1] (44) at (-2, 3.5) {};
		\node [style=gn, scale=1] (45) at (-5, 3.25) {};
		\node [style=none] (46) at (-2, -3) {};
		\node [style=gn, scale=1] (47) at (-2.75, 3.5) {};
		\node [style=none] (48) at (-2.75, 3.75) {};
		\node [style=rn] (49) at (-3.75, -2) {};
		\node [style=none] (50) at (-2.75, -3) {};
		\node [style=gn, scale=1] (51) at (-4, -2.5) {};
		\node [style=gn, scale=1] (52) at (-4.25, 2) {};
		\node [style=rn] (53) at (-4, -0.25) {};
		\node [style=gn, scale=1] (54) at (-2, 3.5) {};
		\node [style=zhbx] (55) at (-4.25, -1.25) {$\wedge$};
		\node [style=zhbx] (56) at (-3, 0.25) {$\wedge$};
		\node [style=gn, scale=1] (57) at (-3.25, 1.25) {};
		\node [style=none] (58) at (-5, 3.5) {};
		\node [style=gbox] (59) at (-3.75, -1.5) {${\scriptstyle \frac{1}{3}}$};
		\node [style=zhbx] (60) at (-3.5, 0.25) {$\wedge$};
		\node [style=rn] (61) at (-4, -0.25) {};
		\node [style=zhbx] (62) at (-4, 0.25) {$\wedge$};
		\node [style=rn] (63) at (-2.75, -2.75) {};
		\node [style=rn] (64) at (-4, -0.25) {};
		\node [style=none] (65) at (-2, 3.75) {};
		\node [style=gn, scale=1] (66) at (-4.25, 2) {};
		\node [style=zhbx] (67) at (-4.5, 0.25) {$\wedge$};
		\node [style=gn, scale=1] (68) at (-5, 3.25) {};
		\node [style=zhbx] (69) at (-4.75, -1) {$\wedge$};
		\node [style=zhbx] (70) at (-2.75, 1.75) {$\wedge$};
		\node [style=gn, scale=1] (71) at (-2.5, 1.25) {};
		\node [style=gn, scale=1] (72) at (-2, 0) {};
		\node [style=rn] (73) at (-5, -2.75) {};
		\node [style=gn, scale=1] (74) at (-4.25, 2) {};
		\node [style=rn] (75) at (-3.75, -2) {};
		\node [style=zhbx] (76) at (-2.25, 2) {$\wedge$};
		\node [style=none] (77) at (-5, -3) {};
		\node [style=rn] (78) at (-5, 0.25) {};
		\node [style=gn, scale=1] (79) at (-5, 3.25) {};
		\node [style=gn, scale=1] (80) at (-2.75, 3.5) {};
		\node [style=none] (81) at (-5.25, 0.5) {$=$};
		\node [style=rn] (82) at (-3.75, -2) {};
		\node [style=rn] (83) at (-2.75, -2.75) {};
		\node [style=zhbx] (84) at (0, -0.5) {$\wedge$};
		\node [style=none] (85) at (-1.5, -3.75) {};
		\node [style=rn] (86) at (-0.5, -1) {};
		\node [style=gn, scale=1] (87) at (-1.5, 3.75) {};
		\node [style=gn, scale=1] (88) at (2.5, 0.5) {};
		\node [style=gn, scale=1] (89) at (-1.5, 3.75) {};
		\node [style=none] (90) at (3, -3.75) {};
		\node [style=zhbx] (91) at (-1, -0.5) {$\wedge$};
		\node [style=gn, scale=1] (92) at (-0.5, -3.25) {};
		\node [style=rn] (93) at (-0.25, -2.75) {};
		\node [style=rn] (94) at (-0.5, -1) {};
		\node [style=rn] (95) at (-0.5, -1) {};
		\node [style=zhbx] (96) at (-0.75, -2) {$\wedge$};
		\node [style=zhbx] (97) at (-0.5, 3.25) {$\wedge$};
		\node [style=rn] (98) at (2.25, -3.5) {};
		\node [style=rn] (99) at (-0.25, -2.75) {};
		\node [style=rn] (100) at (-1.5, -3.5) {};
		\node [style=gbox] (101) at (-0.25, -2.25) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (102) at (2.25, -3.75) {};
		\node [style=zhbx] (103) at (0, 3.25) {$\wedge$};
		\node [style=rn] (104) at (2.25, -3.5) {};
		\node [style=gn, scale=1] (105) at (2.25, 4) {};
		\node [style=gn, scale=1] (106) at (3, 4) {};
		\node [style=zhbx] (107) at (0.5, -0.5) {$\wedge$};
		\node [style=gn, scale=1] (108) at (3, -0.75) {};
		\node [style=none] (109) at (-1.75, 0.5) {$=$};
		\node [style=zhbx] (110) at (-1.25, -1.75) {$\wedge$};
		\node [style=none] (111) at (3, 4.25) {};
		\node [style=gn, scale=1] (112) at (0, 0.5) {};
		\node [style=zhbx] (113) at (-0.5, -0.5) {$\wedge$};
		\node [style=gn, scale=1] (114) at (2.25, 4) {};
		\node [style=none] (115) at (-1.5, 4) {};
		\node [style=gn, scale=1] (116) at (2.25, 4) {};
		\node [style=none] (117) at (2.25, 4.25) {};
		\node [style=gn, scale=1] (118) at (3, 4) {};
		\node [style=zhbx] (119) at (2.75, 1.25) {$\wedge$};
		\node [style=zhbx] (120) at (2.25, 1) {$\wedge$};
		\node [style=gn, scale=1] (121) at (-1.5, 3.75) {};
		\node [style=rn] (122) at (-1.5, -0.5) {};
		\node [style=rn] (123) at (-0.25, -2.75) {};
		\node [style=rn] (124) at (-0.75, 1.5) {};
		\node [style=gn, scale=1] (125) at (0, 2.75) {};
		\node [style=gn, scale=1] (126) at (0.5, 2.75) {};
		\node [style=gn, scale=1] (127) at (1, 2.75) {};
		\node [style=rn] (128) at (-0.25, 1.5) {};
		\node [style=rn] (129) at (0.25, 1.5) {};
		\node [style=rn] (130) at (0.75, 1.5) {};
		\node [style=rn] (131) at (1.25, 1.5) {};
		\node [style=rn] (132) at (1.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (3.center);
		\draw (2) to (17);
		\draw (17) to (9);
		\draw (11) to (38);
		\draw (17) to (11);
		\draw (11) to (24);
		\draw (0) to (23);
		\draw (0) to (39);
		\draw (29) to (0);
		\draw (28) to (29);
		\draw (25) to (13);
		\draw (36) to (13);
		\draw (26) to (7);
		\draw [bend left=15, looseness=1.00] (21) to (7);
		\draw (23) to (34.center);
		\draw (7) to (23);
		\draw (26) to (38);
		\draw (21) to (9);
		\draw (37.center) to (9);
		\draw (39) to (12.center);
		\draw (15.center) to (2);
		\draw (2) to (25);
		\draw (36) to (38);
		\draw (13) to (39);
		\draw [bend right, looseness=1.00] (18) to (20);
		\draw (14) to (20);
		\draw (38) to (33);
		\draw (21) to (30);
		\draw (24) to (33);
		\draw (24) to (30);
		\draw (20) to (29);
		\draw (18) to (25);
		\draw [bend left, looseness=1.00] (14) to (38);
		\draw (14) to (28);
		\draw (18) to (28);
		\draw (1) to (5);
		\draw [bend left=15, looseness=1.00] (32) to (27);
		\draw [bend left=15, looseness=1.00] (22) to (27);
		\draw (32) to (33);
		\draw (22) to (30);
		\draw (27) to (29);
		\draw (10) to (35);
		\draw (4) to (35);
		\draw (8) to (19);
		\draw (6) to (19);
		\draw (35) to (1);
		\draw (36) to (10);
		\draw (36) to (4);
		\draw [bend right=15, looseness=1.00] (32) to (10);
		\draw (22) to (4);
		\draw (19) to (1);
		\draw (2) to (8);
		\draw (2) to (6);
		\draw (32) to (8);
		\draw (22) to (6);
		\draw (24) to (17);
		\draw (41) to (43);
		\draw (40) to (43);
		\draw (45) to (41);
		\draw [bend right, looseness=1.00] (42) to (40);
		\draw (40) to (44);
		\draw (41) to (44);
		\draw (44) to (43);
		\draw (65.center) to (46.center);
		\draw (51) to (63);
		\draw (51) to (73);
		\draw (75) to (51);
		\draw (72) to (75);
		\draw (79) to (78);
		\draw (52) to (78);
		\draw (74) to (83);
		\draw [bend left=15, looseness=1.00] (80) to (83);
		\draw (63) to (50.center);
		\draw (83) to (63);
		\draw (74) to (66);
		\draw (80) to (47);
		\draw (48.center) to (47);
		\draw (73) to (77.center);
		\draw (58.center) to (68);
		\draw (68) to (79);
		\draw (52) to (66);
		\draw (78) to (73);
		\draw [bend right, looseness=1.00] (69) to (49);
		\draw (55) to (49);
		\draw (66) to (70);
		\draw (80) to (76);
		\draw (54) to (70);
		\draw (54) to (76);
		\draw (49) to (75);
		\draw (69) to (79);
		\draw [bend left, looseness=1.00] (55) to (66);
		\draw (55) to (72);
		\draw (69) to (72);
		\draw (64) to (59);
		\draw [bend left=15, looseness=1.00] (57) to (82);
		\draw [bend left=15, looseness=1.00] (71) to (82);
		\draw (57) to (70);
		\draw (71) to (76);
		\draw (82) to (75);
		\draw (60) to (53);
		\draw (56) to (53);
		\draw (67) to (61);
		\draw (62) to (61);
		\draw (53) to (64);
		\draw (52) to (60);
		\draw (52) to (56);
		\draw [bend right=15, looseness=1.00] (57) to (60);
		\draw (71) to (56);
		\draw (61) to (64);
		\draw (68) to (67);
		\draw (68) to (62);
		\draw (57) to (67);
		\draw (71) to (62);
		\draw (43) to (52);
		\draw (89) to (97);
		\draw [bend right, looseness=1.00] (114) to (103);
		\draw (103) to (106);
		\draw (97) to (106);
		\draw (111.center) to (90.center);
		\draw (92) to (98);
		\draw (92) to (100);
		\draw (123) to (92);
		\draw (108) to (123);
		\draw (87) to (122);
		\draw [bend left, looseness=1.00] (116) to (104);
		\draw (98) to (102.center);
		\draw (104) to (98);
		\draw (116) to (105);
		\draw (117.center) to (105);
		\draw (100) to (85.center);
		\draw (115.center) to (121);
		\draw (121) to (87);
		\draw (122) to (100);
		\draw [bend right, looseness=1.00] (110) to (99);
		\draw (96) to (99);
		\draw (116) to (119);
		\draw (118) to (120);
		\draw (118) to (119);
		\draw (99) to (123);
		\draw (110) to (87);
		\draw (96) to (108);
		\draw (110) to (108);
		\draw (86) to (101);
		\draw [bend left, looseness=0.75] (112) to (93);
		\draw [bend left=15, looseness=1.00] (88) to (93);
		\draw (112) to (120);
		\draw (88) to (119);
		\draw (93) to (123);
		\draw (84) to (94);
		\draw [bend left=45, looseness=0.75] (107) to (94);
		\draw (91) to (95);
		\draw (113) to (95);
		\draw (94) to (86);
		\draw [bend right=15, looseness=1.00] (112) to (84);
		\draw (88) to (107);
		\draw (95) to (86);
		\draw (121) to (91);
		\draw (121) to (113);
		\draw (112) to (91);
		\draw (88) to (113);
		\draw (125) to (124);
		\draw (125) to (128);
		\draw (125) to (129);
		\draw (125) to (130);
		\draw (125) to (131);
		\draw (125) to (132);
		\draw (126) to (124);
		\draw (126) to (128);
		\draw (127) to (128);
		\draw (127) to (129);
		\draw (127) to (130);
		\draw (127) to (131);
		\draw (127) to (132);
		\draw (126) to (129);
		\draw (126) to (130);
		\draw (126) to (131);
		\draw (126) to (132);
		\draw (127) to (124);
		\draw (97) to (125);
		\draw (103) to (126);
		\draw (127) to (118);
		\draw (124) to (122);
		\draw (128) to (96);
		\draw (129) to (104);
		\draw (130) to (84);
		\draw (131) to (107);
		\draw (132) to (120);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/row4times0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (0, -0.75) {$0$};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=zhbx] (2) at (0, -0.25) {$\wedge$};
		\node [style=gn, scale=1] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (-0.5, -1) {};
		\node [style=gn, scale=1] (7) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (2) to (0);
		\draw (3) to (2);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/row7plusr5andr6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-1.5, 1.75) {};
		\node [style=gn, scale=1] (1) at (-2.5, 0.25) {};
		\node [style=zhbx] (2) at (-2.25, -0.25) {$\wedge$};
		\node [style=none] (3) at (-2.5, -1.5) {};
		\node [style=none] (4) at (-1.5, -1.5) {};
		\node [style=gn, scale=1] (5) at (-0.5, 0.25) {};
		\node [style=rn] (6) at (-0.5, -1.25) {};
		\node [style=gn, scale=1] (7) at (-2.25, -1.25) {};
		\node [style=zhbx] (8) at (-2.25, 1.25) {$\wedge$};
		\node [style=none] (9) at (-0.5, 2) {};
		\node [style=none] (10) at (-0.5, 2) {};
		\node [style=gn, scale=1] (11) at (-0.5, 1.75) {};
		\node [style=gn, scale=1] (12) at (-2.5, 1.75) {};
		\node [style=rn_phase] (13) at (-1, 1.5) {$\pi$};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=rn_phase] (15) at (-1, 0) {$\pi$};
		\node [style=none] (16) at (-0.5, -1.5) {};
		\node [style=rn] (17) at (-1.5, 0.75) {};
		\node [style=none] (18) at (-2.5, 2) {};
		\node [style=gn, scale=1] (19) at (-1.5, 0.25) {};
		\node [style=none] (20) at (-1.5, 2) {};
		\node [style=triangle] (21) at (-2.25, 0.75) {};
		\node [style=triangle] (22) at (-2.25, -0.75) {};
		\node [style=none] (23) at (-2.5, 2) {};
		\node [style=rn] (24) at (-1.5, -1) {};
		\node [style=none] (25) at (-1.5, 2) {};
		\node [style=none] (26) at (0.5, 1.75) {};
		\node [style=none] (27) at (2, -1.5) {};
		\node [style=gn, scale=1] (28) at (2, 1.5) {};
		\node [style=none] (29) at (0.5, -1.5) {};
		\node [style=gn, scale=1] (30) at (2.5, 1.5) {};
		\node [style=none] (31) at (2, 1.75) {};
		\node [style=triangle] (32) at (1, 0.5) {};
		\node [style=gn, scale=1] (33) at (0.5, 1.5) {};
		\node [style=none] (34) at (2.5, 1.75) {};
		\node [style=none] (35) at (0.5, 1.75) {};
		\node [style=rn] (36) at (2.5, -1) {};
		\node [style=none] (37) at (2, 1.75) {};
		\node [style=rn_phase] (38) at (1.5, 1) {$\pi$};
		\node [style=zhbx] (39) at (1, 1) {$\wedge$};
		\node [style=gn, scale=1] (40) at (1, 0) {};
		\node [style=rn] (41) at (2, 0) {};
		\node [style=triangle] (42) at (1, -0.5) {};
		\node [style=none] (43) at (2.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center) to (3.center);
		\draw (20.center) to (4.center);
		\draw (2) to (22);
		\draw (1) to (2);
		\draw (22) to (7);
		\draw (7) to (24);
		\draw (7) to (6);
		\draw (19) to (2);
		\draw (15) to (2);
		\draw (15) to (5);
		\draw (8) to (21);
		\draw (12) to (8);
		\draw [bend right=75, looseness=0.75] (21) to (17);
		\draw (13) to (8);
		\draw (13) to (11);
		\draw (0) to (8);
		\draw (10.center) to (16.center);
		\draw (35.center) to (29.center);
		\draw (31.center) to (27.center);
		\draw (39) to (42);
		\draw (33) to (39);
		\draw (28) to (39);
		\draw (34.center) to (43.center);
		\draw [bend right=15, looseness=1.00] (39) to (30);
		\draw (40) to (41);
		\draw [bend right=45, looseness=0.75] (42) to (36);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/row7plusr5andr6prf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-6.75, 1) {};
		\node [style=none] (1) at (-6, 0.25) {};
		\node [style=rn_phase] (2) at (-5.5, 1.75) {$\pi$};
		\node [style=none] (3) at (-6, 3.75) {};
		\node [style=zhbx] (4) at (-6.75, 3) {$\wedge$};
		\node [style=gn, scale=1] (5) at (-6.75, 0.5) {};
		\node [style=rn] (6) at (-6, 0.75) {};
		\node [style=gn, scale=1] (7) at (-6, 3.5) {};
		\node [style=gn, scale=1] (8) at (-7, 3.5) {};
		\node [style=gn, scale=1] (9) at (-5, 2) {};
		\node [style=rn] (10) at (-5, 0.5) {};
		\node [style=gn, scale=1] (11) at (-5, 3.5) {};
		\node [style=zhbx] (12) at (-6.75, 1.5) {$\wedge$};
		\node [style=none] (13) at (-5, 3.75) {};
		\node [style=none] (14) at (-4.75, 1.75) {$=$};
		\node [style=rn] (15) at (-6, 2.5) {};
		\node [style=rn_phase] (16) at (-5.5, 3.25) {$\pi$};
		\node [style=gn, scale=1] (17) at (-7, 2) {};
		\node [style=triangle] (18) at (-6.75, 2.5) {};
		\node [style=none] (19) at (-5, 0.25) {};
		\node [style=none] (20) at (-6, 3.75) {};
		\node [style=none] (21) at (-7, 3.75) {};
		\node [style=gn, scale=1] (22) at (-6, 2) {};
		\node [style=none] (23) at (-5, 3.75) {};
		\node [style=none] (24) at (-7, 0.25) {};
		\node [style=none] (25) at (-7, 3.75) {};
		\node [style=gn, scale=1] (26) at (-3.5, 3.5) {};
		\node [style=gn, scale=1] (27) at (-3, 2) {};
		\node [style=gn, scale=1] (28) at (-4.5, 2) {};
		\node [style=zhbx] (29) at (-4.25, 3) {$\wedge$};
		\node [style=gn, scale=1] (30) at (-3.5, 2) {};
		\node [style=gn, scale=1] (31) at (-4.25, 0.5) {};
		\node [style=none] (32) at (-4.5, 3.75) {};
		\node [style=none] (33) at (-3, 0.25) {};
		\node [style=rn] (34) at (-3.5, 0.75) {};
		\node [style=none] (35) at (-3.5, 3.75) {};
		\node [style=none] (36) at (-3, 4.25) {};
		\node [style=rn] (37) at (-3, 0.5) {};
		\node [style=none] (38) at (-2.75, 1.75) {$=$};
		\node [style=rn] (39) at (-3.5, 2.5) {};
		\node [style=none] (40) at (-3.5, 3.75) {};
		\node [style=none] (41) at (-4.5, 3.75) {};
		\node [style=zhbx] (42) at (-4.25, 1.5) {$\wedge$};
		\node [style=gn, scale=1] (43) at (-4.5, 3.5) {};
		\node [style=gn, scale=1] (44) at (-3, 3.5) {};
		\node [style=triangle] (45) at (-4.25, 2.5) {};
		\node [style=triangle] (46) at (-4.25, 1) {};
		\node [style=none] (47) at (-4.5, 0.25) {};
		\node [style=none] (48) at (-3.5, 0.25) {};
		\node [style=rn_phase] (49) at (-3, 4) {$\pi$};
		\node [style=rn_phase] (50) at (-3, 1) {$\pi$};
		\node [style=none] (51) at (-1, 0.25) {};
		\node [style=none] (52) at (-1.5, 0.25) {};
		\node [style=none] (53) at (-1.5, 4.25) {};
		\node [style=gn, scale=1] (54) at (-2.25, 0.5) {};
		\node [style=none] (55) at (-1.5, 4.25) {};
		\node [style=gn, scale=1] (56) at (-1, 2) {};
		\node [style=none] (57) at (-0.75, 1.75) {$=$};
		\node [style=triangle] (58) at (-2.25, 1) {};
		\node [style=rn] (59) at (-1, 0.5) {};
		\node [style=triangle] (60) at (-2.25, 3) {};
		\node [style=none] (61) at (-2.5, 4.25) {};
		\node [style=rn_phase] (62) at (-1, 1) {$\pi$};
		\node [style=gn, scale=1] (63) at (-1.5, 4) {};
		\node [style=none] (64) at (-1, 4.5) {};
		\node [style=gn, scale=1] (65) at (-2.5, 2) {};
		\node [style=zhbx] (66) at (-2.25, 3.5) {$\wedge$};
		\node [style=gn, scale=1] (67) at (-2.5, 4) {};
		\node [style=gn, scale=1] (68) at (-1, 3.75) {};
		\node [style=none] (69) at (-2.5, 0.25) {};
		\node [style=rn] (70) at (-1.5, 0.75) {};
		\node [style=none] (71) at (-2.5, 4.25) {};
		\node [style=rn_phase] (72) at (-1, 4.25) {$\pi$};
		\node [style=zhbx] (73) at (-2.25, 1.5) {$\wedge$};
		\node [style=gn, scale=1] (74) at (-1.5, 2.5) {};
		\node [style=rn] (75) at (-2, 2) {};
		\node [style=gn, scale=1] (76) at (-2, 2.5) {};
		\node [style=rn] (77) at (-1.5, 2) {};
		\node [style=rn] (78) at (1, 0.75) {};
		\node [style=gn, scale=1] (79) at (0, 0.5) {};
		\node [style=none] (80) at (1.5, 0.25) {};
		\node [style=none] (81) at (1.5, 4.5) {};
		\node [style=gn, scale=1] (82) at (1.5, 3.75) {};
		\node [style=triangle] (83) at (0, 3) {};
		\node [style=gn, scale=1] (84) at (1, 4) {};
		\node [style=none] (85) at (1, 4.25) {};
		\node [style=none] (86) at (-0.5, 0.25) {};
		\node [style=none] (87) at (-0.5, 4.25) {};
		\node [style=none] (88) at (1, 0.25) {};
		\node [style=rn] (89) at (1, 0.75) {};
		\node [style=none] (90) at (1, 4.25) {};
		\node [style=rn] (91) at (1.5, 0.5) {};
		\node [style=rn_phase] (92) at (1.5, 1) {$\pi$};
		\node [style=gn, scale=1] (93) at (0, 2.5) {};
		\node [style=none] (94) at (1.75, 1.75) {$=$};
		\node [style=rn_phase] (95) at (1.5, 4.25) {$\pi$};
		\node [style=zhbx] (96) at (0, 3.5) {$\wedge$};
		\node [style=none] (97) at (-0.5, 4.25) {};
		\node [style=triangle] (98) at (0, 1) {};
		\node [style=gn, scale=1] (99) at (-0.5, 4) {};
		\node [style=zhbx] (100) at (-0.25, 2) {$\wedge$};
		\node [style=zhbx] (101) at (0.25, 2) {$\wedge$};
		\node [style=rn] (102) at (0, 1.5) {};
		\node [style=triangle] (103) at (2.5, 3) {};
		\node [style=gn, scale=1] (104) at (2, 4.5) {};
		\node [style=none] (105) at (4, 4.75) {};
		\node [style=rn] (106) at (3.5, 0.75) {};
		\node [style=rn_phase] (107) at (4, 4.5) {$\pi$};
		\node [style=rn] (108) at (2.5, 1.5) {};
		\node [style=zhbx] (109) at (2.5, 4) {$\wedge$};
		\node [style=none] (110) at (2, 4.75) {};
		\node [style=none] (111) at (4, 0.25) {};
		\node [style=none] (112) at (3.5, 4.75) {};
		\node [style=rn] (113) at (3.5, 0.75) {};
		\node [style=gn, scale=1] (114) at (2.5, 2.5) {};
		\node [style=gn, scale=1] (115) at (2.5, 0.5) {};
		\node [style=triangle] (116) at (2.5, 1) {};
		\node [style=none] (117) at (4.25, 1.75) {$\overset{\ref{2ands1trianglelm}}{=}$};
		\node [style=none] (118) at (3.5, 4.75) {};
		\node [style=zhbx] (119) at (2.25, 2) {$\wedge$};
		\node [style=rn] (120) at (4, 0.5) {};
		\node [style=rn_phase] (121) at (4, 1) {$\pi$};
		\node [style=none] (122) at (3.5, 0.25) {};
		\node [style=gn, scale=1] (123) at (4, 4) {};
		\node [style=gn, scale=1] (124) at (3.5, 4.5) {};
		\node [style=none] (125) at (2, 0.25) {};
		\node [style=none] (126) at (2, 4.75) {};
		\node [style=gn, scale=1] (127) at (2.5, 3.5) {};
		\node [style=none] (128) at (-6.75, -3) {$=$};
		\node [style=zhbx] (129) at (5, 4) {$\wedge$};
		\node [style=rn] (130) at (6, 0.75) {};
		\node [style=rn_phase] (131) at (6.5, 1) {$\pi$};
		\node [style=none] (132) at (4.5, 4.75) {};
		\node [style=none] (133) at (4.5, 4.75) {};
		\node [style=none] (134) at (6.5, 0.25) {};
		\node [style=gn, scale=1] (135) at (4.5, 4.5) {};
		\node [style=none] (136) at (6.5, 4.75) {};
		\node [style=rn_phase] (137) at (6.5, 4.5) {$\pi$};
		\node [style=none] (138) at (6, 4.75) {};
		\node [style=rn] (139) at (6, 0.75) {};
		\node [style=rn] (140) at (6.5, 0.5) {};
		\node [style=gn, scale=1] (141) at (6.5, 4) {};
		\node [style=none] (142) at (6, 0.25) {};
		\node [style=none] (143) at (6, 4.75) {};
		\node [style=gn, scale=1] (144) at (5, 3.5) {};
		\node [style=rn] (145) at (5, 1.5) {};
		\node [style=triangle] (146) at (5, 3) {};
		\node [style=gn, scale=1] (147) at (5, 2.5) {};
		\node [style=gn, scale=1] (148) at (5, 0.5) {};
		\node [style=none] (149) at (4.5, 0.25) {};
		\node [style=gn, scale=1] (150) at (6, 4.5) {};
		\node [style=triangle] (151) at (5, 1) {};
		\node [style=none] (152) at (-6.5, -0.5) {};
		\node [style=none] (153) at (-4.5, -4.5) {};
		\node [style=rn] (154) at (-4.5, -4.25) {};
		\node [style=zhbx] (155) at (-6, -1.25) {$\wedge$};
		\node [style=none] (156) at (-5, -0.5) {};
		\node [style=none] (157) at (-5, -4.5) {};
		\node [style=gn, scale=1] (158) at (-6, -2.75) {};
		\node [style=none] (159) at (-6.5, -0.5) {};
		\node [style=gn, scale=1] (160) at (-5, -0.75) {};
		\node [style=none] (161) at (-4.25, -3) {$=$};
		\node [style=rn_phase] (162) at (-4.5, -3.75) {$\pi$};
		\node [style=none] (163) at (-6.5, -4.5) {};
		\node [style=triangle] (164) at (-6.25, -3.75) {};
		\node [style=triangle] (165) at (-6, -2.25) {};
		\node [style=none] (166) at (-5, -0.5) {};
		\node [style=rn] (167) at (-5, -4) {};
		\node [style=gn, scale=1] (168) at (-6.5, -0.75) {};
		\node [style=rn_phase] (169) at (-4.5, -0.75) {$\pi$};
		\node [style=gn, scale=1] (170) at (-6.25, -4.25) {};
		\node [style=gn, scale=1] (171) at (-6, -1.75) {};
		\node [style=rn] (172) at (-5, -4) {};
		\node [style=none] (173) at (-4.5, -0.5) {};
		\node [style=gn, scale=1] (174) at (-4.5, -1.25) {};
		\node [style=rn] (175) at (-6.25, -3.25) {};
		\node [style=gn, scale=1] (176) at (-3.75, -4.25) {};
		\node [style=none] (177) at (-4, -0.5) {};
		\node [style=zhbx] (178) at (-3.5, -1.25) {$\wedge$};
		\node [style=gn, scale=1] (179) at (-3.5, -2.25) {};
		\node [style=rn_phase] (180) at (-2, -0.75) {$\pi$};
		\node [style=none] (181) at (-2, -0.5) {};
		\node [style=none] (182) at (-2, -4.5) {};
		\node [style=none] (183) at (-1.75, -3) {$=$};
		\node [style=rn] (184) at (-2.75, -3.25) {};
		\node [style=gn, scale=1] (185) at (-3.5, -3.25) {};
		\node [style=none] (186) at (-2.5, -0.5) {};
		\node [style=rn] (187) at (-2, -4.25) {};
		\node [style=gn, scale=1] (188) at (-2.5, -0.75) {};
		\node [style=none] (189) at (-4, -0.5) {};
		\node [style=rn_phase] (190) at (-2, -3.75) {$\pi$};
		\node [style=triangle] (191) at (-3.5, -2.75) {};
		\node [style=rn] (192) at (-2.5, -4) {};
		\node [style=gn, scale=1] (193) at (-4, -0.75) {};
		\node [style=none] (194) at (-4, -4.5) {};
		\node [style=none] (195) at (-2.5, -0.5) {};
		\node [style=gn, scale=1] (196) at (-2, -1.25) {};
		\node [style=none] (197) at (-2.5, -4.5) {};
		\node [style=triangle] (198) at (-3.5, -1.75) {};
		\node [style=gn, scale=1] (199) at (-1, -2.25) {};
		\node [style=none] (200) at (0, -4.5) {};
		\node [style=gn, scale=1] (201) at (0, -0.75) {};
		\node [style=rn] (202) at (0.5, -4.25) {};
		\node [style=none] (203) at (0.75, -3) {$=$};
		\node [style=none] (204) at (0.5, -0.5) {};
		\node [style=triangle] (205) at (-1, -1.75) {};
		\node [style=none] (206) at (0, -0.5) {};
		\node [style=none] (207) at (0, -0.5) {};
		\node [style=rn_phase] (208) at (0.5, -3.75) {$\pi$};
		\node [style=zhbx] (209) at (-1, -1.25) {$\wedge$};
		\node [style=rn_phase] (210) at (0.5, -0.75) {$\pi$};
		\node [style=triangle] (211) at (-1, -2.75) {};
		\node [style=none] (212) at (-1.5, -0.5) {};
		\node [style=none] (213) at (-1.5, -0.5) {};
		\node [style=gn, scale=1] (214) at (-1.5, -0.75) {};
		\node [style=gn, scale=1] (215) at (0.5, -1.25) {};
		\node [style=none] (216) at (0.5, -4.5) {};
		\node [style=none] (217) at (-1.5, -4.5) {};
		\node [style=rn] (218) at (0, -3.75) {};
		\node [style=rn] (219) at (2.5, -2.25) {};
		\node [style=rn] (220) at (3, -3.25) {};
		\node [style=triangle] (221) at (1.5, -1.75) {};
		\node [style=gn, scale=1] (222) at (2.5, -0.75) {};
		\node [style=gn, scale=1] (223) at (3, -0.75) {};
		\node [style=none] (224) at (2.5, -0.5) {};
		\node [style=rn_phase] (225) at (2, -1.25) {$\pi$};
		\node [style=none] (226) at (1, -4.5) {};
		\node [style=none] (227) at (1, -0.5) {};
		\node [style=triangle] (228) at (1.5, -2.75) {};
		\node [style=gn, scale=1] (229) at (1.5, -2.25) {};
		\node [style=none] (230) at (2.5, -0.5) {};
		\node [style=none] (231) at (1, -0.5) {};
		\node [style=none] (232) at (2.5, -4.5) {};
		\node [style=none] (233) at (3, -4.5) {};
		\node [style=gn, scale=1] (234) at (1, -0.75) {};
		\node [style=zhbx] (235) at (1.5, -1.25) {$\wedge$};
		\node [style=none] (236) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (24.center);
		\draw (20.center) to (1.center);
		\draw (12) to (0);
		\draw (17) to (12);
		\draw (0) to (5);
		\draw (5) to (6);
		\draw (5) to (10);
		\draw (22) to (12);
		\draw (2) to (12);
		\draw (2) to (9);
		\draw (4) to (18);
		\draw (8) to (4);
		\draw [bend right=75, looseness=0.75] (18) to (15);
		\draw (16) to (4);
		\draw (16) to (11);
		\draw (7) to (4);
		\draw (23.center) to (19.center);
		\draw (41.center) to (47.center);
		\draw (40.center) to (48.center);
		\draw (42) to (46);
		\draw (28) to (42);
		\draw (46) to (31);
		\draw (31) to (34);
		\draw (31) to (37);
		\draw (30) to (42);
		\draw (29) to (45);
		\draw (43) to (29);
		\draw [bend right=75, looseness=0.75] (45) to (39);
		\draw (26) to (29);
		\draw (36.center) to (33.center);
		\draw [bend right=15, looseness=1.00] (29) to (44);
		\draw [bend right=15, looseness=1.00] (42) to (27);
		\draw (71.center) to (69.center);
		\draw (53.center) to (52.center);
		\draw (73) to (58);
		\draw (65) to (73);
		\draw (58) to (54);
		\draw (54) to (70);
		\draw (54) to (59);
		\draw (66) to (60);
		\draw (67) to (66);
		\draw (63) to (66);
		\draw (64.center) to (51.center);
		\draw [bend right=15, looseness=1.00] (66) to (68);
		\draw [bend right=15, looseness=1.00] (73) to (56);
		\draw (76) to (77);
		\draw (74) to (75);
		\draw (76) to (75);
		\draw (74) to (77);
		\draw [bend right, looseness=1.00] (60) to (76);
		\draw (75) to (73);
		\draw (87.center) to (86.center);
		\draw (90.center) to (88.center);
		\draw (98) to (79);
		\draw (79) to (89);
		\draw (79) to (91);
		\draw (96) to (83);
		\draw (99) to (96);
		\draw (84) to (96);
		\draw (81.center) to (80.center);
		\draw [bend right=15, looseness=1.00] (96) to (82);
		\draw [bend left=45, looseness=0.75] (93) to (78);
		\draw (83) to (93);
		\draw (100) to (102);
		\draw (102) to (101);
		\draw (102) to (98);
		\draw (99) to (100);
		\draw [bend right=45, looseness=0.75] (99) to (101);
		\draw (100) to (93);
		\draw (84) to (101);
		\draw [bend left=15, looseness=1.00] (82) to (100);
		\draw [bend right=15, looseness=1.00] (101) to (82);
		\draw (110.center) to (125.center);
		\draw (118.center) to (122.center);
		\draw (116) to (115);
		\draw (115) to (113);
		\draw (115) to (120);
		\draw (109) to (103);
		\draw (104) to (109);
		\draw (124) to (109);
		\draw (105.center) to (111.center);
		\draw [bend right=15, looseness=1.00] (109) to (123);
		\draw [bend left=45, looseness=0.75] (114) to (106);
		\draw (103) to (114);
		\draw (119) to (108);
		\draw (108) to (116);
		\draw (104) to (119);
		\draw (119) to (114);
		\draw [bend left=15, looseness=1.00] (123) to (119);
		\draw [bend left=45, looseness=1.00] (127) to (108);
		\draw (133.center) to (149.center);
		\draw (143.center) to (142.center);
		\draw (151) to (148);
		\draw (148) to (139);
		\draw (148) to (140);
		\draw (129) to (146);
		\draw (135) to (129);
		\draw (150) to (129);
		\draw (136.center) to (134.center);
		\draw [bend right=15, looseness=1.00] (129) to (141);
		\draw [bend left=45, looseness=0.75] (147) to (130);
		\draw (146) to (147);
		\draw (145) to (151);
		\draw [bend left=45, looseness=1.00] (144) to (145);
		\draw (147) to (145);
		\draw (152.center) to (163.center);
		\draw (166.center) to (157.center);
		\draw (164) to (170);
		\draw (170) to (167);
		\draw (170) to (154);
		\draw (155) to (165);
		\draw (168) to (155);
		\draw (160) to (155);
		\draw (173.center) to (153.center);
		\draw [bend right=15, looseness=1.00] (155) to (174);
		\draw [bend left=45, looseness=0.75] (158) to (172);
		\draw (165) to (158);
		\draw (175) to (164);
		\draw [bend right, looseness=1.00] (171) to (175);
		\draw (158) to (175);
		\draw (189.center) to (194.center);
		\draw (195.center) to (197.center);
		\draw (176) to (192);
		\draw (176) to (187);
		\draw (178) to (191);
		\draw (193) to (178);
		\draw (188) to (178);
		\draw (181.center) to (182.center);
		\draw [bend right=15, looseness=1.00] (178) to (196);
		\draw (191) to (185);
		\draw [bend left=15, looseness=0.75] (179) to (184);
		\draw (185) to (184);
		\draw (185) to (176);
		\draw (184) to (192);
		\draw (212.center) to (217.center);
		\draw (206.center) to (200.center);
		\draw (209) to (211);
		\draw (214) to (209);
		\draw (201) to (209);
		\draw (204.center) to (216.center);
		\draw [bend right=15, looseness=1.00] (209) to (215);
		\draw (199) to (218);
		\draw [bend right=45, looseness=0.75] (211) to (202);
		\draw (227.center) to (226.center);
		\draw (230.center) to (232.center);
		\draw (235) to (228);
		\draw (234) to (235);
		\draw (222) to (235);
		\draw (236.center) to (233.center);
		\draw [bend right=15, looseness=1.00] (235) to (223);
		\draw (229) to (219);
		\draw [bend right=45, looseness=0.75] (228) to (220);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/row7time13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 3.75) {};
		\node [style=none] (1) at (-4.25, 3.75) {};
		\node [style=rn] (2) at (-3.5, 3) {};
		\node [style=gn, scale=1] (3) at (-4.25, 3.5) {};
		\node [style=gn, scale=1] (4) at (-5.25, 3.5) {};
		\node [style=none] (5) at (-5.25, 3.75) {};
		\node [style=zhbx] (6) at (-4.75, 3) {$\wedge$};
		\node [style=none] (7) at (-3.5, 0.25) {};
		\node [style=none] (8) at (-4.25, 0.25) {};
		\node [style=none] (9) at (-5.25, 0.25) {};
		\node [style=zhbx] (10) at (-4.75, 2) {$\wedge$};
		\node [style=gn, scale=1] (11) at (-5.25, 2.5) {};
		\node [style=gn, scale=1] (12) at (-4.25, 2.5) {};
		\node [style=gn, scale=1] (13) at (-3.5, 2.5) {};
		\node [style=zhbx] (14) at (-4.75, 0.75) {$\wedge$};
		\node [style=rn] (15) at (-3.5, 0.75) {};
		\node [style=gn, scale=1] (16) at (-5.25, 1.25) {};
		\node [style=gn, scale=1] (17) at (-4.25, 1.25) {};
		\node [style=gbox] (18) at (-4.75, 1.5) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (19) at (-3.25, 2) {$=$};
		\node [style=zhbx] (20) at (-2.25, 3) {$\wedge$};
		\node [style=rn] (21) at (-0.75, 0.75) {};
		\node [style=gn, scale=1] (22) at (-2.75, 2.25) {};
		\node [style=gn, scale=1] (23) at (-1.75, 2.25) {};
		\node [style=none] (24) at (-0.75, 0.25) {};
		\node [style=gbox] (25) at (-2.25, 1.25) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (26) at (-0.75, 3.75) {};
		\node [style=gn, scale=1] (27) at (-1.75, 1) {};
		\node [style=zhbx] (28) at (-2.25, 1.75) {$\wedge$};
		\node [style=none] (29) at (-2.75, 0.25) {};
		\node [style=zhbx] (30) at (-2.25, 0.5) {$\wedge$};
		\node [style=gn, scale=1] (31) at (-2.75, 1) {};
		\node [style=gn, scale=1] (32) at (-1.75, 3.5) {};
		\node [style=gn, scale=1] (33) at (-2.75, 3.5) {};
		\node [style=none] (34) at (-1.75, 3.75) {};
		\node [style=none] (35) at (-2.75, 3.75) {};
		\node [style=none] (36) at (-1.75, 0.25) {};
		\node [style=none] (37) at (-0.5, 2) {$=$};
		\node [style=gn, scale=1] (38) at (-0.75, 2.75) {};
		\node [style=gn, scale=1] (39) at (-1.25, 2.75) {};
		\node [style=rn] (40) at (-1.25, 2.25) {};
		\node [style=rn] (41) at (-0.75, 2.25) {};
		\node [style=none] (42) at (1.5, 0.25) {};
		\node [style=gn, scale=1] (43) at (-0.25, 2.5) {};
		\node [style=gbox] (44) at (0.25, 1) {${\scriptstyle \frac{1}{3}}$};
		\node [style=gn, scale=1] (45) at (0.75, 1) {};
		\node [style=gn, scale=1] (46) at (0.25, 3) {};
		\node [style=zhbx] (47) at (0.25, 3.5) {$\wedge$};
		\node [style=none] (48) at (1.5, 3.75) {};
		\node [style=gn, scale=1] (49) at (-0.25, 1) {};
		\node [style=zhbx] (50) at (0.25, 0.5) {$\wedge$};
		\node [style=none] (51) at (-0.25, 4) {};
		\node [style=rn] (52) at (1.5, 2.25) {};
		\node [style=rn] (53) at (1.5, 0.75) {};
		\node [style=gn, scale=1] (54) at (1.5, 2.75) {};
		\node [style=none] (55) at (0.75, 4) {};
		\node [style=gn, scale=1] (56) at (-0.25, 3.75) {};
		\node [style=none] (57) at (0.75, 0.25) {};
		\node [style=gn, scale=1] (58) at (0.75, 3.75) {};
		\node [style=none] (59) at (-0.25, 0.25) {};
		\node [style=none] (60) at (1.75, 2) {$=$};
		\node [style=gn, scale=1] (61) at (0.75, 2.5) {};
		\node [style=zhbx] (62) at (0, 2) {$\wedge$};
		\node [style=zhbx] (63) at (0.5, 2) {$\wedge$};
		\node [style=rn] (64) at (0.25, 1.5) {};
		\node [style=gn, scale=1] (65) at (2, 1) {};
		\node [style=none] (66) at (2, 0.25) {};
		\node [style=none] (67) at (4, 2) {$=$};
		\node [style=none] (68) at (3, 0.25) {};
		\node [style=none] (69) at (3.75, 4.25) {};
		\node [style=rn] (70) at (3.75, 0.75) {};
		\node [style=zhbx] (71) at (2.5, 0.5) {$\wedge$};
		\node [style=gn, scale=1] (72) at (2, 3) {};
		\node [style=none] (73) at (3, 4.5) {};
		\node [style=gn, scale=1] (74) at (3, 3) {};
		\node [style=gn, scale=1] (75) at (2, 4.25) {};
		\node [style=gn, scale=1] (76) at (3, 1) {};
		\node [style=none] (77) at (2, 4.5) {};
		\node [style=gbox] (78) at (2.5, 1) {${\scriptstyle \frac{1}{3}}$};
		\node [style=rn] (79) at (2.5, 1.5) {};
		\node [style=none] (80) at (3.75, 0.25) {};
		\node [style=rn] (81) at (3.75, 2.75) {};
		\node [style=gn, scale=1] (82) at (2.5, 3.5) {};
		\node [style=zhbx] (83) at (2.5, 4) {$\wedge$};
		\node [style=gn, scale=1] (84) at (3.75, 3.25) {};
		\node [style=gn, scale=1] (85) at (3, 4.25) {};
		\node [style=zhbx] (86) at (2.75, 2.5) {$\wedge$};
		\node [style=zhbx] (87) at (2.25, 2.5) {$\wedge$};
		\node [style=zhbx] (88) at (2.75, 2) {$\wedge$};
		\node [style=zhbx] (89) at (2.25, 2) {$\wedge$};
		\node [style=gn, scale=1] (90) at (5.25, 0.75) {};
		\node [style=gn, scale=1] (91) at (4.25, 3) {};
		\node [style=none] (92) at (6, 4.25) {};
		\node [style=rn] (93) at (4.75, 1.25) {};
		\node [style=none] (94) at (6, 0) {};
		\node [style=none] (95) at (4.25, 0) {};
		\node [style=gn, scale=1] (96) at (4.25, 4.25) {};
		\node [style=none] (97) at (-5.5, -3) {$=$};
		\node [style=none] (98) at (5.25, 0) {};
		\node [style=zhbx] (99) at (4.5, 1.75) {$\wedge$};
		\node [style=gn, scale=1] (100) at (4.25, 0.75) {};
		\node [style=rn] (101) at (6, 0.5) {};
		\node [style=gn, scale=1] (102) at (4.75, 3.5) {};
		\node [style=none] (103) at (4.25, 4.5) {};
		\node [style=zhbx] (104) at (4.75, 4) {$\wedge$};
		\node [style=none] (105) at (5.25, 4.5) {};
		\node [style=gn, scale=1] (106) at (5.25, 4.25) {};
		\node [style=zhbx] (107) at (4.75, 0.25) {$\wedge$};
		\node [style=rn] (108) at (6, 2.75) {};
		\node [style=gbox] (109) at (4.75, 0.75) {${\scriptstyle \frac{1}{3}}$};
		\node [style=zhbx] (110) at (5, 1.75) {$\wedge$};
		\node [style=gn, scale=1] (111) at (6, 3.25) {};
		\node [style=gn, scale=1] (112) at (5.25, 3) {};
		\node [style=zhbx] (113) at (4.75, 2.75) {$\wedge$};
		\node [style=gn, scale=1] (114) at (4.75, 2.25) {};
		\node [style=rn] (115) at (-4.75, -4) {};
		\node [style=none] (116) at (-3.75, -4.75) {};
		\node [style=zhbx] (117) at (-4.5, -3.5) {$\wedge$};
		\node [style=gn, scale=1] (118) at (-3.75, -2) {};
		\node [style=gn, scale=1] (119) at (-5.25, -1) {};
		\node [style=gbox] (120) at (-4.75, -4.5) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (121) at (-5.25, -0.75) {};
		\node [style=rn] (122) at (-3.75, -4.25) {};
		\node [style=none] (123) at (-4.25, -4.75) {};
		\node [style=gn, scale=1] (124) at (-4.75, -3) {};
		\node [style=none] (125) at (-5.25, -4.75) {};
		\node [style=gn, scale=1] (126) at (-4.25, -1) {};
		\node [style=none] (127) at (-4.25, -0.75) {};
		\node [style=gn, scale=1] (128) at (-4.75, -1.75) {};
		\node [style=zhbx] (129) at (-5, -3.5) {$\wedge$};
		\node [style=rn] (130) at (-3.75, -2.5) {};
		\node [style=none] (131) at (-3.75, -1) {};
		\node [style=zhbx] (132) at (-4.75, -1.25) {$\wedge$};
		\node [style=none] (133) at (-2.25, -4) {};
		\node [style=gn, scale=1] (134) at (-2.25, -1) {};
		\node [style=none] (135) at (-1.75, -1) {};
		\node [style=gn, scale=1] (136) at (-3.25, -1) {};
		\node [style=none] (137) at (-2.25, -0.75) {};
		\node [style=rn] (138) at (-1.75, -3.5) {};
		\node [style=gn, scale=1] (139) at (-2.75, -1.75) {};
		\node [style=zhbx] (140) at (-2.75, -1.25) {$\wedge$};
		\node [style=zhbx] (141) at (-2.5, -2.5) {$\wedge$};
		\node [style=rn] (142) at (-1.75, -2.5) {};
		\node [style=none] (143) at (-3.25, -4) {};
		\node [style=none] (144) at (-3.25, -0.75) {};
		\node [style=rn] (145) at (-2.75, -3) {};
		\node [style=none] (146) at (-3.5, -3) {$=$};
		\node [style=gbox] (147) at (-2.75, -3.5) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (148) at (-1.75, -4) {};
		\node [style=gn, scale=1] (149) at (-1.75, -2) {};
		\node [style=rn] (150) at (-0.75, -3) {};
		\node [style=none] (151) at (-1.25, -0.75) {};
		\node [style=none] (152) at (0, -0.75) {};
		\node [style=zhbx] (153) at (-0.5, -2.5) {$\wedge$};
		\node [style=none] (154) at (-0.25, -0.75) {};
		\node [style=gbox] (155) at (-0.75, -3.5) {${\scriptstyle \frac{1}{3}}$};
		\node [style=gn, scale=1] (156) at (-1.25, -1) {};
		\node [style=gn, scale=1] (157) at (-0.25, -1) {};
		\node [style=none] (158) at (-1.5, -3) {$=$};
		\node [style=none] (159) at (0, -4) {};
		\node [style=gn, scale=1] (160) at (0, -1.75) {};
		\node [style=none] (161) at (-0.25, -4) {};
		\node [style=none] (162) at (-1.25, -4) {};
		\node [style=zhbx] (163) at (-0.75, -1.25) {$\wedge$};
		\node [style=gn, scale=1] (164) at (-0.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (4);
		\draw [bend right=15, looseness=1.00] (6) to (3);
		\draw [bend right, looseness=1.00] (6) to (2);
		\draw (5.center) to (9.center);
		\draw (1.center) to (8.center);
		\draw (0.center) to (7.center);
		\draw (10) to (11);
		\draw [bend right=15, looseness=1.00] (10) to (12);
		\draw (13) to (10);
		\draw (14) to (16);
		\draw [bend right=15, looseness=1.00] (14) to (17);
		\draw [bend right, looseness=1.00] (14) to (15);
		\draw (10) to (18);
		\draw (20) to (33);
		\draw [bend right=15, looseness=1.00] (20) to (32);
		\draw (35.center) to (29.center);
		\draw (34.center) to (36.center);
		\draw (26.center) to (24.center);
		\draw (28) to (22);
		\draw [bend left=45, looseness=0.75] (28) to (23);
		\draw (30) to (31);
		\draw [bend right=15, looseness=1.00] (30) to (27);
		\draw [bend right, looseness=1.00] (30) to (21);
		\draw (28) to (25);
		\draw (39) to (41);
		\draw (38) to (40);
		\draw (39) to (40);
		\draw (38) to (41);
		\draw [bend right=45, looseness=0.50] (20) to (39);
		\draw (40) to (28);
		\draw (47) to (56);
		\draw [bend right=15, looseness=1.00] (47) to (58);
		\draw (51.center) to (59.center);
		\draw (55.center) to (57.center);
		\draw (48.center) to (42.center);
		\draw (50) to (49);
		\draw [bend right=15, looseness=1.00] (50) to (45);
		\draw [bend right, looseness=1.00] (50) to (53);
		\draw [bend left=15, looseness=1.00] (46) to (52);
		\draw (54) to (52);
		\draw (47) to (46);
		\draw (62) to (64);
		\draw (63) to (64);
		\draw (64) to (44);
		\draw (43) to (62);
		\draw (43) to (63);
		\draw (61) to (62);
		\draw (61) to (63);
		\draw (46) to (62);
		\draw (63) to (54);
		\draw (83) to (75);
		\draw [bend right=15, looseness=1.00] (83) to (85);
		\draw (77.center) to (66.center);
		\draw (73.center) to (68.center);
		\draw (69.center) to (80.center);
		\draw (71) to (65);
		\draw [bend right=15, looseness=1.00] (71) to (76);
		\draw [bend right, looseness=1.00] (71) to (70);
		\draw [bend left=15, looseness=1.00] (82) to (81);
		\draw (84) to (81);
		\draw (83) to (82);
		\draw (79) to (78);
		\draw (87) to (72);
		\draw (87) to (74);
		\draw (72) to (86);
		\draw (86) to (74);
		\draw [bend right, looseness=1.00] (87) to (89);
		\draw [bend left=15, looseness=1.00] (82) to (89);
		\draw (86) to (88);
		\draw (88) to (84);
		\draw (89) to (79);
		\draw (79) to (88);
		\draw (104) to (96);
		\draw [bend right=15, looseness=1.00] (104) to (106);
		\draw (103.center) to (95.center);
		\draw (105.center) to (98.center);
		\draw (92.center) to (94.center);
		\draw (107) to (100);
		\draw [bend right=15, looseness=1.00] (107) to (90);
		\draw [bend right, looseness=1.00] (107) to (101);
		\draw [bend left=15, looseness=1.00] (102) to (108);
		\draw (111) to (108);
		\draw (104) to (102);
		\draw (93) to (109);
		\draw [bend right=15, looseness=1.00] (102) to (99);
		\draw (110) to (111);
		\draw (99) to (93);
		\draw (93) to (110);
		\draw (112) to (113);
		\draw (113) to (91);
		\draw (113) to (114);
		\draw (114) to (99);
		\draw (114) to (110);
		\draw (132) to (119);
		\draw [bend right=15, looseness=1.00] (132) to (126);
		\draw (121.center) to (125.center);
		\draw (127.center) to (123.center);
		\draw (131.center) to (116.center);
		\draw [bend left=15, looseness=1.00] (128) to (130);
		\draw (118) to (130);
		\draw (132) to (128);
		\draw (115) to (120);
		\draw [bend right=15, looseness=1.00] (128) to (129);
		\draw (117) to (118);
		\draw (129) to (115);
		\draw (115) to (117);
		\draw (124) to (129);
		\draw (124) to (117);
		\draw (128) to (124);
		\draw (128) to (122);
		\draw (140) to (136);
		\draw [bend right=15, looseness=1.00] (140) to (134);
		\draw (144.center) to (143.center);
		\draw (137.center) to (133.center);
		\draw (135.center) to (148.center);
		\draw [bend left=15, looseness=1.00] (139) to (142);
		\draw (149) to (142);
		\draw (140) to (139);
		\draw (145) to (147);
		\draw (141) to (149);
		\draw (145) to (141);
		\draw [bend left=15, looseness=1.00] (139) to (138);
		\draw (139) to (145);
		\draw (141) to (139);
		\draw (163) to (156);
		\draw [bend right=15, looseness=1.00] (163) to (157);
		\draw (151.center) to (162.center);
		\draw (154.center) to (161.center);
		\draw (152.center) to (159.center);
		\draw (163) to (164);
		\draw (150) to (155);
		\draw (153) to (160);
		\draw (150) to (153);
		\draw (164) to (150);
		\draw (153) to (164);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/row7time132nd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1.75) {};
		\node [style=none] (1) at (-6.25, 1.75) {};
		\node [style=gn, scale=1] (2) at (-6.25, -0.75) {};
		\node [style=none] (3) at (-5.25, 1.75) {};
		\node [style=gn, scale=1] (4) at (-4.5, 0.5) {};
		\node [style=none] (5) at (-5.25, -1.75) {};
		\node [style=rn] (6) at (-4.5, -1.25) {};
		\node [style=gn, scale=1] (7) at (-5.25, 0.5) {};
		\node [style=zhbx] (8) at (-5.75, 0) {$\wedge$};
		\node [style=gn, scale=1] (9) at (-6.25, 1.5) {};
		\node [style=none] (10) at (-4.25, 0) {$=$};
		\node [style=gbox] (11) at (-5.75, -0.5) {${\scriptstyle \frac{1}{3}}$};
		\node [style=zhbx] (12) at (-5.75, 1) {$\wedge$};
		\node [style=gn, scale=1] (13) at (-5.25, 1.5) {};
		\node [style=none] (14) at (-4.5, -1.75) {};
		\node [style=rn] (15) at (-4.5, 1) {};
		\node [style=zhbx] (16) at (-5.75, -1.25) {$\wedge$};
		\node [style=none] (17) at (-6.25, -1.75) {};
		\node [style=gn, scale=1] (18) at (-5.25, -0.75) {};
		\node [style=gn, scale=1] (19) at (-6.25, 0.5) {};
		\node [style=zhbx] (20) at (-3.5, -1.75) {$\wedge$};
		\node [style=zhbx] (21) at (-3.5, 1) {$\wedge$};
		\node [style=none] (22) at (-4, -2.25) {};
		\node [style=gn, scale=1] (23) at (-3, 0.5) {};
		\node [style=rn] (24) at (-2.25, 1) {};
		\node [style=gbox] (25) at (-3.5, -1) {${\scriptstyle \frac{1}{3}}$};
		\node [style=gn, scale=1] (26) at (-4, -1.25) {};
		\node [style=none] (27) at (-2.25, -2.25) {};
		\node [style=none] (28) at (-4, 1.75) {};
		\node [style=gn, scale=1] (29) at (-4, 1.5) {};
		\node [style=none] (30) at (-3, 1.75) {};
		\node [style=none] (31) at (-3, -2.25) {};
		\node [style=none] (32) at (-2.25, 1.75) {};
		\node [style=none] (33) at (-2, 0) {$=$};
		\node [style=gn, scale=1] (34) at (-3, -1.25) {};
		\node [style=gn, scale=1] (35) at (-3, 1.5) {};
		\node [style=gn, scale=1] (36) at (-2.25, 0.5) {};
		\node [style=gn, scale=1] (37) at (-4, 0.5) {};
		\node [style=rn] (38) at (-2.25, -1.75) {};
		\node [style=zhbx] (39) at (-3.5, 0) {$\wedge$};
		\node [style=zhbx] (40) at (-3.5, -0.5) {$\wedge$};
		\node [style=zhbx] (41) at (-1.25, -0.5) {$\wedge$};
		\node [style=none] (42) at (-1.75, 1.75) {};
		\node [style=none] (43) at (0, 1.75) {};
		\node [style=gbox] (44) at (-1.25, -1) {${\scriptstyle \frac{1}{3}}$};
		\node [style=zhbx] (45) at (-1.25, 1) {$\wedge$};
		\node [style=none] (46) at (-0.75, -2.25) {};
		\node [style=gn, scale=1] (47) at (-1.75, 1.5) {};
		\node [style=gn, scale=1] (48) at (-0.75, 1.5) {};
		\node [style=none] (49) at (0.25, 0) {$=$};
		\node [style=none] (50) at (-0.75, 1.75) {};
		\node [style=gn, scale=1] (51) at (0, 0.5) {};
		\node [style=gn, scale=1] (52) at (-1.25, 0.5) {};
		\node [style=rn] (53) at (0, -0.5) {};
		\node [style=none] (54) at (0, -2.25) {};
		\node [style=none] (55) at (-1.75, -2.25) {};
		\node [style=rn] (56) at (0, 1) {};
		\node [style=gbox] (57) at (1, -1) {${\scriptstyle \frac{1}{3}}$};
		\node [style=gn, scale=1] (58) at (0.5, 1.5) {};
		\node [style=gn, scale=1] (59) at (1, 0.5) {};
		\node [style=none] (60) at (2.5, 0) {$=$};
		\node [style=none] (61) at (1.5, 1.75) {};
		\node [style=zhbx] (62) at (1, -0.5) {$\wedge$};
		\node [style=gn, scale=1] (63) at (1.5, 1.5) {};
		\node [style=none] (64) at (0.5, -2.25) {};
		\node [style=none] (65) at (0.5, 1.75) {};
		\node [style=none] (66) at (1.5, -2.25) {};
		\node [style=rn] (67) at (2, 0.25) {};
		\node [style=zhbx] (68) at (1, 1) {$\wedge$};
		\node [style=none] (69) at (2.25, -2.25) {};
		\node [style=none] (70) at (2.25, 1.75) {};
		\node [style=gn, scale=1] (71) at (2.25, 0.75) {};
		\node [style=none] (72) at (4.5, 1.75) {};
		\node [style=gn, scale=1] (73) at (3.75, 1.5) {};
		\node [style=none] (74) at (2.75, 1.75) {};
		\node [style=zhbx] (75) at (3.25, -0.5) {$\wedge$};
		\node [style=gbox] (76) at (3.25, -1) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (77) at (2.75, -2.25) {};
		\node [style=gn, scale=1] (78) at (4.5, 0.75) {};
		\node [style=none] (79) at (4.75, 0) {$=$};
		\node [style=none] (80) at (3.75, 1.75) {};
		\node [style=gn, scale=1] (81) at (2.75, 1.5) {};
		\node [style=none] (82) at (3.75, -2.25) {};
		\node [style=zhbx] (83) at (3.25, 1) {$\wedge$};
		\node [style=none] (84) at (4.5, -2.25) {};
		\node [style=rn_phase] (85) at (4, 0.25) {$\pi$};
		\node [style=gn, scale=1] (86) at (6.75, 0.75) {};
		\node [style=none] (87) at (6, 1) {};
		\node [style=gn, scale=1] (88) at (6, 0.75) {};
		\node [style=none] (89) at (6.75, 1) {};
		\node [style=none] (90) at (6, -1.25) {};
		\node [style=zhbx] (91) at (5.5, -0.5) {$\wedge$};
		\node [style=none] (92) at (6.75, -1.25) {};
		\node [style=gn, scale=1] (93) at (5, 0.75) {};
		\node [style=gbox] (94) at (5.5, -1) {${\scriptstyle \frac{1}{3}}$};
		\node [style=none] (95) at (5, -1.25) {};
		\node [style=none] (96) at (5, 1) {};
		\node [style=rn_phase] (97) at (6.25, 0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (9);
		\draw [bend right=15, looseness=1.00] (12) to (13);
		\draw [bend right, looseness=1.00] (12) to (15);
		\draw (1.center) to (17.center);
		\draw (3.center) to (5.center);
		\draw (0.center) to (14.center);
		\draw (8) to (19);
		\draw [bend right=15, looseness=1.00] (8) to (7);
		\draw (4) to (8);
		\draw (16) to (2);
		\draw [bend right=15, looseness=1.00] (16) to (18);
		\draw [bend right, looseness=1.00] (16) to (6);
		\draw (8) to (11);
		\draw (21) to (29);
		\draw [bend right=15, looseness=1.00] (21) to (35);
		\draw [bend right, looseness=1.00] (21) to (24);
		\draw (28.center) to (22.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (27.center);
		\draw (20) to (26);
		\draw [bend right=15, looseness=1.00] (20) to (34);
		\draw [bend right, looseness=1.00] (20) to (38);
		\draw (37) to (39);
		\draw (39) to (23);
		\draw (39) to (40);
		\draw (40) to (25);
		\draw (40) to (36);
		\draw (45) to (47);
		\draw [bend right=15, looseness=1.00] (45) to (48);
		\draw (42.center) to (55.center);
		\draw (50.center) to (46.center);
		\draw (43.center) to (54.center);
		\draw (41) to (44);
		\draw (41) to (51);
		\draw (45) to (52);
		\draw (52) to (56);
		\draw (52) to (41);
		\draw (52) to (53);
		\draw (68) to (58);
		\draw [bend right=15, looseness=1.00] (68) to (63);
		\draw (65.center) to (64.center);
		\draw (61.center) to (66.center);
		\draw (62) to (57);
		\draw (68) to (59);
		\draw (59) to (67);
		\draw (59) to (62);
		\draw (67) to (71);
		\draw (71) to (70.center);
		\draw (71) to (69.center);
		\draw (67) to (62);
		\draw (83) to (81);
		\draw [bend right=15, looseness=1.00] (83) to (73);
		\draw (74.center) to (77.center);
		\draw (80.center) to (82.center);
		\draw (75) to (76);
		\draw (78) to (72.center);
		\draw (78) to (84.center);
		\draw (75) to (83);
		\draw (75) to (85);
		\draw (85) to (78);
		\draw (96.center) to (95.center);
		\draw (87.center) to (90.center);
		\draw (91) to (94);
		\draw (86) to (89.center);
		\draw (86) to (92.center);
		\draw (91) to (97);
		\draw (97) to (86);
		\draw (93) to (91);
		\draw (88) to (91);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/row7time1plus6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 2.25) {};
		\node [style=none] (1) at (-7.75, 2.25) {};
		\node [style=none] (2) at (-7.75, -2) {};
		\node [style=gn, scale=1] (3) at (-7.25, 0.75) {};
		\node [style=none] (4) at (-7.25, -2) {};
		\node [style=none] (5) at (-6.25, -2) {};
		\node [style=zhbx] (6) at (-6.75, 0.25) {$\wedge$};
		\node [style=gn, scale=1] (7) at (-6.25, 0.75) {};
		\node [style=gn, scale=1] (8) at (-7.75, 0.75) {};
		\node [style=none] (9) at (-6.25, 2.25) {};
		\node [style=triangle] (10) at (-6.75, -0.25) {};
		\node [style=rn] (11) at (-7.25, -0.5) {};
		\node [style=gn, scale=1] (12) at (-7.25, 2) {};
		\node [style=gn, scale=1] (13) at (-7.75, 2) {};
		\node [style=zhbx] (14) at (-6.75, 1.5) {$\wedge$};
		\node [style=rn] (15) at (-6.25, 1.25) {};
		\node [style=gn, scale=1] (16) at (-7.25, -1) {};
		\node [style=gn, scale=1] (17) at (-7.75, -1) {};
		\node [style=rn] (18) at (-6.25, -1.75) {};
		\node [style=zhbx] (19) at (-6.75, -1.5) {$\wedge$};
		\node [style=none] (20) at (-6, 0) {$\overset{B2}{=}$   };
		\node [style=gn, scale=1] (21) at (-5.75, 0.75) {};
		\node [style=gn, scale=1] (22) at (-4.25, 0.75) {};
		\node [style=none] (23) at (-4, 0) {$\overset{Dis}{=}$   };
		\node [style=zhbx] (24) at (-4.75, 1.5) {$\wedge$};
		\node [style=none] (25) at (-5.25, -2.25) {};
		\node [style=zhbx] (26) at (-4.75, -1.75) {$\wedge$};
		\node [style=none] (27) at (-4.25, 2.25) {};
		\node [style=triangle] (28) at (-4.75, -0.25) {};
		\node [style=rn] (29) at (-4.25, 1.25) {};
		\node [style=none] (30) at (-5.75, 2.25) {};
		\node [style=none] (31) at (-5.75, -2.25) {};
		\node [style=gn, scale=1] (32) at (-5.25, 2) {};
		\node [style=none] (33) at (-4.25, -2.25) {};
		\node [style=gn, scale=1] (34) at (-5.75, 2) {};
		\node [style=zhbx] (35) at (-4.75, 0.25) {$\wedge$};
		\node [style=none] (36) at (-5.25, 2.25) {};
		\node [style=rn] (37) at (-4.25, -2) {};
		\node [style=gn, scale=1] (38) at (-5.25, 0.75) {};
		\node [style=gn, scale=1] (39) at (-5.75, -1) {};
		\node [style=gn, scale=1] (40) at (-5.25, -0.75) {};
		\node [style=rn] (41) at (-5.25, -1.25) {};
		\node [style=rn] (42) at (-4.75, -1.25) {};
		\node [style=gn, scale=1] (43) at (-4.75, -0.75) {};
		\node [style=none] (44) at (-3.75, -2.75) {};
		\node [style=none] (45) at (-2, 0) {$\overset{S1}{=}$   };
		\node [style=gn, scale=1] (46) at (-3.25, -0.75) {};
		\node [style=rn] (47) at (-2.25, -2.5) {};
		\node [style=gn, scale=1] (48) at (-2.25, 0.75) {};
		\node [style=gn, scale=1] (49) at (-3.75, 2) {};
		\node [style=none] (50) at (-3.25, -2.75) {};
		\node [style=gn, scale=1] (51) at (-2.75, -0.75) {};
		\node [style=zhbx] (52) at (-2.75, 0.25) {$\wedge$};
		\node [style=zhbx] (53) at (-2.75, 1.5) {$\wedge$};
		\node [style=triangle] (54) at (-2.75, -0.25) {};
		\node [style=gn, scale=1] (55) at (-3.25, 0.75) {};
		\node [style=none] (56) at (-2.25, -2.75) {};
		\node [style=rn] (57) at (-2.25, 1.25) {};
		\node [style=gn, scale=1] (58) at (-3.75, -1.25) {};
		\node [style=none] (59) at (-2.25, 2.25) {};
		\node [style=none] (60) at (-3.75, 2.25) {};
		\node [style=rn] (61) at (-3.25, -1.25) {};
		\node [style=gn, scale=1] (62) at (-3.75, 0.75) {};
		\node [style=none] (63) at (-3.25, 2.25) {};
		\node [style=gn, scale=1] (64) at (-3.25, 2) {};
		\node [style=zhbx] (65) at (-3, -2) {$\wedge$};
		\node [style=zhbx] (66) at (-2.5, -2) {$\wedge$};
		\node [style=rn] (67) at (-2.75, -2.5) {};
		\node [style=rn] (68) at (-0.5, -2.5) {};
		\node [style=gn, scale=1] (69) at (-1.5, 2) {};
		\node [style=rn] (70) at (0, -2.5) {};
		\node [style=none] (71) at (0, -2.75) {};
		\node [style=rn] (72) at (0, 1.25) {};
		\node [style=zhbx] (73) at (-0.75, -2) {$\wedge$};
		\node [style=gn, scale=1] (74) at (0, 0.75) {};
		\node [style=gn, scale=1] (75) at (-1, 2) {};
		\node [style=none] (76) at (-1, -2.75) {};
		\node [style=gn, scale=1] (77) at (-1.5, 0.75) {};
		\node [style=gn, scale=1] (78) at (-1, -0.75) {};
		\node [style=none] (79) at (0.25, 0) {$\overset{ \ref{trianglecopylrlm}}{=}$ };
		\node [style=zhbx] (80) at (-0.5, 1.5) {$\wedge$};
		\node [style=rn] (81) at (-1, -1.25) {};
		\node [style=gn, scale=1] (82) at (-1, 0.75) {};
		\node [style=none] (83) at (-1.5, 2.25) {};
		\node [style=none] (84) at (-1.5, -2.75) {};
		\node [style=none] (85) at (-1, 2.25) {};
		\node [style=gn, scale=1] (86) at (-1.5, -1.25) {};
		\node [style=none] (87) at (0, 2.25) {};
		\node [style=triangle] (88) at (-1.25, 0.25) {};
		\node [style=triangle] (89) at (-0.75, 0.25) {};
		\node [style=zhbx] (90) at (-0.25, -1.75) {$\wedge$};
		\node [style=triangle] (91) at (-0.25, 0.25) {};
		\node [style=gn, scale=1] (92) at (-0.25, -0.75) {};
		\node [style=gn, scale=1] (93) at (-0.75, -0.5) {};
		\node [style=rn] (94) at (2, 1.25) {};
		\node [style=none] (95) at (2.25, 0) {$\overset{\substack{Inv\\S1}}{=}$ };
		\node [style=rn] (96) at (1, -1.25) {};
		\node [style=gn, scale=1] (97) at (1.25, -0.5) {};
		\node [style=none] (98) at (1, 2.25) {};
		\node [style=gn, scale=1] (99) at (0.5, 2) {};
		\node [style=zhbx] (100) at (1.25, -2) {$\wedge$};
		\node [style=triangle] (101) at (1.75, 0.25) {};
		\node [style=triangle] (102) at (1.25, 0.25) {};
		\node [style=triangle] (103) at (0.75, 0.25) {};
		\node [style=gn, scale=1] (104) at (0.5, -1.25) {};
		\node [style=gn, scale=1] (105) at (1.75, -0.75) {};
		\node [style=gn, scale=1] (106) at (1, 0.75) {};
		\node [style=gn, scale=1] (107) at (1, 2) {};
		\node [style=gn, scale=1] (108) at (2, 0.75) {};
		\node [style=none] (109) at (0.5, 2.25) {};
		\node [style=none] (110) at (2, -2.75) {};
		\node [style=none] (111) at (1, -2.75) {};
		\node [style=gn, scale=1] (112) at (1, -0.75) {};
		\node [style=none] (113) at (0.5, -2.75) {};
		\node [style=zhbx] (114) at (1.5, 1.5) {$\wedge$};
		\node [style=none] (115) at (2, 2.25) {};
		\node [style=gn, scale=1] (116) at (0.5, 0.75) {};
		\node [style=rn] (117) at (2, -2.5) {};
		\node [style=rn] (118) at (1.5, -2.5) {};
		\node [style=none] (119) at (3, 2.25) {};
		\node [style=none] (120) at (3, -2.75) {};
		\node [style=none] (121) at (4, -2.75) {};
		\node [style=none] (122) at (4, 2.25) {};
		\node [style=rn] (123) at (3, -1.25) {};
		\node [style=triangle] (124) at (3.75, 0.25) {};
		\node [style=gn, scale=1] (125) at (3, 2) {};
		\node [style=rn] (126) at (4, 1.25) {};
		\node [style=rn] (127) at (3.5, -2.5) {};
		\node [style=gn, scale=1] (128) at (2.5, 2) {};
		\node [style=zhbx] (129) at (3.5, 1.5) {$\wedge$};
		\node [style=gn, scale=1] (130) at (3, 0.75) {};
		\node [style=gn, scale=1] (131) at (4, 0.75) {};
		\node [style=none] (132) at (2.5, 2.25) {};
		\node [style=rn] (133) at (4, -2.5) {};
		\node [style=gn, scale=1] (134) at (3, -0.75) {};
		\node [style=gn, scale=1] (135) at (2.5, -1.25) {};
		\node [style=gn, scale=1] (136) at (3.75, -0.75) {};
		\node [style=none] (137) at (2.5, -2.75) {};
		\node [style=gn, scale=1] (138) at (2.5, 0.75) {};
		\node [style=zhbx] (139) at (3.25, -2) {$\wedge$};
		\node [style=none] (140) at (4.25, 0) { $\overset{BiA}{=}$ };
		\node [style=triangle] (141) at (3.25, -0.25) {};
		\node [style=zhbx] (142) at (3.25, 0.25) {$\wedge$};
		\node [style=triangle] (143) at (5.75, 0.25) {};
		\node [style=triangle] (144) at (5.25, -0.25) {};
		\node [style=none] (145) at (4.5, 2.25) {};
		\node [style=none] (146) at (5, -2) {};
		\node [style=rn] (147) at (5.5, -1.75) {};
		\node [style=none] (148) at (5, 2.25) {};
		\node [style=none] (149) at (6, 2.25) {};
		\node [style=none] (150) at (6, -2) {};
		\node [style=gn, scale=1] (151) at (5, 1.25) {};
		\node [style=gn, scale=1] (152) at (4.5, 2) {};
		\node [style=gn, scale=1] (153) at (5, 2) {};
		\node [style=zhbx] (154) at (5.5, 1.5) {$\wedge$};
		\node [style=zhbx] (155) at (5.25, 0.75) {$\wedge$};
		\node [style=rn] (156) at (6, 1.25) {};
		\node [style=gn, scale=1] (157) at (4.5, 1.25) {};
		\node [style=gn, scale=1] (158) at (5.75, -0.75) {};
		\node [style=rn] (159) at (5, -1.75) {};
		\node [style=gn, scale=1] (160) at (6, 0.75) {};
		\node [style=rn] (161) at (6, -1.75) {};
		\node [style=none] (162) at (4.5, -2) {};
		\node [style=gn, scale=1] (163) at (5.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (5.center);
		\draw (0.center) to (4.center);
		\draw (8) to (1.center);
		\draw (8) to (2.center);
		\draw (7) to (6);
		\draw [bend left, looseness=1.00] (3) to (6);
		\draw (8) to (6);
		\draw (6) to (10);
		\draw [bend left=45, looseness=1.00] (10) to (11);
		\draw [bend left, looseness=1.00] (12) to (14);
		\draw (13) to (14);
		\draw [bend left, looseness=0.75] (15) to (14);
		\draw [bend left, looseness=1.00] (16) to (19);
		\draw (17) to (19);
		\draw [bend left, looseness=0.75] (18) to (19);
		\draw (27.center) to (33.center);
		\draw (36.center) to (25.center);
		\draw (21) to (30.center);
		\draw (21) to (31.center);
		\draw (22) to (35);
		\draw [bend left, looseness=1.00] (38) to (35);
		\draw (21) to (35);
		\draw (35) to (28);
		\draw [bend left, looseness=1.00] (32) to (24);
		\draw (34) to (24);
		\draw [bend left, looseness=0.75] (29) to (24);
		\draw [bend right=15, looseness=1.00] (39) to (26);
		\draw [bend left, looseness=0.75] (37) to (26);
		\draw (40) to (42);
		\draw (43) to (41);
		\draw (40) to (41);
		\draw (43) to (42);
		\draw (28) to (43);
		\draw (42) to (26);
		\draw (59.center) to (56.center);
		\draw (63.center) to (50.center);
		\draw (62) to (60.center);
		\draw (62) to (44.center);
		\draw (48) to (52);
		\draw [bend left, looseness=1.00] (55) to (52);
		\draw (62) to (52);
		\draw (52) to (54);
		\draw [bend left, looseness=1.00] (64) to (53);
		\draw (49) to (53);
		\draw [bend left, looseness=0.75] (57) to (53);
		\draw (51) to (61);
		\draw (46) to (61);
		\draw (54) to (51);
		\draw (65) to (67);
		\draw (66) to (67);
		\draw (67) to (47);
		\draw (58) to (65);
		\draw (58) to (66);
		\draw [bend left, looseness=1.00] (46) to (65);
		\draw (51) to (66);
		\draw (87.center) to (71.center);
		\draw (85.center) to (76.center);
		\draw (77) to (83.center);
		\draw (77) to (84.center);
		\draw [bend left, looseness=1.00] (75) to (80);
		\draw (69) to (80);
		\draw [bend left, looseness=0.75] (72) to (80);
		\draw (78) to (81);
		\draw (73) to (68);
		\draw (68) to (70);
		\draw (86) to (73);
		\draw [bend left, looseness=1.00] (78) to (73);
		\draw [bend left, looseness=0.75] (77) to (88);
		\draw [bend left, looseness=1.00] (82) to (89);
		\draw [bend right=15, looseness=1.00] (74) to (91);
		\draw [bend right=15, looseness=0.75] (89) to (92);
		\draw (92) to (91);
		\draw (81) to (92);
		\draw (90) to (68);
		\draw (93) to (92);
		\draw (93) to (90);
		\draw [bend right, looseness=1.25] (88) to (93);
		\draw [bend right=60, looseness=1.00] (77) to (90);
		\draw (115.center) to (110.center);
		\draw (98.center) to (111.center);
		\draw (116) to (109.center);
		\draw (116) to (113.center);
		\draw [bend left, looseness=1.00] (107) to (114);
		\draw (99) to (114);
		\draw [bend left, looseness=0.75] (94) to (114);
		\draw (112) to (96);
		\draw (100) to (118);
		\draw (118) to (117);
		\draw (104) to (100);
		\draw [bend left, looseness=1.00] (112) to (100);
		\draw [bend left, looseness=0.75] (116) to (103);
		\draw [bend left, looseness=1.00] (106) to (102);
		\draw [bend right=15, looseness=1.00] (108) to (101);
		\draw [bend right=15, looseness=0.75] (102) to (105);
		\draw (105) to (101);
		\draw (96) to (105);
		\draw (97) to (105);
		\draw [bend right, looseness=1.25] (103) to (97);
		\draw [bend left=15, looseness=1.00] (97) to (118);
		\draw (122.center) to (121.center);
		\draw (119.center) to (120.center);
		\draw (138) to (132.center);
		\draw (138) to (137.center);
		\draw [bend left, looseness=1.00] (125) to (129);
		\draw (128) to (129);
		\draw [bend left, looseness=0.75] (126) to (129);
		\draw (134) to (123);
		\draw (139) to (127);
		\draw (127) to (133);
		\draw (135) to (139);
		\draw [bend left, looseness=1.00] (134) to (139);
		\draw [bend right=15, looseness=1.00] (131) to (124);
		\draw (136) to (124);
		\draw (123) to (136);
		\draw (138) to (142);
		\draw (130) to (142);
		\draw (142) to (141);
		\draw [bend right=45, looseness=0.75] (141) to (136);
		\draw (136) to (127);
		\draw (149.center) to (150.center);
		\draw (148.center) to (146.center);
		\draw (157) to (145.center);
		\draw (157) to (162.center);
		\draw [bend left, looseness=1.00] (153) to (154);
		\draw (152) to (154);
		\draw [bend left, looseness=0.75] (156) to (154);
		\draw (147) to (161);
		\draw [bend right=15, looseness=1.00] (160) to (143);
		\draw (158) to (143);
		\draw (159) to (158);
		\draw (157) to (155);
		\draw (151) to (155);
		\draw (155) to (144);
		\draw [bend right=45, looseness=0.75] (144) to (158);
		\draw (158) to (147);
		\draw [bend right, looseness=0.75] (163) to (147);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/row7time1plus6snd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 2.25) {};
		\node [style=none] (1) at (-6, -2) {};
		\node [style=gn, scale=1] (2) at (-4.75, -0.75) {};
		\node [style=gn, scale=1] (3) at (-5.5, 2) {};
		\node [style=none] (4) at (-6, 2.25) {};
		\node [style=gn, scale=1] (5) at (-4.5, 0.75) {};
		\node [style=none] (6) at (-4.5, -2) {};
		\node [style=triangle] (7) at (-5.25, -0.25) {};
		\node [style=rn] (8) at (-4.5, 1.25) {};
		\node [style=rn] (9) at (-5, -1.75) {};
		\node [style=gn, scale=1] (10) at (-6, 2) {};
		\node [style=none] (11) at (-6.25, 0) { $\overset{BiA}{=}$ };
		\node [style=gn, scale=1] (12) at (-5.25, 0.25) {};
		\node [style=none] (13) at (-5.5, 2.25) {};
		\node [style=none] (14) at (-5.5, -2) {};
		\node [style=rn] (15) at (-5.5, -1.75) {};
		\node [style=rn] (16) at (-4.5, -1.75) {};
		\node [style=triangle] (17) at (-4.75, 0.25) {};
		\node [style=gn, scale=1] (18) at (-5.75, 1) {};
		\node [style=zhbx] (19) at (-5.75, 1.5) {$\wedge$};
		\node [style=gn, scale=1] (20) at (-2.5, 0.75) {};
		\node [style=gn, scale=1] (21) at (-3.75, 1) {};
		\node [style=gn, scale=1] (22) at (-4, 2) {};
		\node [style=none] (23) at (-4, -2) {};
		\node [style=gn, scale=1] (24) at (-3.75, 1) {};
		\node [style=rn] (25) at (-3.5, -1.75) {};
		\node [style=rn] (26) at (-2.5, -1.75) {};
		\node [style=gn, scale=1] (27) at (-3.5, 2) {};
		\node [style=none] (28) at (-3.5, 2.25) {};
		\node [style=none] (29) at (-4, 2.25) {};
		\node [style=rn] (30) at (-2.5, 1.25) {};
		\node [style=zhbx] (31) at (-3.75, 1.5) {$\wedge$};
		\node [style=none] (32) at (-2.5, -2) {};
		\node [style=none] (33) at (-4.25, 0) {$\overset{\substack{Inv\\S1}}{=}$ };
		\node [style=none] (34) at (-3.5, -2) {};
		\node [style=rn] (35) at (-2.5, -1.75) {};
		\node [style=none] (36) at (-2.5, 2.25) {};
		\node [style=zhbx] (37) at (-3, 0.25) {$\wedge$};
		\node [style=triangle] (38) at (-3, -0.25) {};
		\node [style=gn, scale=1] (39) at (-3, -0.75) {};
		\node [style=gn, scale=1] (40) at (-2, 2) {};
		\node [style=rn] (41) at (-0.5, -1.75) {};
		\node [style=none] (42) at (-2, 2.25) {};
		\node [style=rn] (43) at (-1.5, -1.75) {};
		\node [style=none] (44) at (-2.25, 0) {$\overset{B2}{=}$ };
		\node [style=none] (45) at (-1.5, 2.25) {};
		\node [style=gn, scale=1] (46) at (-1.75, 1) {};
		\node [style=gn, scale=1] (47) at (-1, -0.75) {};
		\node [style=none] (48) at (-0.5, -2) {};
		\node [style=triangle] (49) at (-1, -0.25) {};
		\node [style=none] (50) at (-1.5, -2) {};
		\node [style=none] (51) at (-2, -2) {};
		\node [style=zhbx] (52) at (-1.75, 1.5) {$\wedge$};
		\node [style=zhbx] (53) at (-1, 0.25) {$\wedge$};
		\node [style=gn, scale=1] (54) at (-1.5, 2) {};
		\node [style=gn, scale=1] (55) at (-1.75, 1) {};
		\node [style=gn, scale=1] (56) at (-0.5, 1.5) {};
		\node [style=rn] (57) at (-0.75, 1) {};
		\node [style=none] (58) at (-0.5, 2) {};
		\node [style=none] (59) at (1.5, -2) {};
		\node [style=triangle] (60) at (1, -0.25) {};
		\node [style=zhbx] (61) at (0.25, 1.5) {$\wedge$};
		\node [style=none] (62) at (0.5, 2.25) {};
		\node [style=gn, scale=1] (63) at (0.5, 2) {};
		\node [style=none] (64) at (-0.25, 0) {$\overset{\ref{Brk1prime}}{=}$};
		\node [style=none] (65) at (0, -2) {};
		\node [style=gn, scale=1] (66) at (1.5, 1.5) {};
		\node [style=rn] (67) at (1.5, -1.75) {};
		\node [style=none] (68) at (0, 2.25) {};
		\node [style=gn, scale=1] (69) at (0, 2) {};
		\node [style=rn] (70) at (0.5, -1.75) {};
		\node [style=zhbx] (71) at (1, 0.25) {$\wedge$};
		\node [style=none] (72) at (1.5, 2) {};
		\node [style=none] (73) at (0.5, -2) {};
		\node [style=gn, scale=1] (74) at (1, -0.75) {};
		\node [style={rn_phase}] (75) at (1.25, 1) {$\pi$};
		\node [style=gn, scale=1] (76) at (2, 1.5) {};
		\node [style=none] (77) at (2, -2) {};
		\node [style=rn] (78) at (3.5, -1.75) {};
		\node [style=none] (79) at (2.5, 1.75) {};
		\node [style=none] (80) at (1.75, 0) {$\overset{Aso}{=}$ };
		\node [style=triangle] (81) at (3, -0.25) {};
		\node [style=zhbx] (82) at (3, 0.25) {$\wedge$};
		\node [style=gn, scale=1] (83) at (2.5, 1.5) {};
		\node [style=none] (84) at (2.5, -2) {};
		\node [style=none] (85) at (2, 1.75) {};
		\node [style={rn_phase}] (86) at (3.25, 1) {$\pi$};
		\node [style=rn] (87) at (2.5, -1.75) {};
		\node [style=none] (88) at (3.5, 1.75) {};
		\node [style=gn, scale=1] (89) at (3.5, 1.5) {};
		\node [style=none] (90) at (3.5, -2) {};
		\node [style=gn, scale=1] (91) at (3, -0.75) {};
		\node [style=gn, scale=1] (92) at (4.5, 1.25) {};
		\node [style=none] (93) at (5.5, 1.5) {};
		\node [style=none] (94) at (4.5, 1.5) {};
		\node [style=gn, scale=1] (95) at (4, 1.25) {};
		\node [style={rn_phase}] (96) at (5.25, 0.75) {$\pi$};
		\node [style=gn, scale=1] (97) at (5.5, 1.25) {};
		\node [style=none] (98) at (5.5, -1.25) {};
		\node [style=rn] (99) at (4.5, -1) {};
		\node [style=none] (100) at (4.5, -1.25) {};
		\node [style=rn] (101) at (5.5, -1) {};
		\node [style=none] (102) at (3.75, 0) {$\overset{Inv}{=}$ };
		\node [style=none] (103) at (4, 1.5) {};
		\node [style=none] (104) at (4, -1.25) {};
		\node [style=gn, scale=1] (105) at (5, -0.5) {};
		\node [style=triangle] (106) at (4.25, 0.25) {};
		\node [style=triangle] (107) at (4.75, 0.25) {};
		\node [style=triangle] (108) at (5.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6.center);
		\draw (13.center) to (14.center);
		\draw (9) to (16);
		\draw [bend right=15] (5) to (17);
		\draw (2) to (17);
		\draw (15) to (2);
		\draw [bend right=45, looseness=0.75] (7) to (2);
		\draw (2) to (9);
		\draw [bend right, looseness=0.75] (12) to (9);
		\draw (10) to (19);
		\draw (19) to (3);
		\draw (4.center) to (1.center);
		\draw (19) to (18);
		\draw (18) to (8);
		\draw (18) to (12);
		\draw (12) to (7);
		\draw (36.center) to (32.center);
		\draw (28.center) to (34.center);
		\draw (26) to (35);
		\draw [bend right, looseness=0.75] (24) to (26);
		\draw (22) to (31);
		\draw (31) to (27);
		\draw (29.center) to (23.center);
		\draw (31) to (21);
		\draw (21) to (30);
		\draw (21) to (24);
		\draw (24) to (37);
		\draw (37) to (20);
		\draw (37) to (38);
		\draw (38) to (39);
		\draw (39) to (25);
		\draw (39) to (35);
		\draw (45.center) to (50.center);
		\draw (40) to (52);
		\draw (52) to (54);
		\draw (42.center) to (51.center);
		\draw (52) to (46);
		\draw (46) to (55);
		\draw (55) to (53);
		\draw (53) to (49);
		\draw (49) to (47);
		\draw (47) to (43);
		\draw (47) to (41);
		\draw (56) to (57);
		\draw (57) to (53);
		\draw (57) to (55);
		\draw (58.center) to (56);
		\draw (41) to (48.center);
		\draw (56) to (41);
		\draw (62.center) to (73.center);
		\draw (69) to (61);
		\draw (61) to (63);
		\draw (68.center) to (65.center);
		\draw (71) to (60);
		\draw (60) to (74);
		\draw (74) to (70);
		\draw (74) to (67);
		\draw (72.center) to (66);
		\draw (67) to (59.center);
		\draw (66) to (67);
		\draw (75) to (71);
		\draw (75) to (66);
		\draw (61) to (71);
		\draw (79.center) to (84.center);
		\draw (85.center) to (77.center);
		\draw (82) to (81);
		\draw (81) to (91);
		\draw (91) to (87);
		\draw (91) to (78);
		\draw (88.center) to (89);
		\draw (78) to (90.center);
		\draw (89) to (78);
		\draw (86) to (82);
		\draw (86) to (89);
		\draw (76) to (82);
		\draw (83) to (82);
		\draw (94.center) to (100.center);
		\draw (103.center) to (104.center);
		\draw (105) to (99);
		\draw (105) to (101);
		\draw (93.center) to (97);
		\draw (101) to (98.center);
		\draw (97) to (101);
		\draw (96) to (97);
		\draw [bend right=15] (105) to (108);
		\draw [bend right=15] (107) to (105);
		\draw [bend right, looseness=0.75] (106) to (105);
		\draw [bend left=15] (95) to (106);
		\draw [bend left=15] (92) to (107);
		\draw (96) to (108);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/rowaddition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (1.25, 0.75) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (-0.5, 1.25) {$\cdots$};
		\node [style=none] (3) at (-1.5, 1.25) {$\cdots$};
		\node [style=triangle] (4) at (-1.75, 0.75) {};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=triangle] (6) at (0.25, 0.75) {};
		\node [style=none] (7) at (-2, 1.75) {};
		\node [style=triangle] (8) at (-0.75, 0.75) {};
		\node [style=rn] (9) at (-1, 0) {};
		\node [style=gn, scale=1] (10) at (-2, 1.25) {};
		\node [style=gn, scale=1] (11) at (0, 1.25) {};
		\node [style=rn] (12) at (0, 0) {};
		\node [style=none] (13) at (1.5, 1.75) {};
		\node [style=gn, scale=1] (14) at (1.5, 1.25) {};
		\node [style=gbox, scale=1] (15) at (0.75, 0.5) {$a$};
		\node [style=none] (16) at (-2, -1) {};
		\node [style=gn, scale=1] (17) at (-1, 1.25) {};
		\node [style=none] (18) at (1.5, 2) {};
		\node [style=none] (19) at (0.75, 1.25) {$\cdots$};
		\node [style=none] (20) at (0, 1.75) {};
		\node [style=none] (21) at (-1, 1.75) {};
		\node [style=none] (22) at (1.5, -1) {};
		\node [style=none] (23) at (0, -1) {};
		\node [style=none] (24) at (-1.5, -0.5) {$\cdots$};
		\node [style=none] (25) at (-0.5, -0.5) {$\cdots$};
		\node [style=none] (26) at (0.75, -0.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.25] (14) to (0);
		\draw [bend right=45, looseness=0.75] (15) to (0);
		\draw [bend right=45, looseness=0.75] (6) to (15);
		\draw [bend right=15, looseness=0.75] (6) to (11);
		\draw [bend left=15, looseness=1.00] (17) to (8);
		\draw [bend left=45, looseness=0.50] (15) to (8);
		\draw [bend left=15, looseness=1.25] (15) to (12);
		\draw [bend left=15, looseness=1.00] (10) to (4);
		\draw [bend right, looseness=1.00] (4) to (15);
		\draw [bend right=15, looseness=0.75] (9) to (15);
		\draw [style=braceedge] (5.center) to node[wire label, inner sep=5 pt]{$m$} (18.center);
		\draw (7.center) to (16.center);
		\draw (21.center) to (1.center);
		\draw (20.center) to (23.center);
		\draw (13.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rowadditionsandgspiderinp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, -1) {};
		\node [style=none] (1) at (-5.25, -3.25) {};
		\node [style=zhbx] (2) at (-5.75, -1.5) {$\wedge$};
		\node [style=none] (3) at (-5.25, -1) {};
		\node [style=none] (4) at (-5.25, -3.25) {};
		\node [style=rn_phase] (5) at (-6.75, -1.25) {$\pi$};
		\node [style=triangle] (6) at (-5.75, -2) {};
		\node [style=rn_phase] (7) at (-5.75, -1) {$\pi$};
		\node [style=gn, scale=1] (8) at (-6.25, -0.75) {};
		\node [style=none] (9) at (-7.5, -1) {};
		\node [style=none] (10) at (-6.25, -3.25) {};
		\node [style=none] (11) at (-6.25, -2) {};
		\node [style=rn] (12) at (-5.25, -3) {};
		\node [style=gn, scale=1] (13) at (-7.5, -0.75) {};
		\node [style=none] (14) at (-7.5, -2) {};
		\node [style=none] (15) at (-7.5, -3.25) {};
		\node [style=triangle] (16) at (-5.75, -3) {};
		\node [style=rn] (17) at (-6.25, -2.75) {};
		\node [style=none] (18) at (-7.5, -2) {};
		\node [style=gn, scale=1] (19) at (-5.75, -2.5) {};
		\node [style=gn, scale=1] (20) at (-5.25, -0.75) {};
		\node [style=none] (21) at (-7.5, -3.25) {};
		\node [style=none] (22) at (-5.25, -2) {};
		\node [style=none] (23) at (-5.25, -2) {};
		\node [style=none] (24) at (-6.25, 2.25) {};
		\node [style=gn, scale=1] (25) at (-7.5, 2) {};
		\node [style=rn] (26) at (-6.25, 0.5) {};
		\node [style=rn] (27) at (-5.25, -0.25) {};
		\node [style=gn, scale=1] (28) at (-6.25, 2) {};
		\node [style=gn, scale=1] (29) at (-7, 0.5) {};
		\node [style=zhbx] (30) at (-7, 1.5) {$\wedge$};
		\node [style=none] (31) at (-7.5, 2.25) {};
		\node [style=none] (32) at (-7.5, -1) {};
		\node [style=rn_phase] (33) at (-6.5, 1.5) {$\pi$};
		\node [style=triangle] (34) at (-7, 1) {};
		\node [style=triangle] (35) at (-7, 0) {};
		\node [style=gn, scale=1] (36) at (-5.25, 2) {};
		\node [style=none] (37) at (-5.25, 2.5) {};
		\node [style=none] (38) at (-7.5, 2.25) {};
		\node [style=none] (39) at (-6.25, 2.25) {};
		\node [style=none] (40) at (-5.25, -1) {};
		\node [style=none] (41) at (-6.25, -1) {};
		\node [style=gn, scale=1] (42) at (-6.75, 2.5) {};
		\node [style=none] (43) at (-7.5, 2.25) {};
		\node [style=none] (44) at (-6.25, 2.25) {};
		\node [style=none] (45) at (-6.25, 3) {};
		\node [style=none] (46) at (-6.25, 2.25) {};
		\node [style=none] (47) at (-7.5, 2.25) {};
		\node [style=none] (48) at (-7.5, 3) {};
		\node [style=none] (49) at (-7.5, 3) {};
		\node [style=none] (50) at (-6.25, 3) {};
		\node [style=none] (51) at (-5, 0) {$=$};
		\node [style=none] (52) at (-3.5, -3.25) {};
		\node [style=none] (53) at (-2.5, -3.25) {};
		\node [style=rn] (54) at (-2.5, -3) {};
		\node [style=none] (55) at (-2.5, -0.25) {};
		\node [style=none] (56) at (-4.75, 2) {};
		\node [style=gn, scale=1] (57) at (-4.5, 0.75) {};
		\node [style=none] (58) at (-4.75, 2.75) {};
		\node [style=none] (59) at (-2.5, -1.75) {};
		\node [style=zhbx] (60) at (-3, -1.25) {$\wedge$};
		\node [style=none] (61) at (-2.5, -0.25) {};
		\node [style=rn_phase] (62) at (-3, -0.75) {$\pi$};
		\node [style=gn, scale=1] (63) at (-4.75, -0.5) {};
		\node [style=rn_phase] (64) at (-4, -1) {$\pi$};
		\node [style=none] (65) at (-2.5, -1.75) {};
		\node [style=none] (66) at (-3.5, 2.75) {};
		\node [style=none] (67) at (-4.75, 2) {};
		\node [style=rn_phase] (68) at (-3.75, 1.75) {$\pi$};
		\node [style=rn] (69) at (-3.5, -2.5) {};
		\node [style=none] (70) at (-4.75, -1.75) {};
		\node [style=none] (71) at (-3.5, 2.75) {};
		\node [style=none] (72) at (-4.75, 2) {};
		\node [style=none] (73) at (-4.75, 2.75) {};
		\node [style=none] (74) at (-4.75, -1.75) {};
		\node [style=none] (75) at (-2.5, -3.25) {};
		\node [style=none] (76) at (-4.75, 2) {};
		\node [style=zhbx] (77) at (-4.5, 1.75) {$\wedge$};
		\node [style=rn] (78) at (-2.5, 0) {};
		\node [style=none] (79) at (-2.25, 0) {$=$};
		\node [style=none] (80) at (-4.75, -3.25) {};
		\node [style=none] (81) at (-4.75, -0.25) {};
		\node [style=gn, scale=1] (82) at (-4, 2.25) {};
		\node [style=triangle] (83) at (-3, -1.75) {};
		\node [style=triangle] (84) at (-3, -2.75) {};
		\node [style=triangle] (85) at (-4.5, 1.25) {};
		\node [style=gn, scale=1] (86) at (-2.5, 2.25) {};
		\node [style=none] (87) at (-3.5, 2) {};
		\node [style=none] (88) at (-2.5, 2.5) {};
		\node [style=none] (89) at (-3.5, 2) {};
		\node [style=none] (90) at (-4.75, -0.25) {};
		\node [style=none] (91) at (-4.75, -3.25) {};
		\node [style=gn, scale=1] (92) at (-3, -2.25) {};
		\node [style=gn, scale=1] (93) at (-2.5, -0.5) {};
		\node [style=triangle] (94) at (-4.5, 0.25) {};
		\node [style=none] (95) at (-3.5, 2) {};
		\node [style=none] (96) at (-3.5, 2) {};
		\node [style=gn, scale=1] (97) at (-4, 0.75) {};
		\node [style=rn] (98) at (-4, 0.25) {};
		\node [style=rn] (99) at (-3.5, 0.25) {};
		\node [style=gn, scale=1] (100) at (-3.5, 0.75) {};
		\node [style=triangle] (101) at (-0.25, -2.75) {};
		\node [style=none] (102) at (-2, 3) {};
		\node [style=rn_phase] (103) at (-0.25, -0.75) {$\pi$};
		\node [style=none] (104) at (-2, 3) {};
		\node [style=gn, scale=1] (105) at (-2, -0.5) {};
		\node [style=gn, scale=1] (106) at (0.25, 2.75) {};
		\node [style=none] (107) at (-0.75, 3.75) {};
		\node [style=none] (108) at (0.25, -3.25) {};
		\node [style=none] (109) at (-2, -0.25) {};
		\node [style=none] (110) at (0.25, -0.25) {};
		\node [style=none] (111) at (-2, -3.25) {};
		\node [style=gn, scale=1] (112) at (-0.25, -2.25) {};
		\node [style=rn] (113) at (-0.75, -2.5) {};
		\node [style=none] (114) at (-2, -3.25) {};
		\node [style=none] (115) at (0.25, -1.75) {};
		\node [style=none] (116) at (-2, 3.75) {};
		\node [style=none] (117) at (0.25, -1.75) {};
		\node [style=gn, scale=1] (118) at (0.25, -0.5) {};
		\node [style=triangle] (119) at (-0.25, -1.75) {};
		\node [style=none] (120) at (-2, 3.75) {};
		\node [style=none] (121) at (0.25, 3.25) {};
		\node [style=none] (122) at (-0.75, 3) {};
		\node [style=none] (123) at (-0.75, 3) {};
		\node [style=rn] (124) at (0.25, -3) {};
		\node [style=none] (125) at (-0.75, 3) {};
		\node [style=rn] (126) at (0.25, 0.25) {};
		\node [style=zhbx] (127) at (-1.75, 2.25) {$\wedge$};
		\node [style=rn_phase] (128) at (-1, 2.25) {$\pi$};
		\node [style=zhbx] (129) at (-0.25, -1.25) {$\wedge$};
		\node [style=none] (130) at (0.25, -0.25) {};
		\node [style=gn, scale=1] (131) at (-1.75, 1.25) {};
		\node [style=triangle] (132) at (-1.75, 0.75) {};
		\node [style=none] (133) at (-2, -1.75) {};
		\node [style=none] (134) at (-2, 3) {};
		\node [style=none] (135) at (-0.75, -3.25) {};
		\node [style=none] (136) at (-0.75, 3) {};
		\node [style=none] (137) at (0.25, -3.25) {};
		\node [style=gn, scale=1] (138) at (-1.25, 3.25) {};
		\node [style=none] (139) at (-2, -1.75) {};
		\node [style=none] (140) at (-0.75, 3.75) {};
		\node [style=none] (141) at (-2, -0.25) {};
		\node [style=triangle] (142) at (-1.75, 1.75) {};
		\node [style=none] (143) at (-2, 3) {};
		\node [style=none] (144) at (0.5, 0) {$=$};
		\node [style=rn_phase] (145) at (-2, -1.25) {$\pi$};
		\node [style=rn_phase] (146) at (-2, 3) {$\pi$};
		\node [style=none] (147) at (3, -1.75) {};
		\node [style=zhbx] (148) at (1, 2.25) {$\wedge$};
		\node [style=triangle] (149) at (2.5, -1.75) {};
		\node [style=zhbx] (150) at (2.5, -1.25) {$\wedge$};
		\node [style=none] (151) at (2, 4) {};
		\node [style=none] (152) at (0.75, 3) {};
		\node [style=triangle] (153) at (2.5, -2.75) {};
		\node [style=none] (154) at (0.75, -1.75) {};
		\node [style=gn, scale=1] (155) at (0.75, -0.5) {};
		\node [style=none] (156) at (3, -3.25) {};
		\node [style=rn] (157) at (2.5, -0.75) {};
		\node [style=none] (158) at (0.75, -0.25) {};
		\node [style=none] (159) at (3, -3.25) {};
		\node [style=triangle] (160) at (1, 0.75) {};
		\node [style=rn_phase] (161) at (0.75, -1.25) {$\pi$};
		\node [style=none] (162) at (3.25, 0) {$=$};
		\node [style=none] (163) at (2, -3.25) {};
		\node [style=none] (164) at (3, -0.25) {};
		\node [style=triangle] (165) at (1, 1.75) {};
		\node [style=rn] (166) at (2, -2.5) {};
		\node [style=none] (167) at (3, 3.25) {};
		\node [style=rn_phase] (168) at (2, -3) {$\pi$};
		\node [style=none] (169) at (0.75, -0.25) {};
		\node [style=gn, scale=1] (170) at (3, -0.5) {};
		\node [style=gn, scale=1] (171) at (1, 1.25) {};
		\node [style=none] (172) at (2, 3) {};
		\node [style=none] (173) at (3, -0.25) {};
		\node [style=rn] (174) at (3, 0.25) {};
		\node [style=none] (175) at (3, -1.75) {};
		\node [style=none] (176) at (0.75, -3.25) {};
		\node [style=none] (177) at (0.75, 3) {};
		\node [style=rn_phase] (178) at (1.75, 2.25) {$\pi$};
		\node [style=none] (179) at (0.75, 3.75) {};
		\node [style=none] (180) at (0.75, -1.75) {};
		\node [style=none] (181) at (2, 3) {};
		\node [style=none] (182) at (0.75, -3.25) {};
		\node [style=none] (183) at (0.75, 3.75) {};
		\node [style=gn, scale=1] (184) at (2.5, -2.25) {};
		\node [style=none] (185) at (0.75, 3) {};
		\node [style=rn] (186) at (3, -3) {};
		\node [style=gn, scale=1] (187) at (1.5, 3.25) {};
		\node [style=none] (188) at (2, 3) {};
		\node [style=gn, scale=1] (189) at (3, 2.75) {};
		\node [style=rn_phase] (190) at (1, 3.5) {$\pi$};
		\node [style=rn_phase] (191) at (2, 3.75) {$\pi$};
		\node [style=rn_phase] (192) at (1.25, 2.75) {$\pi$};
		\node [style=zhbx] (193) at (3.75, 2.25) {$\wedge$};
		\node [style=rn_phase] (194) at (4.75, -3) {$\pi$};
		\node [style=none] (195) at (3.5, 3) {};
		\node [style=none] (196) at (5.75, -0.25) {};
		\node [style=triangle] (197) at (3.75, 1.75) {};
		\node [style=rn] (198) at (5.75, -3) {};
		\node [style=gn, scale=1] (199) at (3.75, 1.25) {};
		\node [style=gn, scale=1] (200) at (4.25, 3.25) {};
		\node [style=triangle] (201) at (5.25, -2.75) {};
		\node [style=triangle] (202) at (3.75, 0.75) {};
		\node [style=rn_phase] (203) at (3.5, -1.25) {$\pi$};
		\node [style=none] (204) at (4.75, 4) {};
		\node [style=rn_phase] (205) at (4.75, 3.75) {$\pi$};
		\node [style=none] (206) at (3.5, -1.75) {};
		\node [style=none] (207) at (5.75, -3.25) {};
		\node [style=none] (208) at (3.5, -3.25) {};
		\node [style=none] (209) at (4.75, 3) {};
		\node [style=gn, scale=1] (210) at (5.75, -0.25) {};
		\node [style=zhbx] (211) at (5.25, -0.75) {$\wedge$};
		\node [style=none] (212) at (5.75, -3.25) {};
		\node [style=none] (213) at (3.5, 0.25) {};
		\node [style=rn_phase] (214) at (3.75, 3.5) {$\pi$};
		\node [style=none] (215) at (3.5, 3) {};
		\node [style=rn_phase] (216) at (4.5, 2.25) {$\pi$};
		\node [style=triangle] (217) at (5.25, -1.75) {};
		\node [style=rn_phase] (218) at (4, 2.75) {$\pi$};
		\node [style=none] (219) at (5.75, -1.75) {};
		\node [style=rn] (220) at (5.75, 0.25) {};
		\node [style=none] (221) at (4.75, 3) {};
		\node [style=none] (222) at (3.5, 3.75) {};
		\node [style=gn, scale=1] (223) at (3.5, -0.25) {};
		\node [style=none] (224) at (5.75, 3.25) {};
		\node [style=rn] (225) at (4.75, -2.5) {};
		\node [style=gn, scale=1] (226) at (5.25, -2.25) {};
		\node [style=none] (227) at (3.5, -3.25) {};
		\node [style=none] (228) at (5.75, -1.75) {};
		\node [style=none] (229) at (4.75, 3) {};
		\node [style=gn, scale=1] (230) at (5.75, 2.75) {};
		\node [style=none] (231) at (3.5, -1.75) {};
		\node [style=none] (232) at (4.75, -3.25) {};
		\node [style=none] (233) at (3.5, 3.75) {};
		\node [style=none] (234) at (3.5, 3) {};
		\node [style=none] (235) at (5.75, -0.25) {};
		\node [style=none] (236) at (3.5, -0.25) {};
		\node [style=zhbx] (237) at (4.25, -0.75) {$\wedge$};
		\node [style=rn] (238) at (5.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (21.center);
		\draw (23.center) to (4.center);
		\draw [bend right=75, looseness=1.25] (16) to (12);
		\draw (9.center) to (14.center);
		\draw (3.center) to (22.center);
		\draw (0.center) to (8);
		\draw (8) to (10.center);
		\draw (6) to (19);
		\draw (19) to (17);
		\draw (5) to (13);
		\draw (2) to (6);
		\draw (8) to (7);
		\draw (7) to (2);
		\draw (2) to (5);
		\draw (2) to (20);
		\draw (19) to (16);
		\draw (38.center) to (32.center);
		\draw (24.center) to (41.center);
		\draw (30) to (35);
		\draw (25) to (30);
		\draw (28) to (30);
		\draw (37.center) to (40.center);
		\draw [bend right=15, looseness=1.00] (30) to (36);
		\draw (29) to (26);
		\draw [bend right=45, looseness=0.75] (35) to (27);
		\draw [bend right=15, looseness=1.00] (48.center) to (42);
		\draw [bend right=15, looseness=1.00] (42) to (50.center);
		\draw [bend left=15, looseness=1.00] (42) to (44.center);
		\draw [bend right=15, looseness=1.00] (42) to (43.center);
		\draw (74.center) to (91.center);
		\draw (59.center) to (75.center);
		\draw [bend right=75, looseness=0.50] (84) to (54);
		\draw (90.center) to (70.center);
		\draw (61.center) to (65.center);
		\draw (83) to (92);
		\draw (92) to (69);
		\draw (64) to (63);
		\draw (60) to (83);
		\draw (62) to (60);
		\draw (60) to (64);
		\draw (60) to (93);
		\draw (92) to (84);
		\draw (72.center) to (81.center);
		\draw (95.center) to (52.center);
		\draw (77) to (94);
		\draw (88.center) to (55.center);
		\draw [bend right=15, looseness=1.00] (77) to (86);
		\draw [bend right=45, looseness=0.75] (94) to (78);
		\draw [bend right=15, looseness=1.00] (58.center) to (82);
		\draw [bend right=15, looseness=1.00] (82) to (66.center);
		\draw [bend left=15, looseness=1.00] (82) to (87.center);
		\draw [bend right=15, looseness=1.00] (82) to (76.center);
		\draw (97) to (98);
		\draw (82) to (77);
		\draw (100) to (99);
		\draw (97) to (99);
		\draw (100) to (98);
		\draw (57) to (97);
		\draw (98) to (62);
		\draw (139.center) to (111.center);
		\draw (117.center) to (108.center);
		\draw [bend right=75, looseness=0.50] (101) to (124);
		\draw (109.center) to (133.center);
		\draw (130.center) to (115.center);
		\draw (119) to (112);
		\draw (112) to (113);
		\draw (129) to (119);
		\draw (103) to (129);
		\draw (129) to (118);
		\draw (112) to (101);
		\draw (104.center) to (141.center);
		\draw (125.center) to (135.center);
		\draw (127) to (132);
		\draw (121.center) to (110.center);
		\draw [bend right=15, looseness=1.00] (127) to (106);
		\draw [bend right=45, looseness=0.75] (132) to (126);
		\draw [bend right=15, looseness=1.00] (116.center) to (138);
		\draw [bend right=15, looseness=1.00] (138) to (107.center);
		\draw [bend left=15, looseness=1.00] (138) to (122.center);
		\draw [bend right=15, looseness=1.00] (138) to (134.center);
		\draw (138) to (127);
		\draw (105) to (129);
		\draw (103) to (131);
		\draw [bend left, looseness=1.00] (138) to (103);
		\draw [bend left=15, looseness=1.00] (131) to (113);
		\draw (180.center) to (176.center);
		\draw (147.center) to (159.center);
		\draw [bend right=75, looseness=0.50] (153) to (186);
		\draw (158.center) to (154.center);
		\draw (164.center) to (175.center);
		\draw (149) to (184);
		\draw (184) to (166);
		\draw (150) to (149);
		\draw (157) to (150);
		\draw (150) to (170);
		\draw (184) to (153);
		\draw (152.center) to (169.center);
		\draw (172.center) to (163.center);
		\draw (148) to (160);
		\draw (167.center) to (173.center);
		\draw [bend right=15, looseness=1.00] (148) to (189);
		\draw [bend right=45, looseness=0.75] (160) to (174);
		\draw [bend right=15, looseness=1.00] (179.center) to (187);
		\draw [bend right=45, looseness=1.00] (187) to (151.center);
		\draw [bend left=15, looseness=1.00] (187) to (181.center);
		\draw [bend right=15, looseness=1.00] (187) to (185.center);
		\draw (187) to (148);
		\draw (155) to (150);
		\draw (157) to (171);
		\draw [bend left=15, looseness=1.00] (187) to (157);
		\draw [bend left=15, looseness=1.00] (171) to (166);
		\draw (231.center) to (208.center);
		\draw (219.center) to (207.center);
		\draw [bend right=75, looseness=0.50] (201) to (198);
		\draw (213.center) to (206.center);
		\draw (196.center) to (228.center);
		\draw (217) to (226);
		\draw (226) to (225);
		\draw (211) to (217);
		\draw (211) to (210);
		\draw (226) to (201);
		\draw (195.center) to (236.center);
		\draw (221.center) to (232.center);
		\draw (193) to (202);
		\draw (224.center) to (235.center);
		\draw [bend right=15, looseness=1.00] (193) to (230);
		\draw [bend right=45, looseness=0.75] (202) to (220);
		\draw [bend right=15, looseness=1.00] (222.center) to (200);
		\draw [bend right=45, looseness=1.00] (200) to (204.center);
		\draw [bend left=15, looseness=1.00] (200) to (209.center);
		\draw [bend right=15, looseness=1.00] (200) to (215.center);
		\draw (200) to (193);
		\draw (223) to (211);
		\draw [bend left, looseness=1.00] (199) to (225);
		\draw [bend right=60, looseness=0.50] (237) to (238);
		\draw (237) to (236.center);
		\draw (237) to (235.center);
		\draw (237) to (199);
		\draw [bend right, looseness=1.00] (211) to (200);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rowadditionsandgspiderinpii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-6.75, 0.75) {};
		\node [style=none] (1) at (-5.75, 4) {};
		\node [style=zhbx] (2) at (-5.25, -0.75) {$\wedge$};
		\node [style=zhbx] (3) at (-6.25, -0.75) {$\wedge$};
		\node [style=rn_phase] (4) at (-7, -1.25) {$\pi$};
		\node [style=triangle] (5) at (-6.75, 1.75) {};
		\node [style=triangle] (6) at (-5.25, -2.75) {};
		\node [style=gn, scale=1] (7) at (-6.25, 3.25) {};
		\node [style=rn_phase] (8) at (-6, 2.25) {$\pi$};
		\node [style=rn_phase] (9) at (-5.75, -3) {$\pi$};
		\node [style=none] (10) at (-7, -1.75) {};
		\node [style=gn, scale=1] (11) at (-6.75, 1.25) {};
		\node [style=gn, scale=1] (12) at (-4.75, 2.75) {};
		\node [style=rn_phase] (13) at (-5.75, 3.75) {$\pi$};
		\node [style=none] (14) at (-7, 3.75) {};
		\node [style=none] (15) at (-7, 3) {};
		\node [style=none] (16) at (-5.75, 3) {};
		\node [style=none] (17) at (-7.25, 0) {$=$};
		\node [style=none] (18) at (-7, 3) {};
		\node [style=none] (19) at (-7, -0.25) {};
		\node [style=rn_phase] (20) at (-6.75, 3.5) {$\pi$};
		\node [style=none] (21) at (-7, -3.25) {};
		\node [style=triangle] (22) at (-5.25, -1.75) {};
		\node [style=rn] (23) at (-4.5, -3) {};
		\node [style=rn] (24) at (-5.25, -1.25) {};
		\node [style=none] (25) at (-5.75, 3) {};
		\node [style=zhbx] (26) at (-6.75, 2.25) {$\wedge$};
		\node [style=gn, scale=1] (27) at (-5.25, -2.25) {};
		\node [style=none] (28) at (-7, 0.25) {};
		\node [style=none] (29) at (-4.75, 3.25) {};
		\node [style=none] (30) at (-4.5, -3.25) {};
		\node [style=none] (31) at (-7, 3) {};
		\node [style=none] (32) at (-7, -3.25) {};
		\node [style=none] (33) at (-5.75, -3.25) {};
		\node [style=none] (34) at (-7, -1.75) {};
		\node [style=none] (35) at (-4.5, -3.25) {};
		\node [style=none] (36) at (-5.75, 3) {};
		\node [style=none] (37) at (-4.5, -1.75) {};
		\node [style=none] (38) at (-4.5, -1.75) {};
		\node [style=none] (39) at (-7, 3.75) {};
		\node [style=rn_phase] (40) at (-6.5, 2.75) {$\pi$};
		\node [style=rn] (41) at (-5.75, -2.5) {};
		\node [style=gn, scale=1] (42) at (-7, -0.25) {};
		\node [style=gn, scale=1] (43) at (-5.25, 0.5) {};
		\node [style=rn] (44) at (-5.5, 0) {};
		\node [style=rn] (45) at (-5, 0) {};
		\node [style=gn, scale=1] (46) at (-4.75, 0.5) {};
		\node [style=rn] (47) at (-4.5, 0) {};
		\node [style=none] (48) at (-2.75, 3) {};
		\node [style=rn] (49) at (-2.75, -2.5) {};
		\node [style=none] (50) at (-4, -1.75) {};
		\node [style=none] (51) at (-2.75, -3.25) {};
		\node [style=none] (52) at (-4, 3) {};
		\node [style=rn_phase] (53) at (-2.75, -3) {$\pi$};
		\node [style=rn_phase] (54) at (-3.5, 2.75) {$\pi$};
		\node [style=gn, scale=1] (55) at (-2.25, 0.5) {};
		\node [style=gn, scale=1] (56) at (-1.75, 2.75) {};
		\node [style=none] (57) at (-4, 3.75) {};
		\node [style=none] (58) at (-2.75, 3) {};
		\node [style=none] (59) at (-4, 0.25) {};
		\node [style=none] (60) at (-1.5, -3.25) {};
		\node [style=none] (61) at (-4, 3.75) {};
		\node [style=none] (62) at (-4, -0.25) {};
		\node [style=zhbx] (63) at (-3.25, -0.75) {$\wedge$};
		\node [style=rn_phase] (64) at (-3, 2.25) {$\pi$};
		\node [style=none] (65) at (-4, -3.25) {};
		\node [style=triangle] (66) at (-2.25, -1.75) {};
		\node [style=rn] (67) at (-2, 0) {};
		\node [style=none] (68) at (-4, 3) {};
		\node [style=rn] (69) at (-1.5, -3) {};
		\node [style=none] (70) at (-4, -3.25) {};
		\node [style=gn, scale=1] (71) at (-1.75, 2.75) {};
		\node [style=gn, scale=1] (72) at (-4, -0.25) {};
		\node [style=triangle] (73) at (-3.75, 1.75) {};
		\node [style=none] (74) at (-1.75, 3.25) {};
		\node [style=zhbx] (75) at (-2.25, -0.75) {$\wedge$};
		\node [style=zhbx] (76) at (-3.75, 2.25) {$\wedge$};
		\node [style=gn, scale=1] (77) at (-3.25, 3.25) {};
		\node [style=none] (78) at (-4.25, 0) {$=$};
		\node [style=rn] (79) at (-2.25, -1.25) {};
		\node [style=none] (80) at (-4, 3) {};
		\node [style=gn, scale=1] (81) at (-3.75, 1.25) {};
		\node [style=none] (82) at (-2.75, 3) {};
		\node [style=triangle] (83) at (-3.75, 0.75) {};
		\node [style=none] (84) at (-2.75, 4) {};
		\node [style=gn, scale=1] (85) at (-2.25, -2.25) {};
		\node [style=triangle] (86) at (-2.25, -2.75) {};
		\node [style=rn_phase] (87) at (-2.75, 3.75) {$\pi$};
		\node [style=none] (88) at (-4, -1.75) {};
		\node [style=none] (89) at (-1.5, -3.25) {};
		\node [style=rn] (90) at (-2.5, 0) {};
		\node [style=rn] (91) at (-1.5, -3) {};
		\node [style=rn_phase] (92) at (-4, -1.25) {$\pi$};
		\node [style=rn_phase] (93) at (-3.75, 3.5) {$\pi$};
		\node [style=gn, scale=1] (94) at (0.75, -2.25) {};
		\node [style=none] (95) at (0.25, 3) {};
		\node [style=rn_phase] (96) at (0, 2.25) {$\pi$};
		\node [style=none] (97) at (1.5, -3.25) {};
		\node [style=none] (98) at (-1, -0.25) {};
		\node [style=rn] (99) at (1.5, -3) {};
		\node [style=none] (100) at (-1, 3) {};
		\node [style=none] (101) at (0.25, -3.25) {};
		\node [style=none] (102) at (-1, 3) {};
		\node [style=none] (103) at (-1, 3.75) {};
		\node [style=rn_phase] (104) at (0.25, -3) {$\pi$};
		\node [style=gn, scale=1] (105) at (1.25, 2.75) {};
		\node [style=none] (106) at (-1, 0.25) {};
		\node [style=gn, scale=1] (107) at (-1, -0.25) {};
		\node [style=rn_phase] (108) at (0.25, 3.75) {$\pi$};
		\node [style=rn] (109) at (1.5, -3) {};
		\node [style=none] (110) at (0.25, 3) {};
		\node [style=gn, scale=1] (111) at (-0.25, 3.25) {};
		\node [style=rn_phase] (112) at (-1, -1.25) {$\pi$};
		\node [style=none] (113) at (-1, -1.75) {};
		\node [style=none] (114) at (1.25, 3.25) {};
		\node [style=none] (115) at (-1, -1.75) {};
		\node [style=zhbx] (116) at (0, -0.75) {$\wedge$};
		\node [style=triangle] (117) at (-0.75, 1.75) {};
		\node [style=rn] (118) at (0.75, -1.25) {};
		\node [style=triangle] (119) at (0.75, -1.75) {};
		\node [style=zhbx] (120) at (0.75, -0.75) {$\wedge$};
		\node [style=gn, scale=1] (121) at (1.25, 2.75) {};
		\node [style=zhbx] (122) at (-0.75, 2.25) {$\wedge$};
		\node [style=none] (123) at (-1.25, 0) {$=$};
		\node [style=rn] (124) at (0.25, -2.5) {};
		\node [style=none] (125) at (-1, -3.25) {};
		\node [style=none] (126) at (0.25, 4) {};
		\node [style=none] (127) at (0.25, 3) {};
		\node [style=gn, scale=1] (128) at (0.75, 0.5) {};
		\node [style=none] (129) at (-1, 3) {};
		\node [style=rn_phase] (130) at (-0.5, 2.75) {$\pi$};
		\node [style=none] (131) at (-1, -3.25) {};
		\node [style=none] (132) at (-1, 3.75) {};
		\node [style=none] (133) at (1.5, -3.25) {};
		\node [style=triangle] (134) at (0.75, -2.75) {};
		\node [style=triangle] (135) at (-0.75, 0.5) {};
		\node [style=rn_phase] (136) at (-0.75, 3.5) {$\pi$};
		\node [style=gn, scale=1] (137) at (-0.75, 1.25) {};
		\node [style=zhbx] (138) at (1.25, -0.75) {$\wedge$};
		\node [style=zhbx] (139) at (-0.5, -0.75) {$\wedge$};
		\node [style=gn, scale=1] (140) at (2.5, 1.25) {};
		\node [style=none] (141) at (4.5, -3.25) {};
		\node [style=zhbx] (142) at (3.75, -0.75) {$\wedge$};
		\node [style=none] (143) at (2, -0.25) {};
		\node [style=triangle] (144) at (3.75, -2.75) {};
		\node [style=none] (145) at (3.25, 3) {};
		\node [style=rn] (146) at (3.75, -1.25) {};
		\node [style=none] (147) at (2, 3.75) {};
		\node [style=gn, scale=1] (148) at (2.75, 3.25) {};
		\node [style=none] (149) at (2, -3.25) {};
		\node [style=none] (150) at (3.25, -3.25) {};
		\node [style=gn, scale=1] (151) at (4.25, 3.25) {};
		\node [style=none] (152) at (2, -1.75) {};
		\node [style=none] (153) at (2, -1.75) {};
		\node [style=gn, scale=1] (154) at (4.25, 3.25) {};
		\node [style=none] (155) at (4.5, -3.25) {};
		\node [style=triangle] (156) at (2.5, 1.75) {};
		\node [style=rn_phase] (157) at (2.5, 2.25) {$\pi$};
		\node [style=none] (158) at (2, -3.25) {};
		\node [style=rn_phase] (159) at (2.25, 3.5) {$\pi$};
		\node [style=rn_phase] (160) at (2, -1.25) {$\pi$};
		\node [style=triangle] (161) at (2.5, 0.5) {};
		\node [style=none] (162) at (3.25, 3) {};
		\node [style=none] (163) at (4.25, 3.75) {};
		\node [style=zhbx] (164) at (2.5, 2.75) {$\wedge$};
		\node [style=none] (165) at (3.25, 4) {};
		\node [style=gn, scale=1] (166) at (3.75, -2.25) {};
		\node [style=gn, scale=1] (167) at (3.75, 0.5) {};
		\node [style=none] (168) at (2, 3.75) {};
		\node [style=rn] (169) at (4.5, -3) {};
		\node [style=none] (170) at (2, 3) {};
		\node [style=zhbx] (171) at (4.25, -0.75) {$\wedge$};
		\node [style=rn_phase] (172) at (3.25, -3) {$\pi$};
		\node [style=rn] (173) at (3.25, -2.5) {};
		\node [style=none] (174) at (1.75, 0) {$=$};
		\node [style=triangle] (175) at (3.75, -1.75) {};
		\node [style=rn] (176) at (4.5, -3) {};
		\node [style=gn, scale=1] (177) at (2, -0.25) {};
		\node [style=none] (178) at (2, 3) {};
		\node [style=rn_phase] (179) at (3.25, 3.75) {$\pi$};
		\node [style=zhbx] (180) at (3, -0.75) {$\wedge$};
		\node [style=none] (181) at (2, 3) {};
		\node [style=none] (182) at (2, 0.25) {};
		\node [style=none] (183) at (3.25, 3) {};
		\node [style=zhbx] (184) at (2.5, -0.75) {$\wedge$};
		\node [style=triangle] (185) at (6.75, -2.75) {};
		\node [style=rn] (186) at (7.5, -2.75) {};
		\node [style=none] (187) at (5, 3) {};
		\node [style=none] (188) at (6.25, 4) {};
		\node [style=triangle] (189) at (6.75, -1.75) {};
		\node [style=none] (190) at (5, -3.25) {};
		\node [style=none] (191) at (7.25, 3.75) {};
		\node [style=none] (192) at (6.25, 3) {};
		\node [style=gn, scale=1] (193) at (5, -0.25) {};
		\node [style=none] (194) at (6.25, -3.25) {};
		\node [style=rn] (195) at (7.5, -2.75) {};
		\node [style=gn, scale=1] (196) at (5.75, 3.25) {};
		\node [style=rn_phase] (197) at (6.25, -3) {$\pi$};
		\node [style=none] (198) at (5, -0.25) {};
		\node [style=none] (199) at (7.5, -3.25) {};
		\node [style=gn, scale=1] (200) at (5.5, 0.75) {};
		\node [style=gn, scale=1] (201) at (6.75, -2.25) {};
		\node [style=triangle] (202) at (5.5, 0.25) {};
		\node [style=gn, scale=1] (203) at (7.25, 3.25) {};
		\node [style=rn_phase] (204) at (6.25, 3.75) {$\pi$};
		\node [style=none] (205) at (5, 0.25) {};
		\node [style=rn_phase] (206) at (5.5, 1.75) {$\pi$};
		\node [style=none] (207) at (5, 3) {};
		\node [style=gn, scale=1] (208) at (7.25, 3.25) {};
		\node [style=zhbx] (209) at (5.5, 2.75) {$\wedge$};
		\node [style=rn_phase] (210) at (5, -1.25) {$\pi$};
		\node [style=none] (211) at (5, -1.75) {};
		\node [style=rn] (212) at (6.75, -1.25) {};
		\node [style=zhbx] (213) at (5.5, -0.75) {$\wedge$};
		\node [style=zhbx] (214) at (6, -0.75) {$\wedge$};
		\node [style=none] (215) at (7.5, -3.25) {};
		\node [style=none] (216) at (5, 3.75) {};
		\node [style=none] (217) at (5, -3.25) {};
		\node [style=gn, scale=1] (218) at (6.75, -0.25) {};
		\node [style=none] (219) at (6.25, 3) {};
		\node [style=rn_phase] (220) at (5.25, 3.5) {$\pi$};
		\node [style=rn] (221) at (6.25, -2.5) {};
		\node [style=none] (222) at (5, 3.75) {};
		\node [style=none] (223) at (4.75, 0) {$=$};
		\node [style=none] (224) at (5, -1.75) {};
		\node [style=none] (225) at (5, 3) {};
		\node [style=zhbx] (226) at (6.75, -0.75) {$\wedge$};
		\node [style=triangle] (227) at (5.5, 1.25) {};
		\node [style=none] (228) at (6.25, 3) {};
		\node [style=gn, scale=1] (229) at (5.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (32.center);
		\draw (37.center) to (30.center);
		\draw [bend right=75, looseness=0.50] (6) to (23);
		\draw (28.center) to (34.center);
		\draw (22) to (27);
		\draw (27) to (41);
		\draw (2) to (22);
		\draw (27) to (6);
		\draw (31.center) to (19.center);
		\draw (16.center) to (33.center);
		\draw (26) to (0);
		\draw [bend right=15, looseness=1.00] (26) to (12);
		\draw [bend right=15, looseness=1.00] (39.center) to (7);
		\draw [bend right=45, looseness=1.00] (7) to (1.center);
		\draw [bend left=15, looseness=1.00] (7) to (36.center);
		\draw [bend right=15, looseness=1.00] (7) to (15.center);
		\draw (7) to (26);
		\draw [bend left, looseness=1.00] (11) to (41);
		\draw [bend right, looseness=1.00] (3) to (24);
		\draw (3) to (19.center);
		\draw (3) to (11);
		\draw [bend left=15, looseness=1.00] (2) to (7);
		\draw (43) to (44);
		\draw (46) to (44);
		\draw (43) to (45);
		\draw (46) to (45);
		\draw (43) to (47);
		\draw (46) to (47);
		\draw [bend left=75, looseness=0.50] (43) to (0);
		\draw (46) to (29.center);
		\draw (44) to (3);
		\draw (45) to (2);
		\draw (47) to (38.center);
		\draw (88.center) to (70.center);
		\draw [bend right=75, looseness=0.50] (86) to (91);
		\draw (59.center) to (50.center);
		\draw (66) to (85);
		\draw (85) to (49);
		\draw (75) to (66);
		\draw (85) to (86);
		\draw (80.center) to (62.center);
		\draw (58.center) to (51.center);
		\draw (76) to (83);
		\draw [bend right=15, looseness=1.00] (76) to (71);
		\draw [bend right=15, looseness=1.00] (61.center) to (77);
		\draw [bend right=45, looseness=1.00] (77) to (84.center);
		\draw [bend left=15, looseness=1.00] (77) to (48.center);
		\draw [bend right=15, looseness=1.00] (77) to (52.center);
		\draw (77) to (76);
		\draw [bend left, looseness=1.00] (81) to (49);
		\draw [bend right, looseness=1.00] (63) to (79);
		\draw (63) to (62.center);
		\draw (63) to (81);
		\draw [bend left=15, looseness=1.00] (75) to (77);
		\draw (55) to (90);
		\draw [bend right=15, looseness=1.00] (56) to (90);
		\draw (55) to (67);
		\draw (56) to (67);
		\draw (55) to (69);
		\draw (56) to (69);
		\draw [bend left=75, looseness=0.50] (55) to (83);
		\draw (56) to (74.center);
		\draw (90) to (63);
		\draw (67) to (75);
		\draw (69) to (60.center);
		\draw (113.center) to (131.center);
		\draw [bend right=75, looseness=0.50] (134) to (99);
		\draw (106.center) to (115.center);
		\draw (119) to (94);
		\draw (94) to (124);
		\draw (120) to (119);
		\draw (94) to (134);
		\draw (100.center) to (98.center);
		\draw (127.center) to (101.center);
		\draw (122) to (135);
		\draw [bend right=15, looseness=1.00] (122) to (121);
		\draw [bend right=15, looseness=1.00] (103.center) to (111);
		\draw [bend right=45, looseness=1.00] (111) to (126.center);
		\draw [bend left=15, looseness=1.00] (111) to (110.center);
		\draw [bend right=15, looseness=1.00] (111) to (102.center);
		\draw (111) to (122);
		\draw [bend left, looseness=1.00] (137) to (124);
		\draw [bend right, looseness=1.00] (116) to (118);
		\draw (116) to (98.center);
		\draw [bend right=15, looseness=1.00] (116) to (137);
		\draw [bend left=15, looseness=1.00] (120) to (111);
		\draw (128) to (109);
		\draw [bend left=15, looseness=0.25] (105) to (109);
		\draw [bend left=75, looseness=0.50] (128) to (135);
		\draw (105) to (114.center);
		\draw (109) to (97.center);
		\draw (138) to (118);
		\draw [bend left=15, looseness=1.00] (111) to (138);
		\draw (128) to (120);
		\draw (138) to (121);
		\draw [bend right, looseness=0.75] (139) to (118);
		\draw (139) to (107);
		\draw [bend left=15, looseness=1.00] (137) to (139);
		\draw (139) to (121);
		\draw (116) to (128);
		\draw (153.center) to (149.center);
		\draw [bend right=75, looseness=0.50] (144) to (176);
		\draw (182.center) to (152.center);
		\draw (175) to (166);
		\draw (166) to (173);
		\draw (142) to (175);
		\draw (166) to (144);
		\draw (181.center) to (143.center);
		\draw (145.center) to (150.center);
		\draw (164) to (161);
		\draw [bend right=15, looseness=1.00] (164) to (154);
		\draw [bend right=15, looseness=1.00] (147.center) to (148);
		\draw [bend right=45, looseness=1.00] (148) to (165.center);
		\draw [bend left=15, looseness=1.00] (148) to (162.center);
		\draw [bend right=15, looseness=1.00] (148) to (178.center);
		\draw (148) to (164);
		\draw [bend left, looseness=1.00] (140) to (173);
		\draw [bend right, looseness=1.00] (180) to (146);
		\draw (180) to (143.center);
		\draw [bend right=15, looseness=1.00] (180) to (140);
		\draw [bend left=15, looseness=1.00] (142) to (148);
		\draw (167) to (169);
		\draw [bend left=15, looseness=0.25] (151) to (169);
		\draw [bend left=75, looseness=0.50] (167) to (161);
		\draw (151) to (163.center);
		\draw (169) to (141.center);
		\draw (171) to (146);
		\draw [bend left=15, looseness=1.00] (148) to (171);
		\draw (167) to (142);
		\draw (171) to (154);
		\draw [bend right, looseness=0.75] (184) to (146);
		\draw (184) to (177);
		\draw [bend left=15, looseness=1.00] (140) to (184);
		\draw (184) to (154);
		\draw (180) to (167);
		\draw [bend right=60, looseness=1.50] (148) to (157);
		\draw [bend right=15, looseness=1.00] (157) to (154);
		\draw (224.center) to (190.center);
		\draw [bend right=75, looseness=0.50] (185) to (186);
		\draw (205.center) to (211.center);
		\draw (189) to (201);
		\draw (201) to (221);
		\draw (226) to (189);
		\draw (201) to (185);
		\draw (207.center) to (198.center);
		\draw (192.center) to (194.center);
		\draw (209) to (202);
		\draw [bend right=15, looseness=1.00] (209) to (208);
		\draw [bend right=15, looseness=1.00] (216.center) to (196);
		\draw [bend right=45, looseness=1.00] (196) to (188.center);
		\draw [bend left=15, looseness=1.00] (196) to (228.center);
		\draw [bend right=15, looseness=1.00] (196) to (225.center);
		\draw (196) to (209);
		\draw [bend left, looseness=1.00] (200) to (221);
		\draw [bend right, looseness=1.00] (214) to (212);
		\draw (214) to (198.center);
		\draw [bend right=15, looseness=1.00] (214) to (200);
		\draw [bend left=15, looseness=1.00] (226) to (196);
		\draw [bend left=15, looseness=1.00] (218) to (195);
		\draw [bend left=15, looseness=0.25] (203) to (195);
		\draw [bend left=75, looseness=0.50] (218) to (202);
		\draw (203) to (191.center);
		\draw (195) to (199.center);
		\draw (218) to (226);
		\draw [bend right, looseness=0.75] (213) to (212);
		\draw (213) to (193);
		\draw [bend left=15, looseness=1.00] (200) to (213);
		\draw (213) to (208);
		\draw (214) to (218);
		\draw [bend right=45, looseness=1.25] (196) to (206);
		\draw [bend right=15, looseness=1.00] (206) to (208);
		\draw [bend left=45, looseness=1.25] (229) to (212);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rowadditionsandgspiderinpiii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0) {$=$};
		\node [style=none] (1) at (-6.75, -3.25) {};
		\node [style=none] (2) at (-5.5, 4) {};
		\node [style=zhbx] (3) at (-5, -0.75) {$\wedge$};
		\node [style=none] (4) at (-4.5, 3.75) {};
		\node [style=gn, scale=1] (5) at (-6, 3.25) {};
		\node [style=none] (6) at (-4.25, -3.25) {};
		\node [style=triangle] (7) at (-5, -1.75) {};
		\node [style=none] (8) at (-6.75, 3) {};
		\node [style=gn, scale=1] (9) at (-4.5, 3.25) {};
		\node [style=none] (10) at (-5.5, 3) {};
		\node [style=none] (11) at (-5.5, 3) {};
		\node [style=rn] (12) at (-4.25, -2.75) {};
		\node [style=gn, scale=1] (13) at (-5, -2.25) {};
		\node [style=none] (14) at (-6.75, 3.75) {};
		\node [style=rn] (15) at (-5, -1.25) {};
		\node [style=rn_phase] (16) at (-6.5, 3.5) {$\pi$};
		\node [style=triangle] (17) at (-5, -2.75) {};
		\node [style=none] (18) at (-6.75, 3) {};
		\node [style=none] (19) at (-6.75, -0.25) {};
		\node [style=rn] (20) at (-5.5, -2.5) {};
		\node [style=rn_phase] (21) at (-6.25, 1.75) {$\pi$};
		\node [style=gn, scale=1] (22) at (-6.75, -0.25) {};
		\node [style=zhbx] (23) at (-6.25, -0.75) {$\wedge$};
		\node [style=rn_phase] (24) at (-5.5, 3.75) {$\pi$};
		\node [style=gn, scale=1] (25) at (-4.5, 3.25) {};
		\node [style=gn, scale=1] (26) at (-6.25, 2.25) {};
		\node [style=none] (27) at (-4.25, -3.25) {};
		\node [style=rn] (28) at (-4.25, -2.75) {};
		\node [style=none] (29) at (-6.75, 3) {};
		\node [style=gn, scale=1] (30) at (-6.25, 0.75) {};
		\node [style=gn, scale=1] (31) at (-5, -0.25) {};
		\node [style=none] (32) at (-6.75, -1.75) {};
		\node [style=rn_phase] (33) at (-6.75, -1.25) {$\pi$};
		\node [style=none] (34) at (-6.75, 0.25) {};
		\node [style=zhbx] (35) at (-6.25, 2.75) {$\wedge$};
		\node [style=rn_phase] (36) at (-5.5, -3) {$\pi$};
		\node [style=none] (37) at (-6.75, -3.25) {};
		\node [style=none] (38) at (-5.5, 3) {};
		\node [style=none] (39) at (-5.5, -3.25) {};
		\node [style=none] (40) at (-6.75, 3.75) {};
		\node [style=none] (41) at (-6.75, -1.75) {};
		\node [style=triangle] (42) at (-6.25, 0.25) {};
		\node [style=triangle] (43) at (-6.25, 1.25) {};
		\node [style=zhbx] (44) at (-5.75, -0.75) {$\wedge$};
		\node [style=triangle] (45) at (-2, -1.75) {};
		\node [style=triangle] (46) at (-3.25, 0.25) {};
		\node [style=none] (47) at (-2.5, 3) {};
		\node [style=none] (48) at (-2.5, 3) {};
		\node [style=triangle] (49) at (-3.25, 1.25) {};
		\node [style=none] (50) at (-4, 0) {$=$};
		\node [style=none] (51) at (-1.5, 3.75) {};
		\node [style=rn] (52) at (-2, -1.25) {};
		\node [style=rn] (53) at (-1.25, -2.75) {};
		\node [style=gn, scale=1] (54) at (-3.75, -0.25) {};
		\node [style=rn_phase] (55) at (-3.75, -1.25) {$\pi$};
		\node [style=gn, scale=1] (56) at (-2, -2.25) {};
		\node [style=rn_phase] (57) at (-2.5, -3) {$\pi$};
		\node [style=none] (58) at (-1.25, -3.25) {};
		\node [style=none] (59) at (-3.75, -1.75) {};
		\node [style=none] (60) at (-3.75, 3) {};
		\node [style=none] (61) at (-3.75, 0.25) {};
		\node [style=gn, scale=1] (62) at (-3.25, 0.75) {};
		\node [style=zhbx] (63) at (-3.25, 2.75) {$\wedge$};
		\node [style=gn, scale=1] (64) at (-3, 3.25) {};
		\node [style=none] (65) at (-3.75, -3.25) {};
		\node [style=none] (66) at (-1.25, -3.25) {};
		\node [style=gn, scale=1] (67) at (-1.5, 3.25) {};
		\node [style=none] (68) at (-3.75, 3) {};
		\node [style=none] (69) at (-3.75, 3.75) {};
		\node [style=zhbx] (70) at (-2, -0.25) {$\wedge$};
		\node [style=none] (71) at (-2.5, 3) {};
		\node [style=rn] (72) at (-2.5, -2.5) {};
		\node [style=none] (73) at (-2.5, -3.25) {};
		\node [style=none] (74) at (-3.75, 3.75) {};
		\node [style=rn_phase] (75) at (-2.5, 3.75) {$\pi$};
		\node [style=rn_phase] (76) at (-3.25, 1.75) {$\pi$};
		\node [style=none] (77) at (-3.75, 3) {};
		\node [style=triangle] (78) at (-2, -2.75) {};
		\node [style=gn, scale=1] (79) at (-2, 0.25) {};
		\node [style=rn] (80) at (-1.25, -2.75) {};
		\node [style=gn, scale=1] (81) at (-1.5, 3.25) {};
		\node [style=none] (82) at (-2.5, 4) {};
		\node [style=none] (83) at (-3.75, -0.25) {};
		\node [style=gn, scale=1] (84) at (-3.25, 2.25) {};
		\node [style=rn_phase] (85) at (-3.5, 3.5) {$\pi$};
		\node [style=none] (86) at (-3.75, -3.25) {};
		\node [style=none] (87) at (-3.75, -1.75) {};
		\node [style=zhbx] (88) at (-3.25, -0.75) {$\wedge$};
		\node [style=gn, scale=1] (89) at (-2, -0.75) {};
		\node [style=gn, scale=1] (90) at (0, 3.25) {};
		\node [style=rn] (91) at (1, -1.25) {};
		\node [style=triangle] (92) at (-0.25, 1.25) {};
		\node [style=none] (93) at (-0.75, 3) {};
		\node [style=none] (94) at (-0.75, -3.25) {};
		\node [style=none] (95) at (0.5, 4) {};
		\node [style=none] (96) at (-0.75, 3.75) {};
		\node [style=none] (97) at (-0.75, 3) {};
		\node [style=rn_phase] (98) at (-0.75, -1.25) {$\pi$};
		\node [style=gn, scale=1] (99) at (1, -2.25) {};
		\node [style=zhbx] (100) at (-0.25, 2.75) {$\wedge$};
		\node [style=none] (101) at (-0.75, -3.25) {};
		\node [style=none] (102) at (1.5, -3.25) {};
		\node [style=rn_phase] (103) at (-0.5, 3.5) {$\pi$};
		\node [style=rn] (104) at (1.5, -2.75) {};
		\node [style=none] (105) at (0.5, 3) {};
		\node [style=gn, scale=1] (106) at (-0.75, -0.25) {};
		\node [style=none] (107) at (1.25, 3.75) {};
		\node [style=gn, scale=1] (108) at (1.25, 3.25) {};
		\node [style=none] (109) at (-0.75, -0.25) {};
		\node [style=gn, scale=1] (110) at (-0.25, 0.75) {};
		\node [style=gn, scale=1] (111) at (-0.25, 2.25) {};
		\node [style=triangle] (112) at (1, -1.75) {};
		\node [style=none] (113) at (-0.75, -1.75) {};
		\node [style=triangle] (114) at (-0.25, 0.25) {};
		\node [style=none] (115) at (-1, 0) {$=$};
		\node [style=rn_phase] (116) at (0.5, -3) {$\pi$};
		\node [style=none] (117) at (0.5, 3) {};
		\node [style=rn] (118) at (0.5, -2.5) {};
		\node [style=triangle] (119) at (1, -2.75) {};
		\node [style=rn] (120) at (1.5, -2.75) {};
		\node [style=none] (121) at (0.5, 3) {};
		\node [style=none] (122) at (-0.75, 3.75) {};
		\node [style=none] (123) at (-0.75, -1.75) {};
		\node [style=none] (124) at (-0.75, 3) {};
		\node [style=gn, scale=1] (125) at (1, 0.25) {};
		\node [style=gn, scale=1] (126) at (1.25, 3.25) {};
		\node [style=rn_phase] (127) at (-0.25, 1.75) {$\pi$};
		\node [style=none] (128) at (0.5, -3.25) {};
		\node [style=none] (129) at (1.5, -3.25) {};
		\node [style=rn_phase] (130) at (0.5, 3.75) {$\pi$};
		\node [style=zhbx] (131) at (-0.25, -0.75) {$\wedge$};
		\node [style=none] (132) at (-0.75, 0.25) {};
		\node [style=none] (133) at (1.75, 0) {$=$};
		\node [style=none] (134) at (2, 3.75) {};
		\node [style=none] (135) at (2, -1.75) {};
		\node [style=rn] (136) at (3.25, -2.5) {};
		\node [style=none] (137) at (2, 3) {};
		\node [style=none] (138) at (3.25, 3) {};
		\node [style=triangle] (139) at (2.5, -2.75) {};
		\node [style=none] (140) at (2, 3.75) {};
		\node [style=none] (141) at (2, -3.25) {};
		\node [style=none] (142) at (3.25, 3) {};
		\node [style=gn, scale=1] (143) at (2.5, 2.25) {};
		\node [style=gn, scale=1] (144) at (3.5, 3.25) {};
		\node [style=rn] (145) at (2.5, -1.25) {};
		\node [style=rn_phase] (146) at (2.25, 3.5) {$\pi$};
		\node [style=none] (147) at (3.25, 3) {};
		\node [style=none] (148) at (2, -1.75) {};
		\node [style=gn, scale=1] (149) at (3.5, 3.25) {};
		\node [style=none] (150) at (3.75, -3.25) {};
		\node [style=none] (151) at (3.25, -3.25) {};
		\node [style=rn_phase] (152) at (2.5, 1.75) {$\pi$};
		\node [style=rn_phase] (153) at (2, -1.25) {$\pi$};
		\node [style=rn] (154) at (3.75, -2.75) {};
		\node [style=none] (155) at (3.5, 3.75) {};
		\node [style=none] (156) at (2, 0.25) {};
		\node [style=gn, scale=1] (157) at (2.5, -2.25) {};
		\node [style=gn, scale=1] (158) at (2.5, 0.75) {};
		\node [style=none] (159) at (2, -3.25) {};
		\node [style=rn] (160) at (3.75, -2.75) {};
		\node [style=triangle] (161) at (2.5, -1.75) {};
		\node [style=none] (162) at (3.25, 4) {};
		\node [style=gn, scale=1] (163) at (2.75, 3.25) {};
		\node [style=triangle] (164) at (2.5, 1.25) {};
		\node [style=none] (165) at (3.75, -3.25) {};
		\node [style=none] (166) at (2, 3) {};
		\node [style=zhbx] (167) at (2.5, 2.75) {$\wedge$};
		\node [style=none] (168) at (2, 0.25) {};
		\node [style=triangle] (169) at (2.5, 0) {};
		\node [style=rn_phase] (170) at (3.25, -1.25) {$\pi$};
		\node [style=rn_phase] (171) at (3.25, 3.75) {$\pi$};
		\node [style=none] (172) at (2, 3) {};
		\node [style=zhbx] (173) at (2.25, -0.75) {$\wedge$};
		\node [style=none] (174) at (5.5, -3.25) {};
		\node [style=rn] (175) at (5.75, -3) {};
		\node [style=zhbx] (176) at (4.75, 2.25) {$\wedge$};
		\node [style=gn, scale=1] (177) at (4.75, 1.75) {};
		\node [style=rn] (178) at (5.75, -3) {};
		\node [style=none] (179) at (4.25, 0.25) {};
		\node [style=gn, scale=1] (180) at (5.75, 3.25) {};
		\node [style=triangle] (181) at (4.75, -1.75) {};
		\node [style=none] (182) at (4.25, 3.75) {};
		\node [style=none] (183) at (5.5, 3.75) {};
		\node [style=none] (184) at (5.75, -3.25) {};
		\node [style=gn, scale=1] (185) at (4.75, -2.25) {};
		\node [style=none] (186) at (4.25, -3.25) {};
		\node [style=none] (187) at (4.25, -1.75) {};
		\node [style=none] (188) at (4, 0) {$=$};
		\node [style=zhbx] (189) at (4.5, -0.75) {$\wedge$};
		\node [style=none] (190) at (4.25, -1.75) {};
		\node [style=rn] (191) at (4.75, -1.25) {};
		\node [style=none] (192) at (4.25, 3) {};
		\node [style=rn_phase] (193) at (4.75, 2.75) {$\pi$};
		\node [style=rn] (194) at (4.75, 1.25) {};
		\node [style=none] (195) at (4.25, 3.75) {};
		\node [style=none] (196) at (5.75, 3.75) {};
		\node [style=triangle] (197) at (4.75, -2.75) {};
		\node [style=none] (198) at (5.5, 3) {};
		\node [style=none] (199) at (4.25, 3) {};
		\node [style=rn] (200) at (5.5, -2) {};
		\node [style=none] (201) at (4.25, 3) {};
		\node [style=none] (202) at (5.5, 3) {};
		\node [style=gn, scale=1] (203) at (5, 3.25) {};
		\node [style=gn, scale=1] (204) at (4.75, 0.25) {};
		\node [style=none] (205) at (4.25, 0.25) {};
		\node [style=none] (206) at (5.75, -3.25) {};
		\node [style=triangle] (207) at (4.75, -0.25) {};
		\node [style=none] (208) at (4.25, -3.25) {};
		\node [style=none] (209) at (5.5, 3) {};
		\node [style=gn, scale=1] (210) at (5.75, 3.25) {};
		\node [style=triangle] (211) at (4.75, 0.75) {};
		\node [style=none] (212) at (7.5, -3.25) {};
		\node [style=gn, scale=1] (213) at (7, 3.25) {};
		\node [style=rn] (214) at (7.75, -3) {};
		\node [style=none] (215) at (7.5, 3) {};
		\node [style=none] (216) at (7.5, 3.75) {};
		\node [style=gn, scale=1] (217) at (7.75, 3.25) {};
		\node [style=none] (218) at (6.25, -1.75) {};
		\node [style=none] (219) at (6.25, 0.25) {};
		\node [style=none] (220) at (6.25, 3) {};
		\node [style=triangle] (221) at (6.75, -2.75) {};
		\node [style=none] (222) at (6.25, 3.75) {};
		\node [style=rn] (223) at (7.5, -2) {};
		\node [style=none] (224) at (6.25, -3.25) {};
		\node [style=gn, scale=1] (225) at (7.75, 3.25) {};
		\node [style=rn] (226) at (7.75, -3) {};
		\node [style=none] (227) at (7.5, 3) {};
		\node [style=gn, scale=1] (228) at (6.75, -2.25) {};
		\node [style=none] (229) at (6.25, 3) {};
		\node [style=triangle] (230) at (6.75, 0.75) {};
		\node [style=none] (231) at (7.75, 3.75) {};
		\node [style=none] (232) at (6.25, -1.75) {};
		\node [style=none] (233) at (6, 0) {$=$};
		\node [style=none] (234) at (7.5, 3) {};
		\node [style=zhbx] (235) at (6.5, -0.75) {$\wedge$};
		\node [style=rn] (236) at (6.75, -1.25) {};
		\node [style=gn, scale=1] (237) at (6.75, 0.25) {};
		\node [style=none] (238) at (7.75, -3.25) {};
		\node [style=none] (239) at (6.25, 3.75) {};
		\node [style=zhbx] (240) at (6.75, 2.75) {$\wedge$};
		\node [style=none] (241) at (6.25, 3) {};
		\node [style=gn, scale=1] (242) at (6.75, 1.75) {};
		\node [style=none] (243) at (7.75, -3.25) {};
		\node [style=rn] (244) at (6.75, 1.25) {};
		\node [style=none] (245) at (6.25, -3.25) {};
		\node [style=none] (246) at (6.25, 0.25) {};
		\node [style=triangle] (247) at (6.75, -0.25) {};
		\node [style=triangle] (248) at (6.75, -1.75) {};
		\node [style=rn] (249) at (6.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center) to (37.center);
		\draw [bend right=75, looseness=0.50] (17) to (28);
		\draw (34.center) to (41.center);
		\draw (7) to (13);
		\draw (13) to (20);
		\draw (3) to (7);
		\draw (13) to (17);
		\draw (8.center) to (19.center);
		\draw (11.center) to (39.center);
		\draw (35) to (42);
		\draw [bend right=15, looseness=1.00] (35) to (9);
		\draw [bend right=15, looseness=1.00] (40.center) to (5);
		\draw [bend right=45, looseness=1.00] (5) to (2.center);
		\draw [bend left=15, looseness=1.00] (5) to (38.center);
		\draw [bend right=15, looseness=1.00] (5) to (29.center);
		\draw (5) to (35);
		\draw [bend left, looseness=1.00] (30) to (20);
		\draw [bend left=15, looseness=1.00] (3) to (5);
		\draw [bend left=15, looseness=1.00] (31) to (12);
		\draw [bend left=15, looseness=0.25] (25) to (12);
		\draw [bend left=75, looseness=0.50] (31) to (42);
		\draw (25) to (4.center);
		\draw (12) to (6.center);
		\draw (31) to (3);
		\draw [bend right, looseness=0.75] (23) to (15);
		\draw (23) to (22);
		\draw [bend left=15, looseness=1.00] (30) to (23);
		\draw (23) to (9);
		\draw [bend right=45, looseness=1.25] (5) to (21);
		\draw [bend right=15, looseness=1.00] (21) to (9);
		\draw [bend left=45, looseness=1.25] (26) to (15);
		\draw (22) to (44);
		\draw (44) to (31);
		\draw [bend right=15, looseness=1.25] (44) to (15);
		\draw (87.center) to (86.center);
		\draw [bend right=75, looseness=0.50] (78) to (53);
		\draw (61.center) to (59.center);
		\draw (45) to (56);
		\draw (56) to (72);
		\draw (70) to (45);
		\draw (56) to (78);
		\draw (60.center) to (83.center);
		\draw (47.center) to (73.center);
		\draw (63) to (46);
		\draw [bend right=15, looseness=1.00] (63) to (67);
		\draw [bend right=15, looseness=1.00] (74.center) to (64);
		\draw [bend right=45, looseness=1.00] (64) to (82.center);
		\draw [bend left=15, looseness=1.00] (64) to (48.center);
		\draw [bend right=15, looseness=1.00] (64) to (77.center);
		\draw (64) to (63);
		\draw [bend left, looseness=1.00] (62) to (72);
		\draw [bend left=15, looseness=1.00] (70) to (64);
		\draw [bend left=15, looseness=1.00] (79) to (80);
		\draw [bend left=15, looseness=0.25] (81) to (80);
		\draw [bend left=75, looseness=0.50] (79) to (46);
		\draw (81) to (51.center);
		\draw (80) to (58.center);
		\draw (79) to (70);
		\draw [bend right, looseness=0.75] (88) to (52);
		\draw (88) to (54);
		\draw [bend left=15, looseness=1.00] (62) to (88);
		\draw (88) to (67);
		\draw [bend right=45, looseness=1.25] (64) to (76);
		\draw [bend right=15, looseness=1.00] (76) to (67);
		\draw [bend left=45, looseness=1.25] (84) to (52);
		\draw [bend right=60, looseness=1.25] (89) to (52);
		\draw (123.center) to (94.center);
		\draw [bend right=75, looseness=1.00] (119) to (104);
		\draw (132.center) to (113.center);
		\draw (112) to (99);
		\draw (99) to (118);
		\draw (99) to (119);
		\draw (93.center) to (109.center);
		\draw (105.center) to (128.center);
		\draw (100) to (114);
		\draw [bend right=15, looseness=1.00] (100) to (126);
		\draw [bend right=15, looseness=1.00] (96.center) to (90);
		\draw [bend right=45, looseness=1.00] (90) to (95.center);
		\draw [bend left=15, looseness=1.00] (90) to (117.center);
		\draw [bend right=15, looseness=1.00] (90) to (124.center);
		\draw (90) to (100);
		\draw [bend left, looseness=1.00] (110) to (118);
		\draw [bend left=15, looseness=1.00] (125) to (120);
		\draw [bend left=15, looseness=0.25] (108) to (120);
		\draw [bend left=75, looseness=0.50] (125) to (114);
		\draw (108) to (107.center);
		\draw (120) to (102.center);
		\draw [bend right, looseness=0.75] (131) to (91);
		\draw (131) to (106);
		\draw [bend left=15, looseness=1.00] (110) to (131);
		\draw (131) to (126);
		\draw [bend right=45, looseness=1.25] (90) to (127);
		\draw [bend right=15, looseness=1.00] (127) to (126);
		\draw [bend left=45, looseness=1.25] (111) to (91);
		\draw (91) to (112);
		\draw (135.center) to (159.center);
		\draw [bend right, looseness=1.00] (139) to (160);
		\draw (156.center) to (148.center);
		\draw (161) to (157);
		\draw (157) to (136);
		\draw (157) to (139);
		\draw (137.center) to (168.center);
		\draw (138.center) to (151.center);
		\draw (167) to (169);
		\draw [bend right=15, looseness=1.00] (167) to (144);
		\draw [bend right=15, looseness=1.00] (134.center) to (163);
		\draw [bend right=45, looseness=1.00] (163) to (162.center);
		\draw [bend left=15, looseness=1.00] (163) to (142.center);
		\draw [bend right=15, looseness=1.00] (163) to (172.center);
		\draw (163) to (167);
		\draw [bend left, looseness=1.00] (158) to (136);
		\draw [bend left=15, looseness=0.25] (149) to (154);
		\draw (149) to (155.center);
		\draw (154) to (165.center);
		\draw [bend right=45, looseness=1.25] (163) to (152);
		\draw [bend right=15, looseness=1.00] (152) to (144);
		\draw [bend left=45, looseness=1.25] (143) to (145);
		\draw (145) to (161);
		\draw (158) to (173);
		\draw [bend right=45, looseness=0.75] (173) to (145);
		\draw [bend right=15, looseness=1.00] (143) to (173);
		\draw [bend right=15, looseness=0.50] (169) to (160);
		\draw (190.center) to (186.center);
		\draw [bend right, looseness=1.00] (197) to (175);
		\draw (205.center) to (187.center);
		\draw (181) to (185);
		\draw (185) to (200);
		\draw (185) to (197);
		\draw (201.center) to (179.center);
		\draw (202.center) to (174.center);
		\draw (176) to (207);
		\draw [bend right=15, looseness=1.00] (176) to (210);
		\draw [bend right=15, looseness=1.00] (195.center) to (203);
		\draw [bend right=45, looseness=1.00] (203) to (183.center);
		\draw [bend left=15, looseness=1.00] (203) to (209.center);
		\draw [bend right=15, looseness=1.00] (203) to (199.center);
		\draw [bend right=15, looseness=1.25] (203) to (176);
		\draw [bend left=15, looseness=0.75] (204) to (200);
		\draw (180) to (178);
		\draw (180) to (196.center);
		\draw (178) to (184.center);
		\draw [bend right=45, looseness=1.25] (203) to (194);
		\draw [bend right=15, looseness=1.00] (194) to (210);
		\draw [bend left=45, looseness=1.25] (177) to (191);
		\draw (191) to (181);
		\draw [bend right=15, looseness=1.00] (204) to (189);
		\draw [bend right=45, looseness=0.75] (189) to (191);
		\draw [bend right, looseness=0.75] (177) to (189);
		\draw [bend right=15, looseness=0.50] (207) to (175);
		\draw (232.center) to (224.center);
		\draw [bend right, looseness=1.00] (221) to (214);
		\draw (246.center) to (218.center);
		\draw (248) to (228);
		\draw (228) to (223);
		\draw (228) to (221);
		\draw (220.center) to (219.center);
		\draw (227.center) to (212.center);
		\draw (240) to (247);
		\draw [bend right=15, looseness=1.00] (240) to (217);
		\draw [bend right=15, looseness=1.00] (239.center) to (213);
		\draw [bend right=45, looseness=1.00] (213) to (216.center);
		\draw [bend left=15, looseness=1.00] (213) to (234.center);
		\draw [bend right=15, looseness=1.00] (213) to (241.center);
		\draw [bend right=15, looseness=1.25] (213) to (240);
		\draw [bend left=15, looseness=0.75] (237) to (223);
		\draw (225) to (226);
		\draw (225) to (231.center);
		\draw (226) to (243.center);
		\draw [bend right=45, looseness=1.25] (213) to (244);
		\draw [bend right=15, looseness=1.00] (244) to (217);
		\draw [bend left=45, looseness=1.25] (242) to (236);
		\draw (236) to (248);
		\draw [bend right=15, looseness=1.00] (237) to (235);
		\draw [bend right=45, looseness=0.75] (235) to (236);
		\draw [bend right, looseness=0.75] (242) to (235);
		\draw [bend right=15, looseness=0.50] (247) to (214);
		\draw [bend left=15, looseness=0.75] (225) to (249);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rowadditionsandgspiderinpiv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 3.5) {};
		\node [style=none] (1) at (-7.75, -2) {};
		\node [style=none] (2) at (-6.25, 4.25) {};
		\node [style=none] (3) at (-7.75, -3.5) {};
		\node [style=gn, scale=1] (4) at (-7.25, -2.5) {};
		\node [style=none] (5) at (-6.5, 3.5) {};
		\node [style=rn] (6) at (-6.5, -2.25) {};
		\node [style=none] (7) at (-7.75, -3.5) {};
		\node [style=none] (8) at (-6.5, -3.5) {};
		\node [style=none] (9) at (-7.75, 3.5) {};
		\node [style=rn] (10) at (-6.25, -3.25) {};
		\node [style=none] (11) at (-6.5, 4.25) {};
		\node [style=gn, scale=1] (12) at (-6.25, 3.75) {};
		\node [style=none] (13) at (-7.75, 3.5) {};
		\node [style=gn, scale=1] (14) at (-6.25, 3.75) {};
		\node [style=none] (15) at (-7.75, -2) {};
		\node [style=none] (16) at (-7.75, 4.25) {};
		\node [style=gn, scale=1] (17) at (-7, 1.75) {};
		\node [style=gn, scale=1] (18) at (-7.25, 0) {};
		\node [style=rn] (19) at (-7.25, 2.75) {};
		\node [style=none] (20) at (-7.75, 0) {};
		\node [style=zhbx] (21) at (-7.25, 3.25) {$\wedge$};
		\node [style=zhbx] (22) at (-7.5, -1) {$\wedge$};
		\node [style=none] (23) at (-7.75, 0) {};
		\node [style=none] (24) at (-6.25, -3.5) {};
		\node [style=none] (25) at (-7.75, 4.25) {};
		\node [style=gn, scale=1] (26) at (-7, 3.75) {};
		\node [style=triangle] (27) at (-7.25, 0.5) {};
		\node [style=triangle] (28) at (-7.25, -3) {};
		\node [style=none] (29) at (-6.25, -3.5) {};
		\node [style=none] (30) at (-6.5, 3.5) {};
		\node [style=rn] (31) at (-7.25, 1) {};
		\node [style=triangle] (32) at (-7.25, -2) {};
		\node [style=rn] (33) at (-6.25, -3.25) {};
		\node [style=none] (34) at (-7.75, 3.5) {};
		\node [style=triangle] (35) at (-7.25, -0.5) {};
		\node [style=rn] (36) at (-7.25, -1.5) {};
		\node [style=none] (37) at (-8, 0) {$=$};
		\node [style=gn, scale=1] (38) at (-7.25, 2.25) {};
		\node [style=rn] (39) at (-4.5, -2.25) {};
		\node [style=zhbx] (40) at (-5.5, -1) {$\wedge$};
		\node [style=gn, scale=1] (41) at (-4.25, 3.75) {};
		\node [style=none] (42) at (-4.5, -3.5) {};
		\node [style=none] (43) at (-5.75, 3.5) {};
		\node [style=none] (44) at (-4.5, 3.5) {};
		\node [style=rn] (45) at (-4.25, -3.25) {};
		\node [style=gn, scale=1] (46) at (-4.25, 3.75) {};
		\node [style=triangle] (47) at (-5.25, 0.5) {};
		\node [style=none] (48) at (-6, 0) {$=$};
		\node [style=none] (49) at (-5.75, 3.5) {};
		\node [style=gn, scale=1] (50) at (-5.25, 0) {};
		\node [style=none] (51) at (-5.75, -2) {};
		\node [style=rn] (52) at (-5.25, -1.5) {};
		\node [style=gn, scale=1] (53) at (-5, 1.75) {};
		\node [style=triangle] (54) at (-5.25, -0.5) {};
		\node [style=triangle] (55) at (-5.25, -2) {};
		\node [style=none] (56) at (-5.75, 4.25) {};
		\node [style=none] (57) at (-5.75, -2) {};
		\node [style=rn] (58) at (-4.25, -3.25) {};
		\node [style=none] (59) at (-5.75, 4.25) {};
		\node [style=none] (60) at (-4.25, -3.5) {};
		\node [style=gn, scale=1] (61) at (-5.25, -2.5) {};
		\node [style=none] (62) at (-4.5, 4.25) {};
		\node [style=none] (63) at (-4.5, 3.5) {};
		\node [style=none] (64) at (-5.75, 3.5) {};
		\node [style=gn, scale=1] (65) at (-5, 3.75) {};
		\node [style=none] (66) at (-5.75, -3.5) {};
		\node [style=triangle] (67) at (-5.25, -3) {};
		\node [style=none] (68) at (-5.75, 0) {};
		\node [style=none] (69) at (-5.75, -3.5) {};
		\node [style=none] (70) at (-4.25, 4.25) {};
		\node [style=none] (71) at (-5.75, 0) {};
		\node [style=none] (72) at (-4.5, 3.5) {};
		\node [style=none] (73) at (-4.25, -3.5) {};
		\node [style=rn] (74) at (-5, 2.25) {};
		\node [style=gn, scale=1] (75) at (-5.25, 2.75) {};
		\node [style=zhbx] (76) at (-5, 3.25) {$\wedge$};
		\node [style=rn] (77) at (-5.25, 1) {};
		\node [style=none] (78) at (-2, -3.5) {};
		\node [style=none] (79) at (-3.75, 3.5) {};
		\node [style=none] (80) at (-3.75, -3.5) {};
		\node [style=none] (81) at (-3.75, 0) {};
		\node [style=zhbx] (82) at (-3, 3.25) {$\wedge$};
		\node [style=none] (83) at (-3.75, 3.5) {};
		\node [style=none] (84) at (-2.25, 4.25) {};
		\node [style=none] (85) at (-2.25, 3.5) {};
		\node [style=none] (86) at (-3.75, -2) {};
		\node [style=gn, scale=1] (87) at (-2, 3.75) {};
		\node [style=none] (88) at (-2, 4.25) {};
		\node [style=rn] (89) at (-3.25, -1.5) {};
		\node [style=none] (90) at (-3.75, -3.5) {};
		\node [style=triangle] (91) at (-3.25, -3) {};
		\node [style=rn] (92) at (-3.25, 1) {};
		\node [style=rn] (93) at (-2.25, -2.25) {};
		\node [style=triangle] (94) at (-3.25, -0.5) {};
		\node [style=gn, scale=1] (95) at (-3.25, -2.5) {};
		\node [style=none] (96) at (-2.25, -3.5) {};
		\node [style=rn] (97) at (-2, -3.25) {};
		\node [style=zhbx] (98) at (-3.5, -1) {$\wedge$};
		\node [style=gn, scale=1] (99) at (-3, 3.75) {};
		\node [style=triangle] (100) at (-3.25, -2) {};
		\node [style=gn, scale=1] (101) at (-2, 3.75) {};
		\node [style=none] (102) at (-3.75, -2) {};
		\node [style=triangle] (103) at (-3.25, 0.5) {};
		\node [style=none] (104) at (-2.25, 3.5) {};
		\node [style=rn] (105) at (-2, -3.25) {};
		\node [style=none] (106) at (-3.75, 0) {};
		\node [style=none] (107) at (-3.75, 4.25) {};
		\node [style=none] (108) at (-3.75, 3.5) {};
		\node [style=gn, scale=1] (109) at (-3.25, 0) {};
		\node [style=gn, scale=1] (110) at (-3.25, 2.75) {};
		\node [style=none] (111) at (-2.25, 3.5) {};
		\node [style=none] (112) at (-2, -3.5) {};
		\node [style=none] (113) at (-4, 0) {$=$};
		\node [style=none] (114) at (-3.75, 4.25) {};
		\node [style=rn] (115) at (-3, 1.5) {};
		\node [style=gn, scale=1] (116) at (-3, 2) {};
		\node [style=rn] (117) at (-2.5, 1.5) {};
		\node [style=gn, scale=1] (118) at (-2.5, 2) {};
		\node [style=triangle] (119) at (-1, -0.5) {};
		\node [style=none] (120) at (0, 4.25) {};
		\node [style=gn, scale=1] (121) at (0.25, 3.75) {};
		\node [style=rn] (122) at (0, -2.25) {};
		\node [style=rn] (123) at (-1, 1) {};
		\node [style=none] (124) at (-1.5, 3.5) {};
		\node [style=none] (125) at (-1.5, -3.5) {};
		\node [style=rn] (126) at (-1, -1.5) {};
		\node [style=none] (127) at (-1.5, 3.5) {};
		\node [style=none] (128) at (0.25, 4.25) {};
		\node [style=zhbx] (129) at (-1.25, -1) {$\wedge$};
		\node [style=none] (130) at (-1.75, 0) {$=$};
		\node [style=rn] (131) at (0.25, -3.25) {};
		\node [style=none] (132) at (0, 3.5) {};
		\node [style=none] (133) at (-1.5, 0) {};
		\node [style=gn, scale=1] (134) at (0.25, 3.75) {};
		\node [style=gn, scale=1] (135) at (-1, -2.5) {};
		\node [style=none] (136) at (-1.5, 4.25) {};
		\node [style=rn] (137) at (0.25, -3.25) {};
		\node [style=triangle] (138) at (-1, -2) {};
		\node [style=gn, scale=1] (139) at (-0.75, 3.75) {};
		\node [style=none] (140) at (0, -3.5) {};
		\node [style=triangle] (141) at (-1, -3) {};
		\node [style=rn] (142) at (-0.75, 1.5) {};
		\node [style=triangle] (143) at (-1, 0.5) {};
		\node [style=none] (144) at (0.25, -3.5) {};
		\node [style=gn, scale=1] (145) at (-1, 0) {};
		\node [style=none] (146) at (0.25, -3.5) {};
		\node [style=none] (147) at (-1.5, 3.5) {};
		\node [style=none] (148) at (-1.5, 0) {};
		\node [style=none] (149) at (-1.5, -2) {};
		\node [style=rn] (150) at (-1, -1.5) {};
		\node [style=none] (151) at (-1.5, 4.25) {};
		\node [style=none] (152) at (0, 3.5) {};
		\node [style=gn, scale=1] (153) at (-1, 2.75) {};
		\node [style=none] (154) at (-1.5, -2) {};
		\node [style=gn, scale=1] (155) at (-1, 2.75) {};
		\node [style=zhbx] (156) at (-0.75, 3.25) {$\wedge$};
		\node [style=none] (157) at (0, 3.5) {};
		\node [style=none] (158) at (-1.5, -3.5) {};
		\node [style=gn, scale=1] (159) at (0.25, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (7.center);
		\draw [bend right, looseness=1.00] (28) to (10);
		\draw (23.center) to (1.center);
		\draw (32) to (4);
		\draw (4) to (6);
		\draw (4) to (28);
		\draw (9.center) to (20.center);
		\draw (30.center) to (8.center);
		\draw (21) to (35);
		\draw [bend right=15, looseness=1.00] (21) to (14);
		\draw [bend right=15, looseness=1.00] (16.center) to (26);
		\draw [bend right=45, looseness=1.00] (26) to (11.center);
		\draw [bend left=15, looseness=1.00] (26) to (0.center);
		\draw [bend right=15, looseness=1.00] (26) to (34.center);
		\draw [bend right=15, looseness=1.25] (26) to (21);
		\draw [bend left=15, looseness=0.75] (18) to (6);
		\draw (12) to (33);
		\draw (12) to (2.center);
		\draw (33) to (24.center);
		\draw [bend right=45, looseness=1.25] (26) to (31);
		\draw [bend right=15, looseness=1.00] (31) to (14);
		\draw [bend left=45, looseness=1.25] (17) to (36);
		\draw (36) to (32);
		\draw [bend right=15, looseness=1.00] (18) to (22);
		\draw [bend right=45, looseness=0.75] (22) to (36);
		\draw [bend right, looseness=0.75] (17) to (22);
		\draw [bend right=15, looseness=0.50] (35) to (10);
		\draw [bend left=15, looseness=0.75] (12) to (19);
		\draw (38) to (17);
		\draw (51.center) to (66.center);
		\draw [bend right, looseness=1.00] (67) to (45);
		\draw (71.center) to (57.center);
		\draw (55) to (61);
		\draw (61) to (39);
		\draw (61) to (67);
		\draw (49.center) to (68.center);
		\draw (72.center) to (42.center);
		\draw [bend right=15, looseness=1.00] (59.center) to (65);
		\draw [bend right=45, looseness=1.00] (65) to (62.center);
		\draw [bend left=15, looseness=1.00] (65) to (63.center);
		\draw [bend right=15, looseness=1.00] (65) to (43.center);
		\draw [bend left=15, looseness=0.75] (50) to (39);
		\draw (41) to (58);
		\draw (41) to (70.center);
		\draw (58) to (73.center);
		\draw [bend left=45, looseness=1.25] (53) to (52);
		\draw (52) to (55);
		\draw [bend right=15, looseness=1.00] (50) to (40);
		\draw [bend right=45, looseness=0.75] (40) to (52);
		\draw [bend right, looseness=0.75] (53) to (40);
		\draw [bend right=15, looseness=0.50] (54) to (45);
		\draw (75) to (74);
		\draw (65) to (76);
		\draw (76) to (46);
		\draw (75) to (76);
		\draw (74) to (53);
		\draw (46) to (74);
		\draw (77) to (54);
		\draw [bend left, looseness=1.00] (77) to (65);
		\draw (75) to (77);
		\draw (102.center) to (80.center);
		\draw [bend right, looseness=1.00] (91) to (105);
		\draw (106.center) to (86.center);
		\draw (100) to (95);
		\draw (95) to (93);
		\draw (95) to (91);
		\draw (83.center) to (81.center);
		\draw (104.center) to (96.center);
		\draw [bend right=15, looseness=1.00] (107.center) to (99);
		\draw [bend right=45, looseness=1.00] (99) to (84.center);
		\draw [bend left=15, looseness=1.00] (99) to (85.center);
		\draw [bend right=15, looseness=1.00] (99) to (79.center);
		\draw [bend left=15, looseness=0.75] (109) to (93);
		\draw (87) to (97);
		\draw (87) to (88.center);
		\draw (97) to (78.center);
		\draw (89) to (100);
		\draw [bend right=15, looseness=1.00] (109) to (98);
		\draw [bend right=45, looseness=0.75] (98) to (89);
		\draw [bend right=15, looseness=0.50] (94) to (105);
		\draw (99) to (82);
		\draw (82) to (101);
		\draw (110) to (82);
		\draw (92) to (94);
		\draw [bend left, looseness=1.00] (92) to (99);
		\draw (110) to (92);
		\draw (115) to (116);
		\draw (117) to (118);
		\draw (118) to (115);
		\draw (116) to (117);
		\draw (116) to (110);
		\draw (118) to (101);
		\draw (117) to (89);
		\draw [bend right=75, looseness=0.50] (115) to (98);
		\draw (154.center) to (125.center);
		\draw [bend right, looseness=1.00] (141) to (137);
		\draw (133.center) to (149.center);
		\draw (138) to (135);
		\draw (135) to (122);
		\draw (135) to (141);
		\draw (124.center) to (148.center);
		\draw (152.center) to (140.center);
		\draw [bend right=15, looseness=1.00] (136.center) to (139);
		\draw [bend right=45, looseness=1.00] (139) to (120.center);
		\draw [bend left=15, looseness=1.00] (139) to (132.center);
		\draw [bend right=15, looseness=1.00] (139) to (127.center);
		\draw [bend left=15, looseness=0.75] (145) to (122);
		\draw (159) to (131);
		\draw (159) to (128.center);
		\draw (131) to (146.center);
		\draw (126) to (138);
		\draw [bend right=15, looseness=1.00] (145) to (129);
		\draw [bend right=45, looseness=0.75] (129) to (126);
		\draw [bend right=15, looseness=0.50] (119) to (137);
		\draw (139) to (156);
		\draw (156) to (121);
		\draw (153) to (156);
		\draw (123) to (119);
		\draw [bend left, looseness=1.00] (123) to (139);
		\draw (153) to (123);
		\draw (142) to (155);
		\draw [bend right=15, looseness=1.00] (150) to (134);
		\draw (134) to (142);
		\draw [bend left, looseness=1.00] (155) to (150);
		\draw (155) to (153);
		\draw (134) to (121);
		\draw (150) to (126);
		\draw [bend right=75, looseness=0.50] (142) to (129);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rowadditionsandgspiderinps1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -1) {};
		\node [style=gn, scale=1] (1) at (-6, -0.75) {};
		\node [style=none] (2) at (-5, -3.25) {};
		\node [style=rn] (3) at (-5, -3) {};
		\node [style=none] (4) at (-5, -1) {};
		\node [style=none] (5) at (-7.25, 2.25) {};
		\node [style=gn, scale=1] (6) at (-6.75, 0.5) {};
		\node [style=none] (7) at (-7.25, 3) {};
		\node [style=none] (8) at (-5, -2) {};
		\node [style=zhbx] (9) at (-5.5, -1.5) {$\wedge$};
		\node [style=none] (10) at (-5, -1) {};
		\node [style=rn_phase] (11) at (-5.5, -1) {$\pi$};
		\node [style=gn, scale=1] (12) at (-7.25, -0.75) {};
		\node [style=rn_phase] (13) at (-6.5, -1.25) {$\pi$};
		\node [style=none] (14) at (-5, -2) {};
		\node [style=none] (15) at (-6, -2) {};
		\node [style=none] (16) at (-6, -1) {};
		\node [style=none] (17) at (-6, 3) {};
		\node [style=none] (18) at (-6, -3.25) {};
		\node [style=rn] (19) at (-6, 0.5) {};
		\node [style=none] (20) at (-7.25, 2.25) {};
		\node [style=rn_phase] (21) at (-6.25, 1.5) {$\pi$};
		\node [style=rn] (22) at (-6, -2.75) {};
		\node [style=none] (23) at (-7.25, -2) {};
		\node [style=none] (24) at (-6, 3) {};
		\node [style=none] (25) at (-7.25, 2.25) {};
		\node [style=none] (26) at (-7.25, 3) {};
		\node [style=none] (27) at (-7.25, -2) {};
		\node [style=none] (28) at (-5, -3.25) {};
		\node [style=none] (29) at (-7.25, 2.25) {};
		\node [style=zhbx] (30) at (-6.75, 1.5) {$\wedge$};
		\node [style=rn] (31) at (-5, -0.25) {};
		\node [style=none] (32) at (-4.75, 0) {$=$};
		\node [style=none] (33) at (-7.25, -3.25) {};
		\node [style=none] (34) at (-7.25, -1) {};
		\node [style=gn, scale=1] (35) at (-6.5, 2.5) {};
		\node [style=triangle] (36) at (-5.5, -2) {};
		\node [style=gn, scale=1] (37) at (-6, 2) {};
		\node [style=triangle] (38) at (-5.5, -3) {};
		\node [style=triangle] (39) at (-6.75, 1) {};
		\node [style=gn, scale=1] (40) at (-5, 2) {};
		\node [style=none] (41) at (-6, 2.25) {};
		\node [style=none] (42) at (-5, 2.5) {};
		\node [style=gn, scale=1] (43) at (-7.25, 2) {};
		\node [style=none] (44) at (-6, 2.25) {};
		\node [style=none] (45) at (-7.25, -1) {};
		\node [style=none] (46) at (-7.25, -3.25) {};
		\node [style=gn, scale=1] (47) at (-5.5, -2.5) {};
		\node [style=gn, scale=1] (48) at (-5, -0.75) {};
		\node [style=triangle] (49) at (-6.75, 0) {};
		\node [style=none] (50) at (-6, 2.25) {};
		\node [style=none] (51) at (-6, 2.25) {};
		\node [style=gn, scale=1] (52) at (-4.25, 2) {};
		\node [style=none] (53) at (-2.75, 2.5) {};
		\node [style=none] (54) at (-4.5, -1) {};
		\node [style=none] (55) at (-4.5, 2.5) {};
		\node [style=none] (56) at (-3.75, 2.5) {};
		\node [style=gn, scale=1] (57) at (-4, -0.75) {};
		\node [style=none] (58) at (-2.75, -2) {};
		\node [style=none] (59) at (-4.5, 1.75) {};
		\node [style=none] (60) at (-3.75, 2.5) {};
		\node [style=none] (61) at (-4.5, -2) {};
		\node [style=none] (62) at (-2.75, -1) {};
		\node [style=none] (63) at (-2.75, -3.25) {};
		\node [style=gn, scale=1] (64) at (-3.25, -2.5) {};
		\node [style=none] (65) at (-4.5, 1.75) {};
		\node [style=none] (66) at (-4.5, -2) {};
		\node [style=none] (67) at (-2.5, 0) {$=$};
		\node [style=rn] (68) at (-4, -2.75) {};
		\node [style=none] (69) at (-4.5, -1) {};
		\node [style=none] (70) at (-4, 1.75) {};
		\node [style=none] (71) at (-4.5, 1.75) {};
		\node [style=none] (72) at (-4, 1.75) {};
		\node [style=none] (73) at (-4, -2) {};
		\node [style=rn] (74) at (-2.75, -3) {};
		\node [style=none] (75) at (-4, -3.25) {};
		\node [style=none] (76) at (-4.5, -3.25) {};
		\node [style=none] (77) at (-4, -1) {};
		\node [style=none] (78) at (-2.75, -1) {};
		\node [style=gn, scale=1] (79) at (-2.75, -0.75) {};
		\node [style=none] (80) at (-4.5, 1.75) {};
		\node [style=none] (81) at (-2.75, -3.25) {};
		\node [style=triangle] (82) at (-3.25, -2) {};
		\node [style=none] (83) at (-4, -1) {};
		\node [style=triangle] (84) at (-3.25, -3) {};
		\node [style=none] (85) at (-4.5, -3.25) {};
		\node [style=none] (86) at (-4, 1.75) {};
		\node [style=rn_phase] (87) at (-4.25, -1.25) {$\pi$};
		\node [style=rn_phase] (88) at (-3.25, -1) {$\pi$};
		\node [style=none] (89) at (-2.75, -2) {};
		\node [style=none] (90) at (-4.5, 2.5) {};
		\node [style=zhbx] (91) at (-3.25, -1.5) {$\wedge$};
		\node [style=gn, scale=1] (92) at (-4.5, -0.75) {};
		\node [style=none] (93) at (-4, 1.75) {};
		\node [style=triangle] (94) at (-3.75, 0.5) {};
		\node [style=triangle] (95) at (-2.75, 0.5) {};
		\node [style=rn_phase] (96) at (-2.75, 2) {$\pi$};
		\node [style=rn_phase] (97) at (-2.75, -0.25) {$\pi$};
		\node [style=gn, scale=1] (98) at (-4.25, 2) {};
		\node [style=gn, scale=1] (99) at (-2.75, 1) {};
		\node [style=triangle] (100) at (-3.25, 0.5) {};
		\node [style=rn] (101) at (-4, 0) {};
		\node [style=none] (102) at (-2.5, 1.75) {${\scriptstyle -1}$};
		\node [style=gn, scale=1] (103) at (-3.5, 0) {};
		\node [style=triangle] (104) at (-2.75, 1.5) {};
		\node [style=none] (105) at (-0.5, -1) {};
		\node [style=gn, scale=1] (106) at (-1.75, -0.75) {};
		\node [style=none] (107) at (-2.25, -1) {};
		\node [style=rn] (108) at (-1.75, -2.75) {};
		\node [style=none] (109) at (-0.25, 1.75) {${\scriptstyle -1}$};
		\node [style=none] (110) at (-2.25, 2.5) {};
		\node [style=none] (111) at (-1.75, 1.75) {};
		\node [style=gn, scale=1] (112) at (-0.5, 1) {};
		\node [style=none] (113) at (-0.5, 2.5) {};
		\node [style=none] (114) at (-0.25, 0) {$=$};
		\node [style=none] (115) at (-2.25, -2) {};
		\node [style=rn_phase] (116) at (-0.5, -0.25) {$\pi$};
		\node [style=gn, scale=1] (117) at (-0.5, -0.75) {};
		\node [style=triangle] (118) at (-0.5, 1.5) {};
		\node [style=none] (119) at (-1.5, 2.5) {};
		\node [style=rn_phase] (120) at (-2, -1.25) {$\pi$};
		\node [style=none] (121) at (-1.5, 2.5) {};
		\node [style=none] (122) at (-2.25, -1) {};
		\node [style=none] (123) at (-1.75, -1) {};
		\node [style=gn, scale=1] (124) at (-1.5, -2.25) {};
		\node [style=none] (125) at (-1.75, -3.25) {};
		\node [style=rn_phase] (126) at (-1.5, -1.25) {$\pi$};
		\node [style=triangle] (127) at (-1, 0.5) {};
		\node [style=none] (128) at (-2.25, -2) {};
		\node [style=none] (129) at (-2.25, 1.75) {};
		\node [style=none] (130) at (-1.75, 1.75) {};
		\node [style=gn, scale=1] (131) at (-2, 2) {};
		\node [style=gn, scale=1] (132) at (-1.25, 0) {};
		\node [style=gn, scale=1] (133) at (-2, 2) {};
		\node [style=none] (134) at (-2.25, -3.25) {};
		\node [style=rn] (135) at (-1.75, 0) {};
		\node [style=none] (136) at (-2.25, 1.75) {};
		\node [style=none] (137) at (-0.5, -2) {};
		\node [style=none] (138) at (-1.75, 1.75) {};
		\node [style=rn_phase] (139) at (-0.5, 2) {$\pi$};
		\node [style=none] (140) at (-0.5, -1) {};
		\node [style=none] (141) at (-0.5, -3.25) {};
		\node [style=none] (142) at (-1.75, -1) {};
		\node [style=triangle] (143) at (-0.5, 0.5) {};
		\node [style=none] (144) at (-2.25, -3.25) {};
		\node [style=none] (145) at (-2.25, 1.75) {};
		\node [style=gn, scale=1] (146) at (-2.25, -0.75) {};
		\node [style=rn] (147) at (-0.5, -2.25) {};
		\node [style=none] (148) at (-1.75, 1.75) {};
		\node [style=none] (149) at (-0.5, -3.25) {};
		\node [style=none] (150) at (-2.25, 2.5) {};
		\node [style=none] (151) at (-2.25, 1.75) {};
		\node [style=none] (152) at (-0.5, -2) {};
		\node [style=triangle] (153) at (-1.5, 0.5) {};
		\node [style=triangle] (154) at (-2, -1.75) {};
		\node [style=triangle] (155) at (-1.5, -1.75) {};
		\node [style=triangle] (156) at (-1, -1.75) {};
		\node [style=vtriang] (157) at (-1, -2.25) {};
		\node [style=none] (158) at (0, 2.5) {};
		\node [style=none] (159) at (0.75, 2.5) {};
		\node [style=none] (160) at (0, -2) {};
		\node [style=none] (161) at (0, 1.75) {};
		\node [style=rn_phase] (162) at (0.75, -1.25) {$\pi$};
		\node [style=rn_phase] (163) at (1.75, 2) {$\pi$};
		\node [style=rn_phase] (164) at (1.75, -0.25) {$\pi$};
		\node [style=triangle] (165) at (1.25, 0.5) {};
		\node [style=none] (166) at (0, 1.75) {};
		\node [style=gn, scale=1] (167) at (0.25, 2) {};
		\node [style=none] (168) at (-0.25, 1.75) {${\scriptstyle -1}$};
		\node [style=triangle] (169) at (1.75, 0.5) {};
		\node [style=none] (170) at (0, 1.75) {};
		\node [style=none] (171) at (0.5, 1.75) {};
		\node [style=none] (172) at (0, -2) {};
		\node [style=gn, scale=1] (173) at (1.75, -1.25) {};
		\node [style=none] (174) at (0.5, 1.75) {};
		\node [style=none] (175) at (0, -1) {};
		\node [style=none] (176) at (0.5, -3.25) {};
		\node [style=none] (177) at (1.75, -2) {};
		\node [style=gn, scale=1] (178) at (0.25, 2) {};
		\node [style=triangle] (179) at (0.75, -1.75) {};
		\node [style=none] (180) at (0, 1.75) {};
		\node [style=triangle] (181) at (0.25, -1.75) {};
		\node [style=none] (182) at (0.5, -1) {};
		\node [style=none] (183) at (1.75, -3.25) {};
		\node [style=triangle] (184) at (1.75, 1.5) {};
		\node [style=none] (185) at (1.75, -1) {};
		\node [style=triangle] (186) at (1.25, -1.75) {};
		\node [style=none] (187) at (0.5, 1.75) {};
		\node [style=rn_phase] (188) at (0.25, -1.25) {$\pi$};
		\node [style=gn, scale=1] (189) at (0.5, -0.75) {};
		\node [style=none] (190) at (1.75, 2.5) {};
		\node [style=none] (191) at (0.5, -1) {};
		\node [style=none] (192) at (2, 0) {$\overset{\ref{triangleredpilm}}{=}$};
		\node [style=none] (193) at (1.75, -2) {};
		\node [style=triangle] (194) at (0.75, 0.5) {};
		\node [style=none] (195) at (1.75, -3.25) {};
		\node [style=gn, scale=1] (196) at (1, 0) {};
		\node [style=none] (197) at (0.5, 1.75) {};
		\node [style=gn, scale=1] (198) at (1.75, 1) {};
		\node [style=none] (199) at (0, -1) {};
		\node [style=none] (200) at (1.75, -1) {};
		\node [style=none] (201) at (2, 1.75) {${\scriptstyle -1}$};
		\node [style=none] (202) at (0, -3.25) {};
		\node [style=gn, scale=1] (203) at (0.75, -2.25) {};
		\node [style=none] (204) at (0.75, 2.5) {};
		\node [style=rn] (205) at (0.5, 0) {};
		\node [style=rn] (206) at (0.5, -2.75) {};
		\node [style=gn, scale=1] (207) at (0, -0.75) {};
		\node [style=none] (208) at (0, 2.5) {};
		\node [style=none] (209) at (0, -3.25) {};
		\node [style=none] (210) at (2, -0.5) {${\scriptstyle -1}$};
		\node [style=triangle] (211) at (1.75, -0.75) {};
		\node [style=triangle] (212) at (1.75, -1.75) {};
		\node [style=none] (213) at (2.25, -1) {};
		\node [style=none] (214) at (2.75, 1.75) {};
		\node [style=none] (215) at (2.75, 1.75) {};
		\node [style=none] (216) at (2.75, -3.25) {};
		\node [style=rn_phase] (217) at (4, 2) {$\pi$};
		\node [style=triangle] (218) at (4, 1.5) {};
		\node [style=none] (219) at (3, 2.5) {};
		\node [style=none] (220) at (2.25, -1) {};
		\node [style=none] (221) at (4, 2.5) {};
		\node [style=gn, scale=1] (222) at (2.25, -0.75) {};
		\node [style=rn_phase] (223) at (3, -1.25) {$\pi$};
		\node [style=gn, scale=1] (224) at (4, -1.25) {};
		\node [style=none] (225) at (2.75, 1.75) {};
		\node [style=triangle] (226) at (3.5, -1.75) {};
		\node [style=gn, scale=1] (227) at (2.5, 2) {};
		\node [style=none] (228) at (3, 2.5) {};
		\node [style=gn, scale=1] (229) at (4, 1) {};
		\node [style=none] (230) at (4, -3.25) {};
		\node [style=none] (231) at (2.75, -3.25) {};
		\node [style=none] (232) at (2.25, -3.25) {};
		\node [style=none] (233) at (2.25, 1.75) {};
		\node [style=triangle] (234) at (2.5, -1.75) {};
		\node [style=none] (235) at (4, -1) {};
		\node [style=none] (236) at (2.25, 1.75) {};
		\node [style=none] (237) at (2.25, 1.75) {};
		\node [style=none] (238) at (2.25, 1.75) {};
		\node [style=rn] (239) at (2.75, -2.75) {};
		\node [style=none] (240) at (4, -1) {};
		\node [style=none] (241) at (2.25, -3.25) {};
		\node [style=rn_phase] (242) at (2.5, -1.25) {$\pi$};
		\node [style=gn, scale=1] (243) at (3.25, 0.25) {};
		\node [style=triangle] (244) at (3, 0.75) {};
		\node [style=none] (245) at (2.25, -2) {};
		\node [style=triangle] (246) at (4, -1.75) {};
		\node [style=none] (247) at (4, -2) {};
		\node [style=none] (248) at (4.25, 1.75) {${\scriptstyle -1}$};
		\node [style=gn, scale=1] (249) at (2.5, 2) {};
		\node [style=none] (250) at (2.25, 2.5) {};
		\node [style=triangle] (251) at (3, -1.75) {};
		\node [style=gn, scale=1] (252) at (3, -2.25) {};
		\node [style=none] (253) at (4, -3.25) {};
		\node [style=none] (254) at (2.25, 2.5) {};
		\node [style=none] (255) at (2.25, -2) {};
		\node [style=none] (256) at (4.25, 0) {$=$};
		\node [style=none] (257) at (4, -2) {};
		\node [style=none] (258) at (2.75, 1.75) {};
		\node [style=triangle] (259) at (3.5, 0.75) {};
		\node [style=gn, scale=1] (260) at (2.75, -0.25) {};
		\node [style=rn] (261) at (2.75, -0.75) {};
		\node [style=gn, scale=1] (262) at (3.25, -0.25) {};
		\node [style=rn] (263) at (3.25, -0.75) {};
		\node [style=none] (264) at (4.5, 1.75) {};
		\node [style=triangle] (265) at (5.25, -1.75) {};
		\node [style=rn_phase] (266) at (6.25, 2) {$\pi$};
		\node [style=none] (267) at (4.5, -2) {};
		\node [style=none] (268) at (4.5, 1.75) {};
		\node [style=triangle] (269) at (5.25, 0.75) {};
		\node [style=none] (270) at (4.5, 2.5) {};
		\node [style=gn, scale=1] (271) at (5, 2) {};
		\node [style=none] (272) at (4.5, -3.25) {};
		\node [style=none] (273) at (5, 1.75) {};
		\node [style=triangle] (274) at (6.25, -1.75) {};
		\node [style=none] (275) at (5, -3.25) {};
		\node [style=none] (276) at (5, 1.75) {};
		\node [style=gn, scale=1] (277) at (6.25, 1) {};
		\node [style=none] (278) at (4.5, -1) {};
		\node [style=triangle] (279) at (4.75, -1.75) {};
		\node [style=gn, scale=1] (280) at (5.5, 0.25) {};
		\node [style=none] (281) at (5, 1.75) {};
		\node [style=rn] (282) at (5, -2.75) {};
		\node [style=none] (283) at (4.5, 2.5) {};
		\node [style=none] (284) at (6.25, -2) {};
		\node [style=none] (285) at (4.5, -1) {};
		\node [style=none] (286) at (4.5, -2) {};
		\node [style=rn_phase] (287) at (5.5, -0.75) {$\pi$};
		\node [style=triangle] (288) at (6.25, 1.5) {};
		\node [style=none] (289) at (6.25, -2) {};
		\node [style=none] (290) at (5, -3.25) {};
		\node [style=triangle] (291) at (5.75, 0.75) {};
		\node [style=triangle] (292) at (5.75, -1.75) {};
		\node [style=gn, scale=1] (293) at (5.5, 0.25) {};
		\node [style=none] (294) at (6.25, -1.25) {};
		\node [style=gn, scale=1] (295) at (6.25, -1.25) {};
		\node [style=none] (296) at (6.25, -3.25) {};
		\node [style=gn, scale=1] (297) at (5, 2) {};
		\node [style=none] (298) at (6.5, 1.75) {${\scriptstyle -1}$};
		\node [style=gn, scale=1] (299) at (5, 2) {};
		\node [style=none] (300) at (4.5, -3.25) {};
		\node [style=none] (301) at (5.25, 2.5) {};
		\node [style=none] (302) at (6.25, -1.25) {};
		\node [style=none] (303) at (4.5, 1.75) {};
		\node [style=none] (304) at (6.25, -3.25) {};
		\node [style=rn_phase] (305) at (4.75, -1.25) {$\pi$};
		\node [style=none] (306) at (5.25, 2.5) {};
		\node [style=none] (307) at (6.25, 2.5) {};
		\node [style=none] (308) at (6.5, 0) {$=$};
		\node [style=none] (309) at (4.5, 1.75) {};
		\node [style=none] (310) at (5, 1.75) {};
		\node [style=gn, scale=1] (311) at (4.5, -0.75) {};
		\node [style=rn] (312) at (5, -2.75) {};
		\node [style=gn, scale=1] (313) at (5.25, -2.25) {};
		\node [style=rn_phase] (314) at (3.5, 2) {$\pi$};
		\node [style=gn, scale=1] (315) at (3.5, 1.5) {$\pi$};
		\node [style=dtriangle] (316) at (4, 0.5) {};
		\node [style=gn, scale=1] (317) at (4, -0.25) {$\pi$};
		\node [style=dtriangle] (318) at (6.25, 0.25) {};
		\node [style=gn, scale=1] (319) at (6.25, -0.5) {$\pi$};
		\node [style=gn, scale=1] (320) at (5.75, 1.5) {$\pi$};
		\node [style=rn_phase] (321) at (5.75, 2) {$\pi$};
		\node [style=none] (322) at (7.25, -3.25) {};
		\node [style=rn_phase] (323) at (8.5, 2) {$\pi$};
		\node [style=gn, scale=1] (324) at (7.5, -2.25) {};
		\node [style=triangle] (325) at (8.5, -1.75) {};
		\node [style=none] (326) at (8.75, 0) {$=$};
		\node [style=gn, scale=1] (327) at (7.25, 2) {};
		\node [style=none] (328) at (6.75, 2.5) {};
		\node [style=none] (329) at (6.75, 1.75) {};
		\node [style=rn] (330) at (7.25, -2.75) {};
		\node [style=gn, scale=1] (331) at (8.5, -1.25) {};
		\node [style=triangle] (332) at (8, 0.75) {};
		\node [style=gn, scale=1] (333) at (8.5, -0.5) {$\pi$};
		\node [style=none] (334) at (7.25, 1.75) {};
		\node [style=none] (335) at (8.5, -2) {};
		\node [style=none] (336) at (8.5, -3.25) {};
		\node [style=gn, scale=1] (337) at (8, 1.5) {$\pi$};
		\node [style=rn] (338) at (7.75, -0.75) {};
		\node [style=none] (339) at (8.5, -2) {};
		\node [style=none] (340) at (6.75, 1.75) {};
		\node [style=rn] (341) at (7.25, -2.75) {};
		\node [style=none] (342) at (7.25, -3.25) {};
		\node [style=gn, scale=1] (343) at (6.75, -0.75) {};
		\node [style=none] (344) at (6.75, -3.25) {};
		\node [style=rn] (345) at (7, -1.25) {};
		\node [style=gn, scale=1] (346) at (7.75, 0.25) {};
		\node [style=none] (347) at (6.75, 2.5) {};
		\node [style=none] (348) at (6.75, 1.75) {};
		\node [style=none] (349) at (6.75, -2) {};
		\node [style=triangle] (350) at (7, -1.75) {};
		\node [style=none] (351) at (7.25, 1.75) {};
		\node [style=gn, scale=1] (352) at (8.5, 1) {};
		\node [style=none] (353) at (6.75, -1) {};
		\node [style=gn, scale=1] (354) at (7.25, 2) {};
		\node [style=triangle] (355) at (7.5, -1.75) {};
		\node [style=none] (356) at (7.5, 2.5) {};
		\node [style=triangle] (357) at (8, -1.75) {};
		\node [style=none] (358) at (6.75, -3.25) {};
		\node [style=none] (359) at (7.5, 2.5) {};
		\node [style=none] (360) at (6.75, 1.75) {};
		\node [style=rn_phase] (361) at (8, 2) {$\pi$};
		\node [style=none] (362) at (8.5, -1.25) {};
		\node [style=triangle] (363) at (7.5, 0.75) {};
		\node [style=none] (364) at (8.5, -1.25) {};
		\node [style=none] (365) at (7.25, 1.75) {};
		\node [style=none] (366) at (6.75, -2) {};
		\node [style=dtriangle] (367) at (8.5, 0.25) {};
		\node [style=none] (368) at (8.5, -3.25) {};
		\node [style=none] (369) at (6.75, -1) {};
		\node [style=none] (370) at (8.5, 2.5) {};
		\node [style=gn, scale=1] (371) at (7.75, 0.25) {};
		\node [style=none] (372) at (7.25, 1.75) {};
		\node [style=gn, scale=1] (373) at (7.25, 2) {};
		\node [style=none] (374) at (8.75, 1.75) {${\scriptstyle -1}$};
		\node [style=triangle] (375) at (8.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27.center) to (46.center);
		\draw (8.center) to (28.center);
		\draw [bend right=75, looseness=1.25] (38) to (3);
		\draw (45.center) to (23.center);
		\draw (10.center) to (14.center);
		\draw (16.center) to (1);
		\draw (1) to (18.center);
		\draw (36) to (47);
		\draw (47) to (22);
		\draw (13) to (12);
		\draw (9) to (36);
		\draw (1) to (11);
		\draw (11) to (9);
		\draw (9) to (13);
		\draw (9) to (48);
		\draw (47) to (38);
		\draw (25.center) to (34.center);
		\draw (50.center) to (0.center);
		\draw (30) to (49);
		\draw (43) to (30);
		\draw (37) to (30);
		\draw (42.center) to (4.center);
		\draw [bend right=15, looseness=1.00] (30) to (40);
		\draw (6) to (19);
		\draw [bend right=45, looseness=0.75] (49) to (31);
		\draw [bend right=15, looseness=1.00] (7.center) to (35);
		\draw [bend right=15, looseness=1.00] (35) to (17.center);
		\draw [bend left=15, looseness=1.00] (35) to (41.center);
		\draw [bend right=15, looseness=1.00] (35) to (29.center);
		\draw (66.center) to (85.center);
		\draw (89.center) to (81.center);
		\draw [bend right=75, looseness=1.25] (84) to (74);
		\draw (54.center) to (61.center);
		\draw (78.center) to (58.center);
		\draw (77.center) to (57);
		\draw (57) to (75.center);
		\draw (82) to (64);
		\draw (64) to (68);
		\draw (87) to (92);
		\draw (91) to (82);
		\draw (57) to (88);
		\draw (88) to (91);
		\draw (91) to (87);
		\draw (91) to (79);
		\draw (64) to (84);
		\draw (59.center) to (69.center);
		\draw (72.center) to (83.center);
		\draw (53.center) to (62.center);
		\draw [bend right=15, looseness=1.00] (90.center) to (52);
		\draw [bend right=15, looseness=1.00] (52) to (56.center);
		\draw [bend left=15, looseness=1.00] (52) to (70.center);
		\draw [bend right=15, looseness=1.00] (52) to (71.center);
		\draw (103) to (101);
		\draw (103) to (94);
		\draw (103) to (100);
		\draw [bend right, looseness=1.25] (94) to (98);
		\draw [bend left, looseness=1.00] (100) to (99);
		\draw (128.center) to (134.center);
		\draw (152.center) to (149.center);
		\draw (107.center) to (115.center);
		\draw (140.center) to (137.center);
		\draw (142.center) to (106);
		\draw (106) to (125.center);
		\draw (124) to (108);
		\draw (120) to (146);
		\draw (106) to (126);
		\draw (129.center) to (122.center);
		\draw (148.center) to (123.center);
		\draw (113.center) to (105.center);
		\draw [bend right=15, looseness=1.00] (110.center) to (131);
		\draw [bend right=15, looseness=1.00] (131) to (119.center);
		\draw [bend left=15, looseness=1.00] (131) to (138.center);
		\draw [bend right=15, looseness=1.00] (131) to (145.center);
		\draw (132) to (135);
		\draw (132) to (153);
		\draw (132) to (127);
		\draw [bend right, looseness=1.25] (153) to (133);
		\draw [bend left, looseness=1.00] (127) to (112);
		\draw (120) to (154);
		\draw (126) to (155);
		\draw [bend right=15, looseness=1.00] (117) to (156);
		\draw (156) to (124);
		\draw [bend right=15, looseness=1.00] (155) to (124);
		\draw [bend right=45, looseness=0.75] (154) to (124);
		\draw (124) to (147);
		\draw (172.center) to (209.center);
		\draw (193.center) to (183.center);
		\draw (199.center) to (160.center);
		\draw (200.center) to (177.center);
		\draw (191.center) to (189);
		\draw (189) to (176.center);
		\draw (203) to (206);
		\draw (188) to (207);
		\draw (189) to (162);
		\draw (170.center) to (175.center);
		\draw (187.center) to (182.center);
		\draw (190.center) to (185.center);
		\draw [bend right=15, looseness=1.00] (158.center) to (167);
		\draw [bend right=15, looseness=1.00] (167) to (159.center);
		\draw [bend left=15, looseness=1.00] (167) to (174.center);
		\draw [bend right=15, looseness=1.00] (167) to (166.center);
		\draw (196) to (205);
		\draw (196) to (194);
		\draw (196) to (165);
		\draw [bend right, looseness=1.25] (194) to (178);
		\draw [bend left, looseness=1.00] (165) to (198);
		\draw (188) to (181);
		\draw (162) to (179);
		\draw [bend right=45, looseness=0.75] (173) to (186);
		\draw (186) to (203);
		\draw [bend right=15, looseness=1.00] (179) to (203);
		\draw [bend right=45, looseness=0.75] (181) to (203);
		\draw (255.center) to (232.center);
		\draw (247.center) to (253.center);
		\draw (220.center) to (245.center);
		\draw (240.center) to (257.center);
		\draw (252) to (239);
		\draw (242) to (222);
		\draw (233.center) to (213.center);
		\draw (258.center) to (231.center);
		\draw (221.center) to (235.center);
		\draw [bend right=15, looseness=1.00] (254.center) to (227);
		\draw [bend right=15, looseness=1.00] (227) to (219.center);
		\draw [bend left=15, looseness=1.00] (227) to (215.center);
		\draw [bend right=15, looseness=1.00] (227) to (236.center);
		\draw (243) to (244);
		\draw (243) to (259);
		\draw [bend right, looseness=1.25] (244) to (249);
		\draw [bend left=45, looseness=1.25] (259) to (229);
		\draw (242) to (234);
		\draw (223) to (251);
		\draw [bend right=45, looseness=0.75] (224) to (226);
		\draw (226) to (252);
		\draw [bend right=15, looseness=1.00] (251) to (252);
		\draw [bend right=45, looseness=0.75] (234) to (252);
		\draw (260) to (263);
		\draw (262) to (261);
		\draw (260) to (261);
		\draw [bend left=15, looseness=0.50] (262) to (263);
		\draw (243) to (262);
		\draw (263) to (223);
		\draw (267.center) to (300.center);
		\draw (284.center) to (304.center);
		\draw (278.center) to (286.center);
		\draw (294.center) to (289.center);
		\draw (313) to (282);
		\draw (305) to (311);
		\draw (264.center) to (285.center);
		\draw (281.center) to (275.center);
		\draw (307.center) to (302.center);
		\draw [bend right=15, looseness=1.00] (283.center) to (297);
		\draw [bend right=15, looseness=1.00] (297) to (306.center);
		\draw [bend left=15, looseness=1.00] (297) to (276.center);
		\draw [bend right=15, looseness=1.00] (297) to (268.center);
		\draw (280) to (269);
		\draw (280) to (291);
		\draw [bend right=15, looseness=1.25] (269) to (299);
		\draw [bend left=45, looseness=1.25] (291) to (277);
		\draw (305) to (279);
		\draw [bend right=45, looseness=0.75] (295) to (292);
		\draw (292) to (313);
		\draw [bend right=15, looseness=1.00] (265) to (313);
		\draw [bend right=45, looseness=0.75] (279) to (313);
		\draw [bend right=15, looseness=1.00] (271) to (287);
		\draw [bend right=15, looseness=0.75] (293) to (312);
		\draw (271) to (312);
		\draw [bend left=15, looseness=0.50] (293) to (287);
		\draw (280) to (293);
		\draw [bend right=15, looseness=1.00] (287) to (265);
		\draw (314) to (315);
		\draw (321) to (320);
		\draw (349.center) to (358.center);
		\draw (339.center) to (336.center);
		\draw (353.center) to (366.center);
		\draw (364.center) to (335.center);
		\draw (324) to (330);
		\draw (345) to (343);
		\draw (348.center) to (369.center);
		\draw (334.center) to (342.center);
		\draw (370.center) to (362.center);
		\draw [bend right=15, looseness=1.00] (328.center) to (354);
		\draw [bend right=15, looseness=1.00] (354) to (359.center);
		\draw [bend left=15, looseness=1.00] (354) to (372.center);
		\draw [bend right=15, looseness=1.00] (354) to (329.center);
		\draw (371) to (363);
		\draw (371) to (332);
		\draw [bend right=15, looseness=1.25] (363) to (327);
		\draw [bend left=45, looseness=1.25] (332) to (352);
		\draw (345) to (350);
		\draw [bend right=45, looseness=0.75] (331) to (357);
		\draw (357) to (324);
		\draw [bend right=15, looseness=1.00] (355) to (324);
		\draw [bend right=45, looseness=0.75] (350) to (324);
		\draw [bend right=15, looseness=1.00] (373) to (338);
		\draw [bend right=15, looseness=0.75] (346) to (341);
		\draw (373) to (341);
		\draw [bend left=15, looseness=0.50] (346) to (338);
		\draw (371) to (346);
		\draw [bend right=15, looseness=1.00] (338) to (355);
		\draw (361) to (337);
		\draw (345) to (331);
		\draw (338) to (331);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rowadditionsandgspiderinps2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn_phase] (0) at (-6, 2.25) {$\pi$};
		\node [style=none] (1) at (-5.5, 2.75) {};
		\node [style=none] (2) at (-5.5, -3) {};
		\node [style=none] (3) at (-5.25, 2) {${\scriptstyle -1}$};
		\node [style=triangle] (4) at (-6.5, 1) {};
		\node [style=rn] (5) at (-6.25, -0.5) {};
		\node [style=none] (6) at (-7.25, 2.75) {};
		\node [style=rn] (7) at (-6.75, -2.5) {};
		\node [style=none] (8) at (-6.75, 2) {};
		\node [style=none] (9) at (-7.5, 0) {$=$};
		\node [style=triangle] (10) at (-6.5, -1.5) {};
		\node [style=gn, scale=1] (11) at (-6.25, 0.5) {};
		\node [style=gn, scale=1] (12) at (-5.5, -1) {$\pi$};
		\node [style=gn, scale=1] (13) at (-6.5, -2) {};
		\node [style=none] (14) at (-5.5, -1.75) {};
		\node [style=rn] (15) at (-7, -1) {};
		\node [style=none] (16) at (-7.25, -1.75) {};
		\node [style=none] (17) at (-6.75, 2) {};
		\node [style=none] (18) at (-7.25, 2) {};
		\node [style=none] (19) at (-6.5, 2.75) {};
		\node [style=none] (20) at (-6.75, 2) {};
		\node [style=none] (21) at (-6.5, 2.75) {};
		\node [style=gn, scale=1] (22) at (-6.25, 0.5) {};
		\node [style=none] (23) at (-5.5, -1) {};
		\node [style=none] (24) at (-7.25, 2) {};
		\node [style=none] (25) at (-7.25, -3) {};
		\node [style=triangle] (26) at (-6, 1) {};
		\node [style=none] (27) at (-7.25, 2.75) {};
		\node [style=none] (28) at (-7.25, -1.75) {};
		\node [style=gn, scale=1] (29) at (-6.75, 2.25) {};
		\node [style=gn, scale=1] (30) at (-6.75, 2.25) {};
		\node [style=none] (31) at (-5.5, -1.75) {};
		\node [style=none] (32) at (-7.25, -0.75) {};
		\node [style=none] (33) at (-6.75, -3) {};
		\node [style=none] (34) at (-7.25, -3) {};
		\node [style=gn, scale=1] (35) at (-6, 1.75) {$\pi$};
		\node [style=rn_phase] (36) at (-5.5, 2.25) {$\pi$};
		\node [style=none] (37) at (-7.25, 2) {};
		\node [style=gn, scale=1] (38) at (-6.75, 2.25) {};
		\node [style=triangle] (39) at (-5.5, 1.75) {};
		\node [style=none] (40) at (-6.75, 2) {};
		\node [style=none] (41) at (-7.25, -0.75) {};
		\node [style=none] (42) at (-6.75, -3) {};
		\node [style=rn] (43) at (-6.75, -2.5) {};
		\node [style=triangle] (44) at (-7, -1.5) {};
		\node [style=gn, scale=1] (45) at (-6.25, -1) {};
		\node [style=dtriangle] (46) at (-5.5, 0.5) {};
		\node [style=none] (47) at (-5.5, -1) {};
		\node [style=none] (48) at (-7.25, 2) {};
		\node [style=triangle] (49) at (-5.5, -1.5) {};
		\node [style=none] (50) at (-5.5, -3) {};
		\node [style=gn, scale=1] (51) at (-5.5, 1.25) {};
		\node [style=gn, scale=1] (52) at (-6.75, 2.25) {};
		\node [style=triangle] (53) at (-6, -1.5) {};
		\node [style=rn] (54) at (-4, -1) {};
		\node [style=gn, scale=1] (55) at (-4.75, -1) {};
		\node [style=none] (56) at (-3.25, -3) {};
		\node [style=none] (57) at (-3.25, -1) {};
		\node [style=none] (58) at (-4.5, 2) {};
		\node [style=none] (59) at (-4.25, 2.75) {};
		\node [style=triangle] (60) at (-4.25, -1.5) {};
		\node [style=gn, scale=1] (61) at (-4, 0.5) {};
		\node [style=triangle] (62) at (-4.75, -1.5) {};
		\node [style=gn, scale=1] (63) at (-4.5, 2.25) {};
		\node [style=none] (64) at (-4.5, 2) {};
		\node [style=none] (65) at (-5, -1.75) {};
		\node [style=none] (66) at (-5, 2.75) {};
		\node [style=rn] (67) at (-4.5, -2.5) {};
		\node [style=none] (68) at (-5.25, 0) {$=$};
		\node [style=none] (69) at (-4.5, -3) {};
		\node [style=dtriangle] (70) at (-3.25, 0.5) {};
		\node [style=rn_phase] (71) at (-3.25, 2.25) {$\pi$};
		\node [style=rn] (72) at (-4.5, -2.5) {};
		\node [style=gn, scale=1] (73) at (-4.5, 2.25) {};
		\node [style=none] (74) at (-3.25, -3) {};
		\node [style=none] (75) at (-3.25, -1) {};
		\node [style=gn, scale=1] (76) at (-4.5, 2.25) {};
		\node [style=none] (77) at (-4.25, 2.75) {};
		\node [style=none] (78) at (-5, -3) {};
		\node [style=none] (79) at (-3, 2) {${\scriptstyle -1}$};
		\node [style=gn, scale=1] (80) at (-3.75, 1.75) {$\pi$};
		\node [style=none] (81) at (-3.25, 2.75) {};
		\node [style=gn, scale=1] (82) at (-4.25, -2) {};
		\node [style=none] (83) at (-5, -0.75) {};
		\node [style=triangle] (84) at (-3.25, 1.75) {};
		\node [style=gn, scale=1] (85) at (-4.5, 2.25) {};
		\node [style=triangle] (86) at (-4.25, 1) {};
		\node [style=none] (87) at (-3.25, -1.75) {};
		\node [style=none] (88) at (-5, 2) {};
		\node [style=none] (89) at (-5, -3) {};
		\node [style=none] (90) at (-3.25, -1.75) {};
		\node [style=gn, scale=1] (91) at (-3.25, -1) {$\pi$};
		\node [style=none] (92) at (-4.5, 2) {};
		\node [style=triangle] (93) at (-3.25, -1.5) {};
		\node [style=none] (94) at (-5, -1.75) {};
		\node [style=none] (95) at (-5, 2) {};
		\node [style=none] (96) at (-4.5, 2) {};
		\node [style=gn, scale=1] (97) at (-3.25, 1.25) {};
		\node [style=none] (98) at (-4.5, -3) {};
		\node [style=triangle] (99) at (-3.75, 1) {};
		\node [style=rn_phase] (100) at (-3.75, 2.25) {$\pi$};
		\node [style=gn, scale=1] (101) at (-4, 0.5) {};
		\node [style=none] (102) at (-5, 2) {};
		\node [style=none] (103) at (-5, 2) {};
		\node [style=triangle] (104) at (-3.75, -1.5) {};
		\node [style=none] (105) at (-5, -0.75) {};
		\node [style=none] (106) at (-5, 2.75) {};
		\node [style=rn] (107) at (-4, -0.25) {};
		\node [style=triangle] (108) at (-1, -1.5) {};
		\node [style=triangle] (109) at (-2, 1) {};
		\node [style=triangle] (110) at (-1, 1.75) {};
		\node [style=none] (111) at (-2.75, 2) {};
		\node [style=none] (112) at (-2.25, 2) {};
		\node [style=none] (113) at (-2.75, -3) {};
		\node [style=triangle] (114) at (-2.5, -1.5) {};
		\node [style=gn, scale=1] (115) at (-1, -1) {$\pi$};
		\node [style=rn_phase] (116) at (-1, 2.25) {$\pi$};
		\node [style=none] (117) at (-2.75, -1.75) {};
		\node [style=none] (118) at (-2.75, 2) {};
		\node [style=none] (119) at (-3, 2) {${\scriptstyle -1}$};
		\node [style=none] (120) at (-2.25, -3) {};
		\node [style=none] (121) at (-2.75, 2.75) {};
		\node [style=none] (122) at (-2, 2.75) {};
		\node [style=none] (123) at (-2, 2.75) {};
		\node [style=none] (124) at (-1, -3) {};
		\node [style=none] (125) at (-1, -1.75) {};
		\node [style=none] (126) at (-2.75, 2) {};
		\node [style=rn] (127) at (-2.25, -2.5) {};
		\node [style=none] (128) at (-3, 0) {$=$};
		\node [style=triangle] (129) at (-1.5, -1.5) {};
		\node [style=none] (130) at (-2.25, -3) {};
		\node [style=none] (131) at (-2.25, 2) {};
		\node [style=triangle] (132) at (-2, -1.5) {};
		\node [style=none] (133) at (-2.75, -0.75) {};
		\node [style=gn, scale=1] (134) at (-2.25, 2.25) {};
		\node [style=none] (135) at (-2.75, -0.75) {};
		\node [style=none] (136) at (-2.25, 2) {};
		\node [style=none] (137) at (-2.75, 2.75) {};
		\node [style=triangle] (138) at (-1.5, 1) {};
		\node [style=gn, scale=1] (139) at (-1.75, 0.5) {};
		\node [style=rn_phase] (140) at (-1.5, 2.25) {$\pi$};
		\node [style=none] (141) at (-2.75, 2) {};
		\node [style=gn, scale=1] (142) at (-2.25, 2.25) {};
		\node [style=gn, scale=1] (143) at (-1.5, 1.75) {$\pi$};
		\node [style=none] (144) at (-2.75, -1.75) {};
		\node [style=none] (145) at (-1, 2.75) {};
		\node [style=none] (146) at (-0.75, 2) {${\scriptstyle -1}$};
		\node [style=none] (147) at (-1, -1) {};
		\node [style=dtriangle] (148) at (-1, 0.5) {};
		\node [style=gn, scale=1] (149) at (-2.25, 2.25) {};
		\node [style=gn, scale=1] (150) at (-2, -2) {};
		\node [style=none] (151) at (-2.25, 2) {};
		\node [style=none] (152) at (-1, -3) {};
		\node [style=rn] (153) at (-1.75, -1) {};
		\node [style=none] (154) at (-1, -1) {};
		\node [style=gn, scale=1] (155) at (-1, 1.25) {};
		\node [style=none] (156) at (-2.75, -3) {};
		\node [style=rn] (157) at (-2.25, -2.5) {};
		\node [style=gn, scale=1] (158) at (-1.75, 0.5) {};
		\node [style=none] (159) at (-1, -1.75) {};
		\node [style=gn, scale=1] (160) at (-2.25, 2.25) {};
		\node [style=rn_phase] (161) at (-1.75, -0.25) {$\pi$};
		\node [style=none] (162) at (-0.5, 2) {};
		\node [style=none] (163) at (1.25, -3) {};
		\node [style=rn] (164) at (0, -2.5) {};
		\node [style=triangle] (165) at (1.25, 1.75) {};
		\node [style=triangle] (166) at (1.25, -1.5) {};
		\node [style=none] (167) at (0.25, 2.75) {};
		\node [style=triangle] (168) at (0.75, -1.5) {};
		\node [style=none] (169) at (0, 2) {};
		\node [style=none] (170) at (1.25, -1) {};
		\node [style=none] (171) at (-0.5, -1.75) {};
		\node [style=none] (172) at (0, -3) {};
		\node [style=dtriangle] (173) at (1.25, 0.5) {};
		\node [style=gn, scale=1] (174) at (0, 2.25) {};
		\node [style=none] (175) at (1.25, 2.75) {};
		\node [style=gn, scale=1] (176) at (1.25, -1) {$\pi$};
		\node [style=rn_phase] (177) at (0.5, -0.25) {$\pi$};
		\node [style=none] (178) at (-0.5, 2) {};
		\node [style=triangle] (179) at (-0.25, -1.5) {};
		\node [style=gn, scale=1] (180) at (0, 2.25) {};
		\node [style=none] (181) at (-0.5, 2.75) {};
		\node [style=none] (182) at (0.25, 2.75) {};
		\node [style=none] (183) at (-0.5, -3) {};
		\node [style=none] (184) at (-0.75, 2) {${\scriptstyle -1}$};
		\node [style=none] (185) at (0, 2) {};
		\node [style=none] (186) at (0, 2) {};
		\node [style=gn, scale=1] (187) at (0, 2.25) {};
		\node [style=none] (188) at (-0.5, -0.75) {};
		\node [style=gn, scale=1] (189) at (0.5, 0.5) {};
		\node [style=triangle] (190) at (0.25, -1.5) {};
		\node [style=gn, scale=1] (191) at (0.75, 1.75) {$\pi$};
		\node [style=none] (192) at (1.25, -1.75) {};
		\node [style=gn, scale=1] (193) at (0.25, -2) {};
		\node [style=none] (194) at (-0.5, 2) {};
		\node [style=none] (195) at (-0.5, 2.75) {};
		\node [style=gn, scale=1] (196) at (0.5, 0.5) {};
		\node [style=gn, scale=1] (197) at (1.25, 1.25) {};
		\node [style=rn_phase] (198) at (0.75, 2.25) {$\pi$};
		\node [style=gn, scale=1] (199) at (0, 2.25) {};
		\node [style=none] (200) at (-0.5, -0.75) {};
		\node [style=none] (201) at (1.25, -3) {};
		\node [style=rn_phase] (202) at (1.25, 2.25) {$\pi$};
		\node [style=rn] (203) at (0, -2.5) {};
		\node [style=none] (204) at (-0.75, 2) {${\scriptstyle -1}$};
		\node [style=none] (205) at (-0.5, -3) {};
		\node [style=none] (206) at (0, 2) {};
		\node [style=none] (207) at (-0.5, -1.75) {};
		\node [style=none] (208) at (0, -3) {};
		\node [style=none] (209) at (1.25, -1.75) {};
		\node [style=triangle] (210) at (0.25, 1) {};
		\node [style=none] (211) at (-0.5, 2) {};
		\node [style=none] (212) at (1.25, -1) {};
		\node [style=none] (213) at (1.5, 2) {${\scriptstyle -1}$};
		\node [style=triangle] (214) at (0.75, 1) {};
		\node [style=none] (215) at (-0.75, 0) {$=$};
		\node [style=rn_phase] (216) at (-0.25, -1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (34.center);
		\draw (31.center) to (2.center);
		\draw (32.center) to (16.center);
		\draw (47.center) to (14.center);
		\draw (13) to (43);
		\draw (15) to (52);
		\draw (18.center) to (41.center);
		\draw (17.center) to (42.center);
		\draw (1.center) to (23.center);
		\draw [bend right=15, looseness=1.00] (27.center) to (29);
		\draw [bend right=15, looseness=1.00] (29) to (19.center);
		\draw [bend left=15, looseness=1.00] (29) to (20.center);
		\draw [bend right=15, looseness=1.00] (29) to (48.center);
		\draw (22) to (4);
		\draw (22) to (26);
		\draw [bend right=15, looseness=1.25] (4) to (38);
		\draw [bend left=45, looseness=1.25] (26) to (51);
		\draw (15) to (44);
		\draw [bend right=15, looseness=1.00] (10) to (13);
		\draw [bend right=45, looseness=0.75] (44) to (13);
		\draw [bend right=15, looseness=1.00] (30) to (5);
		\draw [bend right=15, looseness=0.75] (11) to (7);
		\draw (30) to (7);
		\draw [bend left=15, looseness=0.50] (11) to (5);
		\draw (22) to (11);
		\draw [bend right=15, looseness=1.00] (5) to (10);
		\draw (0) to (35);
		\draw (5) to (45);
		\draw (15) to (45);
		\draw [bend left, looseness=1.00] (53) to (13);
		\draw [bend right, looseness=0.75] (47.center) to (53);
		\draw (45) to (23.center);
		\draw (54) to (55);
		\draw (65.center) to (89.center);
		\draw (87.center) to (74.center);
		\draw (83.center) to (94.center);
		\draw (57.center) to (90.center);
		\draw (82) to (72);
		\draw (103.center) to (105.center);
		\draw (64.center) to (69.center);
		\draw (81.center) to (75.center);
		\draw [bend right=15, looseness=1.00] (106.center) to (73);
		\draw [bend right=15, looseness=1.00] (73) to (77.center);
		\draw [bend left=15, looseness=1.00] (73) to (58.center);
		\draw [bend right=15, looseness=1.00] (73) to (95.center);
		\draw (61) to (86);
		\draw (61) to (99);
		\draw [bend right=15, looseness=1.25] (86) to (63);
		\draw [bend left=45, looseness=1.25] (99) to (97);
		\draw [bend right=15, looseness=1.00] (60) to (82);
		\draw [bend right=45, looseness=0.75] (62) to (82);
		\draw [bend right=15, looseness=0.75] (101) to (67);
		\draw (76) to (67);
		\draw (61) to (101);
		\draw (100) to (80);
		\draw [bend left, looseness=1.00] (104) to (82);
		\draw [bend right, looseness=0.75] (57.center) to (104);
		\draw (55) to (62);
		\draw (54) to (57.center);
		\draw [bend right, looseness=1.00] (63) to (54);
		\draw (55) to (107);
		\draw (107) to (101);
		\draw (107) to (60);
		\draw (117.center) to (156.center);
		\draw (159.center) to (124.center);
		\draw (133.center) to (144.center);
		\draw (147.center) to (125.center);
		\draw (150) to (157);
		\draw (126.center) to (135.center);
		\draw (151.center) to (130.center);
		\draw (145.center) to (154.center);
		\draw [bend right=15, looseness=1.00] (137.center) to (142);
		\draw [bend right=15, looseness=1.00] (142) to (122.center);
		\draw [bend left=15, looseness=1.00] (142) to (112.center);
		\draw [bend right=15, looseness=1.00] (142) to (118.center);
		\draw (139) to (109);
		\draw (139) to (138);
		\draw [bend right=15, looseness=1.25] (109) to (160);
		\draw [bend left=45, looseness=1.25] (138) to (155);
		\draw [bend right=15, looseness=1.00] (132) to (150);
		\draw [bend right=45, looseness=0.75] (114) to (150);
		\draw [bend right=15, looseness=0.75] (158) to (127);
		\draw (134) to (127);
		\draw (139) to (158);
		\draw (140) to (143);
		\draw [bend left, looseness=1.00] (129) to (150);
		\draw [bend right, looseness=0.75] (147.center) to (129);
		\draw (153) to (147.center);
		\draw [bend right, looseness=1.00] (160) to (153);
		\draw (161) to (158);
		\draw [bend right=15, looseness=0.75] (161) to (132);
		\draw [bend right=45, looseness=1.00] (153) to (114);
		\draw (171.center) to (183.center);
		\draw (192.center) to (163.center);
		\draw (200.center) to (207.center);
		\draw (212.center) to (209.center);
		\draw (193) to (203);
		\draw (194.center) to (188.center);
		\draw (206.center) to (172.center);
		\draw (175.center) to (170.center);
		\draw [bend right=15, looseness=1.00] (195.center) to (174);
		\draw [bend right=15, looseness=1.00] (174) to (167.center);
		\draw [bend left=15, looseness=1.00] (174) to (185.center);
		\draw [bend right=15, looseness=1.00] (174) to (162.center);
		\draw (189) to (210);
		\draw (189) to (214);
		\draw [bend right=15, looseness=1.25] (210) to (187);
		\draw [bend left=45, looseness=1.25] (214) to (197);
		\draw [bend right=15, looseness=1.00] (190) to (193);
		\draw [bend right=45, looseness=0.75] (179) to (193);
		\draw [bend right=15, looseness=0.75] (196) to (164);
		\draw (199) to (164);
		\draw (189) to (196);
		\draw (198) to (191);
		\draw [bend left, looseness=1.00] (168) to (193);
		\draw [bend right, looseness=0.75] (212.center) to (168);
		\draw (177) to (196);
		\draw [bend right=15, looseness=0.75] (177) to (190);
		\draw (174) to (179);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rowaddrepresent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {$\cdots$};
		\node [style=none] (1) at (0.75, 0.75) {$\cdots$};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=gbox, scale=1] (4) at (0.75, 0) {$a_j$};
		\node [style=triangle] (5) at (0.25, 0.25) {};
		\node [style=rn] (6) at (0, -0.5) {};
		\node [style=gn, scale=1] (7) at (1.5, 0.75) {};
		\node [style=gn, scale=1] (8) at (0, 0.75) {};
		\node [style=rn] (9) at (-1, -0.5) {};
		\node [style=gn, scale=1] (10) at (-2, 0.75) {};
		\node [style=none] (11) at (-2, 1) {};
		\node [style=none] (12) at (-0.5, 0.75) {$\cdots$};
		\node [style=none] (13) at (1.5, -0.75) {};
		\node [style=none] (14) at (1.5, 1) {};
		\node [style=none] (15) at (-1, 1) {};
		\node [style=gn, scale=1] (16) at (-1, 0.75) {};
		\node [style=triangle] (17) at (-1.75, 0.25) {};
		\node [style=none] (18) at (0, -0.75) {};
		\node [style=triangle] (19) at (1.25, 0.25) {};
		\node [style=triangle] (20) at (-0.75, 0.25) {};
		\node [style=none] (21) at (-2, -0.75) {};
		\node [style=none] (22) at (-2, 1.25) {};
		\node [style=none] (23) at (1.5, 1.25) {};
		\node [style=none] (24) at (1.5, -1) {$0$};
		\node [style=none] (25) at (0, -1) {$j_1$};
		\node [style=none] (26) at (-1, -1) {$j_s$};
		\node [style=none] (27) at (-2, -1) {${\scriptstyle m-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.25] (7) to (19);
		\draw [bend right=45, looseness=0.75] (4) to (19);
		\draw [bend right=45, looseness=0.75] (5) to (4);
		\draw [bend right=15, looseness=0.75] (5) to (8);
		\draw [bend left=15, looseness=1.00] (16) to (20);
		\draw [bend left=45, looseness=0.50] (4) to (20);
		\draw [bend left=15, looseness=1.25] (4) to (6);
		\draw [bend left=15, looseness=1.00] (10) to (17);
		\draw [bend right, looseness=1.00] (17) to (4);
		\draw [bend right=15, looseness=0.75] (9) to (4);
		\draw (11.center) to (21.center);
		\draw (15.center) to (3.center);
		\draw (2.center) to (18.center);
		\draw (14.center) to (13.center);
		\draw [style=braceedge] (22.center) to node[wire label, inner sep=5 pt]{$m$} (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rowaddsemir.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.75) {$\cdots$};
		\node [style=triangle] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (1.75, 1.25) {};
		\node [style=gbox, scale=1] (3) at (1, 0) {$a_i$};
		\node [style=triangle] (4) at (-0.5, 0.25) {};
		\node [style=rn] (5) at (0.25, -0.5) {};
		\node [style=none] (6) at (-1.75, 1.25) {};
		\node [style=triangle] (7) at (0.5, 0.25) {};
		\node [style=none] (8) at (-1.25, 0.75) {$\cdots$};
		\node [style=gn, scale=1] (9) at (-0.75, 0.75) {};
		\node [style=gn, scale=1] (10) at (-1.75, 0.75) {};
		\node [style=gn, scale=1] (11) at (1.75, 0.75) {};
		\node [style=rn] (12) at (-0.75, -0.5) {};
		\node [style=none] (13) at (0.25, 1.25) {};
		\node [style=triangle] (14) at (1.5, 0.25) {};
		\node [style=none] (15) at (-0.75, 1.25) {};
		\node [style=none] (16) at (1, 0.75) {$\cdots$};
		\node [style=gn, scale=1] (17) at (0.25, 0.75) {};
		\node [style=none] (18) at (-0.75, -1) {};
		\node [style=none] (19) at (-1.75, -1) {};
		\node [style=none] (20) at (0.25, -1) {};
		\node [style=none] (21) at (1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.25] (11) to (14);
		\draw [bend right=45, looseness=0.75] (3) to (14);
		\draw [bend right=45, looseness=0.75] (7) to (3);
		\draw [bend right=15, looseness=0.75] (7) to (17);
		\draw [bend left=15, looseness=1.00] (9) to (4);
		\draw [bend left=45, looseness=0.50] (3) to (4);
		\draw [bend left=15, looseness=1.25] (3) to (5);
		\draw [bend left=15, looseness=1.00] (10) to (1);
		\draw [bend right, looseness=1.00] (1) to (3);
		\draw [bend right=15, looseness=0.75] (12) to (3);
		\draw (6.center) to (19.center);
		\draw (15.center) to (18.center);
		\draw (13.center) to (20.center);
		\draw (2.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rowaddverify0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.25) {${\scriptstyle m-1}$};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (0.5, -0.25) {$j_1$};
		\node [style=none] (4) at (-0.5, -0.25) {$i$};
		\node [style=rn] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (8) at (1, 0) {$\cdots$};
		\node [style=none] (9) at (1.5, -0.25) {$0$};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=rn_phase] (11) at (-1.5, 0.5) {${\scriptstyle \alpha_{m-1}}$};
		\node [style=none] (12) at (1.5, 0.5) {};
		\node [style=none] (13) at (-0.5, 0.5) {};
		\node [style=rn_phase] (14) at (-0.5, 0.5) {${\scriptstyle \alpha_i}$};
		\node [style=rn_phase] (15) at (1.5, 0.5) {${\scriptstyle \alpha_0}$};
		\node [style=none] (16) at (-1, 0) {$\cdots$};
		\node [style=none] (17) at (0, 0) {$\cdots$};
		\node [style=none] (18) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (18.center);
		\draw (13.center) to (6.center);
		\draw (10.center) to (7.center);
		\draw (12.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rowaddverify1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-3.5, 0.5) {};
		\node [style=none] (1) at (-3.5, -1.25) {$j_1$};
		\node [style=none] (2) at (-5, 0.5) {$\cdots$};
		\node [style=none] (3) at (-4.5, -1.25) {$k$};
		\node [style=none] (4) at (-5.5, -1) {};
		\node [style=triangle] (5) at (-4.25, 0) {};
		\node [style=gbox, scale=1] (6) at (-2.75, -0.25) {$a_j$};
		\node [style=none] (7) at (-2, 1) {};
		\node [style=none] (8) at (-5.5, 1) {};
		\node [style=gn, scale=1] (9) at (-4.5, 0.5) {};
		\node [style=none] (10) at (-2.75, 0.5) {$\cdots$};
		\node [style=gn, scale=1] (11) at (-2, 0.5) {};
		\node [style=none] (12) at (-4, 0.5) {$\cdots$};
		\node [style=triangle] (13) at (-2.25, 0) {};
		\node [style=triangle] (14) at (-5.25, 0) {};
		\node [style=none] (15) at (-3.5, -1) {};
		\node [style=none] (16) at (-2, -1.25) {$0$};
		\node [style=none] (17) at (-3.5, 1) {};
		\node [style=rn] (18) at (-3.5, -0.75) {};
		\node [style=none] (19) at (-4.5, -1) {};
		\node [style=none] (20) at (-2, -1) {};
		\node [style=none] (21) at (-4.5, 1) {};
		\node [style=none] (22) at (-5.5, -1.25) {${\scriptstyle m-1}$};
		\node [style=rn] (23) at (-4.5, -0.75) {};
		\node [style=gn, scale=1] (24) at (-5.5, 0.5) {};
		\node [style=triangle] (25) at (-3.25, 0) {};
		\node [style=rn_phase] (26) at (-2, 1) {${\scriptstyle \alpha_0}$};
		\node [style=rn_phase] (27) at (-5.5, 1) {${\scriptstyle \alpha_{m-1}}$};
		\node [style=rn_phase] (28) at (-4.5, 1) {${\scriptstyle \alpha_k}$};
		\node [style=rn] (29) at (-3.5, 1) {};
		\node [style=none] (30) at (-1.5, 0) {$=$};
		\node [style=none] (31) at (1.75, 0.5) {$\cdots$};
		\node [style=none] (32) at (-0.5, 0.5) {$\cdots$};
		\node [style=gn, scale=1] (33) at (1.75, -0.25) {};
		\node [style=rn] (34) at (1.5, 0.25) {};
		\node [style=rn_phase] (35) at (2.5, 1) {${\scriptstyle \alpha_0}$};
		\node [style=none] (36) at (0, 1) {};
		\node [style=none] (37) at (0, -1.25) {$k$};
		\node [style=none] (38) at (1, -1) {};
		\node [style=triangle] (39) at (2.25, 0) {};
		\node [style=none] (40) at (-1, 1) {};
		\node [style=rn] (41) at (1, -0.75) {};
		\node [style=none] (42) at (-1, -1) {};
		\node [style=none] (43) at (2.5, 1) {};
		\node [style=none] (44) at (0.5, 0.5) {$\cdots$};
		\node [style=none] (45) at (-1, -1.25) {${\scriptstyle m-1}$};
		\node [style=none] (46) at (3, 0) {$=$};
		\node [style=gn, scale=1] (47) at (0, 0.5) {};
		\node [style=rn] (48) at (0, -0.75) {};
		\node [style=rn_phase] (49) at (-1, 1) {${\scriptstyle \alpha_{m-1}}$};
		\node [style=none] (50) at (2.5, -1.25) {$0$};
		\node [style=gn, scale=1] (51) at (-1, 0.5) {};
		\node [style=rn_phase] (52) at (0, 1) {${\scriptstyle \alpha_k}$};
		\node [style=none] (53) at (2.5, -1) {};
		\node [style=triangle] (54) at (0.25, 0) {};
		\node [style=none] (55) at (1, -1.25) {$j_1$};
		\node [style=gn, scale=1] (56) at (2.5, 0.5) {};
		\node [style=triangle] (57) at (-0.75, 0) {};
		\node [style=none] (58) at (1, -0.75) {};
		\node [style=none] (59) at (0, -1) {};
		\node [style=none] (60) at (4, 0) {$\cdots$};
		\node [style=none] (61) at (4.5, -1) {};
		\node [style=none] (62) at (6.5, -1) {};
		\node [style=none] (63) at (5.5, 0.5) {};
		\node [style=none] (64) at (3.5, 0.5) {};
		\node [style=none] (65) at (6, 0) {$\cdots$};
		\node [style=none] (66) at (5.5, -1.25) {$j_1$};
		\node [style=rn] (67) at (5.5, 0.5) {};
		\node [style=none] (68) at (6.5, 0.5) {};
		\node [style=none] (69) at (5.5, -1) {};
		\node [style=rn_phase] (70) at (6.5, 0.5) {${\scriptstyle \alpha_0}$};
		\node [style=none] (71) at (3.5, -1.25) {${\scriptstyle m-1}$};
		\node [style=none] (72) at (6.5, -1.25) {$0$};
		\node [style=none] (73) at (5, 0) {$\cdots$};
		\node [style=none] (74) at (4.5, -1.25) {$k$};
		\node [style=rn_phase] (75) at (3.5, 0.5) {${\scriptstyle \alpha_{m-1}}$};
		\node [style=rn_phase] (76) at (4.5, 0.5) {${\scriptstyle \alpha_k}$};
		\node [style=none] (77) at (3.5, -1) {};
		\node [style=none] (78) at (4.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.25] (11) to (13);
		\draw [bend right=45, looseness=0.75] (6) to (13);
		\draw [bend right=45, looseness=0.75] (25) to (6);
		\draw [bend right=15, looseness=0.75] (25) to (0);
		\draw [bend left=15, looseness=1.00] (9) to (5);
		\draw [bend left=45, looseness=0.50] (6) to (5);
		\draw [bend left=15, looseness=1.25] (6) to (18);
		\draw [bend left=15, looseness=1.00] (24) to (14);
		\draw [bend right, looseness=1.00] (14) to (6);
		\draw [bend right=15, looseness=0.75] (23) to (6);
		\draw (8.center) to (4.center);
		\draw (21.center) to (19.center);
		\draw (17.center) to (15.center);
		\draw (7.center) to (20.center);
		\draw [bend right=15, looseness=1.25] (56) to (39);
		\draw [bend right=45, looseness=0.75] (33) to (39);
		\draw [bend left=15, looseness=1.00] (47) to (54);
		\draw [bend left=45, looseness=0.50] (33) to (54);
		\draw [bend left=15, looseness=1.25] (33) to (41);
		\draw [bend left=15, looseness=1.00] (51) to (57);
		\draw [bend right, looseness=1.00] (57) to (33);
		\draw [bend right=15, looseness=0.75] (48) to (33);
		\draw (40.center) to (42.center);
		\draw (36.center) to (59.center);
		\draw (58.center) to (38.center);
		\draw (43.center) to (53.center);
		\draw (34) to (33);
		\draw (64.center) to (77.center);
		\draw (78.center) to (61.center);
		\draw (63.center) to (69.center);
		\draw (68.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rowaddverify2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=gn, scale=1] (2) at (-2, 0.5) {};
		\node [style=none] (3) at (2.5, -1.25) {$j_1$};
		\node [style=gn, scale=1] (4) at (-3, 0.5) {};
		\node [style=none] (5) at (-2.5, 0.5) {$\cdots$};
		\node [style=none] (6) at (1.5, -0.5) {};
		\node [style=none] (7) at (2.5, -0.5) {};
		\node [style=none] (8) at (-2, -1) {};
		\node [style=none] (9) at (3.25, 0.5) {$\cdots$};
		\node [style=gbox, scale=1] (10) at (-1.25, -0.25) {$a_j$};
		\node [style=none] (11) at (2.5, -1) {};
		\node [style=none] (12) at (4, -1.25) {$0$};
		\node [style=triangle] (13) at (-3.75, 0) {};
		\node [style=none] (14) at (-0.5, -1) {};
		\node [style=gn, scale=1] (15) at (-4, 0.5) {};
		\node [style=none] (16) at (1, 0.5) {$\cdots$};
		\node [style=none] (17) at (1.5, -1) {};
		\node [style=triangle] (18) at (-2.75, 0) {};
		\node [style=none] (19) at (-3.5, 0.5) {$\cdots$};
		\node [style=none] (20) at (-4, -1.25) {${\scriptstyle m-1}$};
		\node [style=triangle] (21) at (-1.75, 0) {};
		\node [style=none] (22) at (-4, -1) {};
		\node [style=triangle] (23) at (-0.75, 0) {};
		\node [style=none] (24) at (4, 1) {};
		\node [style=none] (25) at (2, 0.5) {$\cdots$};
		\node [style=none] (26) at (-0.5, -1.25) {$0$};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=rn] (28) at (-3, -0.75) {};
		\node [style=none] (29) at (-4, 1) {};
		\node [style=none] (30) at (-3, 1) {};
		\node [style=none] (31) at (-0.5, 1) {};
		\node [style=none] (32) at (4, -1) {};
		\node [style=rn] (33) at (-2, -0.75) {};
		\node [style=none] (34) at (-3, -1) {};
		\node [style=none] (35) at (0.5, -1.25) {${\scriptstyle m-1}$};
		\node [style=gn, scale=1] (36) at (-0.5, 0.5) {};
		\node [style=none] (37) at (-2, -1.25) {$j_1$};
		\node [style=none] (38) at (0.5, -1) {};
		\node [style=none] (39) at (-1.25, 0.5) {$\cdots$};
		\node [style=rn_phase] (40) at (-4, 1) {$\pi$};
		\node [style=rn_phase] (41) at (-3, 1) {$\pi$};
		\node [style=rn_phase] (42) at (-2, 1) {$\pi$};
		\node [style=rn_phase] (43) at (4, 1) {$\pi$};
		\node [style=rn_phase] (44) at (0.5, 1) {$\pi$};
		\node [style=rn_phase] (45) at (1.5, -0.5) {$\pi$};
		\node [style=rn_phase] (46) at (-0.5, 1) {$\pi$};
		\node [style=rn_phase] (47) at (2.5, -0.5) {$\pi$};
		\node [style=gbox, scale=1] (48) at (2, 0) {$a_j$};
		\node [style=none] (49) at (1.5, -1.25) {$j_s$};
		\node [style=none] (50) at (-3, -1.25) {$j_s$};
		\node [style=none] (51) at (1, -1) {$\cdots$};
		\node [style=none] (52) at (3.25, -1) {$\cdots$};
		\node [style=none] (53) at (2, -1) {$\cdots$};
		\node [style=none] (54) at (-3.5, -1) {$\cdots$};
		\node [style=none] (55) at (-1.25, -1) {$\cdots$};
		\node [style=none] (56) at (-2.5, -1) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.25] (36) to (23);
		\draw [bend right=45, looseness=0.75] (10) to (23);
		\draw [bend right=45, looseness=0.75] (21) to (10);
		\draw [bend right=15, looseness=0.75] (21) to (2);
		\draw [bend left=15, looseness=1.00] (4) to (18);
		\draw [bend left=45, looseness=0.50] (10) to (18);
		\draw [bend left=15, looseness=1.25] (10) to (33);
		\draw [bend left=15, looseness=1.00] (15) to (13);
		\draw [bend right, looseness=1.00] (13) to (10);
		\draw [bend right=15, looseness=0.75] (28) to (10);
		\draw (29.center) to (22.center);
		\draw (30.center) to (34.center);
		\draw (1.center) to (8.center);
		\draw (31.center) to (14.center);
		\draw (0.center) to (38.center);
		\draw (6.center) to (17.center);
		\draw (7.center) to (11.center);
		\draw (24.center) to (32.center);
		\draw [bend right=15, looseness=1.25] (48) to (45);
		\draw [bend left=15, looseness=1.00] (48) to (47);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rowitimeaplusj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1.5) {};
		\node [style=none] (1) at (1.5, 1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (2) at (-1.5, 1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (3) at (1, 1.5) {};
		\node [style=gn, scale=1] (4) at (1, 1.25) {};
		\node [style=none] (5) at (-2, 1.5) {};
		\node [style=zhbx] (6) at (0, 0) {$\wedge$};
		\node [style=gbox] (7) at (0, -1) {$a$};
		\node [style=gn, scale=1] (8) at (2, 1.25) {};
		\node [style=none] (9) at (2, -1.5) {};
		\node [style=none] (10) at (1, -1.5) {};
		\node [style={rn_phase}] (11) at (0.5, 0.75) {${\scriptstyle \bar{a}_{j_1}\pi}$};
		\node [style=gn, scale=1] (12) at (-2, 1.25) {};
		\node [style={rn_phase}] (13) at (-1.5, 0.75) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style={rn_phase}] (14) at (1.5, 0.75) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=none] (15) at (2, 1.5) {};
		\node [style=triangle] (16) at (0, -0.5) {};
		\node [style=none] (17) at (-1, 1.5) {};
		\node [style={rn_phase}] (18) at (-0.5, 0.75) {${\scriptstyle \bar{a}_{j_s}\pi}$};
		\node [style=none] (19) at (-1, -1.5) {};
		\node [style=gn, scale=1] (20) at (-1, 1.25) {};
		\node [style=none] (21) at (0, 1.25) {\raisebox{-2mm}{...}};
		\node [style={rn_phase}] (22) at (1, -1.25) {};
		\node [style={rn_phase}] (23) at (-1, -1.25) {};
		\node [style=none] (24) at (1, -1.75) {$j_1$};
		\node [style=none] (25) at (-1, -1.75) {$j_s$};
		\node [style=none] (26) at (-2, -1.75) {$m-1$};
		\node [style=none] (27) at (2, -1.75) {$0$};
		\node [style=none] (28) at (0, -1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (29) at (1.5, -1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (30) at (-1.5, -1.25) {\raisebox{-2mm}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw (3.center) to (10.center);
		\draw (8) to (15.center);
		\draw (8) to (9.center);
		\draw (14) to (8);
		\draw (6) to (7);
		\draw [bend left=15] (6) to (13);
		\draw (11) to (6);
		\draw [bend right=15, looseness=0.75] (6) to (14);
		\draw (11) to (4);
		\draw (13) to (12);
		\draw (17.center) to (19.center);
		\draw (18) to (20);
		\draw (18) to (6);
		\draw (7) to (23);
		\draw (7) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/rowitimeaplusjinverseprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (1) at (-6.75, -2.75) {};
		\node [style=none] (2) at (-2.75, -3) {$0$};
		\node [style=none] (3) at (-3.75, -2.75) {};
		\node [style=none] (4) at (-4.75, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (5) at (-6.75, 3.25) {};
		\node [style=none] (6) at (-6.25, 3) {\raisebox{-2mm}{...}};
		\node [style=none] (7) at (-5.75, -3) {$j_s$};
		\node [style=none] (8) at (-3.75, -3) {$j_1$};
		\node [style=rn_phase] (9) at (-4.25, 2.5) {${\scriptstyle \bar{a}_{j_1}\pi}$};
		\node [style=gbox] (10) at (-4.75, 0.75) {$a$};
		\node [style=none] (11) at (-3.25, 3) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (12) at (-3.75, 3) {};
		\node [style=none] (13) at (-5.75, -2.75) {};
		\node [style=zhbx] (14) at (-4.75, 1.75) {$\wedge$};
		\node [style=triangle] (15) at (-4.75, 1.25) {};
		\node [style=none] (16) at (-4.75, 3) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (17) at (-5.75, 3) {};
		\node [style=rn_phase] (18) at (-3.25, 2.5) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=none] (19) at (-6.25, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (20) at (-2.75, -2.75) {};
		\node [style=rn] (21) at (-3.75, 0.5) {};
		\node [style=none] (22) at (-6.75, -3) {$m-1$};
		\node [style=rn_phase] (23) at (-5.25, 2.5) {${\scriptstyle \bar{a}_{j_s}\pi}$};
		\node [style=gn, scale=1] (24) at (-6.75, 3) {};
		\node [style=rn_phase] (25) at (-6.25, 2.5) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=gn, scale=1] (26) at (-2.75, 3) {};
		\node [style=none] (27) at (-5.75, 3.25) {};
		\node [style=rn] (28) at (-5.75, 0.5) {};
		\node [style=none] (29) at (-3.75, 3.25) {};
		\node [style=none] (30) at (-2.75, 3.25) {};
		\node [style=rn_phase] (31) at (-6.25, -0.5) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=none] (32) at (-4.75, 0) {\raisebox{-2mm}{...}};
		\node [style=none] (33) at (-3.25, -2.5) {\raisebox{-2mm}{...}};
		\node [style=rn_phase] (34) at (-4.25, -0.5) {${\scriptstyle \bar{a}_{j_1}\pi}$};
		\node [style=none] (35) at (-3.25, 0) {\raisebox{-2mm}{...}};
		\node [style=rn] (36) at (-5.75, -2.5) {};
		\node [style=gn, scale=1] (37) at (-6.75, 0) {};
		\node [style=rn_phase] (38) at (-5.25, -0.5) {${\scriptstyle \bar{a}_{j_s}\pi}$};
		\node [style=gn, scale=1] (39) at (-3.75, 0) {};
		\node [style=none] (40) at (-6.25, -2.5) {\raisebox{-2mm}{...}};
		\node [style=none] (41) at (-4.75, -2.5) {\raisebox{-2mm}{...}};
		\node [style=none] (42) at (-6.25, 0) {\raisebox{-2mm}{...}};
		\node [style=rn] (43) at (-3.75, -2.5) {};
		\node [style=gn, scale=1] (44) at (-5.75, 0) {};
		\node [style=rn_phase] (45) at (-3.25, -0.5) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=gn, scale=1] (46) at (-2.75, 0) {};
		\node [style=triangle] (47) at (-4.75, -1.75) {};
		\node [style=zhbx] (48) at (-4.75, -1.25) {$\wedge$};
		\node [style=gbox] (49) at (-4.75, -2.25) { ${\scriptstyle  -a}$ };
		\node [style=none] (50) at (-2.5, 0.25) {$=$};
		\node [style=none] (51) at (-2, 3.25) {};
		\node [style=gn, scale=1] (52) at (1, -0.75) {};
		\node [style=none] (53) at (-1.5, -0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (54) at (1.5, 2.25) {\raisebox{-2mm}{...}};
		\node [style=none] (55) at (1.5, -2.5) {\raisebox{-2mm}{...}};
		\node [style=gbox] (56) at (0, -2.25) { ${\scriptstyle  -a}$ };
		\node [style=rn] (57) at (-1, 0.5) {};
		\node [style=none] (58) at (0, -2.5) {\raisebox{-2mm}{...}};
		\node [style=none] (59) at (-1, -3) {$j_s$};
		\node [style=gn, scale=1] (60) at (-2, 2.25) {};
		\node [style=none] (61) at (2, 3.25) {};
		\node [style=gn, scale=1] (62) at (1, 2.25) {};
		\node [style=gn, scale=1] (63) at (-2, -0.75) {};
		\node [style=none] (64) at (2.25, -0.5) {$=$};
		\node [style=none] (65) at (1, -2.75) {};
		\node [style=none] (66) at (0, 0.5) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (67) at (-1, 2.25) {};
		\node [style=none] (68) at (1, 3.25) {};
		\node [style=triangle] (69) at (0, -1.75) {};
		\node [style=none] (70) at (-1.5, -2.5) {\raisebox{-2mm}{...}};
		\node [style=none] (71) at (-1, -2.75) {};
		\node [style=triangle] (72) at (0, 1.25) {};
		\node [style=gbox] (73) at (0, 0.75) {$a$};
		\node [style=gn, scale=1] (74) at (2, -0.75) {};
		\node [style=none] (75) at (0, -0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (76) at (2, -3) {$0$};
		\node [style=none] (77) at (1.5, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (78) at (0, 2.25) {\raisebox{-2mm}{...}};
		\node [style=rn] (79) at (1, -2.5) {};
		\node [style=none] (80) at (1.5, -0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (81) at (1, -3) {$j_1$};
		\node [style=none] (82) at (-2, -2.75) {};
		\node [style=none] (83) at (-1.5, 0.5) {\raisebox{-2mm}{...}};
		\node [style=zhbx] (84) at (0, -1.25) {$\wedge$};
		\node [style=rn] (85) at (1, 0.5) {};
		\node [style=none] (86) at (-1.5, 2.25) {\raisebox{-2mm}{...}};
		\node [style=none] (87) at (-1, 3.25) {};
		\node [style=rn] (88) at (-1, -2.5) {};
		\node [style=none] (89) at (2, -2.75) {};
		\node [style=gn, scale=1] (90) at (-1, -0.75) {};
		\node [style=gn, scale=1] (91) at (2, 2.25) {};
		\node [style=none] (92) at (-2, -3) {$m-1$};
		\node [style=zhbx] (93) at (0, 1.75) {$\wedge$};
		\node [style=rn_phase] (94) at (2, 2.75) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=rn_phase] (95) at (1, 2.75) {${\scriptstyle \bar{a}_{j_1}\pi}$};
		\node [style=rn_phase] (96) at (-1, 2.75) {${\scriptstyle \bar{a}_{j_s}\pi}$};
		\node [style=rn_phase] (97) at (-2, 2.75) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=rn_phase] (98) at (-1, 1.5) {${\scriptstyle \bar{a}_{j_s}\pi}$};
		\node [style=rn_phase] (99) at (1, 1.5) {${\scriptstyle \bar{a}_{j_1}\pi}$};
		\node [style=rn_phase] (100) at (2, 1.5) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=rn_phase] (101) at (-2, 1.5) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=rn_phase] (102) at (-1, 0) {${\scriptstyle \bar{a}_{j_s}\pi}$};
		\node [style=rn_phase] (103) at (1, 0) {${\scriptstyle \bar{a}_{j_1}\pi}$};
		\node [style=rn_phase] (104) at (2, 0) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=rn_phase] (105) at (-2, 0) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=rn_phase] (106) at (-2, -1.5) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=rn_phase] (107) at (1, -1.5) {${\scriptstyle \bar{a}_{j_1}\pi}$};
		\node [style=rn_phase] (108) at (-1, -1.5) {${\scriptstyle \bar{a}_{j_s}\pi}$};
		\node [style=rn_phase] (109) at (2, -1.5) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=none] (110) at (5.75, -3) {$j_1$};
		\node [style=none] (111) at (4.75, -0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (112) at (4.75, -2.5) {\raisebox{-2mm}{...}};
		\node [style=none] (113) at (3.25, -0.75) {\raisebox{-2mm}{...}};
		\node [style=zhbx] (114) at (4.75, 1.75) {$\wedge$};
		\node [style=gn, scale=1] (115) at (6.75, 2.25) {};
		\node [style=rn_phase] (116) at (6.75, 2.75) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=gbox] (117) at (4.75, 0.75) {$a$};
		\node [style=gn, scale=1] (118) at (2.75, 2.25) {};
		\node [style=rn] (119) at (3.75, 0.5) {};
		\node [style=none] (120) at (3.25, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (121) at (6.25, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (122) at (5.75, -2.75) {};
		\node [style=none] (123) at (6.25, -2.5) {\raisebox{-2mm}{...}};
		\node [style=none] (124) at (4.75, 2.25) {\raisebox{-2mm}{...}};
		\node [style=none] (125) at (5.75, 3.25) {};
		\node [style=gn, scale=1] (126) at (5.75, 2.25) {};
		\node [style=gn, scale=1] (127) at (3.75, 2.25) {};
		\node [style=none] (128) at (6.25, -0.75) {\raisebox{-2mm}{...}};
		\node [style=rn_phase] (129) at (3.75, -1.5) {${\scriptstyle \bar{a}_{j_s}\pi}$};
		\node [style=triangle] (130) at (4.75, -1.75) {};
		\node [style=rn_phase] (131) at (2.75, 2.75) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=none] (132) at (3.25, -2.5) {\raisebox{-2mm}{...}};
		\node [style=none] (133) at (3.25, 2.25) {\raisebox{-2mm}{...}};
		\node [style=none] (134) at (2.75, -2.75) {};
		\node [style=gbox] (135) at (4.75, -2.25) { ${\scriptstyle  -a}$ };
		\node [style=none] (136) at (6.75, -2.75) {};
		\node [style=none] (137) at (3.75, -3) {$j_s$};
		\node [style=rn] (138) at (5.75, 0.5) {};
		\node [style=triangle] (139) at (4.75, 1.25) {};
		\node [style=rn_phase] (140) at (5.75, -1.5) {${\scriptstyle \bar{a}_{j_1}\pi}$};
		\node [style=rn_phase] (141) at (2.75, -1.5) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=rn_phase] (142) at (6.75, -1.5) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=gn, scale=1] (143) at (6.75, -0.75) {};
		\node [style=rn] (144) at (3.75, -2.5) {};
		\node [style=none] (145) at (2.75, -3) {$m-1$};
		\node [style=none] (146) at (6.75, -3) {$0$};
		\node [style=gn, scale=1] (147) at (3.75, -0.75) {};
		\node [style=none] (148) at (3.75, 3.25) {};
		\node [style=rn_phase] (149) at (3.75, 2.75) {${\scriptstyle \bar{a}_{j_s}\pi}$};
		\node [style=gn, scale=1] (150) at (2.75, -0.75) {};
		\node [style=rn] (151) at (5.75, -2.5) {};
		\node [style=none] (152) at (2.75, 3.25) {};
		\node [style=none] (153) at (6.25, 2.25) {\raisebox{-2mm}{...}};
		\node [style=rn_phase] (154) at (5.75, 2.75) {${\scriptstyle \bar{a}_{j_1}\pi}$};
		\node [style=zhbx] (155) at (4.75, -1.25) {$\wedge$};
		\node [style=gn, scale=1] (156) at (5.75, -0.75) {};
		\node [style=none] (157) at (6.75, 3.25) {};
		\node [style=none] (158) at (4.75, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (159) at (3.75, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1.center);
		\draw (29.center) to (3.center);
		\draw (26) to (30.center);
		\draw (26) to (20.center);
		\draw (18) to (26);
		\draw (14) to (10);
		\draw [bend left=15, looseness=1.00] (14) to (25);
		\draw (9) to (14);
		\draw [bend right=15, looseness=0.75] (14) to (18);
		\draw (9) to (12);
		\draw (25) to (24);
		\draw (27.center) to (13.center);
		\draw (23) to (17);
		\draw (23) to (14);
		\draw (10) to (28);
		\draw (10) to (21);
		\draw (45) to (46);
		\draw (48) to (49);
		\draw [bend left=15, looseness=1.00] (48) to (31);
		\draw (34) to (48);
		\draw [bend right=15, looseness=0.75] (48) to (45);
		\draw (34) to (39);
		\draw (31) to (37);
		\draw (38) to (44);
		\draw (38) to (48);
		\draw (49) to (36);
		\draw (49) to (43);
		\draw (51.center) to (82.center);
		\draw (68.center) to (65.center);
		\draw (91) to (61.center);
		\draw (91) to (89.center);
		\draw (93) to (73);
		\draw (87.center) to (71.center);
		\draw (73) to (57);
		\draw (73) to (85);
		\draw (84) to (56);
		\draw (56) to (88);
		\draw (56) to (79);
		\draw (60) to (93);
		\draw (67) to (93);
		\draw (93) to (62);
		\draw (93) to (91);
		\draw (63) to (84);
		\draw (90) to (84);
		\draw (84) to (52);
		\draw (84) to (74);
		\draw (152.center) to (134.center);
		\draw (125.center) to (122.center);
		\draw (115) to (157.center);
		\draw (115) to (136.center);
		\draw (114) to (117);
		\draw (148.center) to (159.center);
		\draw (117) to (119);
		\draw (117) to (138);
		\draw (155) to (135);
		\draw (135) to (144);
		\draw (135) to (151);
		\draw (118) to (114);
		\draw (127) to (114);
		\draw (114) to (126);
		\draw (114) to (115);
		\draw (150) to (155);
		\draw (147) to (155);
		\draw (155) to (156);
		\draw (155) to (143);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rowitimeaplusjinverseprfii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 0) {$\overset{\ref{propadprimecro}}{=}$};
		\node [style=none] (1) at (-6, -1.5) {};
		\node [style=zhbx] (2) at (-4, 0) {$\wedge$};
		\node [style=gn, scale=1] (3) at (-5, 0.5) {};
		\node [style=none] (4) at (-3, -1.5) {};
		\node [style=none] (5) at (-5, -1.5) {};
		\node [style=none] (6) at (-5, 1.75) {};
		\node [style=none] (7) at (-2, 1.75) {};
		\node [style=rn_phase] (8) at (-6, 1.25) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=rn] (9) at (-3, -1.25) {};
		\node [style=none] (10) at (-5.5, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (11) at (-3, 1.75) {};
		\node [style=none] (12) at (-3, -1.75) {$j_1$};
		\node [style=gn, scale=1] (13) at (-2, 0.5) {};
		\node [style=rn_phase] (14) at (-3, -0.25) {${\scriptstyle \bar{a}_{j_1}\pi}$};
		\node [style=triangle] (15) at (-4, -0.5) {};
		\node [style=rn_phase] (16) at (-3, 1.25) {${\scriptstyle \bar{a}_{j_1}\pi}$};
		\node [style=rn_phase] (17) at (-2, 1.25) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=rn_phase] (18) at (-5, 1.25) {${\scriptstyle \bar{a}_{j_s}\pi}$};
		\node [style=none] (19) at (-4, 0.5) {\raisebox{-2mm}{...}};
		\node [style=rn_phase] (20) at (-6, -0.25) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=rn] (21) at (-5, -1.25) {};
		\node [style=none] (22) at (-2.5, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (23) at (-4, -1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (24) at (-6, -1.75) {$m-1$};
		\node [style=none] (25) at (-6, 1.75) {};
		\node [style=none] (26) at (-5.5, -1.25) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (27) at (-3, 0.5) {};
		\node [style=none] (28) at (-2, -1.5) {};
		\node [style=rn_phase] (29) at (-5, -0.25) {${\scriptstyle \bar{a}_{j_s}\pi}$};
		\node [style=rn_phase] (30) at (-2, -0.25) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=gbox] (31) at (-4, -1) { ${\scriptstyle  a-a}$ };
		\node [style=none] (32) at (-5, -1.75) {$j_s$};
		\node [style=none] (33) at (-2, -1.75) {$0$};
		\node [style=none] (34) at (-2.5, -1.25) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (35) at (-6, 0.5) {};
		\node [style=none] (36) at (1.75, -1.5) {};
		\node [style=none] (37) at (-0.75, 1.5) {\raisebox{-2mm}{...}};
		\node [style=rn_phase] (38) at (-0.25, 0.5) {${\scriptstyle \bar{a}_{j_s}\pi}$};
		\node [style=rn] (39) at (-0.25, -1.25) {};
		\node [style=rn_phase] (40) at (2.75, 0.5) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=none] (41) at (-1.25, -1.5) {};
		\node [style=triangle] (42) at (0.75, 0.25) {};
		\node [style=gn, scale=1] (43) at (2.75, 1.25) {};
		\node [style=rn_phase] (44) at (-0.25, 2) {${\scriptstyle \bar{a}_{j_s}\pi}$};
		\node [style=none] (45) at (-1.5, 0) {$=$};
		\node [style=gn, scale=1] (46) at (1.75, 1.25) {};
		\node [style=none] (47) at (-0.25, -1.5) {};
		\node [style=none] (48) at (1.75, -1.75) {$j_1$};
		\node [style=rn] (49) at (1.75, -1.25) {};
		\node [style=none] (50) at (2.75, 2.5) {};
		\node [style=rn_phase] (51) at (-1.25, 2) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=none] (52) at (2.25, -1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (53) at (-1.25, -1.75) {$m-1$};
		\node [style=none] (54) at (1.75, 2.5) {};
		\node [style=none] (55) at (-0.75, -1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (56) at (0.75, -1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (57) at (0.75, 1.25) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (58) at (-1.25, 1.25) {};
		\node [style=zhbx] (59) at (0.75, 0.75) {$\wedge$};
		\node [style=none] (60) at (-0.25, -1.75) {$j_s$};
		\node [style=rn_phase] (61) at (2.75, 2) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=rn_phase] (62) at (1.75, 2) {${\scriptstyle \bar{a}_{j_1}\pi}$};
		\node [style=none] (63) at (-1.25, 2.5) {};
		\node [style=none] (64) at (2.75, -1.75) {$0$};
		\node [style=none] (65) at (2.75, -1.5) {};
		\node [style=none] (66) at (-0.25, 2.5) {};
		\node [style=rn_phase] (67) at (1.75, 0.5) {${\scriptstyle \bar{a}_{j_1}\pi}$};
		\node [style=gn, scale=1] (68) at (-0.25, 1.25) {};
		\node [style=none] (69) at (2.25, 1.25) {\raisebox{-2mm}{...}};
		\node [style=rn_phase] (70) at (-1.25, 0.5) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=rn, scale=1] (71) at (0.75, -0.25) {};
		\node [style=rn, scale=1] (72) at (0.25, -0.75) {};
		\node [style=rn, scale=1] (73) at (1.25, -0.75) {};
		\node [style=none] (74) at (4.75, -1.25) {};
		\node [style=none] (75) at (3.25, 0) {$=$};
		\node [style=none] (76) at (5.25, 0) {\raisebox{-2mm}{...}};
		\node [style=none] (77) at (4.25, 0) {\raisebox{-2mm}{...}};
		\node [style=none] (78) at (3.75, 1) {};
		\node [style=none] (79) at (5.75, 1) {};
		\node [style=none] (80) at (3.75, -1.25) {};
		\node [style=none] (81) at (5.75, -1.25) {};
		\node [style=none] (82) at (4.75, 1) {};
		\node [style=none] (83) at (6.75, 1) {};
		\node [style=none] (84) at (6.25, 0) {\raisebox{-2mm}{...}};
		\node [style=none] (85) at (6.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (1.center);
		\draw (11.center) to (4.center);
		\draw (6.center) to (5.center);
		\draw (2) to (31);
		\draw (31) to (21);
		\draw (31) to (9);
		\draw (35) to (2);
		\draw (3) to (2);
		\draw (2) to (27);
		\draw (2) to (13);
		\draw (7.center) to (28.center);
		\draw (63.center) to (41.center);
		\draw (54.center) to (36.center);
		\draw (66.center) to (47.center);
		\draw (58) to (59);
		\draw (68) to (59);
		\draw (59) to (46);
		\draw (59) to (43);
		\draw (50.center) to (65.center);
		\draw (59) to (71);
		\draw (72) to (39);
		\draw (73) to (49);
		\draw (78.center) to (80.center);
		\draw (82.center) to (74.center);
		\draw (79.center) to (81.center);
		\draw (83.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rowitimeaplusjprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-5, -1) {$a$};
		\node [style=rn] (1) at (-4, -1.25) {};
		\node [style=none] (2) at (-4, 1.75) {};
		\node [style=none] (3) at (-6, -1.75) {$j_s$};
		\node [style={rn_phase}] (4) at (-3.5, 0.75) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=none] (5) at (-6, 1.75) {};
		\node [style={rn_phase}] (6) at (-6.5, 0.75) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=none] (7) at (-3.5, -1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (8) at (-3, -1.5) {};
		\node [style=none] (9) at (-4, -1.5) {};
		\node [style=none] (10) at (-3, -1.75) {$0$};
		\node [style=none] (11) at (-5, -1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (12) at (-3, 1.75) {};
		\node [style=triangle] (13) at (-5, -0.5) {};
		\node [style=none] (14) at (-7, -1.5) {};
		\node [style=none] (15) at (-6, -1.5) {};
		\node [style=none] (16) at (-7, -1.75) {$m-1$};
		\node [style=none] (17) at (-7, 1.75) {};
		\node [style=none] (18) at (-5, 1.25) {\raisebox{-2mm}{...}};
		\node [style={rn_phase}] (19) at (-5.5, 0.75) {${\scriptstyle \bar{a}_{j_s}\pi}$};
		\node [style=none] (20) at (-3.5, 1.25) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (21) at (-3, 1.25) {};
		\node [style={rn_phase}] (22) at (-4.5, 0.75) {${\scriptstyle \bar{a}_{j_1}\pi}$};
		\node [style=gn, scale=1] (23) at (-7, 1.25) {};
		\node [style=zhbx] (24) at (-5, 0) {$\wedge$};
		\node [style=none] (25) at (-6.5, -1.25) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (26) at (-4, 1.25) {};
		\node [style=none] (27) at (-4, -1.75) {$j_1$};
		\node [style=none] (28) at (-6.5, 1.25) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (29) at (-6, 1.25) {};
		\node [style=rn] (30) at (-6, -1.25) {};
		\node [style={rn_phase}] (31) at (-6, 1.75) {${\scriptstyle a_{j_s}\pi}$};
		\node [style={rn_phase}] (32) at (-4, 1.75) {${\scriptstyle a_{j_1}\pi}$};
		\node [style={rn_phase}] (33) at (-7, 1.75) {${\scriptstyle a_{m-1}\pi}$};
		\node [style={rn_phase}] (34) at (-3, 1.75) {${\scriptstyle a_0\pi}$};
		\node [style=none] (35) at (-2.75, 0) {$=$};
		\node [style=none] (36) at (-2.25, -1.75) {$m-1$};
		\node [style=none] (37) at (-2.25, 1.75) {};
		\node [style={rn_phase}] (38) at (0.25, 0.75) {$\pi$};
		\node [style=none] (39) at (1.25, 1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (40) at (-1.25, -1.75) {$j_s$};
		\node [style={rn_phase}] (41) at (-1.75, 0.75) {$\pi$};
		\node [style=none] (42) at (-1.25, -1.5) {};
		\node [style={rn_phase}] (43) at (1.25, 0.75) {$\pi$};
		\node [style=none] (44) at (-0.25, -1.25) {\raisebox{-2mm}{...}};
		\node [style=triangle] (45) at (-0.25, -0.5) {};
		\node [style=none] (46) at (0.75, -1.5) {};
		\node [style=none] (47) at (1.75, -1.75) {$0$};
		\node [style={rn_phase}] (48) at (0.75, 1.75) {${\scriptstyle a_{j_1}\pi}$};
		\node [style=none] (49) at (1.25, -1.25) {\raisebox{-2mm}{...}};
		\node [style={rn_phase}] (50) at (1.75, 1.75) {${\scriptstyle a_0\pi}$};
		\node [style=none] (51) at (-1.25, 1.75) {};
		\node [style=none] (52) at (-0.25, 1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (53) at (-1.75, -1.25) {\raisebox{-2mm}{...}};
		\node [style={rn_phase}] (54) at (-0.75, 0.75) {$\pi$};
		\node [style=none] (55) at (1.75, 1.75) {};
		\node [style=gbox] (56) at (-0.25, -1) {$a$};
		\node [style={rn_phase}] (57) at (-1.25, 1.75) {${\scriptstyle a_{j_s}\pi}$};
		\node [style=none] (58) at (2, 0) {$=$};
		\node [style=zhbx] (59) at (-0.25, 0) {$\wedge$};
		\node [style=rn] (60) at (-1.25, -1.25) {};
		\node [style=none] (61) at (-2.25, -1.5) {};
		\node [style=rn] (62) at (0.75, -1.25) {};
		\node [style=none] (63) at (0.75, -1.75) {$j_1$};
		\node [style=none] (64) at (0.75, 1.75) {};
		\node [style={rn_phase}] (65) at (-2.25, 1.75) {${\scriptstyle a_{m-1}\pi}$};
		\node [style=none] (66) at (-1.75, 1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (67) at (1.75, -1.5) {};
		\node [style=none] (68) at (6.5, 1.75) {};
		\node [style=none] (69) at (5.5, -0.75) {};
		\node [style={rn_phase}] (70) at (2.5, 1.75) {${\scriptstyle a_{m-1}\pi}$};
		\node [style=none] (71) at (3, 1.25) {\raisebox{-2mm}{...}};
		\node [style={rn_phase}] (72) at (6.5, 1.75) {${\scriptstyle a_0\pi}$};
		\node [style=none] (73) at (2.5, -1.5) {};
		\node [style=none] (74) at (6, -1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (75) at (4.5, 1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (76) at (3.5, -1.5) {};
		\node [style=none] (77) at (6.5, -1.5) {};
		\node [style=none] (78) at (6.5, -1.75) {$0$};
		\node [style=none] (79) at (5.5, -1.5) {};
		\node [style=none] (80) at (3.5, -1.75) {$j_s$};
		\node [style=gbox] (81) at (4.5, -0.25) {$a$};
		\node [style=none] (82) at (2.5, 1.75) {};
		\node [style={rn_phase}] (83) at (3.5, -0.75) {${\scriptstyle a_{j_s}\pi}$};
		\node [style=none] (84) at (4.5, -1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (85) at (3, -1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (86) at (6, 1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (87) at (3.5, -0.75) {};
		\node [style=none] (88) at (5.5, -1.75) {$j_1$};
		\node [style=none] (89) at (2.5, -1.75) {$m-1$};
		\node [style={rn_phase}] (90) at (5.5, -0.75) {${\scriptstyle a_{j_1}\pi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (14.center);
		\draw (2.center) to (9.center);
		\draw (21) to (12.center);
		\draw (21) to (8.center);
		\draw (4) to (21);
		\draw (24) to (0);
		\draw [bend left=15] (24) to (6);
		\draw (22) to (24);
		\draw [bend right=15, looseness=0.75] (24) to (4);
		\draw (22) to (26);
		\draw (6) to (23);
		\draw (5.center) to (15.center);
		\draw (19) to (29);
		\draw (19) to (24);
		\draw (0) to (30);
		\draw (0) to (1);
		\draw (37.center) to (61.center);
		\draw (64.center) to (46.center);
		\draw (59) to (56);
		\draw [bend left=15] (59) to (41);
		\draw (38) to (59);
		\draw [bend right=15, looseness=0.75] (59) to (43);
		\draw (51.center) to (42.center);
		\draw (54) to (59);
		\draw (56) to (60);
		\draw (56) to (62);
		\draw (55.center) to (67.center);
		\draw (82.center) to (73.center);
		\draw (69.center) to (79.center);
		\draw (87.center) to (76.center);
		\draw (68.center) to (77.center);
		\draw (81) to (83);
		\draw (81) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/rowitimeaplusjprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-0.5, 1.75) {};
		\node [style=none] (2) at (-1.5, 1.75) {};
		\node [style={rn_phase}] (3) at (-4.5, 1.75) {${\scriptstyle c_{m-1}\pi}$};
		\node [style=none] (4) at (-4, 1.25) {\raisebox{-2mm}{...}};
		\node [style={rn_phase}] (5) at (-0.5, 1.75) {${\scriptstyle c_0\pi}$};
		\node [style=rn] (6) at (-3.5, -1.25) {};
		\node [style=none] (7) at (-4.5, -1.5) {};
		\node [style=triangle] (8) at (-2.5, -0.5) {};
		\node [style=none] (9) at (-1, -1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (10) at (-2.75, 1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (11) at (-0.5, -1.5) {};
		\node [style=none] (12) at (-3.5, -1.5) {};
		\node [style={rn_phase}] (13) at (-4, 0.75) {$\pi$};
		\node [style=none] (14) at (-0.5, -1.75) {$0$};
		\node [style={rn_phase}] (15) at (-3.25, 0.75) {$\pi$};
		\node [style=none] (16) at (-1.5, -1.5) {};
		\node [style={rn_phase}] (17) at (-1.75, 0.75) {$\pi$};
		\node [style=none] (18) at (-3.5, -1.75) {$j_s$};
		\node [style=rn] (19) at (-1.5, -1.25) {};
		\node [style=gbox] (20) at (-2.5, -1) {$a$};
		\node [style=none] (21) at (-4.5, 1.75) {};
		\node [style={rn_phase}] (22) at (-3.5, 1.75) {${\scriptstyle c_{j_s}\pi}$};
		\node [style=none] (23) at (-2.5, -1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (24) at (-4, -1.25) {\raisebox{-2mm}{...}};
		\node [style=zhbx] (25) at (-2.5, 0) {$\wedge$};
		\node [style=none] (26) at (-1, 1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (27) at (-3.5, 1.75) {};
		\node [style=none] (28) at (-1.5, -1.75) {$j_1$};
		\node [style=none] (29) at (-4.5, -1.75) {$m-1$};
		\node [style={rn_phase}] (30) at (-1, 0.75) {$\pi$};
		\node [style={rn_phase}] (31) at (-1.5, 1.75) {${\scriptstyle c_{j_1}\pi}$};
		\node [style={rn_phase}] (32) at (-2.5, 0.75) {};
		\node [style=none] (33) at (1, 1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (34) at (2.25, -1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (35) at (0.5, 1.75) {};
		\node [style={rn_phase}] (36) at (1.5, 1.75) {${\scriptstyle c_{j_s}\pi}$};
		\node [style={rn_phase}] (37) at (3.75, 1.75) {${\scriptstyle c_0\pi}$};
		\node [style=none] (38) at (3.75, -1.5) {};
		\node [style={rn_phase}] (39) at (2.75, 1.75) {${\scriptstyle c_{j_1}\pi}$};
		\node [style={rn_phase}] (40) at (0.5, 1.75) {${\scriptstyle c_{m-1}\pi}$};
		\node [style=none] (41) at (3.25, 1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (42) at (2.75, 1.75) {};
		\node [style=none] (43) at (0.5, -1.75) {$m-1$};
		\node [style=none] (44) at (2.75, -1.5) {};
		\node [style=none] (45) at (1, -1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (46) at (1.5, -1.75) {$j_s$};
		\node [style=none] (47) at (3.75, -1.75) {$0$};
		\node [style=none] (48) at (2.75, -1.75) {$j_1$};
		\node [style=none] (49) at (3.75, 1.75) {};
		\node [style=none] (50) at (1.5, -1.5) {};
		\node [style=none] (51) at (3.25, -1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (52) at (1.5, 1.75) {};
		\node [style=none] (53) at (2, 1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (54) at (0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (7.center);
		\draw (2.center) to (16.center);
		\draw (25) to (20);
		\draw [bend left=15] (25) to (13);
		\draw (17) to (25);
		\draw [bend right=15, looseness=0.75] (25) to (30);
		\draw (27.center) to (12.center);
		\draw (15) to (25);
		\draw (20) to (6);
		\draw (20) to (19);
		\draw (1.center) to (11.center);
		\draw (32) to (25);
		\draw (35.center) to (54.center);
		\draw (42.center) to (44.center);
		\draw (52.center) to (50.center);
		\draw (49.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/rowitimes0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (1.5, 1) {};
		\node [style=zhbx] (1) at (0, -0.25) {$\wedge$};
		\node [style=rn_phase] (2) at (-0.75, 0.5) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=none] (3) at (0.25, 0.25) {\raisebox{-2mm}{...}};
		\node [style=none] (4) at (1, 1) {\raisebox{-2mm}{...}};
		\node [style=none] (5) at (-0.25, 1) {\raisebox{-2mm}{...}};
		\node [style=gbox] (6) at (0, -0.75) {$0$};
		\node [style=gn, scale=1] (7) at (0.5, 1) {};
		\node [style=none] (8) at (-1.25, -1) {};
		\node [style=none] (9) at (0.5, -1) {};
		\node [style=rn_phase] (10) at (1, 0.5) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=none] (11) at (1.5, -1) {};
		\node [style=none] (12) at (1.5, 1.25) {};
		\node [style=gn, scale=1] (13) at (-1.25, 1) {};
		\node [style=none] (14) at (0.5, 1.25) {};
		\node [style=rn_phase] (15) at (0, 0.5) {${\scriptstyle \bar{a}_k\pi}$};
		\node [style=none] (16) at (-1.25, 1.25) {};
		\node [style=none] (17) at (-0.25, 0.25) {\raisebox{-2mm}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (8.center);
		\draw (14.center) to (9.center);
		\draw (0) to (12.center);
		\draw (0) to (11.center);
		\draw (10) to (0);
		\draw (1) to (6);
		\draw [bend left, looseness=1.00] (1) to (2);
		\draw (15) to (1);
		\draw [bend right=15, looseness=1.25] (1) to (10);
		\draw (15) to (7);
		\draw (2) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rowitimesa.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (0.25, 0.75) {};
		\node [style=none] (1) at (1.25, -1.25) {};
		\node [style=none] (2) at (1.25, 1) {};
		\node [style=gbox] (3) at (-0.25, -1) {$a$};
		\node [style=none] (4) at (0.25, 1) {};
		\node [style=none] (5) at (0.25, -1.25) {};
		\node [style=none] (6) at (-1.5, -1.25) {};
		\node [style=gn, scale=1] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (-1.5, 1) {};
		\node [style=gn, scale=1] (9) at (-1.5, 0.75) {};
		\node [style={rn_phase}] (10) at (0.75, 0.25) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style={rn_phase}] (11) at (-1, 0.25) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style={rn_phase}] (12) at (-0.25, 0.25) {${\scriptstyle \bar{a}_k\pi}$};
		\node [style=zhbx] (13) at (-0.25, -0.5) {$\wedge$};
		\node [style=none] (14) at (-0.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (15) at (0.75, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (16) at (0, 0) {\raisebox{-2mm}{...}};
		\node [style=none] (17) at (-0.5, 0) {\raisebox{-2mm}{...}};
		\node [style=none] (18) at (1.25, -1.5) {$0$};
		\node [style=none] (19) at (0.25, -1.5) {$k$};
		\node [style=none] (20) at (-1.5, -1.5) {$m-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (6.center);
		\draw (4.center) to (5.center);
		\draw (7) to (2.center);
		\draw (7) to (1.center);
		\draw (10) to (7);
		\draw (13) to (3);
		\draw [bend left] (13) to (11);
		\draw (12) to (13);
		\draw [bend right=15, looseness=1.25] (13) to (10);
		\draw (12) to (0);
		\draw (11) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/rowitimesainverseprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-5.25, 1.75) {};
		\node [style=none] (1) at (-4.75, 1.75) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (2) at (-7, 1.75) {};
		\node [style=rn_phase] (3) at (-6.5, 1.25) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=none] (4) at (-7, 0) {};
		\node [style=rn_phase] (5) at (-5.75, 1.25) {${\scriptstyle \bar{a}_k\pi}$};
		\node [style=gn, scale=1] (6) at (-4.25, 1.75) {};
		\node [style=none] (7) at (-5.5, 1) {\raisebox{-2mm}{...}};
		\node [style=zhbx] (8) at (-5.75, 0.5) {$\wedge$};
		\node [style=gbox] (9) at (-5.75, 0) {$a$};
		\node [style=none] (10) at (-6, 1.75) {\raisebox{-2mm}{...}};
		\node [style=none] (11) at (-4.25, 2) {};
		\node [style=none] (12) at (-5.25, 2) {};
		\node [style=none] (13) at (-6, 1) {\raisebox{-2mm}{...}};
		\node [style=none] (14) at (-7, 2) {};
		\node [style=rn_phase] (15) at (-4.75, 1.25) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=none] (16) at (-5.25, 0) {};
		\node [style=none] (17) at (-4.25, 0) {};
		\node [style=gn, scale=1] (18) at (-5.25, -0.25) {};
		\node [style=none] (19) at (-4.75, -0.25) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (20) at (-7, -0.25) {};
		\node [style=rn_phase] (21) at (-6.5, -0.75) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=none] (22) at (-7, -2.25) {};
		\node [style=rn_phase] (23) at (-5.75, -0.75) {${\scriptstyle \bar{a}_k\pi}$};
		\node [style=gn, scale=1] (24) at (-4.25, -0.25) {};
		\node [style=none] (25) at (-5.5, -1) {\raisebox{-2mm}{...}};
		\node [style=zhbx] (26) at (-5.75, -1.5) {$\wedge$};
		\node [style=gbox] (27) at (-5.75, -2) { ${\scriptstyle  \frac{1}{a}}$ };
		\node [style=none] (28) at (-6.25, -0.25) {\raisebox{-2mm}{...}};
		\node [style=none] (29) at (-4.25, 0) {};
		\node [style=none] (30) at (-5.25, 0) {};
		\node [style=none] (31) at (-6, -1) {\raisebox{-2mm}{...}};
		\node [style=none] (32) at (-7, 0) {};
		\node [style=rn_phase] (33) at (-4.75, -0.75) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=none] (34) at (-5.25, -2.25) {};
		\node [style=none] (35) at (-4.25, -2.25) {};
		\node [style=none] (36) at (-4, 0) {$=$};
		\node [style=none] (37) at (-2.5, 1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (38) at (-2.75, -0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (39) at (-0.75, -2.25) {};
		\node [style=none] (40) at (-0.75, -0.75) {};
		\node [style=none] (41) at (-1.25, 1.25) {\raisebox{-2mm}{...}};
		\node [style=zhbx] (42) at (-2.75, -1.5) {$\wedge$};
		\node [style=gn, scale=1] (43) at (-0.75, -1) {};
		\node [style=none] (44) at (-1.75, -0.75) {};
		\node [style=none] (45) at (-3.5, -2.25) {};
		\node [style=zhbx] (46) at (-2.5, 0.5) {$\wedge$};
		\node [style=none] (47) at (-0.75, 2.25) {};
		\node [style=gn, scale=1] (48) at (-0.75, 1) {};
		\node [style=none] (49) at (-1.75, -0.75) {};
		\node [style=gbox] (50) at (-2.75, -2) { ${\scriptstyle  \frac{1}{a}}$ };
		\node [style=none] (51) at (-0.5, 0) {$=$};
		\node [style=gn, scale=1] (52) at (-3.5, -1) {};
		\node [style=none] (53) at (-3.5, -0.75) {};
		\node [style=gn, scale=1] (54) at (-1.75, 1) {};
		\node [style=none] (55) at (-3.5, -0.75) {};
		\node [style=none] (56) at (-3.5, 2.25) {};
		\node [style=none] (57) at (-1.25, -0.75) {\raisebox{-2mm}{...}};
		\node [style=gbox] (58) at (-2.5, 0) {$a$};
		\node [style=none] (59) at (-0.75, -0.75) {};
		\node [style=gn, scale=1] (60) at (-3.5, 1) {};
		\node [style=none] (61) at (-1.75, -2.25) {};
		\node [style=gn, scale=1] (62) at (-1.75, -1) {};
		\node [style=none] (63) at (-1.75, 2.25) {};
		\node [style=rn_phase] (64) at (-3.5, 1.75) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=rn_phase] (65) at (-1.75, 1.75) {${\scriptstyle \bar{a}_k\pi}$};
		\node [style=rn_phase] (66) at (-0.75, 1.75) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=rn_phase] (67) at (-1.75, 0.25) {${\scriptstyle \bar{a}_k\pi}$};
		\node [style=rn_phase] (68) at (-0.75, 0.25) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=rn_phase] (69) at (-3.5, 0.25) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=rn_phase] (70) at (-1.75, -0.5) {${\scriptstyle \bar{a}_k\pi}$};
		\node [style=rn_phase] (71) at (-3.5, -0.5) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=rn_phase] (72) at (-0.75, -0.5) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=rn_phase] (73) at (-1.75, -1.75) {${\scriptstyle \bar{a}_k\pi}$};
		\node [style=rn_phase] (74) at (-3.5, -1.75) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=rn_phase] (75) at (-0.75, -1.75) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=gn, scale=1] (76) at (1.5, 1) {};
		\node [style=none] (77) at (2.5, -0.75) {};
		\node [style=rn_phase] (78) at (2.5, -1.75) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=gn, scale=1] (79) at (2.5, -1) {};
		\node [style=none] (80) at (1.5, -0.75) {};
		\node [style=none] (81) at (2.5, -0.75) {};
		\node [style=none] (82) at (0, 2.25) {};
		\node [style=rn_phase] (83) at (1.5, -1.75) {${\scriptstyle \bar{a}_k\pi}$};
		\node [style=none] (84) at (0.75, -0.75) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (85) at (2.5, 1) {};
		\node [style=gn, scale=1] (86) at (0, -1) {};
		\node [style=gn, scale=1] (87) at (1.5, -1) {};
		\node [style=none] (88) at (0.75, 1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (89) at (2, 1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (90) at (0, -0.75) {};
		\node [style=none] (91) at (2.5, 2.25) {};
		\node [style=gbox] (92) at (0.75, 0) {$a$};
		\node [style=none] (93) at (0, -2.25) {};
		\node [style=none] (94) at (2.5, -2.25) {};
		\node [style=gbox] (95) at (0.75, -2) { ${\scriptstyle  \frac{1}{a}}$ };
		\node [style=rn_phase] (96) at (0, 1.75) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=gn, scale=1] (97) at (0, 1) {};
		\node [style=rn_phase] (98) at (0, -1.75) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=rn_phase] (99) at (1.5, 1.75) {${\scriptstyle \bar{a}_k\pi}$};
		\node [style=none] (100) at (1.5, 2.25) {};
		\node [style=rn_phase] (101) at (2.5, 1.75) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=zhbx] (102) at (0.75, -1.5) {$\wedge$};
		\node [style=none] (103) at (1.5, -0.75) {};
		\node [style=none] (104) at (2, -0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (105) at (0, -0.75) {};
		\node [style=zhbx] (106) at (0.75, 0.5) {$\wedge$};
		\node [style=none] (107) at (1.5, -2.25) {};
		\node [style=none] (108) at (4, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (109) at (4.75, -1.25) {};
		\node [style=zhbx] (110) at (4, 0) {$\wedge$};
		\node [style=none] (111) at (4.75, -1.25) {};
		\node [style=none] (112) at (5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=rn_phase] (113) at (4.75, 1.25) {${\scriptstyle \bar{a}_k\pi}$};
		\node [style=rn_phase] (114) at (3.25, -1.75) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=none] (115) at (4.75, 1.75) {};
		\node [style=none] (116) at (3.25, 1.75) {};
		\node [style=none] (117) at (2.75, 0) {$=$};
		\node [style=none] (118) at (5.25, 1.75) {};
		\node [style=none] (119) at (3.25, -2.25) {};
		\node [style=none] (120) at (3.25, -1.25) {};
		\node [style=gn, scale=1] (121) at (5.25, 0.5) {};
		\node [style=none] (122) at (4.75, -2.25) {};
		\node [style=rn_phase] (123) at (5.25, -1.75) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=none] (124) at (3.25, -1.25) {};
		\node [style=none] (125) at (5.25, -2.25) {};
		\node [style=gbox] (126) at (4.5, -1) { ${\scriptstyle  \frac{1}{a}}$ };
		\node [style=gn, scale=1] (127) at (3.25, 0.5) {};
		\node [style=gn, scale=1] (128) at (4.75, 0.5) {};
		\node [style=rn_phase] (129) at (4.75, -1.75) {${\scriptstyle \bar{a}_k\pi}$};
		\node [style=rn_phase] (130) at (5.25, 1.25) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=rn_phase] (131) at (3.25, 1.25) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=gbox] (132) at (3.5, -1) {$a$};
		\node [style=gn, scale=1] (133) at (4, -0.5) {};
		\node [style=none] (134) at (5.75, -1.25) {};
		\node [style=none] (135) at (6.75, -1.25) {};
		\node [style=none] (136) at (6.25, -1.25) {};
		\node [style=none] (137) at (6, 0) {\raisebox{-2mm}{...}};
		\node [style=none] (138) at (5.75, 1) {};
		\node [style=none] (139) at (6.5, 0) {\raisebox{-2mm}{...}};
		\node [style=none] (140) at (6.25, 1) {};
		\node [style=none] (141) at (6.75, 1) {};
		\node [style=none] (142) at (5.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (4.center);
		\draw (12.center) to (16.center);
		\draw (6) to (11.center);
		\draw (6) to (17.center);
		\draw (15) to (6);
		\draw (8) to (9);
		\draw [bend left, looseness=1.00] (8) to (3);
		\draw (5) to (8);
		\draw [bend right=15, looseness=1.25] (8) to (15);
		\draw (5) to (0);
		\draw (3) to (2);
		\draw (32.center) to (22.center);
		\draw (30.center) to (34.center);
		\draw (24) to (29.center);
		\draw (24) to (35.center);
		\draw (33) to (24);
		\draw (26) to (27);
		\draw [bend left, looseness=1.00] (26) to (21);
		\draw (23) to (26);
		\draw [bend right=15, looseness=1.25] (26) to (33);
		\draw (23) to (18);
		\draw (21) to (20);
		\draw (56.center) to (53.center);
		\draw (63.center) to (49.center);
		\draw (48) to (47.center);
		\draw (48) to (59.center);
		\draw (46) to (58);
		\draw (55.center) to (45.center);
		\draw (44.center) to (61.center);
		\draw (43) to (40.center);
		\draw (43) to (39.center);
		\draw (42) to (50);
		\draw (60) to (46);
		\draw (46) to (54);
		\draw (48) to (46);
		\draw (52) to (42);
		\draw (42) to (62);
		\draw (42) to (43);
		\draw (82.center) to (90.center);
		\draw (100.center) to (103.center);
		\draw (85) to (91.center);
		\draw (85) to (77.center);
		\draw (106) to (92);
		\draw (105.center) to (93.center);
		\draw (80.center) to (107.center);
		\draw (79) to (81.center);
		\draw (79) to (94.center);
		\draw (102) to (95);
		\draw (97) to (106);
		\draw (106) to (76);
		\draw (85) to (106);
		\draw (86) to (102);
		\draw (102) to (87);
		\draw (102) to (79);
		\draw (116.center) to (120.center);
		\draw (115.center) to (111.center);
		\draw (121) to (118.center);
		\draw (121) to (125.center);
		\draw (124.center) to (119.center);
		\draw (109.center) to (122.center);
		\draw (127) to (110);
		\draw (110) to (128);
		\draw (121) to (110);
		\draw (110) to (133);
		\draw (133) to (132);
		\draw (133) to (126);
		\draw (138.center) to (134.center);
		\draw (140.center) to (136.center);
		\draw (141.center) to (135.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rowitimesamwq1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zhbx] (0) at (-2.25, -0.25) {$\wedge$};
		\node [style={rn_phase}] (1) at (-1.75, 0.25) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=gn, scale=1] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (-1, 1.25) {};
		\node [style=gbox] (5) at (-2.25, -0.75) {$a$};
		\node [style={rn_phase}] (6) at (-2, 0.75) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=none] (7) at (-0.5, 0) {$=$};
		\node [style=none] (8) at (0.75, -0.75) {};
		\node [style=none] (9) at (0.75, 1.75) {};
		\node [style=gbox] (10) at (0, -0.5) {$a$};
		\node [style=zhbx] (11) at (0, 0) {$\wedge$};
		\node [style=gn, scale=1] (12) at (0.75, 0.75) {};
		\node [style=none] (13) at (1.25, 0) {$=$};
		\node [style={rn_phase}] (14) at (0.75, 0) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style={rn_phase}] (15) at (0.75, 1.25) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=none] (16) at (2, -0.75) {};
		\node [style=none] (17) at (2, 1.25) {};
		\node [style=gbox] (18) at (2, 0.25) {$a$};
		\node [style={rn_phase}] (19) at (2, -0.25) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style={rn_phase}] (20) at (2, 0.75) {${\scriptstyle \bar{a}_0\pi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4.center);
		\draw (3) to (2.center);
		\draw [bend right=15] (1) to (3);
		\draw (0) to (5);
		\draw (0) to (1);
		\draw [bend right] (3) to (6);
		\draw [bend right, looseness=0.75] (6) to (0);
		\draw (12) to (9.center);
		\draw (12) to (8.center);
		\draw (11) to (10);
		\draw [bend right=45, looseness=1.25] (12) to (11);
		\draw [bend left=15, looseness=0.75] (12) to (11);
		\draw (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/rowitimesaplusjmwq1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-2.5, 1) {};
		\node [style=none] (1) at (-2.5, 1.5) {};
		\node [style={rn_phase}] (2) at (-3, 0.5) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=zhbx] (3) at (-3.25, 0) {$\wedge$};
		\node [style=rn] (4) at (-2.5, -1.25) {};
		\node [style=none] (5) at (-2.5, -1.75) {};
		\node [style=gbox] (6) at (-3.25, -1) {$a$};
		\node [style=triangle] (7) at (-3.25, -0.5) {};
		\node [style={rn_phase}] (8) at (-3.5, 0.75) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=none] (9) at (-2, 0) {$=$};
		\node [style=zhbx] (10) at (-1.25, 0) {$\wedge$};
		\node [style=rn] (11) at (-0.5, -1.25) {};
		\node [style=triangle] (12) at (-1.25, -0.5) {};
		\node [style=gn, scale=1] (13) at (-0.5, 1) {};
		\node [style=none] (14) at (-0.5, 2) {};
		\node [style=none] (15) at (-0.5, -1.75) {};
		\node [style=gbox] (16) at (-1.25, -1) {$a$};
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style=rn_phase] (18) at (-0.5, 0.25) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style={rn_phase}] (19) at (-0.5, 1.5) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=none] (20) at (1.75, 0) {$=$};
		\node [style=rn] (21) at (1.25, -1.25) {};
		\node [style=none] (22) at (1.25, -1.75) {};
		\node [style=gbox] (23) at (0.5, -1) {$a$};
		\node [style=none] (24) at (1.25, 2) {};
		\node [style={rn_phase}] (25) at (1.25, 0.25) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=gn, scale=1] (26) at (1.25, 1) {};
		\node [style={rn_phase}] (27) at (1.25, 1.5) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=triangle] (28) at (0.5, -0.5) {};
		\node [style=none] (29) at (3, 1.25) {};
		\node [style=gn, scale=1] (30) at (3, 0.75) {};
		\node [style={rn_phase}] (31) at (2.5, 0) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=triangle] (32) at (2.25, -0.75) {};
		\node [style=none] (33) at (3, -1.75) {};
		\node [style=rn] (34) at (3, -1.25) {};
		\node [style=gbox] (35) at (2.25, -1.25) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (5.center);
		\draw (2) to (0);
		\draw (3) to (6);
		\draw [bend right=15, looseness=0.75] (3) to (2);
		\draw (6) to (4);
		\draw (8) to (3);
		\draw [bend left=45, looseness=1.25] (8) to (0);
		\draw (13) to (14.center);
		\draw (13) to (15.center);
		\draw (10) to (16);
		\draw (16) to (11);
		\draw [bend right=60] (13) to (10);
		\draw (13) to (10);
		\draw (26) to (24.center);
		\draw (26) to (22.center);
		\draw (23) to (21);
		\draw (28) to (23);
		\draw [bend left=15] (28) to (26);
		\draw (30) to (29.center);
		\draw (30) to (33.center);
		\draw (35) to (34);
		\draw (32) to (35);
		\draw [bend left=15] (32) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/rowitimesaprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, -1.25) {};
		\node [style=none] (1) at (-2.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (2) at (-3.75, 0.75) {\raisebox{-2mm}{...}};
		\node [style={rn_phase}] (3) at (-3, 1.25) {};
		\node [style=gn, scale=1] (4) at (-3, 0.75) {};
		\node [style={rn_phase}] (5) at (-4.75, 1.25) {};
		\node [style=none] (6) at (-3.25, 0) {\raisebox{-2mm}{...}};
		\node [style=zhbx] (7) at (-3.5, -0.5) {$\wedge$};
		\node [style=gbox] (8) at (-3.5, -1) {$a$};
		\node [style=gn, scale=1] (9) at (-2, 0.75) {};
		\node [style=none] (10) at (-2, -1.25) {};
		\node [style=none] (11) at (-3, -1.25) {};
		\node [style={rn_phase}] (12) at (-3.5, 0.25) {${\scriptstyle \bar{a}_k\pi}$};
		\node [style=gn, scale=1] (13) at (-4.75, 0.75) {};
		\node [style={rn_phase}] (14) at (-4.25, 0.25) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=none] (15) at (-3.75, 0) {\raisebox{-2mm}{...}};
		\node [style={rn_phase}] (16) at (-2.5, 0.25) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style={rn_phase}] (17) at (-2, 1.25) {};
		\node [style=none] (18) at (-1.5, 0) {$=$};
		\node [style={rn_phase}] (19) at (-4.75, 1.25) {${\scriptstyle a_{m-1}\pi}$};
		\node [style={rn_phase}] (20) at (-3, 1.25) {${\scriptstyle a_k\pi}$};
		\node [style={rn_phase}] (21) at (-2, 1.25) {${\scriptstyle a_0\pi}$};
		\node [style=none] (22) at (-1, -1.25) {};
		\node [style={rn_phase}] (23) at (0.75, 1.25) {${\scriptstyle a_k\pi}$};
		\node [style=none] (24) at (1.25, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (25) at (1.75, -1.25) {};
		\node [style={rn_phase}] (26) at (-0.5, 0.25) {$\pi$};
		\node [style={rn_phase}] (27) at (-1, 1.25) {${\scriptstyle a_{m-1}\pi}$};
		\node [style=none] (28) at (0.75, -1.25) {};
		\node [style={rn_phase}] (29) at (1.75, 1.25) {${\scriptstyle a_0\pi}$};
		\node [style=zhbx] (30) at (0.25, -0.5) {$\wedge$};
		\node [style={rn_phase}] (31) at (0.25, 0.25) {$\pi$};
		\node [style={rn_phase}] (32) at (1.25, 0.25) {$\pi$};
		\node [style=none] (33) at (0, 0) {\raisebox{-2mm}{...}};
		\node [style=none] (34) at (2.25, 0) {$=$};
		\node [style=none] (35) at (-1, 1.25) {};
		\node [style=none] (36) at (0.75, 1.25) {};
		\node [style=gbox] (37) at (0.25, -1) {$a$};
		\node [style=none] (38) at (0.5, 0) {\raisebox{-2mm}{...}};
		\node [style=none] (39) at (0, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (40) at (1.75, 1.25) {};
		\node [style={rn_phase}] (41) at (2.75, 1.25) {${\scriptstyle a_{m-1}\pi}$};
		\node [style=none] (42) at (3.75, 1.25) {};
		\node [style=none] (43) at (4.75, -1.25) {};
		\node [style={rn_phase}] (44) at (3.75, 1.25) {${\scriptstyle a_k\pi}$};
		\node [style=none] (45) at (2.75, -1.25) {};
		\node [style={rn_phase}] (46) at (4.75, 1.25) {${\scriptstyle a_0\pi}$};
		\node [style=none] (47) at (4.25, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (48) at (3.25, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (49) at (3.75, -1.25) {};
		\node [style=gbox] (50) at (3.25, -0.25) {$a$};
		\node [style={rn_phase}] (51) at (3.25, 0.25) {$\pi$};
		\node [style=none] (53) at (2.75, 1.25) {};
		\node [style=none] (54) at (-3, -1.5) {$k$};
		\node [style=none] (55) at (-2, -1.5) {$0$};
		\node [style=none] (56) at (-4.75, -1.5) {$m-1$};
		\node [style=none] (57) at (0.75, -1.5) {$k$};
		\node [style=none] (58) at (1.75, -1.5) {$0$};
		\node [style=none] (59) at (-1, -1.5) {$m-1$};
		\node [style=none] (60) at (3.75, -1.5) {$k$};
		\node [style=none] (61) at (4.75, -1.5) {$0$};
		\node [style=none] (62) at (2.75, -1.5) {$m-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (0.center);
		\draw (3) to (11.center);
		\draw (9) to (17);
		\draw (9) to (10.center);
		\draw (16) to (9);
		\draw (7) to (8);
		\draw [bend left] (7) to (14);
		\draw (12) to (7);
		\draw [bend right=15, looseness=1.25] (7) to (16);
		\draw (12) to (4);
		\draw (14) to (13);
		\draw (35.center) to (22.center);
		\draw (36.center) to (28.center);
		\draw (30) to (37);
		\draw [bend left] (30) to (26);
		\draw (31) to (30);
		\draw [bend right=15, looseness=1.25] (30) to (32);
		\draw (29) to (25.center);
		\draw (53.center) to (45.center);
		\draw (42.center) to (49.center);
		\draw (46) to (43.center);
		\draw (51) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/rowitimesaprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-3.25, 1.25) {${\scriptstyle c_{m-1}\pi}$};
		\node [style={rn_phase}] (1) at (2.5, 1.25) {${\scriptstyle c_0\pi}$};
		\node [style=none] (2) at (1.5, -1.25) {};
		\node [style=none] (3) at (-1.5, 1.25) {};
		\node [style=none] (4) at (-0.5, -1.25) {};
		\node [style=none] (5) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style={rn_phase}] (7) at (-1.5, 1.25) {${\scriptstyle c_k\pi}$};
		\node [style=none] (8) at (2.5, 1.25) {};
		\node [style=none] (9) at (-3.25, -1.25) {};
		\node [style={rn_phase}] (10) at (-0.5, 1.25) {${\scriptstyle c_0\pi}$};
		\node [style={rn_phase}] (11) at (-2.75, 0.25) {$\pi$};
		\node [style=none] (12) at (-1.5, -1.25) {};
		\node [style=none] (13) at (-2.25, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (14) at (-1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=gbox] (15) at (-2, -1) {$a$};
		\node [style=none] (16) at (2.5, -1.25) {};
		\node [style=none] (17) at (0.5, -1.25) {};
		\node [style=none] (18) at (-1.75, 0) {\raisebox{-2mm}{...}};
		\node [style={rn_phase}] (19) at (1.5, 1.25) {${\scriptstyle c_k\pi}$};
		\node [style={rn_phase}] (20) at (-1, 0.25) {$\pi$};
		\node [style=none] (21) at (2, 0.75) {\raisebox{-2mm}{...}};
		\node [style={rn_phase}] (22) at (-2, 0.25) {};
		\node [style=none] (23) at (-2.25, 0) {\raisebox{-2mm}{...}};
		\node [style=zhbx] (24) at (-2, -0.5) {$\wedge$};
		\node [style=none] (25) at (-0.5, 1.25) {};
		\node [style=none] (26) at (-3.25, 1.25) {};
		\node [style={rn_phase}] (27) at (0.5, 1.25) {${\scriptstyle c_{m-1}\pi}$};
		\node [style=none] (28) at (0.5, 1.25) {};
		\node [style=none] (29) at (1.5, 1.25) {};
		\node [style=none] (30) at (-1.5, -1.5) {$k$};
		\node [style=none] (31) at (-0.5, -1.5) {$0$};
		\node [style=none] (32) at (-3.25, -1.5) {$m-1$};
		\node [style=none] (33) at (1.5, -1.5) {$k$};
		\node [style=none] (34) at (2.5, -1.5) {$0$};
		\node [style=none] (35) at (0.5, -1.5) {$m-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (9.center);
		\draw (3.center) to (12.center);
		\draw (24) to (15);
		\draw [bend left] (24) to (11);
		\draw (22) to (24);
		\draw [bend right=15, looseness=1.25] (24) to (20);
		\draw (10) to (4.center);
		\draw (28.center) to (17.center);
		\draw (29.center) to (2.center);
		\draw (1) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/rowitiswapj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.25, -0.75) {};
		\node [style={rn_phase}] (1) at (1.5, -1.25) {};
		\node [style=none] (2) at (1.5, 1.75) {};
		\node [style=none] (3) at (-1.5, -1.75) {$j_s$};
		\node [style={rn_phase}] (4) at (2, 0.75) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=none] (5) at (-1.5, 1.75) {};
		\node [style={rn_phase}] (6) at (-2, 0.75) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=none] (7) at (2, -1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (8) at (2.5, -1.5) {};
		\node [style=none] (9) at (1.5, -1.5) {};
		\node [style=none] (10) at (2.5, -1.75) {$0$};
		\node [style=none] (11) at (-0.5, -1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (12) at (2.5, 1.75) {};
		\node [style=none] (13) at (-2.5, -1.5) {};
		\node [style=none] (14) at (-1.5, -1.5) {};
		\node [style=none] (15) at (-2.5, -1.75) {$m-1$};
		\node [style=none] (16) at (-2.5, 1.75) {};
		\node [style=none] (17) at (-0.5, 1.5) {\raisebox{-2mm}{...}};
		\node [style={rn_phase}] (18) at (-0.75, 0.5) {${\scriptstyle \overline{(a_{j_1}\oplus a_{j_s})}\pi}$};
		\node [style=none] (19) at (2, 1.5) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (20) at (2.5, 1.5) {};
		\node [style={rn_phase}] (21) at (0.75, 0.5) {${\scriptstyle \overline{(a_{j_1}\oplus a_{j_k})}\pi}$};
		\node [style=gn, scale=1] (22) at (-2.5, 1.5) {};
		\node [style=zhbx] (23) at (0.25, -0.25) {$\wedge$};
		\node [style=none] (24) at (-2, -1.25) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (25) at (1.5, 1.5) {};
		\node [style=none] (26) at (1.5, -1.75) {$j_1$};
		\node [style=none] (27) at (-2, 1.5) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (28) at (-1.5, 1.5) {};
		\node [style={rn_phase}] (29) at (-1.5, -1.25) {};
		\node [style=none] (30) at (0, -1.75) {$j_k$};
		\node [style={rn_phase}] (31) at (0, -1.25) {};
		\node [style=none] (32) at (0, -1.5) {};
		\node [style=gn, scale=1] (33) at (0, 1.5) {};
		\node [style=none] (34) at (0, 1.75) {};
		\node [style=none] (35) at (0.5, -1.25) {\raisebox{-2mm}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (13.center);
		\draw (2.center) to (9.center);
		\draw (20) to (12.center);
		\draw (20) to (8.center);
		\draw (4) to (20);
		\draw (23) to (0);
		\draw [bend left=45, looseness=0.75] (23) to (6);
		\draw (21) to (23);
		\draw [bend right, looseness=0.75] (23) to (4);
		\draw (21) to (25);
		\draw (6) to (22);
		\draw (5.center) to (14.center);
		\draw (18) to (28);
		\draw (18) to (23);
		\draw (0) to (29);
		\draw (0) to (1);
		\draw [bend left=15] (18) to (25);
		\draw (34.center) to (32.center);
		\draw (0) to (31);
		\draw (33) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/rowitiswapjequiv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn_phase] (0) at (-5.25, 1.25) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=none] (1) at (-0.75, -1) {};
		\node [style=none] (2) at (-0.75, -1.25) {$0$};
		\node [style=gn, scale=1] (3) at (-5.75, 1.75) {};
		\node [style=none] (4) at (-4.75, 2) {};
		\node [style=gn, scale=1] (5) at (-3.25, 1.75) {};
		\node [style=rn] (6) at (-3.25, -0.75) {};
		\node [style=gn, scale=1] (7) at (-0.75, 1.75) {};
		\node [style=none] (8) at (-3.25, -1.25) {$j_k$};
		\node [style=none] (9) at (-1.75, 2) {};
		\node [style=none] (10) at (-3.75, 1.75) {\raisebox{-2mm}{...}};
		\node [style=none] (11) at (-5.75, -1.25) {$m-1$};
		\node [style=none] (12) at (-3.25, 2) {};
		\node [style=none] (13) at (-5.75, -1) {};
		\node [style=zhbx] (14) at (-3, 0.25) {$\wedge$};
		\node [style=none] (15) at (-3.75, -0.75) {\raisebox{-2mm}{...}};
		\node [style=rn] (16) at (-1.75, -0.75) {};
		\node [style=none] (17) at (-5.25, 1.75) {\raisebox{-2mm}{...}};
		\node [style=none] (18) at (-4.75, -1.25) {$j_s$};
		\node [style=rn_phase] (19) at (-1.25, 1.25) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=none] (20) at (-3.25, -1) {};
		\node [style=none] (21) at (-1.25, -0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (22) at (-2.75, -0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (23) at (-4.75, -1) {};
		\node [style=none] (24) at (-1.25, 1.75) {\raisebox{-2mm}{...}};
		\node [style=gn] (25) at (-3, -0.25) {};
		\node [style=none] (26) at (-1.75, -1.25) {$j_1$};
		\node [style=none] (27) at (-0.75, 2) {};
		\node [style=none] (28) at (-5.75, 2) {};
		\node [style=none] (29) at (-5.25, -0.75) {\raisebox{-2mm}{...}};
		\node [style=rn] (30) at (-4.75, -0.75) {};
		\node [style=gn, scale=1] (31) at (-4.75, 1.75) {};
		\node [style=gn, scale=1] (32) at (-1.75, 1.75) {};
		\node [style=none] (33) at (-1.75, -1) {};
		\node [style=rn_phase] (34) at (-4, 1) {${\scriptstyle b_s\pi}$};
		\node [style=rn_phase] (35) at (-2.5, 1) {${\scriptstyle b_k\pi}$};
		\node [style=none] (36) at (0, 0) {$=$};
		\node [style=rn_phase] (37) at (4.75, 0.75) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=none] (38) at (1.25, -0.5) {\raisebox{-2mm}{...}};
		\node [style=rn_phase] (39) at (2.5, 0.5) {${\scriptstyle b_s\pi}$};
		\node [style=none] (40) at (1.75, 2.5) {};
		\node [style=none] (41) at (0.75, -2) {$m-1$};
		\node [style=none] (42) at (2.5, 1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (43) at (5.25, 2.5) {};
		\node [style=rn_phase] (44) at (3.5, 0.5) {${\scriptstyle b_k\pi}$};
		\node [style=none] (45) at (0.75, -1.75) {};
		\node [style=none] (46) at (3, 2.5) {};
		\node [style=rn_phase] (47) at (1.25, 0.75) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=none] (48) at (1.75, -2) {$j_s$};
		\node [style=none] (49) at (3, -2) {$j_k$};
		\node [style=none] (50) at (1.25, 1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (51) at (4.75, -0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (52) at (1.75, -1.75) {};
		\node [style=none] (53) at (4.75, 1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (54) at (3, -1.75) {};
		\node [style=none] (55) at (2.5, -0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (56) at (4.25, -2) {$j_1$};
		\node [style=none] (57) at (5.25, -1.75) {};
		\node [style=gn, scale=1] (58) at (0.75, 1.25) {};
		\node [style=none] (59) at (0.75, 2.5) {};
		\node [style=none] (60) at (5.25, -2) {$0$};
		\node [style=none] (61) at (4.25, -1.75) {};
		\node [style=zhbx] (62) at (3.5, 0) {$\wedge$};
		\node [style=gn, scale=1] (63) at (1.75, 1.25) {};
		\node [style=rn] (64) at (4.25, -0.5) {};
		\node [style=none] (65) at (3.5, -0.5) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (66) at (5.25, 1.25) {};
		\node [style=none] (67) at (4.25, 2.5) {};
		\node [style=gn, scale=1] (68) at (3, 1.25) {};
		\node [style=gn, scale=1] (69) at (4.25, 1.75) {};
		\node [style=rn] (70) at (3, 1.75) {};
		\node [style=none] (71) at (3.5, 1.5) {\raisebox{-2mm}{...}};
		\node [style=rn] (72) at (1.75, 2.25) {};
		\node [style=gn, scale=1] (73) at (4.25, 2.25) {};
		\node [style=gn, scale=1] (74) at (4.25, -1.5) {};
		\node [style=rn] (75) at (3, -1) {};
		\node [style=gn, scale=1] (76) at (4.25, -1) {};
		\node [style=rn] (77) at (1.75, -1.5) {};
		\node [style=none] (78) at (-2.5, 2) {\raisebox{-2mm}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (13.center);
		\draw (9.center) to (33.center);
		\draw (7) to (27.center);
		\draw (7) to (1.center);
		\draw (19) to (7);
		\draw (14) to (25);
		\draw [bend left=15, looseness=0.75] (14) to (0);
		\draw (35) to (14);
		\draw [bend right=15, looseness=0.75] (14) to (19);
		\draw (35) to (32);
		\draw (0) to (3);
		\draw (4.center) to (23.center);
		\draw (34) to (31);
		\draw (34) to (14);
		\draw (25) to (30);
		\draw (25) to (16);
		\draw [bend left=15, looseness=1.00] (34) to (32);
		\draw (12.center) to (20.center);
		\draw (25) to (6);
		\draw (5) to (35);
		\draw (59.center) to (45.center);
		\draw (67.center) to (61.center);
		\draw (66) to (43.center);
		\draw (66) to (57.center);
		\draw (37) to (66);
		\draw [bend left=15, looseness=0.75] (62) to (47);
		\draw (44) to (62);
		\draw [bend right=15, looseness=0.75] (62) to (37);
		\draw (47) to (58);
		\draw (40.center) to (52.center);
		\draw (39) to (63);
		\draw (39) to (62);
		\draw (46.center) to (54.center);
		\draw [bend left=15, looseness=1.00] (68) to (44);
		\draw (70) to (69);
		\draw (72) to (73);
		\draw (75) to (76);
		\draw (77) to (74);
		\draw [bend right, looseness=0.50] (62) to (64);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rowitiswapjequivprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3.25, 1.5) {};
		\node [style=gn, scale=1] (1) at (-5.5, 3.5) {};
		\node [style=rn_phase] (2) at (-5, 3) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=gn, scale=1] (3) at (-2.5, 3.5) {};
		\node [style=none] (4) at (-3.5, 0.5) {$j_k$};
		\node [style=gn, scale=1] (5) at (-4.5, 3.5) {};
		\node [style=rn_phase] (6) at (-2.25, 3) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=none] (7) at (-2.25, 3.5) {\raisebox{-2mm}{...}};
		\node [style=none] (8) at (-4, 1) {\raisebox{-2mm}{...}};
		\node [style=none] (9) at (-2.5, 0.5) {$j_1$};
		\node [style=none] (10) at (-3, 1) {\raisebox{-2mm}{...}};
		\node [style=rn] (11) at (-3.5, 1) {};
		\node [style=rn_phase] (12) at (-3, 3) {${\scriptstyle b_k\pi}$};
		\node [style=none] (13) at (-3.5, 0.75) {};
		\node [style=none] (14) at (-4.5, 0.75) {};
		\node [style=none] (15) at (-2, 0.75) {};
		\node [style=none] (16) at (-2.5, 0.75) {};
		\node [style=none] (17) at (-4.5, 3.75) {};
		\node [style=none] (18) at (-5, 1) {\raisebox{-2mm}{...}};
		\node [style=none] (19) at (-2.5, 3.75) {};
		\node [style=rn] (20) at (-2.5, 1) {};
		\node [style=none] (21) at (-5.5, 3.75) {};
		\node [style=none] (22) at (-4, 3.5) {\raisebox{-2mm}{...}};
		\node [style=none] (23) at (-3.5, 3.75) {};
		\node [style=zhbx] (24) at (-3.25, 2) {$\wedge$};
		\node [style=none] (25) at (-2.25, 1) {\raisebox{-2mm}{...}};
		\node [style=none] (26) at (-1.75, 1.75) {$=$};
		\node [style=rn] (27) at (-4.5, 1) {};
		\node [style=none] (28) at (-2, 3.75) {};
		\node [style=none] (29) at (-2, 0.5) {$0$};
		\node [style=gn, scale=1] (30) at (-2, 3.5) {};
		\node [style=rn_phase] (31) at (-4, 3) {${\scriptstyle b_s\pi}$};
		\node [style=none] (32) at (-5.5, 0.75) {};
		\node [style=gn, scale=1] (33) at (-3.5, 3.5) {};
		\node [style=none] (34) at (-4.5, 0.5) {$j_s$};
		\node [style=none] (35) at (-5, 3.5) {\raisebox{-2mm}{...}};
		\node [style=none] (36) at (-3, 3.5) {\raisebox{-2mm}{...}};
		\node [style=none] (37) at (1.5, 3.5) {\raisebox{-2mm}{...}};
		\node [style=none] (38) at (2.5, 0.5) {$0$};
		\node [style=rn_phase] (39) at (-1, 3) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=rn] (40) at (-0.5, 1) {};
		\node [style=none] (41) at (1, 0.75) {};
		\node [style=none] (42) at (0.75, 3.75) {\raisebox{-2mm}{...}};
		\node [style=none] (43) at (2.25, 3.5) {\raisebox{-2mm}{...}};
		\node [style=gn] (44) at (1.25, 1.5) {};
		\node [style=rn_phase] (45) at (1.5, 3) {${\scriptstyle b_k\pi}$};
		\node [style=none] (46) at (2.25, 1) {\raisebox{-2mm}{...}};
		\node [style=none] (47) at (2.5, 0.75) {};
		\node [style=none] (48) at (2, 3.75) {};
		\node [style=none] (49) at (1, 3.75) {};
		\node [style=none] (50) at (2, 0.75) {};
		\node [style=none] (51) at (0, 1) {\raisebox{-2mm}{...}};
		\node [style=none] (52) at (-0.5, 3.5) {};
		\node [style=gn, scale=1] (53) at (-1.5, 3.5) {};
		\node [style=none] (54) at (2.75, 1.75) {$=$};
		\node [style=none] (55) at (-1, 1) {\raisebox{-2mm}{...}};
		\node [style=rn] (56) at (1, 1) {};
		\node [style=none] (57) at (2, 0.5) {$j_1$};
		\node [style=gn, scale=1] (58) at (1, 3.5) {};
		\node [style=rn_phase] (59) at (2.25, 3) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=none] (60) at (-0.5, 0.75) {};
		\node [style=none] (61) at (-1, 3.5) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (62) at (2.5, 3.5) {};
		\node [style=none] (63) at (-1.5, 3.75) {};
		\node [style=none] (64) at (-0.5, 0.5) {$j_s$};
		\node [style=none] (65) at (1.5, 1) {\raisebox{-2mm}{...}};
		\node [style=none] (66) at (-1.5, 0.75) {};
		\node [style=none] (67) at (-1.5, 0.5) {${\scriptstyle m-1}$};
		\node [style=none] (68) at (2.5, 3.75) {};
		\node [style=gn, scale=1] (69) at (2, 3.5) {};
		\node [style=zhbx] (70) at (1.25, 2) {$\wedge$};
		\node [style=rn] (71) at (2, 1) {};
		\node [style=none] (72) at (1, 0.5) {$j_k$};
		\node [style=rn] (73) at (0, 3.25) {};
		\node [style=gn] (74) at (0, 2.75) {};
		\node [style=rn] (75) at (0.5, 3.5) {};
		\node [style=gn] (76) at (0.5, 3) {};
		\node [style=rn_phase] (77) at (0.5, 2.5) {${\scriptstyle b_s\pi}$};
		\node [style=none] (78) at (-0.5, 4) {};
		\node [style=none] (79) at (5.75, 0.75) {};
		\node [style=none] (80) at (-5.75, -2.5) {$=$};
		\node [style=none] (81) at (5.75, 4.5) {};
		\node [style=rn] (82) at (5.75, 1) {};
		\node [style=zhbx] (83) at (5, 2) {$\wedge$};
		\node [style=gn, scale=1] (84) at (6.25, 3.5) {};
		\node [style=none] (85) at (4, 3.5) {};
		\node [style=none] (86) at (5.75, 0.5) {$j_1$};
		\node [style=gn] (87) at (5, 1.5) {};
		\node [style=none] (88) at (3.5, 1) {\raisebox{-2mm}{...}};
		\node [style=none] (89) at (4.75, 3.75) {};
		\node [style=rn] (90) at (4, 1) {};
		\node [style=rn] (91) at (4, 4) {};
		\node [style=none] (92) at (6, 3.5) {\raisebox{-2mm}{...}};
		\node [style=none] (93) at (4.75, 3.5) {\raisebox{-2mm}{...}};
		\node [style=none] (94) at (4, 0.5) {$j_s$};
		\node [style=none] (95) at (4.5, 1) {\raisebox{-2mm}{...}};
		\node [style=none] (96) at (4, 0.75) {};
		\node [style=rn_phase] (97) at (6, 3) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=gn, scale=1] (98) at (4.75, 3.5) {};
		\node [style=rn_phase] (99) at (3.5, 3) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=none] (100) at (4.75, 0.5) {$j_k$};
		\node [style=none] (101) at (5.25, 1) {\raisebox{-2mm}{...}};
		\node [style=rn_phase] (102) at (5.25, 3) {${\scriptstyle b_k\pi}$};
		\node [style=none] (103) at (3, 3.75) {};
		\node [style=gn, scale=1] (104) at (5.75, 3.5) {};
		\node [style=none] (105) at (5.25, 3.5) {\raisebox{-2mm}{...}};
		\node [style=rn_phase] (106) at (4.5, 2.5) {${\scriptstyle b_s\pi}$};
		\node [style=none] (107) at (4, 4.5) {};
		\node [style=gn] (108) at (4, 3.5) {};
		\node [style=none] (109) at (4.75, 0.75) {};
		\node [style=none] (110) at (6.25, 0.5) {$0$};
		\node [style=rn] (111) at (4.75, 1) {};
		\node [style=none] (112) at (6, 1) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (113) at (3, 3.5) {};
		\node [style=none] (114) at (6.25, 0.75) {};
		\node [style=none] (115) at (3, 0.75) {};
		\node [style=none] (116) at (6.25, 3.75) {};
		\node [style=none] (117) at (3.5, 3.5) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (118) at (5.75, 1.75) {};
		\node [style=rn] (119) at (4, 1.75) {};
		\node [style=gn, scale=1] (120) at (5.75, 4) {};
		\node [style=none] (121) at (-1.75, -4) {};
		\node [style=none] (122) at (-4, -1.75) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (123) at (-2.25, -1.25) {};
		\node [style=none] (124) at (-3.5, -4.25) {$j_k$};
		\node [style=none] (125) at (-3.5, -1.5) {};
		\node [style=none] (126) at (-3, -1.75) {\raisebox{-2mm}{...}};
		\node [style=none] (127) at (-4, -3.75) {\raisebox{-2mm}{...}};
		\node [style=none] (128) at (-2, -1.75) {\raisebox{-2mm}{...}};
		\node [style=none] (129) at (-3.5, -4) {};
		\node [style=none] (130) at (-2.25, -4.25) {$j_1$};
		\node [style=rn] (131) at (-4.5, -3.75) {};
		\node [style=none] (132) at (-2, -3.75) {\raisebox{-2mm}{...}};
		\node [style=none] (133) at (-4.5, -4) {};
		\node [style=rn_phase] (134) at (-2, -2.25) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=none] (135) at (-1.75, -1.5) {};
		\node [style=gn, scale=1] (136) at (-1.75, -1.75) {};
		\node [style=none] (137) at (-4.5, -0.75) {};
		\node [style=rn_phase] (138) at (-4.25, -2.25) {${\scriptstyle b_s\pi}$};
		\node [style=rn] (139) at (-4.5, -3) {};
		\node [style=none] (140) at (-1.75, -4.25) {$0$};
		\node [style=none] (141) at (-5, -3.75) {\raisebox{-2mm}{...}};
		\node [style=none] (142) at (-3, -3.75) {\raisebox{-2mm}{...}};
		\node [style=none] (143) at (-5, -1.75) {\raisebox{-2mm}{...}};
		\node [style=gn] (144) at (-4.5, -1.75) {};
		\node [style=none] (145) at (-4.5, -1.75) {};
		\node [style=rn_phase] (146) at (-5, -2.25) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=zhbx] (147) at (-3.25, -2.75) {$\wedge$};
		\node [style=none] (148) at (-2.25, -0.75) {};
		\node [style=rn_phase] (149) at (-3, -2.25) {${\scriptstyle b_k\pi}$};
		\node [style=rn] (150) at (-3.5, -3.75) {};
		\node [style=none] (151) at (-5.5, -4) {};
		\node [style=gn, scale=1] (152) at (-5.5, -1.75) {};
		\node [style=gn, scale=1] (153) at (-2.25, -1.75) {};
		\node [style=none] (154) at (-4.5, -4.25) {$j_s$};
		\node [style=gn] (155) at (-3.25, -3.25) {};
		\node [style=rn] (156) at (-4.5, -1.25) {};
		\node [style=gn, scale=1] (157) at (-3.5, -1.75) {};
		\node [style=none] (158) at (-2.25, -4) {};
		\node [style=none] (159) at (-5.5, -1.5) {};
		\node [style=rn] (160) at (-2.75, -3) {};
		\node [style=rn] (161) at (-2.25, -3) {};
		\node [style=gn] (162) at (-2.75, -3.5) {};
		\node [style=gn] (163) at (-2.25, -3.5) {};
		\node [style=none] (164) at (-1.25, -2.5) {$=$};
		\node [style=none] (165) at (2.5, -4.25) {$0$};
		\node [style=none] (166) at (1, -4) {};
		\node [style=none] (167) at (2.5, -4) {};
		\node [style=none] (168) at (-1, -1) {};
		\node [style=none] (169) at (2, -4) {};
		\node [style=rn_phase] (170) at (-0.5, -1.75) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=rn_phase] (171) at (2.25, -1.75) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=gn, scale=1] (172) at (2, -0.75) {};
		\node [style=none] (173) at (0, -0.5) {};
		\node [style=gn, scale=1] (174) at (1, -1.25) {};
		\node [style=gn] (175) at (1.25, -2.75) {};
		\node [style=gn, scale=1] (176) at (2, -1.25) {};
		\node [style=none] (177) at (2.25, -1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (178) at (-0.5, -1.25) {\raisebox{-2mm}{...}};
		\node [style=zhbx] (179) at (1.25, -2.25) {$\wedge$};
		\node [style=rn_phase] (180) at (0.25, -1.75) {${\scriptstyle b_s\pi}$};
		\node [style=none] (181) at (1.5, -3.25) {\raisebox{-2mm}{...}};
		\node [style=none] (182) at (-1, -4) {};
		\node [style=none] (183) at (2.25, -3.25) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (184) at (-1, -1.25) {};
		\node [style=rn] (185) at (0, -0.75) {};
		\node [style=rn] (186) at (2, -3.25) {};
		\node [style=none] (187) at (2.5, -1) {};
		\node [style=none] (188) at (0, -4.25) {$j_s$};
		\node [style=rn_phase] (189) at (1.5, -1.75) {${\scriptstyle b_k\pi}$};
		\node [style=none] (190) at (1.5, -1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (191) at (2, -4.25) {$j_1$};
		\node [style=none] (192) at (1, -1) {};
		\node [style=rn] (193) at (0, -3.25) {};
		\node [style=none] (194) at (0, -1.25) {};
		\node [style=gn, scale=1] (195) at (2.5, -1.25) {};
		\node [style=none] (196) at (-0.5, -3.25) {\raisebox{-2mm}{...}};
		\node [style=rn] (197) at (1, -3.25) {};
		\node [style=none] (198) at (2, -0.5) {};
		\node [style=gn] (199) at (0, -1.25) {};
		\node [style=none] (200) at (0.5, -1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (201) at (1, -4.25) {$j_k$};
		\node [style=none] (202) at (0, -4) {};
		\node [style=none] (203) at (0.5, -3.25) {\raisebox{-2mm}{...}};
		\node [style=rn] (204) at (0, -3.75) {};
		\node [style=gn, scale=1] (205) at (2, -3.75) {};
		\node [style=none] (206) at (-5.5, 0.5) {${\scriptstyle m-1}$};
		\node [style=none] (207) at (3, 0.5) {${\scriptstyle m-1}$};
		\node [style=none] (208) at (-5.5, -4.25) {${\scriptstyle m-1}$};
		\node [style=none] (209) at (-1, -4.25) {${\scriptstyle m-1}$};
		\node [style=none] (210) at (5.75, -4.25) {$j_1$};
		\node [style=zhbx] (211) at (5, -2.25) {$\wedge$};
		\node [style=none] (212) at (6, -1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (213) at (4, -4) {};
		\node [style=none] (214) at (6.25, -4.25) {$0$};
		\node [style=rn_phase] (215) at (3.5, -1.75) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=none] (216) at (5.25, -1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (217) at (4.25, -1.25) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (218) at (4.75, -1.25) {};
		\node [style=gn, scale=1] (219) at (5.75, -0.75) {};
		\node [style=none] (220) at (3, -1) {};
		\node [style=gn, scale=1] (221) at (6.25, -1.25) {};
		\node [style=none] (222) at (3.5, -1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (223) at (6.25, -4) {};
		\node [style=none] (224) at (4.25, -3.25) {\raisebox{-2mm}{...}};
		\node [style=none] (225) at (6, -3.25) {\raisebox{-2mm}{...}};
		\node [style=none] (226) at (3, -4) {};
		\node [style=gn, scale=1] (227) at (3, -1.25) {};
		\node [style=rn_phase] (228) at (4.25, -1.75) {${\scriptstyle b_s\pi}$};
		\node [style=none] (229) at (3.5, -3.25) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (230) at (5.75, -1.25) {};
		\node [style=rn] (231) at (4, -0.75) {};
		\node [style=none] (232) at (4.75, -1) {};
		\node [style=none] (233) at (2.75, -2.5) {$=$};
		\node [style=rn] (234) at (5.75, -3.25) {};
		\node [style=none] (235) at (4, -1.25) {};
		\node [style=none] (236) at (4.75, -4.25) {$j_k$};
		\node [style=none] (237) at (5.25, -3.25) {\raisebox{-2mm}{...}};
		\node [style=none] (238) at (3, -4.25) {${\scriptstyle m-1}$};
		\node [style=none] (239) at (4, -0.5) {};
		\node [style=rn] (240) at (4, -3.75) {};
		\node [style=none] (241) at (4.75, -4) {};
		\node [style=rn] (242) at (4.75, -3.25) {};
		\node [style=gn] (243) at (4, -1.25) {};
		\node [style=gn, scale=1] (244) at (5.75, -3.75) {};
		\node [style=none] (245) at (4, -4.25) {$j_s$};
		\node [style=gn] (246) at (5, -2.75) {};
		\node [style=none] (247) at (5.75, -0.5) {};
		\node [style=none] (248) at (6.25, -1) {};
		\node [style=rn_phase] (249) at (5.25, -1.75) {${\scriptstyle b_k\pi}$};
		\node [style=none] (250) at (5.75, -4) {};
		\node [style=rn_phase] (251) at (6, -1.75) {${\scriptstyle \bar{a}_0\pi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (32.center);
		\draw (19.center) to (16.center);
		\draw (30) to (28.center);
		\draw (30) to (15.center);
		\draw (6) to (30);
		\draw (24) to (0);
		\draw [bend left=15, looseness=0.75] (24) to (2);
		\draw (12) to (24);
		\draw [bend right=15, looseness=0.75] (24) to (6);
		\draw (12) to (3);
		\draw (2) to (1);
		\draw (17.center) to (14.center);
		\draw (31) to (5);
		\draw (31) to (24);
		\draw (0) to (27);
		\draw (0) to (20);
		\draw [bend left=15, looseness=1.00] (31) to (3);
		\draw (23.center) to (13.center);
		\draw (0) to (11);
		\draw (33) to (12);
		\draw (63.center) to (66.center);
		\draw (48.center) to (50.center);
		\draw (62) to (68.center);
		\draw (62) to (47.center);
		\draw (59) to (62);
		\draw (70) to (44);
		\draw [bend left=15, looseness=0.75] (70) to (39);
		\draw (45) to (70);
		\draw [bend right=15, looseness=0.75] (70) to (59);
		\draw (45) to (69);
		\draw (39) to (53);
		\draw (52.center) to (60.center);
		\draw (44) to (40);
		\draw (44) to (71);
		\draw (49.center) to (41.center);
		\draw (44) to (56);
		\draw (58) to (45);
		\draw (74) to (73);
		\draw (76) to (75);
		\draw (73) to (76);
		\draw (75) to (74);
		\draw (77) to (70);
		\draw (74) to (77);
		\draw (76) to (69);
		\draw [bend right=15, looseness=1.00] (78.center) to (75);
		\draw [bend left=45, looseness=1.25] (52.center) to (73);
		\draw (103.center) to (115.center);
		\draw (81.center) to (79.center);
		\draw (84) to (116.center);
		\draw (84) to (114.center);
		\draw (97) to (84);
		\draw (83) to (87);
		\draw [bend left=15, looseness=0.75] (83) to (99);
		\draw (102) to (83);
		\draw [bend right=15, looseness=0.75] (83) to (97);
		\draw (102) to (104);
		\draw (99) to (113);
		\draw (85.center) to (96.center);
		\draw (87) to (90);
		\draw (87) to (82);
		\draw (89.center) to (109.center);
		\draw (87) to (111);
		\draw (98) to (102);
		\draw (91) to (108);
		\draw (106) to (83);
		\draw (108) to (106);
		\draw (107.center) to (91);
		\draw (119) to (118);
		\draw (91) to (120);
		\draw (159.center) to (151.center);
		\draw (148.center) to (158.center);
		\draw (136) to (135.center);
		\draw (136) to (121.center);
		\draw (134) to (136);
		\draw (147) to (155);
		\draw [bend left=15, looseness=0.75] (147) to (146);
		\draw (149) to (147);
		\draw [bend right=15, looseness=0.75] (147) to (134);
		\draw (149) to (153);
		\draw (146) to (152);
		\draw (145.center) to (133.center);
		\draw (155) to (131);
		\draw (125.center) to (129.center);
		\draw (155) to (150);
		\draw (157) to (149);
		\draw (156) to (144);
		\draw (138) to (147);
		\draw (144) to (138);
		\draw (137.center) to (156);
		\draw (156) to (123);
		\draw (162) to (160);
		\draw (163) to (161);
		\draw (160) to (163);
		\draw (161) to (162);
		\draw (139) to (160);
		\draw (162) to (155);
		\draw (168.center) to (182.center);
		\draw (198.center) to (169.center);
		\draw (195) to (187.center);
		\draw (195) to (167.center);
		\draw (171) to (195);
		\draw (179) to (175);
		\draw [bend left=15, looseness=0.75] (179) to (170);
		\draw (189) to (179);
		\draw [bend right=15, looseness=0.75] (179) to (171);
		\draw (189) to (176);
		\draw (170) to (184);
		\draw (194.center) to (202.center);
		\draw [bend right, looseness=1.00] (175) to (193);
		\draw (192.center) to (166.center);
		\draw (175) to (197);
		\draw (174) to (189);
		\draw (185) to (199);
		\draw (180) to (179);
		\draw (199) to (180);
		\draw (173.center) to (185);
		\draw (185) to (172);
		\draw (175) to (193);
		\draw (175) to (186);
		\draw (204) to (205);
		\draw (220.center) to (226.center);
		\draw (247.center) to (250.center);
		\draw (221) to (248.center);
		\draw (221) to (223.center);
		\draw (251) to (221);
		\draw (211) to (246);
		\draw [bend left=15, looseness=0.75] (211) to (215);
		\draw (249) to (211);
		\draw [bend right=15, looseness=0.75] (211) to (251);
		\draw (249) to (230);
		\draw (215) to (227);
		\draw (235.center) to (213.center);
		\draw (232.center) to (241.center);
		\draw (246) to (242);
		\draw (218) to (249);
		\draw (231) to (243);
		\draw (228) to (211);
		\draw (243) to (228);
		\draw (239.center) to (231);
		\draw (231) to (219);
		\draw (246) to (234);
		\draw (240) to (244);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rowitiswapjequivprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zhbx] (0) at (-0.75, -0.25) {$\wedge$};
		\node [style=none] (1) at (-1.75, -0.75) {\raisebox{-2mm}{...}};
		\node [style=rn] (2) at (0, -0.75) {};
		\node [style=none] (3) at (-3.5, 2.25) {};
		\node [style=none] (4) at (0.5, 1) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (5) at (0, -1.25) {};
		\node [style=gn, scale=1] (6) at (-1.25, 1) {};
		\node [style=none] (7) at (-3.75, 0) {$=$};
		\node [style=none] (8) at (-0.75, -0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (9) at (1, 2.25) {};
		\node [style=gn, scale=1] (10) at (-3.5, 1) {};
		\node [style=none] (11) at (0, -2) {};
		\node [style=none] (12) at (-2.5, 2.25) {};
		\node [style=none] (13) at (-3, 1) {\raisebox{-2mm}{...}};
		\node [style=none] (14) at (-3.5, -2.25) {$m-1$};
		\node [style=gn, scale=1] (15) at (0, 2) {};
		\node [style=none] (16) at (0, -2.25) {$j_1$};
		\node [style=none] (17) at (1, -2) {};
		\node [style=gn, scale=1] (18) at (0, -1.75) {};
		\node [style=rn] (19) at (-2.5, 2) {};
		\node [style=rn_phase] (20) at (-3, 0.5) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=none] (21) at (0.5, -0.75) {\raisebox{-2mm}{...}};
		\node [style=rn_phase] (22) at (-1.75, 0.25) {${\scriptstyle b_s\pi}$};
		\node [style=gn, scale=1] (23) at (1, 1) {};
		\node [style=rn_phase] (24) at (-0.75, 0.25) {${\scriptstyle b_k\pi}$};
		\node [style=gn, scale=1] (25) at (0, 1.5) {};
		\node [style=none] (26) at (-1.25, -2.25) {$j_k$};
		\node [style=rn_phase] (27) at (0.5, 0.5) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=none] (28) at (-3, -0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (29) at (-1.75, 1) {\raisebox{-2mm}{...}};
		\node [style=none] (30) at (0, 2.25) {};
		\node [style=none] (31) at (1, -2.25) {$0$};
		\node [style=none] (32) at (-1.25, -2) {};
		\node [style=none] (33) at (-1.25, 2.25) {};
		\node [style=rn] (34) at (-2.5, -1.75) {};
		\node [style=none] (35) at (-0.75, 1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (36) at (-2.5, -2) {};
		\node [style=none] (37) at (-3.5, -2) {};
		\node [style=rn] (38) at (-1.25, 1.5) {};
		\node [style=rn] (39) at (-1.25, -1.25) {};
		\node [style=none] (40) at (-2.5, -2.25) {$j_s$};
		\node [style=gn, scale=1] (41) at (-2.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (37.center);
		\draw (30.center) to (11.center);
		\draw (23) to (9.center);
		\draw (23) to (17.center);
		\draw (27) to (23);
		\draw [bend left=15, looseness=0.75] (0) to (20);
		\draw (24) to (0);
		\draw [bend right=15, looseness=0.75] (0) to (27);
		\draw (20) to (10);
		\draw (12.center) to (36.center);
		\draw (22) to (41);
		\draw (22) to (0);
		\draw (33.center) to (32.center);
		\draw [bend left=15, looseness=1.00] (6) to (24);
		\draw (38) to (25);
		\draw (19) to (15);
		\draw (39) to (5);
		\draw (34) to (18);
		\draw [bend right, looseness=0.50] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rowitiswapjequivprfii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 0.5) {};
		\node [style=none] (1) at (-8.75, 0) {$=$};
		\node [style=rn_phase] (2) at (-5, 1.75) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=none] (3) at (-5.5, 0.5) {};
		\node [style=none] (4) at (-8.5, 2.75) {};
		\node [style=none] (5) at (-6.5, 2.75) {};
		\node [style=gn, scale=1] (6) at (-5.5, 2) {};
		\node [style=gn, scale=1] (7) at (-8.5, 1) {};
		\node [style=gn, scale=1] (8) at (-5, 1) {};
		\node [style=none] (9) at (-7, -2.5) {\raisebox{-2mm}{...}};
		\node [style=none] (10) at (-8, 1) {\raisebox{-2mm}{...}};
		\node [style=rn_phase] (11) at (-6.5, -2.5) {${\scriptstyle b_k\pi}$};
		\node [style=rn] (12) at (-5.5, -0.5) {};
		\node [style=none] (13) at (-5, 2.75) {};
		\node [style=gn, scale=1] (14) at (-7.5, -1.25) {};
		\node [style=rn] (15) at (-6.5, -3) {};
		\node [style=none] (16) at (-6.5, -3.75) {};
		\node [style=none] (17) at (-8.5, -3.75) {};
		\node [style=none] (18) at (-7.5, -4) {$j_s$};
		\node [style=none] (19) at (-7.5, 0.5) {};
		\node [style=rn_phase] (20) at (-7.5, -2) {${\scriptstyle b_s\pi}$};
		\node [style=zhbx] (21) at (-6, -2) {$\wedge$};
		\node [style=none] (22) at (-7.5, 2.75) {};
		\node [style=none] (23) at (-8.5, 0.25) {};
		\node [style=none] (24) at (-7.5, 0.5) {};
		\node [style=none] (25) at (-7, -0.25) {\raisebox{-2mm}{...}};
		\node [style=none] (26) at (-7, 1) {\raisebox{-2mm}{...}};
		\node [style=none] (27) at (-5.25, -1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (28) at (-8, -1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (29) at (-5.25, 1) {\raisebox{-2mm}{...}};
		\node [style=none] (30) at (-6, -2.5) {\raisebox{-2mm}{...}};
		\node [style=rn] (31) at (-7.5, 2.5) {};
		\node [style=rn_phase] (32) at (-5, -2) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=none] (33) at (-5, -4) {$0$};
		\node [style=none] (34) at (-5.25, -2.5) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (35) at (-6.5, -1.25) {};
		\node [style=none] (36) at (-5.5, 0.5) {};
		\node [style=none] (37) at (-6.5, 0.5) {};
		\node [style=none] (38) at (-5.5, 2.75) {};
		\node [style=gn, scale=1] (39) at (-6.5, 1) {};
		\node [style=none] (40) at (-5.5, -4) {$j_1$};
		\node [style=none] (41) at (-8.5, 0.25) {};
		\node [style=rn] (42) at (-7.5, -3.5) {};
		\node [style=rn_phase] (43) at (-6.5, 1.5) {${\scriptstyle b_k\pi}$};
		\node [style=none] (44) at (-5, 0.25) {};
		\node [style=none] (45) at (-7.5, -3.75) {};
		\node [style=gn, scale=1] (46) at (-8.5, -1.25) {};
		\node [style=none] (47) at (-6, -0.25) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (48) at (-5.5, 2.5) {};
		\node [style=none] (49) at (-8.5, -4) {${\scriptstyle m-1}$};
		\node [style=none] (50) at (-5, 0.25) {};
		\node [style=gn, scale=1] (51) at (-5, -1.25) {};
		\node [style=gn, scale=1] (52) at (-7.5, 1) {};
		\node [style=zhbx] (53) at (-6, 0.25) {$\wedge$};
		\node [style=rn_phase] (54) at (-8.5, -1.75) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=none] (55) at (-5.5, -3.75) {};
		\node [style=rn] (56) at (-6.5, 2) {};
		\node [style=none] (57) at (-6, 1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (58) at (-5, -3.75) {};
		\node [style=none] (59) at (-8, -2.5) {\raisebox{-2mm}{...}};
		\node [style=none] (60) at (-6, -1) {\raisebox{-2mm}{...}};
		\node [style=none] (61) at (-8, -0.25) {\raisebox{-2mm}{...}};
		\node [style=rn] (62) at (-5.5, -2.5) {};
		\node [style=rn_phase] (63) at (-8.5, 2.25) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=gn, scale=1] (64) at (-5.5, -3.5) {};
		\node [style=rn_phase] (65) at (-7.5, 2) {${\scriptstyle b_s\pi}$};
		\node [style=gn, scale=1] (66) at (-5.5, -3) {};
		\node [style=none] (67) at (-6.5, -4) {$j_k$};
		\node [style=none] (68) at (-7, -1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (69) at (-5.25, -0.25) {\raisebox{-2mm}{...}};
		\node [style=none] (70) at (-4, -2.5) {\raisebox{-2mm}{...}};
		\node [style=none] (71) at (-2, 1.25) {\raisebox{-2mm}{...}};
		\node [style=rn] (72) at (-1.5, -2) {};
		\node [style=rn] (73) at (-2.5, 2) {};
		\node [style=none] (74) at (-4.5, -4) {${\scriptstyle m-1}$};
		\node [style=none] (75) at (-1.5, 0.5) {};
		\node [style=none] (76) at (-3.5, -4) {$j_s$};
		\node [style=gn, scale=1] (77) at (-4.5, 1) {};
		\node [style=rn_phase] (78) at (-1, -2) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=none] (79) at (-4, 1) {\raisebox{-2mm}{...}};
		\node [style=none] (80) at (-1.25, -0.25) {\raisebox{-2mm}{...}};
		\node [style=none] (81) at (-2.5, -3.75) {};
		\node [style=rn_phase] (82) at (-3.5, 2) {${\scriptstyle b_s\pi}$};
		\node [style=none] (83) at (-1, 2.75) {};
		\node [style=gn, scale=1] (84) at (-1, 1) {};
		\node [style=none] (85) at (-2, -2.5) {\raisebox{-2mm}{...}};
		\node [style=none] (86) at (-2.5, 2.75) {};
		\node [style=none] (87) at (-4.75, 0) {$=$};
		\node [style=none] (88) at (-1.5, 2.75) {};
		\node [style=none] (89) at (-4.5, 0.25) {};
		\node [style=none] (90) at (-1.5, 0.5) {};
		\node [style=none] (91) at (-3.5, 0.5) {};
		\node [style=none] (92) at (-2.5, 0.5) {};
		\node [style=none] (93) at (-4.5, -3.75) {};
		\node [style=none] (94) at (-4.5, 0.25) {};
		\node [style=rn] (95) at (-3.5, -3.5) {};
		\node [style=none] (96) at (-3, -0.25) {\raisebox{-2mm}{...}};
		\node [style=none] (97) at (-1.25, -2.5) {\raisebox{-2mm}{...}};
		\node [style=none] (98) at (-1, -3.75) {};
		\node [style=none] (99) at (-4, -1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (100) at (-1.25, -1.25) {\raisebox{-2mm}{...}};
		\node [style=rn_phase] (101) at (-1, 1.75) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=gn, scale=1] (102) at (-1.5, -3.5) {};
		\node [style=rn] (103) at (-2.5, -3) {};
		\node [style=none] (104) at (-2.5, -4) {$j_k$};
		\node [style=none] (105) at (-3, -1.25) {\raisebox{-2mm}{...}};
		\node [style=rn_phase] (106) at (-2.5, 1.5) {${\scriptstyle b_k\pi}$};
		\node [style=gn, scale=1] (107) at (-1.5, -3) {};
		\node [style=none] (108) at (-4, -0.25) {\raisebox{-2mm}{...}};
		\node [style=none] (109) at (-2.5, 0.5) {};
		\node [style=rn_phase] (110) at (-2.5, -2.5) {${\scriptstyle b_k\pi}$};
		\node [style=none] (111) at (-1, -4) {$0$};
		\node [style=rn_phase] (112) at (-4.5, -1.75) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=none] (113) at (-4.5, 2.75) {};
		\node [style=none] (114) at (-3.5, 2.75) {};
		\node [style=none] (115) at (-3, -2.5) {\raisebox{-2mm}{...}};
		\node [style=zhbx] (116) at (-2, 0.25) {$\wedge$};
		\node [style=none] (117) at (-1.5, -3.75) {};
		\node [style=none] (118) at (-3.5, 0.5) {};
		\node [style=none] (119) at (-1, -3.75) {};
		\node [style=gn, scale=1] (120) at (-1.5, 2) {};
		\node [style=none] (121) at (-1, 0.25) {};
		\node [style=rn] (122) at (-3.5, 2.5) {};
		\node [style=none] (123) at (-1.25, 1) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (124) at (-1.5, 2.5) {};
		\node [style=none] (125) at (-2, -1) {\raisebox{-2mm}{...}};
		\node [style=none] (126) at (-3.5, -3.75) {};
		\node [style=none] (127) at (-1.5, -4) {$j_1$};
		\node [style=gn, scale=1] (128) at (-2.5, 1) {};
		\node [style=gn, scale=1] (129) at (-3.5, 1) {};
		\node [style=rn_phase] (130) at (-4.5, 2.25) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=none] (131) at (-3, 1) {\raisebox{-2mm}{...}};
		\node [style=rn_phase] (132) at (-3.5, -2) {${\scriptstyle b_s\pi}$};
		\node [style=gn, scale=1] (133) at (-2, -0.25) {};
		\node [style=rn] (134) at (-1.5, -0.75) {};
		\node [style=none] (135) at (0.5, 0.5) {};
		\node [style=none] (136) at (1, -1.25) {\raisebox{-2mm}{...}};
		\node [style=rn] (137) at (0.5, -3.5) {};
		\node [style=rn_phase] (138) at (1.5, 1.5) {${\scriptstyle b_k\pi}$};
		\node [style=none] (139) at (0.5, -3.75) {};
		\node [style=none] (140) at (2, -1) {\raisebox{-2mm}{...}};
		\node [style=none] (141) at (1, -0.25) {\raisebox{-2mm}{...}};
		\node [style=none] (142) at (3, -4) {$0$};
		\node [style=none] (143) at (2.75, 1) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (144) at (2.5, -3.5) {};
		\node [style=rn_phase] (145) at (-0.5, 2.25) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=rn_phase] (146) at (0.5, -2) {${\scriptstyle b_s\pi}$};
		\node [style=gn, scale=1] (147) at (3, 1) {};
		\node [style=none] (148) at (2.5, -4) {$j_1$};
		\node [style=none] (149) at (-0.5, 2.75) {};
		\node [style=none] (150) at (2.5, 0.5) {};
		\node [style=rn] (151) at (1.5, -3) {};
		\node [style=rn_phase] (152) at (3, -2) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=rn] (153) at (1.5, 2) {};
		\node [style=rn_phase] (154) at (1.5, -2.5) {${\scriptstyle b_k\pi}$};
		\node [style=none] (155) at (2.5, 2.75) {};
		\node [style=none] (156) at (1.5, -3.75) {};
		\node [style=none] (157) at (3, -3.75) {};
		\node [style=none] (158) at (-0.5, -4) {${\scriptstyle m-1}$};
		\node [style=gn, scale=1] (159) at (-0.5, 1) {};
		\node [style=none] (160) at (0.5, 0.5) {};
		\node [style=none] (161) at (0, 1) {\raisebox{-2mm}{...}};
		\node [style=none] (162) at (1.5, -4) {$j_k$};
		\node [style=none] (163) at (0, -0.25) {\raisebox{-2mm}{...}};
		\node [style=none] (164) at (-0.5, 0.25) {};
		\node [style=none] (165) at (2.5, -3.75) {};
		\node [style=zhbx] (166) at (2, 0.25) {$\wedge$};
		\node [style=gn, scale=1] (167) at (0.5, 1) {};
		\node [style=none] (168) at (0, -2.5) {\raisebox{-2mm}{...}};
		\node [style=none] (169) at (0.5, -4) {$j_s$};
		\node [style=none] (170) at (-0.5, 0.25) {};
		\node [style=rn_phase] (171) at (3, 1.75) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=none] (172) at (2.75, -0.25) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (173) at (2.5, 2.5) {};
		\node [style=none] (174) at (2.5, 0.5) {};
		\node [style=none] (175) at (3, 0.25) {};
		\node [style=none] (176) at (3, 2.75) {};
		\node [style=none] (177) at (1.5, 0.5) {};
		\node [style=rn_phase] (178) at (-0.5, -1.75) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=none] (179) at (1, -2.5) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (180) at (1.5, 1) {};
		\node [style=none] (181) at (0.5, 2.75) {};
		\node [style=none] (182) at (1.5, 0.5) {};
		\node [style=none] (183) at (-0.5, -3.75) {};
		\node [style=rn_phase] (184) at (0.5, 2) {${\scriptstyle b_s\pi}$};
		\node [style=none] (185) at (1.5, 2.75) {};
		\node [style=none] (186) at (3, -3.75) {};
		\node [style=none] (187) at (1, 1) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (188) at (2.5, 2) {};
		\node [style=none] (189) at (2, 1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (190) at (2.75, -2.5) {\raisebox{-2mm}{...}};
		\node [style=none] (191) at (0, -1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (192) at (2.75, -1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (193) at (2, -2.5) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (194) at (2, -0.25) {};
		\node [style=none] (195) at (-0.75, 0) {$=$};
		\node [style=rn] (196) at (0.5, 2.5) {};
		\node [style=gn, scale=1] (197) at (2.5, -3) {};
		\node [style=none] (198) at (4, -4) {$j_s$};
		\node [style=none] (199) at (5.5, 2.75) {};
		\node [style=none] (200) at (4.5, 2.75) {};
		\node [style=none] (201) at (5, -4) {$j_1$};
		\node [style=none] (202) at (4, -3.75) {};
		\node [style=none] (203) at (5, -3.75) {};
		\node [style=none] (204) at (3.5, -4) {${\scriptstyle m-1}$};
		\node [style=none] (205) at (5, 2.75) {};
		\node [style=none] (206) at (5.5, -3.75) {};
		\node [style=none] (207) at (5.5, -4) {$0$};
		\node [style=none] (208) at (3.5, 2.75) {};
		\node [style=none] (209) at (5.5, -3.75) {};
		\node [style=none] (210) at (4.5, -4) {$j_k$};
		\node [style=none] (211) at (4, 2.75) {};
		\node [style=none] (212) at (4.5, -3.75) {};
		\node [style=none] (213) at (3.25, 0) {$=$};
		\node [style=none] (214) at (3.5, -3.75) {};
		\node [style=none] (215) at (5.25, -0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (216) at (4.75, -0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (217) at (4.25, -0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (218) at (3.75, -0.5) {\raisebox{-2mm}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (41.center);
		\draw (38.center) to (36.center);
		\draw (8) to (13.center);
		\draw (8) to (50.center);
		\draw (22.center) to (19.center);
		\draw (5.center) to (37.center);
		\draw (56) to (6);
		\draw (31) to (48);
		\draw [bend right, looseness=0.50] (53) to (12);
		\draw (23.center) to (17.center);
		\draw (3.center) to (55.center);
		\draw (51) to (44.center);
		\draw (51) to (58.center);
		\draw (24.center) to (45.center);
		\draw (0.center) to (16.center);
		\draw (15) to (66);
		\draw (42) to (64);
		\draw [bend right, looseness=0.50] (21) to (62);
		\draw [bend right=15, looseness=0.75] (7) to (53);
		\draw [bend right=15, looseness=0.75] (46) to (21);
		\draw (52) to (53);
		\draw (14) to (21);
		\draw (39) to (53);
		\draw (8) to (53);
		\draw (51) to (21);
		\draw (35) to (21);
		\draw (113.center) to (94.center);
		\draw (88.center) to (90.center);
		\draw (84) to (83.center);
		\draw (84) to (98.center);
		\draw (114.center) to (118.center);
		\draw (86.center) to (92.center);
		\draw (73) to (120);
		\draw (122) to (124);
		\draw (89.center) to (93.center);
		\draw (75.center) to (117.center);
		\draw (91.center) to (126.center);
		\draw (109.center) to (81.center);
		\draw (103) to (107);
		\draw (95) to (102);
		\draw [bend right=15, looseness=0.75] (77) to (116);
		\draw (129) to (116);
		\draw (128) to (116);
		\draw (84) to (116);
		\draw (116) to (133);
		\draw (133) to (134);
		\draw (133) to (72);
		\draw (149.center) to (170.center);
		\draw (155.center) to (150.center);
		\draw (147) to (176.center);
		\draw (147) to (186.center);
		\draw (181.center) to (135.center);
		\draw (185.center) to (177.center);
		\draw (153) to (188);
		\draw (196) to (173);
		\draw (164.center) to (183.center);
		\draw (174.center) to (165.center);
		\draw (160.center) to (139.center);
		\draw (182.center) to (156.center);
		\draw (151) to (197);
		\draw (137) to (144);
		\draw [bend right=15, looseness=0.75] (159) to (166);
		\draw (167) to (166);
		\draw (180) to (166);
		\draw (147) to (166);
		\draw (166) to (194);
		\draw (208.center) to (214.center);
		\draw (211.center) to (202.center);
		\draw (200.center) to (212.center);
		\draw (205.center) to (203.center);
		\draw (199.center) to (206.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rowitiswapjmeq1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {$=$};
		\node [style=rn_phase] (1) at (-2.5, 0.5) {$\pi$};
		\node [style=none] (2) at (-2, -1.25) {};
		\node [style=rn] (3) at (-2, -1) {};
		\node [style=zhbx] (4) at (-2.5, 0) {$\wedge$};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=gn, scale=1] (6) at (-2, 1.5) {};
		\node [style=gn, scale=1] (7) at (-2.5, 1.5) {};
		\node [style=rn_phase] (8) at (-3, 0.5) {$\pi$};
		\node [style=rn_phase] (9) at (-1, 0.5) {$\pi$};
		\node [style=zhbx] (10) at (-0.5, 0) {$\wedge$};
		\node [style=rn] (11) at (0, -0.75) {};
		\node [style=rn_phase] (12) at (-0.5, 0.5) {$\pi$};
		\node [style=none] (13) at (0, -1.25) {};
		\node [style=none] (14) at (0, 1.25) {};
		\node [style=rn] (15) at (1.75, -0.75) {};
		\node [style=none] (16) at (1.75, -1.25) {};
		\node [style=none] (17) at (0.5, 0) {$=$};
		\node [style=none] (18) at (1.75, 1.25) {};
		\node [style=triangle] (19) at (1.25, 0) {};
		\node [style=none] (20) at (1.5, 0.25) {${\scriptstyle -1}$};
		\node [style=gn, scale=1] (21) at (1.25, 0.5) {};
		\node [style=none] (22) at (2.75, 0.5) {};
		\node [style=none] (23) at (2.75, -0.5) {};
		\node [style=none] (24) at (2.25, 0) {$=$};
		\node [style=rn_phase] (25) at (2.75, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw [bend right=15, looseness=1.00] (4) to (3);
		\draw (1) to (4);
		\draw [bend left, looseness=1.00] (1) to (6);
		\draw [bend left=15, looseness=1.00] (6) to (1);
		\draw [bend left, looseness=1.00] (8) to (7);
		\draw [bend left=15, looseness=1.00] (7) to (8);
		\draw (8) to (4);
		\draw (7) to (6);
		\draw (14.center) to (13.center);
		\draw [bend right=15, looseness=1.00] (10) to (11);
		\draw (12) to (10);
		\draw (9) to (10);
		\draw (18.center) to (16.center);
		\draw [bend right, looseness=1.00] (19) to (15);
		\draw (21) to (19);
		\draw (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rowitiswapjprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-3.5, 0.75) {${\scriptstyle \overline{(a_{j_1}\oplus a_{j_k})}\pi}$};
		\node [style={rn_phase}] (1) at (-6.25, 1) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=gn] (2) at (-4, -0.5) {};
		\node [style=none] (3) at (-4.25, 2.25) {};
		\node [style=none] (4) at (-5.75, 2.25) {};
		\node [style=gn, scale=1] (5) at (-4.25, 1.75) {};
		\node [style=none] (6) at (-1.75, 2.25) {};
		\node [style=none] (7) at (-6.75, -1.25) {};
		\node [style=none] (8) at (-6.75, -1.5) {${\scriptstyle m-1}$};
		\node [style=rn] (9) at (-5.75, -1) {};
		\node [style=none] (10) at (-4.25, -1.25) {};
		\node [style=none] (11) at (-2.75, -1.5) {$j_1$};
		\node [style=rn] (12) at (-4.25, -1) {};
		\node [style=zhbx] (13) at (-4, 0) {$\wedge$};
		\node [style=none] (14) at (-2.25, -1) {\raisebox{-2mm}{...}};
		\node [style=none] (15) at (-2.75, 2.25) {};
		\node [style=none] (16) at (-5.75, -1.25) {};
		\node [style=rn_phase] (17) at (-5, 0.75) {${\scriptstyle \overline{(a_{j_1}\oplus a_{j_s})}\pi}$};
		\node [style=rn] (18) at (-2.75, -1) {};
		\node [style=gn, scale=1] (19) at (-5.75, 1.75) {};
		\node [style=none] (20) at (-2.25, 1.75) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (21) at (-6.75, 1.75) {};
		\node [style=none] (22) at (-2.75, -1.25) {};
		\node [style={rn_phase}] (23) at (-2.25, 1) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=none] (24) at (-4.75, 1.75) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (25) at (-2.75, 1.75) {};
		\node [style=none] (26) at (-3.75, -1) {\raisebox{-2mm}{...}};
		\node [style=none] (27) at (-6.25, 1.75) {\raisebox{-2mm}{...}};
		\node [style=none] (28) at (-4.75, -1) {\raisebox{-2mm}{...}};
		\node [style=none] (29) at (-6.75, 2.25) {};
		\node [style=gn, scale=1] (30) at (-1.75, 1.75) {};
		\node [style=none] (31) at (-5.75, -1.5) {$j_s$};
		\node [style=none] (32) at (-4.25, -1.5) {$j_k$};
		\node [style=none] (33) at (-1.75, -1.25) {};
		\node [style=none] (34) at (-6.25, -1) {\raisebox{-2mm}{...}};
		\node [style=none] (35) at (-1.75, -1.5) {$0$};
		\node [style={rn_phase}] (36) at (-5.75, 2.25) {${\scriptstyle a_{j_s}\pi}$};
		\node [style={rn_phase}] (37) at (-6.75, 2.25) {${\scriptstyle a_{m-1}\pi}$};
		\node [style={rn_phase}] (38) at (-2.75, 2.25) {${\scriptstyle a_{j_1}\pi}$};
		\node [style={rn_phase}] (39) at (-4.25, 2.25) {${\scriptstyle a_{j_k}\pi}$};
		\node [style={rn_phase}] (40) at (-1.75, 2.25) {${\scriptstyle a_{0}\pi}$};
		\node [style=none] (41) at (-1.5, 0) {$=$};
		\node [style={rn_phase}] (42) at (-1, 2.25) {${\scriptstyle a_{m-1}\pi}$};
		\node [style=zhbx] (43) at (1.5, 0.25) {$\wedge$};
		\node [style=none] (44) at (2.75, -1.25) {};
		\node [style=none] (45) at (-0.75, -1) {\raisebox{-2mm}{...}};
		\node [style=none] (46) at (3, -1) {\raisebox{-2mm}{...}};
		\node [style=none] (47) at (-0.25, -0.75) {};
		\node [style=none] (48) at (3.25, -1.5) {$0$};
		\node [style={rn_phase}] (49) at (-0.75, 1.25) {$\pi$};
		\node [style=none] (50) at (3.25, -1) {};
		\node [style={rn_phase}] (51) at (3.25, 2.25) {${\scriptstyle a_{0}\pi}$};
		\node [style=none] (52) at (-1, -1.5) {${\scriptstyle m-1}$};
		\node [style=none] (53) at (1.25, -0.75) {};
		\node [style=none] (54) at (1.25, -1.5) {$j_k$};
		\node [style=none] (55) at (-0.25, -1.25) {};
		\node [style=none] (56) at (3.25, 2.25) {};
		\node [style=none] (57) at (2.75, -0.75) {};
		\node [style={rn_phase}] (58) at (-0.25, -0.75) {${\scriptstyle a_{j_s}\pi}$};
		\node [style=none] (59) at (-0.25, -1.5) {$j_s$};
		\node [style={rn_phase}] (60) at (3, 1.25) {$\pi$};
		\node [style={rn_phase}] (61) at (1.25, -0.75) {${\scriptstyle a_{j_k}\pi}$};
		\node [style={rn_phase}] (62) at (2.75, -0.75) {${\scriptstyle a_{j_1}\pi}$};
		\node [style=none] (63) at (-1, -1.25) {};
		\node [style=none] (64) at (3.5, 0) {$=$};
		\node [style=none] (65) at (-1, 2.25) {};
		\node [style={rn_phase}] (66) at (2, 1) {$\pi$};
		\node [style=gn] (67) at (1.5, -0.25) {};
		\node [style=none] (68) at (1.25, -1.25) {};
		\node [style=none] (69) at (2.75, -1.5) {$j_1$};
		\node [style={rn_phase}] (70) at (0.5, 1) {$\pi$};
		\node [style=none] (71) at (-0.75, 1.75) {\raisebox{-2mm}{...}};
		\node [style=none] (72) at (0.75, -1) {\raisebox{-2mm}{...}};
		\node [style=none] (73) at (1.75, -1) {\raisebox{-2mm}{...}};
		\node [style=none] (74) at (1.25, 1) {\raisebox{-2mm}{...}};
		\node [style=none] (75) at (0, 1) {\raisebox{-2mm}{...}};
		\node [style=none] (76) at (2.5, 1) {\raisebox{-2mm}{...}};
		\node [style=none] (77) at (5, 1.75) {\raisebox{-2mm}{...}};
		\node [style={rn_phase}] (78) at (4, 2.25) {${\scriptstyle a_{m-1}\pi}$};
		\node [style=none] (79) at (6.25, -1.25) {};
		\node [style=none] (80) at (6.25, -1.5) {$j_1$};
		\node [style=none] (81) at (4.75, 2.25) {};
		\node [style=none] (82) at (4, -1.5) {${\scriptstyle m-1}$};
		\node [style={rn_phase}] (83) at (7, 2.25) {${\scriptstyle a_{0}\pi}$};
		\node [style={rn_phase}] (84) at (4.75, 2.25) {${\scriptstyle \bar{a}_{j_s}\pi}$};
		\node [style={rn_phase}] (85) at (6.25, 2.25) {${\scriptstyle \bar{a}_{j_1}\pi}$};
		\node [style=none] (86) at (5.5, -1.25) {};
		\node [style=none] (87) at (4, -1.25) {};
		\node [style=none] (88) at (7, -1.25) {};
		\node [style=none] (89) at (4.75, -1.25) {};
		\node [style=none] (90) at (4.75, -1.5) {$j_s$};
		\node [style=none] (91) at (5.5, -1.5) {$j_k$};
		\node [style=none] (92) at (7, -1.5) {$0$};
		\node [style=none] (93) at (4, 2.25) {};
		\node [style={rn_phase}] (94) at (5.5, 2.25) {${\scriptstyle \bar{a}_{j_k}\pi}$};
		\node [style=none] (95) at (6.25, 2.25) {};
		\node [style=none] (96) at (5.5, 2.25) {};
		\node [style=none] (97) at (7, 2.25) {};
		\node [style=none] (98) at (6.5, 1.75) {\raisebox{-2mm}{...}};
		\node [style=none] (99) at (4.25, 1.75) {\raisebox{-2mm}{...}};
		\node [style=none] (100) at (5.75, 1.75) {\raisebox{-2mm}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (7.center);
		\draw (15.center) to (22.center);
		\draw (30) to (6.center);
		\draw (30) to (33.center);
		\draw (23) to (30);
		\draw (13) to (2);
		\draw [bend left=45, looseness=0.75] (13) to (1);
		\draw (0) to (13);
		\draw [bend right, looseness=0.75] (13) to (23);
		\draw (0) to (25);
		\draw (1) to (21);
		\draw (4.center) to (16.center);
		\draw (17) to (19);
		\draw (17) to (13);
		\draw (2) to (9);
		\draw (2) to (18);
		\draw [bend left=15] (17) to (25);
		\draw (3.center) to (10.center);
		\draw (2) to (12);
		\draw (5) to (0);
		\draw (65.center) to (63.center);
		\draw (57.center) to (44.center);
		\draw (43) to (67);
		\draw [bend left=45, looseness=0.75] (43) to (49);
		\draw (66) to (43);
		\draw [bend right, looseness=0.75] (43) to (60);
		\draw (47.center) to (55.center);
		\draw (70) to (43);
		\draw (67) to (58);
		\draw (67) to (62);
		\draw (53.center) to (68.center);
		\draw (67) to (61);
		\draw (51) to (50.center);
		\draw (93.center) to (87.center);
		\draw (95.center) to (79.center);
		\draw (81.center) to (89.center);
		\draw (96.center) to (86.center);
		\draw (83) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/rowitiswapjprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-4.5, 1.5) {};
		\node [style=gn, scale=1] (1) at (-0.5, 1.5) {};
		\node [style=none] (2) at (-1.5, -1.5) {};
		\node [style=none] (3) at (2.5, 2) {};
		\node [style=none] (4) at (-1, -1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (5) at (4.5, -1.25) {};
		\node [style=none] (6) at (3.5, 2) {};
		\node [style=none] (7) at (0.5, -1.75) {$m-1$};
		\node [style=none] (8) at (-0.5, -1.5) {};
		\node [style=none] (9) at (0.5, 2) {};
		\node [style=none] (10) at (-3, 2) {};
		\node [style=none] (11) at (1.5, 2) {};
		\node [style=none] (12) at (-1.5, 2) {};
		\node [style=rn] (13) at (-4.5, -1.25) {};
		\node [style=rn] (14) at (-1.5, -1.25) {};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=none] (16) at (4, 1.5) {\raisebox{-2mm}{...}};
		\node [style=gn] (17) at (-2.75, -0.75) {};
		\node [style=none] (18) at (2, 1.5) {\raisebox{-2mm}{...}};
		\node [style=none] (19) at (3.5, -1.5) {};
		\node [style=none] (20) at (-5, 1.5) {\raisebox{-2mm}{...}};
		\node [style=none] (21) at (-3.5, 1.5) {\raisebox{-2mm}{...}};
		\node [style=zhbx] (22) at (-2.75, -0.25) {$\wedge$};
		\node [style=none] (23) at (4.5, -1.75) {$0$};
		\node [style=none] (24) at (-5, -1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (25) at (-4.5, 2) {};
		\node [style=none] (26) at (-0.5, -1.75) {$0$};
		\node [style=none] (27) at (3.5, -1.75) {$j_1$};
		\node [style=rn_phase] (28) at (-5, 0.75) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=none] (29) at (-5.5, -1.75) {$m-1$};
		\node [style=none] (30) at (-4.5, -1.5) {};
		\node [style=none] (31) at (-3, -1.75) {$j_k$};
		\node [style=none] (32) at (1.5, -1.75) {$j_s$};
		\node [style=none] (33) at (-0.5, 2) {};
		\node [style=none] (34) at (-1, 1.5) {\raisebox{-2mm}{...}};
		\node [style=none] (35) at (2.5, -1.5) {};
		\node [style=none] (36) at (-4.5, -1.75) {$j_s$};
		\node [style=rn_phase] (37) at (-1, 0.75) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=rn] (38) at (-3, -1.25) {};
		\node [style=none] (39) at (-5.5, -1.5) {};
		\node [style=none] (40) at (0.5, -1.5) {};
		\node [style=gn, scale=1] (41) at (-1.5, 1.5) {};
		\node [style=gn, scale=1] (42) at (-3, 1.5) {};
		\node [style=none] (43) at (-5.5, 2) {};
		\node [style=rn_phase] (44) at (-2.25, 0.5) {${\scriptstyle \overline{(a_{j_1}\oplus a_{j_k})}\pi}$};
		\node [style=gn, scale=1] (45) at (-5.5, 1.5) {};
		\node [style=none] (46) at (-3, -1.5) {};
		\node [style=none] (47) at (-1.5, -1.75) {$j_1$};
		\node [style=none] (48) at (1, 1.5) {\raisebox{-2mm}{...}};
		\node [style=rn_phase] (49) at (-3.75, 0.5) {${\scriptstyle \overline{(a_{j_1}\oplus a_{j_s})}\pi}$};
		\node [style=none] (50) at (-3.5, -1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (51) at (-2.5, -1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (52) at (3, 1.5) {\raisebox{-2mm}{...}};
		\node [style=none] (53) at (1.5, -1.5) {};
		\node [style=none] (54) at (2.5, -1.75) {$j_k$};
		\node [style={rn_phase}] (55) at (2.5, 2) {${\scriptstyle a_{j_k}\pi}$};
		\node [style={rn_phase}] (56) at (0.5, 2) {${\scriptstyle a_{m-1}\pi}$};
		\node [style={rn_phase}] (57) at (1.5, 2) {${\scriptstyle a_{j_s}\pi}$};
		\node [style={rn_phase}] (58) at (3.5, 2) {${\scriptstyle a_{j_1}\pi}$};
		\node [style={rn_phase}] (59) at (4.5, 2) {${\scriptstyle a_{0}\pi}$};
		\node [style={rn_phase}] (60) at (-4.5, 2) {${\scriptstyle \bar{a}_{j_s}\pi}$};
		\node [style={rn_phase}] (61) at (-1.5, 2) {${\scriptstyle \bar{a}_{j_1}\pi}$};
		\node [style={rn_phase}] (62) at (-5.5, 2) {${\scriptstyle a_{m-1}\pi}$};
		\node [style={rn_phase}] (63) at (-0.5, 2) {${\scriptstyle a_{0}\pi}$};
		\node [style={rn_phase}] (64) at (-3, 2) {${\scriptstyle \bar{a}_{j_k}\pi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (43.center) to (39.center);
		\draw (12.center) to (2.center);
		\draw (1) to (33.center);
		\draw (1) to (8.center);
		\draw (37) to (1);
		\draw (22) to (17);
		\draw [bend left=45, looseness=0.75] (22) to (28);
		\draw (44) to (22);
		\draw [bend right, looseness=0.75] (22) to (37);
		\draw (44) to (41);
		\draw (28) to (45);
		\draw (25.center) to (30.center);
		\draw (49) to (0);
		\draw (49) to (22);
		\draw (17) to (13);
		\draw (17) to (14);
		\draw [bend left=15] (49) to (41);
		\draw (10.center) to (46.center);
		\draw (17) to (38);
		\draw (42) to (44);
		\draw (9.center) to (40.center);
		\draw (6.center) to (19.center);
		\draw (11.center) to (53.center);
		\draw (3.center) to (35.center);
		\draw (5.center) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/rowitiswapjprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn_phase] (0) at (4.75, 3) {$\pi$};
		\node [style=gn, scale=1] (1) at (-4.5, 3.5) {};
		\node [style=rn_phase] (2) at (-6, 4) {${\scriptstyle c_{m-1}\pi}$};
		\node [style=gn, scale=1] (3) at (-0.5, 3.5) {};
		\node [style=none] (4) at (3.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (2, 1) {};
		\node [style=none] (7) at (1.5, 2.5) {\raisebox{-2mm}{...}};
		\node [style=none] (8) at (-1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=rn_phase] (9) at (-3, 4) {${\scriptstyle c_{j_k}\pi}$};
		\node [style=none] (10) at (2.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=rn_phase] (11) at (5.25, 4) {${\scriptstyle c_{0}\pi}$};
		\node [style=rn_phase] (12) at (4.5, 1) {${\scriptstyle c_{j_1}\pi}$};
		\node [style=none] (13) at (3, 0.5) {};
		\node [style=rn_phase] (14) at (-1.5, 4) {${\scriptstyle c_{j_1}\pi}$};
		\node [style=zhbx] (15) at (3.25, 2) {$\wedge$};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=none] (17) at (-3, 4) {};
		\node [style=none] (18) at (5.25, 0.25) {$0$};
		\node [style=none] (19) at (-1.5, 4) {};
		\node [style=rn] (20) at (-4.5, 0.75) {};
		\node [style=rn] (21) at (-1.5, 0.75) {};
		\node [style=none] (22) at (3, 2.75) {\raisebox{-2mm}{...}};
		\node [style=none] (23) at (0, 2) {$=$};
		\node [style=none] (24) at (3, 1) {};
		\node [style=rn_phase] (25) at (2.5, 2.75) {$\pi$};
		\node [style=gn] (26) at (-2.75, 1.25) {};
		\node [style=none] (27) at (-5, 3.5) {\raisebox{-2mm}{...}};
		\node [style=none] (28) at (5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (29) at (-3.5, 3.5) {\raisebox{-2mm}{...}};
		\node [style=none] (30) at (0.75, 3.5) {\raisebox{-2mm}{...}};
		\node [style=rn_phase] (31) at (-4.5, 4) {${\scriptstyle c_{j_s}\pi}$};
		\node [style=zhbx] (32) at (-2.75, 1.75) {$\wedge$};
		\node [style=rn_phase] (33) at (0.5, 4) {${\scriptstyle c_{m-1}\pi}$};
		\node [style=none] (34) at (-5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (35) at (4.5, 0.5) {};
		\node [style=none] (36) at (4.5, 0.25) {$j_1$};
		\node [style=none] (37) at (-4.5, 4) {};
		\node [style=none] (38) at (0.75, 1) {\raisebox{-2mm}{...}};
		\node [style=none] (39) at (-0.5, 0.25) {$0$};
		\node [style=none] (40) at (0.5, 0.25) {$m-1$};
		\node [style=rn_phase] (41) at (2, 1) {${\scriptstyle c_{j_s}\pi}$};
		\node [style=rn_phase] (42) at (-5.75, 2.75) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=none] (43) at (4.25, 2.75) {\raisebox{-2mm}{...}};
		\node [style=rn_phase] (44) at (-0.5, 4) {${\scriptstyle c_{0}\pi}$};
		\node [style=none] (45) at (0.5, 0.5) {};
		\node [style=none] (46) at (-6, 0.25) {$m-1$};
		\node [style=none] (47) at (5.25, 0.75) {};
		\node [style=none] (48) at (2, 0.5) {};
		\node [style=none] (49) at (2, 0.25) {$j_s$};
		\node [style=none] (50) at (-4.5, 0.5) {};
		\node [style=none] (51) at (-3, 0.25) {$j_k$};
		\node [style=none] (52) at (3, 0.25) {$j_k$};
		\node [style=none] (53) at (-0.5, 4) {};
		\node [style=none] (54) at (0.5, 4) {};
		\node [style=none] (55) at (-1, 3.5) {\raisebox{-2mm}{...}};
		\node [style=none] (56) at (-4.5, 0.25) {$j_s$};
		\node [style=rn_phase] (57) at (-1, 2.75) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=rn] (58) at (-3, 0.75) {};
		\node [style=rn_phase] (59) at (3, 1) {${\scriptstyle c_{j_k}\pi}$};
		\node [style=none] (60) at (-6, 0.5) {};
		\node [style=none] (61) at (4.5, 1) {};
		\node [style=gn, scale=1] (62) at (-1.5, 3.5) {};
		\node [style=gn, scale=1] (63) at (-3, 3.5) {};
		\node [style=none] (64) at (-6, 4) {};
		\node [style=none] (65) at (5.25, 4) {};
		\node [style=gn] (66) at (3.25, 1.5) {};
		\node [style=rn_phase] (67) at (-2.25, 2.5) {${\scriptstyle \overline{(a_{j_1}\oplus a_{j_k})}\pi}$};
		\node [style=gn, scale=1] (68) at (-6, 3.5) {};
		\node [style=none] (69) at (-3, 0.5) {};
		\node [style=rn_phase] (70) at (3.75, 2.75) {$\pi$};
		\node [style=none] (71) at (-1.5, 0.25) {$j_1$};
		\node [style=rn_phase] (72) at (-3.75, 2.5) {${\scriptstyle \overline{(a_{j_1}\oplus a_{j_s})}\pi}$};
		\node [style=none] (73) at (-3.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (74) at (-2.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=rn_phase] (75) at (0.75, 3) {$\pi$};
		\node [style=none] (76) at (-5.25, 0.25) {$j$};
		\node [style=gn, scale=1] (77) at (-5.25, 3.5) {};
		\node [style=none] (78) at (-5.25, 0.5) {};
		\node [style=none] (79) at (-5.25, 4) {};
		\node [style=rn_phase] (80) at (-5.25, 4) {${\scriptstyle c_{j}\pi}$};
		\node [style=none] (81) at (-5.75, 2) {\raisebox{-2mm}{...}};
		\node [style=rn_phase] (82) at (-4.75, 2.75) {${\scriptstyle \bar{a}_{j}\pi}$};
		\node [style=rn] (83) at (1.5, 3) {};
		\node [style=none] (84) at (1.25, 0.5) {};
		\node [style=rn_phase] (85) at (1.25, 4) {${\scriptstyle c_{j}\pi}$};
		\node [style=none] (86) at (1.25, 0.25) {$j$};
		\node [style=none] (87) at (1.25, 4) {};
		\node [style=none] (88) at (2.25, 2.5) {\raisebox{-2mm}{...}};
		\node [style=none] (89) at (-5.5, -4) {};
		\node [style=none] (90) at (-3, -2.25) {\raisebox{-2mm}{...}};
		\node [style=rn_phase] (91) at (-4, -0.5) {${\scriptstyle c_{j_s}\pi}$};
		\node [style=none] (92) at (-6, -2.5) {$=$};
		\node [style=rn_phase] (93) at (-5.5, -0.5) {${\scriptstyle c_{m-1}\pi}$};
		\node [style=rn_phase] (94) at (-4.75, -0.5) {${\scriptstyle c_{j}\pi}$};
		\node [style=none] (95) at (-2.5, -0.5) {};
		\node [style=none] (96) at (-2.5, -4) {};
		\node [style=none] (97) at (-3.25, -0.5) {};
		\node [style=none] (98) at (-4, -0.5) {};
		\node [style=none] (99) at (-5.5, -4.25) {$m-1$};
		\node [style=none] (100) at (-5.25, -2.25) {\raisebox{-2mm}{...}};
		\node [style=none] (101) at (-1.75, -0.5) {};
		\node [style=none] (102) at (-3.75, -2.25) {\raisebox{-2mm}{...}};
		\node [style=rn_phase] (103) at (-2.5, -0.5) {${\scriptstyle c_{j_1}\pi}$};
		\node [style=none] (104) at (-2.5, -4.25) {$j_1$};
		\node [style=none] (105) at (-4.75, -0.5) {};
		\node [style=none] (106) at (-3.25, -4.25) {$j_k$};
		\node [style=none] (107) at (-4.75, -4) {};
		\node [style=none] (108) at (-4.5, -2.25) {\raisebox{-2mm}{...}};
		\node [style=none] (109) at (-4, -4) {};
		\node [style=none] (110) at (-1.75, -4.25) {$0$};
		\node [style=none] (111) at (-4, -4.25) {$j_s$};
		\node [style=none] (112) at (-3.25, -4) {};
		\node [style=none] (113) at (-1.75, -4) {};
		\node [style=rn_phase] (114) at (-3.25, -0.5) {${\scriptstyle c_{j_k}\pi}$};
		\node [style=rn_phase] (115) at (-1.75, -0.5) {${\scriptstyle c_{0}\pi}$};
		\node [style=none] (116) at (-4.75, -4.25) {$j$};
		\node [style=none] (117) at (-5.5, -0.5) {};
		\node [style=none] (118) at (-2.25, -2.25) {\raisebox{-2mm}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (64.center) to (60.center);
		\draw (19.center) to (5.center);
		\draw (3) to (53.center);
		\draw (3) to (16.center);
		\draw (57) to (3);
		\draw (32) to (26);
		\draw [bend left=45, looseness=0.75] (32) to (42);
		\draw (67) to (32);
		\draw [bend right, looseness=0.75] (32) to (57);
		\draw (67) to (62);
		\draw (42) to (68);
		\draw (37.center) to (50.center);
		\draw (72) to (1);
		\draw (72) to (32);
		\draw (26) to (20);
		\draw (26) to (21);
		\draw [bend left=15, looseness=1.00] (72) to (62);
		\draw (17.center) to (69.center);
		\draw (26) to (58);
		\draw (63) to (67);
		\draw (54.center) to (45.center);
		\draw (61.center) to (35.center);
		\draw (15) to (66);
		\draw [bend left=45, looseness=0.75] (15) to (75);
		\draw (70) to (15);
		\draw [bend right, looseness=0.75] (15) to (0);
		\draw (6.center) to (48.center);
		\draw (25) to (15);
		\draw (66) to (41);
		\draw (66) to (12);
		\draw (24.center) to (13.center);
		\draw (66) to (59);
		\draw (11) to (47.center);
		\draw (79.center) to (78.center);
		\draw (77) to (82);
		\draw [bend right=45, looseness=1.00] (82) to (32);
		\draw (87.center) to (84.center);
		\draw [bend right, looseness=1.00] (83) to (15);
		\draw (117.center) to (89.center);
		\draw (95.center) to (96.center);
		\draw (98.center) to (109.center);
		\draw (97.center) to (112.center);
		\draw (115) to (113.center);
		\draw (105.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rowitiswapjprf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.25, 1) {};
		\node [style=none] (1) at (-0.25, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (2) at (-6, -1.5) {};
		\node [style=rn_phase] (3) at (0, -1) {${\scriptstyle c_{j_s}\pi}$};
		\node [style=none] (4) at (-1.5, 0) {$=$};
		\node [style=none] (5) at (-7, -1.5) {};
		\node [style=rn_phase] (6) at (-1, 2) {${\scriptstyle c_{m-1}\pi}$};
		\node [style=none] (7) at (5.25, 0.25) {\raisebox{-2mm}{...}};
		\node [style=rn_phase] (8) at (-7, 2) {${\scriptstyle c_{m-1}\pi}$};
		\node [style=none] (9) at (-6.5, 1.5) {\raisebox{-2mm}{...}};
		\node [style=none] (10) at (2.5, -1) {};
		\node [style=none] (11) at (-5, 1.5) {\raisebox{-2mm}{...}};
		\node [style=none] (12) at (-3, 2) {};
		\node [style=none] (13) at (-4.5, 2) {};
		\node [style=none] (14) at (4.25, 2) {};
		\node [style=rn_phase] (15) at (6.5, 2) {${\scriptstyle c_{j_1}\pi}$};
		\node [style=none] (16) at (1, -1) {};
		\node [style=none] (17) at (5.75, 2) {};
		\node [style=zhbx] (18) at (-4.25, -0.25) {$\wedge$};
		\node [style=none] (19) at (0, -1) {};
		\node [style=none] (20) at (-2.5, 1.5) {\raisebox{-2mm}{...}};
		\node [style=rn_phase] (21) at (-2.5, 0.75) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=gn, scale=1] (22) at (-7, 1.5) {};
		\node [style=none] (23) at (-1, -1.75) {$m-1$};
		\node [style=none] (24) at (5, -1.5) {};
		\node [style=gn, scale=1] (25) at (-2, 1.5) {};
		\node [style=none] (26) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=rn_phase] (27) at (2.5, -1) {${\scriptstyle c_{j_1}\pi}$};
		\node [style=rn] (28) at (-6, -1.25) {};
		\node [style=none] (29) at (4.25, -1.5) {};
		\node [style=rn_phase] (30) at (-5.25, 0.5) {${\scriptstyle \overline{(a_{j_1}\oplus a_{j_s})}\pi}$};
		\node [style=none] (31) at (7.25, 2) {};
		\node [style=none] (32) at (-0.75, -1) {\raisebox{-2mm}{...}};
		\node [style=none] (33) at (4.5, 0.25) {\raisebox{-2mm}{...}};
		\node [style=rn_phase] (34) at (-2, 2) {${\scriptstyle c_{0}\pi}$};
		\node [style=none] (35) at (6.5, 2) {};
		\node [style=zhbx] (36) at (1.25, 0) {$\wedge$};
		\node [style=none] (37) at (0, -1.5) {};
		\node [style=rn_phase] (38) at (-4.5, 2) {${\scriptstyle c_{j_k}\pi}$};
		\node [style=none] (39) at (3.25, -1.75) {$0$};
		\node [style=none] (40) at (-3, -1.5) {};
		\node [style=none] (41) at (1, -1.5) {};
		\node [style=none] (42) at (-2, -1.5) {};
		\node [style=none] (43) at (3.25, -1.25) {};
		\node [style=rn_phase] (44) at (1, -1) {${\scriptstyle c_{j_k}\pi}$};
		\node [style=none] (45) at (-7, -1.75) {$m-1$};
		\node [style=rn_phase] (46) at (-0.75, 1) {$\pi$};
		\node [style=rn_phase] (47) at (3.25, 2) {${\scriptstyle c_{0}\pi}$};
		\node [style=none] (48) at (-1, 2) {};
		\node [style=gn, scale=1] (49) at (-6, 1.5) {};
		\node [style=rn_phase] (50) at (-3.75, 0.5) {${\scriptstyle \overline{(a_{j_1}\oplus a_{j_k})}\pi}$};
		\node [style=none] (51) at (6.75, 0.25) {\raisebox{-2mm}{...}};
		\node [style=none] (52) at (-1, -1.5) {};
		\node [style=none] (53) at (1.5, -1.25) {\raisebox{-2mm}{...}};
		\node [style=rn] (54) at (-4.5, -1.25) {};
		\node [style=none] (55) at (-5, -1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (56) at (7.25, -1.75) {$0$};
		\node [style=none] (57) at (-3, -1.75) {$j_1$};
		\node [style=none] (58) at (3, -1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (59) at (5, 2) {};
		\node [style=none] (60) at (-6, 2) {};
		\node [style=none] (61) at (6.5, -1.5) {};
		\node [style=none] (62) at (-2, 2) {};
		\node [style=none] (63) at (-4, -1.25) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (64) at (-3, 1.5) {};
		\node [style=none] (65) at (2.5, -1.5) {};
		\node [style=rn_phase] (66) at (4.25, 2) {${\scriptstyle c_{m-1}\pi}$};
		\node [style=none] (67) at (7.25, -1.5) {};
		\node [style=gn] (68) at (-4.25, -0.75) {};
		\node [style=gn] (69) at (1.25, -0.5) {};
		\node [style=none] (70) at (4.25, -1.75) {$m-1$};
		\node [style=none] (71) at (-4.5, -1.5) {};
		\node [style=none] (72) at (5, -1.75) {$j_s$};
		\node [style=none] (73) at (-0.75, 1.5) {\raisebox{-2mm}{...}};
		\node [style=none] (74) at (3.25, 2) {};
		\node [style=none] (75) at (-6, -1.75) {$j_s$};
		\node [style=rn_phase] (76) at (2.75, 1) {$\pi$};
		\node [style=none] (77) at (-2, -1.75) {$0$};
		\node [style=none] (78) at (2.5, -1.75) {$j_1$};
		\node [style=rn_phase] (79) at (-6, 2) {${\scriptstyle c_{j_s}\pi}$};
		\node [style=none] (80) at (1, -1.75) {$j_k$};
		\node [style=none] (81) at (-4.5, -1.75) {$j_k$};
		\node [style=none] (82) at (3.75, 0) {$=$};
		\node [style=rn] (83) at (-3, -1.25) {};
		\node [style=rn_phase] (84) at (1.75, 0.75) {$\pi$};
		\node [style=none] (85) at (-7, 2) {};
		\node [style=rn_phase] (86) at (-3, 2) {${\scriptstyle c_{j_1}\pi}$};
		\node [style=none] (87) at (0.5, -1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (88) at (0.25, 0.5) {\raisebox{-2mm}{...}};
		\node [style=rn_phase] (89) at (5.75, 2) {${\scriptstyle c_{j_k}\pi}$};
		\node [style=none] (90) at (0, -1.75) {$j_s$};
		\node [style=none] (91) at (5.75, -1.5) {};
		\node [style=gn, scale=1] (92) at (-4.5, 1.5) {};
		\node [style=rn_phase] (93) at (7.25, 2) {${\scriptstyle c_{0}\pi}$};
		\node [style=none] (94) at (5.75, -1.75) {$j_k$};
		\node [style=none] (95) at (-6.5, -1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (96) at (-2.5, -1.25) {\raisebox{-2mm}{...}};
		\node [style=rn_phase] (97) at (5, 2) {${\scriptstyle c_{j_s}\pi}$};
		\node [style=none] (98) at (6, 0.25) {\raisebox{-2mm}{...}};
		\node [style=rn_phase] (99) at (-6.5, 0.75) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=none] (100) at (2.25, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (101) at (6.5, -1.75) {$j_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (85.center) to (5.center);
		\draw (12.center) to (40.center);
		\draw (25) to (62.center);
		\draw (25) to (42.center);
		\draw (21) to (25);
		\draw (18) to (68);
		\draw [bend left=45, looseness=0.75] (18) to (99);
		\draw (50) to (18);
		\draw [bend right, looseness=0.75] (18) to (21);
		\draw (50) to (64);
		\draw (99) to (22);
		\draw (60.center) to (2.center);
		\draw (30) to (49);
		\draw (30) to (18);
		\draw (68) to (28);
		\draw (68) to (83);
		\draw [bend left=15, looseness=1.00] (30) to (64);
		\draw (13.center) to (71.center);
		\draw (68) to (54);
		\draw (92) to (50);
		\draw (48.center) to (52.center);
		\draw (10.center) to (65.center);
		\draw (36) to (69);
		\draw [bend left=45, looseness=0.75] (36) to (46);
		\draw (84) to (36);
		\draw [bend right, looseness=0.75] (36) to (76);
		\draw (19.center) to (37.center);
		\draw (69) to (3);
		\draw (69) to (27);
		\draw (16.center) to (41.center);
		\draw (69) to (44);
		\draw (47) to (43.center);
		\draw [bend right, looseness=1.00] (0) to (36);
		\draw (14.center) to (29.center);
		\draw (35.center) to (61.center);
		\draw (59.center) to (24.center);
		\draw (17.center) to (91.center);
		\draw (93) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rowitiswapjseq1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn_phase] (0) at (2.75, 0.75) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=none] (1) at (4.25, 1.75) {};
		\node [style=none] (2) at (2.25, -1.25) {};
		\node [style=none] (3) at (2.25, -1.5) {$m-1$};
		\node [style=none] (4) at (3.25, -1.5) {$j_1$};
		\node [style=zhbx] (5) at (3, 0) {$\wedge$};
		\node [style=none] (6) at (3.75, -1) {\raisebox{-2mm}{...}};
		\node [style=none] (7) at (3.25, 1.75) {};
		\node [style=rn] (8) at (3.25, -1) {};
		\node [style=none] (9) at (3.75, 1.5) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (10) at (2.25, 1.5) {};
		\node [style=none] (11) at (3.25, -1.25) {};
		\node [style=rn_phase] (12) at (3.75, 0.75) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=none] (13) at (2.75, 1.5) {\raisebox{-2mm}{...}};
		\node [style=none] (14) at (2.25, 1.75) {};
		\node [style=gn, scale=1] (15) at (4.25, 1.5) {};
		\node [style=none] (16) at (4.25, -1.25) {};
		\node [style=none] (17) at (2.75, -1) {\raisebox{-2mm}{...}};
		\node [style=none] (18) at (4.25, -1.5) {$0$};
		\node [style=none] (19) at (-1.75, -1.25) {};
		\node [style=none] (20) at (-2.25, 1.5) {\raisebox{-2mm}{...}};
		\node [style=rn_phase] (21) at (-3.75, 0.75) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=zhbx] (22) at (-3.25, 0) {$\wedge$};
		\node [style=none] (23) at (-4.25, -1.25) {};
		\node [style=none] (24) at (-1.75, -1.5) {$0$};
		\node [style=none] (25) at (-2.75, 1.75) {};
		\node [style=none] (26) at (-1.75, 1.75) {};
		\node [style=gn, scale=1] (27) at (-2.75, 1.5) {};
		\node [style=none] (28) at (-4.25, 1.75) {};
		\node [style=rn] (29) at (-2.75, -1) {};
		\node [style=none] (30) at (-2.25, -1) {\raisebox{-2mm}{...}};
		\node [style=none] (31) at (-4.25, -1.5) {$m-1$};
		\node [style=none] (32) at (-3.75, 1.5) {\raisebox{-2mm}{...}};
		\node [style=none] (33) at (-3.75, -1) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (34) at (-4.25, 1.5) {};
		\node [style=none] (35) at (-2.75, -1.5) {$j_1$};
		\node [style=rn_phase] (36) at (-2.25, 0.75) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=none] (37) at (-2.75, -1.25) {};
		\node [style=gn, scale=1] (38) at (-1.75, 1.5) {};
		\node [style=none] (39) at (1.75, 0) {$=$};
		\node [style=rn_phase] (40) at (-3.25, 0.5) {$\pi$};
		\node [style=none] (41) at (-1, 1.75) {};
		\node [style=none] (42) at (0.5, -1.5) {$j_1$};
		\node [style=none] (43) at (-1, -1.5) {$m-1$};
		\node [style=rn] (44) at (0.5, -1) {};
		\node [style=none] (45) at (0.5, -1.25) {};
		\node [style=rn_phase] (46) at (-0.5, 0.75) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=gn, scale=1] (47) at (1.5, 1.5) {};
		\node [style=gn, scale=1] (48) at (0.5, 1.5) {};
		\node [style=gn, scale=1] (49) at (-1, 1.5) {};
		\node [style=none] (50) at (-0.5, 1.5) {\raisebox{-2mm}{...}};
		\node [style=zhbx] (51) at (0, 0) {$\wedge$};
		\node [style=none] (52) at (1, -1) {\raisebox{-2mm}{...}};
		\node [style=none] (53) at (-0.5, -1) {\raisebox{-2mm}{...}};
		\node [style=rn_phase] (54) at (1, 0.75) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=none] (55) at (-1, -1.25) {};
		\node [style=none] (56) at (1.5, 1.75) {};
		\node [style=none] (57) at (0.5, 1.75) {};
		\node [style=none] (58) at (-1.5, 0) {$=$};
		\node [style=none] (59) at (1.5, -1.25) {};
		\node [style=none] (60) at (1.5, -1.5) {$0$};
		\node [style=none] (61) at (1, 1.5) {\raisebox{-2mm}{...}};
		\node [style=rn_phase] (62) at (0, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (2.center);
		\draw (7.center) to (11.center);
		\draw (15) to (1.center);
		\draw (15) to (16.center);
		\draw (12) to (15);
		\draw [bend left=45, looseness=0.75] (5) to (0);
		\draw [bend right, looseness=0.75] (5) to (12);
		\draw (0) to (10);
		\draw [bend right=15, looseness=1.00] (5) to (8);
		\draw (28.center) to (23.center);
		\draw (25.center) to (37.center);
		\draw (38) to (26.center);
		\draw (38) to (19.center);
		\draw (36) to (38);
		\draw [bend left=45, looseness=0.75] (22) to (21);
		\draw [bend right, looseness=0.75] (22) to (36);
		\draw (21) to (34);
		\draw [bend right=15, looseness=1.00] (22) to (29);
		\draw (40) to (22);
		\draw [bend left, looseness=1.00] (40) to (27);
		\draw [bend left=15, looseness=1.00] (27) to (40);
		\draw (41.center) to (55.center);
		\draw (57.center) to (45.center);
		\draw (47) to (56.center);
		\draw (47) to (59.center);
		\draw (54) to (47);
		\draw [bend left=45, looseness=0.75] (51) to (46);
		\draw [bend right, looseness=0.75] (51) to (54);
		\draw (46) to (49);
		\draw [bend right=15, looseness=1.00] (51) to (44);
		\draw (62) to (51);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rowitiswapjseq2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 1.5) {};
		\node [style=none] (1) at (-5, -1.25) {$1$};
		\node [style=rn] (2) at (-3.5, -0.75) {};
		\node [style=rn] (3) at (-4.5, 0.5) {};
		\node [style=gn, scale=1] (4) at (-3.5, 1.25) {};
		\node [style=gn, scale=1] (5) at (-5, 1.25) {};
		\node [style=rn] (6) at (-4, 0.5) {};
		\node [style=none] (7) at (-5, -1) {};
		\node [style=none] (8) at (-3.5, 1.5) {};
		\node [style=none] (9) at (-3.5, -1) {};
		\node [style=none] (10) at (-3.5, -1.25) {$0$};
		\node [style=none] (11) at (-3.25, 0) {$=$};
		\node [style=rn] (12) at (-5, -0.75) {};
		\node [style=gn, scale=1] (13) at (-3, 1.5) {};
		\node [style=none] (14) at (-3, 1.75) {};
		\node [style=gn, scale=1] (15) at (-1.5, 1.5) {};
		\node [style=zhbx] (16) at (-2.25, 0) {$\wedge$};
		\node [style=none] (17) at (-1.5, 1.75) {};
		\node [style=none] (18) at (-1.25, 0) {$=$};
		\node [style=none] (19) at (-1.5, -1) {};
		\node [style=none] (20) at (-3, -1.25) {$1$};
		\node [style=none] (21) at (-3, -1) {};
		\node [style=none] (22) at (-1.5, -1.25) {$0$};
		\node [style=rn] (23) at (-2.25, 1) {};
		\node [style=gn, scale=1] (24) at (-2.25, 0.5) {};
		\node [style=gn] (25) at (-4.25, -0.5) {};
		\node [style=zhbx, scale=1] (26) at (-4.25, 0) {$\wedge$};
		\node [style=rn] (27) at (-3, -0.75) {};
		\node [style=rn] (28) at (-1.5, -0.75) {};
		\node [style=gn, scale=1] (29) at (-2.25, -0.5) {};
		\node [style=none] (30) at (0.5, 1.75) {};
		\node [style=none] (31) at (-1, -1.25) {$1$};
		\node [style=rn] (32) at (-1, -0.75) {};
		\node [style=none] (33) at (0.5, -1.25) {$0$};
		\node [style=none] (34) at (-1, 1.75) {};
		\node [style=gn, scale=1] (35) at (-1, 1.5) {};
		\node [style=gn, scale=1] (36) at (-0.25, -0.5) {};
		\node [style=rn] (37) at (-0.25, 1) {};
		\node [style=gn, scale=1] (38) at (0.5, 1.5) {};
		\node [style=none] (39) at (-1, -1) {};
		\node [style=rn] (40) at (0.5, -0.75) {};
		\node [style=none] (41) at (0.5, -1) {};
		\node [style=none] (42) at (0.75, 0) {$=$};
		\node [style=rn] (43) at (2, 0.25) {};
		\node [style=gn, scale=1] (44) at (1.25, 1) {};
		\node [style=gn, scale=1] (45) at (2.25, 1) {};
		\node [style=rn] (46) at (1.5, 0.25) {};
		\node [style=none] (47) at (1, -1.25) {$1$};
		\node [style=gn, scale=1] (48) at (2.5, 1.5) {};
		\node [style=none] (49) at (1, -1) {};
		\node [style=none] (50) at (2.5, 1.75) {};
		\node [style=none] (51) at (2.5, -1.25) {$0$};
		\node [style=rn] (52) at (2.5, -0.75) {};
		\node [style=gn, scale=1] (53) at (1, 1.5) {};
		\node [style=none] (54) at (2.75, 0) {$=$};
		\node [style=none] (55) at (1, 1.75) {};
		\node [style=rn] (56) at (1, -0.75) {};
		\node [style=none] (57) at (3, 1.75) {};
		\node [style=none] (58) at (4.75, 0) {$=$};
		\node [style=gn, scale=1] (59) at (4.5, 1.5) {};
		\node [style=rn] (60) at (3, -0.75) {};
		\node [style=rn] (61) at (4.5, -0.75) {};
		\node [style=none] (62) at (4.5, -1.25) {$0$};
		\node [style=none] (63) at (4.5, 1.75) {};
		\node [style=gn, scale=1] (64) at (3, 1.5) {};
		\node [style=none] (65) at (4.5, -1) {};
		\node [style=none] (66) at (6.5, -1.25) {$0$};
		\node [style=none] (67) at (6.5, -0.75) {};
		\node [style=none] (68) at (5, -1.25) {$1$};
		\node [style=none] (69) at (5, 1.75) {};
		\node [style=none] (70) at (5, -0.75) {};
		\node [style=none] (71) at (6.25, 1.75) {};
		\node [style=none] (72) at (2.5, -1) {};
		\node [style=none] (73) at (3, -1) {};
		\node [style=none] (74) at (3, -1.25) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (7.center);
		\draw (4) to (8.center);
		\draw (4) to (9.center);
		\draw (6) to (4);
		\draw (3) to (5);
		\draw (3) to (4);
		\draw (5) to (6);
		\draw (14.center) to (21.center);
		\draw (15) to (17.center);
		\draw (15) to (19.center);
		\draw (13) to (23);
		\draw (23) to (15);
		\draw (23) to (24);
		\draw [bend left, looseness=1.25] (24) to (16);
		\draw [bend right, looseness=1.00] (24) to (16);
		\draw (3) to (26);
		\draw (26) to (6);
		\draw (26) to (25);
		\draw (25) to (12);
		\draw (2) to (25);
		\draw (16) to (29);
		\draw (29) to (27);
		\draw (29) to (28);
		\draw (34.center) to (39.center);
		\draw (38) to (30.center);
		\draw (38) to (41.center);
		\draw (35) to (37);
		\draw (37) to (38);
		\draw (36) to (32);
		\draw (36) to (40);
		\draw (37) to (36);
		\draw (43) to (45);
		\draw (46) to (44);
		\draw (46) to (45);
		\draw (44) to (43);
		\draw (55.center) to (49.center);
		\draw (48) to (50.center);
		\draw (53) to (44);
		\draw (45) to (48);
		\draw (46) to (56);
		\draw (59) to (63.center);
		\draw [bend left=15, looseness=1.00] (64) to (60);
		\draw [bend right=15, looseness=1.00] (59) to (61);
		\draw (61) to (64);
		\draw (59) to (60);
		\draw (61) to (65.center);
		\draw (59) to (61);
		\draw (69.center) to (67.center);
		\draw (71.center) to (70.center);
		\draw (48) to (72.center);
		\draw (52) to (43);
		\draw (57.center) to (64);
		\draw (64) to (60);
		\draw (60) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rowmultiply.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.5) {};
		\node [style=none] (1) at (0.25, -1.5) {};
		\node [style=none] (2) at (0.25, 0) {};
		\node [style=none] (3) at (0.5, -1) {$\cdots$};
		\node [style=triangle] (4) at (1.5, -0.25) {};
		\node [style=gbox] (5) at (1, -1.5) {$a$};
		\node [style=gn, scale=1] (6) at (1.75, 0.25) {};
		\node [style=triangle] (7) at (1, -1) {};
		\node [style=none] (8) at (-1.75, 1.25) {};
		\node [style=none] (9) at (-1.25, -1) {$\cdots$};
		\node [style=gn, scale=1] (10) at (0.25, 0.25) {};
		\node [style=none] (11) at (1.75, 0) {};
		\node [style=gn, scale=1] (12) at (-1.75, 0.25) {};
		\node [style=gn, scale=1] (13) at (1, -0.5) {};
		\node [style=none] (14) at (-0.25, -1) {$\cdots$};
		\node [style=triangle] (15) at (-1.5, -0.25) {};
		\node [style=gn, scale=1] (16) at (-0.75, 0.25) {};
		\node [style=none] (17) at (-1.75, -1.5) {};
		\node [style=none] (18) at (1.25, -0.75) {-{\scriptsize1}};
		\node [style=none] (19) at (1.75, 1.25) {};
		\node [style=triangle] (20) at (0.5, -0.25) {};
		\node [style=none] (21) at (1.75, -1.5) {};
		\node [style=triangle] (22) at (-0.5, -0.25) {};
		\node [style=none] (23) at (-0.75, 0.75) {};
		\node [style=none] (24) at (0.25, 0.75) {};
		\node [style=none] (25) at (-1.75, 0.75) {};
		\node [style=none] (26) at (1.75, 0.75) {};
		\node [style=none] (27) at (-1.25, 0.75) {$\cdots$};
		\node [style=none] (28) at (-0.25, 0.75) {$\cdots$};
		\node [style=none] (29) at (1, 0.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (7);
		\draw (1.center) to (10);
		\draw (6) to (21.center);
		\draw [bend right=15, looseness=1.25] (6) to (4);
		\draw [bend right=45, looseness=0.75] (13) to (4);
		\draw [bend right=45, looseness=0.75] (20) to (13);
		\draw [bend right=15, looseness=0.75] (20) to (10);
		\draw [bend left=15, looseness=1.00] (16) to (22);
		\draw [bend left=45, looseness=0.50] (13) to (22);
		\draw (7) to (5);
		\draw [bend left=15, looseness=1.00] (12) to (15);
		\draw [bend right, looseness=1.25] (15) to (13);
		\draw [style=braceedge] (8.center) to node[wire label, inner sep=5 pt]{$m$} (19.center);
		\draw (25.center) to (17.center);
		\draw (23.center) to (0.center);
		\draw (24.center) to (10);
		\draw (26.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rowmultring.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (1, -0.75) {};
		\node [style=none] (1) at (0.25, -1.25) {};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=triangle] (3) at (1.5, 0) {};
		\node [style=gn, scale=1] (4) at (1, -0.25) {};
		\node [style=gn, scale=1] (5) at (0.25, 0.5) {};
		\node [style=triangle] (6) at (-1.5, 0) {};
		\node [style=none] (7) at (-1.75, -1.25) {};
		\node [style=none] (8) at (1.75, -1.25) {};
		\node [style=none] (9) at (0.5, -0.75) {$\cdots$};
		\node [style=gn, scale=1] (10) at (-0.75, 0.5) {};
		\node [style=gn, scale=1] (11) at (1.75, 0.5) {};
		\node [style=gbox] (12) at (1, -1.25) {$a_{2^m-1}$};
		\node [style=none] (13) at (1.25, -0.5) {-{\scriptsize1}};
		\node [style=gn, scale=1] (14) at (-1.75, 0.5) {};
		\node [style=none] (15) at (-1.25, -0.75) {$\cdots$};
		\node [style=triangle] (16) at (0.5, 0) {};
		\node [style=triangle] (17) at (-0.5, 0) {};
		\node [style=none] (18) at (-0.25, -0.75) {$\cdots$};
		\node [style=none] (19) at (-0.75, -1.25) {};
		\node [style=none] (20) at (1.75, 0.25) {};
		\node [style=none] (21) at (0.25, 1) {};
		\node [style=none] (22) at (1.75, 1) {};
		\node [style=none] (23) at (-0.75, 1) {};
		\node [style=none] (24) at (-1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (1.center) to (5);
		\draw (11) to (8.center);
		\draw [bend right=15, looseness=1.25] (11) to (3);
		\draw [bend right=45, looseness=0.75] (4) to (3);
		\draw [bend right=45, looseness=0.75] (16) to (4);
		\draw [bend right=15, looseness=0.75] (16) to (5);
		\draw [bend left=15, looseness=1.00] (10) to (17);
		\draw [bend left=45, looseness=0.50] (4) to (17);
		\draw (0) to (12);
		\draw [bend left=15, looseness=1.00] (14) to (6);
		\draw [bend right, looseness=1.25] (6) to (4);
		\draw (24.center) to (7.center);
		\draw (23.center) to (19.center);
		\draw (21.center) to (5);
		\draw (22.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rowmultsemir.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.5) {$\cdots$};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=gn, scale=1] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {$\cdots$};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=gn, scale=1] (6) at (0, 0.5) {};
		\node [style=gn, scale=1] (7) at (1.5, 0.5) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (-1.5, -0.5) {$\cdots$};
		\node [style=gn, scale=1] (10) at (-2, 0.5) {};
		\node [style=none] (11) at (1.5, 1) {};
		\node [style=gbox] (12) at (0.75, -1) {$a_{2^m-1}$};
		\node [style=zhbx] (13) at (0.75, -0.25) {$\wedge$};
		\node [style=none] (14) at (-1, -1) {};
		\node [style=none] (15) at (-1, 1) {};
		\node [style=none] (16) at (-2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6);
		\draw (7) to (5.center);
		\draw (10) to (13);
		\draw (2) to (13);
		\draw (6) to (13);
		\draw (7) to (13);
		\draw (13) to (12);
		\draw (16.center) to (1.center);
		\draw (15.center) to (14.center);
		\draw (8.center) to (6);
		\draw (11.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rowswapinverseprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn_phase] (0) at (-4.25, 2.25) {${\scriptstyle b_s\pi}$};
		\node [style=none] (1) at (-3.25, 2.75) {\raisebox{-2mm}{...}};
		\node [style=rn_phase] (2) at (-5.25, 2.25) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=rn] (3) at (-4.75, 0.25) {};
		\node [style=none] (4) at (-3.75, 0) {};
		\node [style=none] (5) at (-4.25, 2.75) {\raisebox{-2mm}{...}};
		\node [style=none] (6) at (-2.5, 2.75) {\raisebox{-2mm}{...}};
		\node [style=gn] (7) at (-3.5, 0.75) {};
		\node [style=rn_phase] (8) at (-3.25, 2.25) {${\scriptstyle b_k\pi}$};
		\node [style=none] (9) at (-2.5, 0.25) {\raisebox{-2mm}{...}};
		\node [style=none] (10) at (-2.25, -0.25) {};
		\node [style=none] (11) at (-2.75, 3) {};
		\node [style=none] (12) at (-3.75, 3) {};
		\node [style=none] (13) at (-2.75, 0) {};
		\node [style=none] (14) at (-4.25, 0.25) {\raisebox{-2mm}{...}};
		\node [style=none] (15) at (-4.75, 3) {};
		\node [style=gn, scale=1] (16) at (-5.75, 2.75) {};
		\node [style=none] (17) at (-2, -0.75) {$\overset{\ref{rowitiswapjequivlm}}{=}$};
		\node [style=none] (18) at (-5.25, 0.25) {\raisebox{-2mm}{...}};
		\node [style=rn] (19) at (-3.75, 0.25) {};
		\node [style=gn, scale=1] (20) at (-3.75, 2.75) {};
		\node [style=rn_phase] (21) at (-2.5, 2.25) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=none] (22) at (-4.75, 0) {};
		\node [style=none] (23) at (-5.25, 2.75) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (24) at (-2.25, 2.75) {};
		\node [style=none] (25) at (-5.75, 3) {};
		\node [style=none] (26) at (-5.75, 0) {};
		\node [style=none] (27) at (-3.25, 0.25) {\raisebox{-2mm}{...}};
		\node [style=none] (28) at (-2.25, 3) {};
		\node [style=gn, scale=1] (29) at (-2.75, 2.75) {};
		\node [style=zhbx] (30) at (-3.5, 1.25) {$\wedge$};
		\node [style=gn, scale=1] (31) at (-4.75, 2.75) {};
		\node [style=rn] (32) at (-2.75, 0.25) {};
		\node [style=rn_phase] (33) at (-4.25, -0.75) {${\scriptstyle b_s\pi}$};
		\node [style=none] (34) at (-3.25, -0.25) {\raisebox{-2mm}{...}};
		\node [style=rn_phase] (35) at (-5.25, -0.75) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=none] (36) at (-2.25, -3.25) {$0$};
		\node [style=rn] (37) at (-4.75, -2.75) {};
		\node [style=none] (38) at (-3.75, -3) {};
		\node [style=none] (39) at (-4.25, -0.25) {\raisebox{-2mm}{...}};
		\node [style=none] (40) at (-2.5, -0.25) {\raisebox{-2mm}{...}};
		\node [style=gn] (41) at (-3.5, -2.25) {};
		\node [style=rn_phase] (42) at (-3.25, -0.75) {${\scriptstyle b_k\pi}$};
		\node [style=none] (43) at (-2.5, -2.75) {\raisebox{-2mm}{...}};
		\node [style=none] (44) at (-2.25, -3) {};
		\node [style=none] (45) at (-2.75, 0) {};
		\node [style=none] (46) at (-3.75, 0) {};
		\node [style=none] (47) at (-2.75, -3) {};
		\node [style=none] (48) at (-4.25, -2.75) {\raisebox{-2mm}{...}};
		\node [style=none] (49) at (-4.75, 0) {};
		\node [style=gn, scale=1] (50) at (-5.75, -0.25) {};
		\node [style=none] (51) at (-5.25, -2.75) {\raisebox{-2mm}{...}};
		\node [style=rn] (52) at (-3.75, -2.75) {};
		\node [style=none] (53) at (-2.75, -3.25) {$j_1$};
		\node [style=gn, scale=1] (54) at (-3.75, -0.25) {};
		\node [style=rn_phase] (55) at (-2.5, -0.75) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=none] (56) at (-4.75, -3) {};
		\node [style=none] (57) at (-5.25, -0.25) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (58) at (-2.25, -0.25) {};
		\node [style=none] (59) at (-5.75, 0) {};
		\node [style=none] (60) at (-4.75, -3.25) {$j_s$};
		\node [style=none] (61) at (-5.75, -3) {};
		\node [style=none] (62) at (-3.25, -2.75) {\raisebox{-2mm}{...}};
		\node [style=none] (63) at (-2.25, 0) {};
		\node [style=gn, scale=1] (64) at (-2.75, -0.25) {};
		\node [style=zhbx] (65) at (-3.5, -1.75) {$\wedge$};
		\node [style=gn, scale=1] (66) at (-4.75, -0.25) {};
		\node [style=rn] (67) at (-2.75, -2.75) {};
		\node [style=none] (68) at (-5.75, -3.25) {${\scriptstyle m-1}$};
		\node [style=none] (69) at (-3.75, -3.25) {$j_k$};
		\node [style=none] (70) at (0.75, 1) {\raisebox{-2mm}{...}};
		\node [style=rn] (71) at (-0.75, 0) {};
		\node [style=gn, scale=1] (72) at (-1.75, 2.75) {};
		\node [style=none] (73) at (1.5, 2.75) {\raisebox{-2mm}{...}};
		\node [style=none] (74) at (1.25, -0.25) {};
		\node [style=gn, scale=1] (75) at (1.25, 0) {};
		\node [style=none] (76) at (0.25, -0.25) {};
		\node [style=rn_phase] (77) at (-1.25, 2.25) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=rn_phase] (78) at (0.75, 2) {${\scriptstyle b_k\pi}$};
		\node [style=none] (79) at (1.5, 1) {\raisebox{-2mm}{...}};
		\node [style=none] (80) at (1.75, -0.25) {};
		\node [style=zhbx] (81) at (0.75, 1.5) {$\wedge$};
		\node [style=gn, scale=1] (82) at (1.75, 2.75) {};
		\node [style=none] (83) at (1.25, 4) {};
		\node [style=rn_phase] (84) at (-0.25, 2) {${\scriptstyle b_s\pi}$};
		\node [style=gn, scale=1] (85) at (1.25, 3.25) {};
		\node [style=none] (86) at (1.75, 4) {};
		\node [style=none] (87) at (-1.25, 2.75) {\raisebox{-2mm}{...}};
		\node [style=rn_phase] (88) at (1.5, 2.25) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=none] (89) at (-0.75, -0.25) {};
		\node [style=rn] (90) at (1.25, 1) {};
		\node [style=rn] (91) at (-0.75, 3.75) {};
		\node [style=none] (92) at (0.75, 3) {\raisebox{-2mm}{...}};
		\node [style=none] (93) at (0.25, 4) {};
		\node [style=none] (94) at (-1.75, 4) {};
		\node [style=none] (95) at (-0.25, 1) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (96) at (0.25, 2.75) {};
		\node [style=gn, scale=1] (97) at (-0.75, 2.75) {};
		\node [style=rn] (98) at (0.25, 0.5) {};
		\node [style=none] (99) at (-0.25, 2.75) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (100) at (1.25, 3.75) {};
		\node [style=rn] (101) at (0.25, 3.25) {};
		\node [style=none] (102) at (-1.75, -0.25) {};
		\node [style=none] (103) at (-0.75, 4) {};
		\node [style=none] (104) at (-1.25, 1) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (105) at (1.25, 0.5) {};
		\node [style=none] (106) at (0.75, -3.25) {\raisebox{-2mm}{...}};
		\node [style=rn] (107) at (-0.75, -4.25) {};
		\node [style=gn, scale=1] (108) at (-1.75, -1.5) {};
		\node [style=none] (109) at (1.5, -1.5) {\raisebox{-2mm}{...}};
		\node [style=none] (110) at (1.25, -4.5) {};
		\node [style=gn, scale=1] (111) at (1.25, -4.25) {};
		\node [style=none] (112) at (0.25, -4.5) {};
		\node [style=rn_phase] (113) at (-1.25, -2) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=none] (114) at (1.75, -4.75) {$0$};
		\node [style=none] (115) at (-0.75, -4.75) {$j_s$};
		\node [style=rn_phase] (116) at (0.75, -2.25) {${\scriptstyle b_k\pi}$};
		\node [style=none] (117) at (1.5, -3.25) {\raisebox{-2mm}{...}};
		\node [style=none] (118) at (1.75, -4.5) {};
		\node [style=zhbx] (119) at (0.75, -2.75) {$\wedge$};
		\node [style=gn, scale=1] (120) at (1.75, -1.5) {};
		\node [style=none] (121) at (1.25, -0.25) {};
		\node [style=rn_phase] (122) at (-0.25, -2.25) {${\scriptstyle b_s\pi}$};
		\node [style=gn, scale=1] (123) at (1.25, -1) {};
		\node [style=none] (124) at (0.25, -4.75) {$j_k$};
		\node [style=none] (125) at (1.75, -0.25) {};
		\node [style=none] (126) at (-1.25, -1.5) {\raisebox{-2mm}{...}};
		\node [style=rn_phase] (127) at (1.5, -2) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=none] (128) at (-0.75, -4.5) {};
		\node [style=rn] (129) at (1.25, -3.25) {};
		\node [style=rn] (130) at (-0.75, -0.5) {};
		\node [style=none] (131) at (0.75, -1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (132) at (1.25, -4.75) {$j_1$};
		\node [style=none] (133) at (0.25, -0.25) {};
		\node [style=none] (134) at (-1.75, -0.25) {};
		\node [style=none] (135) at (-0.25, -3.25) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (136) at (0.25, -1.5) {};
		\node [style=gn, scale=1] (137) at (-0.75, -1.5) {};
		\node [style=rn] (138) at (0.25, -3.75) {};
		\node [style=none] (139) at (-0.25, -1.5) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (140) at (1.25, -0.5) {};
		\node [style=rn] (141) at (0.25, -1) {};
		\node [style=none] (142) at (-1.75, -4.5) {};
		\node [style=none] (143) at (-0.75, -0.25) {};
		\node [style=none] (144) at (-1.25, -3.25) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (145) at (1.25, -3.75) {};
		\node [style=rn] (146) at (3.25, 1.75) {};
		\node [style=gn, scale=1] (147) at (2.25, 0.25) {};
		\node [style=none] (148) at (4.25, 2) {};
		\node [style=none] (149) at (3.25, -0.25) {};
		\node [style=gn, scale=1] (150) at (3.25, -2) {};
		\node [style=none] (151) at (2.25, -0.25) {};
		\node [style=none] (152) at (5.25, -0.25) {};
		\node [style=none] (153) at (2.75, -3.25) {\raisebox{-2mm}{...}};
		\node [style=none] (154) at (3.75, -2) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (155) at (5.75, 0.25) {};
		\node [style=none] (156) at (2.75, 0.25) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (157) at (5.25, -4.25) {};
		\node [style=rn] (158) at (3.25, -4.25) {};
		\node [style=none] (159) at (2.25, -4.5) {};
		\node [style=rn] (160) at (4.25, 1.25) {};
		\node [style=none] (161) at (4.25, -0.25) {};
		\node [style=rn] (162) at (5.25, -3.25) {};
		\node [style=none] (163) at (2.75, -1) {\raisebox{-2mm}{...}};
		\node [style=none] (164) at (5.75, -0.25) {};
		\node [style=none] (165) at (3.25, -4.75) {$j_s$};
		\node [style=gn, scale=1] (166) at (5.75, -2) {};
		\node [style=gn, scale=1] (167) at (3.25, 0.25) {};
		\node [style=none] (168) at (4.25, -4.5) {};
		\node [style=none] (169) at (3.75, -3.25) {\raisebox{-2mm}{...}};
		\node [style=none] (170) at (5.75, -4.75) {$0$};
		\node [style=none] (171) at (4.25, -0.25) {};
		\node [style=none] (172) at (5.5, 0.25) {\raisebox{-2mm}{...}};
		\node [style=none] (173) at (5.75, -4.5) {};
		\node [style=gn, scale=1] (174) at (5.25, -3.75) {};
		\node [style=none] (175) at (3.25, 2) {};
		\node [style=none] (176) at (5.25, -4.75) {$j_1$};
		\node [style=none] (177) at (4.75, -3.25) {\raisebox{-2mm}{...}};
		\node [style=zhbx] (178) at (4.75, -0.5) {$\wedge$};
		\node [style=none] (179) at (5.75, -0.25) {};
		\node [style=zhbx] (180) at (4.75, -2.75) {$\wedge$};
		\node [style=none] (181) at (4.75, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (182) at (3.25, -4.5) {};
		\node [style=none] (183) at (5.5, -3.25) {\raisebox{-2mm}{...}};
		\node [style=none] (184) at (4.75, -1) {\raisebox{-2mm}{...}};
		\node [style=none] (185) at (4.25, -4.75) {$j_k$};
		\node [style=none] (186) at (3.25, -0.25) {};
		\node [style=none] (187) at (5.5, -1) {\raisebox{-2mm}{...}};
		\node [style=none] (188) at (4.75, -1.75) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (189) at (4.25, 0.25) {};
		\node [style=none] (190) at (2.25, -0.25) {};
		\node [style=rn] (191) at (4.25, -3.75) {};
		\node [style=none] (192) at (5.25, 2) {};
		\node [style=gn, scale=1] (193) at (5.25, 1.25) {};
		\node [style=gn, scale=1] (194) at (5.25, 1.75) {};
		\node [style=none] (195) at (3.75, -1) {\raisebox{-2mm}{...}};
		\node [style=none] (196) at (5.25, -4.5) {};
		\node [style=gn, scale=1] (197) at (4.25, -2) {};
		\node [style=none] (198) at (2.75, -2) {\raisebox{-2mm}{...}};
		\node [style=rn] (199) at (5.25, -1) {};
		\node [style=none] (200) at (5.5, -2) {\raisebox{-2mm}{...}};
		\node [style=none] (201) at (2.25, 2) {};
		\node [style=none] (202) at (5.75, 2) {};
		\node [style=none] (203) at (3.75, 0.25) {\raisebox{-2mm}{...}};
		\node [style=none] (204) at (5.25, -0.25) {};
		\node [style=gn, scale=1] (205) at (2.25, -2) {};
		\node [style=none] (206) at (2.25, -4.75) {${\scriptstyle m-1}$};
		\node [style=none] (207) at (-1.75, -4.75) {${\scriptstyle m-1}$};
		\node [style=rn_phase] (208) at (2.25, -0.25) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=rn_phase] (209) at (2.25, -1.5) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=rn_phase] (210) at (2.25, -2.5) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=rn_phase] (211) at (2.25, 1.5) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=rn_phase] (212) at (3.25, -0.5) {${\scriptstyle b_s\pi}$};
		\node [style=rn_phase] (213) at (3.25, -1.5) {${\scriptstyle b_s\pi}$};
		\node [style=rn_phase] (214) at (3.25, -2.75) {${\scriptstyle b_s\pi}$};
		\node [style=rn_phase] (215) at (3.25, 1.25) {${\scriptstyle b_s\pi}$};
		\node [style=rn_phase] (216) at (4.25, 0.75) {${\scriptstyle b_k\pi}$};
		\node [style=rn_phase] (217) at (4.25, -1) {${\scriptstyle b_k\pi}$};
		\node [style=rn_phase] (218) at (4.25, -1.5) {${\scriptstyle b_k\pi}$};
		\node [style=rn_phase] (219) at (4.25, -3.25) {${\scriptstyle b_k\pi}$};
		\node [style=none] (220) at (2, -0.75) {$=$};
		\node [style=rn_phase] (221) at (5.75, 1) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=rn_phase] (222) at (5.75, -0.25) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=rn_phase] (223) at (5.75, -1.5) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=rn_phase] (224) at (5.75, -2.75) {${\scriptstyle \bar{a}_0\pi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (26.center);
		\draw (11.center) to (13.center);
		\draw (24) to (28.center);
		\draw (24) to (10.center);
		\draw (21) to (24);
		\draw (30) to (7);
		\draw [bend left=15, looseness=0.75] (30) to (2);
		\draw (8) to (30);
		\draw [bend right=15, looseness=0.75] (30) to (21);
		\draw (8) to (29);
		\draw (2) to (16);
		\draw (15.center) to (22.center);
		\draw (0) to (31);
		\draw (0) to (30);
		\draw (7) to (3);
		\draw (7) to (32);
		\draw [bend left=15, looseness=1.00] (0) to (29);
		\draw (12.center) to (4.center);
		\draw (7) to (19);
		\draw (20) to (8);
		\draw (59.center) to (61.center);
		\draw (45.center) to (47.center);
		\draw (58) to (63.center);
		\draw (58) to (44.center);
		\draw (55) to (58);
		\draw (65) to (41);
		\draw [bend left=15, looseness=0.75] (65) to (35);
		\draw (42) to (65);
		\draw [bend right=15, looseness=0.75] (65) to (55);
		\draw (42) to (64);
		\draw (35) to (50);
		\draw (49.center) to (56.center);
		\draw (33) to (66);
		\draw (33) to (65);
		\draw (41) to (37);
		\draw (41) to (67);
		\draw [bend left=15, looseness=1.00] (33) to (64);
		\draw (46.center) to (38.center);
		\draw (41) to (52);
		\draw (54) to (42);
		\draw (94.center) to (102.center);
		\draw (83.center) to (74.center);
		\draw (82) to (86.center);
		\draw (82) to (80.center);
		\draw (88) to (82);
		\draw [bend left=15, looseness=0.75] (81) to (77);
		\draw (78) to (81);
		\draw [bend right=15, looseness=0.75] (81) to (88);
		\draw (77) to (72);
		\draw (103.center) to (89.center);
		\draw (84) to (97);
		\draw (84) to (81);
		\draw (93.center) to (76.center);
		\draw [bend left=15, looseness=1.00] (96) to (78);
		\draw (101) to (85);
		\draw (91) to (100);
		\draw (98) to (105);
		\draw (71) to (75);
		\draw [bend right, looseness=0.50] (81) to (90);
		\draw (134.center) to (142.center);
		\draw (121.center) to (110.center);
		\draw (120) to (125.center);
		\draw (120) to (118.center);
		\draw (127) to (120);
		\draw [bend left=15, looseness=0.75] (119) to (113);
		\draw (116) to (119);
		\draw [bend right=15, looseness=0.75] (119) to (127);
		\draw (113) to (108);
		\draw (143.center) to (128.center);
		\draw (122) to (137);
		\draw (122) to (119);
		\draw (133.center) to (112.center);
		\draw [bend left=15, looseness=1.00] (136) to (116);
		\draw (141) to (123);
		\draw (130) to (140);
		\draw (138) to (145);
		\draw (107) to (111);
		\draw [bend right, looseness=0.50] (119) to (129);
		\draw (201.center) to (190.center);
		\draw (192.center) to (152.center);
		\draw (155) to (202.center);
		\draw (155) to (164.center);
		\draw (175.center) to (149.center);
		\draw (148.center) to (161.center);
		\draw (160) to (193);
		\draw (146) to (194);
		\draw [bend right, looseness=0.50] (178) to (199);
		\draw (151.center) to (159.center);
		\draw (204.center) to (196.center);
		\draw (166) to (179.center);
		\draw (166) to (173.center);
		\draw (186.center) to (182.center);
		\draw (171.center) to (168.center);
		\draw (191) to (174);
		\draw (158) to (157);
		\draw [bend right, looseness=0.50] (180) to (162);
		\draw [bend right=15, looseness=0.75] (147) to (178);
		\draw [bend right=15, looseness=0.75] (205) to (180);
		\draw (167) to (178);
		\draw (150) to (180);
		\draw (189) to (178);
		\draw (155) to (178);
		\draw (166) to (180);
		\draw (197) to (180);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rowswitch1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.5) {$\cdots$};
		\node [style=gn, scale=1] (1) at (-0.25, 0.75) {};
		\node [style=none] (2) at (0.75, 1.5) {};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (-1.25, -0.5) {${\scriptstyle m-1}$};
		\node [style=none] (5) at (0.75, -0.25) {};
		\node [style=gn, scale=1] (6) at (0.75, 0.75) {};
		\node [style=gn, scale=1] (7) at (-1.25, 0.75) {};
		\node [style=none] (8) at (-0.25, -0.5) {$j$};
		\node [style=none] (9) at (-1.25, -0.25) {};
		\node [style=none] (10) at (0.75, -0.5) {$0$};
		\node [style=none] (11) at (-1.25, 1.5) {};
		\node [style=none] (12) at (0.25, 1.5) {$\cdots$};
		\node [style=none] (13) at (0.75, 1.75) {};
		\node [style=rn] (14) at (-0.25, 0) {};
		\node [style=none] (15) at (-0.25, 1.5) {};
		\node [style=none] (16) at (-1.25, 1.75) {};
		\node [style=zhbx] (17) at (-0.75, 0.25) {$\wedge$};
		\node [style=rn_phase] (18) at (0.75, 1.25) {$\pi$};
		\node [style=rn_phase] (19) at (0.75, 0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (9.center);
		\draw (15.center) to (3.center);
		\draw (2.center) to (5.center);
		\draw [style=braceedge] (16.center) to node[wire label, inner sep=5 pt]{$m$} (13.center);
		\draw (7) to (17);
		\draw (17) to (1);
		\draw [bend right=15, looseness=1.00] (17) to (6);
		\draw [bend right=15, looseness=1.00] (17) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rowswitch1v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn_phase] (0) at (1, -0.25) {$\pi$};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (1, 1.25) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=gn, scale=1] (4) at (-1, 0.25) {};
		\node [style=rn_phase] (5) at (1, 0.75) {$\pi$};
		\node [style=none] (6) at (-0.5, 1) {$\cdots$};
		\node [style=none] (7) at (0, -0.75) {};
		\node [style=rn] (8) at (0, -0.5) {};
		\node [style=zhbx] (9) at (-0.5, -0.25) {$\wedge$};
		\node [style=none] (10) at (1, -1) {$0$};
		\node [style=none] (11) at (-1, 1.25) {};
		\node [style=gn, scale=1] (12) at (1, 0.25) {};
		\node [style=none] (13) at (1, -0.75) {};
		\node [style=none] (14) at (0, -1) {$j$};
		\node [style=none] (15) at (0, 1) {};
		\node [style=none] (16) at (1, 1) {};
		\node [style=none] (17) at (0.5, 1) {$\cdots$};
		\node [style=none] (18) at (-1, -1) {${\scriptstyle m-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (15.center) to (7.center);
		\draw (16.center) to (13.center);
		\draw [style=braceedge] (11.center) to node[wire label, inner sep=5 pt]{$m$} (2.center);
		\draw (4) to (9);
		\draw [bend left, looseness=0.75] (9) to (12);
		\draw [bend right=15, looseness=1.00] (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rowswitch2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 2.25) {};
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=gn, scale=1] (2) at (-1.5, 0.75) {};
		\node [style=gn, scale=1] (3) at (0, 0.75) {};
		\node [style=none] (4) at (-0.75, 2) {};
		\node [style=none] (5) at (-1.25, 2) {$\cdots$};
		\node [style=none] (6) at (-0.75, -1) {};
		\node [style=none] (7) at (0.75, -1.25) {$0$};
		\node [style=none] (8) at (-1.5, 2.25) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=gn, scale=1] (10) at (-0.75, 0.75) {};
		\node [style=none] (11) at (0, 2) {};
		\node [style=zhbx] (12) at (-0.5, 0.25) {$\wedge$};
		\node [style=rn] (13) at (0.75, 0.25) {};
		\node [style=none] (14) at (-1.5, -1.25) {${\scriptstyle m-1}$};
		\node [style=none] (15) at (-1.5, -1) {};
		\node [style=none] (16) at (-0.5, 2) {$\cdots$};
		\node [style=none] (17) at (0.75, -1) {};
		\node [style=none] (18) at (0.75, 2) {};
		\node [style=none] (19) at (0.25, 2) {$\cdots$};
		\node [style=none] (20) at (0, -1.25) {$j_1$};
		\node [style=none] (21) at (-0.75, -1.25) {$j_s$};
		\node [style=gn, scale=1] (22) at (0.75, 1.75) {};
		\node [style=rn] (23) at (-0.75, 1.75) {};
		\node [style=gn, scale=1] (24) at (0.75, 1.25) {};
		\node [style=rn] (25) at (0, 1.25) {};
		\node [style=gn, scale=1] (26) at (0.75, -0.75) {};
		\node [style=gn, scale=1] (27) at (0.75, -0.25) {};
		\node [style=rn] (28) at (0, -0.25) {};
		\node [style=rn] (29) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (15.center);
		\draw (4.center) to (6.center);
		\draw (11.center) to (9.center);
		\draw [style=braceedge] (8.center) to node[wire label, inner sep=5 pt]{$m$} (0.center);
		\draw (2) to (12);
		\draw (12) to (10);
		\draw [bend right=15, looseness=1.00] (12) to (3);
		\draw [bend right=15, looseness=1.00] (12) to (13);
		\draw (18.center) to (17.center);
		\draw (23) to (22);
		\draw (25) to (24);
		\draw (29) to (26);
		\draw (28) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rowswitch3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 2) {};
		\node [style=rn] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (-1.5, -2) {};
		\node [style=none] (3) at (-2.25, 2.25) {};
		\node [style=none] (4) at (-2.25, -2) {};
		\node [style=gn, scale=1] (5) at (-1.5, 0.25) {};
		\node [style=none] (6) at (-1.25, 2) {$\cdots$};
		\node [style=gn, scale=1] (7) at (0, -1.25) {};
		\node [style=gn, scale=1] (8) at (-2.25, 0.25) {};
		\node [style=none] (9) at (0.75, 2.25) {};
		\node [style=none] (10) at (-2.25, 2) {};
		\node [style=none] (11) at (-0.75, -2.25) {$k_1$};
		\node [style=none] (12) at (-0.5, 2) {$\cdots$};
		\node [style=none] (13) at (0.75, -2.25) {$0$};
		\node [style=none] (14) at (0, 2) {};
		\node [style=none] (15) at (-1.5, 2) {};
		\node [style=rn] (16) at (0, -0.25) {};
		\node [style=none] (17) at (-2.25, -2.25) {${\scriptstyle m-1}$};
		\node [style=none] (18) at (-1.5, -2.25) {$k_s$};
		\node [style=none] (19) at (-0.75, -2) {};
		\node [style=rn] (20) at (-0.75, 0.75) {};
		\node [style=gn, scale=1] (21) at (0, 1.25) {};
		\node [style=none] (22) at (0, -2) {};
		\node [style=gn, scale=1] (23) at (-0.75, 0.25) {};
		\node [style=gn, scale=1] (24) at (0, -0.75) {};
		\node [style=gn, scale=1] (25) at (0, 0.75) {};
		\node [style=none] (26) at (-2, 2) {$\cdots$};
		\node [style=rn] (27) at (-1.5, -1.25) {};
		\node [style=zhbx] (28) at (-1.25, -0.25) {$\wedge$};
		\node [style=rn] (29) at (-1.5, 1.25) {};
		\node [style=rn_phase] (30) at (0.75, -0.5) {$\pi$};
		\node [style=rn_phase] (31) at (0.75, 1) {$\pi$};
		\node [style=none] (32) at (0.75, 2) {};
		\node [style=gn, scale=1] (33) at (0.75, 0.25) {};
		\node [style=none] (34) at (0.75, -2) {};
		\node [style=none] (35) at (0.25, 2) {$\cdots$};
		\node [style=none] (36) at (0, -2.25) {$j$};
		\node [style=rn_phase] (37) at (0, -1.75) {$\pi$};
		\node [style=rn_phase] (38) at (0, 1.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (4.center);
		\draw (15.center) to (2.center);
		\draw (0.center) to (19.center);
		\draw [style=braceedge] (3.center) to node[wire label, inner sep=5 pt]{$m$} (9.center);
		\draw (8) to (28);
		\draw (28) to (5);
		\draw [bend right=15, looseness=1.00] (28) to (23);
		\draw [bend right=15, looseness=1.00] (28) to (16);
		\draw (14.center) to (22.center);
		\draw (29) to (21);
		\draw (20) to (25);
		\draw (27) to (7);
		\draw (1) to (24);
		\draw (32.center) to (34.center);
		\draw (28) to (33);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rowswitch4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.5) {};
		\node [style=none] (1) at (-0.75, 1.25) {};
		\node [style=gn, scale=1] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (0.5, 1.25) {};
		\node [style=none] (4) at (-0.25, 1.25) {$\cdots$};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -0.75) {$0$};
		\node [style=none] (7) at (-0.75, 1.5) {};
		\node [style=gn, scale=1] (8) at (0.5, 0.75) {};
		\node [style=zhbx] (9) at (-0.25, 0.25) {$\wedge$};
		\node [style=rn] (10) at (0.5, 0) {};
		\node [style=none] (11) at (-0.75, -0.75) {${\scriptstyle m-1}$};
		\node [style=none] (12) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (12.center);
		\draw (3.center) to (5.center);
		\draw [style=braceedge] (7.center) to node[wire label, inner sep=5 pt]{$m$} (0.center);
		\draw (2) to (9);
		\draw (9) to (8);
		\draw [bend right=15, looseness=1.00] (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rowswitch4v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.25) {};
		\node [style=none] (1) at (-0.25, 1) {$\cdots$};
		\node [style=gn, scale=1] (2) at (0.5, 0.5) {};
		\node [style=zhbx] (3) at (-0.25, 0) {$\wedge$};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (0.5, -1) {$1$};
		\node [style=rn] (6) at (1, -0.5) {};
		\node [style=none] (7) at (-0.75, 1) {};
		\node [style=none] (8) at (0.5, 1) {};
		\node [style=gn, scale=1] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (-0.75, -1) {${\scriptstyle m-1}$};
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=none] (12) at (-0.75, 1.25) {};
		\node [style=none] (13) at (1, -0.75) {};
		\node [style=none] (14) at (1, 1) {};
		\node [style=none] (15) at (1, -1) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (11.center);
		\draw (8.center) to (4.center);
		\draw [style=braceedge] (12.center) to node[wire label, inner sep=5 pt]{$m$} (0.center);
		\draw (9) to (3);
		\draw (3) to (2);
		\draw [bend right=15, looseness=1.00] (3) to (6);
		\draw (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rowswitchtransposeprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn_phase] (0) at (-5.25, 3.25) {${\scriptstyle b_s\pi}$};
		\node [style=none] (1) at (-4.25, 3.75) {\raisebox{-2mm}{...}};
		\node [style=rn_phase] (2) at (-6.25, 3.25) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=none] (3) at (-3.5, 0.75) {$0$};
		\node [style=rn] (4) at (-5.75, 1.25) {};
		\node [style=none] (5) at (-4.75, 1) {};
		\node [style=none] (6) at (-5.25, 3.75) {\raisebox{-2mm}{...}};
		\node [style=none] (7) at (-3.5, 3.75) {\raisebox{-2mm}{...}};
		\node [style=gn] (8) at (-4.5, 1.75) {};
		\node [style=rn_phase] (9) at (-4.25, 3.25) {${\scriptstyle b_k\pi}$};
		\node [style=none] (10) at (-3.5, 1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (11) at (-3.25, 1) {};
		\node [style=none] (12) at (-3.75, 4) {};
		\node [style=none] (13) at (-4.75, 4) {};
		\node [style=none] (14) at (-3.75, 1) {};
		\node [style=none] (15) at (-5.25, 1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (16) at (-5.75, 4) {};
		\node [style=gn, scale=1] (17) at (-6.75, 3.75) {};
		\node [style=none] (18) at (-3, 2) {$=$};
		\node [style=none] (19) at (-6.25, 1.25) {\raisebox{-2mm}{...}};
		\node [style=rn] (20) at (-4.75, 1.25) {};
		\node [style=none] (21) at (-4, 0.75) {$j_1$};
		\node [style=gn, scale=1] (22) at (-4.75, 3.75) {};
		\node [style=rn_phase] (23) at (-3.5, 3.25) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=none] (24) at (-5.75, 1) {};
		\node [style=none] (25) at (-6.25, 3.75) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (26) at (-3.25, 3.75) {};
		\node [style=none] (27) at (-6.75, 4) {};
		\node [style=none] (28) at (-6, 0.75) {$j_s$};
		\node [style=none] (29) at (-6.75, 1) {};
		\node [style=none] (30) at (-4.25, 1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (31) at (-3.25, 4) {};
		\node [style=gn, scale=1] (32) at (-3.75, 3.75) {};
		\node [style=zhbx] (33) at (-4.5, 2.25) {$\wedge$};
		\node [style=gn, scale=1] (34) at (-5.75, 3.75) {};
		\node [style=rn] (35) at (-3.75, 1.25) {};
		\node [style=none] (36) at (-7, 0.75) {${\scriptstyle m-1}$};
		\node [style=none] (37) at (-5, 0.75) {$j_k$};
		\node [style=none] (38) at (-7.75, 4) {};
		\node [style=none] (39) at (-8, 4) {};
		\node [style=none] (40) at (-5.75, 4) {};
		\node [style=none] (41) at (-7.5, 4) {};
		\node [style=none] (42) at (-3.75, 4) {};
		\node [style=none] (43) at (-7.25, 4) {};
		\node [style=none] (44) at (-6.75, 4) {};
		\node [style=none] (45) at (-4.75, 4) {};
		\node [style=none] (46) at (-3.25, 4) {};
		\node [style=none] (47) at (-7, 4) {};
		\node [style=none] (48) at (-6.75, 1) {};
		\node [style=none] (49) at (-3.75, 1) {};
		\node [style=none] (50) at (-3.25, 1) {};
		\node [style=none] (51) at (-5.75, 1) {};
		\node [style=none] (52) at (-2.25, 1) {};
		\node [style=none] (53) at (-2.75, 1) {};
		\node [style=none] (54) at (-3.25, 1) {};
		\node [style=none] (55) at (-2.5, 1) {};
		\node [style=none] (56) at (-4.75, 1) {};
		\node [style=none] (57) at (-6.75, 1) {};
		\node [style=none] (58) at (-2, 1) {};
		\node [style=none] (59) at (-3, 1) {};
		\node [style=none] (60) at (2, 1) {};
		\node [style=none] (61) at (1.5, 4) {};
		\node [style=gn, scale=1] (62) at (0.5, 1.25) {};
		\node [style=none] (63) at (0, 1.25) {\raisebox{-2mm}{...}};
		\node [style=rn] (64) at (-0.5, 3.75) {};
		\node [style=none] (65) at (1, 3.75) {\raisebox{-2mm}{...}};
		\node [style=none] (66) at (-1.5, 4) {};
		\node [style=none] (67) at (1, 1.25) {\raisebox{-2mm}{...}};
		\node [style=rn_phase] (68) at (0, 1.75) {${\scriptstyle b_s\pi}$};
		\node [style=gn, scale=1] (69) at (-0.5, 1.25) {};
		\node [style=none] (70) at (-0.5, 1) {};
		\node [style=none] (71) at (-1, 1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (72) at (0, 3.75) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (73) at (1.5, 1.25) {};
		\node [style=rn_phase] (74) at (1, 1.75) {${\scriptstyle b_k\pi}$};
		\node [style=none] (75) at (0.5, 1) {};
		\node [style=none] (76) at (-0.5, 1) {};
		\node [style=none] (77) at (2, 4) {};
		\node [style=gn, scale=1] (78) at (-1.5, 1.25) {};
		\node [style=none] (79) at (-1.5, 4) {};
		\node [style=rn] (80) at (1.5, 3.75) {};
		\node [style=rn_phase] (81) at (1.75, 1.75) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=none] (82) at (-1.5, 1) {};
		\node [style=none] (83) at (0.5, 4) {};
		\node [style=none] (84) at (-1, 3.75) {\raisebox{-2mm}{...}};
		\node [style=rn_phase] (85) at (-1, 1.75) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=none] (86) at (-1.5, 4) {};
		\node [style=none] (87) at (-0.5, 4) {};
		\node [style=none] (88) at (2, 1) {};
		\node [style=gn, scale=1] (89) at (2, 1.25) {};
		\node [style=none] (90) at (-0.5, 4) {};
		\node [style=none] (91) at (1.75, 3.75) {\raisebox{-2mm}{...}};
		\node [style=none] (92) at (1.5, 4) {};
		\node [style=rn] (93) at (0.5, 3.75) {};
		\node [style=none] (94) at (1.5, 1) {};
		\node [style=none] (95) at (1.75, 1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (96) at (-1.5, 1) {};
		\node [style=none] (97) at (1.5, 1) {};
		\node [style=none] (98) at (0.5, 1) {};
		\node [style=zhbx] (99) at (0.75, 2.75) {$\vee$};
		\node [style=none] (100) at (0.5, 4) {};
		\node [style=gn] (101) at (0.75, 3.25) {};
		\node [style=none] (102) at (2, 4) {};
		\node [style=none] (103) at (2, 4) {};
		\node [style=none] (104) at (-0.5, 0.75) {$j_s$};
		\node [style=none] (105) at (-1.5, 0.75) {${\scriptstyle m-1}$};
		\node [style=none] (106) at (1.5, 0.75) {$j_1$};
		\node [style=none] (107) at (2, 0.75) {$0$};
		\node [style=none] (108) at (0.5, 0.75) {$j_k$};
		\node [style=none] (109) at (2.25, 2) {$=$};
		\node [style=none] (110) at (6, 4.75) {};
		\node [style=gn, scale=1] (111) at (4.5, 3.75) {};
		\node [style=none] (112) at (5.5, 1) {};
		\node [style=none] (113) at (4, 3.75) {\raisebox{-2mm}{...}};
		\node [style=rn] (114) at (3.5, 4.5) {};
		\node [style=none] (115) at (5, 1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (116) at (2.5, 1) {};
		\node [style=none] (117) at (5, 3.75) {\raisebox{-2mm}{...}};
		\node [style=rn_phase] (118) at (4, 3.25) {${\scriptstyle b_s\pi}$};
		\node [style=gn, scale=1] (119) at (3.5, 3.75) {};
		\node [style=none] (120) at (3, 3.75) {\raisebox{-2mm}{...}};
		\node [style=none] (121) at (3.5, 4.75) {};
		\node [style=none] (122) at (4, 1.25) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (123) at (5.5, 3.75) {};
		\node [style=rn_phase] (124) at (5, 3.25) {${\scriptstyle b_k\pi}$};
		\node [style=none] (125) at (3.5, 4.75) {};
		\node [style=none] (126) at (4.5, 4.75) {};
		\node [style=none] (127) at (6, 1) {};
		\node [style=gn, scale=1] (128) at (2.5, 3.75) {};
		\node [style=none] (129) at (2.5, 1) {};
		\node [style=rn] (130) at (5.5, 4.5) {};
		\node [style=rn_phase] (131) at (5.75, 3.25) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=none] (132) at (2.5, 4.75) {};
		\node [style=none] (133) at (3, 1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (134) at (4.5, 1) {};
		\node [style=rn_phase] (135) at (3, 3.25) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=none] (136) at (2.5, 1) {};
		\node [style=none] (137) at (3.5, 1) {};
		\node [style=none] (138) at (6, 4.75) {};
		\node [style=gn, scale=1] (139) at (6, 3.75) {};
		\node [style=none] (140) at (3.5, 1) {};
		\node [style=none] (141) at (5.75, 1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (142) at (5.5, 1) {};
		\node [style=rn] (143) at (4.5, 4.5) {};
		\node [style=none] (144) at (5.5, 4.75) {};
		\node [style=none] (145) at (5.75, 3.75) {\raisebox{-2mm}{...}};
		\node [style=none] (146) at (2.5, 4.75) {};
		\node [style=none] (147) at (5.5, 4.75) {};
		\node [style=none] (148) at (4.5, 4.75) {};
		\node [style=zhbx] (149) at (4.75, 2.25) {$\wedge$};
		\node [style=none] (150) at (4.5, 1) {};
		\node [style=gn] (151) at (4.75, 1.5) {};
		\node [style=none] (152) at (6, 1) {};
		\node [style=none] (153) at (6, 1) {};
		\node [style=none] (154) at (3.5, 0.75) {$j_s$};
		\node [style=none] (155) at (5.5, 0.75) {$j_1$};
		\node [style=none] (156) at (2.5, 0.75) {${\scriptstyle m-1}$};
		\node [style=none] (157) at (6, 0.75) {$0$};
		\node [style=none] (158) at (4.5, 0.75) {$j_k$};
		\node [style=none] (159) at (-7.25, -4.25) {};
		\node [style=none] (160) at (-7.25, -0.5) {};
		\node [style=none] (161) at (-7.25, -0.5) {};
		\node [style=none] (162) at (-6.25, -4.25) {};
		\node [style=none] (163) at (-6.75, -4) {\raisebox{-2mm}{...}};
		\node [style=none] (164) at (-5.25, -4.5) {$j_k$};
		\node [style=none] (165) at (-4.25, -1.5) {\raisebox{-2mm}{...}};
		\node [style=none] (166) at (-5.25, -4.25) {};
		\node [style=rn_phase] (167) at (-6.75, -2) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=none] (168) at (-6.25, -0.5) {};
		\node [style=none] (169) at (-3.25, -0.5) {};
		\node [style=rn_phase] (170) at (-5.75, -2) {${\scriptstyle b_s\pi}$};
		\node [style=none] (171) at (-3.25, -4.5) {$0$};
		\node [style=none] (172) at (-3.25, -4.25) {};
		\node [style=none] (173) at (-6.25, -4.25) {};
		\node [style=rn_phase] (174) at (-4.25, -2) {${\scriptstyle b_k\pi}$};
		\node [style=none] (175) at (-5.75, -1.5) {\raisebox{-2mm}{...}};
		\node [style=none] (176) at (-3.25, -4.25) {};
		\node [style=rn_phase] (177) at (-3.5, -2) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=none] (178) at (-4.25, -4) {\raisebox{-2mm}{...}};
		\node [style=none] (179) at (-3.75, -0.5) {};
		\node [style=none] (180) at (-5.75, -4) {\raisebox{-2mm}{...}};
		\node [style=none] (181) at (-5.25, -0.5) {};
		\node [style=none] (182) at (-7.25, -4.5) {${\scriptstyle m-1}$};
		\node [style=zhbx] (183) at (-5, -3) {$\wedge$};
		\node [style=none] (184) at (-7.25, -4.25) {};
		\node [style=gn, scale=1] (185) at (-3.25, -1.5) {};
		\node [style=gn] (186) at (-5, -3.75) {};
		\node [style=none] (187) at (-3.75, -4.25) {};
		\node [style=none] (188) at (-7.5, -2.75) {$\overset{\ref{generalbialgebralm}}{=}$};
		\node [style=none] (189) at (-5.25, -4.25) {};
		\node [style=none] (190) at (-3.75, -0.5) {};
		\node [style=none] (191) at (-3.25, -4.25) {};
		\node [style=none] (192) at (-3.25, -0.5) {};
		\node [style=none] (193) at (-3.75, -4.5) {$j_1$};
		\node [style=gn, scale=1] (194) at (-7.25, -1.5) {};
		\node [style=none] (195) at (-7, -1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (196) at (-7.25, -4.25) {};
		\node [style=none] (197) at (-6.25, -4.5) {$j_s$};
		\node [style=none] (198) at (-3.5, -4) {\raisebox{-2mm}{...}};
		\node [style=none] (199) at (-5.25, -0.5) {};
		\node [style=none] (200) at (-3.5, -1.5) {\raisebox{-2mm}{...}};
		\node [style=none] (201) at (-6.25, -0.5) {};
		\node [style=none] (202) at (-3.75, -4.25) {};
		\node [style=gn, scale=1] (203) at (-6.75, -1) {};
		\node [style=gn, scale=1] (204) at (-6.25, -1) {};
		\node [style=rn] (205) at (-6.25, -1.5) {};
		\node [style=rn] (206) at (-6.75, -1.5) {};
		\node [style=gn, scale=1] (207) at (-3.75, -0.75) {};
		\node [style=gn, scale=1] (208) at (-4.25, -0.75) {};
		\node [style=rn] (209) at (-3.75, -1.25) {};
		\node [style=rn] (210) at (-4.25, -1.25) {};
		\node [style=gn, scale=1] (211) at (-5.25, -0.75) {};
		\node [style=gn, scale=1] (212) at (-5.75, -0.75) {};
		\node [style=rn] (213) at (-5.25, -1.25) {};
		\node [style=rn] (214) at (-5.75, -1.25) {};
		\node [style=rn] (215) at (-4.75, -1.25) {};
		\node [style=none] (216) at (-3.5, -1) {\raisebox{-2mm}{...}};
		\node [style=none] (217) at (-4.5, -1) {\raisebox{-2mm}{...}};
		\node [style=none] (218) at (1.25, -4.25) {};
		\node [style=none] (219) at (-1.75, -0.5) {};
		\node [style=none] (220) at (0, -1) {\raisebox{-2mm}{...}};
		\node [style=none] (221) at (-2.75, -4.25) {};
		\node [style=none] (222) at (0.25, -4) {\raisebox{-2mm}{...}};
		\node [style=none] (223) at (0.75, -0.5) {};
		\node [style=rn_phase] (224) at (1, -2) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=rn_phase] (225) at (-1.25, -2) {${\scriptstyle b_s\pi}$};
		\node [style=gn, scale=1] (226) at (-1.75, -1) {};
		\node [style=rn_phase] (227) at (-2.25, -2) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=none] (228) at (0.75, -0.75) {};
		\node [style=none] (229) at (-0.75, -4.25) {};
		\node [style=rn] (230) at (-1.75, -3.75) {};
		\node [style=none] (231) at (1, -4) {\raisebox{-2mm}{...}};
		\node [style=none] (232) at (-1.25, -1.5) {\raisebox{-2mm}{...}};
		\node [style=none] (233) at (-2.25, -4) {\raisebox{-2mm}{...}};
		\node [style=none] (234) at (-2.75, -0.5) {};
		\node [style=none] (235) at (1.25, -0.5) {};
		\node [style=rn] (236) at (0.75, -3.75) {};
		\node [style=none] (237) at (-1.75, -4.25) {};
		\node [style=none] (238) at (0.25, -1.5) {\raisebox{-2mm}{...}};
		\node [style=none] (239) at (-0.75, -0.5) {};
		\node [style=gn, scale=1] (240) at (-0.75, -0.75) {};
		\node [style=none] (241) at (1.25, -4.5) {$0$};
		\node [style=none] (242) at (1.25, -0.5) {};
		\node [style=none] (243) at (-0.75, -4.5) {$j_k$};
		\node [style=none] (244) at (0.75, -4.25) {};
		\node [style=rn_phase] (245) at (0.25, -2) {${\scriptstyle b_k\pi}$};
		\node [style=zhbx] (246) at (-0.5, -3) {$\wedge$};
		\node [style=none] (247) at (1.25, -4.25) {};
		\node [style=none] (248) at (-2.75, -4.25) {};
		\node [style=none] (249) at (-0.75, -4.25) {};
		\node [style=none] (250) at (-2.75, -4.5) {${\scriptstyle m-1}$};
		\node [style=gn, scale=1] (251) at (-2.75, -1.5) {};
		\node [style=gn, scale=1] (252) at (1.25, -1.5) {};
		\node [style=none] (253) at (-2.75, -4.25) {};
		\node [style=none] (254) at (-1.75, -4.5) {$j_s$};
		\node [style=none] (255) at (-0.75, -0.5) {};
		\node [style=none] (256) at (-2.5, -1.25) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (257) at (0.75, -0.75) {};
		\node [style=none] (258) at (1, -1.5) {\raisebox{-2mm}{...}};
		\node [style=gn] (259) at (-0.5, -3.5) {};
		\node [style=none] (260) at (-2.75, -0.5) {};
		\node [style=none] (261) at (-1.75, -0.5) {};
		\node [style=none] (262) at (0.75, -4.25) {};
		\node [style=none] (263) at (-1.75, -4.25) {};
		\node [style=none] (264) at (-3, -2.75) {$=$};
		\node [style=rn] (265) at (-0.75, -4) {};
		\node [style=none] (266) at (-1.25, -4) {\raisebox{-2mm}{...}};
		\node [style=none] (267) at (0.75, -4.5) {$j_1$};
		\node [style=none] (268) at (1, -1) {\raisebox{-2mm}{...}};
		\node [style=none] (269) at (1.25, -4.25) {};
		\node [style=none] (270) at (1.75, -1.25) {};
		\node [style=none] (271) at (3.75, -4.25) {};
		\node [style=rn] (272) at (2.75, -4) {};
		\node [style=none] (273) at (5.25, -4.25) {};
		\node [style=gn, scale=1] (274) at (4.75, -1.5) {};
		\node [style=none] (275) at (5.25, -1.25) {};
		\node [style=gn] (276) at (4, -3.5) {};
		\node [style=none] (277) at (2.75, -1.25) {};
		\node [style=gn, scale=1] (278) at (5.25, -1.5) {};
		\node [style=rn] (279) at (4.75, -4) {};
		\node [style=none] (280) at (2.25, -1.5) {\raisebox{-2mm}{...}};
		\node [style=none] (281) at (5.25, -1.25) {};
		\node [style=none] (282) at (3.25, -4) {\raisebox{-2mm}{...}};
		\node [style=none] (283) at (4.75, -4.25) {};
		\node [style=none] (284) at (1.75, -1.25) {};
		\node [style=none] (285) at (5.25, -4.25) {};
		\node [style=none] (286) at (4.25, -1.5) {\raisebox{-2mm}{...}};
		\node [style=none] (287) at (4.75, -1.25) {};
		\node [style=rn_phase] (288) at (2.25, -2) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=rn_phase] (289) at (5, -2) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=rn_phase] (290) at (3.25, -2) {${\scriptstyle b_s\pi}$};
		\node [style=none] (291) at (4.75, -4.25) {};
		\node [style=gn, scale=1] (292) at (2.75, -1.5) {};
		\node [style=none] (293) at (5, -1.5) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (294) at (1.75, -1.5) {};
		\node [style=none] (295) at (2.75, -4.25) {};
		\node [style=none] (296) at (1.75, -4.25) {};
		\node [style=zhbx] (297) at (4, -3) {$\wedge$};
		\node [style=none] (298) at (1.75, -4.25) {};
		\node [style=rn] (299) at (3.75, -4) {};
		\node [style=none] (300) at (5.25, -4.25) {};
		\node [style=none] (301) at (2.75, -1.25) {};
		\node [style=none] (302) at (2.25, -4) {\raisebox{-2mm}{...}};
		\node [style=none] (303) at (4.75, -1.25) {};
		\node [style=none] (304) at (2.75, -4.25) {};
		\node [style=rn_phase] (305) at (4.25, -2) {${\scriptstyle b_k\pi}$};
		\node [style=none] (306) at (4.25, -4) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (307) at (3.75, -1.5) {};
		\node [style=none] (308) at (3.75, -1.25) {};
		\node [style=none] (309) at (5, -4) {\raisebox{-2mm}{...}};
		\node [style=none] (310) at (1.75, -4.25) {};
		\node [style=none] (311) at (3.75, -1.25) {};
		\node [style=none] (312) at (3.25, -1.5) {\raisebox{-2mm}{...}};
		\node [style=none] (313) at (3.75, -4.25) {};
		\node [style=none] (314) at (1.5, -2.75) {$=$};
		\node [style=none] (315) at (3.75, -4.5) {$j_k$};
		\node [style=none] (316) at (4.75, -4.5) {$j_1$};
		\node [style=none] (317) at (5.25, -4.5) {$0$};
		\node [style=none] (318) at (1.75, -4.5) {${\scriptstyle m-1}$};
		\node [style=none] (319) at (2.75, -4.5) {$j_s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27.center) to (29.center);
		\draw (12.center) to (14.center);
		\draw (26) to (31.center);
		\draw (26) to (11.center);
		\draw (23) to (26);
		\draw (33) to (8);
		\draw [bend left=15, looseness=0.75] (33) to (2);
		\draw (9) to (33);
		\draw [bend right=15, looseness=0.75] (33) to (23);
		\draw (9) to (32);
		\draw (2) to (17);
		\draw (16.center) to (24.center);
		\draw (0) to (34);
		\draw (0) to (33);
		\draw (8) to (4);
		\draw (8) to (35);
		\draw [bend left=15, looseness=1.00] (0) to (32);
		\draw (13.center) to (5.center);
		\draw (8) to (20);
		\draw (22) to (9);
		\draw [bend left=90, looseness=1.00] (41.center) to (45.center);
		\draw [bend left=90, looseness=0.75] (43.center) to (42.center);
		\draw [bend left=90, looseness=1.00] (39.center) to (44.center);
		\draw [bend left=90, looseness=0.75] (38.center) to (40.center);
		\draw [bend left=90, looseness=0.50] (47.center) to (46.center);
		\draw [bend left=90, looseness=1.00] (55.center) to (56.center);
		\draw [bend left=90, looseness=0.75] (53.center) to (51.center);
		\draw [bend left=90, looseness=1.00] (58.center) to (54.center);
		\draw [bend left=90, looseness=0.75] (52.center) to (49.center);
		\draw [bend left=90, looseness=0.50] (59.center) to (48.center);
		\draw (82.center) to (66.center);
		\draw (97.center) to (61.center);
		\draw (89) to (88.center);
		\draw (89) to (102.center);
		\draw (81) to (89);
		\draw (99) to (101);
		\draw [bend right=15, looseness=0.75] (99) to (85);
		\draw (74) to (99);
		\draw [bend left=15, looseness=0.75] (99) to (81);
		\draw (74) to (73);
		\draw (85) to (78);
		\draw (76.center) to (90.center);
		\draw (68) to (69);
		\draw (68) to (99);
		\draw (101) to (64);
		\draw (101) to (80);
		\draw [bend right=15, looseness=1.00] (68) to (73);
		\draw (75.center) to (83.center);
		\draw (101) to (93);
		\draw (62) to (74);
		\draw (132.center) to (116.center);
		\draw (147.center) to (112.center);
		\draw (139) to (138.center);
		\draw (139) to (152.center);
		\draw (131) to (139);
		\draw (149) to (151);
		\draw [bend left=15, looseness=0.75] (149) to (135);
		\draw (124) to (149);
		\draw [bend right=15, looseness=0.75] (149) to (131);
		\draw (124) to (123);
		\draw (135) to (128);
		\draw (125.center) to (140.center);
		\draw (118) to (119);
		\draw (118) to (149);
		\draw [bend left=15, looseness=1.00] (151) to (114);
		\draw [bend right, looseness=0.75] (151) to (130);
		\draw [bend left=15, looseness=1.00] (118) to (123);
		\draw (126.center) to (134.center);
		\draw [bend left=15, looseness=1.00] (151) to (143);
		\draw (111) to (124);
		\draw (161.center) to (184.center);
		\draw (190.center) to (202.center);
		\draw (185) to (169.center);
		\draw (185) to (172.center);
		\draw (177) to (185);
		\draw (183) to (186);
		\draw [bend left=15, looseness=0.75] (183) to (167);
		\draw (174) to (183);
		\draw [bend right=15, looseness=0.75] (183) to (177);
		\draw (167) to (194);
		\draw (168.center) to (162.center);
		\draw (170) to (183);
		\draw (181.center) to (166.center);
		\draw (203) to (205);
		\draw (204) to (206);
		\draw (203) to (206);
		\draw (204) to (205);
		\draw [bend right=75, looseness=1.00] (203) to (186);
		\draw (206) to (170);
		\draw (208) to (209);
		\draw (207) to (210);
		\draw (208) to (210);
		\draw (207) to (209);
		\draw (212) to (213);
		\draw (211) to (214);
		\draw (212) to (214);
		\draw (211) to (213);
		\draw [bend right=45, looseness=1.00] (212) to (186);
		\draw (214) to (174);
		\draw (210) to (174);
		\draw [bend left, looseness=1.25] (208) to (186);
		\draw [bend right=75, looseness=1.00] (208) to (215);
		\draw (207) to (215);
		\draw (215) to (170);
		\draw (234.center) to (248.center);
		\draw (223.center) to (262.center);
		\draw (252) to (235.center);
		\draw (252) to (269.center);
		\draw (224) to (252);
		\draw (246) to (259);
		\draw [bend left=15, looseness=0.75] (246) to (227);
		\draw (245) to (246);
		\draw [bend right=15, looseness=0.75] (246) to (224);
		\draw (227) to (251);
		\draw (261.center) to (237.center);
		\draw (225) to (246);
		\draw (239.center) to (249.center);
		\draw (226) to (230);
		\draw (257) to (236);
		\draw (240) to (265);
		\draw (226) to (225);
		\draw [bend right=15, looseness=1.00] (225) to (259);
		\draw (230) to (259);
		\draw (265) to (259);
		\draw [bend left=15, looseness=1.00] (245) to (259);
		\draw [bend right, looseness=1.00] (240) to (245);
		\draw (259) to (236);
		\draw (225) to (259);
		\draw (225) to (257);
		\draw (228.center) to (245);
		\draw (245) to (259);
		\draw (284.center) to (296.center);
		\draw (287.center) to (291.center);
		\draw (278) to (281.center);
		\draw (278) to (300.center);
		\draw (289) to (278);
		\draw (297) to (276);
		\draw [bend left=15, looseness=0.75] (297) to (288);
		\draw (305) to (297);
		\draw [bend right=15, looseness=0.75] (297) to (289);
		\draw (305) to (274);
		\draw (288) to (294);
		\draw (277.center) to (295.center);
		\draw (290) to (292);
		\draw (290) to (297);
		\draw (276) to (272);
		\draw (276) to (279);
		\draw [bend left=15, looseness=1.00] (290) to (274);
		\draw (311.center) to (271.center);
		\draw (276) to (299);
		\draw (307) to (305);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rowtimesplustransposeprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {\raisebox{-2mm}{...}};
		\node [style=none] (1) at (-4.25, 0.75) {};
		\node [style=none] (2) at (-0.5, 0.5) {$0$};
		\node [style=none] (3) at (-1.25, 0.75) {};
		\node [style=none] (4) at (-2.25, 1) {\raisebox{-2mm}{...}};
		\node [style=none] (5) at (-4.25, 3.75) {};
		\node [style=none] (6) at (-3.75, 3.5) {\raisebox{-2mm}{...}};
		\node [style=none] (7) at (-3.5, 0.5) {$j_s$};
		\node [style=none] (8) at (-1.5, 0.5) {$j_1$};
		\node [style=rn_phase] (9) at (-1.75, 3) {${\scriptstyle \bar{a}_{j_1}\pi}$};
		\node [style=gbox] (10) at (-2.25, 1.25) {$a$};
		\node [style=none] (11) at (-0.75, 3.5) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (12) at (-1.25, 3.5) {};
		\node [style=none] (13) at (-3.25, 0.75) {};
		\node [style=zhbx] (14) at (-2.25, 2.25) {$\wedge$};
		\node [style=triangle] (15) at (-2.25, 1.75) {};
		\node [style=none] (16) at (-2.25, 3.5) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (17) at (-3.25, 3.5) {};
		\node [style=rn_phase] (18) at (-0.75, 3) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=none] (19) at (-3.75, 1) {\raisebox{-2mm}{...}};
		\node [style=none] (20) at (-0.25, 0.75) {};
		\node [style=rn] (21) at (-1.25, 1) {};
		\node [style=none] (22) at (-4.5, 0.5) {${\scriptstyle m-1}$};
		\node [style=rn_phase] (23) at (-2.75, 3) {${\scriptstyle \bar{a}_{j_s}\pi}$};
		\node [style=gn, scale=1] (24) at (-4.25, 3.5) {};
		\node [style=rn_phase] (25) at (-3.75, 3) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=gn, scale=1] (26) at (-0.25, 3.5) {};
		\node [style=none] (27) at (-3.25, 3.75) {};
		\node [style=rn] (28) at (-3.25, 1) {};
		\node [style=none] (29) at (-1.25, 3.75) {};
		\node [style=none] (30) at (-0.25, 3.75) {};
		\node [style=none] (31) at (-4.25, 3.75) {};
		\node [style=none] (32) at (-5.5, 3.75) {};
		\node [style=none] (33) at (-6, 3.75) {};
		\node [style=none] (34) at (-0.25, 3.75) {};
		\node [style=none] (35) at (-4.5, 3.75) {};
		\node [style=none] (36) at (-3.25, 3.75) {};
		\node [style=none] (37) at (-5, 3.75) {};
		\node [style=none] (38) at (-1.25, 3.75) {};
		\node [style=none] (39) at (0.5, 0.75) {};
		\node [style=none] (40) at (0, 0.75) {};
		\node [style=none] (41) at (-3.25, 0.75) {};
		\node [style=none] (42) at (-3.25, 0.75) {};
		\node [style=none] (43) at (1, 0.75) {};
		\node [style=none] (44) at (-0.25, 0.75) {};
		\node [style=none] (45) at (-1.25, 0.75) {};
		\node [style=none] (46) at (1.5, 0.75) {};
		\node [style=none] (47) at (-4.25, 0.75) {};
		\node [style=none] (48) at (-0.25, 0.75) {};
		\node [style=none] (49) at (-4.25, 0.75) {};
		\node [style=none] (50) at (-1.25, 0.75) {};
		\node [style=none] (51) at (1.75, 2.25) {$=$};
		\node [style=none] (52) at (3, 0.25) {$j_s$};
		\node [style=none] (53) at (6, 0.25) {$0$};
		\node [style=gbox] (54) at (4, 3) {$a$};
		\node [style=none] (55) at (3, 3.5) {};
		\node [style=rn_phase] (56) at (4.5, 1.25) {${\scriptstyle \bar{a}_{j_1}\pi}$};
		\node [style=none] (57) at (4, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (58) at (4, 3.5) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (59) at (2, 0.75) {};
		\node [style=none] (60) at (2, 3.5) {};
		\node [style=none] (61) at (5.5, 3.25) {\raisebox{-2mm}{...}};
		\node [style=none] (62) at (5.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (63) at (6, 3.5) {};
		\node [style=none] (64) at (5, 0.5) {};
		\node [style=zhbx] (65) at (4, 2) {$\vee$};
		\node [style=gn, scale=1] (66) at (3, 0.75) {};
		\node [style=none] (67) at (6, 3.5) {};
		\node [style=none] (68) at (2.5, 3.25) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (69) at (5, 0.75) {};
		\node [style=none] (70) at (2, 0.5) {};
		\node [style=none] (71) at (6, 3.5) {};
		\node [style=none] (72) at (2, 0.25) {${\scriptstyle m-1}$};
		\node [style=none] (73) at (3, 0.5) {};
		\node [style=gn, scale=1] (74) at (6, 0.75) {};
		\node [style=none] (75) at (5, 3.5) {};
		\node [style=rn] (76) at (5, 3.25) {};
		\node [style=none] (77) at (5, 0.5) {};
		\node [style=none] (78) at (2, 0.5) {};
		\node [style=none] (79) at (2.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (80) at (2, 3.5) {};
		\node [style=none] (81) at (6, 0.5) {};
		\node [style=none] (82) at (3, 3.5) {};
		\node [style=rn_phase] (83) at (5.5, 1.25) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=none] (84) at (5, 0.25) {$j_1$};
		\node [style=none] (85) at (5, 3.5) {};
		\node [style=rn_phase] (86) at (2.5, 1.25) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=rn_phase] (87) at (3.5, 1.25) {${\scriptstyle \bar{a}_{j_s}\pi}$};
		\node [style=none] (88) at (3, 0.5) {};
		\node [style=rn] (89) at (3, 3.25) {};
		\node [style=none] (90) at (2, 3.5) {};
		\node [style=none] (91) at (5, 3.5) {};
		\node [style=none] (92) at (3, 3.5) {};
		\node [style=dtriangle] (93) at (4, 2.5) {};
		\node [style=none] (94) at (-6.25, -3) {$=$};
		\node [style=none] (95) at (-6, -5) {${\scriptstyle m-1}$};
		\node [style=none] (96) at (-3, -5) {$j_1$};
		\node [style=none] (97) at (-5, -5) {$j_s$};
		\node [style=none] (98) at (-2, -5) {$0$};
		\node [style=gbox] (99) at (-4, -4) {$a$};
		\node [style=none] (100) at (-5, -4.5) {};
		\node [style=rn_phase] (101) at (-3.5, -2.25) {${\scriptstyle \bar{a}_{j_1}\pi}$};
		\node [style=none] (102) at (-4, -1.75) {\raisebox{-2mm}{...}};
		\node [style=none] (103) at (-4, -4.25) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (104) at (-6, -1.75) {};
		\node [style=none] (105) at (-2.5, -4.25) {\raisebox{-2mm}{...}};
		\node [style=none] (106) at (-2.5, -1.75) {\raisebox{-2mm}{...}};
		\node [style=none] (107) at (-2, -4.5) {};
		\node [style=none] (108) at (-3, -0.75) {};
		\node [style=zhbx] (109) at (-4, -3) {$\wedge$};
		\node [style=gn, scale=1] (110) at (-5, -1.75) {};
		\node [style=none] (111) at (-2, -4.5) {};
		\node [style=none] (112) at (-5.5, -4.25) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (113) at (-3, -1.75) {};
		\node [style=none] (114) at (-6, -0.75) {};
		\node [style=none] (115) at (-2, -4.5) {};
		\node [style=none] (116) at (-5, -0.75) {};
		\node [style=gn, scale=1] (117) at (-2, -1.75) {};
		\node [style=none] (118) at (-3, -4.5) {};
		\node [style=rn] (119) at (-3, -1) {};
		\node [style=none] (120) at (-3, -0.75) {};
		\node [style=none] (121) at (-6, -0.75) {};
		\node [style=none] (122) at (-5.5, -1.75) {\raisebox{-2mm}{...}};
		\node [style=none] (123) at (-6, -4.5) {};
		\node [style=none] (124) at (-2, -0.75) {};
		\node [style=none] (125) at (-5, -4.5) {};
		\node [style=rn_phase] (126) at (-2.5, -2.25) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=none] (127) at (-3, -4.5) {};
		\node [style=triangle] (128) at (-4, -3.5) {};
		\node [style=rn_phase] (129) at (-5.5, -2.25) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=rn_phase] (130) at (-4.5, -2.25) {${\scriptstyle \bar{a}_{j_s}\pi}$};
		\node [style=none] (131) at (-5, -0.75) {};
		\node [style=rn] (132) at (-5, -1) {};
		\node [style=none] (133) at (-6, -4.5) {};
		\node [style=none] (134) at (-3, -4.5) {};
		\node [style=none] (135) at (-5, -4.5) {};
		\node [style=none] (136) at (1.75, -4.25) {\raisebox{-2mm}{...}};
		\node [style=none] (137) at (-0.5, -0.75) {};
		\node [style=none] (138) at (1.5, -4.5) {};
		\node [style=none] (139) at (2, -0.75) {};
		\node [style=none] (140) at (-1.5, -0.75) {};
		\node [style=rn_phase] (141) at (-1, -2.25) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=none] (142) at (1.75, -1.75) {\raisebox{-2mm}{...}};
		\node [style=none] (143) at (1.5, -4.5) {};
		\node [style=none] (144) at (0.5, -1.75) {\raisebox{-2mm}{...}};
		\node [style=none] (145) at (-1.75, -3) {$=$};
		\node [style=none] (146) at (-1, -1.75) {\raisebox{-2mm}{...}};
		\node [style=none] (147) at (-0.5, -5) {$j_s$};
		\node [style=none] (148) at (-0.5, -4.5) {};
		\node [style=none] (149) at (-1.5, -4.5) {};
		\node [style=none] (150) at (2, -4.5) {};
		\node [style=none] (151) at (1.5, -0.75) {};
		\node [style=none] (152) at (0.5, -4.25) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (153) at (2, -1.75) {};
		\node [style=none] (154) at (-0.5, -4.5) {};
		\node [style=gn, scale=1] (155) at (-1.5, -1.75) {};
		\node [style=none] (156) at (-1.5, -0.75) {};
		\node [style=none] (157) at (-1, -4.25) {\raisebox{-2mm}{...}};
		\node [style=rn_phase] (158) at (1, -2.25) {${\scriptstyle \bar{a}_{j_1}\pi}$};
		\node [style=none] (159) at (1.5, -0.75) {};
		\node [style=rn_phase] (160) at (1.75, -2.25) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=none] (161) at (-0.5, -0.75) {};
		\node [style=none] (162) at (-1.5, -5) {${\scriptstyle m-1}$};
		\node [style=none] (163) at (1.5, -4.5) {};
		\node [style=none] (164) at (2, -4.5) {};
		\node [style=none] (165) at (-1.5, -4.5) {};
		\node [style=zhbx] (166) at (0.5, -3) {$\wedge$};
		\node [style=none] (167) at (2, -4.5) {};
		\node [style=none] (168) at (-0.5, -4.5) {};
		\node [style=gbox] (169) at (0.5, -4) {$a$};
		\node [style=triangle] (170) at (0.5, -3.5) {};
		\node [style=rn_phase] (171) at (0, -2.25) {${\scriptstyle \bar{a}_{j_s}\pi}$};
		\node [style=none] (172) at (1.5, -5) {$j_1$};
		\node [style=none] (173) at (2, -5) {$0$};
		\node [style=gn, scale=1] (174) at (-0.5, -1) {};
		\node [style=rn] (175) at (-0.5, -1.5) {};
		\node [style=gn, scale=1] (176) at (0, -1) {};
		\node [style=rn] (177) at (0, -1.5) {};
		\node [style=gn, scale=1] (178) at (1, -1.25) {};
		\node [style=gn, scale=1] (179) at (1.5, -1.25) {};
		\node [style=rn] (180) at (1.5, -1.75) {};
		\node [style=rn] (181) at (1, -1.75) {};
		\node [style=none] (182) at (2.5, -0.75) {};
		\node [style=rn_phase] (183) at (5, -2.25) {${\scriptstyle \bar{a}_{j_1}\pi}$};
		\node [style=none] (184) at (5.75, -1.75) {\raisebox{-2mm}{...}};
		\node [style=rn] (185) at (5.5, -4.25) {};
		\node [style=none] (186) at (5.5, -0.75) {};
		\node [style=none] (187) at (3.5, -4.5) {};
		\node [style=none] (188) at (2.5, -5) {${\scriptstyle m-1}$};
		\node [style=rn] (189) at (3.5, -4.25) {};
		\node [style=gn, scale=1] (190) at (3.5, -1) {};
		\node [style=none] (191) at (6, -4.5) {};
		\node [style=none] (192) at (3, -4.25) {\raisebox{-2mm}{...}};
		\node [style=none] (193) at (5.5, -4.5) {};
		\node [style=gn, scale=1] (194) at (6, -1.75) {};
		\node [style=rn_phase] (195) at (5.75, -2.25) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=zhbx] (196) at (4.5, -3) {$\wedge$};
		\node [style=none] (197) at (3.5, -4.5) {};
		\node [style=none] (198) at (5.5, -5) {$j_1$};
		\node [style=rn_phase] (199) at (4, -2.25) {${\scriptstyle \bar{a}_{j_s}\pi}$};
		\node [style=none] (200) at (5.75, -4.25) {\raisebox{-2mm}{...}};
		\node [style=none] (201) at (2.5, -4.5) {};
		\node [style=none] (202) at (5.5, -4.5) {};
		\node [style=none] (203) at (6, -4.5) {};
		\node [style=none] (204) at (6, -5) {$0$};
		\node [style=gn, scale=1] (205) at (5.5, -1.25) {};
		\node [style=none] (206) at (2.5, -0.75) {};
		\node [style=none] (207) at (3.5, -5) {$j_s$};
		\node [style=rn_phase] (208) at (3, -2.25) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=none] (209) at (6, -4.5) {};
		\node [style=gn, scale=1] (210) at (2.5, -1.75) {};
		\node [style=none] (211) at (6, -0.75) {};
		\node [style=none] (212) at (5.5, -0.75) {};
		\node [style=none] (213) at (3.5, -4.5) {};
		\node [style=none] (214) at (4.5, -1.75) {\raisebox{-2mm}{...}};
		\node [style=none] (215) at (2.25, -3) {$=$};
		\node [style=triangle] (216) at (4.5, -3.5) {};
		\node [style=gbox] (217) at (4.5, -4) {$a$};
		\node [style=none] (218) at (5.5, -4.5) {};
		\node [style=none] (219) at (3.5, -0.75) {};
		\node [style=none] (220) at (2.5, -4.5) {};
		\node [style=none] (221) at (3, -1.75) {\raisebox{-2mm}{...}};
		\node [style=none] (222) at (4.5, -4.25) {\raisebox{-2mm}{...}};
		\node [style=none] (223) at (3.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1.center);
		\draw (29.center) to (3.center);
		\draw (26) to (30.center);
		\draw (26) to (20.center);
		\draw (18) to (26);
		\draw (14) to (10);
		\draw [bend left=15, looseness=1.00] (14) to (25);
		\draw (9) to (14);
		\draw [bend right=15, looseness=0.75] (14) to (18);
		\draw (9) to (12);
		\draw (25) to (24);
		\draw (27.center) to (13.center);
		\draw (23) to (17);
		\draw (23) to (14);
		\draw (10) to (28);
		\draw (10) to (21);
		\draw [bend left=90, looseness=0.75] (32.center) to (36.center);
		\draw [bend left=90, looseness=1.00] (33.center) to (31.center);
		\draw [bend left=90, looseness=0.50] (35.center) to (34.center);
		\draw [bend left=90, looseness=0.50] (37.center) to (38.center);
		\draw [bend left=90, looseness=0.75] (43.center) to (50.center);
		\draw [bend left=90, looseness=1.00] (46.center) to (44.center);
		\draw [bend left=90, looseness=0.50] (40.center) to (49.center);
		\draw [bend left=90, looseness=0.50] (39.center) to (41.center);
		\draw (70.center) to (80.center);
		\draw (64.center) to (91.center);
		\draw (74) to (81.center);
		\draw (74) to (63.center);
		\draw (83) to (74);
		\draw (65) to (54);
		\draw [bend right=15, looseness=1.00] (65) to (86);
		\draw (56) to (65);
		\draw [bend left=15, looseness=0.75] (65) to (83);
		\draw (56) to (69);
		\draw (86) to (59);
		\draw (88.center) to (55.center);
		\draw (87) to (66);
		\draw (87) to (65);
		\draw (54) to (89);
		\draw (54) to (76);
		\draw (114.center) to (123.center);
		\draw (108.center) to (134.center);
		\draw (117) to (124.center);
		\draw (117) to (107.center);
		\draw (126) to (117);
		\draw (109) to (99);
		\draw [bend left=15, looseness=1.00] (109) to (129);
		\draw (101) to (109);
		\draw [bend right=15, looseness=0.75] (109) to (126);
		\draw (101) to (113);
		\draw (129) to (104);
		\draw (131.center) to (100.center);
		\draw (130) to (110);
		\draw (130) to (109);
		\draw [bend left=45, looseness=0.75] (99) to (132);
		\draw [bend right=45, looseness=1.00] (99) to (119);
		\draw (140.center) to (165.center);
		\draw (151.center) to (138.center);
		\draw (153) to (139.center);
		\draw (153) to (164.center);
		\draw (160) to (153);
		\draw (166) to (169);
		\draw [bend left=15, looseness=1.00] (166) to (141);
		\draw (158) to (166);
		\draw [bend right=15, looseness=0.75] (166) to (160);
		\draw (141) to (155);
		\draw (137.center) to (168.center);
		\draw (171) to (166);
		\draw (174) to (177);
		\draw (176) to (175);
		\draw (174) to (175);
		\draw (176) to (177);
		\draw (178) to (180);
		\draw (179) to (181);
		\draw (178) to (181);
		\draw (179) to (180);
		\draw [bend right=120, looseness=0.50] (176) to (169);
		\draw (177) to (171);
		\draw (181) to (158);
		\draw [bend left=135, looseness=0.75] (178) to (169);
		\draw (182.center) to (220.center);
		\draw (186.center) to (202.center);
		\draw (194) to (211.center);
		\draw (194) to (191.center);
		\draw (195) to (194);
		\draw (196) to (217);
		\draw [bend left=15, looseness=1.00] (196) to (208);
		\draw (183) to (196);
		\draw [bend right=15, looseness=0.75] (196) to (195);
		\draw (208) to (210);
		\draw (219.center) to (213.center);
		\draw (199) to (196);
		\draw (190) to (189);
		\draw (205) to (185);
		\draw (189) to (217);
		\draw [bend right=15, looseness=1.00] (199) to (217);
		\draw (190) to (199);
		\draw (217) to (185);
		\draw [bend left=15, looseness=1.00] (183) to (217);
		\draw (205) to (183);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rowtimesplustransposeprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 2.25) {};
		\node [style=gn, scale=1] (1) at (-3.75, 1.25) {};
		\node [style=rn_phase] (2) at (-1.25, 0.75) {${\scriptstyle \bar{a}_{j_1}\pi}$};
		\node [style=triangle] (3) at (1.75, 0.25) {};
		\node [style=none] (4) at (1.25, -1.5) {};
		\node [style=none] (5) at (0.25, 2.25) {};
		\node [style=none] (6) at (-2.75, -1.5) {};
		\node [style=none] (7) at (1.25, 2.25) {};
		\node [style=triangle] (8) at (2.25, 0.25) {};
		\node [style=none] (9) at (-0.75, -2) {$j_1$};
		\node [style=triangle] (10) at (3, 0.25) {};
		\node [style=none] (11) at (3.25, -1.5) {};
		\node [style=none] (12) at (3.25, -1.5) {};
		\node [style=rn_phase] (13) at (2.25, 0.75) {${\scriptstyle a_{j_1}\pi}$};
		\node [style=none] (14) at (2.75, -2) {$j_1$};
		\node [style=gbox] (15) at (-1.75, -0.75) {$a$};
		\node [style=none] (16) at (0.25, 2.25) {};
		\node [style=none] (17) at (-0.75, -1.5) {};
		\node [style=rn_phase] (18) at (1.5, 0.75) {${\scriptstyle a_{j_s}\pi}$};
		\node [style=none] (19) at (-0.75, -1.5) {};
		\node [style=none] (20) at (0.25, -1.5) {};
		\node [style=none] (21) at (3.25, 2.25) {};
		\node [style=none] (22) at (-4, 0) {$=$};
		\node [style=none] (23) at (2.75, -1.5) {};
		\node [style=none] (24) at (0, 0) {$\overset{\ref{trianglehopflip}}{=}$};
		\node [style=gn, scale=1] (25) at (0.25, 1.25) {};
		\node [style=rn_phase] (26) at (-2.25, 0.75) {${\scriptstyle \bar{a}_{j_s}\pi}$};
		\node [style=none] (27) at (-0.75, -1.5) {};
		\node [style=rn_phase] (28) at (-0.5, 0.75) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=none] (29) at (1.25, -1.5) {};
		\node [style=rn] (30) at (-2.75, -1.25) {};
		\node [style=rn] (31) at (2.75, -1.25) {};
		\node [style=none] (32) at (2.75, 2.25) {};
		\node [style=rn] (33) at (-0.75, -1.25) {};
		\node [style=none] (34) at (0.75, -1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (35) at (-0.25, -1.5) {};
		\node [style=triangle] (36) at (-3.25, 0.25) {};
		\node [style=gn, scale=1] (37) at (-2.75, 2) {};
		\node [style=gn, scale=1] (38) at (2.75, 1.75) {};
		\node [style=none] (39) at (3, 1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (40) at (3, -1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (41) at (3.25, -2) {$0$};
		\node [style=gn, scale=1] (42) at (3.25, 1.25) {};
		\node [style=none] (43) at (1.25, -2) {$j_s$};
		\node [style=gn, scale=1] (44) at (-0.25, 1.25) {};
		\node [style=none] (45) at (-3.25, -1.25) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (46) at (1.25, 2) {};
		\node [style=none] (47) at (-0.75, 2.25) {};
		\node [style=none] (48) at (-3.75, -1.5) {};
		\node [style=none] (49) at (-0.5, 1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (50) at (-0.5, -1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (51) at (0.75, 1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (52) at (-3.75, 2.25) {};
		\node [style=none] (53) at (2.75, 2.25) {};
		\node [style=none] (54) at (-0.75, 2.25) {};
		\node [style=none] (55) at (1.25, -1.5) {};
		\node [style=none] (56) at (-2.75, -2) {$j_s$};
		\node [style=none] (57) at (2, -1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (58) at (-0.25, 2.25) {};
		\node [style=none] (59) at (-3.75, -1.5) {};
		\node [style=triangle] (60) at (-1.5, 0.25) {};
		\node [style=none] (61) at (-0.25, -2) {$0$};
		\node [style=none] (62) at (-2.75, 2.25) {};
		\node [style=triangle] (63) at (0.75, 0.25) {};
		\node [style=none] (64) at (3.25, -1.5) {};
		\node [style=none] (65) at (-0.25, -1.5) {};
		\node [style=none] (66) at (-1.75, -1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (67) at (2.75, -1.5) {};
		\node [style=gbox] (68) at (2, -0.75) {$a$};
		\node [style=rn_phase] (69) at (3, 0.75) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=none] (70) at (-3.75, 2.25) {};
		\node [style=rn] (71) at (1.25, -1.25) {};
		\node [style=none] (72) at (-0.25, -1.5) {};
		\node [style=none] (73) at (0.25, -2) {${\scriptstyle m-1}$};
		\node [style=none] (74) at (1.75, 1.25) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (75) at (-0.75, 1.75) {};
		\node [style=triangle] (76) at (-2, 0.25) {};
		\node [style=none] (77) at (1.25, 2.25) {};
		\node [style=none] (78) at (-2.75, -1.5) {};
		\node [style=none] (79) at (-1.75, 1.25) {\raisebox{-2mm}{...}};
		\node [style=rn_phase] (80) at (-3.25, 0.75) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=none] (81) at (0.25, -1.5) {};
		\node [style=none] (82) at (-3.75, -2) {${\scriptstyle m-1}$};
		\node [style=rn_phase] (83) at (0.75, 0.75) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=triangle] (84) at (-0.5, 0.25) {};
		\node [style=none] (85) at (-2.75, -1.5) {};
		\node [style=none] (86) at (-3.25, 1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (87) at (2.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (70.center) to (48.center);
		\draw (54.center) to (19.center);
		\draw (44) to (58.center);
		\draw (44) to (72.center);
		\draw (28) to (44);
		\draw (80) to (1);
		\draw (62.center) to (78.center);
		\draw (37) to (30);
		\draw (75) to (33);
		\draw (30) to (15);
		\draw [bend right=15, looseness=1.00] (26) to (15);
		\draw (37) to (26);
		\draw (15) to (33);
		\draw [bend left=15, looseness=1.00] (2) to (15);
		\draw (75) to (2);
		\draw (80) to (36);
		\draw [bend left=15, looseness=1.00] (26) to (76);
		\draw [bend right=15, looseness=1.00] (2) to (60);
		\draw (28) to (84);
		\draw [bend left, looseness=0.75] (84) to (15);
		\draw (76) to (15);
		\draw (60) to (15);
		\draw [bend right, looseness=1.00] (36) to (15);
		\draw (16.center) to (20.center);
		\draw (32.center) to (23.center);
		\draw (42) to (21.center);
		\draw (42) to (12.center);
		\draw (69) to (42);
		\draw (83) to (25);
		\draw (7.center) to (29.center);
		\draw (46) to (71);
		\draw (38) to (31);
		\draw (71) to (68);
		\draw (68) to (31);
		\draw (83) to (63);
		\draw (69) to (10);
		\draw [bend left, looseness=0.75] (10) to (68);
		\draw (3) to (68);
		\draw (8) to (68);
		\draw [bend right, looseness=1.00] (63) to (68);
		\draw (46) to (18);
		\draw [bend left=15, looseness=1.00] (18) to (3);
		\draw (13) to (8);
		\draw (13) to (38);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rowtimestransposeprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-5.5, 0.75) {};
		\node [style=none] (1) at (-5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (2) at (-7.25, 0.75) {};
		\node [style=rn_phase] (3) at (-6.75, 0.25) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=none] (4) at (-7.25, -1.25) {};
		\node [style=rn_phase] (5) at (-6, 0.25) {${\scriptstyle \bar{a}_k\pi}$};
		\node [style=gn, scale=1] (6) at (-4.5, 0.75) {};
		\node [style=none] (7) at (-5.75, 0) {\raisebox{-2mm}{...}};
		\node [style=zhbx] (8) at (-6, -0.5) {$\wedge$};
		\node [style=gbox] (9) at (-6, -1) {$a$};
		\node [style=none] (10) at (-6.25, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (11) at (-4.5, 1) {};
		\node [style=none] (12) at (-5.5, 1) {};
		\node [style=none] (13) at (-6.25, 0) {\raisebox{-2mm}{...}};
		\node [style=none] (14) at (-7.25, 1) {};
		\node [style=rn_phase] (15) at (-5, 0.25) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=none] (16) at (-5.5, -1.25) {};
		\node [style=none] (17) at (-4.5, -1.25) {};
		\node [style=none] (18) at (-5.5, 1) {};
		\node [style=none] (19) at (-4.5, 1) {};
		\node [style=none] (20) at (-7.75, 1) {};
		\node [style=none] (21) at (-8, 1) {};
		\node [style=none] (22) at (-7.25, 1) {};
		\node [style=none] (23) at (-8.5, 1) {};
		\node [style=none] (24) at (-7.25, -1.25) {};
		\node [style=none] (25) at (-3.75, -1.25) {};
		\node [style=none] (26) at (-7.25, -1.25) {};
		\node [style=none] (27) at (-4.5, -1.25) {};
		\node [style=none] (28) at (-4, -1.25) {};
		\node [style=none] (29) at (-3.25, -1.25) {};
		\node [style=none] (30) at (-5.5, -1.25) {};
		\node [style=none] (31) at (-4.5, -1.25) {};
		\node [style=none] (32) at (-3.25, 0) {$=$};
		\node [style=none] (33) at (-2.75, 1) {};
		\node [style=none] (34) at (0, -1.25) {};
		\node [style=none] (35) at (0, -1.25) {};
		\node [style=none] (36) at (-2.75, -1.25) {};
		\node [style=none] (37) at (-1, -1.25) {};
		\node [style=none] (38) at (-2.75, 1) {};
		\node [style=zhbx] (39) at (-1.5, 0.25) {$\vee$};
		\node [style=gn, scale=1] (40) at (-2.75, -1) {};
		\node [style=rn_phase] (41) at (-1.5, -0.5) {${\scriptstyle \bar{a}_k\pi}$};
		\node [style=none] (42) at (-1, -1.25) {};
		\node [style=none] (43) at (-2.75, -1.25) {};
		\node [style=none] (44) at (-1, 1) {};
		\node [style=none] (45) at (0, 1) {};
		\node [style=rn_phase] (46) at (-0.5, -0.5) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=none] (47) at (-1.75, -0.25) {\raisebox{-2mm}{...}};
		\node [style=none] (48) at (-1, 1) {};
		\node [style=none] (49) at (-1.75, -1) {\raisebox{-2mm}{...}};
		\node [style=none] (50) at (-1.25, -0.25) {\raisebox{-2mm}{...}};
		\node [style=gbox] (51) at (-1.5, 0.75) {$a$};
		\node [style=none] (52) at (-0.5, -1) {\raisebox{-2mm}{...}};
		\node [style=none] (53) at (0, 1) {};
		\node [style=none] (54) at (0, 1) {};
		\node [style=gn, scale=1] (55) at (0, -1) {};
		\node [style=none] (56) at (-2.75, 1) {};
		\node [style=gn, scale=1] (57) at (-1, -1) {};
		\node [style=rn_phase] (58) at (-2.25, -0.5) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=none] (59) at (3.25, 1) {};
		\node [style=none] (60) at (2.25, 1) {};
		\node [style=zhbx] (61) at (1.5, -1.75) {$\wedge$};
		\node [style=rn_phase] (62) at (2.75, -0.5) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=none] (63) at (3.25, -1.25) {};
		\node [style=none] (64) at (2.25, -1.25) {};
		\node [style=none] (65) at (1.5, -1) {\raisebox{-2mm}{...}};
		\node [style=none] (66) at (2.25, -1.25) {};
		\node [style=none] (67) at (2.75, -1) {\raisebox{-2mm}{...}};
		\node [style=none] (68) at (3.25, -1.25) {};
		\node [style=none] (69) at (0.5, 1) {};
		\node [style=none] (70) at (3.25, 1) {};
		\node [style=none] (71) at (0.5, 1) {};
		\node [style=none] (72) at (2.25, 1) {};
		\node [style=none] (73) at (3.25, 1) {};
		\node [style=gn, scale=1] (74) at (2.25, -1) {};
		\node [style=gbox] (75) at (1.5, -2.25) {$a$};
		\node [style=none] (76) at (0.5, -1.25) {};
		\node [style=none] (77) at (2, -0.25) {\raisebox{-2mm}{...}};
		\node [style=gn, scale=1] (78) at (0.5, -1) {};
		\node [style=gn, scale=1] (79) at (3.25, -1) {};
		\node [style=none] (80) at (0.5, -1.25) {};
		\node [style=rn_phase] (81) at (1, -0.5) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=rn_phase] (82) at (1.75, -0.5) {${\scriptstyle \bar{a}_k\pi}$};
		\node [style=none] (83) at (1.5, -0.25) {\raisebox{-2mm}{...}};
		\node [style=none] (84) at (0.5, 1) {};
		\node [style=none] (85) at (0.25, 0) {$=$};
		\node [style=none] (86) at (3.75, -1.25) {};
		\node [style=none] (87) at (6.5, 1) {};
		\node [style=none] (88) at (6.5, 1) {};
		\node [style=none] (89) at (5.5, 1) {};
		\node [style=none] (90) at (3.75, 1) {};
		\node [style=zhbx] (91) at (5, -0.5) {$\wedge$};
		\node [style=none] (92) at (3.75, -1.25) {};
		\node [style=gn, scale=1] (93) at (3.75, 0.75) {};
		\node [style=rn_phase] (94) at (5, 0.25) {${\scriptstyle \bar{a}_k\pi}$};
		\node [style=none] (95) at (5.5, 1) {};
		\node [style=none] (96) at (3.75, 1) {};
		\node [style=none] (97) at (5.5, -1.25) {};
		\node [style=none] (98) at (6.5, -1.25) {};
		\node [style=rn_phase] (99) at (6, 0.25) {${\scriptstyle \bar{a}_0\pi}$};
		\node [style=none] (100) at (4.75, 0) {\raisebox{-2mm}{...}};
		\node [style=none] (101) at (5.5, -1.25) {};
		\node [style=none] (102) at (4.75, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (103) at (5.25, 0) {\raisebox{-2mm}{...}};
		\node [style=gbox] (104) at (5, -1) {$a$};
		\node [style=none] (105) at (6, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (106) at (6.5, -1.25) {};
		\node [style=gn, scale=1] (107) at (6.5, 0.75) {};
		\node [style=none] (108) at (6.5, -1.25) {};
		\node [style=none] (109) at (3.75, -1.25) {};
		\node [style=gn, scale=1] (110) at (5.5, 0.75) {};
		\node [style=rn_phase] (111) at (4.25, 0.25) {${\scriptstyle \bar{a}_{m-1}\pi}$};
		\node [style=none] (112) at (3.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (4.center);
		\draw (12.center) to (16.center);
		\draw (6) to (11.center);
		\draw (6) to (17.center);
		\draw (15) to (6);
		\draw (8) to (9);
		\draw [bend left, looseness=1.00] (8) to (3);
		\draw (5) to (8);
		\draw [bend right=15, looseness=1.25] (8) to (15);
		\draw (5) to (0);
		\draw (3) to (2);
		\draw [bend left=90, looseness=0.75] (21.center) to (18.center);
		\draw [bend left=90, looseness=0.50] (20.center) to (19.center);
		\draw [bend left=90, looseness=1.00] (23.center) to (22.center);
		\draw [bend left=90, looseness=0.75] (25.center) to (30.center);
		\draw [bend left=90, looseness=0.50] (28.center) to (24.center);
		\draw [bend left=90, looseness=1.00] (29.center) to (27.center);
		\draw (43.center) to (56.center);
		\draw (37.center) to (44.center);
		\draw (55) to (35.center);
		\draw (55) to (54.center);
		\draw (46) to (55);
		\draw (39) to (51);
		\draw [bend right, looseness=1.00] (39) to (58);
		\draw (41) to (39);
		\draw [bend left=15, looseness=1.25] (39) to (46);
		\draw (41) to (57);
		\draw (58) to (40);
		\draw (80.center) to (84.center);
		\draw (64.center) to (72.center);
		\draw (79) to (63.center);
		\draw (79) to (73.center);
		\draw (62) to (79);
		\draw (61) to (75);
		\draw [bend right=15, looseness=1.00] (61) to (81);
		\draw (82) to (61);
		\draw [bend left=15, looseness=1.25] (61) to (62);
		\draw (82) to (74);
		\draw (81) to (78);
		\draw (96.center) to (109.center);
		\draw (89.center) to (97.center);
		\draw (107) to (88.center);
		\draw (107) to (108.center);
		\draw (99) to (107);
		\draw (91) to (104);
		\draw [bend left, looseness=1.00] (91) to (111);
		\draw (94) to (91);
		\draw [bend right=15, looseness=1.25] (91) to (99);
		\draw (94) to (110);
		\draw (111) to (93);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rpicopyns.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn_phase] (0) at (-0.75, 0.5) {$\pi$};
		\node [style=rn_phase] (1) at (1, 0.25) {$\pi$};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=rn_phase] (5) at (0.5, 0.25) {$\pi$};
		\node [style=gn] (6) at (-0.75, 0) {};
		\node [style=none] (7) at (1, -0.25) {};
		\node [style=none] (8) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (6);
		\draw [bend right=45, looseness=0.75] (6) to (3.center);
		\draw [bend left=45, looseness=0.75] (6) to (2.center);
		\draw (1) to (7.center);
		\draw (5) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rpirt2empt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-0.5, -0.25) {$\frac{1}{\sqrt{2}}$};
		\node [style=rn_phase] (1) at (-0.5, 0.25) {$\pi$};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (0.75, -0.5) {$\cdot$};
		\node [style=none] (4) at (1.25, -0.5) {$\cdot$};
		\node [style=none] (5) at (1.5, 0) {$\cdot$};
		\node [style=none] (6) at (0.5, 0.5) {$\cdot$};
		\node [style=none] (7) at (0.5, -0.25) {$\cdot$};
		\node [style=none] (8) at (1.5, -0.5) {$\cdot$};
		\node [style=none] (9) at (0.5, 0.25) {$\cdot$};
		\node [style=none] (10) at (0.5, 0) {$\cdot$};
		\node [style=none] (11) at (0.75, 0.5) {$\cdot$};
		\node [style=none] (12) at (1.25, 0.5) {$\cdot$};
		\node [style=none] (13) at (1.5, 0.5) {$\cdot$};
		\node [style=none] (14) at (1, -0.5) {$\cdot$};
		\node [style=none] (15) at (1.5, -0.25) {$\cdot$};
		\node [style=none] (16) at (0.5, -0.5) {$\cdot$};
		\node [style=none] (17) at (1.5, 0.25) {$\cdot$};
		\node [style=none] (18) at (1, 0.5) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rpitrinverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (-0.5, 0) {-{\scriptsize1}};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (0.75, 0.25) {-{\scriptsize1}};
		\node [style=triangle] (4) at (-0.75, -0.25) {};
		\node [style=dtriangle] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0, 0) {=};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=rn_phase] (9) at (0.5, -0.25) {$\pi$};
		\node [style=rn_phase] (10) at (-0.75, 0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rpitrinverseprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn_phase] (0) at (-5.5, 0.25) {$\pi$};
		\node [style=none] (1) at (-5.25, 0) {-{\scriptsize1}};
		\node [style=none] (2) at (-5.5, -0.5) {};
		\node [style=none] (3) at (-5.5, 0.5) {};
		\node [style=triangle] (4) at (-5.5, -0.25) {};
		\node [style=none] (5) at (-4.75, 0) {$\overset{Ivt}{=}$};
		\node [style=none] (6) at (-3.5, 0) {$\overset{ \ref{1iprf}}{=}$    };
		\node [style=none] (7) at (-4.25, -0.75) {};
		\node [style=triangle] (8) at (-4.25, -0.25) {};
		\node [style=rn_phase] (9) at (-4.25, 0.75) {$\pi$};
		\node [style=none] (10) at (-4.25, 1) {};
		\node [style=gn_phase] (11) at (-4.25, 0.25) {$\pi$};
		\node [style=gn_phase] (12) at (-4.25, -0.5) {$\pi$};
		\node [style=none] (13) at (-2.5, -0.75) {};
		\node [style=none] (14) at (-2.5, 1) {};
		\node [style=gn_phase] (15) at (-2.5, 0.75) {$\pi$};
		\node [style=gn_phase] (16) at (-2.5, -0.5) {$\pi$};
		\node [style=rn_phase] (17) at (-2.5, 0.25) {$\pi$};
		\node [style=triangle] (18) at (-2.5, -0.25) {};
		\node [style=gn_phase] (19) at (-3, -0.25) {$\pi$};
		\node [style=rn_phase] (20) at (-3, 0.25) {$\pi$};
		\node [style=none] (21) at (-1, 1) {};
		\node [style=none] (22) at (-1, -0.75) {};
		\node [style=gn_phase] (23) at (-1.5, 0.25) {$\pi$};
		\node [style=rn_phase] (24) at (-1, -0.5) {$\pi$};
		\node [style=rn_phase] (25) at (-1.5, 0.75) {$\pi$};
		\node [style=gn_phase] (26) at (-1, 0.75) {$\pi$};
		\node [style=none] (27) at (-2, 0) {$\overset{\substack{\ref{1iprf}\\\ref{2eprf}}}{=}$ };
		\node [style=gn_phase] (28) at (-1, 0) {$\pi$};
		\node [style=gn_phase] (29) at (-1.5, -0.75) {$\pi$};
		\node [style=rn_phase] (30) at (-1.5, -0.25) {$\pi$};
		\node [style=dtriangle] (31) at (-1, 0.5) {};
		\node [style=none] (32) at (-0.5, 0) {$\overset{Ivt}{=}$};
		\node [style=none] (33) at (0.75, 0.25) {-{\scriptsize1}};
		\node [style=rn_phase] (34) at (0.5, -0.25) {$\pi$};
		\node [style=none] (35) at (0.5, -0.5) {};
		\node [style=none] (36) at (0.5, 0.5) {};
		\node [style=dtriangle] (37) at (0.5, 0.25) {};
		\node [style=rn_phase] (38) at (0, -0.25) {$\pi$};
		\node [style=rn_phase] (39) at (0, 0.75) {$\pi$};
		\node [style=gn_phase] (40) at (0, -0.75) {$\pi$};
		\node [style=gn_phase] (41) at (0, 0.25) {$\pi$};
		\node [style=none] (42) at (1, 0) {$\overset{B3}{=}$};
		\node [style=none] (43) at (2.5, 0.25) {-{\scriptsize1}};
		\node [style=none] (44) at (2.25, -0.5) {};
		\node [style=none] (45) at (2.25, 0.5) {};
		\node [style=rn_phase] (46) at (1.75, 0.5) {$\pi$};
		\node [style=rn_phase] (47) at (1.25, 0.5) {$\pi$};
		\node [style=rn_phase] (48) at (2.25, -0.25) {$\pi$};
		\node [style=dtriangle] (49) at (2.25, 0.25) {};
		\node [style=gn_phase] (50) at (1.5, -0.5) {$\pi$};
		\node [style=rn] (51) at (1.5, 0) {};
		\node [style=none] (52) at (4.25, 0.25) {-{\scriptsize1}};
		\node [style=none] (53) at (3, 0) {$\overset{S1}{=}$};
		\node [style=rn_phase] (54) at (4, -0.25) {$\pi$};
		\node [style=gn_phase] (55) at (3.5, -0.25) {$\pi$};
		\node [style=rn] (56) at (3.5, 0.25) {};
		\node [style=none] (57) at (4, -0.5) {};
		\node [style=dtriangle] (58) at (4, 0.25) {};
		\node [style=none] (59) at (4, 0.5) {};
		\node [style=dtriangle] (60) at (5.25, 0.25) {};
		\node [style=none] (61) at (5.25, -0.5) {};
		\node [style=none] (62) at (5.25, 0.5) {};
		\node [style=rn_phase] (63) at (5.25, -0.25) {$\pi$};
		\node [style=none] (64) at (4.75, 0) {$\overset{Ept}{=}$};
		\node [style=none] (65) at (5.5, 0.25) {-{\scriptsize1}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (10.center) to (7.center);
		\draw (14.center) to (13.center);
		\draw (20) to (19);
		\draw (21.center) to (22.center);
		\draw (25) to (23);
		\draw (30) to (29);
		\draw (36.center) to (35.center);
		\draw (39) to (41);
		\draw (38) to (40);
		\draw (45.center) to (44.center);
		\draw (51) to (50);
		\draw (47) to (51);
		\draw (51) to (46);
		\draw (59.center) to (57.center);
		\draw (56) to (55);
		\draw (62.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rspiderdecomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn_phase] (0) at (-1.25, 0) {$\alpha$};
		\node [style=none] (1) at (0.25, 0.75) {};
		\node [style=none] (2) at (1.25, -0.5) {...};
		\node [style=none] (3) at (1.75, -0.75) {};
		\node [style=none] (4) at (-1, 0.5) {...};
		\node [style=none] (5) at (-2, -0.75) {};
		\node [style=none] (6) at (-1.5, -0.75) {};
		\node [style=rn] (7) at (1, 0) {};
		\node [style=rn_phase] (8) at (1.75, -0.75) {$\alpha$};
		\node [style=none] (9) at (-0.5, 0.75) {};
		\node [style=none] (10) at (1.75, 0.75) {};
		\node [style=none] (11) at (1.75, -1.25) {};
		\node [style=none] (12) at (-1, -0.5) {...};
		\node [style=none] (13) at (-2, 0.75) {};
		\node [style=none] (14) at (0.25, -0.75) {};
		\node [style=none] (15) at (0.75, 0.75) {};
		\node [style=none] (16) at (-1.5, 0.75) {};
		\node [style=none] (17) at (1.25, 0.5) {...};
		\node [style=none] (18) at (-0.5, -0.75) {};
		\node [style=none] (19) at (0.75, -0.75) {};
		\node [style=none] (20) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15, looseness=1.00] (5.center) to (0);
		\draw [style=none, bend left=15, looseness=1.00] (6.center) to (0);
		\draw [style=none, bend left=15, looseness=1.00] (0) to (13.center);
		\draw [style=none, bend right=15, looseness=1.00] (18.center) to (0);
		\draw [style=none, bend right=15, looseness=1.00] (0) to (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (0) to (16.center);
		\draw [style=none, bend left=15, looseness=1.00] (14.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (19.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (3.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (10.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (15.center);
		\draw (11.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rule12extengendm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1.25) {};
		\node [style=gbox] (1) at (-1, -1.25) {$b$};
		\node [style=none] (2) at (-0.5, 1.5) {$1$};
		\node [style=none] (3) at (-1.5, 1.5) {$i_1$};
		\node [style=none] (4) at (-1.5, 1.25) {};
		\node [style=zhbx] (5) at (-1, -0.75) {$\wedge$};
		\node [style=none] (6) at (-2.5, 1.5) {$m$};
		\node [style=none] (7) at (-2.5, 0.75) {};
		\node [style=none] (8) at (-2.5, -1.25) {};
		\node [style=none] (9) at (-0.5, 1.25) {};
		\node [style=rn] (10) at (-1.5, 0.25) {};
		\node [style=gn, scale=1] (11) at (-2.5, 0.75) {};
		\node [style=none] (12) at (-0.5, 0.75) {};
		\node [style=gn, scale=1] (13) at (-1.5, -0.25) {};
		\node [style=gn, scale=1] (14) at (-1.5, 0.75) {};
		\node [style=none] (15) at (-1.5, 0.75) {};
		\node [style=none] (16) at (-2.25, 1.25) {$\cdots$};
		\node [style=none] (17) at (-2, 1.5) {$i_s$};
		\node [style=gn, scale=1] (18) at (-2, -0.25) {};
		\node [style=gn, scale=1] (19) at (-2.5, -0.25) {};
		\node [style=none] (20) at (-1.5, -1.25) {};
		\node [style=trigmc] (21) at (-1, 0.5) {$a$};
		\node [style=none, scale=1] (22) at (-0.5, -0.25) {};
		\node [style=gn, scale=1] (23) at (-0.5, 0.75) {};
		\node [style=none] (24) at (-2, 0.75) {};
		\node [style=gn, scale=1] (25) at (-2, 0.75) {};
		\node [style=none] (26) at (-2.5, 1.25) {};
		\node [style=none] (27) at (-2, 1.25) {};
		\node [style=none] (28) at (0, 0.25) {=};
		\node [style=none] (29) at (-1, 1.25) {$\cdots$};
		\node [style=none] (30) at (-1.75, 1.25) {$\cdots$};
		\node [style=rn] (31) at (-2, 0.25) {};
		\node [style=none] (32) at (2.5, 0.75) {};
		\node [style=none] (33) at (1.5, 1.25) {};
		\node [style=none] (34) at (2.5, 1.5) {$1$};
		\node [style=gn, scale=1] (35) at (1, 0.75) {};
		\node [style=none] (36) at (1.5, -1.25) {};
		\node [style=none] (37) at (2.5, 1.25) {};
		\node [style=gn, scale=1] (38) at (1.5, -0.25) {};
		\node [style=gn, scale=1] (39) at (0.5, 0.75) {};
		\node [style=rn] (40) at (1, 0.25) {};
		\node [style=none] (41) at (1.5, 0.75) {};
		\node [style=gbox] (42) at (2, -1.25) {$b$};
		\node [style=none] (43) at (2, 1.25) {$\cdots$};
		\node [style=none, scale=1] (44) at (2.5, -0.25) {};
		\node [style=none] (45) at (1, 0.75) {};
		\node [style=gn, scale=1] (46) at (1, -0.25) {};
		\node [style=none] (47) at (0.5, -1.25) {};
		\node [style=none] (48) at (0.5, 0.75) {};
		\node [style=none] (49) at (1, -1.25) {};
		\node [style=zhbx] (50) at (2, -0.75) {$\wedge$};
		\node [style=rn] (51) at (1.5, 0.25) {};
		\node [style=trigmc] (52) at (2, 0.5) {$a$};
		\node [style=none] (53) at (0.5, 1.25) {};
		\node [style=none] (54) at (0.5, 1.5) {$m$};
		\node [style=none] (55) at (1.25, 1.25) {$\cdots$};
		\node [style=gn, scale=1] (56) at (1.5, 0.75) {};
		\node [style=none] (57) at (0.75, 1.25) {$\cdots$};
		\node [style=gn, scale=1] (58) at (0.5, -0.25) {};
		\node [style=none] (59) at (1.5, 1.5) {$i_1$};
		\node [style=none] (60) at (1, 1.5) {$i_s$};
		\node [style=none] (61) at (1, 1.25) {};
		\node [style=gn, scale=1] (62) at (2.5, 0.75) {};
		\node [style=rn] (63) at (2.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (22.center);
		\draw (4.center) to (13);
		\draw (20.center) to (13);
		\draw (27.center) to (0.center);
		\draw [bend right=15, looseness=1.25] (15.center) to (21);
		\draw [bend right=15, looseness=1.00] (24.center) to (21);
		\draw [bend left=15, looseness=1.00] (12.center) to (21);
		\draw [bend right, looseness=1.00] (10) to (21);
		\draw (5) to (1);
		\draw [bend right, looseness=0.75] (5) to (22.center);
		\draw (13) to (5);
		\draw (18) to (5);
		\draw (26.center) to (8.center);
		\draw [bend right=15, looseness=1.00] (7.center) to (21);
		\draw [bend right=15, looseness=1.00] (19) to (5);
		\draw (21) to (31);
		\draw (37.center) to (44.center);
		\draw (33.center) to (38);
		\draw (36.center) to (38);
		\draw (61.center) to (49.center);
		\draw [bend right=15, looseness=1.25] (41.center) to (52);
		\draw [bend right=15, looseness=1.00] (45.center) to (52);
		\draw [bend left=15, looseness=1.00] (32.center) to (52);
		\draw [bend right, looseness=1.00] (51) to (52);
		\draw (50) to (42);
		\draw [bend right, looseness=0.75] (50) to (44.center);
		\draw (38) to (50);
		\draw (46) to (50);
		\draw (53.center) to (47.center);
		\draw [bend right=15, looseness=1.00] (48.center) to (52);
		\draw [bend right=15, looseness=1.00] (58) to (50);
		\draw (52) to (40);
		\draw [bend right, looseness=1.00] (52) to (63);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rule12extengendmprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 2.75) {};
		\node [style=none] (1) at (-5.25, 3.25) {};
		\node [style=none] (2) at (-4.25, 3.5) {$1$};
		\node [style=gn, scale=1] (3) at (-5.75, 2.75) {};
		\node [style=none] (4) at (-5.25, 0.75) {};
		\node [style=none] (5) at (-4.25, 3.25) {};
		\node [style=gn, scale=1] (6) at (-5.25, 1.75) {};
		\node [style=gn, scale=1] (7) at (-6.25, 2.75) {};
		\node [style=rn] (8) at (-5.75, 2.25) {};
		\node [style=none] (9) at (-5.25, 2.75) {};
		\node [style=gbox] (10) at (-4.75, 0.75) {$b$};
		\node [style=none, scale=1] (11) at (-4.25, 1.75) {};
		\node [style=none] (12) at (-5.75, 2.75) {};
		\node [style=gn, scale=1] (13) at (-5.75, 1.75) {};
		\node [style=none] (14) at (-6.25, 0.75) {};
		\node [style=none] (15) at (-6.25, 2.75) {};
		\node [style=none] (16) at (-5.75, 0.75) {};
		\node [style=zhbx] (17) at (-4.75, 1.25) {$\wedge$};
		\node [style=rn] (18) at (-5.25, 2.25) {};
		\node [style=trigmc] (19) at (-4.75, 2.5) {$a$};
		\node [style=none] (20) at (-6.25, 3.25) {};
		\node [style=none] (21) at (-6.25, 3.5) {$m$};
		\node [style=none] (22) at (-5.5, 3.25) {$\cdots$};
		\node [style=gn, scale=1] (23) at (-5.25, 2.75) {};
		\node [style=none] (24) at (-6, 3.25) {$\cdots$};
		\node [style=gn, scale=1] (25) at (-6.25, 1.75) {};
		\node [style=none] (26) at (-5.75, 3.5) {$i_s$};
		\node [style=none] (27) at (-5.75, 3.25) {};
		\node [style=gn, scale=1] (28) at (-4.25, 2.75) {};
		\node [style=none] (29) at (-3.75, 2.25) { $\overset{ \ref{picntcommut}}{=}$ };
		\node [style=none] (30) at (-3.25, 3.5) {};
		\node [style=none] (31) at (-2.75, 3.5) {};
		\node [style=none] (32) at (-3, 3.5) {$\cdots$};
		\node [style=trigmc] (33) at (-1.75, 2.5) {$a$};
		\node [style=gn, scale=1] (34) at (-3.25, 1.25) {};
		\node [style=gbox] (35) at (-1.75, 0.25) {$b$};
		\node [style=none] (36) at (-2.25, 3.5) {};
		\node [style=none] (37) at (-2.75, 3.75) {$i_s$};
		\node [style=gn, scale=1] (38) at (-2.25, 1.25) {};
		\node [style=gn, scale=1] (39) at (-2.25, 2.75) {};
		\node [style=gn, scale=1] (40) at (-1.25, 2.75) {};
		\node [style=none] (41) at (-3.25, 2.75) {};
		\node [style=rn] (42) at (-2.25, 2.25) {};
		\node [style=gn, scale=1] (43) at (-3.25, 2.75) {};
		\node [style=zhbx] (44) at (-1.75, 0.75) {$\wedge$};
		\node [style=none] (45) at (-3.25, 0.25) {};
		\node [style=none] (46) at (-1.25, 3.75) {$1$};
		\node [style=none, scale=1] (47) at (-1.25, 1.25) {};
		\node [style=gn, scale=1] (48) at (-2.75, 1.25) {};
		\node [style=none] (49) at (-2.25, 2.75) {};
		\node [style=none] (50) at (-1.25, 2.75) {};
		\node [style=none] (51) at (-1.25, 3.5) {};
		\node [style=none] (52) at (-2.75, 2.75) {};
		\node [style=none] (53) at (-2.25, 0.25) {};
		\node [style=none] (54) at (-2.5, 3.5) {$\cdots$};
		\node [style=none] (55) at (-3.25, 3.75) {$m$};
		\node [style=gn, scale=1] (56) at (-2.75, 2.75) {};
		\node [style=none] (57) at (-2.75, 0.25) {};
		\node [style=none] (58) at (-2.25, 3.75) {$i_1$};
		\node [style=none] (59) at (-5.25, 3.5) {$i_1$};
		\node [style=rn_phase] (60) at (-2.75, 3.25) {$\pi$};
		\node [style=rn_phase] (61) at (-2.75, 1.75) {$\pi$};
		\node [style=gn, scale=1] (62) at (-2.25, 1.75) {};
		\node [style=gn, scale=1] (63) at (-2.25, 3.25) {};
		\node [style=none] (64) at (-0.25, 3.75) {$m$};
		\node [style=none] (65) at (0.75, 3.75) {$i_1$};
		\node [style=none] (66) at (0.25, 3.5) {};
		\node [style=none] (67) at (-0.75, 2.25) { $\overset{ \ref{picntcommuteand}}{=}$ };
		\node [style=none] (68) at (0.5, 3.5) {$\cdots$};
		\node [style=none] (69) at (-0.25, 0.75) {};
		\node [style=none] (70) at (1.75, 3.5) {};
		\node [style=none] (71) at (1.75, 3.75) {$1$};
		\node [style=zhbx] (72) at (1.25, 1.25) {$\wedge$};
		\node [style=none, scale=1] (73) at (1.75, 1.75) {};
		\node [style=none] (74) at (0.25, 2.75) {};
		\node [style=gn, scale=1] (75) at (0.75, 1.75) {};
		\node [style=none] (76) at (-0.25, 2.75) {};
		\node [style=rn_phase] (77) at (0.25, 1) {$\pi$};
		\node [style=none] (78) at (1.75, 2.75) {};
		\node [style=none] (79) at (0, 3.5) {$\cdots$};
		\node [style=gn, scale=1] (80) at (0.75, 3.25) {};
		\node [style=trigmc] (81) at (1.25, 2.5) {$a$};
		\node [style=gbox] (82) at (1.25, 0.75) {$b$};
		\node [style=none] (83) at (-0.25, 3.5) {};
		\node [style=gn, scale=1] (84) at (1.75, 2.75) {};
		\node [style=rn] (85) at (0.75, 2.25) {};
		\node [style=none] (86) at (0.75, 2.75) {};
		\node [style=gn, scale=1] (87) at (-0.25, 1.75) {};
		\node [style=gn, scale=1] (88) at (-0.25, 2.75) {};
		\node [style=gn, scale=1] (89) at (0.75, 2.75) {};
		\node [style=gn, scale=1] (90) at (0.75, 1) {};
		\node [style=gn, scale=1] (91) at (0.25, 1.75) {};
		\node [style=gn, scale=1] (92) at (0.25, 2.75) {};
		\node [style=none] (93) at (0.25, 0.75) {};
		\node [style=none] (94) at (0.25, 3.75) {$i_s$};
		\node [style=rn_phase] (95) at (0.25, 3.25) {$\pi$};
		\node [style=none] (96) at (0.75, 0.75) {};
		\node [style=none] (97) at (0.75, 3.5) {};
		\node [style=none] (98) at (-5.75, -0.75) {$\cdots$};
		\node [style=none] (99) at (-6, -0.5) {$m$};
		\node [style=none, scale=1] (100) at (-4, -2.5) {};
		\node [style=gn, scale=1] (101) at (-6, -1.5) {};
		\node [style=rn_phase] (102) at (-5.5, -1) {$\pi$};
		\node [style=none] (103) at (-6.5, -2) { $\overset{ \ref{rule12thexten}}{=}$ };
		\node [style=gn, scale=1] (104) at (-5, -1.5) {};
		\node [style=none] (105) at (-5.5, -0.5) {$i_s$};
		\node [style=none] (106) at (-5, -3.5) {};
		\node [style=gn, scale=1] (107) at (-5, -3.25) {};
		\node [style=gn, scale=1] (108) at (-5, -1) {};
		\node [style=none] (109) at (-5, -0.75) {};
		\node [style=none] (110) at (-4, -0.5) {$1$};
		\node [style=gn, scale=1] (111) at (-5, -2.5) {};
		\node [style=none] (112) at (-5.5, -0.75) {};
		\node [style=none] (113) at (-4, -0.75) {};
		\node [style=none] (114) at (-5, -0.5) {$i_1$};
		\node [style=none] (115) at (-5.5, -3.5) {};
		\node [style=none] (116) at (-6, -0.75) {};
		\node [style=gn, scale=1] (117) at (-4, -1.5) {};
		\node [style=rn] (118) at (-5, -2) {};
		\node [style=rn_phase] (119) at (-5.5, -3.25) {$\pi$};
		\node [style=none] (120) at (-4, -1.5) {};
		\node [style=gn, scale=1] (121) at (-5.5, -1.5) {};
		\node [style=none] (122) at (-5.5, -1.5) {};
		\node [style=none] (123) at (-6, -1.5) {};
		\node [style=gn, scale=1] (124) at (-6, -2.5) {};
		\node [style=none] (125) at (-6, -3.5) {};
		\node [style=zhbx] (126) at (-4.5, -3) {$\wedge$};
		\node [style=none] (127) at (-5, -1.5) {};
		\node [style=gn, scale=1] (128) at (-5.5, -2.5) {};
		\node [style=trigmc] (129) at (-4.5, -1.75) {$a$};
		\node [style=gbox] (130) at (-4.5, -3.5) {$b$};
		\node [style=none] (131) at (-5.25, -0.75) {$\cdots$};
		\node [style=rn] (132) at (-4, -2) {};
		\node [style=none] (133) at (-3.25, -2) { $\overset{ \ref{picntcommuteand}}{=}$ };
		\node [style=gn, scale=1] (134) at (-1.75, -2.5) {};
		\node [style=gn, scale=1] (135) at (-2.75, -1.5) {};
		\node [style=none] (136) at (-0.75, -0.75) {};
		\node [style=rn_phase] (137) at (-2.25, -2.5) {$\pi$};
		\node [style=gn, scale=1] (138) at (-0.75, -1.5) {};
		\node [style=none] (139) at (-1.75, -0.75) {};
		\node [style=none] (140) at (-1.75, -1.5) {};
		\node [style=none] (141) at (-1.75, -0.5) {$i_1$};
		\node [style=gn, scale=1] (142) at (-2.75, -3) {};
		\node [style=rn] (143) at (-1.75, -2) {};
		\node [style=none] (144) at (-2.75, -0.75) {};
		\node [style=gn, scale=1] (145) at (-1.75, -3) {};
		\node [style=gbox] (146) at (-1.25, -4) {$b$};
		\node [style=none] (147) at (-2, -0.75) {$\cdots$};
		\node [style=gn, scale=1] (148) at (-1.75, -1.5) {};
		\node [style=rn] (149) at (-0.75, -2) {};
		\node [style=none] (150) at (-2.25, -1.5) {};
		\node [style=none] (151) at (-0.75, -1.5) {};
		\node [style=none, scale=1] (152) at (-0.75, -3) {};
		\node [style=none] (153) at (-2.75, -0.5) {$m$};
		\node [style=rn_phase] (154) at (-2.25, -1) {$\pi$};
		\node [style=none] (155) at (-2.75, -1.5) {};
		\node [style=zhbx] (156) at (-1.25, -3.5) {$\wedge$};
		\node [style=gn, scale=1] (157) at (-1.75, -1) {};
		\node [style=trigmc] (158) at (-1.25, -1.75) {$a$};
		\node [style=none] (159) at (-1.75, -4) {};
		\node [style=none] (160) at (-2.5, -0.75) {$\cdots$};
		\node [style=none] (161) at (-0.75, -0.5) {$1$};
		\node [style=none] (162) at (-2.25, -0.5) {$i_s$};
		\node [style=none] (163) at (-2.25, -0.75) {};
		\node [style=gn, scale=1] (164) at (-2.25, -1.5) {};
		\node [style=gn, scale=1] (165) at (-2.25, -3) {};
		\node [style=none] (166) at (-2.75, -4) {};
		\node [style=none] (167) at (-2.25, -4) {};
		\node [style=none] (168) at (-0.25, -2) { $\overset{ \ref{picntcommut}}{=}$ };
		\node [style=none] (169) at (0.5, -1) {$\cdots$};
		\node [style=zhbx] (170) at (1.75, -3) {$\wedge$};
		\node [style=gn, scale=1] (171) at (1.25, -1.5) {};
		\node [style=none] (172) at (2.25, -0.75) {$1$};
		\node [style=none] (173) at (1.25, -0.75) {$i_1$};
		\node [style=gn, scale=1] (174) at (1.25, -2.5) {};
		\node [style=gn, scale=1] (175) at (0.75, -1.5) {};
		\node [style=gn, scale=1] (176) at (2.25, -1.5) {};
		\node [style=none] (177) at (0.25, -1.5) {};
		\node [style=gn, scale=1] (178) at (0.75, -2.5) {};
		\node [style=rn] (179) at (1.25, -2) {};
		\node [style=none, scale=1] (180) at (2.25, -2.5) {};
		\node [style=gn, scale=1] (181) at (0.25, -1.5) {};
		\node [style=none] (182) at (0.25, -3.5) {};
		\node [style=none] (183) at (0.75, -0.75) {$i_s$};
		\node [style=rn] (184) at (2.25, -2) {};
		\node [style=gbox] (185) at (1.75, -3.5) {$b$};
		\node [style=none] (186) at (1.75, -1) {$\cdots$};
		\node [style=trigmc] (187) at (1.75, -1.75) {$a$};
		\node [style=none] (188) at (0.75, -3.5) {};
		\node [style=rn] (189) at (0.75, -2) {};
		\node [style=none] (190) at (0.25, -0.75) {$m$};
		\node [style=none] (191) at (2.25, -1) {};
		\node [style=gn, scale=1] (192) at (0.25, -2.5) {};
		\node [style=none] (193) at (1.25, -1) {};
		\node [style=none] (194) at (0.75, -1.5) {};
		\node [style=none] (195) at (1, -1) {$\cdots$};
		\node [style=none] (196) at (0.75, -1) {};
		\node [style=none] (197) at (2.25, -1.5) {};
		\node [style=none] (198) at (1.25, -3.5) {};
		\node [style=none] (199) at (0.25, -1) {};
		\node [style=none] (200) at (1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (11.center);
		\draw (1.center) to (6);
		\draw (4.center) to (6);
		\draw (27.center) to (16.center);
		\draw [bend right=15, looseness=1.25] (9.center) to (19);
		\draw [bend right=15, looseness=1.00] (12.center) to (19);
		\draw [bend left=15, looseness=1.00] (0.center) to (19);
		\draw [bend right, looseness=1.00] (18) to (19);
		\draw (17) to (10);
		\draw [bend right, looseness=0.75] (17) to (11.center);
		\draw (6) to (17);
		\draw (13) to (17);
		\draw (20.center) to (14.center);
		\draw [bend right=15, looseness=1.00] (15.center) to (19);
		\draw [bend right=15, looseness=1.00] (25) to (17);
		\draw (19) to (8);
		\draw (51.center) to (47.center);
		\draw (36.center) to (38);
		\draw (53.center) to (38);
		\draw (31.center) to (57.center);
		\draw [bend right=15, looseness=1.25] (49.center) to (33);
		\draw [bend right=15, looseness=1.00] (52.center) to (33);
		\draw [bend left=15, looseness=1.00] (50.center) to (33);
		\draw [bend right, looseness=1.00] (42) to (33);
		\draw (44) to (35);
		\draw [bend right, looseness=0.75] (44) to (47.center);
		\draw (38) to (44);
		\draw (48) to (44);
		\draw (30.center) to (45.center);
		\draw [bend right=15, looseness=1.00] (41.center) to (33);
		\draw [bend right=15, looseness=1.00] (34) to (44);
		\draw (60) to (63);
		\draw (61) to (62);
		\draw (70.center) to (73.center);
		\draw (97.center) to (75);
		\draw (96.center) to (75);
		\draw (66.center) to (93.center);
		\draw [bend right=15, looseness=1.25] (86.center) to (81);
		\draw [bend right=15, looseness=1.00] (74.center) to (81);
		\draw [bend left=15, looseness=1.00] (78.center) to (81);
		\draw [bend right, looseness=1.00] (85) to (81);
		\draw (72) to (82);
		\draw [bend right, looseness=0.75] (72) to (73.center);
		\draw (75) to (72);
		\draw (91) to (72);
		\draw (83.center) to (69.center);
		\draw [bend right=15, looseness=1.00] (76.center) to (81);
		\draw [bend right=15, looseness=1.00] (87) to (72);
		\draw (95) to (80);
		\draw (77) to (90);
		\draw (113.center) to (100.center);
		\draw (109.center) to (111);
		\draw (106.center) to (111);
		\draw (112.center) to (115.center);
		\draw [bend right=15, looseness=1.25] (127.center) to (129);
		\draw [bend right=15, looseness=1.00] (122.center) to (129);
		\draw [bend left=15, looseness=1.00] (120.center) to (129);
		\draw [bend right, looseness=1.00] (118) to (129);
		\draw (126) to (130);
		\draw [bend right, looseness=0.75] (126) to (100.center);
		\draw (111) to (126);
		\draw (128) to (126);
		\draw (116.center) to (125.center);
		\draw [bend right=15, looseness=1.00] (123.center) to (129);
		\draw [bend right=15, looseness=1.00] (124) to (126);
		\draw (102) to (108);
		\draw (119) to (107);
		\draw [bend right, looseness=1.25] (129) to (132);
		\draw (136.center) to (152.center);
		\draw (139.center) to (145);
		\draw (159.center) to (145);
		\draw (163.center) to (167.center);
		\draw [bend right=15, looseness=1.25] (140.center) to (158);
		\draw [bend right=15, looseness=1.00] (150.center) to (158);
		\draw [bend left=15, looseness=1.00] (151.center) to (158);
		\draw [bend right, looseness=1.00] (143) to (158);
		\draw (156) to (146);
		\draw [bend right, looseness=0.75] (156) to (152.center);
		\draw (145) to (156);
		\draw (165) to (156);
		\draw (144.center) to (166.center);
		\draw [bend right=15, looseness=1.00] (155.center) to (158);
		\draw [bend right=15, looseness=1.00] (142) to (156);
		\draw (154) to (157);
		\draw (137) to (134);
		\draw [bend right, looseness=1.25] (158) to (149);
		\draw (191.center) to (180.center);
		\draw (193.center) to (174);
		\draw (198.center) to (174);
		\draw (196.center) to (188.center);
		\draw [bend right=15, looseness=1.25] (200.center) to (187);
		\draw [bend right=15, looseness=1.00] (194.center) to (187);
		\draw [bend left=15, looseness=1.00] (197.center) to (187);
		\draw [bend right, looseness=1.00] (179) to (187);
		\draw (170) to (185);
		\draw [bend right, looseness=0.75] (170) to (180.center);
		\draw (174) to (170);
		\draw (178) to (170);
		\draw (199.center) to (182.center);
		\draw [bend right=15, looseness=1.00] (177.center) to (187);
		\draw [bend right=15, looseness=1.00] (192) to (170);
		\draw (187) to (189);
		\draw [bend right, looseness=1.00] (187) to (184);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rule12th.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-2.75, 0) {};
		\node [style=gbox] (1) at (-1.25, -1.75) {$b$};
		\node [style=triangle] (2) at (-1.75, 1) {};
		\node [style=rn] (3) at (-2, 0.5) {};
		\node [style=none] (4) at (-2, -1.75) {};
		\node [style=none, scale=1] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (-2, -0.25) {};
		\node [style=none] (7) at (-1, -1) {-{\scriptsize1}};
		\node [style=triangle] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (-2.75, 2) {};
		\node [style=gn, scale=1] (10) at (-2, 1.5) {};
		\node [style=gbox, scale=1] (11) at (-1.25, 0.75) {$a$};
		\node [style=none] (12) at (-2.75, -1.75) {};
		\node [style=none] (13) at (0, 0) {=};
		\node [style=triangle] (14) at (-1.25, -1.25) {};
		\node [style=triangle] (15) at (-2.5, -0.5) {};
		\node [style=triangle] (16) at (-1.75, -0.5) {};
		\node [style=gn, scale=1] (17) at (-2.75, 1.5) {};
		\node [style=triangle] (18) at (-2.5, 1) {};
		\node [style=gn, scale=1] (19) at (-1.25, -0.75) {};
		\node [style=gn, scale=1] (20) at (-0.5, 1.5) {};
		\node [style=gn, scale=1] (21) at (-2, 0) {};
		\node [style=none] (22) at (-0.5, 2) {};
		\node [style=none] (23) at (-2, 2) {};
		\node [style=triangle] (24) at (-0.75, 1) {};
		\node [style=triangle] (25) at (2, -1.25) {};
		\node [style=none, scale=1] (26) at (2.75, 0) {};
		\node [style=none] (27) at (0.5, 2) {};
		\node [style=triangle] (28) at (2.5, 1) {};
		\node [style=gn, scale=1] (29) at (0.5, 0) {};
		\node [style=triangle] (30) at (0.75, -0.5) {};
		\node [style=none] (31) at (1.25, 2) {};
		\node [style=triangle] (32) at (0.75, 1) {};
		\node [style=triangle] (33) at (1.5, 1) {};
		\node [style=gbox, scale=1] (34) at (2, 0.75) {$a$};
		\node [style=none] (35) at (1.25, -0.25) {};
		\node [style=triangle] (36) at (2.75, -0.5) {};
		\node [style=gn, scale=1] (37) at (1.25, 0) {};
		\node [style=rn] (38) at (1.25, 0.5) {};
		\node [style=none] (39) at (2.75, 2) {};
		\node [style=none] (40) at (0.5, -1.75) {};
		\node [style=none] (41) at (1.25, -1.75) {};
		\node [style=gn, scale=1] (42) at (0.5, 1.5) {};
		\node [style=gn, scale=1] (43) at (1.25, 1.5) {};
		\node [style=gn, scale=1] (44) at (2, -0.75) {};
		\node [style=triangle] (45) at (1.5, -0.5) {};
		\node [style=none] (46) at (2.25, -1) {-{\scriptsize1}};
		\node [style=gbox] (47) at (2, -1.75) {$b$};
		\node [style=gn, scale=1] (48) at (2.75, 1.5) {};
		\node [style=rn] (49) at (2.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19) to (14);
		\draw (22.center) to (5.center);
		\draw (23.center) to (21);
		\draw (4.center) to (21);
		\draw (5.center) to (8);
		\draw [bend right=45, looseness=0.75] (19) to (8);
		\draw [bend right=45, looseness=0.75] (16) to (19);
		\draw [bend right=15, looseness=0.75] (16) to (21);
		\draw [bend left=15, looseness=1.00] (0) to (15);
		\draw [bend left=45, looseness=0.50] (19) to (15);
		\draw (14) to (1);
		\draw [bend right=15, looseness=1.25] (20) to (24);
		\draw [bend right=45, looseness=0.75] (11) to (24);
		\draw [bend right=45, looseness=0.75] (2) to (11);
		\draw [bend right=15, looseness=0.75] (2) to (10);
		\draw [bend left=15, looseness=1.00] (17) to (18);
		\draw [bend left=45, looseness=0.50] (11) to (18);
		\draw [bend left=15, looseness=1.25] (11) to (3);
		\draw (9.center) to (12.center);
		\draw (44) to (25);
		\draw (39.center) to (26.center);
		\draw (31.center) to (37);
		\draw (41.center) to (37);
		\draw (26.center) to (36);
		\draw [bend right=45, looseness=0.75] (44) to (36);
		\draw [bend right=45, looseness=0.75] (45) to (44);
		\draw [bend right=15, looseness=0.75] (45) to (37);
		\draw [bend left=15, looseness=1.00] (29) to (30);
		\draw [bend left=45, looseness=0.50] (44) to (30);
		\draw (25) to (47);
		\draw [bend right=15, looseness=1.25] (48) to (28);
		\draw [bend right=45, looseness=0.75] (34) to (28);
		\draw [bend right=45, looseness=0.75] (33) to (34);
		\draw [bend right=15, looseness=0.75] (33) to (43);
		\draw [bend left=15, looseness=1.00] (42) to (32);
		\draw [bend left=45, looseness=0.50] (34) to (32);
		\draw [bend left=15, looseness=1.25] (34) to (38);
		\draw (27.center) to (40.center);
		\draw [bend right=15, looseness=1.00] (34) to (49);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rule12thextendm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-2.75, 0) {};
		\node [style=triangle] (1) at (0.75, -0.5) {};
		\node [style=none] (2) at (0, 0) {=};
		\node [style=triangle] (3) at (-1.25, -1.25) {};
		\node [style=gn, scale=1] (4) at (-0.5, 1.5) {};
		\node [style=none] (5) at (2.75, 2) {};
		\node [style=triangle] (6) at (-2.5, -0.5) {};
		\node [style=none] (7) at (-2.75, 2) {};
		\node [style=none] (8) at (-2, -0.25) {};
		\node [style=gn, scale=1] (9) at (-2, 1.5) {};
		\node [style=gn, scale=1] (10) at (2.75, 1.5) {};
		\node [style=gn, scale=1] (11) at (0.5, 0) {};
		\node [style=gbox] (12) at (-1.25, -1.75) {$b$};
		\node [style=gn, scale=1] (13) at (0.5, 1.5) {};
		\node [style=none] (14) at (-0.5, 2) {};
		\node [style=none] (15) at (-2.75, -1.75) {};
		\node [style=gn, scale=1] (16) at (1.25, 0) {};
		\node [style=triangle] (17) at (-0.5, -0.5) {};
		\node [style=none] (18) at (-2, -1.75) {};
		\node [style=none] (19) at (1.25, -0.25) {};
		\node [style=triangle] (20) at (-0.75, 1) {};
		\node [style=triangle] (21) at (2.5, 1) {};
		\node [style=gn, scale=1] (22) at (1.25, 1.5) {};
		\node [style=triangle] (23) at (-1.75, -0.5) {};
		\node [style=triangle] (24) at (1.5, 1) {};
		\node [style=triangle] (25) at (2, -1.25) {};
		\node [style=none] (26) at (2.25, -1) {-{\scriptsize1}};
		\node [style=gn, scale=1] (27) at (2, -0.75) {};
		\node [style=none, scale=1] (28) at (-0.5, 0) {};
		\node [style=none] (29) at (-1, -1) {-{\scriptsize1}};
		\node [style=rn] (30) at (2.75, 0.5) {};
		\node [style=none] (31) at (1.25, 2) {};
		\node [style=none] (32) at (0.5, 2) {};
		\node [style=gn, scale=1] (33) at (-2, 0) {};
		\node [style=gn, scale=1] (34) at (-1.25, -0.75) {};
		\node [style=rn] (35) at (1.25, 0.5) {};
		\node [style=rn] (36) at (-2, 0.5) {};
		\node [style=triangle] (37) at (-1.75, 1) {};
		\node [style=gbox] (38) at (2, -1.75) {$b$};
		\node [style=none, scale=1] (39) at (2.75, 0) {};
		\node [style=gn, scale=1] (40) at (-2.75, 1.5) {};
		\node [style=gbox, scale=1] (41) at (2, 0.75) {$a$};
		\node [style=none] (42) at (1.25, -1.75) {};
		\node [style=triangle] (43) at (2.75, -0.5) {};
		\node [style=triangle] (44) at (0.75, 1) {};
		\node [style=gbox, scale=1] (45) at (-1.25, 0.75) {$a$};
		\node [style=none] (46) at (-2, 2) {};
		\node [style=triangle] (47) at (1.5, -0.5) {};
		\node [style=triangle] (48) at (-2.5, 1) {};
		\node [style=none] (49) at (0.5, -1.75) {};
		\node [style=none] (50) at (-2.5, 1.75) {$\cdots$};
		\node [style=none] (51) at (0.75, 1.75) {$\cdots$};
		\node [style=none] (52) at (-1.25, 1.75) {$\cdots$};
		\node [style=none] (53) at (2, 1.75) {$\cdots$};
		\node [style=none] (54) at (-0.5, 2.25) {$1$};
		\node [style=none] (55) at (-2.75, 2.25) {$m$};
		\node [style=none] (56) at (-2, 2.25) {$i$};
		\node [style=none] (57) at (1.25, 2.25) {$i$};
		\node [style=none] (58) at (0.5, 2.25) {$m$};
		\node [style=none] (59) at (2.75, 2.25) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34) to (3);
		\draw (14.center) to (28.center);
		\draw (46.center) to (33);
		\draw (18.center) to (33);
		\draw (28.center) to (17);
		\draw [bend right=45, looseness=0.75] (34) to (17);
		\draw [bend right=45, looseness=0.75] (23) to (34);
		\draw [bend right=15, looseness=0.75] (23) to (33);
		\draw [bend left=15, looseness=1.00] (0) to (6);
		\draw [bend left=45, looseness=0.50] (34) to (6);
		\draw (3) to (12);
		\draw [bend right=15, looseness=1.25] (4) to (20);
		\draw [bend right=45, looseness=0.75] (45) to (20);
		\draw [bend right=45, looseness=0.75] (37) to (45);
		\draw [bend right=15, looseness=0.75] (37) to (9);
		\draw [bend left=15, looseness=1.00] (40) to (48);
		\draw [bend left=45, looseness=0.50] (45) to (48);
		\draw [bend left=15, looseness=1.25] (45) to (36);
		\draw (7.center) to (15.center);
		\draw (27) to (25);
		\draw (5.center) to (39.center);
		\draw (31.center) to (16);
		\draw (42.center) to (16);
		\draw (39.center) to (43);
		\draw [bend right=45, looseness=0.75] (27) to (43);
		\draw [bend right=45, looseness=0.75] (47) to (27);
		\draw [bend right=15, looseness=0.75] (47) to (16);
		\draw [bend left=15, looseness=1.00] (11) to (1);
		\draw [bend left=45, looseness=0.50] (27) to (1);
		\draw (25) to (38);
		\draw [bend right=15, looseness=1.25] (10) to (21);
		\draw [bend right=45, looseness=0.75] (41) to (21);
		\draw [bend right=45, looseness=0.75] (24) to (41);
		\draw [bend right=15, looseness=0.75] (24) to (22);
		\draw [bend left=15, looseness=1.00] (13) to (44);
		\draw [bend left=45, looseness=0.50] (41) to (44);
		\draw [bend left=15, looseness=1.25] (41) to (35);
		\draw (32.center) to (49.center);
		\draw [bend right=15, looseness=1.00] (41) to (30);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rule12thextendmprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 4) {$2$};
		\node [style=none] (1) at (-6.25, 4) {$m$};
		\node [style=none] (2) at (-4, 2.75) {=};
		\node [style=gn, scale=1] (3) at (-4.5, 3.25) {};
		\node [style=none] (4) at (-5.5, 3.75) {};
		\node [style=none, scale=1] (5) at (-4.5, 2.25) {};
		\node [style=none] (6) at (-4.5, 3.75) {};
		\node [style=none] (7) at (-5.5, 1.25) {};
		\node [style=gn, scale=1] (8) at (-6.25, 2.25) {};
		\node [style=none] (9) at (-6, 3.5) {$\cdots$};
		\node [style=gn, scale=1] (10) at (-6.25, 3.25) {};
		\node [style=rn] (11) at (-5.5, 2.75) {};
		\node [style=gn, scale=1] (12) at (-5.5, 2.25) {};
		\node [style=none] (13) at (-4.5, 4) {$1$};
		\node [style=gn, scale=1] (14) at (-5.5, 3.25) {};
		\node [style=none] (15) at (-6.25, 3.75) {};
		\node [style=gbox] (16) at (-5, 1.25) {$b$};
		\node [style=none] (17) at (-6.25, 1.25) {};
		\node [style=none] (18) at (-3, 4) {$3$};
		\node [style=none] (19) at (-6.25, 3.25) {};
		\node [style=none] (20) at (-4.5, 3.25) {};
		\node [style=trigmc] (21) at (-5, 3) {$a$};
		\node [style=none] (22) at (-5.5, 3.25) {};
		\node [style=zhbx] (23) at (-5, 1.75) {$\wedge$};
		\node [style=rn] (24) at (-2.5, 2.75) {};
		\node [style=gn, scale=1] (25) at (-3, 3.25) {};
		\node [style=zhbx] (26) at (-2, 1.75) {$\wedge$};
		\node [style=gn, scale=1] (27) at (-2.5, 2.25) {};
		\node [style=none] (28) at (-1.5, 3.75) {};
		\node [style=none] (29) at (-3.25, 3.75) {$\cdots$};
		\node [style=gn, scale=1] (30) at (-2.5, 3.25) {};
		\node [style=trigmc] (31) at (-2, 3) {$a$};
		\node [style=none] (32) at (-2.5, 3.75) {};
		\node [style=none, scale=1] (33) at (-1.5, 2.25) {};
		\node [style=none] (34) at (-2.5, 3.25) {};
		\node [style=none] (35) at (-3, 3.75) {};
		\node [style=gn, scale=1] (36) at (-1.5, 3.25) {};
		\node [style=none] (37) at (-1, 2.75) { $\overset{ \ref{generalbialgebra}}{=}$ };
		\node [style=none] (38) at (-2.5, 1.25) {};
		\node [style=none] (39) at (-2.5, 4) {$2$};
		\node [style=gbox] (40) at (-2, 1.25) {$b$};
		\node [style=gn, scale=1] (41) at (-3, 2.25) {};
		\node [style=none] (42) at (-1.5, 3.25) {};
		\node [style=none] (43) at (-1.5, 4) {$1$};
		\node [style=none] (44) at (-3, 1.25) {};
		\node [style=none] (45) at (-3, 3.25) {};
		\node [style=gn, scale=1] (46) at (-3.5, 2.25) {};
		\node [style=none] (47) at (-3.5, 3.25) {};
		\node [style=gn, scale=1] (48) at (-3.5, 3.25) {};
		\node [style=none] (49) at (-3.5, 1.25) {};
		\node [style=none] (50) at (-3.5, 4) {$m$};
		\node [style=none] (51) at (-3.5, 3.75) {};
		\node [style=none] (52) at (0.5, 1.25) {};
		\node [style=gbox] (53) at (2, 1.25) {$b$};
		\node [style=none] (54) at (1.5, 4) {$2$};
		\node [style=none] (55) at (2.5, 4) {$1$};
		\node [style=none] (56) at (1.5, 3.75) {};
		\node [style=zhbx] (57) at (2, 1.75) {$\wedge$};
		\node [style=none] (58) at (-0.5, 4) {$m$};
		\node [style=none] (59) at (-0.5, 1.25) {};
		\node [style=none] (60) at (2.5, 3.75) {};
		\node [style=gn, scale=1] (61) at (-0.5, 3.25) {};
		\node [style=rn] (62) at (1.5, 2.75) {};
		\node [style=none] (63) at (2.5, 3.25) {};
		\node [style=gn, scale=1] (64) at (1.5, 2.25) {};
		\node [style=gn, scale=1] (65) at (1.5, 3.25) {};
		\node [style=none] (66) at (0, 3.75) {$\cdots$};
		\node [style=none] (67) at (1.5, 3.25) {};
		\node [style=none] (68) at (0.5, 4) {$3$};
		\node [style=gn, scale=1] (69) at (1, 2.25) {};
		\node [style=none] (70) at (1.5, 1.25) {};
		\node [style=trigmc] (71) at (2, 3) {$a$};
		\node [style=none, scale=1] (72) at (2.5, 2.25) {};
		\node [style=gn, scale=1] (73) at (2.5, 3.25) {};
		\node [style=gn, scale=1] (74) at (0.5, 3.25) {};
		\node [style=none] (75) at (-0.5, 3.75) {};
		\node [style=none] (76) at (0.5, 3.75) {};
		\node [style=zhbx] (77) at (0, 3) {$\wedge$};
		\node [style=none] (78) at (1, 3.75) {};
		\node [style=none] (79) at (1, 1.25) {};
		\node [style=gn, scale=1] (80) at (1, 3.25) {};
		\node [style=gn, scale=1] (81) at (1, 1.25) {};
		\node [style=gn, scale=1] (82) at (1, 3.75) {};
		\node [style=gn, scale=1] (83) at (0, 2.5) {};
		\node [style=gn, scale=1] (84) at (5, 1.25) {};
		\node [style=gn, scale=1] (85) at (3.5, 3.25) {};
		\node [style=none] (86) at (4.5, 1.25) {};
		\node [style=gn, scale=1] (87) at (5, 3.75) {};
		\node [style=none] (88) at (5.5, 3.25) {};
		\node [style=none] (89) at (3.5, 4) {$m$};
		\node [style=none] (90) at (5.5, 4) {$2$};
		\node [style=none] (91) at (6.5, 3.75) {};
		\node [style=none] (92) at (5, 1.25) {};
		\node [style=none] (93) at (6.5, 4) {$1$};
		\node [style=none, scale=1] (94) at (6.5, 2.25) {};
		\node [style=gn, scale=1] (95) at (5.5, 2.25) {};
		\node [style=gn, scale=1] (96) at (4.5, 3.25) {};
		\node [style=none] (97) at (3, 2.75) { $\overset{ \ref{rule12th}}{=}$ };
		\node [style=none] (98) at (5.5, 3.75) {};
		\node [style=none] (99) at (4, 3.75) {$\cdots$};
		\node [style=gbox] (100) at (6, 1.25) {$b$};
		\node [style=none] (101) at (4.5, 3.75) {};
		\node [style=gn, scale=1] (102) at (5.5, 3.25) {};
		\node [style=rn] (103) at (5.5, 2.75) {};
		\node [style=gn, scale=1] (104) at (4, 2.5) {};
		\node [style=none] (105) at (5, 3.75) {};
		\node [style=trigmc] (106) at (6, 3) {$a$};
		\node [style=gn, scale=1] (107) at (6.5, 3.25) {};
		\node [style=none] (108) at (3.5, 3.75) {};
		\node [style=gn, scale=1] (109) at (5, 3.25) {};
		\node [style=none] (110) at (4.5, 4) {$3$};
		\node [style=gn, scale=1] (111) at (5, 2.25) {};
		\node [style=none] (112) at (5.5, 1.25) {};
		\node [style=zhbx] (113) at (4, 3) {$\wedge$};
		\node [style=zhbx] (114) at (6, 1.75) {$\wedge$};
		\node [style=none] (115) at (3.5, 1.25) {};
		\node [style=none] (116) at (6.5, 3.25) {};
		\node [style=rn] (117) at (6.5, 2.75) {};
		\node [style=none] (118) at (-5.25, -2.25) {};
		\node [style=gbox] (119) at (-4.25, -2.25) {$b$};
		\node [style=none] (120) at (-3.75, 0.5) {$1$};
		\node [style=none] (121) at (-4.75, 0.5) {$2$};
		\node [style=none] (122) at (-4.75, 0.25) {};
		\node [style=zhbx] (123) at (-4.25, -1.75) {$\wedge$};
		\node [style=none] (124) at (-5.75, 0.5) {$m$};
		\node [style=none] (125) at (-5.75, -0.25) {};
		\node [style=none] (126) at (-5.75, -2.25) {};
		\node [style=none] (127) at (-3.75, 0.25) {};
		\node [style=rn] (128) at (-4.75, -0.75) {};
		\node [style=gn, scale=1] (129) at (-5.75, -0.25) {};
		\node [style=none] (130) at (-3.75, -0.25) {};
		\node [style=gn, scale=1] (131) at (-4.75, -1.25) {};
		\node [style=gn, scale=1] (132) at (-4.75, -0.25) {};
		\node [style=none] (133) at (-4.75, -0.25) {};
		\node [style=none] (134) at (-5.5, 0.25) {$\cdots$};
		\node [style=none] (135) at (-5.25, 0.5) {$3$};
		\node [style=gn, scale=1] (136) at (-5.25, -1.25) {};
		\node [style=gn, scale=1] (137) at (-5.75, -1.25) {};
		\node [style=none] (138) at (-4.75, -2.25) {};
		\node [style=trigmc] (139) at (-4.25, -0.5) {$a$};
		\node [style=none, scale=1] (140) at (-3.75, -1.25) {};
		\node [style=gn, scale=1] (141) at (-3.75, -0.25) {};
		\node [style=none] (142) at (-5.25, -0.25) {};
		\node [style=none] (143) at (-6.25, -0.75) { $\overset{ \ref{generalbialgebra}}{=}$ };
		\node [style=gn, scale=1] (144) at (-5.25, -0.25) {};
		\node [style=none] (145) at (-5.75, 0.25) {};
		\node [style=none] (146) at (-5.25, 0.25) {};
		\node [style=rn] (147) at (-3.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw (4.center) to (12);
		\draw (7.center) to (12);
		\draw (15.center) to (17.center);
		\draw [bend right=15, looseness=1.25] (22.center) to (21);
		\draw [bend right=15, looseness=1.00] (19.center) to (21);
		\draw [bend left=15, looseness=1.00] (20.center) to (21);
		\draw [bend right, looseness=1.00] (11) to (21);
		\draw (23) to (16);
		\draw [bend right, looseness=0.75] (23) to (5.center);
		\draw (12) to (23);
		\draw (8) to (23);
		\draw (28.center) to (33.center);
		\draw (32.center) to (27);
		\draw (38.center) to (27);
		\draw (35.center) to (44.center);
		\draw [bend right=15, looseness=1.25] (34.center) to (31);
		\draw [bend right=15, looseness=1.00] (45.center) to (31);
		\draw [bend left=15, looseness=1.00] (42.center) to (31);
		\draw [bend right, looseness=1.00] (24) to (31);
		\draw (26) to (40);
		\draw [bend right, looseness=0.75] (26) to (33.center);
		\draw (27) to (26);
		\draw (41) to (26);
		\draw (51.center) to (49.center);
		\draw [bend right=15, looseness=1.00] (47.center) to (31);
		\draw [bend right=15, looseness=1.00] (46) to (26);
		\draw (60.center) to (72.center);
		\draw (56.center) to (64);
		\draw (70.center) to (64);
		\draw (76.center) to (52.center);
		\draw [bend right=15, looseness=1.25] (67.center) to (71);
		\draw [bend left=15, looseness=1.00] (63.center) to (71);
		\draw [bend right, looseness=1.00] (62) to (71);
		\draw (57) to (53);
		\draw [bend right, looseness=0.75] (57) to (72.center);
		\draw (64) to (57);
		\draw (69) to (57);
		\draw (75.center) to (59.center);
		\draw (61) to (77);
		\draw (77) to (74);
		\draw (78.center) to (79.center);
		\draw [bend right=15, looseness=1.00] (80) to (71);
		\draw (77) to (83);
		\draw [bend left=15, looseness=1.50] (82) to (83);
		\draw (91.center) to (94.center);
		\draw (98.center) to (95);
		\draw (112.center) to (95);
		\draw (101.center) to (86.center);
		\draw [bend right=15, looseness=1.25] (88.center) to (106);
		\draw [bend left=15, looseness=1.00] (116.center) to (106);
		\draw [bend right, looseness=1.00] (103) to (106);
		\draw (114) to (100);
		\draw [bend right, looseness=0.75] (114) to (94.center);
		\draw (95) to (114);
		\draw (111) to (114);
		\draw (108.center) to (115.center);
		\draw (85) to (113);
		\draw (113) to (96);
		\draw (105.center) to (92.center);
		\draw [bend right=15, looseness=1.00] (109) to (106);
		\draw (113) to (104);
		\draw [bend left=15, looseness=1.50] (87) to (104);
		\draw [bend right, looseness=1.25] (106) to (117);
		\draw (127.center) to (140.center);
		\draw (122.center) to (131);
		\draw (138.center) to (131);
		\draw (146.center) to (118.center);
		\draw [bend right=15, looseness=1.25] (133.center) to (139);
		\draw [bend right=15, looseness=1.00] (142.center) to (139);
		\draw [bend left=15, looseness=1.00] (130.center) to (139);
		\draw [bend right, looseness=1.00] (128) to (139);
		\draw (123) to (119);
		\draw [bend right, looseness=0.75] (123) to (140.center);
		\draw (131) to (123);
		\draw (136) to (123);
		\draw (145.center) to (126.center);
		\draw [bend right=15, looseness=1.00] (125.center) to (139);
		\draw [bend right=15, looseness=1.00] (137) to (123);
		\draw [bend right, looseness=1.25] (139) to (147);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rule12thprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 4.5) {};
		\node [style=gn, scale=1] (1) at (-2.5, 2.5) {};
		\node [style=gn, scale=1] (2) at (-3.25, 4) {};
		\node [style=gn, scale=1] (3) at (-2.5, 4) {};
		\node [style=none] (4) at (-2.5, 2.25) {};
		\node [style=gbox] (5) at (-2, 1.25) {$b$};
		\node [style=none] (6) at (-2.5, 4.75) {};
		\node [style=none] (7) at (-3.25, 1.25) {};
		\node [style=gn, scale=1] (8) at (-1, 4) {};
		\node [style=none] (9) at (-1, 4.5) {};
		\node [style=none] (10) at (-2.5, 1.25) {};
		\node [style=gn, scale=1] (11) at (-3.25, 2.5) {};
		\node [style=gn, scale=1] (12) at (-4.25, 4.5) {};
		\node [style=none] (13) at (-5.75, 5) {};
		\node [style=none] (14) at (-4.75, 2) {-{\scriptsize1}};
		\node [style=triangle] (15) at (-5.5, 2.5) {};
		\node [style=triangle] (16) at (-5, 1.75) {};
		\node [style=gbox] (17) at (-5, 1.25) {$b$};
		\node [style=triangle] (18) at (-4.25, 2.5) {};
		\node [style=gbox, scale=1] (19) at (-5, 3.75) {$a$};
		\node [style=none] (20) at (-6.5, 5) {};
		\node [style=gn, scale=1] (21) at (-5, 2.25) {};
		\node [style=gn, scale=1] (22) at (-5.75, 3) {};
		\node [style=none] (23) at (-5.75, 1.25) {};
		\node [style=gn, scale=1] (24) at (-5.75, 4.5) {};
		\node [style=none] (25) at (-4.25, 5) {};
		\node [style=triangle] (26) at (-4.5, 4) {};
		\node [style=triangle] (27) at (-5.5, 4) {};
		\node [style=rn] (28) at (-5.75, 3.5) {};
		\node [style=none] (29) at (-5.75, 2.75) {};
		\node [style=none, scale=1] (30) at (-4.25, 3) {};
		\node [style=triangle] (31) at (-6.25, 2.5) {};
		\node [style=gn, scale=1] (32) at (-6.5, 3) {};
		\node [style=gn, scale=1] (33) at (-6.5, 4.5) {};
		\node [style=triangle] (34) at (-6.25, 4) {};
		\node [style=none] (35) at (-6.5, 1.25) {};
		\node [style=zhbx] (36) at (-1.75, 3.5) {$\wedge$};
		\node [style=none] (37) at (-3.75, 3) {$\overset{Pcy}{=}$};
		\node [style=none] (38) at (-1, 3) {$\overset{B2}{=}$};
		\node [style=rn] (39) at (-2.5, 3) {};
		\node [style=triangle] (40) at (-1.75, 3) {};
		\node [style=zhbx] (41) at (-2, 2) {$\wedge$};
		\node [style=gbox, scale=1] (42) at (-2.5, 1.75) {$\frac{1}{a}$};
		\node [style=gbox] (43) at (0.75, 1.25) {$b$};
		\node [style=none] (44) at (0.25, 4.75) {};
		\node [style=triangle] (45) at (1, 3.5) {};
		\node [style=none] (46) at (-0.5, 4.5) {};
		\node [style=none] (47) at (-0.5, 1.25) {};
		\node [style=none] (48) at (0.25, 1.25) {};
		\node [style=none] (49) at (1.75, 4.5) {};
		\node [style=zhbx] (50) at (0.75, 2) {$\wedge$};
		\node [style=gn, scale=1] (51) at (-0.5, 2.5) {};
		\node [style=gn, scale=1] (52) at (0.25, 4) {};
		\node [style=gn, scale=1] (53) at (-0.5, 4) {};
		\node [style=zhbx] (54) at (1, 3.75) {$\wedge$};
		\node [style=gn, scale=1] (55) at (1.75, 4) {};
		\node [style=none] (56) at (1.75, 3) {$\overset{Dis}{=}$};
		\node [style=gbox, scale=1] (57) at (0.25, 1.75) {$\frac{1}{a}$};
		\node [style=gn, scale=1] (58) at (0.75, 3) {};
		\node [style=gn, scale=1] (59) at (0.25, 3) {};
		\node [style=rn] (60) at (0.25, 2.5) {};
		\node [style=rn] (61) at (0.75, 2.5) {};
		\node [style=gbox, scale=1] (62) at (3, 1.75) {$\frac{1}{a}$};
		\node [style=gn, scale=1] (63) at (4.5, 4) {};
		\node [style=gn, scale=1] (64) at (2.25, 2.5) {};
		\node [style=none] (65) at (3, 1.25) {};
		\node [style=zhbx] (66) at (3.75, 3.75) {$\wedge$};
		\node [style=none] (67) at (2.25, 4.5) {};
		\node [style=gn, scale=1] (68) at (3, 4) {};
		\node [style=gn, scale=1] (69) at (2.25, 4) {};
		\node [style=gbox] (70) at (4, 1.5) {$b$};
		\node [style=rn] (71) at (3, 2.75) {};
		\node [style=gn, scale=1] (72) at (3, 4) {};
		\node [style=triangle] (73) at (3.75, 3.5) {};
		\node [style=none] (74) at (4.5, 4.5) {};
		\node [style=none] (75) at (3, 4.75) {};
		\node [style=gn, scale=1] (76) at (3.5, 3) {};
		\node [style=none] (77) at (4.75, 3) {$\overset{BiA}{=}$};
		\node [style=none] (78) at (2.25, 1.25) {};
		\node [style=none] (79) at (3.5, 3) {};
		\node [style=none] (80) at (2.25, 2.5) {};
		\node [style=none] (81) at (2.25, 2.5) {};
		\node [style=none] (82) at (4.5, 4) {};
		\node [style=zhbx] (83) at (4.5, 2.25) {$\wedge$};
		\node [style=none] (84) at (3, 4) {};
		\node [style=zhbx] (85) at (3.5, 2.25) {$\wedge$};
		\node [style=rn] (86) at (4, 2) {};
		\node [style=none] (87) at (4, 1.5) {};
		\node [style=none] (88) at (4.5, 4) {};
		\node [style=gn, scale=1] (89) at (6, 4) {};
		\node [style=rn] (90) at (6, 2.75) {};
		\node [style=none] (91) at (6, 4.75) {};
		\node [style=none] (92) at (6.5, 3) {};
		\node [style=gbox] (93) at (7, 1) {$b$};
		\node [style=none] (94) at (6, 1.25) {};
		\node [style=zhbx] (95) at (6.75, 3.75) {$\wedge$};
		\node [style=none] (96) at (7.5, 4.5) {};
		\node [style=none] (97) at (-6.75, -1.25) {$\overset{BiA}{=}$};
		\node [style=triangle] (98) at (6.75, 3.5) {};
		\node [style=zhbx] (99) at (6.5, 1.75) {$\wedge$};
		\node [style=gn, scale=1] (100) at (6.5, 3) {};
		\node [style=none] (101) at (7, 1) {};
		\node [style=gbox, scale=1] (102) at (6, 1.75) {$\frac{1}{a}$};
		\node [style=none] (103) at (6, 4) {};
		\node [style=gn, scale=1] (104) at (7.5, 4) {};
		\node [style=rn] (105) at (7, 1.5) {};
		\node [style=gn, scale=1] (106) at (5.25, 4) {};
		\node [style=none] (107) at (5.25, 1.25) {};
		\node [style=gn, scale=1] (108) at (6, 4) {};
		\node [style=zhbx] (109) at (7.5, 1.75) {$\wedge$};
		\node [style=none] (110) at (5.25, 4.5) {};
		\node [style=gn, scale=1] (111) at (5.25, 2.75) {};
		\node [style=zhbx] (112) at (6.75, 2.5) {$\wedge$};
		\node [style=gn, scale=1] (113) at (7, 2) {};
		\node [style=triangle] (114) at (-5.25, -1.5) {};
		\node [style=none] (115) at (-5.75, -3.5) {};
		\node [style=gn, scale=1] (116) at (-4.75, -2.75) {};
		\node [style=none] (117) at (-5.25, -1.75) {};
		\node [style=none] (118) at (-4, -1.25) {$\overset{Inv}{=}$};
		\node [style=rn] (119) at (-5.75, -2) {};
		\node [style=none] (120) at (-4.25, 0.25) {};
		\node [style=gbox, scale=1] (121) at (-5.75, 0) {$a$};
		\node [style=zhbx] (122) at (-4.25, -3) {$\wedge$};
		\node [style=none] (123) at (-6.25, 0.25) {};
		\node [style=none] (124) at (-4.75, -3.75) {};
		\node [style=gn, scale=1] (125) at (-5.75, -0.5) {};
		\node [style=gbox] (126) at (-4.75, -3.75) {$b$};
		\node [style=gn, scale=1] (127) at (-6.25, 0) {};
		\node [style=zhbx] (128) at (-5.25, -3) {$\wedge$};
		\node [style=rn] (129) at (-4.75, -3.25) {};
		\node [style=gn, scale=1] (130) at (-5.25, -1.75) {};
		\node [style=gbox, scale=1] (131) at (-5.75, -3) {$\frac{1}{a}$};
		\node [style=none] (132) at (-5.75, -0.5) {};
		\node [style=none] (133) at (-5.75, 0.25) {};
		\node [style=gn, scale=1] (134) at (-5.75, -0.5) {};
		\node [style=none] (135) at (-6.25, -3.5) {};
		\node [style=zhbx] (136) at (-5, -0.25) {$\wedge$};
		\node [style=zhbx] (137) at (-5.25, -1.25) {$\wedge$};
		\node [style=gn, scale=1] (138) at (-5, -0.75) {};
		\node [style=gbox, scale=1] (139) at (6, 4.5) {$a$};
		\node [style=gbox, scale=1] (140) at (3, 4.5) {$a$};
		\node [style=gbox, scale=1] (141) at (0.25, 4.5) {$a$};
		\node [style=gbox, scale=1] (142) at (-2.5, 4.5) {$a$};
		\node [style=none] (143) at (-3, -3.5) {};
		\node [style=none] (144) at (-1.5, 0.25) {};
		\node [style=zhbx] (145) at (-2.5, -3) {$\wedge$};
		\node [style=rn] (146) at (-2, -3.25) {};
		\node [style=gn, scale=1] (147) at (-1.75, -0.75) {};
		\node [style=none] (148) at (-1.25, -1.25) {$\overset{\ref{trianglecopylrlm}}{=}$};
		\node [style=none] (149) at (-2, -3.75) {};
		\node [style=gn, scale=1] (150) at (-3.5, 0) {};
		\node [style=rn] (151) at (-3, -2) {};
		\node [style=gn, scale=1] (152) at (-3, -0.5) {};
		\node [style=zhbx] (153) at (-1.5, -3) {$\wedge$};
		\node [style=none] (154) at (-3, -0.5) {};
		\node [style=gbox, scale=1] (155) at (-3, 0) {$a$};
		\node [style=gn, scale=1] (156) at (-2.5, -1.75) {};
		\node [style=gbox] (157) at (-2, -3.75) {$b$};
		\node [style=gn, scale=1] (158) at (-1.75, -0.75) {};
		\node [style=gn, scale=1] (159) at (-3, -0.5) {};
		\node [style=zhbx] (160) at (-1.75, -0.25) {$\wedge$};
		\node [style=none] (161) at (-3.5, -3.5) {};
		\node [style=gbox, scale=1] (162) at (-3, -3) {$\frac{1}{a}$};
		\node [style=none] (163) at (-3, 0.25) {};
		\node [style=none] (164) at (-3.5, 0.25) {};
		\node [style=triangle] (165) at (-2.75, -1) {};
		\node [style=triangle] (166) at (-2.25, -1.25) {};
		\node [style=none] (167) at (-0.5, 0.25) {};
		\node [style=gn, scale=1] (168) at (-1, 0) {};
		\node [style=zhbx] (169) at (0.75, -0.25) {$\wedge$};
		\node [style=rn] (170) at (0.5, -3.25) {};
		\node [style=gn, scale=1] (171) at (-0.5, -0.5) {};
		\node [style=zhbx] (172) at (0, -3) {$\wedge$};
		\node [style=gbox, scale=1] (173) at (-0.5, -3) {$\frac{1}{a}$};
		\node [style=gn, scale=1] (174) at (0, -1.75) {};
		\node [style=gbox, scale=1] (175) at (-0.5, 0) {$a$};
		\node [style=triangle] (176) at (-0.25, -1) {};
		\node [style=none] (177) at (1, 0.25) {};
		\node [style=rn] (178) at (-0.5, -2) {};
		\node [style=none] (179) at (1, -1.25) {$\overset{Inv}{=}$};
		\node [style=none] (180) at (-1, -3.5) {};
		\node [style=none] (181) at (-0.5, -0.5) {};
		\node [style=none] (182) at (-0.5, -3.5) {};
		\node [style=none] (183) at (0.5, -3.75) {};
		\node [style=gbox] (184) at (0.5, -3.75) {$b$};
		\node [style=gn, scale=1] (185) at (-0.5, -0.5) {};
		\node [style=none] (186) at (-1, 0.25) {};
		\node [style=gn, scale=1] (187) at (0.75, -0.75) {};
		\node [style=gn, scale=1] (188) at (0, -1.75) {};
		\node [style=triangle] (189) at (0.25, -1.25) {};
		\node [style=gn, scale=1] (190) at (1.5, 0) {};
		\node [style=none] (191) at (3, -3.75) {};
		\node [style=none] (192) at (3.5, 0.25) {};
		\node [style=none] (193) at (1.5, -3.5) {};
		\node [style=gbox] (194) at (3, -3.75) {$b$};
		\node [style=gn, scale=1] (195) at (2.5, -1.75) {};
		\node [style=rn] (196) at (2, -2) {};
		\node [style=gn, scale=1] (197) at (2, -0.5) {};
		\node [style=none] (198) at (2, -3.5) {};
		\node [style=none] (199) at (1.5, 0.25) {};
		\node [style=gn, scale=1] (200) at (2.5, -1.75) {};
		\node [style=zhbx] (201) at (2.5, -3) {$\wedge$};
		\node [style=gbox, scale=1] (202) at (2, -3) {$\frac{1}{a}$};
		\node [style=none] (203) at (2, 0.25) {};
		\node [style=none] (204) at (2, -0.5) {};
		\node [style=gn, scale=1] (205) at (2, -0.5) {};
		\node [style=gn, scale=1] (206) at (3.25, -0.75) {};
		\node [style=zhbx] (207) at (3.25, -0.25) {$\wedge$};
		\node [style=rn] (208) at (3, -3.25) {};
		\node [style=gbox, scale=1] (209) at (2, 0) {$a$};
		\node [style=zhbx] (210) at (2.5, -1) {$\wedge$};
		\node [style=triangle] (211) at (2.5, -1.5) {};
		\node [style=none] (212) at (3.5, -1.25) {$\overset{BiA}{=}$};
		\node [style=rn] (213) at (4.5, -3) {};
		\node [style=zhbx] (214) at (5, -1) {$\wedge$};
		\node [style=gn, scale=1] (215) at (4.5, -0.5) {};
		\node [style=none] (216) at (4, 0.25) {};
		\node [style=none] (217) at (4, -3.5) {};
		\node [style=zhbx] (218) at (5.75, -0.25) {$\wedge$};
		\node [style=none] (219) at (4.5, -0.5) {};
		\node [style=gbox] (220) at (5.75, -3.25) {$b$};
		\node [style=triangle] (221) at (5, -2.25) {};
		\node [style=none] (222) at (6, 0.25) {};
		\node [style=gn, scale=1] (223) at (5, -2.75) {};
		\node [style=gbox, scale=1] (224) at (4.5, 0) {$a$};
		\node [style=none] (225) at (4.5, 0.25) {};
		\node [style=gn, scale=1] (226) at (4.5, -0.5) {};
		\node [style=gn, scale=1] (227) at (5, -2.75) {};
		\node [style=rn] (228) at (5.75, -2.75) {};
		\node [style=gbox, scale=1] (229) at (4.5, -3.5) {$\frac{1}{a}$};
		\node [style=gn, scale=1] (230) at (4, 0) {};
		\node [style=none] (231) at (5.75, -1.25) {$=$};
		\node [style=none] (232) at (5.75, -3.25) {};
		\node [style=none] (233) at (4.5, -4) {};
		\node [style=gn, scale=1] (234) at (5, -1.5) {};
		\node [style=gn, scale=1] (235) at (7.25, -1.5) {};
		\node [style=gn, scale=1] (236) at (7.25, -2.75) {};
		\node [style=gbox] (237) at (8, -3.25) {$b$};
		\node [style=gbox, scale=1] (238) at (6.75, 0) {$a$};
		\node [style=triangle] (239) at (7.25, -2.25) {};
		\node [style=gn, scale=1] (240) at (6.25, 0) {};
		\node [style=none] (241) at (7.75, 0) {};
		\node [style=none] (242) at (6.75, -0.5) {};
		\node [style=gn, scale=1] (243) at (6.75, -0.5) {};
		\node [style=none] (244) at (8, -3.25) {};
		\node [style=rn] (245) at (6.75, -3) {};
		\node [style=zhbx] (246) at (7.25, -1) {$\wedge$};
		\node [style=none] (247) at (6.25, -3.5) {};
		\node [style=none] (248) at (6.75, 0.25) {};
		\node [style=rn] (249) at (8, -2.75) {};
		\node [style=gn, scale=1] (250) at (7.25, -2.75) {};
		\node [style=gbox, scale=1] (251) at (6.75, -3.5) {$\frac{1}{a}$};
		\node [style=none] (252) at (6.75, -4) {};
		\node [style=none] (253) at (6.25, 0.25) {};
		\node [style=gn, scale=1] (254) at (6.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1);
		\draw (10.center) to (1);
		\draw (0.center) to (7.center);
		\draw (21) to (16);
		\draw (25.center) to (30.center);
		\draw (13.center) to (22);
		\draw (23.center) to (22);
		\draw (30.center) to (18);
		\draw [bend right=45, looseness=0.75] (21) to (18);
		\draw [bend right=45, looseness=0.75] (15) to (21);
		\draw [bend right=15, looseness=0.75] (15) to (22);
		\draw [bend left=15, looseness=1.00] (32) to (31);
		\draw [bend left=45, looseness=0.50] (21) to (31);
		\draw (16) to (17);
		\draw [bend right=15, looseness=1.25] (12) to (26);
		\draw [bend right=45, looseness=0.75] (19) to (26);
		\draw [bend right=45, looseness=0.75] (27) to (19);
		\draw [bend right=15, looseness=0.75] (27) to (24);
		\draw [bend left=15, looseness=1.00] (33) to (34);
		\draw [bend left=45, looseness=0.50] (19) to (34);
		\draw [bend left=15, looseness=1.25] (19) to (28);
		\draw (20.center) to (35.center);
		\draw (2) to (36);
		\draw (36) to (8);
		\draw (3) to (36);
		\draw (36) to (40);
		\draw [bend left=45, looseness=0.75] (40) to (39);
		\draw (9.center) to (8);
		\draw (8) to (41);
		\draw (1) to (41);
		\draw (11) to (41);
		\draw (41) to (5);
		\draw (46.center) to (47.center);
		\draw (53) to (54);
		\draw (54) to (55);
		\draw (52) to (54);
		\draw (54) to (45);
		\draw (49.center) to (55);
		\draw (55) to (50);
		\draw (51) to (50);
		\draw (50) to (43);
		\draw (59) to (60);
		\draw (59) to (61);
		\draw (58) to (60);
		\draw (58) to (61);
		\draw (59) to (52);
		\draw (58) to (45);
		\draw (61) to (50);
		\draw (44.center) to (48.center);
		\draw (67.center) to (78.center);
		\draw (69) to (66);
		\draw (66) to (63);
		\draw (68) to (66);
		\draw (66) to (73);
		\draw (74.center) to (63);
		\draw (72) to (71);
		\draw (76) to (71);
		\draw (72) to (68);
		\draw (76) to (73);
		\draw (75.center) to (65.center);
		\draw [bend right=15, looseness=1.00] (81.center) to (85);
		\draw (84.center) to (85);
		\draw [bend left=15, looseness=1.00] (88.center) to (85);
		\draw [bend left=15, looseness=1.00] (80.center) to (83);
		\draw [bend left=15, looseness=1.00] (79.center) to (83);
		\draw (82.center) to (83);
		\draw (85) to (86);
		\draw (83) to (86);
		\draw (86) to (87.center);
		\draw (110.center) to (107.center);
		\draw (106) to (95);
		\draw (95) to (104);
		\draw (89) to (95);
		\draw (95) to (98);
		\draw (96.center) to (104);
		\draw (108) to (90);
		\draw (100) to (90);
		\draw (108) to (89);
		\draw (100) to (98);
		\draw (91.center) to (94.center);
		\draw (103.center) to (99);
		\draw [bend left=15, looseness=1.00] (92.center) to (109);
		\draw (99) to (105);
		\draw (109) to (105);
		\draw (105) to (101.center);
		\draw (112) to (113);
		\draw (112) to (111);
		\draw (113) to (99);
		\draw (113) to (109);
		\draw (123.center) to (135.center);
		\draw (125) to (119);
		\draw (130) to (119);
		\draw (125) to (134);
		\draw (130) to (114);
		\draw (133.center) to (115.center);
		\draw (132.center) to (128);
		\draw [bend left=15, looseness=1.00] (117.center) to (122);
		\draw (128) to (129);
		\draw (122) to (129);
		\draw (129) to (124.center);
		\draw (116) to (128);
		\draw (116) to (122);
		\draw [bend left=15, looseness=1.00] (136) to (127);
		\draw (136) to (138);
		\draw (138) to (137);
		\draw (137) to (117.center);
		\draw (138) to (116);
		\draw (136) to (120.center);
		\draw (104) to (112);
		\draw (137) to (134);
		\draw (164.center) to (161.center);
		\draw (159) to (151);
		\draw (156) to (151);
		\draw (159) to (152);
		\draw (163.center) to (143.center);
		\draw (154.center) to (145);
		\draw (145) to (146);
		\draw (153) to (146);
		\draw (146) to (149.center);
		\draw (147) to (145);
		\draw (147) to (153);
		\draw [bend left=15, looseness=1.00] (160) to (150);
		\draw (160) to (158);
		\draw (158) to (147);
		\draw (160) to (144.center);
		\draw [bend left, looseness=0.75] (159) to (165);
		\draw [bend right, looseness=1.50] (158) to (166);
		\draw (165) to (156);
		\draw (156) to (166);
		\draw (156) to (153);
		\draw (186.center) to (180.center);
		\draw (185) to (178);
		\draw (174) to (178);
		\draw (185) to (171);
		\draw (167.center) to (182.center);
		\draw (181.center) to (172);
		\draw (172) to (170);
		\draw (170) to (183.center);
		\draw [bend left=15, looseness=1.00] (169) to (168);
		\draw (169) to (177.center);
		\draw [bend left, looseness=0.75] (185) to (176);
		\draw (176) to (174);
		\draw (169) to (187);
		\draw (172) to (187);
		\draw (188) to (174);
		\draw [bend right=45, looseness=1.00] (187) to (189);
		\draw [bend right=15, looseness=1.50] (188) to (189);
		\draw (174) to (170);
		\draw (199.center) to (193.center);
		\draw (197) to (196);
		\draw (200) to (196);
		\draw (197) to (205);
		\draw (203.center) to (198.center);
		\draw (204.center) to (201);
		\draw (201) to (208);
		\draw (208) to (191.center);
		\draw [bend left=15, looseness=1.00] (207) to (190);
		\draw (207) to (192.center);
		\draw (207) to (206);
		\draw (201) to (206);
		\draw (195) to (200);
		\draw (200) to (208);
		\draw (210) to (211);
		\draw (205) to (210);
		\draw (210) to (206);
		\draw (211) to (200);
		\draw (216.center) to (217.center);
		\draw (215) to (213);
		\draw (227) to (213);
		\draw (215) to (226);
		\draw (225.center) to (233.center);
		\draw (228) to (232.center);
		\draw [bend left=15, looseness=1.00] (218) to (230);
		\draw (218) to (222.center);
		\draw (223) to (227);
		\draw (227) to (228);
		\draw (214) to (221);
		\draw (226) to (214);
		\draw (221) to (227);
		\draw [bend left=15, looseness=1.00] (234) to (228);
		\draw (218) to (214);
		\draw (253.center) to (247.center);
		\draw (254) to (245);
		\draw (236) to (245);
		\draw (254) to (243);
		\draw (248.center) to (252.center);
		\draw (249) to (244.center);
		\draw (250) to (236);
		\draw (236) to (249);
		\draw (246) to (239);
		\draw (243) to (246);
		\draw (239) to (236);
		\draw [bend left=15, looseness=1.00] (235) to (249);
		\draw [bend right, looseness=1.00] (240) to (246);
		\draw (246) to (241.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rule12thprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-6, 5.25) {};
		\node [style=none] (1) at (-7, 2.5) {};
		\node [style=none] (2) at (-4.75, 6.25) {};
		\node [style=gn, scale=1] (3) at (-6.25, 5.75) {};
		\node [style=none] (4) at (-5.25, 3.25) {-{\scriptsize1}};
		\node [style=gn, scale=1] (5) at (-7, 4.25) {};
		\node [style=triangle] (6) at (-4.75, 3.75) {};
		\node [style=gn, scale=1] (7) at (-7, 5.75) {};
		\node [style=triangle] (8) at (-5, 5.25) {};
		\node [style=gn, scale=1] (9) at (-5.5, 3.5) {};
		\node [style=gn, scale=1] (10) at (-6.25, 4.25) {};
		\node [style=triangle] (11) at (-6.75, 3.75) {};
		\node [style=none] (12) at (-6.25, 2.5) {};
		\node [style=none] (13) at (-6.25, 4) {};
		\node [style=rn] (14) at (-6.25, 4.75) {};
		\node [style=none, scale=1] (15) at (-4.75, 4.25) {};
		\node [style=triangle] (16) at (-5.5, 3) {};
		\node [style=gn, scale=1] (17) at (-4.75, 5.75) {};
		\node [style=none] (18) at (-6.25, 6.25) {};
		\node [style=rn] (19) at (-4.75, 4.75) {};
		\node [style=triangle] (20) at (-6, 3.75) {};
		\node [style=gbox, scale=1] (21) at (-5.5, 5) {$a$};
		\node [style=none] (22) at (-7, 6.25) {};
		\node [style=triangle] (23) at (-6.75, 5.25) {};
		\node [style=gbox] (24) at (-5.5, 2.5) {$b$};
		\node [style=gbox] (25) at (-2.5, 2.75) {$b$};
		\node [style=none] (26) at (-3, 6.5) {};
		\node [style=none] (27) at (-3.75, 6) {};
		\node [style=none] (28) at (-3.75, 2.75) {};
		\node [style=none] (29) at (-3, 2.75) {};
		\node [style=none] (30) at (-1.5, 6.25) {};
		\node [style=zhbx] (31) at (-2.5, 3.5) {$\wedge$};
		\node [style=gn, scale=1] (32) at (-3.75, 4) {};
		\node [style=none] (33) at (-4.25, 4.5) {$\overset{Pcy}{=}$};
		\node [style=none] (34) at (-3, 3.75) {};
		\node [style=gbox, scale=1] (35) at (-3, 6.25) {$a$};
		\node [style=none] (36) at (-1, 4.5) {$\overset{B2}{=}$};
		\node [style=gn, scale=1] (37) at (-3, 4) {};
		\node [style=gbox, scale=1] (38) at (-3, 3.25) {$\frac{1}{a}$};
		\node [style=gbox, scale=1] (39) at (0.25, 3.25) {$\frac{1}{a}$};
		\node [style=gn, scale=1] (40) at (-0.5, 4) {};
		\node [style=rn] (41) at (0.75, 4) {};
		\node [style=none] (42) at (-0.5, 6) {};
		\node [style=none] (43) at (0.25, 2.75) {};
		\node [style=zhbx] (44) at (0.75, 3.5) {$\wedge$};
		\node [style=gbox] (45) at (0.75, 2.75) {$b$};
		\node [style=rn] (46) at (0.25, 4) {};
		\node [style=gn, scale=1] (47) at (0.25, 4.5) {};
		\node [style=none] (48) at (1.5, 6) {};
		\node [style=gbox, scale=1] (49) at (0.25, 6) {$a$};
		\node [style=none] (50) at (0.25, 6.25) {};
		\node [style=gn, scale=1] (51) at (0.75, 4.5) {};
		\node [style=none] (52) at (-0.5, 2.75) {};
		\node [style=triangle] (53) at (-1.75, 5.25) {};
		\node [style=gn, scale=1] (54) at (-3, 5.75) {};
		\node [style=rn] (55) at (-3, 4.75) {};
		\node [style=gn, scale=1] (56) at (-3.75, 5.75) {};
		\node [style=gn, scale=1] (57) at (-2.25, 5) {};
		\node [style=triangle] (58) at (-3.5, 5.25) {};
		\node [style=rn] (59) at (-1.5, 4.75) {};
		\node [style=triangle] (60) at (-2.75, 5.25) {};
		\node [style=gn, scale=1] (61) at (-1.5, 5.75) {};
		\node [style=triangle] (62) at (-0.25, 5.25) {};
		\node [style=rn] (63) at (1.5, 4.75) {};
		\node [style=gn, scale=1] (64) at (1, 5) {};
		\node [style=triangle] (65) at (1.25, 5.25) {};
		\node [style=gn, scale=1] (66) at (-0.5, 5.75) {};
		\node [style=gn, scale=1] (67) at (0.25, 5.5) {};
		\node [style=gn, scale=1] (68) at (1.5, 5.75) {};
		\node [style=triangle] (69) at (0.5, 5.25) {};
		\node [style=gbox, scale=1] (70) at (3.25, 6) {$a$};
		\node [style=none] (71) at (3.25, 6.25) {};
		\node [style=none] (72) at (4.75, 4.25) {};
		\node [style=gbox] (73) at (4.25, 3) {$b$};
		\node [style=none] (74) at (3.25, 2.75) {};
		\node [style=none] (75) at (4.75, 6) {};
		\node [style=none] (76) at (2.5, 5.75) {};
		\node [style=zhbx] (77) at (3.75, 3.75) {$\wedge$};
		\node [style=none] (78) at (4.25, 3) {};
		\node [style=gbox, scale=1] (79) at (3.25, 3.25) {$\frac{1}{a}$};
		\node [style=none] (80) at (3.25, 5.5) {};
		\node [style=rn] (81) at (4.25, 3.5) {};
		\node [style=none] (82) at (2.5, 2.75) {};
		\node [style=zhbx] (83) at (4.75, 3.75) {$\wedge$};
		\node [style=none] (84) at (4.75, 4.25) {};
		\node [style=none] (85) at (2.5, 5.75) {};
		\node [style=none] (86) at (4, 5) {};
		\node [style=none] (87) at (2.5, 6) {};
		\node [style=none] (88) at (2, 4.5) {$\overset{Dis}{=}$};
		\node [style=triangle] (89) at (3, 5.25) {};
		\node [style=rn] (90) at (4.75, 4.75) {};
		\node [style=gn, scale=1] (91) at (4, 5) {};
		\node [style=triangle] (92) at (4.5, 5.25) {};
		\node [style=gn, scale=1] (93) at (2.5, 5.75) {};
		\node [style=gn, scale=1] (94) at (3.25, 5.5) {};
		\node [style=gn, scale=1] (95) at (4.75, 5.75) {};
		\node [style=triangle] (96) at (3.75, 5.25) {};
		\node [style=rn] (97) at (3.25, 4.75) {};
		\node [style=gn, scale=1] (98) at (4.75, 4.25) {};
		\node [style=zhbx] (99) at (8, 3.75) {$\wedge$};
		\node [style=gbox] (100) at (7.5, 3) {$b$};
		\node [style=rn] (101) at (6.5, 4.75) {};
		\node [style=none] (102) at (6.5, 2.75) {};
		\node [style=gbox, scale=1] (103) at (6.5, 6) {$a$};
		\node [style=none] (104) at (-7.25, 0.25) {$\overset{Tr19}{=}$};
		\node [style=none] (105) at (6.5, 5.5) {};
		\node [style=gbox, scale=1] (106) at (6.5, 3.25) {$\frac{1}{a}$};
		\node [style=gn, scale=1] (107) at (8, 4.25) {};
		\node [style=rn] (108) at (7.5, 3.5) {};
		\node [style=triangle] (109) at (6.25, 5.25) {};
		\node [style=none] (110) at (5.75, 5.75) {};
		\node [style=gn, scale=1] (111) at (6.5, 5.5) {};
		\node [style=none] (112) at (8, 6) {};
		\node [style=none] (113) at (7.5, 3) {};
		\node [style=triangle] (114) at (7.75, 5.25) {};
		\node [style=zhbx] (115) at (7, 3.75) {$\wedge$};
		\node [style=gn, scale=1] (116) at (5.75, 5.75) {};
		\node [style=none] (117) at (7.5, 4.25) {};
		\node [style=gn, scale=1] (118) at (8, 5.75) {};
		\node [style=none] (119) at (5.75, 6) {};
		\node [style=none] (120) at (8, 4.25) {};
		\node [style=none] (121) at (5.75, 2.75) {};
		\node [style=gn, scale=1] (122) at (7.25, 5) {};
		\node [style=none] (123) at (8, 4.25) {};
		\node [style=none] (124) at (6.5, 6.25) {};
		\node [style=rn] (125) at (8, 4.75) {};
		\node [style=triangle] (126) at (7, 5.25) {};
		\node [style=none] (127) at (7.25, 5) {};
		\node [style=zhbx] (128) at (7.5, 4.25) {$\wedge$};
		\node [style=none] (129) at (5.75, 5.75) {};
		\node [style=none] (130) at (5.25, 4.5) {=};
		\node [style=gn, scale=1] (131) at (-5.75, 0.75) {};
		\node [style=rn] (132) at (-6.5, 0.5) {};
		\node [style=none] (133) at (-5, 0) {};
		\node [style=gn, scale=1] (134) at (-5, 1.5) {};
		\node [style=none] (135) at (-7, 1.5) {};
		\node [style=zhbx] (136) at (-5, -0.5) {$\wedge$};
		\node [style=rn] (137) at (-5.5, -0.75) {};
		\node [style=gbox] (138) at (-5.5, -1.25) {$b$};
		\node [style=gbox, scale=1] (139) at (-6.5, -1) {$\frac{1}{a}$};
		\node [style=none] (140) at (-6.5, 1.25) {};
		\node [style=gbox, scale=1] (141) at (-6.5, 1.75) {$a$};
		\node [style=gn, scale=1] (142) at (-6.5, 1.25) {};
		\node [style=none] (143) at (-6.5, -1.5) {};
		\node [style=none] (144) at (-7, 1.75) {};
		\node [style=none] (145) at (-6.5, 2) {};
		\node [style=gn, scale=1] (146) at (-5, 0) {};
		\node [style=none] (147) at (-5.75, 0.75) {};
		\node [style=none] (148) at (-5, 1.75) {};
		\node [style=none] (149) at (-5.5, -1.25) {};
		\node [style=zhbx] (150) at (-6, -0.5) {$\wedge$};
		\node [style=triangle] (151) at (-6.75, 1) {};
		\node [style=triangle] (152) at (-6, 1) {};
		\node [style=triangle] (153) at (-5.25, 1) {};
		\node [style=none] (154) at (-5, 0) {};
		\node [style=rn] (155) at (-5, 0.5) {};
		\node [style=gn, scale=1] (156) at (-7, 1.5) {};
		\node [style=none] (157) at (-7, -1.5) {};
		\node [style=gn, scale=1] (158) at (-3, 0.75) {};
		\node [style=gn, scale=1] (159) at (-2.25, 1.5) {};
		\node [style=none] (160) at (-4.75, 0.25) {$\overset{B2}{=}$};
		\node [style=rn] (161) at (-2.5, 0) {};
		\node [style=rn] (162) at (-2.25, 0.25) {};
		\node [style=none] (163) at (-2.75, -1.25) {};
		\node [style=triangle] (164) at (-2.5, 1) {};
		\node [style=none] (165) at (-3.75, 2) {};
		\node [style=rn] (166) at (-3.75, 0.5) {};
		\node [style=gn, scale=1] (167) at (-2.25, 1.5) {};
		\node [style=rn] (168) at (-2.75, -0.75) {};
		\node [style=none] (169) at (-3, 0.75) {};
		\node [style=zhbx] (170) at (-3.25, -0.5) {$\wedge$};
		\node [style=gbox, scale=1] (171) at (-3.75, 1.75) {$a$};
		\node [style=none] (172) at (-2.25, 1.75) {};
		\node [style=none] (173) at (-2.25, 0.25) {};
		\node [style=zhbx] (174) at (-2.25, -0.5) {$\wedge$};
		\node [style=triangle] (175) at (-3.25, 1) {};
		\node [style=gbox] (176) at (-2.75, -1.25) {$b$};
		\node [style=none] (177) at (-4.25, 1.75) {};
		\node [style=triangle] (178) at (-4, 1) {};
		\node [style=gbox, scale=1] (179) at (-3.75, -1) {$\frac{1}{a}$};
		\node [style=none] (180) at (-3.75, -1.5) {};
		\node [style=none] (181) at (-3.75, 1.25) {};
		\node [style=gn, scale=1] (182) at (-4.25, 1.5) {};
		\node [style=none] (183) at (-4.25, 1.5) {};
		\node [style=gn, scale=1] (184) at (-3, 0.75) {};
		\node [style=gn, scale=1] (185) at (-3.75, 1.25) {};
		\node [style=none] (186) at (-4.25, -1.5) {};
		\node [style=none] (187) at (-1.75, 0.25) {$\overset{Dis}{=}$};
		\node [style=none] (188) at (-1, 1.25) {};
		\node [style=none] (189) at (-1, -1.5) {};
		\node [style=triangle] (190) at (0.25, 1) {};
		\node [style=none] (191) at (-1, 2) {};
		\node [style=none] (192) at (-0.25, 0.75) {};
		\node [style=rn] (193) at (-1, 0.5) {};
		\node [style=none] (194) at (0.5, 1.75) {};
		\node [style=gn, scale=1] (195) at (-1, 1.25) {};
		\node [style=gbox] (196) at (0, -1.5) {$b$};
		\node [style=gn, scale=1] (197) at (0.5, 1.5) {};
		\node [style=gbox, scale=1] (198) at (-1, 1.75) {$a$};
		\node [style=rn] (199) at (0, -1) {};
		\node [style=gn, scale=1] (200) at (-1.5, 1.5) {};
		\node [style=gn, scale=1] (201) at (-0.25, 0.75) {};
		\node [style=gbox, scale=1] (202) at (-1, -1) {$\frac{1}{a}$};
		\node [style=triangle] (203) at (-0.5, 1) {};
		\node [style=none] (204) at (0, -1.5) {};
		\node [style=gn, scale=1] (205) at (-0.25, 0.75) {};
		\node [style=gn, scale=1] (206) at (0.5, 1.5) {};
		\node [style=none] (207) at (-1.5, 1.5) {};
		\node [style=triangle] (208) at (-1.25, 1) {};
		\node [style=none] (209) at (-1.5, -1.5) {};
		\node [style=none] (210) at (-1.5, 1.75) {};
		\node [style=zhbx] (211) at (0.75, -0.5) {$\wedge$};
		\node [style=zhbx] (212) at (0.25, -0.5) {$\wedge$};
		\node [style=zhbx] (213) at (-0.25, -0.5) {$\wedge$};
		\node [style=zhbx] (214) at (-0.75, -0.5) {$\wedge$};
		\node [style=none] (215) at (1, 0.25) {$\overset{\substack{\ref{andcopy}\\\ref{trianglecopylrlm}}}{=}$};
		\node [style=gn, scale=1] (216) at (1.75, 1.25) {};
		\node [style=gn, scale=1] (217) at (3.25, 1.5) {};
		\node [style=none] (218) at (3.25, 1.75) {};
		\node [style=gn, scale=1] (219) at (3.25, 1.5) {};
		\node [style=none] (220) at (1.75, -1.5) {};
		\node [style=none] (221) at (1.75, 1.25) {};
		\node [style=zhbx] (222) at (2.5, -0.5) {$\wedge$};
		\node [style=zhbx] (223) at (2, -0.5) {$\wedge$};
		\node [style=none] (224) at (2.75, -1.5) {};
		\node [style=triangle] (225) at (3, 1) {};
		\node [style=triangle] (226) at (2.25, 1) {};
		\node [style=rn] (227) at (1.75, 0.5) {};
		\node [style=none] (228) at (1.25, 1.5) {};
		\node [style=none] (229) at (1.25, -1.5) {};
		\node [style=gn, scale=1] (230) at (2.5, 0.75) {};
		\node [style=gn, scale=1] (231) at (1.25, 1.5) {};
		\node [style=gn, scale=1] (232) at (2.5, 0.75) {};
		\node [style=gbox, scale=1] (233) at (1.75, -1) {$\frac{1}{a}$};
		\node [style=none] (234) at (1.25, 1.75) {};
		\node [style=gbox] (235) at (2.75, -1.5) {$b$};
		\node [style=none] (236) at (1.75, 2) {};
		\node [style=none] (237) at (2.5, 0.75) {};
		\node [style=rn] (238) at (2.75, -1) {};
		\node [style=triangle] (239) at (1.5, 1) {};
		\node [style=gbox, scale=1] (240) at (1.75, 1.75) {$a$};
		\node [style=none] (241) at (3.25, 0.25) {$\overset{BiA}{=}$};
		\node [style=zhbx] (242) at (5, -0.75) {$\wedge$};
		\node [style=gbox, scale=1] (243) at (4.5, 1.75) {$a$};
		\node [style=none] (244) at (4.5, -1.5) {};
		\node [style=triangle] (245) at (5, 1) {};
		\node [style=none] (246) at (3.75, -1.5) {};
		\node [style=zhbx] (247) at (5.5, -0.5) {$\wedge$};
		\node [style=gn, scale=1] (248) at (5.5, 1.75) {};
		\node [style=none] (249) at (4.5, 2) {};
		\node [style=gn, scale=1] (250) at (5.25, 0.75) {};
		\node [style=gbox, scale=1] (251) at (4.5, -1) {$\frac{1}{a}$};
		\node [style=triangle] (252) at (4, 1) {};
		\node [style=gbox] (253) at (5.5, -1.5) {$b$};
		\node [style=rn] (254) at (4.5, 0.5) {};
		\node [style=rn] (255) at (5.5, -1) {};
		\node [style=none] (256) at (5.5, 2) {};
		\node [style=gn, scale=1] (257) at (5.5, 1.75) {};
		\node [style=triangle] (258) at (5.25, 1.25) {};
		\node [style=none] (259) at (5.5, -1.5) {};
		\node [style=gn, scale=1] (260) at (5.25, 0.75) {};
		\node [style=gn, scale=1] (261) at (3.75, 1.5) {};
		\node [style=zhbx] (262) at (4, 0.5) {$\wedge$};
		\node [style=gn, scale=1] (263) at (4, 0) {};
		\node [style=none] (264) at (3.75, 2) {};
		\node [style=gn, scale=1] (265) at (4.5, 1.25) {};
		\node [style=gbox] (266) at (7.75, -1.5) {$b$};
		\node [style=zhbx] (267) at (7.75, -0.5) {$\wedge$};
		\node [style=gn, scale=1] (268) at (6, 1.5) {};
		\node [style=zhbx] (269) at (7.25, -0.75) {$\wedge$};
		\node [style=gbox, scale=1] (270) at (6.75, -1) {$\frac{1}{a}$};
		\node [style=none] (271) at (6.75, -1.5) {};
		\node [style=gn, scale=1] (272) at (7.75, 1.5) {};
		\node [style=none] (273) at (6, 2) {};
		\node [style=none] (274) at (7.75, -1.5) {};
		\node [style=none] (275) at (6.75, 2) {};
		\node [style=gn, scale=1] (276) at (7.75, 1.5) {};
		\node [style=gn, scale=1] (277) at (6.25, 0) {};
		\node [style=rn] (278) at (7.75, -1) {};
		\node [style=rn] (279) at (6.75, 0.5) {};
		\node [style=none] (280) at (7.75, 1.75) {};
		\node [style=gn, scale=1] (281) at (6.75, 1.25) {};
		\node [style=none] (282) at (6, -1.5) {};
		\node [style=gbox, scale=1] (283) at (6.75, 1.75) {$a$};
		\node [style=zhbx] (284) at (6.25, 0.5) {$\wedge$};
		\node [style=none] (285) at (5.75, 0.25) {=};
		\node [style=zhbx] (286) at (7.25, 1) {$\wedge$};
		\node [style=zhbx] (287) at (7.75, 0.75) {$\wedge$};
		\node [style=triangle] (288) at (7.5, 0.25) {};
		\node [style=gn, scale=1] (289) at (7.5, 0) {};
		\node [style=none] (290) at (-7.25, -4.25) {$\overset{BiA}{=}$};
		\node [style=none] (291) at (-6.25, -6) {};
		\node [style=none] (292) at (-7, -2.5) {};
		\node [style=none] (293) at (-5.25, -6.25) {};
		\node [style=triangle] (294) at (-5.5, -4.5) {};
		\node [style=zhbx] (295) at (-5.25, -5.25) {$\wedge$};
		\node [style=gn, scale=1] (296) at (-5.25, -2.75) {};
		\node [style=rn] (297) at (-5.25, -5.75) {};
		\node [style=gn, scale=1] (298) at (-5.5, -4.75) {};
		\node [style=gn, scale=1] (299) at (-5.25, -2.75) {};
		\node [style=none] (300) at (-5.25, -2.5) {};
		\node [style=gbox, scale=1] (301) at (-6.25, -5.5) {$\frac{1}{a}$};
		\node [style=zhbx] (302) at (-5.75, -5.5) {$\wedge$};
		\node [style=gn, scale=1] (303) at (-7, -3) {};
		\node [style=rn] (304) at (-6.25, -4.75) {};
		\node [style=gn, scale=1] (305) at (-6, -3.75) {};
		\node [style=zhbx] (306) at (-5.5, -4) {$\wedge$};
		\node [style=none] (307) at (-7, -6) {};
		\node [style=gbox, scale=1] (308) at (-6.25, -2.75) {$a$};
		\node [style=gn, scale=1] (309) at (-6.25, -3) {};
		\node [style=none] (310) at (-6.25, -2.5) {};
		\node [style=gbox] (311) at (-5.25, -6.25) {$b$};
		\node [style=gn, scale=1] (312) at (-6, -3.75) {};
		\node [style=zhbx] (313) at (-6.75, -3.5) {$\wedge$};
		\node [style=gbox] (314) at (-3, -6.5) {$b$};
		\node [style=none] (315) at (-4, -2.5) {};
		\node [style=none] (316) at (-5, -4.25) {$\overset{BiA}{=}$};
		\node [style=none] (317) at (-3, -6.5) {};
		\node [style=zhbx] (318) at (-3.25, -4) {$\wedge$};
		\node [style=gn, scale=1] (319) at (-3.75, -3.75) {};
		\node [style=gbox, scale=1] (320) at (-4, -5.5) {$\frac{1}{a}$};
		\node [style=none] (321) at (-4, -6) {};
		\node [style=gn, scale=1] (322) at (-4, -3) {};
		\node [style=none] (323) at (-4.75, -2.5) {};
		\node [style=none] (324) at (-4.75, -6) {};
		\node [style=zhbx] (325) at (-3.5, -5.75) {$\wedge$};
		\node [style=rn] (326) at (-3, -6) {};
		\node [style=gbox, scale=1] (327) at (-4, -2.75) {$a$};
		\node [style=rn] (328) at (-4, -4.75) {};
		\node [style=gn, scale=1] (329) at (-3.25, -5.25) {};
		\node [style=gn, scale=1] (330) at (-3.75, -3.75) {};
		\node [style=triangle] (331) at (-3.25, -5) {};
		\node [style=gn, scale=1] (332) at (-4.75, -3) {};
		\node [style=none] (333) at (-3.25, -2.75) {};
		\node [style=zhbx] (334) at (-4.5, -3.5) {$\wedge$};
		\node [style=gn, scale=1] (335) at (-3.25, -4.5) {};
		\node [style=gbox] (336) at (-0.75, -6.5) {$b$};
		\node [style=gbox, scale=1] (337) at (-1.75, -5.5) {$\frac{1}{a}$};
		\node [style=gn, scale=1] (338) at (-1.75, -3) {};
		\node [style=gbox, scale=1] (339) at (-1.75, -2.75) {$a$};
		\node [style=none] (340) at (-1, -2.75) {};
		\node [style=none] (341) at (-2.5, -6) {};
		\node [style=gn, scale=1] (342) at (-2.5, -3) {};
		\node [style=none] (343) at (-1.75, -2.5) {};
		\node [style=none] (344) at (-1.75, -6) {};
		\node [style=zhbx] (345) at (-2.25, -3.5) {$\wedge$};
		\node [style=none] (346) at (-2.5, -2.5) {};
		\node [style=rn] (347) at (-0.75, -6) {};
		\node [style=rn] (348) at (-1.75, -4.75) {};
		\node [style=none] (349) at (-2.75, -4.25) {$\overset{\ref{3and3gdotcircsimp}}{=}$};
		\node [style=none] (350) at (-0.75, -6.5) {};
		\node [style=none] (351) at (-1, -3.75) {};
		\node [style=zhbx] (352) at (-1, -3.75) {$\wedge$};
		\node [style=none] (353) at (-1, -2.75) {};
		\node [style=triangle] (354) at (-1, -4.75) {};
		\node [style=gn, scale=1] (355) at (-1, -4.25) {};
		\node [style=gn, scale=1] (356) at (-1, -5.25) {};
		\node [style=none] (357) at (-0.75, -6) {};
		\node [style=none] (358) at (-1.75, -4.75) {};
		\node [style=none] (359) at (-0.75, -6) {};
		\node [style=none] (360) at (-2.25, -3.5) {};
		\node [style=gn, scale=1] (361) at (1.25, -5.5) {};
		\node [style=gn, scale=1] (362) at (1.25, -4.25) {};
		\node [style=none] (363) at (0.25, -2.5) {};
		\node [style=gn, scale=1] (364) at (1.25, -5.5) {};
		\node [style=none] (365) at (0.25, -6.25) {};
		\node [style=none] (366) at (0.75, -6.75) {};
		\node [style=rn] (367) at (2, -5.5) {};
		\node [style=gbox] (368) at (2, -6) {$b$};
		\node [style=none] (369) at (0.75, -2.5) {};
		\node [style=gn, scale=1] (370) at (0.75, -3.25) {};
		\node [style=gn, scale=1] (371) at (0.75, -3.25) {};
		\node [style=none] (372) at (2, -6) {};
		\node [style=gn, scale=1] (373) at (0.25, -2.75) {};
		\node [style=gbox, scale=1] (374) at (0.75, -2.75) {$a$};
		\node [style=none] (375) at (0, -2.5) {};
		\node [style=none] (376) at (1.75, -2.75) {};
		\node [style=triangle] (377) at (1.25, -5) {};
		\node [style=gbox, scale=1] (378) at (0.75, -6.25) {$\frac{1}{a}$};
		\node [style=zhbx] (379) at (1.25, -3.75) {$\wedge$};
		\node [style=none] (380) at (-0.25, -4.25) {$\overset{Inv}{=}$ };
		\node [style=gn, scale=1] (381) at (3.75, -4.75) {};
		\node [style=gn, scale=1] (382) at (5.25, -3.25) {};
		\node [style=gn, scale=1] (383) at (3.75, -3.25) {};
		\node [style=gn, scale=1] (384) at (3, -3.25) {};
		\node [style=triangle] (385) at (4, -5.25) {};
		\node [style=gbox] (386) at (4.5, -6.5) {$b$};
		\node [style=triangle] (387) at (3.25, -3.75) {};
		\node [style=triangle] (388) at (4, -3.75) {};
		\node [style=none] (389) at (5.25, -2.75) {};
		\node [style=triangle] (390) at (3.25, -5.25) {};
		\node [style=none, scale=1] (391) at (5.25, -4.75) {};
		\node [style=gn, scale=1] (392) at (4.5, -5.5) {};
		\node [style=triangle] (393) at (5.25, -5.25) {};
		\node [style=rn] (394) at (3.75, -4.25) {};
		\node [style=none] (395) at (3.75, -2.75) {};
		\node [style=none] (396) at (3.75, -6.5) {};
		\node [style=triangle] (397) at (5, -3.75) {};
		\node [style=triangle] (398) at (4.5, -6) {};
		\node [style=gbox, scale=1] (399) at (4.5, -4) {$a$};
		\node [style=none] (400) at (3, -2.75) {};
		\node [style=none] (401) at (4.75, -5.75) {-{\scriptsize1}};
		\node [style=gn, scale=1] (402) at (3, -4.75) {};
		\node [style=none] (403) at (3.75, -5) {};
		\node [style=none] (404) at (3, -6.5) {};
		\node [style=none] (405) at (2.25, -4.25) {=};
		\node [style=rn] (406) at (0.75, -5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (16);
		\draw (2.center) to (15.center);
		\draw (18.center) to (10);
		\draw (12.center) to (10);
		\draw (15.center) to (6);
		\draw [bend right=45, looseness=0.75] (9) to (6);
		\draw [bend right=45, looseness=0.75] (20) to (9);
		\draw [bend right=15, looseness=0.75] (20) to (10);
		\draw [bend left=15, looseness=1.00] (5) to (11);
		\draw [bend left=45, looseness=0.50] (9) to (11);
		\draw (16) to (24);
		\draw [bend right=15, looseness=1.25] (17) to (8);
		\draw [bend right=45, looseness=0.75] (21) to (8);
		\draw [bend right=45, looseness=0.75] (0) to (21);
		\draw [bend right=15, looseness=0.75] (0) to (3);
		\draw [bend left=15, looseness=1.00] (7) to (23);
		\draw [bend left=45, looseness=0.50] (21) to (23);
		\draw [bend left=15, looseness=1.25] (21) to (14);
		\draw (22.center) to (1.center);
		\draw [bend right=15, looseness=1.00] (21) to (19);
		\draw (26.center) to (37);
		\draw (29.center) to (37);
		\draw (27.center) to (28.center);
		\draw (37) to (31);
		\draw (32) to (31);
		\draw (31) to (25);
		\draw (42.center) to (52.center);
		\draw (40) to (44);
		\draw (44) to (45);
		\draw (47) to (46);
		\draw (47) to (41);
		\draw (51) to (46);
		\draw (51) to (41);
		\draw (41) to (44);
		\draw (50.center) to (43.center);
		\draw [bend right=15, looseness=1.25] (61) to (53);
		\draw [bend right=45, looseness=0.75] (57) to (53);
		\draw [bend right=45, looseness=0.75] (60) to (57);
		\draw [bend right=15, looseness=0.75] (60) to (54);
		\draw [bend left=15, looseness=1.00] (56) to (58);
		\draw [bend left=45, looseness=0.50] (57) to (58);
		\draw [bend left=15, looseness=1.25] (57) to (55);
		\draw [bend right=15, looseness=1.00] (57) to (59);
		\draw (30.center) to (59);
		\draw (59) to (31);
		\draw [bend right=15, looseness=1.25] (68) to (65);
		\draw [bend right=45, looseness=0.75] (64) to (65);
		\draw [bend right=45, looseness=0.75] (69) to (64);
		\draw [bend right=15, looseness=0.75] (69) to (67);
		\draw [bend left=15, looseness=1.00] (66) to (62);
		\draw [bend left=60, looseness=0.75] (64) to (62);
		\draw [bend right=15, looseness=1.00] (64) to (63);
		\draw (48.center) to (63);
		\draw (63) to (44);
		\draw (87.center) to (82.center);
		\draw (71.center) to (74.center);
		\draw [bend right, looseness=0.75] (85.center) to (77);
		\draw (80.center) to (77);
		\draw [bend left=15, looseness=1.00] (84.center) to (77);
		\draw [bend right, looseness=1.25] (76.center) to (83);
		\draw [bend left=15, looseness=1.00] (72.center) to (83);
		\draw (86.center) to (83);
		\draw (77) to (81);
		\draw (83) to (81);
		\draw (81) to (78.center);
		\draw [bend right=15, looseness=1.25] (95) to (92);
		\draw [bend right=45, looseness=0.75] (91) to (92);
		\draw [bend right=45, looseness=0.75] (96) to (91);
		\draw [bend right=60, looseness=1.25] (96) to (94);
		\draw [bend left, looseness=1.50] (93) to (89);
		\draw [bend left=45, looseness=0.50] (91) to (89);
		\draw [bend left=15, looseness=1.25] (91) to (97);
		\draw [bend right=15, looseness=1.00] (91) to (90);
		\draw (75.center) to (90);
		\draw (64) to (51);
		\draw (90) to (84.center);
		\draw (119.center) to (121.center);
		\draw (124.center) to (102.center);
		\draw [bend right, looseness=0.75] (110.center) to (115);
		\draw (105.center) to (115);
		\draw [bend left=15, looseness=1.00] (120.center) to (115);
		\draw [bend right, looseness=1.25] (117.center) to (99);
		\draw [bend left=15, looseness=1.00] (123.center) to (99);
		\draw (115) to (108);
		\draw (99) to (108);
		\draw (108) to (113.center);
		\draw [bend right=15, looseness=1.25] (118) to (114);
		\draw [bend right=45, looseness=0.75] (122) to (114);
		\draw [bend right=45, looseness=0.75] (126) to (122);
		\draw [bend right=60, looseness=1.25] (126) to (111);
		\draw [bend left, looseness=1.50] (116) to (109);
		\draw [bend left=45, looseness=0.50] (122) to (109);
		\draw [bend left=15, looseness=1.25] (122) to (101);
		\draw [bend right=15, looseness=1.00] (122) to (125);
		\draw (112.center) to (125);
		\draw (125) to (120.center);
		\draw [bend right, looseness=1.25] (129.center) to (128);
		\draw (127.center) to (128);
		\draw (144.center) to (157.center);
		\draw (145.center) to (143.center);
		\draw [bend right, looseness=0.75] (135.center) to (150);
		\draw (140.center) to (150);
		\draw [bend left=15, looseness=1.00] (133.center) to (150);
		\draw [bend right, looseness=1.25] (147.center) to (136);
		\draw [bend left=15, looseness=1.00] (154.center) to (136);
		\draw (150) to (137);
		\draw (136) to (137);
		\draw (137) to (149.center);
		\draw [bend right=15, looseness=1.25] (134) to (153);
		\draw [bend right=45, looseness=0.75] (131) to (153);
		\draw [bend right=45, looseness=0.75] (152) to (131);
		\draw [bend right=60, looseness=1.25] (152) to (142);
		\draw [bend left, looseness=1.50] (156) to (151);
		\draw [bend left=45, looseness=0.50] (131) to (151);
		\draw [bend left=15, looseness=1.25] (131) to (132);
		\draw [bend right=15, looseness=1.00] (131) to (155);
		\draw (148.center) to (155);
		\draw (155) to (133.center);
		\draw (158) to (161);
		\draw (158) to (162);
		\draw (159) to (161);
		\draw (159) to (162);
		\draw (177.center) to (186.center);
		\draw (165.center) to (180.center);
		\draw [bend right, looseness=0.75] (183.center) to (170);
		\draw (181.center) to (170);
		\draw [bend right, looseness=1.25] (169.center) to (174);
		\draw [bend left=15, looseness=1.00] (173.center) to (174);
		\draw (170) to (168);
		\draw (174) to (168);
		\draw (168) to (163.center);
		\draw [bend right=15, looseness=1.25] (167) to (164);
		\draw [bend right=45, looseness=0.75] (184) to (164);
		\draw [bend right=45, looseness=0.75] (175) to (184);
		\draw [bend right=60, looseness=1.25] (175) to (185);
		\draw [bend left, looseness=1.50] (182) to (178);
		\draw [bend left=45, looseness=0.50] (184) to (178);
		\draw [bend left=15, looseness=1.25] (184) to (166);
		\draw (169.center) to (158);
		\draw (159) to (167);
		\draw (170) to (161);
		\draw (172.center) to (167);
		\draw (210.center) to (209.center);
		\draw (191.center) to (189.center);
		\draw (199) to (204.center);
		\draw [bend right=15, looseness=1.25] (206) to (190);
		\draw [bend right=45, looseness=0.75] (201) to (190);
		\draw [bend right=45, looseness=0.75] (203) to (201);
		\draw [bend right=60, looseness=1.25] (203) to (195);
		\draw [bend left, looseness=1.50] (200) to (208);
		\draw [bend left=45, looseness=0.50] (201) to (208);
		\draw [bend left=15, looseness=1.25] (201) to (193);
		\draw (192.center) to (205);
		\draw (197) to (206);
		\draw (194.center) to (206);
		\draw [bend left, looseness=1.00] (212) to (199);
		\draw [bend right, looseness=1.25] (199) to (211);
		\draw [bend left, looseness=0.75] (212) to (205);
		\draw [bend left=15, looseness=1.00] (205) to (211);
		\draw (212) to (205);
		\draw (206) to (211);
		\draw [bend right=15, looseness=1.00] (213) to (199);
		\draw [bend right=15, looseness=1.00] (214) to (199);
		\draw [bend left, looseness=1.00] (214) to (210.center);
		\draw [bend right, looseness=1.00] (207.center) to (213);
		\draw (214) to (195);
		\draw (213) to (195);
		\draw (214) to (205);
		\draw [bend right=15, looseness=1.00] (213) to (206);
		\draw (234.center) to (229.center);
		\draw (236.center) to (220.center);
		\draw (238) to (224.center);
		\draw [bend right=15, looseness=1.25] (217) to (225);
		\draw [bend right=45, looseness=0.75] (230) to (225);
		\draw [bend right=45, looseness=0.75] (226) to (230);
		\draw [bend right=60, looseness=1.25] (226) to (216);
		\draw [bend left, looseness=1.50] (231) to (239);
		\draw [bend left=45, looseness=0.50] (230) to (239);
		\draw [bend left=15, looseness=1.25] (230) to (227);
		\draw (237.center) to (232);
		\draw (219) to (217);
		\draw (218.center) to (217);
		\draw [bend right=15, looseness=1.00] (222) to (238);
		\draw [bend right=15, looseness=1.00] (223) to (238);
		\draw [bend left, looseness=1.00] (223) to (234.center);
		\draw [bend right, looseness=1.00] (228.center) to (222);
		\draw (223) to (216);
		\draw (222) to (216);
		\draw (223) to (232);
		\draw [bend right=15, looseness=1.00] (222) to (217);
		\draw [bend left=15, looseness=1.00] (237.center) to (238);
		\draw [bend left, looseness=1.25] (237.center) to (238);
		\draw (249.center) to (244.center);
		\draw (255) to (259.center);
		\draw [bend right=15, looseness=1.25] (257) to (258);
		\draw (260) to (258);
		\draw [bend right=45, looseness=0.75] (245) to (260);
		\draw [bend left, looseness=1.50] (261) to (252);
		\draw [bend left=45, looseness=0.50] (260) to (252);
		\draw [bend left=15, looseness=1.25] (260) to (254);
		\draw (248) to (257);
		\draw (256.center) to (257);
		\draw (247) to (255);
		\draw [bend right=15, looseness=1.00] (242) to (255);
		\draw (242) to (250);
		\draw (247) to (257);
		\draw (262) to (263);
		\draw (264.center) to (246.center);
		\draw [bend left=60, looseness=1.00] (265) to (245);
		\draw (263) to (242);
		\draw (263) to (247);
		\draw (261) to (262);
		\draw [bend right=15, looseness=1.00] (262) to (265);
		\draw (275.center) to (271.center);
		\draw (278) to (274.center);
		\draw (272) to (276);
		\draw (280.center) to (276);
		\draw (267) to (278);
		\draw [bend right=15, looseness=1.00] (269) to (278);
		\draw [bend right, looseness=1.00] (267) to (276);
		\draw (284) to (277);
		\draw (273.center) to (282.center);
		\draw (277) to (269);
		\draw (277) to (267);
		\draw (268) to (284);
		\draw [bend right=15, looseness=1.00] (284) to (281);
		\draw [bend left, looseness=1.00] (286) to (268);
		\draw (286) to (281);
		\draw (286) to (287);
		\draw (287) to (276);
		\draw (287) to (288);
		\draw (288) to (289);
		\draw (289) to (279);
		\draw (289) to (269);
		\draw (310.center) to (291.center);
		\draw (297) to (293.center);
		\draw (296) to (299);
		\draw (300.center) to (299);
		\draw (295) to (297);
		\draw [bend right=15, looseness=1.00] (302) to (297);
		\draw (295) to (299);
		\draw (292.center) to (307.center);
		\draw [bend right=15, looseness=1.00] (305) to (302);
		\draw [bend right, looseness=1.25] (305) to (295);
		\draw (306) to (299);
		\draw (306) to (294);
		\draw (294) to (298);
		\draw (298) to (304);
		\draw (298) to (302);
		\draw (312) to (305);
		\draw (303) to (313);
		\draw (313) to (309);
		\draw (312) to (313);
		\draw (312) to (306);
		\draw (315.center) to (321.center);
		\draw (326) to (317.center);
		\draw [bend right=15, looseness=1.00] (325) to (326);
		\draw (323.center) to (324.center);
		\draw [bend right=15, looseness=1.00] (330) to (325);
		\draw (318) to (331);
		\draw (331) to (329);
		\draw (329) to (328);
		\draw (329) to (325);
		\draw (319) to (330);
		\draw (332) to (334);
		\draw (334) to (322);
		\draw (319) to (334);
		\draw (319) to (318);
		\draw [bend left, looseness=1.00] (335) to (326);
		\draw (333.center) to (318);
		\draw (343.center) to (344.center);
		\draw (347) to (350.center);
		\draw (346.center) to (341.center);
		\draw (342) to (345);
		\draw (345) to (338);
		\draw [bend left=15, looseness=1.00] (360.center) to (352);
		\draw (351.center) to (355);
		\draw (353.center) to (352);
		\draw (355) to (354);
		\draw (354) to (356);
		\draw [bend left=15, looseness=1.00] (355) to (357.center);
		\draw (356) to (359.center);
		\draw (356) to (358.center);
		\draw (363.center) to (365.center);
		\draw (371) to (370);
		\draw (369.center) to (366.center);
		\draw (367) to (372.center);
		\draw (364) to (361);
		\draw (361) to (367);
		\draw (379) to (377);
		\draw (370) to (379);
		\draw (377) to (361);
		\draw [bend left=15, looseness=1.00] (362) to (367);
		\draw [bend right, looseness=1.00] (373) to (379);
		\draw (379) to (376.center);
		\draw (392) to (398);
		\draw (389.center) to (391.center);
		\draw (395.center) to (381);
		\draw (396.center) to (381);
		\draw (391.center) to (393);
		\draw [bend right=45, looseness=0.75] (392) to (393);
		\draw [bend right=45, looseness=0.75] (385) to (392);
		\draw [bend right=15, looseness=0.75] (385) to (381);
		\draw [bend left=15, looseness=1.00] (402) to (390);
		\draw [bend left=45, looseness=0.50] (392) to (390);
		\draw (398) to (386);
		\draw [bend right=15, looseness=1.25] (382) to (397);
		\draw [bend right=45, looseness=0.75] (399) to (397);
		\draw [bend right=45, looseness=0.75] (388) to (399);
		\draw [bend right=15, looseness=0.75] (388) to (383);
		\draw [bend left=15, looseness=1.00] (384) to (387);
		\draw [bend left=45, looseness=0.50] (399) to (387);
		\draw [bend left=15, looseness=1.25] (399) to (394);
		\draw (400.center) to (404.center);
		\draw (406) to (364);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/ruleA1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (3, 0.5) {};
		\node [style=none] (1) at (2.75, -0.25) {-{\scriptsize1}};
		\node [style=triangle] (2) at (2.5, -0.5) {};
		\node [style=triangle] (3) at (1, 0.5) {};
		\node [style=triangle] (4) at (0.5, -0.5) {};
		\node [style=triangle] (5) at (0, 0.5) {};
		\node [style=triangle] (6) at (2, 0.5) {};
		\node [style=gn, scale=1.8] (7) at (2.5, -0) {};
		\node [style=gn, scale=1.8] (8) at (0.5, -0) {};
		\node [style=none] (9) at (0.75, -0.25) {-{\scriptsize1}};
		\node [style=gn, scale=1.8] (10) at (1.5, 1) {};
		\node [style=none] (11) at (1.5, 1.5) {};
		\node [style=none] (12) at (0, 1.5) {};
		\node [style=none] (13) at (3, 1.5) {};
		\node [style=rn, scale=1.8] (14) at (1.5, -1) {};
		\node [style=none] (15) at (1.5, -1.5) {};
		\node [style=none] (16) at (1, -1) {};
		\node [style=none] (17) at (2, -1) {};
		\node [style=none] (18) at (-0.5, -0) {=};
		\node [style=triangle] (19) at (-2.25, -0) {};
		\node [style=triangle] (20) at (-1.25, -0) {};
		\node [style=triangle] (21) at (-1.75, -1) {};
		\node [style=none] (22) at (-1.5, -0.75) {-{\scriptsize1}};
		\node [style=gn, scale=1.8] (23) at (-1.75, -0.5) {};
		\node [style=none] (24) at (-1.75, -1.5) {};
		\node [style=rn, scale=1.8] (25) at (-2.25, 0.5) {};
		\node [style=none] (26) at (-2, 1.25) {};
		\node [style=none] (27) at (-1.5, 1.25) {};
		\node [style=none] (28) at (-3, 1.25) {};
		\node [style=none] (29) at (-2.5, 0.5) {};
		\node [style=none] (30) at (-1.5, 0.5) {};
		\node [style=none] (31) at (-2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (5) to (8);
		\draw [bend right=45, looseness=1.00] (8) to (3);
		\draw (8) to (4);
		\draw [bend right=45, looseness=1.00] (6) to (7);
		\draw [bend right=45, looseness=1.00] (7) to (0);
		\draw (7) to (2);
		\draw [bend right=45, looseness=0.80] (10) to (3);
		\draw [bend right=45, looseness=0.80] (6) to (10);
		\draw (11.center) to (10);
		\draw (12.center) to (5);
		\draw (13.center) to (0);
		\draw (14) to (15.center);
		\draw (16.center) to (14);
		\draw (14) to (17.center);
		\draw [bend right=45, looseness=1.25] (4) to (16.center);
		\draw [bend right=45, looseness=1.25] (17.center) to (2);
		\draw [bend right=45, looseness=1.00] (19) to (23);
		\draw [bend right=45, looseness=1.00] (23) to (20);
		\draw (23) to (21);
		\draw (21) to (24.center);
		\draw (25) to (19);
		\draw (29.center) to (25);
		\draw [bend right=45, looseness=1.00] (28.center) to (29.center);
		\draw [bend right=40, looseness=1.25] (26.center) to (30.center);
		\draw [bend left, looseness=0.80] (30.center) to (20);
		\draw (25) to (31.center);
		\draw [bend right=45, looseness=1.00] (31.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/ruleA1_Analysis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -1.5) {};
		\node [style=none] (1) at (2.75, -1) {};
		\node [style=none] (2) at (3, -1) {};
		\node [style=none] (3) at (2, -1.75) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (2, -1.75) {};
		\node [style=none] (6) at (3, -1.5) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (8) at (2, -1.25) {XOR};
		\node [style=none] (9) at (1, -1.5) {};
		\node [style=none] (10) at (1.75, -0.5) {};
		\node [style=none] (11) at (1, 1.75) {};
		\node [style=none] (12) at (1.25, -0.25) {AND};
		\node [style=none] (13) at (0.75, -0) {};
		\node [style=none] (14) at (1, -0) {};
		\node [style=none] (15) at (1.75, -0) {};
		\node [style=none] (16) at (0.75, -0.5) {};
		\node [style=none] (17) at (1.25, -0.5) {};
		\node [style=none] (18) at (1.5, -0) {};
		\node [style=none] (19) at (3, -0) {};
		\node [style=none] (20) at (3.25, -0.5) {};
		\node [style=none] (21) at (3.25, -0) {};
		\node [style=none] (22) at (2.5, -0) {};
		\node [style=none] (23) at (2.75, -0.5) {};
		\node [style=none] (24) at (2.25, -0) {};
		\node [style=none] (25) at (2.75, -0.25) {AND};
		\node [style=none] (26) at (2.25, -0.5) {};
		\node [style=none] (27) at (1.75, 0.5) {};
		\node [style=none] (28) at (2.25, 1.5) {};
		\node [style=none] (29) at (2.25, 1.75) {};
		\node [style=none] (30) at (2, 1) {};
		\node [style=none] (31) at (2.75, 1) {};
		\node [style=none] (32) at (2.25, 1.25) {{\footnotesize COPY}};
		\node [style=none] (33) at (2.75, 1.5) {};
		\node [style=none] (34) at (1.75, 1) {};
		\node [style=none] (35) at (2.5, 1) {};
		\node [style=none] (36) at (1.75, 1.5) {};
		\node [style=none] (37) at (2.75, 0.5) {};
		\node [style=none] (38) at (1.5, 1) {};
		\node [style=none] (39) at (2, 0.5) {};
		\node [style=none] (40) at (1.5, 1.75) {};
		\node [style=none] (41) at (-0.75, -0.5) {};
		\node [style=none] (42) at (-0.75, -1) {};
		\node [style=none] (43) at (-2.5, 0.25) {};
		\node [style=none] (44) at (-1.5, 0.25) {};
		\node [style=none] (45) at (-2.25, -1) {};
		\node [style=none] (46) at (-2, 0.5) {XOR};
		\node [style=none] (47) at (-2, 0.25) {};
		\node [style=none] (48) at (-2, -0.5) {};
		\node [style=none] (49) at (-2.25, 0.75) {};
		\node [style=none] (50) at (-2.25, 1) {};
		\node [style=none] (51) at (-2.25, -0.5) {};
		\node [style=none] (52) at (-1.75, 1) {};
		\node [style=none] (53) at (-1.5, -0.75) {AND};
		\node [style=none] (54) at (-1.5, -1) {};
		\node [style=none] (55) at (-1, 1) {};
		\node [style=none] (56) at (-1.5, -1.25) {};
		\node [style=none] (57) at (-2.5, 0.75) {};
		\node [style=none] (58) at (-1.75, 0.75) {};
		\node [style=none] (59) at (-1.5, 0.75) {};
		\node [style=none] (60) at (-1, -0.5) {};
		\node [style=none] (61) at (-1.5, -1.25) {};
		\node [style=none] (62) at (0, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (9.center);
		\draw (9.center) to (0.center);
		\draw (0.center) to (5.center);
		\draw (0.center) to (6.center);
		\draw (6.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (1.center);
		\draw (13.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (10.center);
		\draw (10.center) to (15.center);
		\draw (18.center) to (15.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw (14.center) to (18.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (23.center);
		\draw (23.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (19.center) to (21.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (19.center);
		\draw (34.center) to (36.center);
		\draw (36.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (28.center) to (33.center);
		\draw (33.center) to (31.center);
		\draw (35.center) to (31.center);
		\draw (34.center) to (30.center);
		\draw (30.center) to (35.center);
		\draw [bend right=20, looseness=1.00] (27.center) to (18.center);
		\draw [bend right=20, looseness=1.00] (27.center) to (30.center);
		\draw [bend right=20, looseness=1.00] (35.center) to (37.center);
		\draw [bend right=20, looseness=1.00] (19.center) to (37.center);
		\draw [bend right=45, looseness=1.00] (22.center) to (39.center);
		\draw [bend right=45, looseness=1.00] (38.center) to (39.center);
		\draw (40.center) to (38.center);
		\draw (57.center) to (43.center);
		\draw (43.center) to (47.center);
		\draw (47.center) to (44.center);
		\draw (44.center) to (59.center);
		\draw (58.center) to (59.center);
		\draw (57.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (58.center) to (52.center);
		\draw (49.center) to (58.center);
		\draw (51.center) to (45.center);
		\draw (45.center) to (54.center);
		\draw (54.center) to (56.center);
		\draw (54.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (60.center) to (41.center);
		\draw (51.center) to (48.center);
		\draw (60.center) to (55.center);
		\draw (48.center) to (60.center);
		\draw (47.center) to (48.center);
		\draw (17.center) to (7.center);
		\draw (23.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/ruleA1_Draft.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 1.5) {};
		\node [style=none] (1) at (-1.75, 0.5) {};
		\node [style=triangle] (2) at (2.5, -0.75) {};
		\node [style=rn, scale=1] (3) at (1.75, -1.25) {};
		\node [style=none] (4) at (2.75, -0.5) {-{\scriptsize1}};
		\node [style=none] (5) at (-1.5, -1.5) {};
		\node [style=none] (6) at (-1.25, 1.25) {};
		\node [style=triangle] (7) at (-1.5, -1) {};
		\node [style=gn, scale=1] (8) at (-1.5, -0.5) {};
		\node [style=rn, scale=1] (9) at (-2, 0.5) {};
		\node [style=none] (10) at (-2.75, 1.25) {};
		\node [style=none] (11) at (2, -1.25) {};
		\node [style=triangle] (12) at (1.5, 0.25) {};
		\node [style=none] (13) at (1.75, -1.75) {};
		\node [style=triangle] (14) at (1, -0.75) {};
		\node [style=gn, scale=1] (15) at (2.25, 1) {};
		\node [style=gn, scale=1] (16) at (2.5, -0.25) {};
		\node [style=none] (17) at (-1.25, -0.75) {-{\scriptsize1}};
		\node [style=none] (18) at (-1, 1.25) {};
		\node [style=none] (19) at (1.5, -1.25) {};
		\node [style=gn, scale=1] (20) at (1, -0.25) {};
		\node [style=triangle] (21) at (-2, 0) {};
		\node [style=triangle] (22) at (0.5, 0.25) {};
		\node [style=triangle] (23) at (-1, 0) {};
		\node [style=none] (24) at (0.5, 1.5) {};
		\node [style=triangle] (25) at (2, 0.25) {};
		\node [style=none] (26) at (-0.25, -0.25) {=};
		\node [style=triangle] (27) at (3, 0.25) {};
		\node [style=none] (28) at (-2.25, 0.5) {};
		\node [style=none] (29) at (1.25, -0.5) {-{\scriptsize1}};
		\node [style=none] (30) at (2, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (22) to (20);
		\draw [bend right=45, looseness=1.00] (20) to (12);
		\draw (20) to (14);
		\draw [bend right=45, looseness=1.00] (25) to (16);
		\draw [bend right=45, looseness=1.00] (16) to (27);
		\draw (16) to (2);
		\draw (0.center) to (15);
		\draw (24.center) to (22);
		\draw (3) to (13.center);
		\draw (19.center) to (3);
		\draw (3) to (11.center);
		\draw [bend right=45, looseness=1.25] (14) to (19.center);
		\draw [bend right=45, looseness=1.25] (11.center) to (2);
		\draw [bend right=45, looseness=1.00] (21) to (8);
		\draw [bend right=45, looseness=1.00] (8) to (23);
		\draw (8) to (7);
		\draw (7) to (5.center);
		\draw (9) to (21);
		\draw (28.center) to (9);
		\draw [bend right=45, looseness=1.00] (10.center) to (28.center);
		\draw (18.center) to (23);
		\draw (9) to (1.center);
		\draw [bend right=45, looseness=1.00] (1.center) to (6.center);
		\draw (30.center) to (25);
		\draw [bend right=45, looseness=1.00] (15) to (12);
		\draw [bend right=45, looseness=1.00] (27) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/ruleA2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style=triangle] (1) at (-1.5, -0) {};
		\node [style=gn, scale=1.8] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (0, -0) {=};
		\node [style=triangle] (4) at (-0.5, -0) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=triangle] (6) at (0.5, -0) {};
		\node [style=gn, scale=1.8] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (0.5, 0.75) {};
		\node [style=none] (9) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (1) to (7);
		\draw [bend right=45, looseness=1.00] (7) to (4);
		\draw (5.center) to (2);
		\draw (6) to (0.center);
		\draw (8.center) to (6);
		\draw (7) to (9.center);
		\draw [bend right=45, looseness=0.70] (2) to (1);
		\draw [bend right=45, looseness=0.70] (4) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/ruleA22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.75) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (0.25, 0) {=};
		\node [style=none] (3) at (-0.75, 1.25) {};
		\node [style=triangle] (4) at (-1.25, 0.25) {};
		\node [style=triangle] (5) at (-0.25, 0.25) {};
		\node [style=none] (6) at (-0.75, -0.75) {};
		\node [style=gn, scale=1] (7) at (-0.75, -0.25) {};
		\node [style=gn, scale=1] (8) at (-0.75, 0.75) {};
		\node [style=none] (9) at (-0.5, -0.5) {-{\scriptsize1}};
		\node [style=triangle] (10) at (-0.75, -0.75) {};
		\node [style=none] (11) at (-0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (4) to (7);
		\draw [bend right=45, looseness=1.00] (7) to (5);
		\draw (3.center) to (8);
		\draw (7) to (6.center);
		\draw [bend right=45, looseness=0.70] (8) to (4);
		\draw [bend right=45, looseness=0.70] (5) to (8);
		\draw (10) to (11.center);
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/ruleA2_Analysis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.25) {};
		\node [style=none] (1) at (-1.25, -0.5) {AND};
		\node [style=none] (2) at (-1.25, 0.5) {{\footnotesize COPY}};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (-1.25, 1) {};
		\node [style=none] (5) at (-1.75, 0.75) {};
		\node [style=none] (6) at (-0.75, -0.25) {};
		\node [style=none] (7) at (-1, -0.25) {};
		\node [style=none] (8) at (-1.5, 0.25) {};
		\node [style=none] (9) at (-0.75, -0.75) {};
		\node [style=none] (10) at (-1.75, 0.25) {};
		\node [style=none] (11) at (-1.75, -0.75) {};
		\node [style=none] (12) at (-0.75, 0.25) {};
		\node [style=none] (13) at (-1, 0.25) {};
		\node [style=none] (14) at (-0.75, 0.75) {};
		\node [style=none] (15) at (-1.75, -0.25) {};
		\node [style=none] (16) at (-1.25, 0.75) {};
		\node [style=none] (17) at (0.75, 0.75) {};
		\node [style=none] (18) at (-1.25, -1) {};
		\node [style=none] (19) at (0.75, -0.75) {};
		\node [style=none] (20) at (0, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (11.center);
		\draw (11.center) to (3.center);
		\draw (3.center) to (9.center);
		\draw (9.center) to (6.center);
		\draw (7.center) to (6.center);
		\draw (15.center) to (0.center);
		\draw (0.center) to (7.center);
		\draw (10.center) to (5.center);
		\draw (5.center) to (16.center);
		\draw (16.center) to (4.center);
		\draw (16.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (13.center) to (12.center);
		\draw (10.center) to (8.center);
		\draw (8.center) to (13.center);
		\draw (3.center) to (18.center);
		\draw (8.center) to (0.center);
		\draw (13.center) to (7.center);
		\draw (17.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/ruleA2_Draft.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1.8] (0) at (-1, -0.25) {};
		\node [style=triangle] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (-1, -1.25) {};
		\node [style=triangle] (3) at (-1, -0.75) {};
		\node [style=none] (4) at (-0.75, -0.5) {-{\scriptsize1}};
		\node [style=triangle] (5) at (-1.5, 0.25) {};
		\node [style=gn, scale=1.8] (6) at (-1, 0.75) {};
		\node [style=none] (7) at (-1, 1.25) {};
		\node [style=none] (8) at (0.5, 1) {};
		\node [style=none] (9) at (0, -0) {=};
		\node [style=none] (10) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2.center);
		\draw [bend right=45, looseness=1.00] (5) to (0);
		\draw [bend right=45, looseness=1.00] (0) to (1);
		\draw (0) to (3);
		\draw (7.center) to (6);
		\draw (8.center) to (10.center);
		\draw [bend right=45, looseness=0.70] (6) to (5);
		\draw [bend right=45, looseness=0.70] (1) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/ruleA3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, -1.25) {};
		\node [style=none] (1) at (0.75, -1.25) {};
		\node [style=gn, scale=1] (2) at (1.25, -0.75) {};
		\node [style=none] (3) at (0.25, 0) {=};
		\node [style=gn, scale=1] (4) at (-2.25, 0.75) {};
		\node [style=gn, scale=1] (5) at (-2.5, -0.5) {};
		\node [style=triangle] (6) at (-2.5, -1) {};
		\node [style=triangle] (7) at (-2, 0) {};
		\node [style=none] (8) at (-2.5, -1.25) {};
		\node [style=none] (9) at (-2.25, -0.75) {-{\scriptsize1}};
		\node [style=triangle] (10) at (-3, 0.25) {};
		\node [style=gn, scale=1] (11) at (-1, -0.5) {};
		\node [style=triangle] (12) at (-1, -1) {};
		\node [style=triangle] (13) at (-0.5, 0) {};
		\node [style=none] (14) at (-1, -1.25) {};
		\node [style=none] (15) at (-0.75, -0.75) {-{\scriptsize1}};
		\node [style=triangle] (16) at (-1.5, 0) {};
		\node [style=gn, scale=1] (17) at (1.25, 0.25) {};
		\node [style=triangle] (18) at (1.25, -0.25) {};
		\node [style=triangle] (19) at (1.75, 0.75) {};
		\node [style=none] (20) at (1.5, 0) {-{\scriptsize1}};
		\node [style=none] (21) at (1.75, 1) {};
		\node [style=triangle] (22) at (0.75, 0.75) {};
		\node [style=none] (23) at (0.75, 1) {};
		\node [style=none] (24) at (-2.25, 1.25) {};
		\node [style=gn, scale=1] (25) at (-1.25, 0.75) {};
		\node [style=none] (26) at (-1.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (1.center) to (2);
		\draw [bend left=45, looseness=1.00] (2) to (0.center);
		\draw (6) to (8.center);
		\draw [bend right=45, looseness=1.00] (10) to (5);
		\draw [bend right=45, looseness=1.00] (5) to (7);
		\draw (5) to (6);
		\draw (12) to (14.center);
		\draw [bend right=45, looseness=1.00] (16) to (11);
		\draw [bend right=45, looseness=1.00] (11) to (13);
		\draw (11) to (12);
		\draw [bend right=45, looseness=1.00] (22) to (17);
		\draw [bend right=45, looseness=1.00] (17) to (19);
		\draw (17) to (18);
		\draw (23.center) to (22);
		\draw (21.center) to (19);
		\draw (2) to (18);
		\draw (24.center) to (4);
		\draw (26.center) to (25);
		\draw [bend right=45, looseness=1.00] (4) to (10);
		\draw [bend right=45, looseness=1.00] (16) to (4);
		\draw [bend right=45, looseness=1.00] (25) to (7);
		\draw [bend right=45, looseness=1.00] (13) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/ruleB1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1.8] (0) at (-0.5, 0.5) {\scalebox{0.65}{$\alpha$}};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=gn, scale=1.8] (3) at (0.5, 0.5) {\scalebox{0.65}{$\alpha$}};
		\node [style=rn, scale=1.8] (4) at (-0.5, -0) {\scalebox{0.65}{$\pi$}};
		\node [style=none] (5) at (0, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (4) to (1.center);
		\draw (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/ruleB1snd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=gn, scale=1] (1) at (-0.5, 0.5) {$\kappa$};
		\node [style=rn_phase] (2) at (-0.5, 0) {$\pi$};
		\node [style=none] (3) at (0, 0) {=};
		\node [style=gn, scale=1] (4) at (0.5, 0.5) {$\kappa$};
		\node [style=none] (5) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (5.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/ruleB2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {=};
		\node [style=none] (1) at (-1.5, -0.5000001) {};
		\node [style=gn, scale=1.8] (2) at (-1, -0) {};
		\node [style=rn, scale=1.8] (3) at (-1, 0.5) {\scalebox{0.65}{$\alpha$}};
		\node [style=none] (4) at (-0.5000001, -0.5000001) {};
		\node [style=rn, scale=1.8] (5) at (0.75, 0.25) {\scalebox{0.65}{$\alpha$}};
		\node [style=rn, scale=1.8] (6) at (1.25, 0.25) {\scalebox{0.65}{$\alpha$}};
		\node [style=none] (7) at (0.75, -0.25) {};
		\node [style=none] (8) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (1.center) to (2);
		\draw [bend left=45, looseness=1.00] (2) to (4.center);
		\draw (3) to (2);
		\draw (5) to (7.center);
		\draw (6) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/ruleB2snd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {=};
		\node [style=none] (1) at (-0.25, -0.5) {};
		\node [style=gn, scale=1] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=rn, scale=1] (5) at (-0.75, 0.5) {$\kappa$};
		\node [style=rn, scale=1] (6) at (0.75, 0.25) {$\kappa$};
		\node [style=none] (7) at (0.75, -0.25) {};
		\node [style=none] (8) at (1.25, -0.25) {};
		\node [style=rn, scale=1] (9) at (1.25, 0.25) {$\kappa$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (3.center) to (2);
		\draw [bend left=45, looseness=1.00] (2) to (1.center);
		\draw (4.center) to (5);
		\draw (7.center) to (6);
		\draw (8.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/ruleB3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1.8] (0) at (1.25, -0.25) {};
		\node [style=none] (1) at (0.7500001, -0.7500001) {};
		\node [style=none] (2) at (1.75, -0.7500001) {};
		\node [style=rn, scale=1.8] (3) at (1.25, 0.25) {};
		\node [style=none] (4) at (0.7500001, 0.7499999) {};
		\node [style=none] (5) at (1.75, 0.7499999) {};
		\node [style=none] (6) at (0.2500001, -0) {=};
		\node [style=gn, scale=1.8] (7) at (-0.5000001, 0.5000001) {};
		\node [style=gn, scale=1.8] (8) at (-1.5, 0.5000001) {};
		\node [style=rn, scale=1.8] (9) at (-0.5000001, -0.5000001) {};
		\node [style=rn, scale=1.8] (10) at (-1.5, -0.5000001) {};
		\node [style=none] (11) at (-1.5, 1) {};
		\node [style=none] (12) at (-0.5000001, 1) {};
		\node [style=none] (13) at (-1.5, -1) {};
		\node [style=none] (14) at (-0.5000001, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (1.center) to (0);
		\draw [bend left=45, looseness=1.00] (0) to (2.center);
		\draw [bend right=45, looseness=1.00] (4.center) to (3);
		\draw [bend right=45, looseness=1.00] (3) to (5.center);
		\draw (3) to (0);
		\draw (10) to (7);
		\draw (8) to (9);
		\draw (10) to (13.center);
		\draw (9) to (14.center);
		\draw (11.center) to (8);
		\draw (12.center) to (7);
		\draw [bend left, looseness=1.00] (7) to (9);
		\draw [bend right, looseness=1.00] (8) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/ruleS1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {...};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=gn_phase] (2) at (0, -0) {$\alpha${\small+$\beta$}};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=none] (4) at (0, -0.75) {...};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=none] (6) at (-0.75, -0.75) {};
		\node [style=none] (7) at (1.25, -0) {=};
		\node [style=none] (8) at (-1.25, -0) {=};
		\node [style=none] (9) at (-3.75, 0.5) {...};
		\node [style=gn, scale=2.0] (10) at (-3.75, -0.2500001) {\scalebox{0.6}{$\alpha$}};
		\node [style=none] (11) at (-3.75, -0.7499998) {...};
		\node [style=none] (12) at (-4.25, -0.7499998) {};
		\node [style=none] (13) at (-3.25, 0.75) {};
		\node [style=none] (14) at (-4.25, 0.75) {};
		\node [style=none] (15) at (-3.25, -0.7499998) {};
		\node [style=none] (16) at (-2.25, 0.75) {...};
		\node [style=gn, scale=1.85] (17) at (-2.25, 0.25) {\scalebox{0.55}{$\beta$}};
		\node [style=none] (18) at (-2.25, -0.5) {...};
		\node [style=none] (19) at (-2.75, -0.7499998) {};
		\node [style=none] (20) at (-1.75, 0.75) {};
		\node [style=none] (21) at (-2.75, 0.75) {};
		\node [style=none] (22) at (-1.75, -0.7499998) {};
		\node [style=none] (23) at (-3, -0) {$\cdots$};
		\node [style=none] (24) at (3, 0.5) {...};
		\node [style=none] (25) at (1.75, -0.75) {};
		\node [style=none] (26) at (3.25, -0.75) {};
		\node [style=gn_phase] (27) at (2.5, -0.2500001) {$\alpha${\small+$\beta$}};
		\node [style=none] (28) at (2.25, 0.75) {};
		\node [style=none] (29) at (2.75, 0.75) {};
		\node [style=none] (30) at (2.5, 0.5) {};
		\node [style=none] (31) at (2, 0.5) {...};
		\node [style=none] (32) at (2.5, -0.75) {...};
		\node [style=none] (33) at (1.75, 0.75) {};
		\node [style=none] (34) at (3.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15, looseness=1.00] (6.center) to (2);
		\draw [style=none, bend left=15, looseness=1.00] (2) to (3.center);
		\draw [style=none, bend right=15, looseness=1.00] (5.center) to (2);
		\draw [style=none, bend right=15, looseness=1.00] (2) to (1.center);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (10);
		\draw [style=none, bend left=15, looseness=1.00] (10) to (14.center);
		\draw [style=none, bend right=15, looseness=1.00] (15.center) to (10);
		\draw [style=none, bend right=15, looseness=1.00] (10) to (13.center);
		\draw [style=none, bend left=15, looseness=1.00] (19.center) to (17);
		\draw [style=none, bend left=15, looseness=1.00] (17) to (21.center);
		\draw [style=none, bend right=15, looseness=1.00] (22.center) to (17);
		\draw [style=none, bend right=15, looseness=1.00] (17) to (20.center);
		\draw [bend left, looseness=1.25] (10) to (17);
		\draw [bend right, looseness=1.25] (10) to (17);
		\draw [style=none, bend left, looseness=1.00] (25.center) to (27);
		\draw [style=none, bend right, looseness=1.00] (26.center) to (27);
		\draw [bend right, looseness=1.00] (28.center) to (30.center);
		\draw [bend left, looseness=1.00] (29.center) to (30.center);
		\draw [bend right=45, looseness=1.25] (33.center) to (27);
		\draw [bend right=45, looseness=1.25] (27) to (34.center);
		\draw [bend right=45, looseness=1.25] (30.center) to (27);
		\draw [bend right=45, looseness=1.25] (27) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/ruleS2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {=};
		\node [style=none] (1) at (0.5000001, 0.5) {};
		\node [style=none] (2) at (0.5000001, -0.5000001) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=gn, scale=1.8] (4) at (-0.5, -0) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (3.center) to (4);
		\draw [style=none] (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/ruleS3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.25) {};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (0, -0) {=};
		\node [style=none] (3) at (-1.5, -0.25) {};
		\node [style=none] (4) at (-0.5000001, -0.25) {};
		\node [style=gn, scale=1.8] (5) at (-1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (1.center) to (0.center);
		\draw [bend left=45, looseness=1.00] (3.center) to (5);
		\draw [bend left=45, looseness=1.00] (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/ruleT1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, scale=1.8] (0) at (-0.5000001, 0.5) {};
		\node [style=triangle] (1) at (-0.5000001, -0) {};
		\node [style=rn, scale=1.8] (2) at (0.5000001, 0.5) {};
		\node [style=none] (3) at (-0.5000001, -0.5000001) {};
		\node [style=none] (4) at (0.5000001, -0.2500001) {};
		\node [style=none] (5) at (0, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (3.center);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/ruleT2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-0.5000001, -0) {};
		\node [style=rn, scale=1.8] (1) at (-0.5000001, 0.5) {\scalebox{0.65}{$\pi$}};
		\node [style=none] (2) at (-0.5000001, -0.5000001) {};
		\node [style=none] (3) at (0.5000001, -0.2500001) {};
		\node [style=gn, scale=1.8] (4) at (0.5000001, 0.5) {};
		\node [style=none] (5) at (0, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (2.center);
		\draw (4) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/ruleT3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1.8] (0) at (-0.5000001, 0.2500001) {\scalebox{0.65}{$\pi$}};
		\node [style=triangle] (1) at (-0.5000001, -0.2500001) {};
		\node [style=triangle] (2) at (-0.5000001, 0.75) {};
		\node [style=none] (3) at (-0.5000001, 1.25) {};
		\node [style=gn, scale=1.8] (4) at (-0.5000001, -0.7499998) {\scalebox{0.65}{$\pi$}};
		\node [style=none] (5) at (-0.5000001, -1.25) {};
		\node [style=none] (6) at (0, -0) {=};
		\node [style=none] (7) at (0.5000001, 1) {};
		\node [style=none] (8) at (0.5000001, -0.9999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2) to (0);
		\draw (3.center) to (2);
		\draw (1) to (4);
		\draw (5.center) to (4);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/ruleT3snd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (-0.5, -0.25) {$\pi$};
		\node [style=none] (1) at (0, 0) {=};
		\node [style=triangle] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=triangle] (5) at (0.5, -0.25) {};
		\node [style=none] (6) at (0.75, 0) {-{\scriptsize1}};
		\node [style=gn_phase] (7) at (0.5, 0.25) {$\pi$};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (4.center) to (5);
		\draw (8.center) to (2);
		\draw (9.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/ruleT4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, scale=1.8] (0) at (0.5, 0.5) {\scalebox{0.65}{$\pi$}};
		\node [style=none] (1) at (0, -0) {=};
		\node [style=triangle] (2) at (0.5, -0) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=dtriangle] (6) at (-0.5, -0) {};
		\node [style=rn, scale=1.8] (7) at (0.5, -0.5) {\scalebox{0.65}{$\pi$}};
		\node [style=none] (8) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (3.center) to (0);
		\draw (5.center) to (6);
		\draw (6) to (4.center);
		\draw (2) to (7);
		\draw (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/ruleT4snd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-0.75, -0.25) {};
		\node [style=dtriangle] (1) at (0.75, 0.25) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (0, 0) {=};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=none] (6) at (-0.75, -0.75) {};
		\node [style=rn_phase] (7) at (-0.75, 0.25) {$\pi$};
		\node [style=rn_phase] (8) at (0.75, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (5.center);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/ruletensorL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-1.25, -0.5) {};
		\node [style=none] (1) at (-2.5, -1) {};
		\node [style=none] (2) at (-0.5, 1.25) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=gn, scale=1] (4) at (-1.25, 0) {};
		\node [style=none] (5) at (0, 0) {=};
		\node [style=none] (6) at (-1, -0.25) {-{\scriptsize1}};
		\node [style=gn, scale=1] (7) at (-0.5, 0.75) {};
		\node [style=gn, scale=1] (8) at (-2, 0.75) {};
		\node [style=none] (9) at (-2, 1.25) {};
		\node [style=none] (10) at (-2.5, 1.25) {};
		\node [style=none] (11) at (-2, -1) {};
		\node [style=triangle] (12) at (-0.75, 0.25) {};
		\node [style=triangle] (13) at (-1.75, 0.25) {};
		\node [style=none] (14) at (1.25, -0.25) {};
		\node [style=triangle] (15) at (2, 0.25) {};
		\node [style=gn, scale=1] (16) at (2.75, 1.5) {};
		\node [style=none] (17) at (2.25, 0.5) {-{\scriptsize1}};
		\node [style=none] (18) at (0.5, 2) {};
		\node [style=none] (19) at (1.25, 2) {};
		\node [style=gn, scale=1] (20) at (2, 0.75) {};
		\node [style=rn_phase] (21) at (0.5, -0.75) {$\pi$};
		\node [style=triangle] (22) at (1.5, 1) {};
		\node [style=none] (23) at (2.75, 2) {};
		\node [style=none] (24) at (2.75, -0.25) {};
		\node [style=triangle] (25) at (2.5, 1) {};
		\node [style=gn, scale=1] (26) at (1.25, 1.5) {};
		\node [style=gn, scale=1] (27) at (0.5, 1.5) {};
		\node [style=triangle] (28) at (0.75, 1) {};
		\node [style=none] (29) at (1.25, -1.75) {};
		\node [style=none] (30) at (2.75, -1.75) {};
		\node [style=none] (31) at (2.75, 0.5) {};
		\node [style=gn, scale=1] (32) at (2, -0.75) {};
		\node [style=triangle] (33) at (1.5, -0.5) {};
		\node [style=triangle] (34) at (2.5, -0.5) {};
		\node [style=rn_phase] (35) at (0.5, 0.5) {$\pi$};
		\node [style=triangle] (36) at (0.75, -0.5) {};
		\node [style=none] (37) at (2.25, -1) {-{\scriptsize1}};
		\node [style=none] (38) at (1.25, 0.5) {};
		\node [style=none] (39) at (0.5, -1.75) {};
		\node [style=gn, scale=1] (40) at (0.5, 0) {};
		\node [style=gn, scale=1] (41) at (1.25, 0) {};
		\node [style=triangle] (42) at (2, -1.25) {};
		\node [style=gn, scale=1] (43) at (2.75, 0) {};
		\node [style=gbox] (44) at (2, -1.75) {$a$};
		\node [style=gbox] (45) at (2, -0.25) {$a$};
		\node [style=gbox] (46) at (-1.25, -1) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (2.center) to (7);
		\draw (9.center) to (8);
		\draw (11.center) to (8);
		\draw (7) to (3.center);
		\draw (10.center) to (1.center);
		\draw [bend right=15, looseness=1.25] (7) to (12);
		\draw [bend right=45, looseness=0.75] (4) to (12);
		\draw [bend right=45, looseness=0.75] (13) to (4);
		\draw [bend right=15, looseness=0.75] (13) to (8);
		\draw (20) to (15);
		\draw (23.center) to (16);
		\draw (19.center) to (26);
		\draw (14.center) to (26);
		\draw (16) to (24.center);
		\draw [in=90, out=-90, looseness=1.00] (18.center) to (21);
		\draw [bend right=15, looseness=1.25] (16) to (25);
		\draw [bend right=45, looseness=0.75] (20) to (25);
		\draw [bend right=45, looseness=0.75] (22) to (20);
		\draw [bend right=15, looseness=0.75] (22) to (26);
		\draw [bend left=15, looseness=1.00] (27) to (28);
		\draw [bend left=45, looseness=0.50] (20) to (28);
		\draw (32) to (42);
		\draw (31.center) to (43);
		\draw (38.center) to (41);
		\draw (29.center) to (41);
		\draw (43) to (30.center);
		\draw (35) to (39.center);
		\draw [bend right=15, looseness=1.25] (43) to (34);
		\draw [bend right=45, looseness=0.75] (32) to (34);
		\draw [bend right=45, looseness=0.75] (33) to (32);
		\draw [bend right=15, looseness=0.75] (33) to (41);
		\draw [bend left=15, looseness=1.00] (40) to (36);
		\draw [bend left=45, looseness=0.50] (32) to (36);
		\draw (0) to (46);
		\draw (15) to (45);
		\draw (42) to (44);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/ruletensorLprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 0.75) {};
		\node [style=none] (1) at (-7, 4.5) {};
		\node [style=triangle] (2) at (-5.5, 2.75) {};
		\node [style=triangle] (3) at (-6.75, 3.5) {};
		\node [style=none] (4) at (-5.25, 1.5) {-{\scriptsize1}};
		\node [style=gn, scale=1] (5) at (-5.5, 1.75) {};
		\node [style=triangle] (6) at (-6, 3.5) {};
		\node [style=triangle] (7) at (-5, 2) {};
		\node [style=triangle] (8) at (-6.75, 2) {};
		\node [style=none] (9) at (-5.25, 3) {-{\scriptsize1}};
		\node [style=none] (10) at (-6.25, 3) {};
		\node [style=none] (11) at (-4.75, 4.5) {};
		\node [style=gn, scale=1] (12) at (-7, 4) {};
		\node [style=gn, scale=1] (13) at (-6.25, 2.5) {};
		\node [style=none] (14) at (-6.25, 4.5) {};
		\node [style=gn, scale=1] (15) at (-4.75, 4) {};
		\node [style=gn, scale=1] (16) at (-7, 2.5) {};
		\node [style=none] (17) at (-4.75, 0.75) {};
		\node [style=gn, scale=1] (18) at (-4.75, 2.5) {};
		\node [style=triangle] (19) at (-5, 3.5) {};
		\node [style=none] (20) at (-7, 0.75) {};
		\node [style=gn, scale=1] (21) at (-5.5, 3.25) {};
		\node [style=none] (22) at (-6.25, 2.25) {};
		\node [style=gbox] (23) at (-5.5, 0.75) {$a$};
		\node [style=triangle] (24) at (-5.5, 1.25) {};
		\node [style=rn_phase] (25) at (-7, 3) {$\pi$};
		\node [style=gbox] (26) at (-5.5, 2.25) {$a$};
		\node [style=none] (27) at (-4.75, 3) {};
		\node [style=gn, scale=1] (28) at (-6.25, 4) {};
		\node [style=triangle] (29) at (-6, 2) {};
		\node [style=none] (30) at (-4.75, 2.25) {};
		\node [style=rn_phase] (31) at (-7, 1.75) {$\pi$};
		\node [style=rn_phase] (32) at (-3.25, 2.5) {$\pi$};
		\node [style=gn, scale=1] (33) at (-2.5, 1.5) {};
		\node [style=none] (34) at (-3.75, 3.75) {};
		\node [style=none] (35) at (-1.75, 1.5) {};
		\node [style=gn, scale=1] (36) at (-1.5, 3.25) {};
		\node [style=triangle] (37) at (-3, 2.75) {};
		\node [style=triangle] (38) at (-1.75, 2) {};
		\node [style=gn, scale=1] (39) at (-2.75, 3.25) {};
		\node [style=triangle] (40) at (-1.25, 2.75) {};
		\node [style=none] (41) at (-2.25, 1.25) {-{\scriptsize1}};
		\node [style=gn, scale=1] (42) at (-2.75, 3.25) {};
		\node [style=triangle] (43) at (-2.25, 2.75) {};
		\node [style=triangle] (44) at (-2.5, 1) {};
		\node [style=triangle] (45) at (-2.25, 2) {};
		\node [style=triangle] (46) at (-3.25, 2) {};
		\node [style=none] (47) at (-2, 3.75) {};
		\node [style=none] (48) at (-1.5, 2.25) {-{\scriptsize1}};
		\node [style=none] (49) at (-2.5, 0.75) {};
		\node [style=gn, scale=1] (50) at (-1.75, 2.5) {};
		\node [style=gn, scale=1] (51) at (-3.25, 3.25) {};
		\node [style=none] (52) at (-0.75, 3.75) {};
		\node [style=gn, scale=1] (53) at (-1.5, 3.25) {};
		\node [style=gn, scale=1] (54) at (-3.25, 3.25) {};
		\node [style=triangle] (55) at (-2.75, 2) {};
		\node [style=none] (56) at (-4.25, 2.75) {$\overset{S1}{=}$};
		\node [style=none] (57) at (-3.75, 0.75) {};
		\node [style=none] (58) at (-3.75, 4.25) {};
		\node [style=gn, scale=1] (59) at (-3.75, 3.75) {};
		\node [style=gn, scale=1] (60) at (-0.75, 3.75) {};
		\node [style=none] (61) at (-0.75, 0.75) {};
		\node [style=none] (62) at (-0.75, 4.25) {};
		\node [style=gn, scale=1] (63) at (-2, 3.75) {};
		\node [style=none] (64) at (-2, 0.75) {};
		\node [style=none] (65) at (-2, 4.25) {};
		\node [style=gbox] (66) at (-2.5, 0.75) {$a$};
		\node [style=gbox] (67) at (-1.75, 1.5) {$a$};
		\node [style=none] (68) at (0.75, 4.25) {};
		\node [style=gn, scale=1] (69) at (2.75, 3.75) {};
		\node [style=none] (70) at (-0.25, 2.75) {$\overset{\ref{ruletensorLsimpler}}{=}$};
		\node [style=none] (71) at (2.75, 4.25) {};
		\node [style=gbox] (72) at (1.5, 0) {$a$};
		\node [style=none] (73) at (2.75, 0.5) {};
		\node [style=none] (74) at (0.25, 0.75) {};
		\node [style=gn, scale=1] (75) at (0.25, 3.75) {};
		\node [style=none] (76) at (0.75, 0.75) {};
		\node [style=gn, scale=1] (77) at (0.75, 3.75) {};
		\node [style=none] (78) at (0.25, 4.25) {};
		\node [style=triangle] (79) at (2.5, 3.25) {};
		\node [style=gn, scale=1] (80) at (1, 1.75) {};
		\node [style=gn, scale=1] (81) at (1.5, 1) {};
		\node [style=gn, scale=1] (82) at (1.75, 3) {};
		\node [style=none] (83) at (2.75, 3.75) {};
		\node [style=none] (84) at (2, 2.75) {-{\scriptsize1}};
		\node [style=none] (85) at (0.25, 3.75) {};
		\node [style=rn, scale=1] (86) at (1.5, 0.5) {};
		\node [style=triangle] (87) at (0.5, 2) {};
		\node [style=triangle] (88) at (1.25, 3.25) {};
		\node [style=triangle] (89) at (1, 1.25) {};
		\node [style=gn, scale=1] (90) at (1.75, 2.25) {};
		\node [style=none] (91) at (2, 0.25) {};
		\node [style=none] (92) at (0.75, 3.75) {};
		\node [style=triangle] (93) at (1.75, 2) {};
		\node [style=none] (94) at (1.25, 1.5) {-{\scriptsize1}};
		\node [style=none] (95) at (1.5, 1) {};
		\node [style=triangle] (96) at (1.75, 2.5) {};
		\node [style=none] (97) at (1.5, 0) {};
		\node [style=gbox] (98) at (2, 0.25) {$a$};
		\node [style=gn, scale=1] (99) at (5.25, 3) {};
		\node [style=none] (100) at (6.25, 3.75) {};
		\node [style=none] (101) at (6, 0) {};
		\node [style=none] (102) at (6.25, 4.25) {};
		\node [style=gn, scale=1] (103) at (4.5, 1.75) {$\pi$};
		\node [style=triangle] (104) at (5.25, 2.5) {};
		\node [style=none] (105) at (3.75, 1) {};
		\node [style=none] (106) at (6.25, 0.5) {};
		\node [style=triangle] (107) at (5.25, 2) {};
		\node [style=gn, scale=1] (108) at (4.25, 3.75) {};
		\node [style=none] (109) at (3.75, 3.75) {};
		\node [style=triangle] (110) at (6, 3.25) {};
		\node [style=gn, scale=1] (111) at (3.75, 3.75) {};
		\node [style=none] (112) at (4.25, 4.25) {};
		\node [style=none] (113) at (4.25, 3.75) {};
		\node [style=gn, scale=1] (114) at (6.25, 3.75) {};
		\node [style=none] (115) at (4.25, 1) {};
		\node [style=none] (116) at (4.5, 0.75) {};
		\node [style=gn, scale=1] (117) at (5.25, 2.25) {};
		\node [style=triangle] (118) at (4.75, 3.25) {};
		\node [style=triangle] (119) at (4.5, 1.25) {};
		\node [style=gbox] (120) at (5.5, 0.25) {$-a$};
		\node [style=none] (121) at (3.75, 4.25) {};
		\node [style=triangle] (122) at (4, 2) {};
		\node [style=none] (123) at (5.5, 2.75) {-{\scriptsize1}};
		\node [style=rn, scale=1] (124) at (5, 0.5) {};
		\node [style=gbox] (125) at (4.5, 0.75) {$-a$};
		\node [style=none] (126) at (3.25, 2.75) {$\overset{Ivt}{=}$};
		\node [style=gn, scale=1] (127) at (6, 0) {$\pi$};
		\node [style=none] (128) at (-7.5, -2) {$\overset{Brkp}{=}$};
		\node [style=triangle] (129) at (-5.25, -2.25) {};
		\node [style=none] (130) at (-6.75, -3.75) {};
		\node [style=gn, scale=1] (131) at (-5.25, -1.75) {};
		\node [style=none] (132) at (-4.25, -0.5) {};
		\node [style=none] (133) at (-4.25, -3.75) {};
		\node [style=none] (134) at (-4.25, -1) {};
		\node [style=none] (135) at (-6.25, -0.5) {};
		\node [style=triangle] (136) at (-4.5, -1.5) {};
		\node [style=gn, scale=1] (137) at (-5.25, -3.5) {};
		\node [style=gn, scale=1] (138) at (-4.25, -1) {};
		\node [style=gn, scale=1] (139) at (-6, -2.5) {$\pi$};
		\node [style=gn, scale=1] (140) at (-6.75, -1) {};
		\node [style=none] (141) at (-5, -2) {-{\scriptsize1}};
		\node [style=gbox] (142) at (-5.25, -2.5) {$-a$};
		\node [style=none] (143) at (-6.25, -3.75) {};
		\node [style=none] (144) at (-6.25, -1) {};
		\node [style=triangle] (145) at (-5.75, -1.5) {};
		\node [style=none] (146) at (-6.75, -1) {};
		\node [style=none] (147) at (-6.75, -0.5) {};
		\node [style=triangle] (148) at (-6.5, -2.25) {};
		\node [style=gn, scale=1] (149) at (-6.25, -1) {};
		\node [style=gn, scale=1] (150) at (-5, -4.5) {$\pi$};
		\node [style=none] (151) at (-5, -2.75) {-{\scriptsize1}};
		\node [style=triangle] (152) at (-5.25, -3) {};
		\node [style=triangle] (153) at (-5, -4) {};
		\node [style=dtriangle] (154) at (-5.75, -3) {};
		\node [style=gn, scale=1] (155) at (-3.25, -1) {};
		\node [style=none] (156) at (-2.75, -1) {};
		\node [style=triangle] (157) at (-1.75, -3) {};
		\node [style=none] (158) at (-1.5, -2) {-{\scriptsize1}};
		\node [style=none] (159) at (-0.75, -1) {};
		\node [style=gn, scale=1] (160) at (-1.75, -3.5) {};
		\node [style=triangle] (161) at (-1.75, -2.25) {};
		\node [style=triangle] (162) at (-1, -1.5) {};
		\node [style=none] (163) at (-3.25, -0.5) {};
		\node [style=dtriangle] (164) at (-2.25, -3) {};
		\node [style=none] (165) at (-1.5, -2.75) {-{\scriptsize1}};
		\node [style=gn, scale=1] (166) at (-2.5, -2.5) {$\pi$};
		\node [style=none] (167) at (-2.75, -0.5) {};
		\node [style=triangle] (168) at (-2.25, -1.5) {};
		\node [style=gn, scale=1] (169) at (-1.75, -1.75) {};
		\node [style=none] (170) at (-0.75, -3.75) {};
		\node [style=none] (171) at (-3.25, -1) {};
		\node [style=none] (172) at (-2.75, -3.75) {};
		\node [style=none] (173) at (-3.75, -2) {$\overset{Zero}{=}$};
		\node [style=triangle] (174) at (-3, -2.25) {};
		\node [style=gbox] (175) at (-1.75, -2.5) {$-a$};
		\node [style=gn, scale=1] (176) at (-0.75, -1) {};
		\node [style=gn, scale=1] (177) at (-2.75, -1) {};
		\node [style=none] (178) at (-0.75, -0.5) {};
		\node [style=none] (179) at (-3.25, -3.75) {};
		\node [style=rn, scale=1] (180) at (-1.5, -4) {};
		\node [style=gn, scale=1] (181) at (0.75, -1) {};
		\node [style=gn, scale=1] (182) at (1.75, -1.75) {};
		\node [style=triangle] (183) at (1.75, -2.25) {};
		\node [style=none] (184) at (0.75, -0.5) {};
		\node [style=none] (185) at (0.25, -0.5) {};
		\node [style=none] (186) at (2, -2) {-{\scriptsize1}};
		\node [style=none] (187) at (0.75, -3.75) {};
		\node [style=none] (188) at (0.25, -3.75) {};
		\node [style=none] (189) at (2.75, -3.75) {};
		\node [style=gbox] (190) at (1.75, -2.5) {$-a$};
		\node [style=triangle] (191) at (2.5, -1.5) {};
		\node [style=gn, scale=1] (192) at (0.25, -1) {};
		\node [style=gn, scale=1] (193) at (2.75, -1) {};
		\node [style=none] (194) at (2.75, -0.5) {};
		\node [style=triangle] (195) at (1.25, -1.5) {};
		\node [style=none] (196) at (0.75, -1) {};
		\node [style=none] (197) at (2.75, -1) {};
		\node [style=none] (198) at (0.25, -1) {};
		\node [style=none] (199) at (-0.25, -2) {$\overset{Ivt}{=}$};
		\node [style=gn, scale=1] (200) at (0.5, -1.75) {};
		\node [style=gn, scale=1] (201) at (1.75, -3) {$\pi$};
		\node [style=triangle] (202) at (5.5, -2) {};
		\node [style=gn, scale=1] (203) at (4.25, -1.5) {};
		\node [style=none] (204) at (4.25, -3.25) {};
		\node [style=none] (205) at (5.25, -2.5) {-{\scriptsize1}};
		\node [style=gn, scale=1] (206) at (5.75, -1.5) {};
		\node [style=triangle] (207) at (5, -2.75) {};
		\node [style=none] (208) at (3.75, -1) {};
		\node [style=triangle] (209) at (4.5, -2) {};
		\node [style=none] (210) at (4.25, -1) {};
		\node [style=none] (211) at (5.75, -3.25) {};
		\node [style=none] (212) at (5.75, -1) {};
		\node [style=gn, scale=1] (213) at (5, -2.25) {};
		\node [style=gbox] (214) at (5, -3.25) {$a$};
		\node [style=none] (215) at (3.75, -3.25) {};
		\node [style=none] (216) at (3.25, -2) {$\overset{S1}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21) to (2);
		\draw (11.center) to (15);
		\draw (14.center) to (28);
		\draw (22.center) to (28);
		\draw (15) to (30.center);
		\draw [in=90, out=-90, looseness=1.00] (1.center) to (31);
		\draw [bend right=15, looseness=1.25] (15) to (19);
		\draw [bend right=45, looseness=0.75] (21) to (19);
		\draw [bend right=45, looseness=0.75] (6) to (21);
		\draw [bend right=15, looseness=0.75] (6) to (28);
		\draw [bend left=15, looseness=1.00] (12) to (3);
		\draw [bend left=45, looseness=0.50] (21) to (3);
		\draw (5) to (24);
		\draw (27.center) to (18);
		\draw (10.center) to (13);
		\draw (0.center) to (13);
		\draw (18) to (17.center);
		\draw (25) to (20.center);
		\draw [bend right=15, looseness=1.25] (18) to (7);
		\draw [bend right=45, looseness=0.75] (5) to (7);
		\draw [bend right=45, looseness=0.75] (29) to (5);
		\draw [bend right=15, looseness=0.75] (29) to (13);
		\draw [bend left=15, looseness=1.00] (16) to (8);
		\draw [bend left=45, looseness=0.50] (5) to (8);
		\draw (2) to (26);
		\draw (24) to (23);
		\draw (50) to (38);
		\draw (52.center) to (36);
		\draw (47.center) to (39);
		\draw [bend left, looseness=1.00] (36) to (40);
		\draw [bend right=45, looseness=0.75] (50) to (40);
		\draw [bend right=45, looseness=0.75] (43) to (50);
		\draw [bend right=15, looseness=0.75] (43) to (39);
		\draw [bend left=15, looseness=1.00] (51) to (37);
		\draw [bend left=45, looseness=0.50] (50) to (37);
		\draw (33) to (44);
		\draw [bend right=15, looseness=1.00] (53) to (45);
		\draw [bend right=15, looseness=0.75] (33) to (45);
		\draw [bend right=15, looseness=0.75] (55) to (33);
		\draw (55) to (42);
		\draw (54) to (46);
		\draw [bend left=45, looseness=0.50] (33) to (46);
		\draw (49.center) to (44);
		\draw (38) to (35.center);
		\draw (34.center) to (51);
		\draw (58.center) to (59);
		\draw (59) to (57.center);
		\draw (62.center) to (60);
		\draw (60) to (61.center);
		\draw (65.center) to (63);
		\draw (63) to (64.center);
		\draw (78.center) to (75);
		\draw (75) to (74.center);
		\draw (71.center) to (69);
		\draw (69) to (73.center);
		\draw (68.center) to (77);
		\draw (77) to (76.center);
		\draw (80) to (89);
		\draw [bend right=45, looseness=0.75] (80) to (93);
		\draw [bend right=45, looseness=0.75] (87) to (80);
		\draw [bend left=60, looseness=1.25] (95.center) to (89);
		\draw (82) to (96);
		\draw [bend right=45, looseness=0.75] (82) to (79);
		\draw [bend right=45, looseness=0.75] (88) to (82);
		\draw (96) to (93);
		\draw [bend left, looseness=0.75] (92.center) to (88);
		\draw (83.center) to (79);
		\draw (85.center) to (87);
		\draw (95.center) to (86);
		\draw (97.center) to (86);
		\draw [bend left=60, looseness=1.00] (90) to (86);
		\draw [bend left, looseness=1.00] (81) to (91.center);
		\draw (121.center) to (111);
		\draw (111) to (105.center);
		\draw (102.center) to (114);
		\draw (114) to (106.center);
		\draw (112.center) to (108);
		\draw (108) to (115.center);
		\draw (103) to (119);
		\draw [bend right=45, looseness=0.75] (103) to (107);
		\draw [bend right=45, looseness=0.75] (122) to (103);
		\draw (116.center) to (119);
		\draw (99) to (104);
		\draw [bend right=45, looseness=0.75] (99) to (110);
		\draw [bend right=45, looseness=0.75] (118) to (99);
		\draw (104) to (107);
		\draw [bend left, looseness=0.75] (113.center) to (118);
		\draw (100.center) to (110);
		\draw (109.center) to (122);
		\draw (116.center) to (124);
		\draw (101.center) to (124);
		\draw [bend left=60, looseness=1.00] (117) to (124);
		\draw (147.center) to (140);
		\draw (140) to (130.center);
		\draw (132.center) to (138);
		\draw (138) to (133.center);
		\draw (135.center) to (149);
		\draw (149) to (143.center);
		\draw [bend right=45, looseness=0.75] (148) to (139);
		\draw (131) to (129);
		\draw [bend right=45, looseness=0.75] (131) to (136);
		\draw [bend right=45, looseness=0.75] (145) to (131);
		\draw [bend left, looseness=0.75] (144.center) to (145);
		\draw (134.center) to (136);
		\draw (146.center) to (148);
		\draw (137) to (129);
		\draw (150) to (153);
		\draw [bend right=15, looseness=1.25] (153) to (137);
		\draw (139) to (154);
		\draw [bend right, looseness=1.25] (154) to (137);
		\draw (163.center) to (155);
		\draw (155) to (179.center);
		\draw (178.center) to (176);
		\draw (176) to (170.center);
		\draw (167.center) to (177);
		\draw (177) to (172.center);
		\draw [bend right=45, looseness=0.75] (174) to (166);
		\draw (169) to (161);
		\draw [bend right=45, looseness=0.75] (169) to (162);
		\draw [bend right=45, looseness=0.75] (168) to (169);
		\draw [bend left, looseness=0.75] (156.center) to (168);
		\draw (159.center) to (162);
		\draw (171.center) to (174);
		\draw (160) to (161);
		\draw (166) to (164);
		\draw [bend right, looseness=1.25] (164) to (160);
		\draw (160) to (180);
		\draw (185.center) to (192);
		\draw (192) to (188.center);
		\draw (194.center) to (193);
		\draw (193) to (189.center);
		\draw (184.center) to (181);
		\draw (181) to (187.center);
		\draw (182) to (183);
		\draw [bend right=45, looseness=0.75] (182) to (191);
		\draw [bend right=45, looseness=0.75] (195) to (182);
		\draw [bend left, looseness=0.75] (196.center) to (195);
		\draw (197.center) to (191);
		\draw (198.center) to (200);
		\draw (190) to (201);
		\draw (213) to (207);
		\draw (212.center) to (206);
		\draw (210.center) to (203);
		\draw (204.center) to (203);
		\draw (206) to (211.center);
		\draw (208.center) to (215.center);
		\draw [bend right=15, looseness=1.25] (206) to (202);
		\draw [bend right=45, looseness=0.75] (213) to (202);
		\draw [bend right=45, looseness=0.75] (209) to (213);
		\draw [bend right=15, looseness=0.75] (209) to (203);
		\draw (207) to (214);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/ruletensorLsim.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.5) {};
		\node [style=triangle] (1) at (-1, -0.25) {};
		\node [style=triangle] (2) at (-2.25, 0.5) {};
		\node [style=none] (3) at (-1.5, -1) {-{\scriptsize1}};
		\node [style=gn, scale=1] (4) at (-1.75, -0.75) {};
		\node [style=triangle] (5) at (-1.5, 0.5) {};
		\node [style=triangle] (6) at (-1.5, -0.25) {};
		\node [style=triangle] (7) at (-2.5, -0.25) {};
		\node [style=none] (8) at (-0.75, 0) {-{\scriptsize1}};
		\node [style=none] (9) at (-0.75, 1.5) {};
		\node [style=gn, scale=1] (10) at (-2.5, 1) {};
		\node [style=gn, scale=1] (11) at (-2, 1) {};
		\node [style=none] (12) at (-2, 1.5) {};
		\node [style=gn, scale=1] (13) at (-0.75, 1) {};
		\node [style=gn, scale=1] (14) at (-2.5, 1) {};
		\node [style=gn, scale=1] (15) at (-0.75, 1) {};
		\node [style=triangle] (16) at (-0.5, 0.5) {};
		\node [style=gn, scale=1] (17) at (-1, 0.25) {};
		\node [style=triangle] (18) at (-1.75, -1.25) {};
		\node [style=gn, scale=1] (19) at (-2, 1) {};
		\node [style=triangle] (20) at (-2, -0.25) {};
		\node [style=none] (21) at (-1.75, -1.5) {};
		\node [style=none] (22) at (-1, -1.5) {};
		\node [style=rn_phase] (23) at (-2.5, 0.25) {$\pi$};
		\node [style=none] (24) at (0, 0) {=};
		\node [style=gn, scale=1] (25) at (1, 0.25) {};
		\node [style=triangle] (26) at (1.75, 0.5) {};
		\node [style=none] (27) at (1.5, -0.5) {};
		\node [style=none] (28) at (2.5, 2) {};
		\node [style=none] (29) at (1.25, 0) {-{\scriptsize1}};
		\node [style=triangle] (30) at (0.5, 0.5) {};
		\node [style=triangle] (31) at (1, -0.25) {};
		\node [style=triangle] (32) at (1.75, 1) {};
		\node [style=triangle] (33) at (1.25, 1.75) {};
		\node [style=none] (34) at (2, 1.25) {-{\scriptsize1}};
		\node [style=triangle] (35) at (2.5, 1.75) {};
		\node [style=gn, scale=1] (36) at (1.75, 1.5) {};
		\node [style=none] (37) at (1.25, 2) {};
		\node [style=gn, scale=1] (38) at (1.75, 0.75) {};
		\node [style=rn, scale=1] (39) at (1.5, -1) {};
		\node [style=none] (40) at (0.5, 0.75) {};
		\node [style=gn, scale=1] (41) at (1.5, -0.5) {};
		\node [style=none] (42) at (1.5, -1.25) {};
		\node [style=none] (43) at (2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (1);
		\draw (9.center) to (13);
		\draw (12.center) to (19);
		\draw [bend left, looseness=1.00] (13) to (16);
		\draw [bend right=45, looseness=0.75] (17) to (16);
		\draw [bend right=45, looseness=0.75] (5) to (17);
		\draw [bend right=15, looseness=0.75] (5) to (19);
		\draw [bend left=15, looseness=1.00] (10) to (2);
		\draw [bend left=45, looseness=0.50] (17) to (2);
		\draw (4) to (18);
		\draw [bend right=15, looseness=1.00] (15) to (6);
		\draw [bend right=15, looseness=0.75] (4) to (6);
		\draw [bend right=15, looseness=0.75] (20) to (4);
		\draw (20) to (11);
		\draw (14) to (7);
		\draw [bend left=45, looseness=0.50] (4) to (7);
		\draw (21.center) to (18);
		\draw (1) to (22.center);
		\draw (0.center) to (10);
		\draw (25) to (31);
		\draw [bend right=45, looseness=0.75] (25) to (26);
		\draw [bend right=45, looseness=0.75] (30) to (25);
		\draw [bend left=60, looseness=1.25] (27.center) to (31);
		\draw (36) to (32);
		\draw [bend right=45, looseness=0.75] (36) to (35);
		\draw [bend right=45, looseness=0.75] (33) to (36);
		\draw (32) to (26);
		\draw (37.center) to (33);
		\draw (28.center) to (35);
		\draw (40.center) to (30);
		\draw (27.center) to (39);
		\draw (42.center) to (39);
		\draw [bend left=60, looseness=1.00] (38) to (39);
		\draw [bend left, looseness=1.00] (41) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/ruletensorLsimprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn_phase] (0) at (-6.75, 2.75) {$\pi$};
		\node [style=gn, scale=1] (1) at (-6, 1.75) {};
		\node [style=none] (2) at (-6.75, 4) {};
		\node [style=none] (3) at (-5.25, 1) {};
		\node [style=gn, scale=1] (4) at (-5, 3.5) {};
		\node [style=triangle] (5) at (-6.5, 3) {};
		\node [style=triangle] (6) at (-5.25, 2.25) {};
		\node [style=gn, scale=1] (7) at (-6.25, 3.5) {};
		\node [style=triangle] (8) at (-4.75, 3) {};
		\node [style=none] (9) at (-5.75, 1.5) {-{\scriptsize1}};
		\node [style=gn, scale=1] (10) at (-6.25, 3.5) {};
		\node [style=triangle] (11) at (-5.75, 3) {};
		\node [style=triangle] (12) at (-6, 1.25) {};
		\node [style=triangle] (13) at (-5.75, 2.25) {};
		\node [style=triangle] (14) at (-6.75, 2.25) {};
		\node [style=none] (15) at (-6.25, 4) {};
		\node [style=none] (16) at (-5, 2.5) {-{\scriptsize1}};
		\node [style=none] (17) at (-6, 1) {};
		\node [style=gn, scale=1] (18) at (-5.25, 2.75) {};
		\node [style=gn, scale=1] (19) at (-6.75, 3.5) {};
		\node [style=gn, scale=1] (20) at (-5, 3.5) {};
		\node [style=none] (21) at (-5, 4) {};
		\node [style=gn, scale=1] (22) at (-6.75, 3.5) {};
		\node [style=triangle] (23) at (-6.25, 2.25) {};
		\node [style=none] (24) at (-4.5, 2.5) {$\overset{\ref{2mprf}}{=}$};
		\node [style=triangle] (25) at (-2.5, 2.25) {};
		\node [style=triangle] (26) at (-2, 3) {};
		\node [style=gn, scale=1] (27) at (-3.25, 1.75) {};
		\node [style=triangle] (28) at (-3, 2.25) {};
		\node [style=none] (29) at (-3, 1.5) {-{\scriptsize1}};
		\node [style=gn, scale=1] (30) at (-2.25, 3.5) {};
		\node [style=gn, scale=1] (31) at (-4, 3.5) {};
		\node [style=none] (32) at (-2.5, 1) {};
		\node [style=none] (33) at (-2.25, 2.5) {-{\scriptsize1}};
		\node [style=triangle] (34) at (-3.25, 2.75) {};
		\node [style=none] (35) at (-3.25, 1) {};
		\node [style=gn, scale=1] (36) at (-2.5, 2.75) {};
		\node [style=gn, scale=1] (37) at (-2.25, 3.5) {};
		\node [style=rn] (38) at (-4, 2.75) {};
		\node [style=gn, scale=1] (39) at (-4, 3.5) {};
		\node [style=none] (40) at (-3.5, 4) {};
		\node [style=triangle] (41) at (-4, 2.25) {};
		\node [style=gn, scale=1] (42) at (-3.5, 3.5) {};
		\node [style=triangle] (43) at (-3, 3) {};
		\node [style=none] (44) at (-4, 4) {};
		\node [style=triangle] (45) at (-3.25, 1.25) {};
		\node [style=none] (46) at (-2.25, 4) {};
		\node [style=triangle] (47) at (-3.5, 2.25) {};
		\node [style=gn, scale=1] (48) at (-3.5, 3.5) {};
		\node [style=none] (49) at (-1.5, 2.5) {$\overset{Dis}{=}$};
		\node [style=gn, scale=1] (50) at (0.75, 3) {};
		\node [style=triangle] (51) at (-0.25, 2.25) {};
		\node [style=triangle] (52) at (1, 2.5) {};
		\node [style=none] (53) at (0.75, 2) {-{\scriptsize1}};
		\node [style=gn, scale=1] (54) at (-0.5, 3) {};
		\node [style=gn, scale=1] (55) at (-0.5, 3) {};
		\node [style=triangle] (56) at (-0.25, 0.75) {};
		\node [style=none] (57) at (1.75, 3.75) {};
		\node [style=triangle] (58) at (0.5, 1.75) {};
		\node [style=triangle] (59) at (0, 2.5) {};
		\node [style=none] (60) at (0.5, 4.25) {};
		\node [style=triangle] (61) at (-1, 1.75) {};
		\node [style=none] (62) at (0.25, 0.5) {};
		\node [style=none] (63) at (0.5, 3.75) {};
		\node [style=triangle] (64) at (0, 1.75) {};
		\node [style=gn, scale=1] (65) at (0.5, 3.75) {};
		\node [style=gn, scale=1] (66) at (-0.75, 3.75) {};
		\node [style=triangle] (67) at (-0.5, 1.75) {};
		\node [style=gn, scale=1] (68) at (-0.25, 1.25) {};
		\node [style=none] (69) at (0, 1) {-{\scriptsize1}};
		\node [style=gn, scale=1] (70) at (0.75, 3) {};
		\node [style=none] (71) at (0.25, 0.5) {};
		\node [style=gn, scale=1] (72) at (0.5, 2.25) {};
		\node [style=rn] (73) at (0.25, 0.5) {};
		\node [style=triangle] (74) at (2.5, 2.25) {};
		\node [style=none] (75) at (2.5, 1.5) {-{\scriptsize1}};
		\node [style=triangle] (76) at (2, 2.25) {};
		\node [style=triangle] (77) at (2.25, 1.25) {};
		\node [style=none] (78) at (2.25, 1) {};
		\node [style=triangle] (79) at (1.5, 2.25) {};
		\node [style=gn, scale=1] (80) at (2.25, 1.75) {};
		\node [style=none] (81) at (0.25, 0.25) {};
		\node [style=none] (82) at (1.75, 4.25) {};
		\node [style=gn, scale=1] (83) at (1.75, 3.75) {};
		\node [style=gn, scale=1] (84) at (1.75, 3.75) {};
		\node [style=none] (85) at (-0.75, 4.25) {};
		\node [style=triangle] (86) at (6, 2.25) {};
		\node [style=none] (87) at (4.5, 1) {-{\scriptsize1}};
		\node [style=gn, scale=1] (88) at (5, 3.75) {};
		\node [style=none] (89) at (3.75, 4.25) {};
		\node [style=none] (90) at (6.75, 1) {};
		\node [style=none] (91) at (4.75, 0.5) {};
		\node [style=none] (92) at (4.75, 0.25) {};
		\node [style=triangle] (93) at (4, 1.75) {};
		\node [style=triangle] (94) at (7, 2.25) {};
		\node [style=triangle] (95) at (6.5, 2.25) {};
		\node [style=triangle] (96) at (4.5, 3) {};
		\node [style=triangle] (97) at (6.75, 1.25) {};
		\node [style=gn, scale=1] (98) at (5, 2.25) {};
		\node [style=triangle] (99) at (5, 1.75) {};
		\node [style=none] (100) at (5, 3.75) {};
		\node [style=none] (101) at (4.75, 0.5) {};
		\node [style=triangle] (102) at (4.25, 0.75) {};
		\node [style=triangle] (103) at (5, 3) {};
		\node [style=none] (104) at (6.25, 3.75) {};
		\node [style=triangle] (105) at (3.5, 1.75) {};
		\node [style=gn, scale=1] (106) at (5, 3.75) {};
		\node [style=gn, scale=1] (107) at (3.75, 3.75) {};
		\node [style=gn, scale=1] (108) at (6.25, 3.75) {};
		\node [style=gn, scale=1] (109) at (6.25, 3.75) {};
		\node [style=gn, scale=1] (110) at (6.25, 3.75) {};
		\node [style=none] (111) at (6.25, 4.25) {};
		\node [style=none] (112) at (5.25, 2) {-{\scriptsize1}};
		\node [style=none] (113) at (7, 1.5) {-{\scriptsize1}};
		\node [style=none] (114) at (5, 4.25) {};
		\node [style=triangle] (115) at (4.5, 1.75) {};
		\node [style=triangle] (116) at (5.5, 2.5) {};
		\node [style=rn] (117) at (4.75, 0.5) {};
		\node [style=none] (118) at (3, 2.5) {$\overset{S1}{=}$};
		\node [style=gn, scale=1] (119) at (5, 3.75) {};
		\node [style=gn, scale=1] (120) at (4.25, 1.25) {};
		\node [style=gn, scale=1] (121) at (6.25, 3.75) {};
		\node [style=gn, scale=1] (122) at (6.75, 1.75) {};
		\node [style=triangle] (123) at (-3.5, -2) {};
		\node [style=gn, scale=1] (124) at (-6.25, -3) {};
		\node [style=none] (125) at (-5.75, -3.75) {};
		\node [style=triangle] (126) at (-5.5, -1.25) {};
		\node [style=none] (127) at (-5.25, -2.25) {-{\scriptsize1}};
		\node [style=gn, scale=1] (128) at (-3.75, -2.5) {};
		\node [style=none] (129) at (-6, -3.25) {-{\scriptsize1}};
		\node [style=triangle] (130) at (-6.25, -3.5) {};
		\node [style=triangle] (131) at (-5.5, -2.5) {};
		\node [style=gn, scale=1] (132) at (-5.5, -0.5) {};
		\node [style=triangle] (133) at (-6.5, -2.5) {};
		\node [style=none] (134) at (-5.75, -4) {};
		\node [style=triangle] (135) at (-7, -2.5) {};
		\node [style=none] (136) at (-3.75, -3.25) {};
		\node [style=none] (137) at (-5.5, -0.5) {};
		\node [style=none] (138) at (-7.25, -1.75) {=};
		\node [style=gn, scale=1] (139) at (-6.75, -0.5) {};
		\node [style=none] (140) at (-3.5, -2.75) {-{\scriptsize1}};
		\node [style=none] (141) at (-4.25, 0) {};
		\node [style=none] (142) at (-5.5, 0) {};
		\node [style=gn, scale=1] (143) at (-4.25, -0.5) {};
		\node [style=gn, scale=1] (144) at (-4.25, -0.5) {};
		\node [style=triangle] (145) at (-3.75, -3) {};
		\node [style=rn] (146) at (-5.75, -3.75) {};
		\node [style=gn, scale=1] (147) at (-4.25, -0.5) {};
		\node [style=gn, scale=1] (148) at (-5.5, -2) {};
		\node [style=none] (149) at (-6.75, 0) {};
		\node [style=gn, scale=1] (150) at (-4.25, -0.5) {};
		\node [style=triangle] (151) at (-4, -2) {};
		\node [style=none] (152) at (-5.75, -3.75) {};
		\node [style=triangle] (153) at (-5, -1.75) {};
		\node [style=triangle] (154) at (-6, -2.5) {};
		\node [style=gn, scale=1] (155) at (-5.5, -0.5) {};
		\node [style=none] (156) at (-4.25, -0.5) {};
		\node [style=gn, scale=1] (157) at (-5.5, -0.5) {};
		\node [style=triangle] (158) at (-4.25, -3.25) {};
		\node [style=none] (159) at (-3.5, -3.75) {-{\scriptsize1}};
		\node [style=none] (160) at (-3.75, -4.25) {};
		\node [style=gn, scale=1] (161) at (-3.75, -3.5) {};
		\node [style=triangle] (162) at (-3.75, -3.25) {};
		\node [style=triangle] (163) at (-3.75, -4) {};
		\node [style=none] (164) at (-3, -1.75) {$\overset{BiA}{=}$};
		\node [style=triangle] (165) at (-1, -3.5) {};
		\node [style=none] (166) at (-0.5, -4.5) {};
		\node [style=none] (167) at (-0.5, -2.25) {-{\scriptsize1}};
		\node [style=none] (168) at (-0.75, -0.75) {};
		\node [style=triangle] (169) at (-0.25, -3.5) {};
		\node [style=gn, scale=1] (170) at (-0.5, -3.75) {};
		\node [style=none] (171) at (3.25, -1.75) {$\overset{BiA}{=}$};
		\node [style=triangle] (172) at (-2.25, -2.75) {};
		\node [style=triangle] (173) at (-2.75, -2.75) {};
		\node [style=none] (174) at (-1.5, -4) {};
		\node [style=none] (175) at (-1.5, -0.75) {};
		\node [style=gn, scale=1] (176) at (-1.5, -0.75) {};
		\node [style=gn, scale=1] (177) at (-1.5, -0.75) {};
		\node [style=triangle] (178) at (-2, -3.75) {};
		\node [style=triangle] (179) at (-1.75, -2.75) {};
		\node [style=gn, scale=1] (180) at (-2.5, -0.75) {};
		\node [style=gn, scale=1] (181) at (-0.75, -0.75) {};
		\node [style=none] (182) at (-0.75, -0.25) {};
		\node [style=none] (183) at (-0.75, -3) {};
		\node [style=gn, scale=1] (184) at (-0.75, -0.75) {};
		\node [style=none] (185) at (-2.5, -0.25) {};
		\node [style=triangle] (186) at (-1, -1.5) {};
		\node [style=none] (187) at (-0.25, -4) {-{\scriptsize1}};
		\node [style=gn, scale=1] (188) at (-2, -3.25) {};
		\node [style=none] (189) at (-1.5, -0.25) {};
		\node [style=triangle] (190) at (-0.5, -1.5) {};
		\node [style=gn, scale=1] (191) at (-0.75, -0.75) {};
		\node [style=gn, scale=1] (192) at (-1.5, -0.75) {};
		\node [style=none] (193) at (-1.5, -4) {};
		\node [style=triangle] (194) at (-0.75, -2.5) {};
		\node [style=rn] (195) at (-1.5, -4) {};
		\node [style=triangle] (196) at (-0.5, -4.25) {};
		\node [style=gn, scale=1] (197) at (-0.75, -0.75) {};
		\node [style=none] (198) at (-1.5, -4.25) {};
		\node [style=gn, scale=1] (199) at (-0.75, -2) {};
		\node [style=none] (200) at (-1.75, -3.5) {-{\scriptsize1}};
		\node [style=gn, scale=1] (201) at (-0.75, -3) {};
		\node [style=none] (202) at (1.75, -0.25) {};
		\node [style=gn, scale=1] (203) at (2.5, -0.75) {};
		\node [style=none] (204) at (2.75, -4.5) {};
		\node [style=triangle] (205) at (2.25, -1.5) {};
		\node [style=gn, scale=1] (206) at (1.75, -0.75) {};
		\node [style=gn, scale=1] (207) at (0.75, -0.75) {};
		\node [style=triangle] (208) at (3, -3.5) {};
		\node [style=gn, scale=1] (209) at (1.75, -0.75) {};
		\node [style=none] (210) at (1.75, -4) {};
		\node [style=triangle] (211) at (2.5, -2.5) {};
		\node [style=rn] (212) at (1.75, -4) {};
		\node [style=none] (213) at (3, -4) {-{\scriptsize1}};
		\node [style=none] (214) at (1.75, -0.75) {};
		\node [style=none] (215) at (2.5, -0.75) {};
		\node [style=triangle] (216) at (2.75, -4.25) {};
		\node [style=gn, scale=1] (217) at (2.5, -0.75) {};
		\node [style=gn, scale=1] (218) at (2.5, -0.75) {};
		\node [style=none] (219) at (0, -1.75) {$\overset{Inv}{=}$};
		\node [style=none] (220) at (2.5, -3) {};
		\node [style=none] (221) at (2.5, -0.25) {};
		\node [style=triangle] (222) at (2.25, -3.5) {};
		\node [style=gn, scale=1] (223) at (2.5, -2) {};
		\node [style=gn, scale=1] (224) at (2.75, -3.75) {};
		\node [style=none] (225) at (0.75, -0.25) {};
		\node [style=none] (226) at (2.75, -2.25) {-{\scriptsize1}};
		\node [style=gn, scale=1] (227) at (1.75, -0.75) {};
		\node [style=gn, scale=1] (228) at (2.5, -3) {};
		\node [style=gn, scale=1] (229) at (2.5, -0.75) {};
		\node [style=none] (230) at (1.75, -4.25) {};
		\node [style=triangle] (231) at (2.75, -1.5) {};
		\node [style=triangle] (232) at (0.75, -3) {};
		\node [style=none] (233) at (1.5, -2.5) {-{\scriptsize1}};
		\node [style=none] (234) at (1.75, -4) {};
		\node [style=none] (235) at (1.25, -3) {};
		\node [style=triangle] (236) at (1.25, -2.75) {};
		\node [style=triangle] (237) at (1.25, -3) {};
		\node [style=triangle] (238) at (1.25, -3.75) {};
		\node [style=gn, scale=1] (239) at (1.25, -3.25) {};
		\node [style=triangle] (240) at (1, -1.75) {};
		\node [style=none] (241) at (1.5, -3.5) {-{\scriptsize1}};
		\node [style=gn, scale=1] (242) at (1.25, -2.25) {};
		\node [style=triangle] (243) at (1.5, -1.75) {};
		\node [style=triangle] (244) at (4.75, -2.25) {};
		\node [style=none] (245) at (5.75, -4) {-{\scriptsize1}};
		\node [style=none] (246) at (4.75, -4.5) {};
		\node [style=gn, scale=1] (247) at (4.25, -3.5) {};
		\node [style=none] (248) at (3.75, -2.25) {};
		\node [style=none] (249) at (5.5, -4.5) {};
		\node [style=gn, scale=1] (250) at (4.75, -1.75) {};
		\node [style=triangle] (251) at (5.5, -4.25) {};
		\node [style=triangle] (252) at (3.75, -3.25) {};
		\node [style=none] (253) at (4.75, -4.25) {};
		\node [style=gn, scale=1] (254) at (4.75, -2.75) {};
		\node [style=triangle] (255) at (5, -3.5) {};
		\node [style=triangle] (256) at (5, -1.25) {};
		\node [style=none] (257) at (5, -1) {};
		\node [style=gn, scale=1] (258) at (5.5, -3.75) {};
		\node [style=rn] (259) at (4.75, -4.25) {};
		\node [style=triangle] (260) at (4.5, -1.25) {};
		\node [style=none] (261) at (5.5, -2) {$\overset{BiA}{=}$};
		\node [style=none] (262) at (4.75, -4.25) {};
		\node [style=triangle] (263) at (4.25, -3.25) {};
		\node [style=gn, scale=1] (264) at (3.75, -2.75) {};
		\node [style=none] (265) at (4.5, -1) {};
		\node [style=none] (266) at (4.75, -2.75) {};
		\node [style=triangle] (267) at (4.25, -4) {};
		\node [style=triangle] (268) at (5.75, -3.5) {};
		\node [style=none] (269) at (5, -2) {-{\scriptsize1}};
		\node [style=none] (270) at (4.5, -3.75) {-{\scriptsize1}};
		\node [style=none] (271) at (4.25, -3.25) {};
		\node [style=triangle] (272) at (6.75, -1) {};
		\node [style=gn, scale=1] (273) at (6.5, -2.5) {};
		\node [style=triangle] (274) at (8, -1) {};
		\node [style=triangle] (275) at (6.5, -3) {};
		\node [style=none] (276) at (8, -0.75) {};
		\node [style=triangle] (277) at (6, -2.25) {};
		\node [style=none] (278) at (6.75, -0.75) {};
		\node [style=none] (279) at (7, -3.25) {};
		\node [style=none] (280) at (7.5, -1.5) {-{\scriptsize1}};
		\node [style=triangle] (281) at (7.25, -1.75) {};
		\node [style=gn, scale=1] (282) at (7, -3.25) {};
		\node [style=none] (283) at (6, -2) {};
		\node [style=none] (284) at (7, -4) {};
		\node [style=gn, scale=1] (285) at (7.25, -2) {};
		\node [style=none] (286) at (6.75, -2.75) {-{\scriptsize1}};
		\node [style=triangle] (287) at (7.25, -2.25) {};
		\node [style=none] (288) at (7.5, -4) {};
		\node [style=gn, scale=1] (289) at (7.25, -1.25) {};
		\node [style=rn, scale=1] (290) at (7, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18) to (6);
		\draw (21.center) to (4);
		\draw (15.center) to (7);
		\draw [bend left, looseness=1.00] (4) to (8);
		\draw [bend right=45, looseness=0.75] (18) to (8);
		\draw [bend right=45, looseness=0.75] (11) to (18);
		\draw [bend right=15, looseness=0.75] (11) to (7);
		\draw [bend left=15, looseness=1.00] (19) to (5);
		\draw [bend left=45, looseness=0.50] (18) to (5);
		\draw (1) to (12);
		\draw [bend right=15, looseness=1.00] (20) to (13);
		\draw [bend right=15, looseness=0.75] (1) to (13);
		\draw [bend right=15, looseness=0.75] (23) to (1);
		\draw (23) to (10);
		\draw (22) to (14);
		\draw [bend left=45, looseness=0.50] (1) to (14);
		\draw (17.center) to (12);
		\draw (6) to (3.center);
		\draw (2.center) to (19);
		\draw (36) to (25);
		\draw (46.center) to (37);
		\draw (40.center) to (42);
		\draw [bend left, looseness=1.00] (37) to (26);
		\draw [bend right=45, looseness=0.75] (36) to (26);
		\draw [bend right=45, looseness=0.75] (43) to (36);
		\draw [bend right=15, looseness=0.75] (43) to (42);
		\draw [bend left=15, looseness=1.00] (31) to (34);
		\draw [bend left=60, looseness=0.75] (36) to (34);
		\draw (27) to (45);
		\draw [bend right=15, looseness=1.00] (30) to (28);
		\draw [bend right=15, looseness=0.75] (27) to (28);
		\draw [bend right=15, looseness=0.75] (47) to (27);
		\draw (47) to (48);
		\draw (39) to (41);
		\draw [bend left=45, looseness=0.50] (27) to (41);
		\draw (35.center) to (45);
		\draw (25) to (32.center);
		\draw (44.center) to (31);
		\draw (42) to (38);
		\draw (72) to (58);
		\draw (57.center) to (50);
		\draw (63.center) to (55);
		\draw [bend left, looseness=1.00] (50) to (52);
		\draw [bend right=45, looseness=0.75] (72) to (52);
		\draw [bend right=45, looseness=0.75] (59) to (72);
		\draw [bend right=15, looseness=0.75] (59) to (55);
		\draw [bend right=15, looseness=1.25] (65) to (51);
		\draw [bend left=60, looseness=0.75] (72) to (51);
		\draw (68) to (56);
		\draw [bend right=15, looseness=1.00] (70) to (64);
		\draw [bend right=15, looseness=0.75] (68) to (64);
		\draw [bend right=15, looseness=0.75] (67) to (68);
		\draw (67) to (54);
		\draw [bend right=15, looseness=0.75] (66) to (61);
		\draw [bend left=45, looseness=0.50] (68) to (61);
		\draw [bend left=45, looseness=1.25] (62.center) to (56);
		\draw [bend left=15, looseness=1.00] (58) to (71.center);
		\draw (60.center) to (65);
		\draw (80) to (77);
		\draw [bend right=15, looseness=0.75] (80) to (74);
		\draw [bend right=15, looseness=0.75] (76) to (80);
		\draw [bend left=45, looseness=0.50] (80) to (79);
		\draw (78.center) to (77);
		\draw (73) to (81.center);
		\draw (82.center) to (83);
		\draw (85.center) to (66);
		\draw [bend left, looseness=1.25] (66) to (79);
		\draw [bend left, looseness=0.75] (65) to (76);
		\draw [bend left=15, looseness=1.25] (57.center) to (74);
		\draw (98) to (99);
		\draw (104.center) to (110);
		\draw (100.center) to (106);
		\draw [bend right=15, looseness=0.75] (110) to (116);
		\draw [bend right=45, looseness=0.75] (98) to (116);
		\draw (103) to (98);
		\draw [bend left=15, looseness=0.75] (103) to (106);
		\draw [bend right=15, looseness=1.25] (119) to (96);
		\draw [bend left, looseness=0.75] (98) to (96);
		\draw (120) to (102);
		\draw [bend right=15, looseness=1.00] (108) to (115);
		\draw [bend right=15, looseness=0.75] (120) to (115);
		\draw [bend right=15, looseness=0.75] (93) to (120);
		\draw [bend left, looseness=1.25] (93) to (88);
		\draw [bend right=15, looseness=0.75] (107) to (105);
		\draw [bend left=45, looseness=0.50] (120) to (105);
		\draw [bend left=45, looseness=1.25] (91.center) to (102);
		\draw [bend left=15, looseness=1.00] (99) to (101.center);
		\draw (114.center) to (119);
		\draw (122) to (97);
		\draw [bend right=15, looseness=0.75] (122) to (94);
		\draw [bend right=15, looseness=0.75] (95) to (122);
		\draw [bend left=45, looseness=0.50] (122) to (86);
		\draw (90.center) to (97);
		\draw (117) to (92.center);
		\draw (111.center) to (121);
		\draw (89.center) to (107);
		\draw [bend left, looseness=1.25] (107) to (86);
		\draw [bend left, looseness=0.75] (119) to (95);
		\draw [bend left=15, looseness=1.25] (104.center) to (94);
		\draw (148) to (131);
		\draw (156.center) to (147);
		\draw (137.center) to (132);
		\draw [bend right=15, looseness=0.75] (147) to (153);
		\draw [bend right=45, looseness=0.75] (148) to (153);
		\draw (126) to (148);
		\draw [bend left=15, looseness=0.75] (126) to (132);
		\draw (124) to (130);
		\draw [bend right=15, looseness=1.00] (143) to (154);
		\draw [bend right=15, looseness=0.75] (124) to (154);
		\draw [bend right=15, looseness=0.75] (133) to (124);
		\draw [bend left, looseness=1.25] (133) to (157);
		\draw (139) to (135);
		\draw [bend left=45, looseness=0.50] (124) to (135);
		\draw [bend left=45, looseness=1.25] (152.center) to (130);
		\draw [bend left=15, looseness=1.00] (131) to (125.center);
		\draw (142.center) to (155);
		\draw (128) to (145);
		\draw [bend right=15, looseness=0.75] (128) to (123);
		\draw [bend right=15, looseness=0.75] (151) to (128);
		\draw (136.center) to (145);
		\draw (146) to (134.center);
		\draw (141.center) to (144);
		\draw (149.center) to (139);
		\draw [bend left, looseness=0.75] (155) to (151);
		\draw [bend left=15, looseness=1.25] (156.center) to (123);
		\draw (161) to (163);
		\draw [bend right=15, looseness=0.75] (161) to (162);
		\draw [bend right=15, looseness=0.75] (158) to (161);
		\draw (160.center) to (163);
		\draw [bend left, looseness=1.25] (139) to (158);
		\draw (168.center) to (184);
		\draw (175.center) to (177);
		\draw (188) to (178);
		\draw [bend right=15, looseness=1.00] (181) to (179);
		\draw [bend right=15, looseness=0.75] (188) to (179);
		\draw [bend right=15, looseness=0.75] (172) to (188);
		\draw [bend left, looseness=1.25] (172) to (176);
		\draw (180) to (173);
		\draw [bend left=45, looseness=0.50] (188) to (173);
		\draw [bend left=45, looseness=1.25] (193.center) to (178);
		\draw (189.center) to (192);
		\draw (199) to (194);
		\draw [bend right=15, looseness=0.75] (199) to (190);
		\draw [bend right=15, looseness=0.75] (186) to (199);
		\draw (183.center) to (194);
		\draw (195) to (198.center);
		\draw (182.center) to (197);
		\draw (185.center) to (180);
		\draw [bend left, looseness=0.75] (192) to (186);
		\draw [bend left=15, looseness=1.25] (168.center) to (190);
		\draw (170) to (196);
		\draw [bend right=15, looseness=0.75] (170) to (169);
		\draw [bend right=15, looseness=0.75] (165) to (170);
		\draw (166.center) to (196);
		\draw [bend left=15, looseness=1.25] (180) to (165);
		\draw [bend right, looseness=1.25] (183.center) to (174.center);
		\draw [bend left=45, looseness=1.00] (183.center) to (169);
		\draw (215.center) to (218);
		\draw (214.center) to (206);
		\draw (202.center) to (209);
		\draw (223) to (211);
		\draw [bend right=15, looseness=0.75] (223) to (231);
		\draw [bend right=15, looseness=0.75] (205) to (223);
		\draw (220.center) to (211);
		\draw (212) to (230.center);
		\draw (221.center) to (217);
		\draw (225.center) to (207);
		\draw [bend left, looseness=0.75] (209) to (205);
		\draw [bend left=15, looseness=1.25] (215.center) to (231);
		\draw (224) to (216);
		\draw [bend right=15, looseness=0.75] (224) to (208);
		\draw [bend right=15, looseness=0.75] (222) to (224);
		\draw (204.center) to (216);
		\draw [bend left, looseness=1.50] (207) to (222);
		\draw [bend right, looseness=1.25] (220.center) to (210.center);
		\draw [bend left=45, looseness=1.00] (220.center) to (208);
		\draw (242) to (236);
		\draw [bend right=15, looseness=0.75] (242) to (243);
		\draw [bend right=15, looseness=0.75] (240) to (242);
		\draw (235.center) to (236);
		\draw (239) to (238);
		\draw [bend right=15, looseness=0.75] (239) to (237);
		\draw [bend right=15, looseness=0.75] (232) to (239);
		\draw [bend left=45, looseness=1.25] (234.center) to (238);
		\draw [bend left, looseness=1.00] (240) to (227);
		\draw [bend right, looseness=1.00] (229) to (243);
		\draw (207) to (232);
		\draw (250) to (244);
		\draw [bend right=15, looseness=0.75] (250) to (256);
		\draw [bend right=15, looseness=0.75] (260) to (250);
		\draw [bend left=15, looseness=1.00] (266.center) to (244);
		\draw (259) to (246.center);
		\draw (248.center) to (264);
		\draw (257.center) to (256);
		\draw (258) to (251);
		\draw [bend right=15, looseness=0.75] (258) to (268);
		\draw [bend right=15, looseness=0.75] (255) to (258);
		\draw (249.center) to (251);
		\draw [bend left=45, looseness=0.75] (264) to (255);
		\draw (266.center) to (262.center);
		\draw [bend left=45, looseness=1.00] (266.center) to (268);
		\draw (247) to (267);
		\draw [bend right=15, looseness=0.75] (247) to (263);
		\draw [bend right=15, looseness=0.75] (252) to (247);
		\draw [bend left=45, looseness=1.25] (253.center) to (267);
		\draw (264) to (252);
		\draw [bend right, looseness=1.25] (254) to (263);
		\draw (265.center) to (260);
		\draw (273) to (275);
		\draw [bend right=45, looseness=0.75] (273) to (287);
		\draw [bend right=45, looseness=0.75] (277) to (273);
		\draw [bend left=60, looseness=1.25] (279.center) to (275);
		\draw (289) to (281);
		\draw [bend right=45, looseness=0.75] (289) to (274);
		\draw [bend right=45, looseness=0.75] (272) to (289);
		\draw (281) to (287);
		\draw (278.center) to (272);
		\draw (276.center) to (274);
		\draw (283.center) to (277);
		\draw (279.center) to (290);
		\draw (284.center) to (290);
		\draw [bend left=60, looseness=1.00] (285) to (290);
		\draw [bend left, looseness=1.00] (282) to (288.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/ruletensoradd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {=};
		\node [style=none] (1) at (2.75, 2) {};
		\node [style=triangle] (2) at (0.75, 1) {};
		\node [style=triangle] (3) at (1.5, 1) {};
		\node [style=rn] (4) at (-0.5, -0.25) {};
		\node [style=triangle] (5) at (-0.75, 0.25) {};
		\node [style=gn, scale=1] (6) at (0.5, 1.5) {};
		\node [style=triangle] (7) at (2.5, 1) {};
		\node [style=none] (8) at (-2.5, 1.25) {};
		\node [style=none] (9) at (-2, 1.25) {};
		\node [style=none] (10) at (-2.5, -1) {};
		\node [style=rn_phase] (11) at (0.5, 0.5) {$\pi$};
		\node [style=triangle] (12) at (-1.75, 0.25) {};
		\node [style=none] (13) at (-0.5, 1.25) {};
		\node [style=gn, scale=1] (14) at (1.25, 1.5) {};
		\node [style=gn, scale=1] (15) at (2.75, 1.5) {};
		\node [style=gn, scale=1] (16) at (-0.5, 0.75) {};
		\node [style=gbox, scale=1] (17) at (2, 0.75) {$a$};
		\node [style=none] (18) at (1.25, 2) {};
		\node [style=none] (19) at (-2, -1) {};
		\node [style=none] (20) at (0.5, 2) {};
		\node [style=gn, scale=1] (21) at (-2, 0.75) {};
		\node [style=gbox] (22) at (-1.25, 0) {$a$};
		\node [style=none] (23) at (-0.5, -1) {};
		\node [style=rn] (24) at (2.75, 0.5) {};
		\node [style=triangle] (25) at (0.75, -0.5) {};
		\node [style=rn] (26) at (2.75, -0.75) {};
		\node [style=none] (27) at (0.5, 0.5) {};
		\node [style=none] (28) at (1.25, -1.25) {};
		\node [style=none] (29) at (2.75, -1.25) {};
		\node [style=gn, scale=1] (30) at (2.75, 0) {};
		\node [style=rn_phase] (31) at (0.5, -0.75) {$\pi$};
		\node [style=gbox, scale=1] (32) at (2, -0.75) {$a$};
		\node [style=triangle] (33) at (2.5, -0.5) {};
		\node [style=gn, scale=1] (34) at (0.5, 0) {};
		\node [style=triangle] (35) at (1.5, -0.5) {};
		\node [style=gn, scale=1] (36) at (1.25, 0) {};
		\node [style=none] (37) at (0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (16);
		\draw (9.center) to (21);
		\draw (19.center) to (21);
		\draw (16) to (4);
		\draw (8.center) to (10.center);
		\draw [bend right=15, looseness=1.25] (16) to (5);
		\draw [bend right=15, looseness=0.75] (12) to (21);
		\draw (1.center) to (15);
		\draw (18.center) to (14);
		\draw [bend right=15, looseness=1.25] (15) to (7);
		\draw [bend right=45, looseness=0.75] (17) to (7);
		\draw [bend right=45, looseness=0.75] (3) to (17);
		\draw [bend right=15, looseness=0.75] (3) to (14);
		\draw [bend left=15, looseness=1.00] (6) to (2);
		\draw [bend left=45, looseness=0.50] (17) to (2);
		\draw [bend right=15, looseness=1.25] (22) to (4);
		\draw (23.center) to (4);
		\draw [bend right, looseness=1.25] (12) to (22);
		\draw [bend right, looseness=1.50] (22) to (5);
		\draw [bend right=15, looseness=1.25] (17) to (24);
		\draw (29.center) to (30);
		\draw (28.center) to (36);
		\draw [bend right=15, looseness=1.25] (30) to (33);
		\draw [bend right=45, looseness=0.75] (32) to (33);
		\draw [bend right=45, looseness=0.75] (35) to (32);
		\draw [bend right=15, looseness=0.75] (35) to (36);
		\draw [bend left=15, looseness=1.00] (34) to (25);
		\draw [bend left=45, looseness=0.50] (32) to (25);
		\draw [bend right=15, looseness=1.25] (32) to (26);
		\draw (37.center) to (20.center);
		\draw (14) to (36);
		\draw (15) to (30);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/ruletensoraddprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-8, 2) {};
		\node [style=triangle] (1) at (-8, 3.5) {};
		\node [style=gn, scale=1] (2) at (-6.75, 4) {};
		\node [style=gbox, scale=1] (3) at (-7.5, 1.75) {$a$};
		\node [style=none] (4) at (-6.75, 4.5) {};
		\node [style=gn, scale=1] (5) at (-6.75, 2.5) {};
		\node [style=none] (6) at (-8.25, 4.5) {};
		\node [style=gn, scale=1] (7) at (-8.25, 4) {};
		\node [style=gbox, scale=1] (8) at (-7.5, 3.25) {$a$};
		\node [style=none] (9) at (-6.75, 1.25) {};
		\node [style=rn_phase] (10) at (-9, 3) {$\pi$};
		\node [style=triangle] (11) at (-8.75, 3.5) {};
		\node [style=rn_phase] (12) at (-9, 1.75) {$\pi$};
		\node [style=gn, scale=1] (13) at (-9, 2.5) {};
		\node [style=rn] (14) at (-6.75, 1.75) {};
		\node [style=none] (15) at (-9, 1.25) {};
		\node [style=triangle] (16) at (-7, 2) {};
		\node [style=rn] (17) at (-6.75, 3) {};
		\node [style=triangle] (18) at (-8.75, 2) {};
		\node [style=none] (19) at (-9, 4.5) {};
		\node [style=none] (20) at (-8.25, 1.25) {};
		\node [style=triangle] (21) at (-7, 3.5) {};
		\node [style=gn, scale=1] (22) at (-9, 4) {};
		\node [style=gn, scale=1] (23) at (-8.25, 2.5) {};
		\node [style=none] (24) at (-6.25, 2.75) {$\overset{Aso}{=}$};
		\node [style=none] (25) at (-5, 1.25) {};
		\node [style=gn, scale=1] (26) at (-5, 4) {};
		\node [style=gbox, scale=1] (27) at (-4.25, 1.75) {$a$};
		\node [style=gn, scale=1] (28) at (-5.75, 4) {};
		\node [style=gn, scale=1] (29) at (-5, 4) {};
		\node [style=triangle] (30) at (-4.75, 2) {};
		\node [style=triangle] (31) at (-5.5, 2.25) {};
		\node [style=none] (32) at (-5.75, 4.5) {};
		\node [style=gn, scale=1] (33) at (-5.75, 4) {};
		\node [style=triangle] (34) at (-4.75, 3.5) {};
		\node [style=gbox, scale=1] (35) at (-4.25, 3) {$a$};
		\node [style=none] (36) at (-5.75, 1.25) {};
		\node [style=none] (37) at (-5, 4.5) {};
		\node [style=rn_phase] (38) at (-5.5, 2.75) {$\pi$};
		\node [style=triangle] (39) at (-5.25, 3.5) {};
		\node [style=none] (40) at (-2.5, 1.25) {};
		\node [style=none] (41) at (-2, 2.75) {$\overset{Pcy}{=}$};
		\node [style=triangle] (42) at (-2.75, 4) {};
		\node [style=rn] (43) at (-3.5, 2.5) {};
		\node [style=rn] (44) at (-2.5, 3.5) {};
		\node [style=none] (45) at (-2.5, 5) {};
		\node [style=gn, scale=1] (46) at (-2.5, 4.5) {};
		\node [style=gn, scale=1] (47) at (-4, 2.5) {};
		\node [style=gn, scale=1] (48) at (-3, 3.5) {};
		\node [style=triangle] (49) at (-3.75, 3) {};
		\node [style=none] (50) at (-3.5, 2.25) {};
		\node [style=gn, scale=1] (51) at (-3.5, 3.5) {};
		\node [style=none, scale=1] (52) at (0.25, 2.5) {};
		\node [style=gbox, scale=1] (53) at (1.25, 3.5) {$a$};
		\node [style=triangle] (54) at (-1.25, 2.25) {};
		\node [style=gn, scale=1] (55) at (0.75, 3.5) {};
		\node [style=gn, scale=1] (56) at (-1.5, 4) {};
		\node [style=none] (57) at (-0.75, 1.25) {};
		\node [style=triangle] (58) at (-1, 3.5) {};
		\node [style=none] (59) at (2.25, 2.75) {$\overset{B2}{=}$};
		\node [style=none] (60) at (-1.5, 4.5) {};
		\node [style=triangle] (61) at (-0.5, 2.25) {};
		\node [style=gn, scale=1] (62) at (1.75, 4.5) {};
		\node [style=gn, scale=1] (63) at (-0.75, 4) {};
		\node [style=rn_phase] (64) at (-1.25, 2.75) {$\pi$};
		\node [style=none] (65) at (-1.5, 1.25) {};
		\node [style=triangle] (66) at (0.5, 3) {};
		\node [style=gn, scale=1] (67) at (0.5, 1.75) {};
		\node [style=triangle] (68) at (-0.5, 3.5) {};
		\node [style=triangle] (69) at (1.5, 4) {};
		\node [style=none] (70) at (1.75, 5) {};
		\node [style=none] (71) at (0.75, 2) {};
		\node [style=gn, scale=1] (72) at (-0.75, 4) {};
		\node [style=rn] (73) at (1.75, 3.5) {};
		\node [style=gn, scale=1] (74) at (-1.5, 4) {};
		\node [style=none] (75) at (-0.75, 4.5) {};
		\node [style=none] (76) at (1.75, 1.25) {};
		\node [style=rn] (77) at (0.75, 2.5) {};
		\node [style=gn, scale=1] (78) at (0.25, 2.5) {};
		\node [style=gn, scale=1] (79) at (2.75, 4) {};
		\node [style=gbox, scale=1] (80) at (5.5, 3.5) {$a$};
		\node [style=triangle] (81) at (3.75, 3.5) {};
		\node [style=gn, scale=1] (82) at (2.75, 4) {};
		\node [style=triangle] (83) at (4.75, 3) {};
		\node [style=none] (84) at (-9.5, -1.5) {$\overset{\ref{2mprf}}{=}$};
		\node [style=triangle] (85) at (3.25, 3.5) {};
		\node [style=gn, scale=1] (86) at (3.5, 4) {};
		\node [style=none] (87) at (6, 5) {};
		\node [style=rn] (88) at (6, 3.5) {};
		\node [style=none] (89) at (3.5, 1.25) {};
		\node [style=none] (90) at (3.5, 4.5) {};
		\node [style=gn, scale=1] (91) at (5, 3.5) {};
		\node [style=triangle] (92) at (3.75, 2.5) {};
		\node [style=none] (93) at (6, 1.25) {};
		\node [style=gn, scale=1] (94) at (6, 4.5) {};
		\node [style=none] (95) at (2.75, 4.5) {};
		\node [style=gn, scale=1] (96) at (4.5, 2.5) {};
		\node [style=none] (97) at (2.75, 1.25) {};
		\node [style=triangle] (98) at (5.75, 4) {};
		\node [style=none, scale=1] (99) at (4.5, 2.5) {};
		\node [style=triangle] (100) at (3, 2.25) {};
		\node [style=gn, scale=1] (101) at (3.5, 4) {};
		\node [style=rn_phase] (102) at (3, 2.75) {$\pi$};
		\node [style=none] (103) at (4.5, 2.5) {};
		\node [style=gn, scale=1] (104) at (5, 2.75) {};
		\node [style=none] (105) at (5, 3.5) {};
		\node [style=gn, scale=1] (106) at (5.5, 2.75) {};
		\node [style=rn] (107) at (4.75, 2.25) {};
		\node [style=rn] (108) at (5, 2) {};
		\node [style=none] (109) at (3, 2) {};
		\node [style=none] (110) at (3.75, 2.25) {};
		\node [style=gn, scale=1] (111) at (-8.25, -0.75) {};
		\node [style=none, scale=1] (112) at (-7.5, -2.25) {};
		\node [style=triangle] (113) at (-7.25, -1.75) {};
		\node [style=gn, scale=1] (114) at (-9, -0.75) {};
		\node [style=none] (115) at (-7.5, -2.25) {};
		\node [style=rn] (116) at (-7, -2.5) {};
		\node [style=none] (117) at (-8.25, -3.5) {};
		\node [style=triangle] (118) at (-8.5, -1.25) {};
		\node [style=gn, scale=1] (119) at (-7.5, -2.25) {};
		\node [style=gn, scale=1] (120) at (-6.5, -1.75) {};
		\node [style=gbox, scale=1] (121) at (-6.25, -1.25) {$a$};
		\node [style=none] (122) at (-6.75, -1.25) {};
		\node [style=none] (123) at (-8.25, -0.25) {};
		\node [style=none] (124) at (-8, -2.5) {};
		\node [style=none] (125) at (-5.75, -3.5) {};
		\node [style=none] (126) at (-5.75, 0.25) {};
		\node [style=gn, scale=1] (127) at (-8.25, -0.75) {};
		\node [style=none] (128) at (-8.75, -2.75) {};
		\node [style=rn_phase] (129) at (-8.75, -2) {$\pi$};
		\node [style=gn, scale=1] (130) at (-6.75, -1.25) {};
		\node [style=triangle] (131) at (-8, -1.25) {};
		\node [style=rn] (132) at (-5.75, -1.25) {};
		\node [style=gn, scale=1] (133) at (-9, -0.75) {};
		\node [style=triangle] (134) at (-8.75, -2.5) {};
		\node [style=gn, scale=1] (135) at (-6, -2) {};
		\node [style=gn, scale=1] (136) at (-5.75, -0.25) {};
		\node [style=triangle] (137) at (-6, -0.75) {};
		\node [style=none] (138) at (-9, -3.5) {};
		\node [style=none] (139) at (-9, -0.25) {};
		\node [style=rn] (140) at (-6.5, -2.75) {};
		\node [style=triangle] (141) at (-8, -2.25) {};
		\node [style=triangle] (142) at (-3, -1.75) {};
		\node [style=gbox, scale=1] (143) at (-2.25, -1.25) {$a$};
		\node [style=none] (144) at (-4.75, -0.25) {};
		\node [style=none] (145) at (-2.75, -1.25) {};
		\node [style=gn, scale=1] (146) at (-2.75, -1.25) {};
		\node [style=none, scale=1] (147) at (-3.25, -2.25) {};
		\node [style=gn, scale=1] (148) at (-2.75, -1.25) {};
		\node [style=gn, scale=1] (149) at (-4, -0.75) {};
		\node [style=none] (150) at (-1.75, -3.5) {};
		\node [style=none] (151) at (-5.25, -1.5) {$\overset{Hopf}{=}$};
		\node [style=triangle] (152) at (-2, -0.75) {};
		\node [style=triangle] (153) at (-4.25, -1.25) {};
		\node [style=none] (154) at (-4, -3.5) {};
		\node [style=rn_phase] (155) at (-4.5, -2) {$\pi$};
		\node [style=gn, scale=1] (156) at (-1.75, -0.25) {};
		\node [style=none] (157) at (-4.75, -3.5) {};
		\node [style=gn, scale=1] (158) at (-4, -0.75) {};
		\node [style=gn, scale=1] (159) at (-3.25, -2.25) {};
		\node [style=triangle] (160) at (-4.5, -2.5) {};
		\node [style=none] (161) at (-2.75, -0.75) {};
		\node [style=none] (162) at (-4, -0.25) {};
		\node [style=none] (163) at (-1.75, 0.25) {};
		\node [style=none] (164) at (-3.25, -2.25) {};
		\node [style=gn, scale=1] (165) at (-4.75, -0.75) {};
		\node [style=triangle] (166) at (-3.75, -1.25) {};
		\node [style=vtriang] (167) at (-3.25, -0.75) {};
		\node [style=rn] (168) at (-1.75, -1.25) {};
		\node [style=rn] (169) at (-2.75, -2.75) {};
		\node [style=gn, scale=1] (170) at (-4.75, -0.75) {};
		\node [style=none] (171) at (-4.5, -2.75) {};
		\node [style=none] (172) at (0.75, -1.25) {};
		\node [style=gbox, scale=1] (173) at (1.25, -1.25) {$a$};
		\node [style=gn, scale=1] (174) at (0.25, -2.25) {};
		\node [style=gn, scale=1] (175) at (0.75, -1.25) {};
		\node [style=none] (176) at (-1, -3.5) {};
		\node [style=none] (177) at (-1, -0.25) {};
		\node [style=rn] (178) at (1.75, -1.25) {};
		\node [style=vtriang] (179) at (0.25, -0.75) {};
		\node [style=none] (180) at (0.5, -0.75) {};
		\node [style=gn, scale=1] (181) at (-0.25, -0.75) {};
		\node [style=triangle] (182) at (0.5, -1.75) {};
		\node [style=triangle] (183) at (-0.75, -2.5) {};
		\node [style=triangle] (184) at (1.5, -0.75) {};
		\node [style=none] (185) at (-1.25, -1.5) {$\overset{\ref{trianglecopylrlm}}{=}$};
		\node [style=rn] (186) at (0.5, -2.75) {};
		\node [style=none] (187) at (-0.75, -2.75) {};
		\node [style=gn, scale=1] (188) at (-0.25, -0.75) {};
		\node [style=rn_phase] (189) at (-0.75, -2) {$\pi$};
		\node [style=none] (190) at (0.25, -2.25) {};
		\node [style=gn, scale=1] (191) at (-1, -0.75) {};
		\node [style=none] (192) at (1.75, -3.5) {};
		\node [style=gn, scale=1] (193) at (-1, -0.75) {};
		\node [style=none] (194) at (-0.25, -3.5) {};
		\node [style=none, scale=1] (195) at (0.25, -2.25) {};
		\node [style=gn, scale=1] (196) at (0.75, -1.25) {};
		\node [style=triangle] (197) at (-0.5, -1.25) {};
		\node [style=none] (198) at (-0.25, -0.25) {};
		\node [style=none] (199) at (1.75, 0.25) {};
		\node [style=gn, scale=1] (200) at (1.75, -0.25) {};
		\node [style=gn, scale=1] (201) at (2.5, -0.75) {};
		\node [style=gn, scale=1] (202) at (2.5, -0.75) {};
		\node [style=gn, scale=1] (203) at (4, -0.75) {};
		\node [style=rn] (204) at (4, -1.75) {};
		\node [style=none] (205) at (3, -3.5) {};
		\node [style=none] (206) at (4, -3.5) {};
		\node [style=none] (207) at (3, -0.25) {};
		\node [style=gbox, scale=1] (208) at (3.5, -1.75) {$a$};
		\node [style=gn, scale=1] (209) at (3, -0.75) {};
		\node [style=none] (210) at (2.5, -3.5) {};
		\node [style=none] (211) at (2.25, -1.5) {$\overset{\ref{hopfvar2}}{=}$};
		\node [style=none] (212) at (2.5, -0.25) {};
		\node [style=none] (213) at (4, -0.25) {};
		\node [style=gn, scale=1] (214) at (3, -0.75) {};
		\node [style=triangle] (215) at (3.75, -1.25) {};
		\node [style=gn, scale=1] (216) at (2.75, -1.25) {};
		\node [style=triangle] (217) at (3.25, -1.25) {};
		\node [style=none] (218) at (4.5, -2) {=};
		\node [style=gn, scale=1] (219) at (5, -1.5) {};
		\node [style=none] (220) at (5, -1) {};
		\node [style=none] (221) at (4.75, -1) {};
		\node [style=gbox] (222) at (5.25, -2.5) {$a$};
		\node [style=none] (223) at (4.75, -3.25) {};
		\node [style=rn] (224) at (6, -2.5) {};
		\node [style=none] (225) at (6, -1) {};
		\node [style=none] (226) at (6, -3.25) {};
		\node [style=triangle] (227) at (5.75, -2) {};
		\node [style=gn, scale=1] (228) at (6, -1.5) {};
		\node [style=triangle] (229) at (5.25, -2) {};
		\node [style=none] (230) at (5, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw (6.center) to (7);
		\draw [bend right=15, looseness=1.25] (2) to (21);
		\draw [bend right=45, looseness=0.75] (8) to (21);
		\draw [bend right=45, looseness=0.75] (1) to (8);
		\draw [bend right=15, looseness=0.75] (1) to (7);
		\draw [bend left=15, looseness=1.00] (22) to (11);
		\draw [bend left=45, looseness=0.50] (8) to (11);
		\draw [bend right=15, looseness=1.25] (8) to (17);
		\draw (9.center) to (5);
		\draw (20.center) to (23);
		\draw [bend right=15, looseness=1.25] (5) to (16);
		\draw [bend right=45, looseness=0.75] (3) to (16);
		\draw [bend right=45, looseness=0.75] (0) to (3);
		\draw [bend right=15, looseness=0.75] (0) to (23);
		\draw [bend left=15, looseness=1.00] (13) to (18);
		\draw [bend left=45, looseness=0.50] (3) to (18);
		\draw [bend right=15, looseness=1.25] (3) to (14);
		\draw (15.center) to (19.center);
		\draw (7) to (23);
		\draw (2) to (5);
		\draw (37.center) to (26);
		\draw [bend right=45, looseness=0.75] (34) to (35);
		\draw [bend right=15, looseness=0.75] (34) to (26);
		\draw [bend left, looseness=1.00] (28) to (39);
		\draw [bend left=45, looseness=0.50] (35) to (39);
		\draw (25.center) to (29);
		\draw [bend right=45, looseness=0.75] (30) to (27);
		\draw (30) to (29);
		\draw [bend left=15, looseness=1.00] (33) to (31);
		\draw [bend left=45, looseness=0.50] (27) to (31);
		\draw (36.center) to (32.center);
		\draw (26) to (29);
		\draw (45.center) to (46);
		\draw [bend right=15, looseness=1.25] (46) to (42);
		\draw (50.center) to (51);
		\draw [bend right=15, looseness=1.25] (51) to (49);
		\draw (46) to (40.center);
		\draw (48) to (44);
		\draw (42) to (48);
		\draw (48) to (51);
		\draw (49) to (47);
		\draw (47) to (43);
		\draw (47) to (35);
		\draw (50.center) to (27);
		\draw (75.center) to (72);
		\draw [bend right=45, looseness=0.75] (68) to (52.center);
		\draw [bend right=15, looseness=0.75] (68) to (72);
		\draw [bend left, looseness=1.00] (56) to (58);
		\draw [bend left=45, looseness=0.50] (52.center) to (58);
		\draw (57.center) to (63);
		\draw [bend right=45, looseness=0.75] (61) to (67);
		\draw (61) to (63);
		\draw [bend left=15, looseness=1.00] (74) to (54);
		\draw [bend left=45, looseness=0.50] (67) to (54);
		\draw (65.center) to (60.center);
		\draw (72) to (63);
		\draw (70.center) to (62);
		\draw [bend right=15, looseness=1.25] (62) to (69);
		\draw (71.center) to (55);
		\draw [bend right=15, looseness=1.25] (55) to (66);
		\draw (62) to (76.center);
		\draw (53) to (73);
		\draw (69) to (53);
		\draw (53) to (55);
		\draw (66) to (78);
		\draw (78) to (77);
		\draw (78) to (52.center);
		\draw (71.center) to (67);
		\draw (90.center) to (86);
		\draw [bend right=45, looseness=0.75] (81) to (99.center);
		\draw [bend right=15, looseness=0.75] (81) to (86);
		\draw [bend left, looseness=1.00] (79) to (85);
		\draw [bend left=45, looseness=0.50] (99.center) to (85);
		\draw (89.center) to (101);
		\draw (92) to (101);
		\draw [bend left=15, looseness=1.00] (82) to (100);
		\draw (97.center) to (95.center);
		\draw (86) to (101);
		\draw (87.center) to (94);
		\draw [bend right=15, looseness=1.25] (94) to (98);
		\draw [bend right=15, looseness=1.25] (91) to (83);
		\draw (94) to (93.center);
		\draw (80) to (88);
		\draw (98) to (80);
		\draw (80) to (91);
		\draw (83) to (96);
		\draw (96) to (99.center);
		\draw (103.center) to (104);
		\draw (105.center) to (106);
		\draw (107) to (110.center);
		\draw (108) to (109.center);
		\draw (104) to (108);
		\draw (106) to (107);
		\draw (104) to (107);
		\draw (106) to (108);
		\draw (100) to (109.center);
		\draw (92) to (110.center);
		\draw (123.center) to (111);
		\draw [bend right=45, looseness=0.75] (131) to (112.center);
		\draw [bend right=15, looseness=0.75] (131) to (111);
		\draw [bend left, looseness=1.00] (133) to (118);
		\draw [bend left=45, looseness=0.50] (112.center) to (118);
		\draw (117.center) to (127);
		\draw (141) to (127);
		\draw [bend left=15, looseness=1.00] (114) to (134);
		\draw (138.center) to (139.center);
		\draw (111) to (127);
		\draw (126.center) to (136);
		\draw [bend right=15, looseness=1.25] (136) to (137);
		\draw [bend right=15, looseness=1.25] (130) to (113);
		\draw (136) to (125.center);
		\draw (121) to (132);
		\draw (137) to (121);
		\draw (121) to (130);
		\draw (113) to (119);
		\draw (119) to (112.center);
		\draw (115.center) to (120);
		\draw (122.center) to (135);
		\draw (116) to (124.center);
		\draw (140) to (128.center);
		\draw (120) to (140);
		\draw (135) to (116);
		\draw [bend right, looseness=1.00] (120) to (116);
		\draw (135) to (140);
		\draw (134) to (128.center);
		\draw (141) to (124.center);
		\draw (120) to (116);
		\draw (162.center) to (158);
		\draw [bend right=45, looseness=0.75] (166) to (147.center);
		\draw [bend right=15, looseness=0.75] (166) to (158);
		\draw [bend left, looseness=1.00] (170) to (153);
		\draw [bend left=45, looseness=0.50] (147.center) to (153);
		\draw (154.center) to (149);
		\draw (167) to (149);
		\draw [bend left=15, looseness=1.00] (165) to (160);
		\draw (157.center) to (144.center);
		\draw (158) to (149);
		\draw (163.center) to (156);
		\draw [bend right=15, looseness=1.25] (156) to (152);
		\draw [bend right=15, looseness=1.25] (148) to (142);
		\draw (156) to (150.center);
		\draw (143) to (168);
		\draw (152) to (143);
		\draw (143) to (148);
		\draw (142) to (159);
		\draw (159) to (147.center);
		\draw (145.center) to (146);
		\draw (169) to (171.center);
		\draw (146) to (169);
		\draw (160) to (171.center);
		\draw (167) to (161.center);
		\draw [bend left=45, looseness=1.00] (161.center) to (146);
		\draw (169) to (164.center);
		\draw (198.center) to (188);
		\draw [bend left, looseness=1.00] (191) to (197);
		\draw [bend left=45, looseness=0.50] (195.center) to (197);
		\draw (194.center) to (181);
		\draw (179) to (181);
		\draw [bend left=15, looseness=1.00] (193) to (183);
		\draw (176.center) to (177.center);
		\draw (188) to (181);
		\draw (199.center) to (200);
		\draw [bend right=15, looseness=1.25] (200) to (184);
		\draw [bend right=15, looseness=1.50] (175) to (182);
		\draw (200) to (192.center);
		\draw (173) to (178);
		\draw (184) to (173);
		\draw (173) to (175);
		\draw (182) to (174);
		\draw (174) to (195.center);
		\draw (172.center) to (196);
		\draw (186) to (187.center);
		\draw (196) to (186);
		\draw (183) to (187.center);
		\draw (179) to (180.center);
		\draw [bend left=45, looseness=1.00] (180.center) to (196);
		\draw (186) to (190.center);
		\draw (207.center) to (214);
		\draw (205.center) to (209);
		\draw (210.center) to (212.center);
		\draw (214) to (209);
		\draw (213.center) to (203);
		\draw [bend right=15, looseness=1.25] (203) to (215);
		\draw (203) to (206.center);
		\draw (208) to (204);
		\draw (215) to (208);
		\draw (216) to (202);
		\draw [bend left=15, looseness=1.00] (214) to (217);
		\draw (217) to (208);
		\draw (225.center) to (228);
		\draw (220.center) to (219);
		\draw (230.center) to (219);
		\draw (228) to (224);
		\draw (221.center) to (223.center);
		\draw [bend right=15, looseness=1.25] (228) to (227);
		\draw [bend right=15, looseness=0.75] (229) to (219);
		\draw [bend right=15, looseness=1.25] (222) to (224);
		\draw (226.center) to (224);
		\draw (229) to (222);
		\draw [bend right=15, looseness=1.25] (222) to (227);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rwphasenew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (1.25, 1.25) {$a_0$};
		\node [style=gn] (1) at (-2.25, 0.25) {};
		\node [style=H box] (2) at (1.75, -0.75) {$a_3$};
		\node [style=H box] (3) at (1.75, 0) {$a_2$};
		\node [style=H box] (4) at (1.25, 0.5) {$a_1$};
		\node [style=gn] (5) at (-0.5, 0.5) {};
		\node [style=gn] (6) at (1.75, 1.25) {};
		\node [style=gn_phase] (7) at (1.75, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (8) at (0.75, 0.5) {};
		\node [style=gn] (9) at (0.75, 1.25) {};
		\node [style=vtriang] (10) at (0.25, 1.25) {};
		\node [style=gn] (11) at (-1.75, -0.25) {};
		\node [style=vtriang] (12) at (-1, 0.5) {};
		\node [style=rn] (13) at (-0.5, -0.75) {};
		\node [style=gn] (14) at (-0.5, 0.5) {};
		\node [style=none] (15) at (-1.75, 0.5) {};
		\node [style=none] (16) at (-1.75, -1) {};
		\node [style=vtriang] (17) at (0.75, 0) {};
		\node [style=gn] (18) at (1.25, 0) {};
		\node [style=gn_phase] (19) at (2.5, -0.75) {$\frac{3\pi}{4}$};
		\node [style=gn] (20) at (0, -0.75) {};
		\node [style=gn_phase] (21) at (2.25, 0) {$\frac{\pi}{2}$};
		\node [style=rn] (22) at (1.25, -0.75) {};
		\node [style=rn] (23) at (-2.25, -0.25) {};
		\node [style=gn] (24) at (-2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (8);
		\draw (8) to (9);
		\draw (9) to (6);
		\draw [bend left=45, looseness=1.00] (5) to (10);
		\draw (10) to (9);
		\draw (8) to (7);
		\draw (15.center) to (11);
		\draw (11) to (16.center);
		\draw [bend right=15, looseness=1.25] (11) to (13);
		\draw (13) to (14);
		\draw [bend left=45, looseness=1.00] (11) to (12);
		\draw (12) to (14);
		\draw (20) to (22);
		\draw (22) to (18);
		\draw (18) to (21);
		\draw [bend left=45, looseness=1.00] (20) to (17);
		\draw (17) to (18);
		\draw (22) to (19);
		\draw (13) to (20);
		\draw (24) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rwphasenew2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (2, 1.25) {$\alpha_0$};
		\node [style=gn] (1) at (0, -0.75) {};
		\node [style=H box] (2) at (1.25, 0.5) {$a_1$};
		\node [style=gn] (3) at (-0.5, 0.5) {};
		\node [style=H box] (4) at (1.25, 1.25) {$a_0$};
		\node [style=rn] (5) at (0.75, 0.5) {};
		\node [style=H box] (6) at (1.75, 0) {$a_2$};
		\node [style=gn] (7) at (-1.75, -0.25) {};
		\node [style=gn_phase] (8) at (2.5, -0.75) {$\alpha_3$};
		\node [style=vtriang] (9) at (0.25, 1.25) {};
		\node [style=rn] (10) at (-2.25, -0.25) {};
		\node [style=gn_phase] (11) at (2.5, 0) {$\alpha_2$};
		\node [style=vtriang] (12) at (-1, 0.5) {};
		\node [style=gn] (13) at (-2.25, 0.25) {};
		\node [style=gn] (14) at (1.25, 0) {};
		\node [style=none] (15) at (-1.75, -1) {};
		\node [style=gn] (16) at (-0.5, 0.5) {};
		\node [style=rn] (17) at (-0.5, -0.75) {};
		\node [style=H box] (18) at (1.75, -0.75) {$a_3$};
		\node [style=none] (19) at (-1.75, 0.5) {};
		\node [style=gn] (20) at (-2.25, -0.75) {};
		\node [style=gn] (21) at (0.75, 1.25) {};
		\node [style=rn] (22) at (1.25, -0.75) {};
		\node [style=gn_phase] (23) at (2, 0.5) {$\alpha_1$};
		\node [style=vtriang] (24) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (5);
		\draw (5) to (21);
		\draw (21) to (0);
		\draw [bend left=45, looseness=1.00] (16) to (9);
		\draw (9) to (21);
		\draw (5) to (23);
		\draw (19.center) to (7);
		\draw (7) to (15.center);
		\draw [bend right=15, looseness=1.25] (7) to (17);
		\draw (17) to (3);
		\draw [bend left=45, looseness=1.00] (7) to (12);
		\draw (12) to (3);
		\draw (1) to (22);
		\draw (22) to (14);
		\draw (14) to (11);
		\draw [bend left=45, looseness=1.00] (1) to (24);
		\draw (24) to (14);
		\draw (22) to (8);
		\draw (17) to (1);
		\draw (20) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/s2dit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (1.25, -0.5) {};
		\node [style=none] (4) at (0.75, 0) {$=$};
		\node [style=gn_phase] (5) at (0, 0) {$\overrightarrow{0}$};
		\node [style=none] (6) at (1.25, 0.5) {};
		\node [style=none] (7) at (-0.75, 0) {$:=$};
		\node [style=gn] (8) at (-1.25, 0) {};
		\node [style=none] (9) at (-1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (0.center);
		\draw (5) to (1.center);
		\draw (8) to (9.center);
		\draw (8) to (2.center);
		\draw (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/s2new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.4, 0.5) {};
		\node [style=none] (4) at (0.4, -0.5) {};
		\node [style=none] (5) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/s2new2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=gn] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=rn] (7) at (0.5, 0) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (1, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (5.center);
		\draw (3) to (1.center);
		\draw (2.center) to (0.center);
		\draw (7) to (6.center);
		\draw (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/scalarsum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn_phase] (0) at (-2, 0.25) {$\pi$};
		\node [style=gbox] (1) at (-2, -0.25) {$a$};
		\node [style=gbox] (2) at (-1.5, -0.25) {$b$};
		\node [style=rn_phase] (3) at (-1.5, 0.25) {$\pi$};
		\node [style=gbox] (4) at (1.25, -0.25) {${\scriptstyle ab}$};
		\node [style=rn_phase] (5) at (1.25, 0.25) {$\pi$};
		\node [style=none] (6) at (-1, 0) {$\overset{B3}{=}$ };
		\node [style=gbox] (7) at (-0.5, -0.25) {$a$};
		\node [style=gbox] (8) at (0, -0.25) {$b$};
		\node [style=rn_phase] (9) at (-0.25, 0.75) {$\pi$};
		\node [style=gn, scale=1] (10) at (-0.25, 0.25) {};
		\node [style=none] (11) at (0.5, 0) {$\overset{S1}{=}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (2);
		\draw (5) to (4);
		\draw (9) to (10);
		\draw (10) to (7);
		\draw (10) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/scalartimes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-1, 0.25) {};
		\node [style=rn_phase] (1) at (-0.5, 0.25) {$\pi$};
		\node [style=gbox] (2) at (-0.5, -0.25) {$a$};
		\node [style=rn] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=gbox] (5) at (0.75, 0) {$a-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw [bend left, looseness=1.25] (0) to (3);
		\draw [bend right, looseness=1.25] (0) to (3);
		\draw (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/scalartimesgeneralprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-4.75, 0) {$a$};
		\node [style=gbox] (1) at (-4.25, 0) {$b$};
		\node [style=none] (2) at (-3.5, 0) {$\overset{Sca}{=}$};
		\node [style=rn] (3) at (-2.75, -0.75) {};
		\node [style=gn, scale=1] (4) at (-2.75, -0.25) {};
		\node [style=rn] (5) at (-2.75, 0.25) {};
		\node [style=gn, scale=1] (6) at (-2.75, 0.75) {};
		\node [style=gbox] (7) at (-2, -0.25) {${\scriptstyle a+1}$};
		\node [style=rn_phase] (8) at (-2, 0.25) {$\pi$};
		\node [style=gbox] (9) at (-1, -0.25) {${\scriptstyle b+1}$};
		\node [style=rn_phase] (10) at (-1, 0.25) {$\pi$};
		\node [style=none] (11) at (-0.25, 0) {$=$};
		\node [style=gbox] (12) at (2, -0.25) {${\scriptstyle b+1}$};
		\node [style=gn, scale=1] (13) at (0.25, 0.25) {};
		\node [style=rn] (14) at (0.25, -0.25) {};
		\node [style=gbox] (15) at (1, -0.25) {${\scriptstyle a+1}$};
		\node [style=rn_phase] (16) at (1.5, 0.75) {$\pi$};
		\node [style=gn, scale=1] (17) at (1.5, 0.25) {};
		\node [style=gn, scale=1] (18) at (3.5, 1) {};
		\node [style=none] (19) at (2.75, 0) {$=$};
		\node [style=rn] (20) at (3.5, 0.5) {};
		\node [style=gbox] (21) at (3.5, -0.5) {${\scriptstyle (a+1)(b+1)}$};
		\node [style=rn_phase] (22) at (3.5, 0) {$\pi$};
		\node [style=none] (23) at (4.25, 0) {$\overset{Sca}{=}$};
		\node [style=gbox] (24) at (5.25, 0) {${\scriptstyle (a+1)(b+1)-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.25] (4) to (3);
		\draw [bend right, looseness=1.25] (4) to (3);
		\draw (4) to (3);
		\draw [bend left, looseness=1.25] (6) to (5);
		\draw [bend right, looseness=1.25] (6) to (5);
		\draw (6) to (5);
		\draw (7) to (8);
		\draw (9) to (10);
		\draw [bend left, looseness=1.25] (13) to (14);
		\draw [bend right, looseness=1.25] (13) to (14);
		\draw (13) to (14);
		\draw (17) to (15);
		\draw (17) to (12);
		\draw (16) to (17);
		\draw [bend left, looseness=1.25] (18) to (20);
		\draw [bend right, looseness=1.25] (18) to (20);
		\draw (18) to (20);
		\draw (22) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/scalartimesgeneralprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (0.75, -0.25) {${\scriptstyle a+1}$};
		\node [style=gbox] (1) at (-1.75, -0.25) {${\scriptstyle a+1}$};
		\node [style=none] (2) at (2.5, 0) {$\overset{S1}{=}$  };
		\node [style=gbox] (3) at (-0.75, -0.25) {${\scriptstyle b+1}$};
		\node [style=gn, scale=1] (4) at (1.25, 0.25) {};
		\node [style=rn_phase] (5) at (-1.75, 0.25) {$\pi$};
		\node [style=gbox] (6) at (3.25, -0.25) {${\scriptstyle (a+1)(b+1)}$};
		\node [style=rn_phase] (7) at (3.25, 0.25) {$\pi$};
		\node [style=gbox] (8) at (1.75, -0.25) {${\scriptstyle b+1}$};
		\node [style=gbox] (9) at (-3.75, 0) {$a$};
		\node [style=none] (10) at (4, 0) {$\overset{Sca}{=}$};
		\node [style=rn_phase] (11) at (-0.75, 0.25) {$\pi$};
		\node [style=gbox] (12) at (5, 0) {${\scriptstyle (a+1)(b+1)-1}$};
		\node [style=none] (13) at (0, 0) {$\overset{B3}{=}$  };
		\node [style=none] (14) at (-2.5, 0) {$\overset{Sca}{=}$};
		\node [style=gbox] (15) at (-3.25, 0) {$b$};
		\node [style=rn_phase] (16) at (1.25, 0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (5);
		\draw (3) to (11);
		\draw (4) to (0);
		\draw (4) to (8);
		\draw (16) to (4);
		\draw (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/scalartimesprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-1.75, -0.25) {$a$};
		\node [style=rn] (1) at (-2.25, -0.25) {};
		\node [style=rn_phase] (2) at (-1.75, 0.25) {$\pi$};
		\node [style=gn, scale=1] (3) at (-2.25, 0.25) {};
		\node [style=gbox] (4) at (-0.25, -0.5) {${\scriptstyle a-1}$};
		\node [style=rn] (5) at (-0.75, -0.25) {};
		\node [style=rn_phase] (6) at (-0.25, 0.5) {$\pi$};
		\node [style=gn, scale=1] (7) at (-0.75, 0.25) {};
		\node [style=triangle] (8) at (-0.25, 0) {};
		\node [style=rn] (9) at (1.25, -0.25) {};
		\node [style=gn] (10) at (1.75, 0) {};
		\node [style=gn, scale=1] (11) at (1.25, 0.25) {};
		\node [style=gbox] (12) at (1.75, -0.5) {${\scriptstyle a-1}$};
		\node [style=gn, scale=1] (13) at (0.75, 0.25) {};
		\node [style=rn] (14) at (0.75, -0.25) {};
		\node [style=gbox] (15) at (2.75, 0) {${\scriptstyle a-1}$};
		\node [style=none] (16) at (-1.25, 0) {$\overset{Suc}{=}$};
		\node [style=none] (17) at (0.25, 0) {$\overset{Bas1}{=}$};
		\node [style=none] (18) at (2.25, 0) {$\overset{Ivs}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw [bend left, looseness=1.25] (3) to (1);
		\draw [bend right, looseness=1.25] (3) to (1);
		\draw (3) to (1);
		\draw (4) to (6);
		\draw [bend left, looseness=1.25] (7) to (5);
		\draw [bend right, looseness=1.25] (7) to (5);
		\draw (7) to (5);
		\draw (12) to (10);
		\draw [bend left, looseness=1.25] (11) to (9);
		\draw [bend right, looseness=1.25] (11) to (9);
		\draw (11) to (9);
		\draw (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/scalartimesprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0.25) {};
		\node [style=gbox] (1) at (-0.75, -0.5) {${\scriptstyle a-1}$};
		\node [style=rn_phase] (2) at (-0.75, 0.5) {$\pi$};
		\node [style=none] (3) at (1, 0) {$\overset{S1}{=}$};
		\node [style=gbox] (4) at (-1.75, -0.25) {$a$};
		\node [style=gbox] (5) at (0.5, -0.25) {${\scriptstyle a-1}$};
		\node [style=rn_phase] (6) at (-1.75, 0.25) {$\pi$};
		\node [style=none] (7) at (-1.25, 0) {$\overset{Suc}{=}$};
		\node [style=triangle] (8) at (-0.75, 0) {};
		\node [style=none] (9) at (-0.25, 0) {$\overset{Bas1}{=}$};
		\node [style=gbox] (10) at (1.75, 0) {${\scriptstyle a-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (1) to (2);
		\draw (5) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/seperate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-0.75, 0.5) {};
		\node [style=rn] (1) at (-1, 0) {};
		\node [style=triangle] (2) at (-2.25, 0.5) {};
		\node [style=gn, scale=1] (3) at (-1, -0.5) {};
		\node [style=gn, scale=1] (4) at (-3.25, -0.5) {};
		\node [style=none] (5) at (-0.5, 1.5) {};
		\node [style=gn, scale=1] (6) at (-1, 1) {};
		\node [style=triangle] (7) at (-2.25, -1) {};
		\node [style=none] (8) at (-3.25, 0) {};
		\node [style=gn, scale=1] (9) at (-2.5, -0.5) {};
		\node [style=rn_phase] (10) at (-3.25, 0) {$\pi$};
		\node [style=triangle] (11) at (-1.25, 0.5) {};
		\node [style=triangle] (12) at (-3, 0.5) {};
		\node [style=none] (13) at (-2.5, 1.5) {};
		\node [style=triangle] (14) at (-0.75, -1) {};
		\node [style=gn, scale=1] (15) at (-0.5, -0.5) {};
		\node [style=gbox, scale=1] (16) at (-1.75, 0.25) {$b$};
		\node [style=gbox, scale=1] (17) at (-1.75, -1.25) {$b$};
		\node [style=rn_phase] (18) at (-3.25, -1.25) {$\pi$};
		\node [style=none] (19) at (-2.5, -1.75) {};
		\node [style=gn, scale=1] (20) at (-2.5, 1) {};
		\node [style=triangle] (21) at (-3, -1) {};
		\node [style=none] (22) at (-1, 1.5) {};
		\node [style=rn] (23) at (-1, -1.5) {};
		\node [style=gn, scale=1] (24) at (-3.25, 1) {};
		\node [style=none] (25) at (-1, -1.75) {};
		\node [style=none] (26) at (-0.5, -1.75) {};
		\node [style=none] (27) at (-3.25, 1.5) {};
		\node [style=none] (28) at (0, 0) {$\overset{\ref{prop1}}{=}$};
		\node [style=triangle] (29) at (-1.25, -1) {};
		\node [style=gn, scale=1] (30) at (-0.5, 1) {};
		\node [style=none] (31) at (-3.25, -1.75) {};
		\node [style=none] (32) at (2.5, 0.75) {};
		\node [style=none] (33) at (2.5, -1.25) {};
		\node [style=none] (34) at (1, 0.75) {};
		\node [style=none] (35) at (3, -1.25) {};
		\node [style=rn] (36) at (2.5, -1) {};
		\node [style=gn, scale=1] (37) at (3, 0) {};
		\node [style=gn, scale=1] (38) at (1, 0) {};
		\node [style=none] (39) at (0.5, 0.75) {};
		\node [style=gn, scale=1] (40) at (2.5, 0) {};
		\node [style=none] (41) at (0.5, -1.25) {};
		\node [style=triangle] (42) at (2.75, -0.5) {};
		\node [style=none] (43) at (3, 0.75) {};
		\node [style=triangle] (44) at (2.25, -0.5) {};
		\node [style=triangle] (45) at (1.25, -0.5) {};
		\node [style=gbox, scale=1] (46) at (1.75, -0.75) {$b$};
		\node [style=none] (47) at (1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (6);
		\draw (13.center) to (20);
		\draw [bend right=15, looseness=1.25] (6) to (11);
		\draw [bend right, looseness=1.25] (16) to (11);
		\draw [bend right=45, looseness=0.75] (2) to (16);
		\draw [bend right=15, looseness=0.75] (2) to (20);
		\draw [bend left=15, looseness=1.00] (24) to (12);
		\draw [bend left=45, looseness=0.50] (16) to (12);
		\draw [bend right=45, looseness=1.00] (16) to (1);
		\draw (25.center) to (3);
		\draw (19.center) to (9);
		\draw [bend right=15, looseness=1.25] (3) to (29);
		\draw [bend right=45, looseness=1.25] (17) to (29);
		\draw [bend right=45, looseness=0.75] (7) to (17);
		\draw [bend right=15, looseness=0.75] (7) to (9);
		\draw [bend left=15, looseness=1.00] (4) to (21);
		\draw [bend left=45, looseness=0.50] (17) to (21);
		\draw [bend right=45, looseness=1.00] (17) to (23);
		\draw (31.center) to (27.center);
		\draw (20) to (9);
		\draw (6) to (3);
		\draw (5.center) to (30);
		\draw [bend right=15, looseness=1.25] (30) to (0);
		\draw (26.center) to (15);
		\draw [bend right=15, looseness=1.25] (15) to (14);
		\draw (30) to (15);
		\draw [bend left=60, looseness=0.75] (14) to (17);
		\draw [bend right=45, looseness=1.00] (16) to (0);
		\draw (33.center) to (40);
		\draw (47.center) to (38);
		\draw [bend right=15, looseness=1.25] (40) to (44);
		\draw [bend right=45, looseness=1.25] (46) to (44);
		\draw [bend right=45, looseness=0.75] (45) to (46);
		\draw [bend right=15, looseness=0.75] (45) to (38);
		\draw [bend right=45, looseness=1.00] (46) to (36);
		\draw (41.center) to (39.center);
		\draw (35.center) to (37);
		\draw [bend right=15, looseness=1.25] (37) to (42);
		\draw [bend left=60, looseness=0.75] (42) to (46);
		\draw (34.center) to (38);
		\draw (32.center) to (40);
		\draw (43.center) to (37);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/sequentialbend.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (-2, 0.5) {};
		\node [style=none] (5) at (-2.25, 1) {};
		\node [style=none] (6) at (-2.25, -0.5) {};
		\node [style=none] (7) at (-1.5, 0.75) {$A_1$};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (-1.5, -0.75) {$\cdots$};
		\node [style=none] (10) at (-2.25, 0.5) {};
		\node [style=none] (11) at (-2, -1) {};
		\node [style=none] (12) at (-2, 0) {};
		\node [style=none] (13) at (-2.25, 0) {};
		\node [style=none] (14) at (-2, -0.5) {};
		\node [style=none] (15) at (-2, 1) {};
		\node [style=none] (16) at (-1.5, 0.25) {$\cdots$};
		\node [style=none] (17) at (-0.75, 0.5) {};
		\node [style=none] (18) at (-1, -0.5) {};
		\node [style=none] (19) at (-1, 0) {};
		\node [style=none] (20) at (-0.75, -0.5) {};
		\node [style=none] (21) at (-0.75, 1) {};
		\node [style=none] (22) at (-1, 0) {};
		\node [style=none] (23) at (-2, 0) {};
		\node [style=none] (24) at (-1.5, -0.25) {$A_2$};
		\node [style=none] (25) at (-0.25, 0) {$=$};
		\node [style=none] (26) at (4, 0.75) {};
		\node [style=none] (27) at (2.5, 0.75) {};
		\node [style=none] (28) at (1.5, -0.5) {};
		\node [style=none] (29) at (0.25, 1) {};
		\node [style=none] (30) at (2.75, 0.75) {};
		\node [style=none] (31) at (0.5, 1) {};
		\node [style=none] (32) at (2.5, 0.25) {};
		\node [style=none] (33) at (1, 0.75) {$A_1$};
		\node [style=none] (34) at (3.75, 0.25) {};
		\node [style=none] (35) at (1.25, 1) {};
		\node [style=none] (36) at (1.75, 0.5) {};
		\node [style=none] (37) at (4, 0.25) {};
		\node [style=none] (38) at (3.75, -0.5) {};
		\node [style=none] (39) at (1.75, 1) {};
		\node [style=none] (40) at (3.75, 0.75) {};
		\node [style=none] (41) at (2.75, -0.5) {};
		\node [style=none] (42) at (1.5, 0.5) {};
		\node [style=none] (43) at (2.75, 0.25) {};
		\node [style=none] (44) at (3.25, 0.5) {$A_2$};
		\node [style=none] (45) at (1, 0.25) {$\cdots$};
		\node [style=none] (46) at (0.25, 0.5) {};
		\node [style=none] (47) at (2.75, 1) {};
		\node [style=none] (48) at (0.5, 0.5) {};
		\node [style=none] (49) at (3.25, 0) {$\cdots$};
		\node [style=none] (50) at (0.5, -0.5) {};
		\node [style=none] (51) at (0.5, 1) {};
		\node [style=none] (52) at (3.75, 1) {};
		\node [style=none] (53) at (3.25, 1) {$\cdots$};
		\node [style=none] (54) at (2, -0.5) {};
		\node [style=none] (55) at (2, 1) {};
		\node [style=none] (56) at (2.25, -0.5) {};
		\node [style=none] (57) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (15.center);
		\draw (10.center) to (5.center);
		\draw (10.center) to (17.center);
		\draw (17.center) to (21.center);
		\draw (5.center) to (21.center);
		\draw (12.center) to (4.center);
		\draw (19.center) to (1.center);
		\draw (6.center) to (13.center);
		\draw (6.center) to (20.center);
		\draw (20.center) to (3.center);
		\draw (13.center) to (3.center);
		\draw (11.center) to (14.center);
		\draw (8.center) to (18.center);
		\draw (51.center) to (31.center);
		\draw (46.center) to (29.center);
		\draw (46.center) to (36.center);
		\draw (36.center) to (39.center);
		\draw (29.center) to (39.center);
		\draw (50.center) to (48.center);
		\draw (28.center) to (42.center);
		\draw (30.center) to (47.center);
		\draw (32.center) to (27.center);
		\draw (32.center) to (37.center);
		\draw (37.center) to (26.center);
		\draw (27.center) to (26.center);
		\draw (41.center) to (43.center);
		\draw (38.center) to (34.center);
		\draw (52.center) to (40.center);
		\draw (54.center) to (55.center);
		\draw [bend right=90, looseness=2.50] (28.center) to (54.center);
		\draw (56.center) to (57.center);
		\draw [bend right=90, looseness=1.25] (50.center) to (56.center);
		\draw [bend left=45, looseness=1.25] (57.center) to (47.center);
		\draw [bend left=90, looseness=1.00] (55.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/singleanodetonormalfm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-2.5, 0) {$a$};
		\node [style=none] (1) at (-2, 0) {=};
		\node [style=none] (2) at (-2.5, 0.25) {};
		\node [style=none] (3) at (-2.5, -0.25) {};
		\node [style=none] (4) at (-3, -0.25) {};
		\node [style=none] (5) at (-3, 0.25) {};
		\node [style=none] (6) at (-0.75, -0.25) {};
		\node [style=none] (7) at (-0.5, 0) {=};
		\node [style=gn] (8) at (-1.25, 0.5) {};
		\node [style=none] (9) at (-1.25, -0.25) {};
		\node [style=none] (10) at (-1.75, -0.25) {};
		\node [style=gbox] (11) at (-1.25, 0) {$a$};
		\node [style=zhbx] (12) at (0.5, -0.5) {$\wedge$};
		\node [style=gn] (13) at (0.5, 0) {};
		\node [style=none] (14) at (1, -0.75) {};
		\node [style=none] (15) at (0, -0.75) {};
		\node [style=gbox] (16) at (0.5, -1) {$a$};
		\node [style=none] (17) at (1.25, 0) {=};
		\node [style=none] (18) at (3.25, -1) {};
		\node [style=rn_phase] (19) at (4.25, 1) {$\pi$};
		\node [style=none] (20) at (4.25, -1) {};
		\node [style=rn_phase] (21) at (3.25, 1) {$\pi$};
		\node [style=trigmc] (22) at (3.75, 0.25) {${\scriptstyle1}$};
		\node [style=gn, scale=1] (23) at (4.25, 0.5) {};
		\node [style=none] (24) at (3.25, 0.5) {};
		\node [style=gn, scale=1] (25) at (3.25, 0.5) {};
		\node [style=none] (26) at (4.25, 1) {};
		\node [style=none] (27) at (3.25, 1) {};
		\node [style=rn] (28) at (4.25, 0) {};
		\node [style=rn] (29) at (3.25, 0) {};
		\node [style=rn_phase] (30) at (0.5, 0.5) {$\pi$};
		\node [style=none] (31) at (0.5, 0) {};
		\node [style=gn] (32) at (0.5, 1) {};
		\node [style=gbox] (33) at (3.75, -1.25) {$a$};
		\node [style=zhbx] (34) at (3.75, -0.75) {$\wedge$};
		\node [style=gn] (35) at (3.25, -0.5) {};
		\node [style=gn] (36) at (4.25, -0.5) {};
		\node [style=none] (37) at (1.75, -0.75) {};
		\node [style=zhbx] (38) at (2, -0.75) {$\wedge$};
		\node [style=none] (39) at (1.75, 0.25) {};
		\node [style=rn_phase] (40) at (1.75, 0.25) {$\pi$};
		\node [style=none] (41) at (2.75, 0) {=};
		\node [style=none] (42) at (2.25, -0.75) {};
		\node [style=gbox] (43) at (2, -1.25) {$a$};
		\node [style=gn] (44) at (2, 0.75) {};
		\node [style=none] (45) at (2.25, 0.25) {};
		\node [style=gn] (46) at (1.75, -0.25) {};
		\node [style=gn] (47) at (2.25, -0.25) {};
		\node [style=rn_phase] (48) at (2.25, 0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw [bend left=75, looseness=2.00] (5.center) to (2.center);
		\draw (2.center) to (0);
		\draw (3.center) to (2.center);
		\draw [bend right, looseness=0.75] (8) to (10.center);
		\draw (8) to (9.center);
		\draw [bend left=15, looseness=1.00] (8) to (6.center);
		\draw [bend right, looseness=0.75] (13) to (15.center);
		\draw [bend left=15, looseness=1.00] (13) to (14.center);
		\draw [bend right, looseness=1.00] (13) to (12);
		\draw [bend left=15, looseness=1.00] (13) to (12);
		\draw (12) to (16);
		\draw (26.center) to (20.center);
		\draw [bend right=15, looseness=1.00] (24.center) to (22);
		\draw (23) to (22);
		\draw (22) to (29);
		\draw (21) to (18.center);
		\draw (22) to (28);
		\draw (32) to (31.center);
		\draw (34) to (33);
		\draw (35) to (34);
		\draw (34) to (36);
		\draw (38) to (43);
		\draw [bend right, looseness=1.00] (44) to (39.center);
		\draw [bend left, looseness=1.00] (44) to (45.center);
		\draw (39.center) to (37.center);
		\draw (45.center) to (42.center);
		\draw (46) to (38);
		\draw (38) to (47);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/spider-bis.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		%\node [style=none] (0) at (-1.25, -0) {\rotatebox[origin=c]{45}{...}};
		\node [style=none] (1) at (0.25, -0) {$=$};
		\node [style=gn_phase] (2) at (1.5, 0) { \footnotesize$\alpha{+}\beta$};
		\node [style=gn_phase] (3) at (-0.75, -0.25) {\footnotesize$~\beta~$};
		\node [style=none] (4) at (-1.75, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (5) at (2, -0.75) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (1.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=none] (11) at (-1.5, -0.5) {};
		\node [style=none] (12) at (-0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (13) at (1.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (15) at (-2, 0.75) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=none] (17) at (-1.5, 0.75) {};
		\node [style=none] (18) at (2, 0.75) {};
		\node [style=gn_phase] (19) at (-1.75, 0.25) {\footnotesize$~\alpha~$};
		\node [style=none] (20) at (-0.75, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (21) at (-1, 0.5) {};
		\node [style=none] (22) at (-1.75, 0.75) {\raisebox{-2mm}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend right=23] (3) to (16.center);
		\draw[bend right=23] (3) to (6.center);
		\draw[bend left=23] (3) to (8.center);
		\draw[bend right=23] (19) to (10.center);
		\draw[bend left=23] (19) to (11.center);
		%\draw [bend right, looseness=1.00] (19) to (3);
		\draw % [bend left, looseness=1.00] 
		(19) to (3);
		\draw[bend right=23]  (14.center) to (2);
		\draw[bend right=23]  (2) to (9.center);
		\draw[bend right=23]  (5.center) to (2);
		\draw[bend right=23]  (2) to (18.center);
		\draw[bend left=23]  (19) to (15.center);
		\draw[bend right=23]  (19) to (17.center);
		\draw[bend left=23] (3) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/spider0denote.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 0.75) {};
		\node [style=none] (1) at (-5.75, 0.75) {};
		\node [style=none] (2) at (-5.25, -0.5) {...};
		\node [style=none] (3) at (-6.25, -0.75) {};
		\node [style=gn] (4) at (-5.5, 0) {};
		\node [style=none] (5) at (-4.75, -0.75) {};
		\node [style=none] (6) at (-4.75, 0.75) {};
		\node [style=none] (7) at (-5.75, -0.75) {};
		\node [style=none] (8) at (-5.25, 0.5) {...};
		\node [style=none] (9) at (-2.5, -0.75) {};
		\node [style=none] (10) at (-4, 0.75) {};
		\node [style=none] (11) at (-4, -0.75) {};
		\node [style=gn_phase] (12) at (-3.25, 0) {$0$};
		\node [style=none] (13) at (-3.5, 0.75) {};
		\node [style=none] (14) at (-3, -0.5) {...};
		\node [style=none] (15) at (-3, 0.5) {...};
		\node [style=none] (16) at (-2.5, 0.75) {};
		\node [style=none] (17) at (-3.5, -0.75) {};
		\node [style=none] (18) at (-4.25, 0) {$:=$};
		\node [style=none] (19) at (3.75, 0.75) {};
		\node [style=none] (20) at (4.25, -0.5) {...};
		\node [style=none] (21) at (2.5, -0.75) {};
		\node [style=none] (22) at (1, 0.75) {};
		\node [style=none] (23) at (1, -0.75) {};
		\node [style=none] (24) at (3.25, -0.75) {};
		\node [style=none] (25) at (1.5, 0.75) {};
		\node [style=none] (26) at (2, -0.5) {...};
		\node [style=none] (27) at (4.75, -0.75) {};
		\node [style=none] (28) at (4.25, 0.5) {...};
		\node [style=none] (29) at (2.5, 0.75) {};
		\node [style=none] (30) at (1.5, -0.75) {};
		\node [style=none] (31) at (3.75, -0.75) {};
		\node [style=rn_phase] (32) at (4, 0) {$0$};
		\node [style=none] (33) at (3, 0) {$:=$};
		\node [style=none] (34) at (3.25, 0.75) {};
		\node [style=rn] (35) at (1.75, 0) {};
		\node [style=none] (36) at (4.75, 0.75) {};
		\node [style=none] (37) at (2, 0.5) {...};
		\node [style=none] (38) at (-1, -0.5) {...};
		\node [style=none] (39) at (-2, 0.75) {};
		\node [style=none] (40) at (-1.5, 0.75) {};
		\node [style=none] (41) at (-1, 0.5) {...};
		\node [style=none] (42) at (-0.5, 0.75) {};
		\node [style=none] (43) at (-1.5, -0.75) {};
		\node [style=none] (44) at (-0.5, -0.75) {};
		\node [style=none] (45) at (-2.25, 0) {$:=$};
		\node [style=gbox] (46) at (-1.25, 0) {$1$};
		\node [style=none] (47) at (-2, -0.75) {};
		\node [style=none] (48) at (6.5, -0.5) {...};
		\node [style=none] (49) at (7, 0.75) {};
		\node [style=none] (50) at (6, -0.75) {};
		\node [style=none] (51) at (6, 0.75) {};
		\node [style=none] (52) at (5.5, 0.75) {};
		\node [style=rbox] (53) at (6.25, 0) {$1$};
		\node [style=none] (54) at (5.5, -0.75) {};
		\node [style=none] (55) at (5.25, 0) {$:=$};
		\node [style=none] (56) at (6.5, 0.5) {...};
		\node [style=none] (57) at (7, -0.75) {};
		\node [style=none] (58) at (-7.75, -0.5) {};
		\node [style=gn_phase] (59) at (-8.75, 0) {$\alpha$};
		\node [style=none] (60) at (-7.75, 0.5) {};
		\node [style=none] (61) at (-8.75, 0.5) {};
		\node [style=none] (62) at (-8.75, -0.5) {};
		\node [style=gbox] (63) at (-7.75, 0) {$e^{i\alpha}$};
		\node [style=none] (64) at (-8.25, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15, looseness=1.00] (3.center) to (4);
		\draw [style=none, bend left=15, looseness=1.00] (7.center) to (4);
		\draw [style=none, bend left=15, looseness=1.00] (4) to (0.center);
		\draw [style=none, bend right=15, looseness=1.00] (5.center) to (4);
		\draw [style=none, bend right=15, looseness=1.00] (4) to (6.center);
		\draw [style=none, bend left=15, looseness=1.00] (4) to (1.center);
		\draw [style=none, bend left=15, looseness=1.00] (11.center) to (12);
		\draw [style=none, bend left=15, looseness=1.00] (17.center) to (12);
		\draw [style=none, bend left=15, looseness=1.00] (12) to (10.center);
		\draw [style=none, bend right=15, looseness=1.00] (9.center) to (12);
		\draw [style=none, bend right=15, looseness=1.00] (12) to (16.center);
		\draw [style=none, bend left=15, looseness=1.00] (12) to (13.center);
		\draw [style=none, bend left=15, looseness=1.00] (23.center) to (35);
		\draw [style=none, bend left=15, looseness=1.00] (30.center) to (35);
		\draw [style=none, bend left=15, looseness=1.00] (35) to (22.center);
		\draw [style=none, bend right=15, looseness=1.00] (21.center) to (35);
		\draw [style=none, bend right=15, looseness=1.00] (35) to (29.center);
		\draw [style=none, bend left=15, looseness=1.00] (35) to (25.center);
		\draw [style=none, bend left=15, looseness=1.00] (24.center) to (32);
		\draw [style=none, bend left=15, looseness=1.00] (31.center) to (32);
		\draw [style=none, bend left=15, looseness=1.00] (32) to (34.center);
		\draw [style=none, bend right=15, looseness=1.00] (27.center) to (32);
		\draw [style=none, bend right=15, looseness=1.00] (32) to (36.center);
		\draw [style=none, bend left=15, looseness=1.00] (32) to (19.center);
		\draw [style=none, bend left=15, looseness=1.00] (47.center) to (46);
		\draw [style=none, bend left=15, looseness=1.00] (43.center) to (46);
		\draw [style=none, bend left=15, looseness=1.00] (46) to (39.center);
		\draw [style=none, bend right=15, looseness=1.00] (44.center) to (46);
		\draw [style=none, bend right=15, looseness=1.00] (46) to (42.center);
		\draw [style=none, bend left=15, looseness=1.00] (46) to (40.center);
		\draw [style=none, bend left=15, looseness=1.00] (54.center) to (53);
		\draw [style=none, bend left=15, looseness=1.00] (50.center) to (53);
		\draw [style=none, bend left=15, looseness=1.00] (53) to (52.center);
		\draw [style=none, bend right=15, looseness=1.00] (57.center) to (53);
		\draw [style=none, bend right=15, looseness=1.00] (53) to (49.center);
		\draw [style=none, bend left=15, looseness=1.00] (53) to (51.center);
		\draw (59) to (61.center);
		\draw (59) to (62.center);
		\draw (63) to (60.center);
		\draw (63) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/spider0denote2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-1, 0.75) {$1$};
		\node [style=none] (1) at (-0.75, 1.25) {...};
		\node [style=none] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (-4, 0) {};
		\node [style=none] (4) at (-2, 0.75) {$:=$};
		\node [style=gn] (5) at (-3.25, 0.75) {};
		\node [style=none] (6) at (-3, 0.25) {...};
		\node [style=none] (7) at (-1.75, 0) {};
		\node [style=none] (8) at (-2.5, 1.5) {};
		\node [style=none] (9) at (-0.75, 0.25) {...};
		\node [style=none] (10) at (-3, 1.25) {...};
		\node [style=none] (11) at (-0.25, 1.5) {};
		\node [style=none] (12) at (-0.25, 0) {};
		\node [style=none] (13) at (-1.25, 1.5) {};
		\node [style=none] (14) at (-4, 1.5) {};
		\node [style=none] (15) at (-3.5, 0) {};
		\node [style=none] (16) at (-1.75, 1.5) {};
		\node [style=none] (17) at (-3.5, 1.5) {};
		\node [style=none] (18) at (-2.5, 0) {};
		\node [style=none] (19) at (-3.25, -1.75) {};
		\node [style=none] (20) at (-1.25, -1.25) {};
		\node [style=dtriangle] (21) at (-3.25, -1.25) {};
		\node [style=none] (22) at (-1.25, -1.25) {};
		\node [style=none] (23) at (-2.75, -1.25) {$:=$};
		\node [style=none] (24) at (-3.25, -0.75) {};
		\node [style=triangle] (25) at (-1.25, -1.25) {};
		\node [style=none] (26) at (-2.25, -1.25) {};
		\node [style=none] (27) at (-0.25, -1) {};
		\node [style=rn_phase] (28) at (0.75, -1) {$\pi$};
		\node [style=none] (29) at (0.75, -1.5) {};
		\node [style=none] (30) at (0.75, -1) {};
		\node [style=rn] (31) at (1.75, -0.75) {};
		\node [style=none] (32) at (1.25, -1.25) {$:=$};
		\node [style=none] (33) at (1.75, -1.75) {};
		\node [style=none] (34) at (1.75, -0.75) {};
		\node [style=rn_phase] (35) at (1.75, -1.25) {$\pi$};
		\node [style=none] (36) at (3, 0) {};
		\node [style=none] (37) at (2.25, 1.5) {};
		\node [style=none] (38) at (1.25, 1.5) {};
		\node [style=none] (39) at (3.5, 1.5) {};
		\node [style=none] (40) at (1.75, 1.25) {...};
		\node [style=none] (41) at (3, 1.5) {};
		\node [style=none] (42) at (2.75, 0.75) {$:=$};
		\node [style=none] (43) at (0.75, 0) {};
		\node [style=gbox] (44) at (3.75, 0.75) {$-1$};
		\node [style=none] (45) at (1.25, 0) {};
		\node [style=none] (46) at (4, 0.25) {...};
		\node [style=none] (47) at (3.5, 0) {};
		\node [style=none] (48) at (0.75, 1.5) {};
		\node [style=none] (49) at (1.75, 0.25) {...};
		\node [style=none] (50) at (4.5, 0) {};
		\node [style=none] (51) at (2.25, 0) {};
		\node [style=gn_phase] (52) at (1.5, 0.75) {$\pi$};
		\node [style=none] (53) at (4.5, 1.5) {};
		\node [style=none] (54) at (4, 1.25) {...};
		\node [style=none] (55) at (3.25, -1.25) {$:=$};
		\node [style=none] (56) at (2.75, -1) {};
		\node [style=none] (57) at (2.75, -1.5) {};
		\node [style=none] (58) at (3.75, -1.75) {};
		\node [style=rn_phase] (59) at (2.75, -1.5) {$\pi$};
		\node [style=rn] (60) at (3.75, -1.75) {};
		\node [style=rn_phase] (61) at (3.75, -1.25) {$\pi$};
		\node [style=none] (62) at (3.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15, looseness=1.00] (3.center) to (5);
		\draw [style=none, bend left=15, looseness=1.00] (15.center) to (5);
		\draw [style=none, bend left=15, looseness=1.00] (5) to (14.center);
		\draw [style=none, bend right=15, looseness=1.00] (18.center) to (5);
		\draw [style=none, bend right=15, looseness=1.00] (5) to (8.center);
		\draw [style=none, bend left=15, looseness=1.00] (5) to (17.center);
		\draw [style=none, bend left=15, looseness=1.00] (7.center) to (0);
		\draw [style=none, bend left=15, looseness=1.00] (2.center) to (0);
		\draw [style=none, bend left=15, looseness=1.00] (0) to (16.center);
		\draw [style=none, bend right=15, looseness=1.00] (12.center) to (0);
		\draw [style=none, bend right=15, looseness=1.00] (0) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (0) to (13.center);
		\draw (19.center) to (24.center);
		\draw [bend right=90, looseness=1.50] (26.center) to (20.center);
		\draw [bend left=90, looseness=1.50] (22.center) to (27.center);
		\draw (29.center) to (30.center);
		\draw (33.center) to (34.center);
		\draw [style=none, bend left=15, looseness=1.00] (43.center) to (52);
		\draw [style=none, bend left=15, looseness=1.00] (45.center) to (52);
		\draw [style=none, bend left=15, looseness=1.00] (52) to (48.center);
		\draw [style=none, bend right=15, looseness=1.00] (51.center) to (52);
		\draw [style=none, bend right=15, looseness=1.00] (52) to (37.center);
		\draw [style=none, bend left=15, looseness=1.00] (52) to (38.center);
		\draw [style=none, bend left=15, looseness=1.00] (36.center) to (44);
		\draw [style=none, bend left=15, looseness=1.00] (47.center) to (44);
		\draw [style=none, bend left=15, looseness=1.00] (44) to (41.center);
		\draw [style=none, bend right=15, looseness=1.00] (50.center) to (44);
		\draw [style=none, bend right=15, looseness=1.00] (44) to (53.center);
		\draw [style=none, bend left=15, looseness=1.00] (44) to (39.center);
		\draw (56.center) to (57.center);
		\draw (62.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/spider0denote3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.75) {...};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-3.75, -0.5) {};
		\node [style=none] (3) at (-4.25, 1) {};
		\node [style=gn_phase] (4) at (-3.5, 0.25) {$\alpha$};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=none] (6) at (-3.75, 1) {};
		\node [style=none] (7) at (-4.25, -1.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=gn] (9) at (1.25, 0.25) {};
		\node [style=none] (10) at (-2, 1) {};
		\node [style=none] (11) at (4.25, 1) {};
		\node [style=none] (12) at (3.75, -0.25) {...};
		\node [style=none] (13) at (2.75, -0.5) {};
		\node [style=none] (14) at (-2.25, -2) {};
		\node [style=none] (15) at (-1.5, -0.5) {};
		\node [style=none] (16) at (2.75, 1) {};
		\node [style=none] (17) at (2, 1) {};
		\node [style=none] (18) at (4.25, -0.5) {};
		\node [style=none] (19) at (-2.25, -2) {};
		\node [style=none] (20) at (-3.75, -2) {$:=$};
		\node [style=gbox] (21) at (3.5, 0.25) {$1$};
		\node [style=none] (22) at (-2.75, 1) {};
		\node [style=none] (23) at (-2.25, 0.25) {$:=$};
		\node [style=none] (24) at (0.5, 1) {};
		\node [style=none] (25) at (3.75, 0.75) {...};
		\node [style=gbox] (26) at (-1.25, 0.25) {${\scriptstyle e^{i\alpha}}$};
		\node [style=none] (27) at (-3.25, -2) {};
		\node [style=none] (28) at (2.5, 0.25) {$:=$};
		\node [style=none] (29) at (-0.5, -0.5) {};
		\node [style=none] (30) at (-1, 0.75) {...};
		\node [style=none] (31) at (-2.75, -0.5) {};
		\node [style=none] (32) at (-1, -0.25) {...};
		\node [style=dtriangle] (33) at (-4.25, -2) {};
		\node [style=none] (34) at (-3.25, 0.75) {...};
		\node [style=none] (35) at (1, 1) {};
		\node [style=none] (36) at (-0.5, 1) {};
		\node [style=none] (37) at (-4.25, -0.5) {};
		\node [style=none] (38) at (1.5, -0.25) {...};
		\node [style=none] (39) at (1, -0.5) {};
		\node [style=none] (40) at (-2, -0.5) {};
		\node [style=none] (41) at (-3.25, -0.25) {...};
		\node [style=none] (42) at (-4.25, -2.5) {};
		\node [style=none] (43) at (3.25, -0.5) {};
		\node [style=none] (44) at (3.25, 1) {};
		\node [style=triangle] (45) at (-2.25, -2) {};
		\node [style=none] (46) at (-1.25, -2) {};
		\node [style=none] (47) at (6, 0.75) {$\cdot$};
		\node [style=none] (48) at (6.5, 0.75) {$\cdot$};
		\node [style=none] (49) at (5.5, 0.5) {$\cdot$};
		\node [style=none] (50) at (6, -0.25) {$\cdot$};
		\node [style=none] (51) at (5.75, 0.75) {$\cdot$};
		\node [style=none] (52) at (5.75, -0.25) {$\cdot$};
		\node [style=none] (53) at (6.25, 0.75) {$\cdot$};
		\node [style=none] (54) at (5.5, 0.25) {$\cdot$};
		\node [style=none] (55) at (6.5, -0.25) {$\cdot$};
		\node [style=none] (56) at (6.25, -0.25) {$\cdot$};
		\node [style=none] (57) at (5.5, 0.75) {$\cdot$};
		\node [style=none] (58) at (6.5, 0.5) {$\cdot$};
		\node [style=none] (59) at (6.5, 0.25) {$\cdot$};
		\node [style=none] (60) at (5.5, 0) {$\cdot$};
		\node [style=none] (61) at (5.5, -0.25) {$\cdot$};
		\node [style=none] (62) at (6.5, 0) {$\cdot$};
		\node [style=none] (63) at (7, 0.25) {$:=$};
		\node [style=none] (64) at (4.75, -1.25) {};
		\node [style=none] (65) at (4.75, -2.75) {};
		\node [style=none] (66) at (3.25, -2.75) {};
		\node [style=rn_phase] (67) at (4, -2) {$\tau$};
		\node [style=none] (68) at (5.25, -2) {$:=$};
		\node [style=none] (69) at (4.25, -2.5) {...};
		\node [style=none] (70) at (4.25, -1.5) {...};
		\node [style=none] (71) at (3.25, -1.25) {};
		\node [style=none] (72) at (3.75, -2.75) {};
		\node [style=none] (73) at (3.75, -1.25) {};
		\node [style=none] (74) at (6.25, -2.25) {};
		\node [style=none] (75) at (6.75, -2.25) {};
		\node [style=none] (76) at (7.75, -1.75) {};
		\node [style=none] (77) at (7.25, -1.75) {...};
		\node [style=none] (78) at (6.75, -1.75) {};
		\node [style=gn_phase] (79) at (7, -2) {$\tau$};
		\node [style=none] (80) at (7.75, -2.25) {};
		\node [style=none] (81) at (7.25, -2.25) {...};
		\node [style=none] (82) at (6.25, -1.75) {};
		\node [style=gbox] (83) at (6, -2) {${\scriptstyle \frac{-1}{2}}$};
		\node [style=newh] (84) at (6.75, -1.5) {};
		\node [style=newh] (85) at (7.75, -1.5) {};
		\node [style=newh] (86) at (6.25, -2.5) {};
		\node [style=newh] (87) at (6.75, -2.5) {};
		\node [style=newh] (88) at (7.75, -2.5) {};
		\node [style=newh] (89) at (6.25, -1.5) {};
		\node [style=none] (90) at (6.25, -2.75) {};
		\node [style=none] (91) at (7.75, -2.75) {};
		\node [style=none] (92) at (6.75, -2.75) {};
		\node [style=none] (93) at (6.25, -1.25) {};
		\node [style=none] (94) at (7.75, -1.25) {};
		\node [style=none] (95) at (6.75, -1.25) {};
		\node [style=none] (96) at (-0.5, -2.5) {};
		\node [style=none] (97) at (1.5, -2) {};
		\node [style=none] (98) at (2.5, -2) {};
		\node [style=none] (99) at (1.5, -2) {};
		\node [style=none] (100) at (0.5, -2) {};
		\node [style=dtriangle] (101) at (-0.5, -2) {};
		\node [style=none] (102) at (0.25, -2) {$:=$};
		\node [style=none] (103) at (-0.5, -1.5) {};
		\node [style=triangle] (104) at (1.5, -2) {};
		\node [style=none] (105) at (1.75, -1.75) {${\scriptstyle -1}$};
		\node [style=none] (106) at (-0.25, -2) {${\scriptstyle -1}$};
		\node [style=none] (107) at (8.25, -2) {$(H)$};
		\node [style=none] (108) at (-1.25, -2.5) {};
		\node [style=none] (109) at (-3.25, -1.5) {};
		\node [style=none] (110) at (0.5, -1.5) {};
		\node [style=none] (111) at (2.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15, looseness=1.00] (8.center) to (9);
		\draw [style=none, bend left=15, looseness=1.00] (39.center) to (9);
		\draw [style=none, bend left=15, looseness=1.00] (9) to (24.center);
		\draw [style=none, bend right=15, looseness=1.00] (5.center) to (9);
		\draw [style=none, bend right=15, looseness=1.00] (9) to (17.center);
		\draw [style=none, bend left=15, looseness=1.00] (9) to (35.center);
		\draw [style=none, bend left=15, looseness=1.00] (13.center) to (21);
		\draw [style=none, bend left=15, looseness=1.00] (43.center) to (21);
		\draw [style=none, bend left=15, looseness=1.00] (21) to (16.center);
		\draw [style=none, bend right=15, looseness=1.00] (18.center) to (21);
		\draw [style=none, bend right=15, looseness=1.00] (21) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (21) to (44.center);
		\draw (42.center) to (7.center);
		\draw [bend right=90, looseness=1.75] (27.center) to (14.center);
		\draw [bend left=90, looseness=1.75] (19.center) to (46.center);
		\draw [style=none, bend left=15, looseness=1.00] (37.center) to (4);
		\draw [style=none, bend left=15, looseness=1.00] (2.center) to (4);
		\draw [style=none, bend left=15, looseness=1.00] (4) to (3.center);
		\draw [style=none, bend right=15, looseness=1.00] (31.center) to (4);
		\draw [style=none, bend right=15, looseness=1.00] (4) to (22.center);
		\draw [style=none, bend left=15, looseness=1.00] (4) to (6.center);
		\draw [style=none, bend left=15, looseness=1.00] (40.center) to (26);
		\draw [style=none, bend left=15, looseness=1.00] (15.center) to (26);
		\draw [style=none, bend left=15, looseness=1.00] (26) to (10.center);
		\draw [style=none, bend right=15, looseness=1.00] (29.center) to (26);
		\draw [style=none, bend right=15, looseness=1.00] (26) to (36.center);
		\draw [style=none, bend left=15, looseness=1.00] (26) to (1.center);
		\draw [style=none, bend left=15, looseness=1.00] (66.center) to (67);
		\draw [style=none, bend left=15, looseness=1.00] (72.center) to (67);
		\draw [style=none, bend left=15, looseness=1.00] (67) to (71.center);
		\draw [style=none, bend right=15, looseness=1.00] (65.center) to (67);
		\draw [style=none, bend right=15, looseness=1.00] (67) to (64.center);
		\draw [style=none, bend left=15, looseness=1.00] (67) to (73.center);
		\draw [style=none, bend left=15, looseness=1.00] (74.center) to (79);
		\draw [style=none, bend left=15, looseness=1.00] (75.center) to (79);
		\draw [style=none, bend left=15, looseness=1.00] (79) to (82.center);
		\draw [style=none, bend right=15, looseness=1.00] (80.center) to (79);
		\draw [style=none, bend right=15, looseness=1.00] (79) to (76.center);
		\draw [style=none, bend left=15, looseness=1.00] (79) to (78.center);
		\draw (93.center) to (82.center);
		\draw (95.center) to (78.center);
		\draw (94.center) to (76.center);
		\draw (74.center) to (90.center);
		\draw (75.center) to (92.center);
		\draw (80.center) to (91.center);
		\draw (96.center) to (103.center);
		\draw [bend right=90, looseness=1.75] (100.center) to (97.center);
		\draw [bend left=90, looseness=1.75] (99.center) to (98.center);
		\draw (109.center) to (27.center);
		\draw (46.center) to (108.center);
		\draw (98.center) to (111.center);
		\draw (110.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/spider_green_alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.25, 0.5) {...};
		\node [style=gn_phase] (4) at (0, 0) {$\alpha$};
		\node [style=none] (5) at (0.25, -0.5) {...};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=none] (7) at (-0.25, -0.5) {};
		\node [style=none] (8) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15, looseness=1.00] (6.center) to (4);
		\draw [style=none, bend left=15, looseness=1.00] (7.center) to (4);
		\draw [style=none, bend left=15, looseness=1.00] (4) to (0.center);
		\draw [style=none, bend right=15, looseness=1.00] (8.center) to (4);
		\draw [style=none, bend right=15, looseness=1.00] (4) to (2.center);
		\draw [style=none, bend left=15, looseness=1.00] (4) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/spider_red_alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.25, 0.5) {...};
		\node [style=rn_phase] (4) at (0, 0) {$\alpha$};
		\node [style=none] (5) at (0.25, -0.5) {...};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=none] (7) at (-0.25, -0.5) {};
		\node [style=none] (8) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15, looseness=1.00] (6.center) to (4);
		\draw [style=none, bend left=15, looseness=1.00] (7.center) to (4);
		\draw [style=none, bend left=15, looseness=1.00] (4) to (0.center);
		\draw [style=none, bend right=15, looseness=1.00] (8.center) to (4);
		\draw [style=none, bend right=15, looseness=1.00] (4) to (2.center);
		\draw [style=none, bend left=15, looseness=1.00] (4) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/spiderdit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {\rotatebox[origin=c]{45}{...}};
		\node [style=none] (1) at (1.75, -0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (2) at (-3, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (3) at (2.25, 0) {\rotatebox[origin=c]{45}{...}};
		\node [style=none] (4) at (2, 0.5) {};
		\node [style=gn_phase] (5) at (-2, -0.25) {$\overrightarrow{\beta}$};
		\node [style=none] (6) at (-2.25, 0.5) {};
		\node [style=none] (7) at (0.5, -0.75) {};
		\node [style=none] (8) at (0, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (9) at (-1.75, 0.5) {};
		\node [style=none] (10) at (-2.75, 0.75) {};
		\node [style=none] (11) at (1.75, 0.5) {\raisebox{2mm}{...}};
		\node [style=none] (12) at (2.75, 0.75) {\raisebox{2mm}{...}};
		\node [style=none] (13) at (-2, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (14) at (-3.25, 0.75) {};
		\node [style=none] (15) at (2, -0.75) {};
		\node [style=gn_phase] (16) at (2.75, 0.25) {$\overrightarrow{\beta}$};
		\node [style=none] (17) at (2.5, -0.5) {};
		\node [style=none] (18) at (-1.75, -0.75) {};
		\node [style=none] (19) at (-3.25, -0.5) {};
		\node [style=none] (20) at (-0.5, -0.75) {};
		\node [style=none] (21) at (2.75, -0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (22) at (0, -0.75) {\raisebox{2mm}{...}};
		\node [style=gn_phase] (23) at (0, 0) {$\overrightarrow{\alpha+\beta}$};
		\node [style=gn_phase] (24) at (1.75, -0.25) {$\overrightarrow{\alpha}$};
		\node [style=none] (25) at (-2.75, -0.5) {};
		\node [style=none] (26) at (1.5, 0.5) {};
		\node [style=none] (27) at (-0.5, 0.75) {};
		\node [style=none] (28) at (-3, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (29) at (-2, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (30) at (3, -0.5) {};
		\node [style=none] (31) at (1.5, -0.75) {};
		\node [style=none] (32) at (-2.25, -0.75) {};
		\node [style=none] (33) at (-1, 0) {$=$};
		\node [style=none] (34) at (0.5, 0.75) {};
		\node [style=none] (35) at (1, 0) {$=$};
		\node [style=gn_phase] (36) at (-3, 0.25) {$\overrightarrow{\alpha}$};
		\node [style=none] (37) at (2.5, 0.75) {};
		\node [style=none] (38) at (3, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (9.center);
		\draw (5) to (32.center);
		\draw (5) to (18.center);
		\draw (36) to (19.center);
		\draw (36) to (25.center);
		\draw [bend right, looseness=1.00] (36) to (5);
		\draw [bend left, looseness=1.00] (36) to (5);
		\draw (27.center) to (23);
		\draw (23) to (20.center);
		\draw (7.center) to (23);
		\draw (23) to (34.center);
		\draw (36) to (14.center);
		\draw (36) to (10.center);
		\draw (5) to (6.center);
		\draw (16) to (30.center);
		\draw (16) to (37.center);
		\draw (16) to (38.center);
		\draw (24) to (26.center);
		\draw (24) to (4.center);
		\draw [bend left, looseness=1.00] (24) to (16);
		\draw [bend right, looseness=1.00] (24) to (16);
		\draw (24) to (31.center);
		\draw (24) to (15.center);
		\draw (16) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/spiderg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=gn] (7) at (-0.25, -0) {};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%	\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
	%	\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/spiderg1a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0.75) {};
		\node [style=gn_phase] (1) at (-1.5, -0.25) {\footnotesize$\beta$};
		\node [style=none] (2) at (-1.5, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=none] (4) at (-1.75, 0.5) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (-1.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=none] (8) at (0.25, 0.75) {};
		\node [style=none] (9) at (0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=gn_phase] (10) at (0.75, 0) { \footnotesize$\alpha{+}\beta$};
		\node [style=none] (11) at (0.75, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (12) at (0.25, -0.75) {};
		\node [style=none] (13) at (1.25, 0.75) {};
		\node [style=gn_phase] (14) at (-0.75, 0.25) {\footnotesize$\alpha$};
		\node [style=none] (15) at (-1, 0.75) {};
		\node [style=none] (16) at (-0.75, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (17) at (-0.75, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (18) at (-1, -0.5) {};
		\node [style=none] (19) at (-0.5, 0.75) {};
		\node [style=none] (20) at (-0.5, -0.5) {};
		\node [style=none] (21) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (1) to (3.center);
		\draw [bend right=15, looseness=1.25] (1) to (0.center);
		\draw [bend left=15, looseness=1.00] (1) to (5.center);
		\draw [bend left=15, looseness=1.00] (1) to (4.center);
		\draw [bend right=15, looseness=1.00] (8.center) to (10);
		\draw [bend right=15, looseness=1.25] (10) to (12.center);
		\draw [bend right=15, looseness=1.25] (7.center) to (10);
		\draw [bend right=15, looseness=1.00] (10) to (13.center);
		\draw [bend right=15, looseness=1.00] (14) to (18.center);
		\draw [bend left=15, looseness=1.00] (14) to (20.center);
		\draw [bend left=15, looseness=0.75] (14) to (15.center);
		\draw [bend right, looseness=0.75] (14) to (19.center);
		\draw (14) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/spiderlt.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0) {\rotatebox[origin=c]{45}{...}};
		\node [style=gn_phase] (1) at (-0.75, -0.25) {\footnotesize$\beta$};
		\node [style=none] (2) at (-1.75, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=none] (7) at (-0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (8) at (-2, 0.75) {};
		\node [style=none] (9) at (-0.5, 0.5) {};
		\node [style=none] (10) at (-1.5, 0.75) {};
		\node [style=gn_phase] (11) at (-1.75, 0.25) {\footnotesize$\alpha$};
		\node [style=none] (12) at (-0.75, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (13) at (-1, 0.5) {};
		\node [style=none] (14) at (-1.75, 0.75) {\raisebox{-2mm}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (9.center);
		\draw (1) to (3.center);
		\draw (1) to (4.center);
		\draw (11) to (5.center);
		\draw (11) to (6.center);
		\draw [bend right, looseness=1.00] (11) to (1);
		\draw [bend left, looseness=1.00] (11) to (1);
		\draw (11) to (8.center);
		\draw (11) to (10.center);
		\draw (1) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/spiderr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=rn] (7) at (-0.25, -0) {};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%	\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
	%	\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/spiderrt.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (0.5, -0) { \footnotesize$\alpha{+}\beta$};
		\node [style=none] (1) at (1, -0.75) {};
		\node [style=none] (2) at (0.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw (0) to (3.center);
		\draw (1.center) to (0);
		\draw (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/spiderwhite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.75) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (-0.25, -0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=wn] (5) at (0, 0) {};
		\node [style=none] (6) at (0.25, 0.5) {...};
		\node [style=none] (7) at (0.25, -0.5) {...};
		\node [style=none] (8) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15, looseness=1.00] (3.center) to (5);
		\draw [style=none, bend left=15, looseness=1.00] (2.center) to (5);
		\draw [style=none, bend left=15, looseness=1.00] (5) to (4.center);
		\draw [style=none, bend right=15, looseness=1.00] (1.center) to (5);
		\draw [style=none, bend right=15, looseness=1.00] (5) to (8.center);
		\draw [style=none, bend left=15, looseness=1.00] (5) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/spiderwhitedef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {...};
		\node [style=none] (1) at (-1, 0.5) {...};
		\node [style=wn] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (-2, -0.75) {};
		\node [style=none] (5) at (-1.5, -0.75) {};
		\node [style=none] (6) at (-1.5, 0.75) {};
		\node [style=none] (7) at (-2, 0.75) {};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (0, 0) {$:=$};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=wn] (11) at (1.5, -1) {};
		\node [style=none] (12) at (1.25, -1.25) {};
		\node [style=wn] (13) at (1, -0.25) {};
		\node [style=none] (14) at (1.75, -1.25) {};
		\node [style=none] (15) at (1, 0.25) {};
		\node [style=none] (16) at (0.75, 0.75) {};
		\node [style=wn] (17) at (1.5, 0.75) {};
		\node [style=none] (18) at (1.25, 1.25) {};
		\node [style=wn] (19) at (1, 0.25) {};
		\node [style=none] (20) at (1.75, 1.25) {};
		\node [style=none] (21) at (1, 0.25) {};
		\node [style=none] (22) at (1, 0.5) {...};
		\node [style=none] (23) at (1, -0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15, looseness=1.00] (4.center) to (2);
		\draw [style=none, bend left=15, looseness=1.00] (5.center) to (2);
		\draw [style=none, bend left=15, looseness=1.00] (2) to (7.center);
		\draw [style=none, bend right=15, looseness=1.00] (8.center) to (2);
		\draw [style=none, bend right=15, looseness=1.00] (2) to (3.center);
		\draw [style=none, bend left=15, looseness=1.00] (2) to (6.center);
		\draw [bend right, looseness=1.00] (13) to (10.center);
		\draw [bend right=15, looseness=1.25] (11) to (12.center);
		\draw [bend left=15, looseness=1.25] (11) to (14.center);
		\draw (15.center) to (13);
		\draw [bend left, looseness=1.25] (13) to (11);
		\draw [bend left, looseness=1.00] (19) to (16.center);
		\draw [bend left=15, looseness=1.25] (17) to (18.center);
		\draw [bend right=15, looseness=1.25] (17) to (20.center);
		\draw (21.center) to (19);
		\draw [bend right, looseness=1.25] (19) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/spiderwhiteindex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.5) {...};
		\node [style=none] (1) at (-0.25, -0.75) {};
		\node [style=wn] (2) at (0, 0) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (0.75, -0.75) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (0.25, 0.5) {...};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=none] (11) at (1, -1) {};
		\node [style=none] (12) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15, looseness=1.00] (7.center) to (2);
		\draw [style=none, bend left=15, looseness=1.00] (1.center) to (2);
		\draw [style=none, bend left=15, looseness=1.00] (2) to (6.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (2);
		\draw [style=none, bend right=15, looseness=1.00] (2) to (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (2) to (3.center);
		\draw [style=braceedge] (9.center) to node[wire label, inner sep=5 pt]{$n$} (10.center);
		\draw [style=braceedge] (11.center) to node[wire label, inner sep=5 pt]{$m$} (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/sqr1is1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=H box] (1) at (-0.75, 0) {$1$};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (0.center) to (1);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/squarert2prf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {$=$};
		\node [style=rn] (1) at (-2, -0.25) {};
		\node [style=gn, scale=1] (2) at (-2, 0.25) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=rn] (4) at (-1, -0.25) {};
		\node [style=gn, scale=1] (5) at (-1, 0.25) {};
		\node [style=gbox] (6) at (-0.5, 0) {$0$};
		\node [style=gbox] (7) at (1, 0.75) {$\sqrt{2}-1$};
		\node [style=gbox] (8) at (1, -0.75) {$\frac{1}{\sqrt{2}}-1$};
		\node [style=gn, scale=1] (9) at (0.5, 0.25) {};
		\node [style=rn] (10) at (0.5, -0.25) {};
		\node [style=none] (11) at (1.5, 0) {$=$};
		\node [style=gbox] (12) at (2.5, 0.75) {$\sqrt{2}-1$};
		\node [style=rn] (13) at (2, -0.25) {};
		\node [style=gn, scale=1] (14) at (2, 0.25) {};
		\node [style=rn] (15) at (2.5, -0.25) {};
		\node [style=gn, scale=1] (16) at (2.5, 0.25) {};
		\node [style=none] (17) at (3, 0) {$=$};
		\node [style=gbox] (18) at (3.75, 0) {$\sqrt{2}-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (5) to (4);
		\draw (9) to (10);
		\draw (14) to (13);
		\draw [bend left, looseness=1.25] (16) to (15);
		\draw [bend right, looseness=1.25] (16) to (15);
		\draw (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/standardunit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn_phase] (0) at (-0.75, 0.5) {$\pi$};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=rn_phase] (4) at (0, 0.5) {$\pi$};
		\node [style=rn_phase] (5) at (0.75, 0.5) {$\pi$};
		\node [style=none] (6) at (0, -0.25) {$j_1$};
		\node [style=none] (7) at (-0.75, -0.25) {${\scriptstyle m-1}$};
		\node [style=none] (8) at (0.75, -0.25) {$0$};
		\node [style=none] (9) at (0.25, 0.5) {$\cdots$};
		\node [style=none] (10) at (-0.25, 0.5) {$\cdots$};
		\node [style=none] (11) at (-0.75, 0.75) {};
		\node [style=none] (12) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (4) to (1.center);
		\draw (5) to (2.center);
		\draw [style=braceedge] (11.center) to node[wire label, inner sep=5 pt]{$m$} (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/strongcomplementary1CNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=rn] (1) at (-1, -0.25) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=gn] (6) at (1, 0.25) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=rn] (9) at (-0.5, 0.25) {};
		\node [style=gn] (10) at (-1, 0.25) {};
		\node [style=gn] (11) at (-0.5, -0.25) {};
		\node [style=rn] (12) at (0.5, 0.25) {};
		\node [style=none] (13) at (1, -0.5) {};
		\node [style=none] (14) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (5.center) to (1);
		\draw [style=swap] (11) to (8.center);
		\draw [style=swap] (1) to (11);
		\draw [style=swap] (4.center) to (10);
		\draw [style=swap] (0.center) to (9);
		\draw [style=swap] (9) to (10);
		\draw [style=swap] (10) to (1);
		\draw [style=swap] (9) to (11);
		\draw [style=swap] (12) to (6);
		\draw [style=swap] (6) to (3.center);
		\draw [style=swap] (12) to (2.center);
		\draw [style=swap, in=90, out=-90, looseness=1.00] (12) to (13.center);
		\draw [style=swap, in=-90, out=90, looseness=1.00] (7.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/strongcomplementaryn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=gn] (1) at (-0.5, 0.25) {};
		\node [style=rn] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=rn] (5) at (-2, -0.25) {};
		\node [style=none] (6) at (-2, -0.5) {};
		\node [style=none] (7) at (-2, 0.5) {};
		\node [style=gn] (8) at (-2, 0.25) {};
		\node [style=gn] (9) at (0.75, -0.25) {};
		\node [style=rn] (10) at (0.75, 0.25) {};
		\node [style=none] (11) at (0.25, 0.75) {};
		\node [style=none] (12) at (1.25, 0.75) {};
		\node [style=none] (13) at (0.25, -0.75) {};
		\node [style=none] (14) at (1.25, -0.75) {};
		\node [style=none] (15) at (-1.5, -0.5) {};
		\node [style=none] (16) at (-1.5, 0.5) {};
		\node [style=gn] (17) at (-1.5, 0.25) {};
		\node [style=rn] (18) at (-1.5, -0.25) {};
		\node [style=none] (19) at (0.5, -0.75) {};
		\node [style=none] (20) at (0.5, 0.75) {};
		\node [style=none] (21) at (-1, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (22) at (0.75, -0.75) {\ \ \raisebox{3mm}{...}};
		\node [style=none] (23) at (0.75, 0.75) {\ \ \raisebox{-3mm}{...}};
		\node [style=none] (24) at (-1, 0.5) {\raisebox{-2mm}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1) to (0);
		\draw [style=swap] (2) to (3.center);
		\draw [style=swap] (8) to (7.center);
		\draw [style=swap] (5) to (6.center);
		\draw [style=swap] (8) to (2);
		\draw [style=swap] (1) to (5);
		\draw [style=swap] (9) to (10);
		\draw [style=swap, in=15, out=-90, looseness=1.00] (12.center) to (10);
		\draw [style=swap, in=165, out=-90, looseness=1.00] (11.center) to (10);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (9) to (13.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (9) to (14.center);
		\draw [style=swap] (17) to (16.center);
		\draw [style=swap] (18) to (15.center);
		\draw [style=swap] (17) to (2);
		\draw [style=swap] (17) to (5);
		\draw [style=swap] (8) to (18);
		\draw [style=swap] (18) to (1);
		\draw [style=swap, in=135, out=-90, looseness=0.75] (20.center) to (10);
		\draw [style=swap, in=90, out=-120, looseness=0.75] (9) to (19.center);
		\draw [style=swap] (8) to (5);
		\draw [style=swap] (17) to (18);
		\draw [style=swap] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/strongcomplementaryn_copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=gn] (1) at (-0.5, 0.5) {};
		\node [style=rn] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=rn] (5) at (-2.25, -0.5) {};
		\node [style=none] (6) at (-2.25, -1) {};
		\node [style=none] (7) at (-2.5, 1) {};
		\node [style=gn] (8) at (-2.5, 0.5) {};
		\node [style=gn] (9) at (1.5, -0.25) {};
		\node [style=rn] (10) at (1.5, 0.25) {};
		\node [style=none] (11) at (0.5, 1) {};
		\node [style=none] (12) at (2.5, 1) {};
		\node [style=none] (13) at (0.75, -1) {};
		\node [style=none] (14) at (2.25, -1) {};
		\node [style=none] (15) at (-1.75, -1) {};
		\node [style=none] (16) at (-2, 1) {};
		\node [style=gn] (17) at (-2, 0.5) {};
		\node [style=rn] (18) at (-1.75, -0.5) {};
		\node [style=none] (19) at (1.25, -1) {};
		\node [style=none] (20) at (1, 1) {};
		\node [style=none] (21) at (-1.25, -0.75) {...};
		\node [style=none] (22) at (1.75, -0.75) {...};
		\node [style=none] (23) at (1.75, 0.75) {....};
		\node [style=none] (24) at (-1.25, 0.75) {....};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1) to (0);
		\draw [style=swap] (2) to (3.center);
		\draw [style=swap] (8) to (7.center);
		\draw [style=swap] (5) to (6.center);
		\draw [style=swap] (8) to (2);
		\draw [style=swap] (1) to (5);
		\draw [style=swap] (9) to (10);
		\draw [style=swap, in=15, out=-90, looseness=1.00] (12.center) to (10);
		\draw [style=swap, in=165, out=-90, looseness=1.00] (11.center) to (10);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (9) to (13.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (9) to (14.center);
		\draw [style=swap] (17) to (16.center);
		\draw [style=swap] (18) to (15.center);
		\draw [style=swap] (17) to (2);
		\draw [style=swap] (17) to (5);
		\draw [style=swap] (8) to (18);
		\draw [style=swap] (18) to (1);
		\draw [style=swap, in=135, out=-90, looseness=0.75] (20.center) to (10);
		\draw [style=swap, in=90, out=-120, looseness=0.75] (9) to (19.center);
		\draw [style=swap] (8) to (5);
		\draw [style=swap] (17) to (18);
		\draw [style=swap] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/sumcommutativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 0.75) {};
		\node [style=vtriang] (1) at (-5, 0.75) {};
		\node [style=H box] (2) at (-3.75, -0.75) {$\lambda_2$};
		\node [style=vtriang] (3) at (-5, -0.75) {};
		\node [style=gn] (4) at (-5.75, 0) {};
		\node [style=gn] (5) at (-4.25, 0.75) {};
		\node [style=gn_phase] (6) at (-3.25, -0.75) {$\alpha$};
		\node [style=none] (7) at (-5.75, -0.75) {};
		\node [style=none] (8) at (-2.75, 0) {$=$};
		\node [style=gn_phase] (9) at (-3.25, 0.75) {$\beta$};
		\node [style=gn] (10) at (-4.25, -0.75) {};
		\node [style=H box] (11) at (-3.75, 0.75) {$\lambda_1$};
		\node [style=rn] (12) at (-4.75, 0) {};
		\node [style=none] (13) at (-2.25, 0.75) {};
		\node [style=vtriang] (14) at (-1.5, 0.75) {};
		\node [style=H box] (15) at (-1, -0.75) {$\lambda_2$};
		\node [style=vtriang] (16) at (-1.5, -0.75) {};
		\node [style=gn] (17) at (-2.25, 0) {};
		\node [style=gn] (18) at (0, 0.75) {};
		\node [style=gn_phase] (19) at (-0.5, -0.75) {$\alpha$};
		\node [style=none] (20) at (-2.25, -0.75) {};
		\node [style=none] (21) at (0.25, 0) {$=$};
		\node [style=gn_phase] (22) at (-0.5, 0.75) {$\beta$};
		\node [style=gn] (23) at (0, -0.75) {};
		\node [style=H box] (24) at (-1, 0.75) {$\lambda_1$};
		\node [style=rn] (25) at (-0.5, 0) {};
		\node [style=gn_phase] (26) at (2.5, -0.75) {$\alpha$};
		\node [style=none] (27) at (0.75, -0.75) {};
		\node [style=vtriang] (28) at (1.5, 0.75) {};
		\node [style=none] (29) at (-0.75, -2.75) {$=$};
		\node [style=rn] (30) at (3, 0) {};
		\node [style=H box] (31) at (2, -0.75) {$\lambda_2$};
		\node [style=none] (32) at (0.75, 0.75) {};
		\node [style=H box] (33) at (2, 0.75) {$\lambda_1$};
		\node [style=gn_phase] (34) at (2.5, 0.75) {$\beta$};
		\node [style=vtriang] (35) at (1.5, -0.75) {};
		\node [style=gn] (36) at (0.75, 0) {};
		\node [style=H box] (37) at (1, -2) {$\lambda_2$};
		\node [style=H box] (38) at (1, -3.5) {$\lambda_1$};
		\node [style=none] (39) at (-0.25, -2) {};
		\node [style=gn_phase] (40) at (1.5, -2) {$\alpha$};
		\node [style=gn_phase] (41) at (1.5, -3.5) {$\beta$};
		\node [style=none] (42) at (-0.25, -3.5) {};
		\node [style=vtriang] (43) at (0.5, -2) {};
		\node [style=gn] (44) at (-0.25, -2.75) {};
		\node [style=vtriang] (45) at (0.5, -3.5) {};
		\node [style=rn] (46) at (2, -2.75) {};
		\node [style=none] (47) at (-5.75, -2.75) {$=$};
		\node [style=H box] (48) at (-3, -3.25) {$\lambda_2$};
		\node [style=H box] (49) at (-3, -2.25) {$\lambda_1$};
		\node [style=none] (50) at (-5.25, -3.5) {};
		\node [style=gn_phase] (51) at (-2.5, -2.25) {$\beta$};
		\node [style=gn_phase] (52) at (-2.5, -3.25) {$\alpha$};
		\node [style=none] (53) at (-5.25, -2) {};
		\node [style=vtriang] (54) at (-3.5, -2.25) {};
		\node [style=gn] (55) at (-5.25, -2.75) {};
		\node [style=vtriang] (56) at (-3.5, -3.25) {};
		\node [style=rn] (57) at (-1.25, -2.75) {};
		\node [style=none] (58) at (2.5, -2.75) {$=$};
		\node [style=rn] (59) at (4, -2.75) {};
		\node [style=vtriang] (60) at (3.75, -2) {};
		\node [style=vtriang] (61) at (3.75, -3.5) {};
		\node [style=gn] (62) at (4.5, -2) {};
		\node [style=H box] (63) at (5, -3.5) {$\lambda_1$};
		\node [style=none] (64) at (3, -3.5) {};
		\node [style=gn] (65) at (3, -2.75) {};
		\node [style=none] (66) at (3, -2) {};
		\node [style=gn] (67) at (4.5, -3.5) {};
		\node [style=gn_phase] (68) at (5.5, -3.5) {$\beta$};
		\node [style=H box] (69) at (5, -2) {$\lambda_2$};
		\node [style=gn_phase] (70) at (5.5, -2) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (4) to (7.center);
		\draw (4) to (12);
		\draw (12) to (5);
		\draw (12) to (10);
		\draw (5) to (9);
		\draw (10) to (6);
		\draw [bend left=45, looseness=1.00] (4) to (1);
		\draw (1) to (5);
		\draw [bend right=45, looseness=1.00] (4) to (3);
		\draw (3) to (10);
		\draw (13.center) to (17);
		\draw (17) to (20.center);
		\draw (17) to (25);
		\draw (25) to (18);
		\draw (25) to (23);
		\draw (18) to (22);
		\draw (23) to (19);
		\draw [bend left=45, looseness=1.00] (17) to (14);
		\draw (14) to (18);
		\draw [bend right=45, looseness=1.00] (17) to (16);
		\draw (16) to (23);
		\draw (32.center) to (36);
		\draw (36) to (27.center);
		\draw (36) to (30);
		\draw [bend left=45, looseness=1.00] (36) to (28);
		\draw [bend right=45, looseness=1.00] (36) to (35);
		\draw [bend right=15, looseness=1.00] (30) to (34);
		\draw [bend left=15, looseness=1.00] (30) to (26);
		\draw (42.center) to (44);
		\draw (44) to (39.center);
		\draw (44) to (46);
		\draw [bend right=45, looseness=1.00] (44) to (45);
		\draw [bend left=45, looseness=1.00] (44) to (43);
		\draw [bend left=15, looseness=1.00] (46) to (41);
		\draw [bend right=15, looseness=1.00] (46) to (40);
		\draw (53.center) to (55);
		\draw (55) to (50.center);
		\draw (55) to (57);
		\draw [bend left=60, looseness=1.00] (55) to (56);
		\draw [bend right=60, looseness=1.00] (55) to (54);
		\draw [bend right=75, looseness=1.75] (57) to (52);
		\draw [bend left=75, looseness=1.50] (57) to (51);
		\draw (34) to (28);
		\draw (35) to (26);
		\draw (43) to (40);
		\draw (41) to (45);
		\draw (54) to (51);
		\draw (56) to (52);
		\draw (64.center) to (65);
		\draw (65) to (66.center);
		\draw (65) to (59);
		\draw (59) to (67);
		\draw (59) to (62);
		\draw (67) to (68);
		\draw (62) to (70);
		\draw [bend right=45, looseness=1.00] (65) to (61);
		\draw (61) to (67);
		\draw [bend left=45, looseness=1.00] (65) to (60);
		\draw (60) to (62);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/sumcommutativity2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vtriang] (0) at (-3.25, 1.5) {};
		\node [style=rn] (1) at (-2.75, 0.75) {};
		\node [style=none] (2) at (-1.25, 1) {$\overset{\ref{lem:4}}{=}$};
		\node [style=gn_phase] (3) at (-1.75, 1.5) {$\alpha$};
		\node [style=none] (4) at (-4, 0) {};
		\node [style=H box] (5) at (-2.25, 1.5) {$\lambda_1$};
		\node [style=H box] (6) at (-2.25, 0.75) {$\lambda_2$};
		\node [style=gn_phase] (7) at (-1.75, 0.75) {$\beta$};
		\node [style=gn] (8) at (-2.75, 1.5) {};
		\node [style=none] (9) at (-4, 1.5) {};
		\node [style=gn] (10) at (-4, 0.75) {};
		\node [style=vtriang] (11) at (0, 0.25) {};
		\node [style=rn] (12) at (0.75, 1) {};
		\node [style=none] (13) at (2.25, 1) {$\overset{\ref{cntswap}}{=}$ };
		\node [style=none] (14) at (-0.75, 1.75) {};
		\node [style=H box] (15) at (1.25, 1) {$\lambda_1$};
		\node [style=H box] (16) at (1.25, 0.25) {$\lambda_2$};
		\node [style=gn] (17) at (0.75, 0.25) {};
		\node [style=none] (18) at (-0.75, 0.25) {};
		\node [style=gn] (19) at (-0.75, 1) {};
		\node [style=gn_phase] (20) at (1.75, 0.25) {$\beta$};
		\node [style=gn_phase] (21) at (1.75, 1) {$\alpha$};
		\node [style=gn_phase] (22) at (6, 1) {$\alpha$};
		\node [style=vtriang] (23) at (3.5, 0.25) {};
		\node [style=rn] (24) at (4.5, 0.25) {};
		\node [style=gn] (25) at (4.5, 1) {};
		\node [style=H box] (26) at (5.5, 1) {$\lambda_1$};
		\node [style=gn] (27) at (2.75, 1) {};
		\node [style=none] (28) at (2.75, 1.75) {};
		\node [style=gn_phase] (29) at (6, 0.25) {$\beta$};
		\node [style=H box] (30) at (5.5, 0.25) {$\lambda_2$};
		\node [style=none] (31) at (2.75, 0.25) {};
		\node [style=none] (32) at (-4, -1.75) {$=$};
		\node [style=gn] (33) at (-1.25, -1.25) {};
		\node [style=gn_phase] (34) at (-0.25, -1.25) {$\beta$};
		\node [style=none] (35) at (-3.5, -1.25) {};
		\node [style=vtriang] (36) at (-2, -1.25) {};
		\node [style=H box] (37) at (-0.75, -2) {$\lambda_1$};
		\node [style=rn] (38) at (-1.25, -2) {};
		\node [style=H box] (39) at (-0.75, -1.25) {$\lambda_2$};
		\node [style=gn_phase] (40) at (-0.25, -2) {$\alpha$};
		\node [style=none] (41) at (-3.5, -2.25) {};
		\node [style=none] (42) at (-3.5, -1.75) {};
		\node [style=none] (43) at (-2.5, -1.25) {};
		\node [style=none] (44) at (-3.5, -1.75) {};
		\node [style=gn] (45) at (2.25, -1) {};
		\node [style=vtriang] (46) at (1.75, -1) {};
		\node [style=H box] (47) at (2.75, -1) {$\lambda_2$};
		\node [style=none] (48) at (1, -2.25) {};
		\node [style=none] (49) at (0.5, -1.75) { $\overset{\ref{lem:com}}{=}$};
		\node [style=gn_phase] (50) at (3.25, -1) {$\beta$};
		\node [style=gn] (51) at (1, -1.75) {};
		\node [style=gn_phase] (52) at (3.25, -1.75) {$\alpha$};
		\node [style=none] (53) at (1, -1) {};
		\node [style=H box] (54) at (2.75, -1.75) {$\lambda_1$};
		\node [style=rn] (55) at (2.25, -1.75) {};
		\node [style=gn] (56) at (-3.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10);
		\draw (10) to (4.center);
		\draw (10) to (1);
		\draw (1) to (8);
		\draw (8) to (3);
		\draw [bend left=45, looseness=1.00] (10) to (0);
		\draw (0) to (8);
		\draw (1) to (7);
		\draw (18.center) to (19);
		\draw (19) to (14.center);
		\draw (19) to (12);
		\draw (12) to (17);
		\draw [bend right=45, looseness=1.00] (19) to (11);
		\draw (11) to (17);
		\draw (12) to (21);
		\draw (17) to (20);
		\draw (31.center) to (27);
		\draw (27) to (28.center);
		\draw [bend left, looseness=1.00] (27) to (24);
		\draw (24) to (25);
		\draw [bend right=45, looseness=1.00] (27) to (23);
		\draw [bend right, looseness=1.00] (23) to (25);
		\draw [bend left, looseness=1.00] (24) to (22);
		\draw [bend right, looseness=1.50] (25) to (29);
		\draw (38) to (33);
		\draw (36) to (33);
		\draw (38) to (40);
		\draw (33) to (34);
		\draw [bend left, looseness=1.00] (42.center) to (38);
		\draw [bend right=45, looseness=1.75] (44.center) to (43.center);
		\draw (43.center) to (36);
		\draw (41.center) to (35.center);
		\draw (53.center) to (51);
		\draw (51) to (48.center);
		\draw (51) to (55);
		\draw (55) to (45);
		\draw (45) to (50);
		\draw [bend left=45, looseness=1.00] (51) to (46);
		\draw (46) to (45);
		\draw (55) to (52);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/sumsimplify.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3.75, 0) {};
		\node [style=gn] (1) at (-4.25, -0.25) {};
		\node [style=none] (2) at (-3.75, 1.25) {};
		\node [style=gn] (3) at (-3.75, 0.75) {};
		\node [style=gn] (4) at (-3.25, -0.25) {};
		\node [style=triangle] (5) at (-4.25, 0.25) {};
		\node [style=none] (6) at (-4.25, 0.5) {};
		\node [style=none] (7) at (-3.25, 0.5) {};
		\node [style=none] (8) at (-4.25, -0.75) {};
		\node [style=none] (9) at (-3.25, -0.75) {};
		\node [style=none] (10) at (-2.75, 0) {$\overset{S1}{=}$  \newline};
		\node [style=triangle] (11) at (-3.25, 0.25) {};
		\node [style=none] (12) at (-2.25, 0.5) {};
		\node [style=none] (13) at (-2.25, -0.75) {};
		\node [style=triangle] (14) at (-2.25, 0.25) {};
		\node [style=gn] (15) at (-2.25, -0.25) {};
		\node [style=gn] (16) at (-1.25, -0.25) {};
		\node [style=rn] (17) at (-1.75, 0) {};
		\node [style=none] (18) at (-1.75, 1.75) {};
		\node [style=triangle] (19) at (-1.25, 0.5) {};
		\node [style=none] (20) at (-0.75, 0) {$\overset{\ref{lem:4}}{=}$};
		\node [style=gn] (21) at (-1.75, 0.75) {};
		\node [style=none] (22) at (-1.25, -0.75) {};
		\node [style=gn] (23) at (-1.75, 1.25) {};
		\node [style=none] (24) at (-1.25, 0.75) {};
		\node [style=rn] (25) at (-0.25, 0) {};
		\node [style=none] (26) at (-0.25, 1.75) {};
		\node [style=none] (27) at (0.25, 0.5) {};
		\node [style=triangle] (28) at (0.25, 0.25) {};
		\node [style=gn] (29) at (0.25, -0.25) {};
		\node [style=gn] (30) at (-0.25, 0.75) {};
		\node [style=none] (31) at (-0.25, -0.5) {};
		\node [style=gn] (32) at (-0.25, 1.25) {};
		\node [style=none] (33) at (0.75, 0.5) {};
		\node [style=gn] (34) at (0.75, -0.5) {};
		\node [style=triangle] (35) at (0.75, 0.25) {};
		\node [style=none] (36) at (0.75, -0.75) {};
		\node [style=none] (37) at (2.75, 0.5) {};
		\node [style=none] (38) at (2.25, 0.5) {};
		\node [style=triangle] (39) at (2.75, 0.25) {};
		\node [style=triangle] (40) at (2.25, 0.25) {};
		\node [style=none] (41) at (2.5, -1) {};
		\node [style=rn] (42) at (1.75, 0) {};
		\node [style=gn] (43) at (1.75, 1.25) {};
		\node [style=gn] (44) at (2.5, -0.5) {};
		\node [style=gn] (45) at (2.5, -0.5) {};
		\node [style=none] (46) at (1.75, 1.75) {};
		\node [style=gn] (47) at (1.75, 1.25) {};
		\node [style=none] (48) at (1.25, 0) {$\overset{S1}{=}$};
		\node [style=none] (49) at (1.75, -0.5) {};
		\node [style=gn] (50) at (3.75, 1) {};
		\node [style=none] (51) at (4.25, -0.5) {};
		\node [style=gn] (52) at (4.25, 0) {};
		\node [style=none] (53) at (3.75, 1.5) {};
		\node [style=triangle] (54) at (4.25, 0.5) {};
		\node [style=rn] (55) at (3.75, 0) {};
		\node [style=none] (56) at (4.25, 0.75) {};
		\node [style=none] (57) at (3.25, 0) {$\overset{TR10}{=}$};
		\node [style=none] (58) at (3.75, -0.5) {};
		\node [style=gn] (59) at (3.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (3) to (0);
		\draw (0) to (4);
		\draw (0) to (1);
		\draw [bend right, looseness=1.00] (3) to (6.center);
		\draw [bend left, looseness=0.75] (3) to (7.center);
		\draw (5) to (6.center);
		\draw (1) to (8.center);
		\draw (4) to (9.center);
		\draw (5) to (1);
		\draw (4) to (7.center);
		\draw (18.center) to (21);
		\draw (21) to (17);
		\draw (17) to (16);
		\draw (17) to (15);
		\draw [bend right, looseness=1.00] (21) to (12.center);
		\draw (14) to (12.center);
		\draw (15) to (13.center);
		\draw (16) to (22.center);
		\draw (14) to (15);
		\draw (16) to (24.center);
		\draw [bend left=45, looseness=0.75] (23) to (24.center);
		\draw (26.center) to (30);
		\draw (30) to (25);
		\draw (25) to (29);
		\draw [bend left, looseness=1.00] (30) to (27.center);
		\draw (28) to (27.center);
		\draw (28) to (29);
		\draw (31.center) to (25);
		\draw (34) to (36.center);
		\draw (34) to (33.center);
		\draw (29) to (34);
		\draw [bend left, looseness=0.75] (32) to (33.center);
		\draw (46.center) to (47);
		\draw (47) to (42);
		\draw (42) to (45);
		\draw [bend left, looseness=1.00] (47) to (38.center);
		\draw (40) to (38.center);
		\draw [bend right=15, looseness=1.25] (40) to (45);
		\draw (49.center) to (42);
		\draw (44) to (41.center);
		\draw [bend right, looseness=0.75] (44) to (37.center);
		\draw (45) to (44);
		\draw [bend left, looseness=0.75] (43) to (37.center);
		\draw (53.center) to (59);
		\draw (59) to (55);
		\draw [bend left, looseness=1.00] (59) to (56.center);
		\draw (54) to (56.center);
		\draw (58.center) to (55);
		\draw (52) to (51.center);
		\draw (55) to (52);
		\draw (54) to (52);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/sumsimplify2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-5, 0.75) {$\lambda_1$};
		\node [style=gn_phase] (1) at (-4.5, 0.75) {$\alpha$};
		\node [style=gn] (2) at (-5.5, 0.75) {};
		\node [style=vtriang] (3) at (-6.25, -0.75) {};
		\node [style=gn] (4) at (-7, 0) {};
		\node [style=vtriang] (5) at (-6.25, 0.75) {};
		\node [style=rn] (6) at (-6, 0) {};
		\node [style=gn_phase] (7) at (-4.5, -0.75) {$\beta$};
		\node [style=H box] (8) at (-5, -0.75) {$\lambda_2$};
		\node [style=none] (9) at (-7, 0.75) {};
		\node [style=gn] (10) at (-5.5, -0.75) {};
		\node [style=none] (11) at (-7, -0.75) {};
		\node [style=none] (12) at (-4, 0) {$=$};
		\node [style=vtriang] (13) at (-2.75, 0.75) {};
		\node [style=gn] (14) at (-3.5, 0) {};
		\node [style=gn] (15) at (-2.25, 0.75) {};
		\node [style=H box] (16) at (-1.75, 0.75) {$\lambda_1$};
		\node [style=gn_phase] (17) at (-1.25, 0) {$\beta$};
		\node [style=none] (18) at (-3.5, -0.75) {};
		\node [style=none] (19) at (-3.5, 0.75) {};
		\node [style=gn_phase] (20) at (-1.25, 0.75) {$\alpha$};
		\node [style=rn] (21) at (-2.25, 0) {};
		\node [style=H box] (22) at (-1.75, 0) {$\lambda_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (4);
		\draw (4) to (11.center);
		\draw (4) to (6);
		\draw (6) to (2);
		\draw (6) to (10);
		\draw (2) to (1);
		\draw (10) to (7);
		\draw [bend left=45, looseness=1.00] (4) to (5);
		\draw (5) to (2);
		\draw [bend right=45, looseness=1.00] (4) to (3);
		\draw (3) to (10);
		\draw (19.center) to (14);
		\draw (14) to (18.center);
		\draw (14) to (21);
		\draw (21) to (15);
		\draw (15) to (20);
		\draw [bend left=45, looseness=1.00] (14) to (13);
		\draw (13) to (15);
		\draw (21) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/suppplenew.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (-0.5, 0.5) {$\,\alpha{\splus}\pi\,$};
		\node [style=srn] (1) at (1, -0.5) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=srn] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (0.15, -0.25) {$=$};
		\node [style=none] (5) at (1, -1) {};
		\node [style=gn_phase] (6) at (-1.5, 0.5) {$~~\alpha~~$};\def\arraystretch{0.5}
		\node [style=gn_phase] (7) at (1, 0.5) {\footnotesize $\begin{array}{@{}c@{}}2\alpha\\{\splus}\pi\end{array}$}; %{$2\alpha\splus\pi$};%
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (3);
		\draw (0) to (3);
		\draw (3) to (2.center);
		\draw (1) to (5.center);
		\draw [bend right, looseness=1.00] (7) to (1);
		\draw [bend left, looseness=1.00] (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.3, 0.3) {};
		\node [style=none] (2) at (0.3, -0.3) {};
		\node [style=none] (a) at (-0.3, 0.3) {};
		\node [style=none] (b) at (-0.3, -0.3) {};
		\node [style=none] (3) at (0.3, -0.5) {};
		\node [style=none] (4) at (0.3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend left=35] (1.center) to (0.center);
		\draw[bend right=35] (2.center) to (0.center);
		\draw[bend right=35] (a.center) to (0.center);
		\draw[bend left=35] (b.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/swapbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.25) {};
		\node [style=none] (1) at (-1.75, 0.25) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-1.75, 0.75) {};
		\node [style=none] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (-0.75, 0.75) {$B$};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (-1.75, -0.25) {$f$};
		\node [style=none] (8) at (-1.75, -0.75) {};
		\node [style=none] (9) at (-1.75, 0) {};
		\node [style=none] (10) at (-1.5, 0) {};
		\node [style=none] (11) at (-2, -0.75) {$A$};
		\node [style=none] (12) at (-2, -0.5) {};
		\node [style=none] (13) at (-1.75, 0.25) {};
		\node [style=none] (14) at (-2, 0.25) {$B$};
		\node [style=none] (15) at (-1.75, -0.5) {};
		\node [style=none] (16) at (-1.5, -0.5) {};
		\node [style=none] (17) at (-2, 0) {};
		\node [style=none] (18) at (-1, -0.75) {};
		\node [style=none] (19) at (-0.75, 0) {};
		\node [style=none] (20) at (-1, 0.25) {};
		\node [style=none] (21) at (-1, -0.25) {$g$};
		\node [style=none] (22) at (-0.75, -0.5) {};
		\node [style=none] (23) at (-1.25, 0) {};
		\node [style=none] (24) at (-1.25, -0.5) {};
		\node [style=none] (25) at (-1, -0.5) {};
		\node [style=none] (26) at (-1, 0) {};
		\node [style=none] (27) at (-1, 0.25) {};
		\node [style=none] (28) at (-0.75, -0.75) {$C$};
		\node [style=none] (29) at (-0.75, 0.25) {$D$};
		\node [style=none] (30) at (1.5, -0.25) {};
		\node [style=none] (31) at (0.5, -0.75) {$A$};
		\node [style=none] (32) at (0.5, 0.75) {$D$};
		\node [style=none] (33) at (0.75, 0.75) {};
		\node [style=none] (34) at (1, 0) {};
		\node [style=none] (35) at (1.5, -0.25) {};
		\node [style=none] (36) at (0.75, -0.75) {};
		\node [style=none] (37) at (1.75, 0.75) {$B$};
		\node [style=none] (38) at (1, -0.5) {};
		\node [style=none] (39) at (0.5, 0) {};
		\node [style=none] (40) at (0.5, 0.5) {};
		\node [style=none] (41) at (0.75, 0) {};
		\node [style=none] (42) at (1.25, 0) {};
		\node [style=none] (43) at (1.75, -0.25) {$A$};
		\node [style=none] (44) at (1.5, -0.75) {};
		\node [style=none] (45) at (0.75, 0.25) {$g$};
		\node [style=none] (46) at (1, 0.5) {};
		\node [style=none] (47) at (0.75, -0.25) {};
		\node [style=none] (48) at (1.5, 0.25) {$f$};
		\node [style=none] (49) at (1.5, 0.5) {};
		\node [style=none] (50) at (1.75, 0) {};
		\node [style=none] (51) at (1.25, 0.5) {};
		\node [style=none] (52) at (1.5, 0) {};
		\node [style=none] (53) at (0.75, 0.5) {};
		\node [style=none] (54) at (0.75, -0.25) {};
		\node [style=none] (55) at (1.5, -0.25) {};
		\node [style=none] (56) at (1.75, 0.5) {};
		\node [style=none] (57) at (1.5, 0.75) {};
		\node [style=none] (58) at (-2, 0.75) {$D$};
		\node [style=none] (59) at (1.75, -0.75) {$C$};
		\node [style=none] (60) at (0.5, -0.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=35, looseness=1.00] (4.center) to (2.center);
		\draw [bend right=35, looseness=1.00] (0.center) to (2.center);
		\draw [bend right=35, looseness=1.00] (3.center) to (2.center);
		\draw [bend left=35, looseness=1.00] (1.center) to (2.center);
		\draw (17.center) to (12.center);
		\draw (12.center) to (15.center);
		\draw (16.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (17.center) to (9.center);
		\draw (15.center) to (16.center);
		\draw (13.center) to (9.center);
		\draw (8.center) to (15.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (22.center) to (19.center);
		\draw (19.center) to (26.center);
		\draw (23.center) to (26.center);
		\draw (25.center) to (22.center);
		\draw (20.center) to (26.center);
		\draw (18.center) to (25.center);
		\draw [bend right=35, looseness=1.00] (44.center) to (38.center);
		\draw [bend left=35, looseness=1.00] (55.center) to (38.center);
		\draw [bend left=35, looseness=1.00] (36.center) to (38.center);
		\draw [bend right=35, looseness=1.00] (54.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (53.center);
		\draw (46.center) to (34.center);
		\draw (34.center) to (41.center);
		\draw (39.center) to (41.center);
		\draw (53.center) to (46.center);
		\draw (47.center) to (41.center);
		\draw (33.center) to (53.center);
		\draw (42.center) to (51.center);
		\draw (51.center) to (49.center);
		\draw (56.center) to (50.center);
		\draw (50.center) to (52.center);
		\draw (42.center) to (52.center);
		\draw (49.center) to (56.center);
		\draw (30.center) to (52.center);
		\draw (57.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/swapidsum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.25) {};
		\node [style=none] (1) at (-2, -0.25) {};
		\node [style=none] (2) at (-2.5, -0.25) {};
		\node [style=none] (3) at (-2, 0.25) {};
		\node [style=none] (4) at (-2.25, 0) {};
		\node [style=none] (5) at (-1.75, 0) {$+$};
		\node [style=none] (6) at (-1.25, 0.25) {};
		\node [style=none] (7) at (-1.25, -0.25) {};
		\node [style=none] (8) at (-0.75, -0.25) {};
		\node [style=none] (9) at (-0.75, 0.25) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=gbox] (11) at (0.75, 0) {${\scriptstyle \frac{1}{2}}$};
		\node [style=none] (12) at (1.25, -1.25) {};
		\node [style=none] (13) at (1.25, 1) {};
		\node [style=rn] (14) at (1.25, 0.75) {};
		\node [style=gn] (15) at (2.25, 0.75) {};
		\node [style=none] (16) at (3.25, -1.25) {};
		\node [style=rn] (17) at (3.25, 0.75) {};
		\node [style=none] (18) at (3.25, 1) {};
		\node [style=dtriangle] (19) at (2.25, 0.25) {};
		\node [style=rn] (20) at (2.25, -0.25) {};
		\node [style=gbox] (21) at (1.25, -0.75) {$2$};
		\node [style=vrt] (22) at (1.75, -0.75) {};
		\node [style=vtriang] (23) at (2.75, -0.75) {};
		\node [style=gbox] (24) at (2.25, -0.75) {${\scriptstyle \frac{1}{3}}$};
		\node [style=gbox] (25) at (3.25, -0.75) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=35, looseness=1.00] (3.center) to (4.center);
		\draw [bend right=35, looseness=1.00] (1.center) to (4.center);
		\draw [bend right=35, looseness=1.00] (0.center) to (4.center);
		\draw [bend left=35, looseness=1.00] (2.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (8.center);
		\draw (13.center) to (12.center);
		\draw (18.center) to (16.center);
		\draw (14) to (17);
		\draw (15) to (20);
		\draw (21) to (25);
		\draw [bend left=15, looseness=1.00] (21) to (20);
		\draw [bend left=15, looseness=1.00] (20) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/swapselfinv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {$B$};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (-1.25, 0) {};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none] (6) at (-0.5, 0) {$A$};
		\node [style=none] (7) at (-1.5, -0.5) {$A$};
		\node [style=none] (8) at (-1.5, 0) {$B$};
		\node [style=none] (9) at (-0.5, 0.5) {$B$};
		\node [style=none] (10) at (-0.75, 0.5) {};
		\node [style=none] (11) at (-1.25, 0.5) {};
		\node [style=none] (12) at (-1, 0.25) {};
		\node [style=none] (13) at (-1.25, 0) {};
		\node [style=none] (14) at (-0.75, 0) {};
		\node [style=none] (15) at (-1.5, 0.5) {$A$};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=none] (17) at (0.5, -0.5) {};
		\node [style=none] (18) at (0.5, 0.5) {};
		\node [style=none] (19) at (0.25, -0.5) {$A$};
		\node [style=none] (20) at (1.25, -0.5) {$B$};
		\node [style=none] (21) at (1, 0.5) {};
		\node [style=none] (22) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=35, looseness=1.00] (5.center) to (3.center);
		\draw [bend right=35, looseness=1.00] (1.center) to (3.center);
		\draw [bend right=35, looseness=1.00] (4.center) to (3.center);
		\draw [bend left=35, looseness=1.00] (2.center) to (3.center);
		\draw [bend right=35, looseness=1.00] (14.center) to (12.center);
		\draw [bend left=35, looseness=1.00] (10.center) to (12.center);
		\draw [bend left=35, looseness=1.00] (13.center) to (12.center);
		\draw [bend right=35, looseness=1.00] (11.center) to (12.center);
		\draw (18.center) to (17.center);
		\draw (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/swapsys.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.5) {};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (0.25, -0.5) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (-0.25, 0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {$A$};
		\node [style=none] (6) at (0.5, 0.5) {$A$};
		\node [style=none] (7) at (0.5, -0.5) {$B$};
		\node [style=none] (8) at (-0.5, 0.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=35, looseness=1.00] (1.center) to (3.center);
		\draw [bend right=35, looseness=1.00] (2.center) to (3.center);
		\draw [bend right=35, looseness=1.00] (4.center) to (3.center);
		\draw [bend left=35, looseness=1.00] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/swaptonormalfm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 1) {=};
		\node [style=none] (1) at (-4.5, 0.5) {};
		\node [style=none] (2) at (-4.5, 1) {};
		\node [style=none] (3) at (-5, 1) {};
		\node [style=none] (4) at (-5, 0.5) {};
		\node [style=none] (5) at (-5.25, 1) {};
		\node [style=none] (6) at (-5.75, 1) {};
		\node [style=none] (7) at (-5.75, 0.5) {};
		\node [style=none] (8) at (-5.25, 0.5) {};
		\node [style=none] (9) at (-3.25, 0.5) {};
		\node [style=none] (10) at (-4, 0.5) {};
		\node [style=none] (11) at (-3, 1) {};
		\node [style=none] (12) at (-3.5, 0.5) {};
		\node [style=none] (13) at (-3.75, 1) {};
		\node [style=gn] (14) at (-3.75, 1.5) {};
		\node [style=gn] (15) at (-3.75, 1) {};
		\node [style=gn] (16) at (-3, 1.5) {};
		\node [style=gn] (17) at (-3, 1) {};
		\node [style=none] (18) at (-2.75, 0.5) {};
		\node [style=none] (19) at (-2.5, 1) {$\overset{ \ref{tr5primelm}}{=}$ };
		\node [style=triangle] (20) at (-2, 1.75) {};
		\node [style=vtriang] (21) at (-1.5, 1.5) {};
		\node [style=none] (22) at (-2, 2) {};
		\node [style=gn] (23) at (-2, 1.5) {};
		\node [style=none] (24) at (-2, 2) {};
		\node [style=none] (25) at (-1, 2) {};
		\node [style=rn] (26) at (-1, 1.5) {};
		\node [style=none] (27) at (-1, 1) {};
		\node [style=none] (28) at (-1.75, 0.5) {};
		\node [style=none] (29) at (-0.75, 0.5) {};
		\node [style=none] (30) at (-2, 1) {};
		\node [style=none] (31) at (-2.25, 0.5) {};
		\node [style=gn] (32) at (-2, 1) {};
		\node [style=gn] (33) at (-1, 1) {};
		\node [style=none] (34) at (-1.25, 0.5) {};
		\node [style=none] (35) at (0, 0.5) {};
		\node [style=triangle] (36) at (0.25, 1.75) {};
		\node [style=gn] (37) at (0.25, 1.5) {};
		\node [style=none] (38) at (1.75, 1) {};
		\node [style=none] (39) at (0.25, 1) {};
		\node [style=none] (40) at (0.25, 2) {};
		\node [style=gn] (41) at (1, 2.75) {};
		\node [style=triangle] (42) at (1, 2) {};
		\node [style=vtriang] (43) at (0.5, 1.5) {};
		\node [style=none] (44) at (0.25, 2) {};
		\node [style=none] (45) at (2, 0.5) {};
		\node [style=none] (46) at (1.75, 2) {};
		\node [style=gn] (47) at (1.75, 1) {};
		\node [style=gn] (48) at (0.25, 1) {};
		\node [style=none] (49) at (-0.25, 1) {$\overset{ \ref{trianglecopylrlm}}{=}$  };
		\node [style=rn] (50) at (1.75, 1.5) {};
		\node [style=gn] (51) at (1, 1.5) {};
		\node [style=none] (52) at (1.5, 0.5) {};
		\node [style=none] (53) at (0.5, 0.5) {};
		\node [style=none] (54) at (2.25, 1) {$\overset{B2}{=}$};
		\node [style=gn] (55) at (2.75, 1) {};
		\node [style=gn] (56) at (3.5, 2.75) {};
		\node [style=none] (57) at (2.75, 2) {};
		\node [style=none] (58) at (2.75, 1) {};
		\node [style=none] (59) at (4.25, 2) {};
		\node [style=triangle] (60) at (2.75, 1.75) {};
		\node [style=none] (61) at (2.75, 2) {};
		\node [style=triangle] (62) at (3.5, 2) {};
		\node [style=gn] (63) at (3.5, 1.5) {};
		\node [style=gn] (64) at (2.75, 1.5) {};
		\node [style=vtriang] (65) at (3, 1.5) {};
		\node [style=none] (66) at (4.5, 0.5) {};
		\node [style=none] (67) at (3, 0.5) {};
		\node [style=none] (68) at (2.5, 0.5) {};
		\node [style=none] (69) at (4, 0.5) {};
		\node [style=rn] (70) at (4, 0.75) {};
		\node [style=rn] (71) at (4.5, 0.75) {};
		\node [style=gn] (72) at (4, 1.25) {};
		\node [style=gn] (73) at (4.5, 1.25) {};
		\node [style=none] (74) at (5.5, 2) {};
		\node [style=gn] (75) at (5.5, 1.5) {};
		\node [style=gn] (76) at (6.25, 1.5) {};
		\node [style=none] (77) at (7, 0.5) {};
		\node [style=rn] (78) at (7, 0.75) {};
		\node [style=gn] (79) at (5.5, 1.5) {};
		\node [style=triangle] (80) at (5.5, 1.75) {};
		\node [style=none] (81) at (5.75, 0.5) {};
		\node [style=gn] (82) at (6.25, 2.75) {};
		\node [style=none] (83) at (5, 1) {$\overset{S1}{=}$};
		\node [style=none] (84) at (6.5, 0.5) {};
		\node [style=gn] (85) at (6.25, 1.5) {};
		\node [style=rn] (86) at (6.5, 0.75) {};
		\node [style=none] (87) at (5.5, 1.5) {};
		\node [style=none] (88) at (5.5, 2) {};
		\node [style=none] (89) at (5.25, 0.5) {};
		\node [style=vtriang] (90) at (5.75, 1.5) {};
		\node [style=triangle] (91) at (6.25, 2) {};
		\node [style=gn] (92) at (6.25, 2.75) {};
		\node [style=gn] (93) at (-4.25, -1.75) {};
		\node [style=none] (94) at (-4.75, -2.5) {};
		\node [style=gn] (95) at (-4.25, -1.75) {};
		\node [style=triangle] (96) at (-5, -2) {};
		\node [style=none] (97) at (-5, -1.75) {};
		\node [style=none] (98) at (-5.5, -3.25) {$\overset{ \ref{2trianglebw2gnlm}}{=}$   };
		\node [style=gn] (99) at (-5, -2.25) {};
		\node [style=gn] (100) at (-5, -2.25) {};
		\node [style=none] (101) at (-5, -2.25) {};
		\node [style=none] (102) at (-5, -1.75) {};
		\node [style=none] (103) at (-5.25, -2.5) {};
		\node [style=none] (104) at (-4.75, -4) {};
		\node [style=none] (105) at (-5.25, -4) {};
		\node [style=gn] (106) at (-5.25, -2.75) {};
		\node [style=gn] (107) at (-4.75, -2.75) {};
		\node [style=gn] (108) at (-4, -2.75) {};
		\node [style=gn] (109) at (-3.5, -2.75) {};
		\node [style=none] (110) at (-3.5, -4) {};
		\node [style=none] (111) at (-4, -4) {};
		\node [style=rn] (112) at (-4, -3.75) {};
		\node [style=rn] (113) at (-3.5, -3.75) {};
		\node [style=trigmc] (114) at (-4.25, -3.25) {${\scriptstyle1}$};
		\node [style=gn] (115) at (-1, -2.75) {};
		\node [style=none] (116) at (-1, -4) {};
		\node [style=gn] (117) at (-1.75, -2.75) {};
		\node [style=rn] (118) at (-0.5, -3.75) {};
		\node [style=none] (119) at (-1.75, -4) {};
		\node [style=trigmc] (120) at (-1.25, -3.25) {${\scriptstyle1}$};
		\node [style=gn] (121) at (-2.75, -2.75) {};
		\node [style=none] (122) at (-3, -3.25) {$\overset{ \ref{1tricpto2redlm}}{=}$};
		\node [style=none] (123) at (-0.5, -4) {};
		\node [style=gn] (124) at (-0.5, -2.75) {};
		\node [style=rn] (125) at (-1, -3.75) {};
		\node [style=none] (126) at (-2.75, -4) {};
		\node [style=gn] (127) at (-2.25, -1.25) {};
		\node [style=none] (128) at (-1.75, -2) {};
		\node [style=none] (129) at (-2.75, -2) {};
		\node [style=none] (130) at (-2.25, -1.25) {};
		\node [style=rn] (131) at (-2.75, -2.25) {};
		\node [style=none] (132) at (-1.75, -2.25) {};
		\node [style=none] (133) at (-2.25, -1.25) {};
		\node [style=none] (134) at (-2.75, -2.75) {};
		\node [style=none] (135) at (-1.75, -2.75) {};
		\node [style=gn] (136) at (-2.25, -1.25) {};
		\node [style=gn] (137) at (-2.25, -2) {};
		\node [style=rn] (138) at (-1.75, -2.25) {};
		\node [style=triangle] (139) at (-2.25, -1.75) {};
		\node [style=none] (140) at (-2.75, -2.25) {};
		\node [style=none] (141) at (0, -3.25) {$\overset{ \ref{2trianglebw2gnlm}}{=}$  };
		\node [style=none] (142) at (0.5, -2.5) {};
		\node [style=none] (143) at (0.5, -3) {};
		\node [style=rn] (144) at (1, -2.5) {};
		\node [style=none] (145) at (0.5, -4.25) {};
		\node [style=rn] (146) at (2.5, -4) {};
		\node [style=none] (147) at (1, -3) {};
		\node [style=gn] (148) at (2.5, -3) {};
		\node [style=rn] (149) at (0.5, -2.5) {};
		\node [style=gn] (150) at (0.5, -3) {};
		\node [style=none] (151) at (1, -1.5) {};
		\node [style=none] (152) at (2, -4.25) {};
		\node [style=none] (153) at (1, -4.25) {};
		\node [style=rn] (154) at (2, -4) {};
		\node [style=none] (155) at (1, -2.5) {};
		\node [style=none] (156) at (2.5, -4.25) {};
		\node [style=gn] (157) at (2, -3) {};
		\node [style=trigmc] (158) at (1.5, -3.5) {${\scriptstyle1}$};
		\node [style=gn] (159) at (1, -3) {};
		\node [style=gn] (160) at (2.5, -1.5) {};
		\node [style=gn] (161) at (2, -1.5) {};
		\node [style=gn] (162) at (0.5, -1.5) {};
		\node [style=gn] (163) at (1, -1.5) {};
		\node [style=trigmc] (164) at (1.5, -2) {${\scriptstyle1}$};
		\node [style=gn] (165) at (1.5, -1) {};
		\node [style=none] (166) at (4, -3.75) {};
		\node [style=none] (167) at (4, -3.25) {};
		\node [style=gn] (168) at (5, -2.25) {};
		\node [style=none] (169) at (3.5, -5) {};
		\node [style=gn] (170) at (4, -3.75) {};
		\node [style=none] (171) at (3.5, -3.75) {};
		\node [style=gn] (172) at (4, -2.25) {};
		\node [style=gn] (173) at (5, -3.75) {};
		\node [style=trigmc] (174) at (4.5, -2.75) {${\scriptstyle1}$};
		\node [style=rn] (175) at (5.5, -4.75) {};
		\node [style=gn] (176) at (3.5, -3.75) {};
		\node [style=none] (177) at (5.5, -5) {};
		\node [style=rn] (178) at (5, -4.75) {};
		\node [style=gn] (179) at (5.5, -3.75) {};
		\node [style=gn] (180) at (5.5, -2.25) {};
		\node [style=gn] (181) at (3.5, -2.25) {};
		\node [style=none] (182) at (3.5, -3.25) {};
		\node [style=none] (183) at (4, -5) {};
		\node [style=none] (184) at (5, -5) {};
		\node [style=trigmc] (185) at (4.5, -4.25) {${\scriptstyle1}$};
		\node [style=none] (186) at (4, -2.25) {};
		\node [style=rn] (187) at (4, -3.25) {};
		\node [style=rn] (188) at (3.5, -3.25) {};
		\node [style=none] (189) at (3.5, -0.5) {};
		\node [style=gn, scale=1] (190) at (4, -1) {};
		\node [style=rn] (191) at (4, -1.75) {};
		\node [style=rn] (192) at (3.5, -1.75) {};
		\node [style=none] (193) at (4, -0.5) {};
		\node [style=rn_phase] (194) at (3.5, -0.5) {$\pi$};
		\node [style=none] (195) at (3.5, -1) {};
		\node [style=gn, scale=1] (196) at (3.5, -1) {};
		\node [style=rn_phase] (197) at (4, -0.5) {$\pi$};
		\node [style=none] (198) at (5, -0.5) {};
		\node [style=gn, scale=1] (199) at (5.5, -1) {};
		\node [style=rn] (200) at (5.5, -1.75) {};
		\node [style=rn] (201) at (5, -1.75) {};
		\node [style=none] (202) at (5.5, -0.5) {};
		\node [style=rn_phase] (203) at (5, -0.5) {$\pi$};
		\node [style=none] (204) at (5, -1) {};
		\node [style=gn, scale=1] (205) at (5, -1) {};
		\node [style=rn_phase] (206) at (5.5, -0.5) {$\pi$};
		\node [style=trigmc] (207) at (4.5, -1.25) {${\scriptstyle1}$};
		\node [style=none] (208) at (3, -3.25) {$\overset{ (\ref{idtonormalfmeq})}{=}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [bend left=75, looseness=2.00] (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw [bend left=75, looseness=2.00] (6.center) to (5.center);
		\draw (8.center) to (5.center);
		\draw [bend right, looseness=0.75] (15) to (10.center);
		\draw [bend left, looseness=0.75] (15) to (12.center);
		\draw (14) to (13.center);
		\draw [bend left, looseness=0.75] (17) to (18.center);
		\draw [bend right, looseness=0.75] (17) to (9.center);
		\draw (16) to (11.center);
		\draw (23) to (26);
		\draw (24.center) to (23);
		\draw [bend left=75, looseness=2.00] (22.center) to (25.center);
		\draw (25.center) to (26);
		\draw [bend right, looseness=0.75] (32) to (31.center);
		\draw [bend left, looseness=0.75] (32) to (28.center);
		\draw [bend left, looseness=0.75] (33) to (29.center);
		\draw [bend right, looseness=0.75] (33) to (34.center);
		\draw (23) to (30.center);
		\draw (26) to (27.center);
		\draw [bend right, looseness=0.75] (48) to (35.center);
		\draw (37) to (39.center);
		\draw [bend left, looseness=0.75] (47) to (45.center);
		\draw (50) to (38.center);
		\draw (37) to (50);
		\draw (40.center) to (37);
		\draw [bend left=60, looseness=2.00] (44.center) to (46.center);
		\draw (46.center) to (50);
		\draw (41) to (51);
		\draw [bend left=45, looseness=0.75] (48) to (53.center);
		\draw [bend right, looseness=0.75] (38.center) to (52.center);
		\draw [bend right, looseness=0.75] (55) to (68.center);
		\draw (64) to (58.center);
		\draw (61.center) to (64);
		\draw [bend left=60, looseness=2.00] (57.center) to (59.center);
		\draw (56) to (63);
		\draw [bend left=45, looseness=0.75] (55) to (67.center);
		\draw (63) to (64);
		\draw (72) to (71);
		\draw (73) to (70);
		\draw (72) to (70);
		\draw (73) to (71);
		\draw (69.center) to (70);
		\draw (71) to (66.center);
		\draw (63) to (72);
		\draw [bend left=15, looseness=1.00] (59.center) to (73);
		\draw [bend right, looseness=0.75] (75) to (89.center);
		\draw (79) to (87.center);
		\draw (74.center) to (79);
		\draw (82) to (85);
		\draw [bend left, looseness=0.75] (75) to (81.center);
		\draw (85) to (79);
		\draw (76) to (78);
		\draw [bend left=15, looseness=1.00] (92) to (86);
		\draw (76) to (86);
		\draw [bend left, looseness=1.00] (92) to (78);
		\draw (84.center) to (86);
		\draw (78) to (77.center);
		\draw (85) to (76);
		\draw [bend right, looseness=1.00] (82) to (74.center);
		\draw [bend right, looseness=0.75] (100) to (103.center);
		\draw (99) to (101.center);
		\draw (102.center) to (99);
		\draw [bend left, looseness=0.75] (100) to (94.center);
		\draw [bend right, looseness=1.00] (95) to (102.center);
		\draw (103.center) to (105.center);
		\draw (94.center) to (104.center);
		\draw (114) to (106);
		\draw (107) to (114);
		\draw (108) to (114);
		\draw (109) to (114);
		\draw (114) to (112);
		\draw (114) to (113);
		\draw (108) to (111.center);
		\draw (109) to (110.center);
		\draw [bend left=15, looseness=1.00] (95) to (108);
		\draw [bend left, looseness=0.75] (95) to (109);
		\draw (120) to (121);
		\draw (117) to (120);
		\draw (115) to (120);
		\draw (124) to (120);
		\draw (120) to (125);
		\draw (120) to (118);
		\draw (115) to (116.center);
		\draw (124) to (123.center);
		\draw [bend left, looseness=1.00] (127) to (115);
		\draw [bend left, looseness=0.75] (127) to (124);
		\draw [bend right, looseness=0.75] (137) to (140.center);
		\draw [bend left, looseness=0.75] (137) to (132.center);
		\draw (133.center) to (137);
		\draw [bend right, looseness=0.75] (136) to (129.center);
		\draw [bend left, looseness=0.75] (136) to (128.center);
		\draw (130.center) to (136);
		\draw (129.center) to (140.center);
		\draw (128.center) to (135.center);
		\draw (134.center) to (129.center);
		\draw (121) to (126.center);
		\draw (117) to (119.center);
		\draw (158) to (150);
		\draw (159) to (158);
		\draw (157) to (158);
		\draw (148) to (158);
		\draw (158) to (154);
		\draw (158) to (146);
		\draw (157) to (152.center);
		\draw (148) to (156.center);
		\draw (151.center) to (147.center);
		\draw (150) to (145.center);
		\draw (159) to (153.center);
		\draw (164) to (149);
		\draw (164) to (155.center);
		\draw (162) to (164);
		\draw (163) to (164);
		\draw (164) to (161);
		\draw (164) to (160);
		\draw (161) to (157);
		\draw (160) to (148);
		\draw [bend right=15, looseness=1.00] (165) to (162);
		\draw [bend right=15, looseness=1.00] (165) to (163);
		\draw [bend left=15, looseness=1.00] (165) to (161);
		\draw [bend left, looseness=0.50] (165) to (160);
		\draw (162) to (150);
		\draw (185) to (176);
		\draw (170) to (185);
		\draw (173) to (185);
		\draw (179) to (185);
		\draw (185) to (178);
		\draw (185) to (175);
		\draw (173) to (184.center);
		\draw (179) to (177.center);
		\draw (186.center) to (166.center);
		\draw (176) to (169.center);
		\draw (170) to (183.center);
		\draw (174) to (188);
		\draw (174) to (167.center);
		\draw (181) to (174);
		\draw (172) to (174);
		\draw (174) to (168);
		\draw (174) to (180);
		\draw (168) to (173);
		\draw (180) to (179);
		\draw (181) to (176);
		\draw (189.center) to (181);
		\draw (193.center) to (186.center);
		\draw (198.center) to (168);
		\draw (202.center) to (180);
		\draw (207) to (191);
		\draw (207) to (201);
		\draw (207) to (200);
		\draw (207) to (192);
		\draw [bend right=15, looseness=1.00] (196) to (207);
		\draw (190) to (207);
		\draw (207) to (205);
		\draw [bend right=15, looseness=0.75] (207) to (199);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/swaptonormalfm2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -0.75) {};
		\node [style=none] (1) at (-3.75, -0.75) {};
		\node [style=none] (2) at (-3.5, -0.5) {};
		\node [style=none] (3) at (-3.25, -0.25) {};
		\node [style=none] (4) at (-3.75, -0.25) {};
		\node [style=none] (5) at (-3.25, -0.25) {};
		\node [style=none] (6) at (-4.25, -0.75) {};
		\node [style=none] (7) at (-3.25, 0.5) {};
		\node [style=none] (8) at (-4.25, 0) {};
		\node [style=none] (9) at (-3.75, 0) {};
		\node [style=none] (10) at (-3.75, -0.25) {};
		\node [style=none] (11) at (-4.5, 0.5) {};
		\node [style=none] (12) at (-4.5, -0.75) {};
		\node [style=none] (13) at (-2.75, 0) {=};
		\node [style=none] (14) at (-0.75, -0.5) {};
		\node [style=none] (15) at (-2.25, -0.5) {};
		\node [style=none] (16) at (-0.75, 0.25) {};
		\node [style=none] (17) at (-2.25, 0.25) {};
		\node [style=none] (18) at (-1.75, 0.25) {};
		\node [style=none] (19) at (-1.75, 0) {};
		\node [style=none] (20) at (-1.25, 0.25) {};
		\node [style=none] (21) at (-1.25, 0) {};
		\node [style=none] (22) at (-1.25, -0.5) {};
		\node [style=none] (23) at (-1.75, 0) {};
		\node [style=none] (24) at (-1.75, -0.5) {};
		\node [style=none] (25) at (-1.5, -0.25) {};
		\node [style=none] (26) at (-1.75, 0) {};
		\node [style=none] (27) at (-1.25, 0) {};
		\node [style=none] (28) at (-1.25, 0) {};
		\node [style=none] (29) at (-0.25, 0) {=};
		\node [style=gn] (30) at (2.5, -0.5) {};
		\node [style=rn_phase] (31) at (2, 2.75) {$\pi$};
		\node [style=none] (32) at (1, -0.5) {};
		\node [style=rn] (33) at (2, 1.5) {};
		\node [style=rn] (34) at (2.5, 1.5) {};
		\node [style=rn] (35) at (2.5, -1.5) {};
		\node [style=none] (36) at (1, 2.75) {};
		\node [style=rn] (37) at (2, -1.5) {};
		\node [style=rn_phase] (38) at (2.5, 2.75) {$\pi$};
		\node [style=none] (39) at (2, 2.25) {};
		\node [style=rn] (40) at (1, 0) {};
		\node [style=gn] (41) at (0.5, -0.5) {};
		\node [style=none] (42) at (0.5, 2.25) {};
		\node [style=none] (43) at (1, 1) {};
		\node [style=rn_phase] (44) at (0.5, 2.75) {$\pi$};
		\node [style=gn, scale=1] (45) at (0.5, 2.25) {};
		\node [style=rn] (46) at (0.5, 1.5) {};
		\node [style=gn] (47) at (2, -0.5) {};
		\node [style=gn, scale=1] (48) at (2.5, 2.25) {};
		\node [style=rn_phase] (49) at (1, 2.75) {$\pi$};
		\node [style=none] (50) at (0.5, -2.5) {};
		\node [style=none] (51) at (0.5, 2.75) {};
		\node [style=gn] (52) at (0.5, 1) {};
		\node [style=gn, scale=1] (53) at (1, 2.25) {};
		\node [style=rn] (54) at (1, 1.5) {};
		\node [style=none] (55) at (2.5, -2.5) {};
		\node [style=gn] (56) at (2.5, 1) {};
		\node [style=none] (57) at (2, -1.75) {};
		\node [style=trigmc] (58) at (1.5, 2) {${\scriptstyle1}$};
		\node [style=gn] (59) at (1, 1) {};
		\node [style=none] (60) at (1, 0) {};
		\node [style=none] (61) at (2.5, 2.75) {};
		\node [style=none] (62) at (1, -1.75) {};
		\node [style=rn] (63) at (0.5, 0) {};
		\node [style=gn] (64) at (2, 1) {};
		\node [style=none] (65) at (0.5, 0) {};
		\node [style=trigmc] (66) at (1.5, 0.5) {${\scriptstyle1}$};
		\node [style=gn] (67) at (1, -0.5) {};
		\node [style=none] (68) at (0.5, -0.5) {};
		\node [style=none] (69) at (2, 2.75) {};
		\node [style=trigmc] (70) at (1.5, -1) {${\scriptstyle1}$};
		\node [style=gn, scale=1] (71) at (2, 2.25) {};
		\node [style=none] (72) at (1, -1.75) {};
		\node [style=none] (73) at (2, -1.75) {};
		\node [style=none] (74) at (2, -2.5) {};
		\node [style=none] (75) at (1, -2) {};
		\node [style=none] (76) at (1.5, -2.25) {};
		\node [style=none] (77) at (2, -1.75) {};
		\node [style=none] (78) at (1, -2.5) {};
		\node [style=rn] (79) at (5.75, -1.5) {};
		\node [style=rn] (80) at (3.75, 0) {};
		\node [style=none] (81) at (3.75, 2.25) {};
		\node [style=none] (82) at (5.25, 2.25) {};
		\node [style=rn_phase] (83) at (3.75, 2.75) {$\pi$};
		\node [style=trigmc] (84) at (4.75, -1) {${\scriptstyle1}$};
		\node [style=gn, scale=1] (85) at (4.25, 2.25) {};
		\node [style=none] (86) at (3.75, -0.5) {};
		\node [style=rn] (87) at (3.75, 1.5) {};
		\node [style=trigmc] (88) at (4.75, 2) {${\scriptstyle1}$};
		\node [style=rn] (89) at (4.25, 1.5) {};
		\node [style=none] (90) at (3.75, 2.75) {};
		\node [style=none] (91) at (3.75, -2.5) {};
		\node [style=rn] (92) at (5.25, 1.5) {};
		\node [style=gn] (93) at (3.75, -0.5) {};
		\node [style=gn] (94) at (5.75, -0.5) {};
		\node [style=gn] (95) at (5.75, 1) {};
		\node [style=gn, scale=1] (96) at (5.25, 2.25) {};
		\node [style=none] (97) at (5.25, -2.5) {};
		\node [style=trigmc] (98) at (4.75, 0.5) {${\scriptstyle1}$};
		\node [style=none] (99) at (4.25, -2.5) {};
		\node [style=rn_phase] (100) at (5.25, 2.75) {$\pi$};
		\node [style=rn] (101) at (5.75, 1.5) {};
		\node [style=none] (102) at (5.25, 0) {};
		\node [style=none] (103) at (5.75, 2.75) {};
		\node [style=gn, scale=1] (104) at (5.75, 2.25) {};
		\node [style=none] (105) at (4.25, 1) {};
		\node [style=gn] (106) at (3.75, 1) {};
		\node [style=rn] (107) at (5.25, 0) {};
		\node [style=gn] (108) at (4.25, -0.5) {};
		\node [style=none] (109) at (4.25, -0.5) {};
		\node [style=none] (110) at (4.25, 2.75) {};
		\node [style=rn_phase] (111) at (5.75, 2.75) {$\pi$};
		\node [style=none] (112) at (5.25, 2.75) {};
		\node [style=gn] (113) at (4.25, 1) {};
		\node [style=rn_phase] (114) at (4.25, 2.75) {$\pi$};
		\node [style=rn] (115) at (4.25, -1.5) {};
		\node [style=gn, scale=1] (116) at (3.75, 2.25) {};
		\node [style=none] (117) at (3, 0) {=};
		\node [style=gn] (118) at (5.25, -0.5) {};
		\node [style=gn] (119) at (5.25, 1) {};
		\node [style=none] (120) at (5.75, -2.5) {};
		\node [style=none] (121) at (3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=35, looseness=1.00] (3.center) to (2.center);
		\draw [bend right=35, looseness=1.00] (0.center) to (2.center);
		\draw [bend right=35, looseness=1.00] (4.center) to (2.center);
		\draw [bend left=35, looseness=1.00] (1.center) to (2.center);
		\draw (11.center) to (12.center);
		\draw [bend left=75, looseness=2.00] (11.center) to (7.center);
		\draw (5.center) to (7.center);
		\draw (8.center) to (6.center);
		\draw [bend left=75, looseness=2.00] (8.center) to (9.center);
		\draw (10.center) to (9.center);
		\draw (20.center) to (21.center);
		\draw [bend left=75, looseness=2.00] (20.center) to (16.center);
		\draw (14.center) to (16.center);
		\draw (17.center) to (15.center);
		\draw [bend left=75, looseness=2.00] (17.center) to (18.center);
		\draw (19.center) to (18.center);
		\draw [bend left=35, looseness=1.00] (27.center) to (25.center);
		\draw [bend right=35, looseness=1.00] (22.center) to (25.center);
		\draw [bend right=35, looseness=1.00] (26.center) to (25.center);
		\draw [bend left=35, looseness=1.00] (24.center) to (25.center);
		\draw (70) to (41);
		\draw (67) to (70);
		\draw (47) to (70);
		\draw (30) to (70);
		\draw (70) to (37);
		\draw (70) to (35);
		\draw (47) to (57.center);
		\draw (30) to (55.center);
		\draw (43.center) to (32.center);
		\draw (41) to (50.center);
		\draw (67) to (62.center);
		\draw (66) to (63);
		\draw (66) to (60.center);
		\draw (52) to (66);
		\draw (59) to (66);
		\draw (66) to (64);
		\draw (66) to (56);
		\draw (64) to (47);
		\draw (56) to (30);
		\draw (52) to (41);
		\draw (51.center) to (52);
		\draw (36.center) to (43.center);
		\draw (69.center) to (64);
		\draw (61.center) to (56);
		\draw (58) to (54);
		\draw (58) to (33);
		\draw (58) to (34);
		\draw (58) to (46);
		\draw [bend right=15, looseness=1.00] (45) to (58);
		\draw (53) to (58);
		\draw (58) to (71);
		\draw [bend right=15, looseness=0.75] (58) to (48);
		\draw [bend left=35, looseness=1.00] (77.center) to (76.center);
		\draw [bend right=35, looseness=1.00] (74.center) to (76.center);
		\draw [bend right=35, looseness=1.00] (72.center) to (76.center);
		\draw [bend left=35, looseness=1.00] (78.center) to (76.center);
		\draw (84) to (93);
		\draw (108) to (84);
		\draw (118) to (84);
		\draw (94) to (84);
		\draw (84) to (115);
		\draw (84) to (79);
		\draw (118) to (97.center);
		\draw (94) to (120.center);
		\draw (105.center) to (109.center);
		\draw (93) to (91.center);
		\draw (108) to (99.center);
		\draw (98) to (80);
		\draw (98) to (102.center);
		\draw (106) to (98);
		\draw (113) to (98);
		\draw (98) to (119);
		\draw (98) to (95);
		\draw (119) to (118);
		\draw (95) to (94);
		\draw (106) to (93);
		\draw (90.center) to (106);
		\draw (110.center) to (105.center);
		\draw (112.center) to (119);
		\draw (103.center) to (95);
		\draw (88) to (89);
		\draw (88) to (92);
		\draw (88) to (101);
		\draw (88) to (87);
		\draw [bend right=15, looseness=1.00] (116) to (88);
		\draw (85) to (88);
		\draw (88) to (96);
		\draw [bend right=15, looseness=0.75] (88) to (104);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/switch27.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2.5, -1.25) {};
		\node [style=none] (1) at (-0.75, -1.5) {};
		\node [style=none] (2) at (-2.5, 1.5) {};
		\node [style=rn] (3) at (-1.5, -0.75) {};
		\node [style=rn] (4) at (-2.5, 1.25) {};
		\node [style=gn, scale=1] (5) at (-0.75, -1.25) {};
		\node [style=none] (6) at (-2.5, -1.5) {};
		\node [style=gn, scale=1] (7) at (-2.5, 0.25) {};
		\node [style=none] (8) at (-1.5, 1.5) {};
		\node [style=none] (9) at (-0.75, 1.5) {};
		\node [style=gn, scale=1] (10) at (-0.75, -0.75) {};
		\node [style=zhbx] (11) at (-2, -0.25) {$\wedge$};
		\node [style=gn, scale=1] (12) at (-0.75, 0.75) {};
		\node [style=gn, scale=1] (13) at (-0.75, 1.25) {};
		\node [style=rn] (14) at (-0.75, -0.25) {};
		\node [style=rn] (15) at (-1.5, 0.75) {};
		\node [style=none] (16) at (-1.5, -1.5) {};
		\node [style=gn, scale=1] (17) at (-1.5, 0.25) {};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=rn] (19) at (0.75, -1.25) {};
		\node [style=none] (20) at (0.75, 1.5) {};
		\node [style=rn] (21) at (1.25, 0.75) {};
		\node [style=none] (22) at (0.75, -1.5) {};
		\node [style=none] (23) at (2.75, -1.5) {};
		\node [style=rn] (24) at (2.25, 0.75) {};
		\node [style=rn] (25) at (1.75, -1.25) {};
		\node [style=none] (26) at (2.75, 1.5) {};
		\node [style=zhbx] (27) at (2, 0.25) {$\wedge$};
		\node [style=gn, scale=1] (28) at (2.75, 1.25) {};
		\node [style=gn, scale=1] (29) at (2, -0.5) {};
		\node [style=gn, scale=1] (30) at (0.75, 1.25) {};
		\node [style=none] (31) at (1.75, 1.5) {};
		\node [style=rn] (32) at (2.75, -1.25) {};
		\node [style=gn, scale=1] (33) at (1.75, 1.25) {};
		\node [style=none] (34) at (1.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6.center);
		\draw (8.center) to (16.center);
		\draw (9.center) to (1.center);
		\draw (11) to (7);
		\draw [bend right=15, looseness=1.00] (11) to (17);
		\draw [bend right, looseness=1.00] (11) to (14);
		\draw (15) to (12);
		\draw (3) to (10);
		\draw (0) to (5);
		\draw (4) to (13);
		\draw (20.center) to (22.center);
		\draw (33) to (24);
		\draw (24) to (27);
		\draw (33) to (31.center);
		\draw (24) to (28);
		\draw (33) to (25);
		\draw (25) to (34.center);
		\draw (29) to (25);
		\draw (27) to (29);
		\draw (30) to (21);
		\draw (21) to (27);
		\draw (21) to (28);
		\draw (29) to (19);
		\draw (26.center) to (23.center);
		\draw (29) to (32);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/switch27proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 3.25) {};
		\node [style=gn, scale=1] (1) at (-4.75, 2) {};
		\node [style=gn, scale=1] (2) at (-4, 0.5) {};
		\node [style=none] (3) at (-5.75, 0.25) {};
		\node [style=gn, scale=1] (4) at (-4, 1) {};
		\node [style=none] (5) at (-5.75, 3.25) {};
		\node [style=rn] (6) at (-4.75, 1) {};
		\node [style=rn] (7) at (-5.75, 3) {};
		\node [style=gn, scale=1] (8) at (-5.75, 2) {};
		\node [style=zhbx] (9) at (-5.25, 1.5) {$\wedge$};
		\node [style=rn] (10) at (-4, 1.5) {};
		\node [style=none] (11) at (-4, 0.25) {};
		\node [style=rn] (12) at (-5.75, 0.5) {};
		\node [style=none] (13) at (-4, 3.25) {};
		\node [style=none] (14) at (-4.75, 0.25) {};
		\node [style=gn, scale=1] (15) at (-4, 3) {};
		\node [style=rn] (16) at (-4.75, 2.5) {};
		\node [style=gn, scale=1] (17) at (-4, 2.5) {};
		\node [style=gn, scale=1] (18) at (-1.5, 0.5) {};
		\node [style=rn] (19) at (-3.25, 0.5) {};
		\node [style=none] (20) at (-3.25, 3.25) {};
		\node [style=none] (21) at (-2, 0.25) {};
		\node [style=none] (22) at (-3.25, 0.25) {};
		\node [style=gn, scale=1] (23) at (-1.5, 2.5) {};
		\node [style=gn, scale=1] (24) at (-1.5, 3) {};
		\node [style=zhbx] (25) at (-2.75, 1.5) {$\wedge$};
		\node [style=none] (26) at (-1.5, 0.25) {};
		\node [style=none] (27) at (-1.25, 2) {  $\overset{S1}{=}$      };
		\node [style=rn] (28) at (-3.25, 3) {};
		\node [style=rn] (29) at (-2, 1) {};
		\node [style=gn, scale=1] (30) at (-1.5, 1) {};
		\node [style=gn, scale=1] (31) at (-3.25, 2) {};
		\node [style=none] (32) at (-1.5, 3.25) {};
		\node [style=rn] (33) at (-1.5, 1.5) {};
		\node [style=gn, scale=1] (34) at (-2.5, 2.5) {};
		\node [style=gn, scale=1] (35) at (-2, 2.5) {};
		\node [style=rn] (36) at (-2, 2) {};
		\node [style=rn] (37) at (-2.5, 2) {};
		\node [style=none] (38) at (-2.5, 3.25) {};
		\node [style=gn, scale=1] (39) at (1, 1) {};
		\node [style=gn, scale=1] (40) at (1, 0.5) {};
		\node [style=rn] (41) at (0, 2) {};
		\node [style=gn, scale=1] (42) at (-0.75, 2) {};
		\node [style=gn, scale=1] (43) at (0, 2.5) {};
		\node [style=gn, scale=1] (44) at (1, 3) {};
		\node [style=rn] (45) at (-0.75, 3) {};
		\node [style=none] (46) at (0, 3.25) {};
		\node [style=rn] (47) at (1, 1.5) {};
		\node [style=gn, scale=1] (48) at (1, 2.5) {};
		\node [style=none] (49) at (1.25, 2) {  $\overset{B2}{=}$      };
		\node [style=rn] (50) at (0.5, 1) {};
		\node [style=none] (51) at (-0.75, 3.25) {};
		\node [style=none] (52) at (-0.75, 0.25) {};
		\node [style=zhbx] (53) at (-0.25, 1.5) {$\wedge$};
		\node [style=none] (54) at (0.5, 0.25) {};
		\node [style=none] (55) at (1, 0.25) {};
		\node [style=none] (56) at (1, 3.25) {};
		\node [style=rn] (57) at (-0.75, 0.5) {};
		\node [style=none] (58) at (3.75, 2) {  $\overset{B2}{=}$      };
		\node [style=rn] (59) at (1.75, 0.5) {};
		\node [style=gn, scale=1] (60) at (3.5, 3) {};
		\node [style=rn] (61) at (1.75, 3) {};
		\node [style=none] (62) at (3, 0.25) {};
		\node [style=gn, scale=1] (63) at (3.5, 0.5) {};
		\node [style=gn, scale=1] (64) at (3.5, 2.5) {};
		\node [style=none] (65) at (3.5, 3.25) {};
		\node [style=none] (66) at (2.5, 3.25) {};
		\node [style=zhbx] (67) at (2, 1.5) {$\wedge$};
		\node [style=none] (68) at (1.75, 0.25) {};
		\node [style=none] (69) at (1.75, 3.25) {};
		\node [style=none] (70) at (3.5, 0.25) {};
		\node [style=gn, scale=1] (71) at (1.75, 2) {};
		\node [style=gn, scale=1] (72) at (2.5, 2.5) {};
		\node [style=rn] (73) at (2.5, 2) {};
		\node [style=rn] (74) at (3.5, 1) {};
		\node [style=gn, scale=1] (75) at (3.25, 1.5) {};
		\node [style=rn] (76) at (3, 1) {};
		\node [style=none] (77) at (-5.75, -1.75) {  $\overset{S1}{=}$      };
		\node [style=none] (78) at (4.25, 0.25) {};
		\node [style=none] (79) at (6.25, 0.25) {};
		\node [style=rn] (80) at (4.25, 0.5) {};
		\node [style=gn, scale=1] (81) at (6.25, 0.5) {};
		\node [style=rn] (82) at (5.75, 1) {};
		\node [style=gn, scale=1] (83) at (5.25, 2.5) {};
		\node [style=rn] (84) at (5.25, 2) {};
		\node [style=none] (85) at (5.75, 0.25) {};
		\node [style=gn, scale=1] (86) at (6.25, 3) {};
		\node [style=none] (87) at (5.25, 3.25) {};
		\node [style=rn] (88) at (6.25, 1) {};
		\node [style=none] (89) at (6.25, 3.25) {};
		\node [style=gn, scale=1] (90) at (6, 1.5) {};
		\node [style=none] (91) at (4.25, 3.25) {};
		\node [style=zhbx] (92) at (4.75, 1.5) {$\wedge$};
		\node [style=gn, scale=1] (93) at (6.25, 2.5) {};
		\node [style=gn, scale=1] (94) at (4.25, 3) {};
		\node [style=gn, scale=1] (95) at (4.75, 3) {};
		\node [style=rn] (96) at (4.25, 2.5) {};
		\node [style=rn] (97) at (4.75, 2.5) {};
		\node [style=none] (98) at (-3.75, -3.5) {};
		\node [style=none] (99) at (-5.25, -0.5) {};
		\node [style=gn, scale=1] (100) at (-3.25, -0.75) {};
		\node [style=none] (101) at (-3, -1.75) {  $\overset{B2}{=}$      };
		\node [style=none] (102) at (-3.25, -3.5) {};
		\node [style=rn] (103) at (-5.25, -3.25) {};
		\node [style=none] (104) at (-4.25, -0.5) {};
		\node [style=rn] (105) at (-3.25, -2.75) {};
		\node [style=rn] (106) at (-4.25, -1.75) {};
		\node [style=gn, scale=1] (107) at (-4.25, -0.75) {};
		\node [style=none] (108) at (-3.25, -0.5) {};
		\node [style=gn, scale=1] (109) at (-3.5, -2.25) {};
		\node [style=zhbx] (110) at (-4.75, -2.25) {$\wedge$};
		\node [style=none] (111) at (-5.25, -3.5) {};
		\node [style=rn] (112) at (-4.75, -1.25) {};
		\node [style=gn, scale=1] (113) at (-5.25, -0.75) {};
		\node [style=gn, scale=1] (114) at (-3.25, -3.25) {};
		\node [style=rn] (115) at (-3.75, -2.75) {};
		\node [style=gn, scale=1] (116) at (-0.75, -2.25) {};
		\node [style=gn, scale=1] (117) at (-2.5, -0.75) {};
		\node [style=rn] (118) at (-2, -1.25) {};
		\node [style=rn] (119) at (-1, -2.75) {};
		\node [style=zhbx] (120) at (-2, -2.25) {$\wedge$};
		\node [style=rn] (121) at (-1.5, -1.75) {};
		\node [style=none] (122) at (-2.5, -3.5) {};
		\node [style=none] (123) at (-2.5, -0.5) {};
		\node [style=gn, scale=1] (124) at (-1.5, -0.75) {};
		\node [style=gn, scale=1] (125) at (-0.5, -0.75) {};
		\node [style=none] (126) at (-0.5, -3.5) {};
		\node [style=none] (127) at (-1.5, -0.5) {};
		\node [style=none] (128) at (-1, -3.5) {};
		\node [style=none] (129) at (0, -1.75) {  $\overset{S1}{=}$      };
		\node [style=none] (130) at (-0.5, -0.5) {};
		\node [style=rn] (131) at (-0.5, -3.25) {};
		\node [style=gn, scale=1] (132) at (-0.25, -2.75) {};
		\node [style=rn] (133) at (-2.5, -3.25) {};
		\node [style=none] (134) at (0.25, -3.5) {};
		\node [style=none] (135) at (1.5, -0.5) {};
		\node [style=rn] (136) at (2, -1.25) {};
		\node [style=gn, scale=1] (137) at (1.5, -0.75) {};
		\node [style=rn] (138) at (0.75, -1.5) {};
		\node [style=rn] (139) at (1.5, -3.25) {};
		\node [style=none] (140) at (2.25, -0.5) {};
		\node [style=zhbx] (141) at (0.75, -2.25) {$\wedge$};
		\node [style=none] (142) at (0.25, -0.5) {};
		\node [style=none] (143) at (1.5, -3.5) {};
		\node [style=gn, scale=1] (144) at (0.75, -2.75) {};
		\node [style=rn] (145) at (0.25, -3.25) {};
		\node [style=gn, scale=1] (146) at (2.25, -0.75) {};
		\node [style=gn, scale=1] (147) at (0.25, -0.75) {};
		\node [style=rn] (148) at (2.25, -3.25) {};
		\node [style=none] (149) at (2.25, -3.5) {};
		\node [style=none] (150) at (-3.75, 2) {  $\overset{B2}{=}$      };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (0.center) to (14.center);
		\draw (13.center) to (11.center);
		\draw (9) to (8);
		\draw [bend right=15, looseness=1.00] (9) to (1);
		\draw [bend right, looseness=1.00] (9) to (10);
		\draw (16) to (17);
		\draw (6) to (4);
		\draw (12) to (2);
		\draw (7) to (15);
		\draw (20.center) to (22.center);
		\draw (32.center) to (26.center);
		\draw (25) to (31);
		\draw [bend right, looseness=1.00] (25) to (33);
		\draw (29) to (30);
		\draw (19) to (18);
		\draw (28) to (24);
		\draw (34) to (36);
		\draw (35) to (37);
		\draw (34) to (37);
		\draw (35) to (36);
		\draw (37) to (25);
		\draw (36) to (29);
		\draw (29) to (21.center);
		\draw (35) to (23);
		\draw (34) to (38.center);
		\draw (51.center) to (52.center);
		\draw (56.center) to (55.center);
		\draw (53) to (42);
		\draw [bend right, looseness=1.00] (53) to (47);
		\draw (50) to (39);
		\draw (57) to (40);
		\draw (45) to (44);
		\draw (43) to (41);
		\draw (41) to (53);
		\draw (50) to (54.center);
		\draw (43) to (46.center);
		\draw [bend left=15, looseness=1.00] (43) to (50);
		\draw (50) to (48);
		\draw (41) to (48);
		\draw (69.center) to (68.center);
		\draw (65.center) to (70.center);
		\draw (67) to (71);
		\draw (59) to (63);
		\draw (61) to (60);
		\draw (72) to (73);
		\draw (73) to (67);
		\draw (72) to (66.center);
		\draw (73) to (64);
		\draw [bend left=15, looseness=1.00] (72) to (76);
		\draw (76) to (62.center);
		\draw (75) to (74);
		\draw (75) to (76);
		\draw [bend right, looseness=0.50] (67) to (75);
		\draw (91.center) to (78.center);
		\draw (89.center) to (79.center);
		\draw (80) to (81);
		\draw (83) to (84);
		\draw (84) to (92);
		\draw (83) to (87.center);
		\draw (84) to (93);
		\draw [bend left=15, looseness=1.00] (83) to (82);
		\draw (82) to (85.center);
		\draw (90) to (88);
		\draw (90) to (82);
		\draw [bend right, looseness=0.50] (92) to (90);
		\draw (94) to (97);
		\draw (95) to (96);
		\draw (94) to (96);
		\draw (95) to (97);
		\draw (95) to (86);
		\draw (97) to (92);
		\draw (99.center) to (111.center);
		\draw (108.center) to (102.center);
		\draw (103) to (114);
		\draw (107) to (106);
		\draw (106) to (110);
		\draw (107) to (104.center);
		\draw (106) to (100);
		\draw [bend left=15, looseness=1.00] (107) to (115);
		\draw (115) to (98.center);
		\draw (109) to (105);
		\draw (109) to (115);
		\draw [bend right, looseness=0.50] (110) to (109);
		\draw (113) to (112);
		\draw (112) to (110);
		\draw [bend right=15, looseness=1.00] (103) to (100);
		\draw (112) to (100);
		\draw (123.center) to (122.center);
		\draw (130.center) to (126.center);
		\draw (124) to (121);
		\draw (121) to (120);
		\draw (124) to (127.center);
		\draw (121) to (125);
		\draw [bend left=15, looseness=1.00] (124) to (119);
		\draw (119) to (128.center);
		\draw (116) to (119);
		\draw [bend right, looseness=0.50] (120) to (116);
		\draw (117) to (118);
		\draw (118) to (120);
		\draw (118) to (125);
		\draw (131) to (132);
		\draw (132) to (133);
		\draw (132) to (116);
		\draw (142.center) to (134.center);
		\draw (137) to (136);
		\draw (136) to (141);
		\draw (137) to (135.center);
		\draw (136) to (146);
		\draw (137) to (139);
		\draw (139) to (143.center);
		\draw (144) to (139);
		\draw [bend right=15, looseness=0.50] (141) to (144);
		\draw (147) to (138);
		\draw (138) to (141);
		\draw (138) to (146);
		\draw (144) to (145);
		\draw (140.center) to (149.center);
		\draw (144) to (148);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/switch27proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zhbx] (0) at (-5, 1.75) {$\wedge$};
		\node [style=none] (1) at (-3.75, 2) {=};
		\node [style=rn] (2) at (-5.5, 2.5) {};
		\node [style=rn] (3) at (-4.5, 2.5) {};
		\node [style=none] (4) at (-5, 1.25) {};
		\node [style=none] (5) at (-5.75, 3) {};
		\node [style=none] (6) at (-5.25, 3) {};
		\node [style=none] (7) at (-4.75, 3) {};
		\node [style=none] (8) at (-4.25, 3) {};
		\node [style=none] (9) at (-2.25, 3.5) {};
		\node [style=none] (10) at (-3.25, 2.75) {};
		\node [style=none] (11) at (-2.75, 2.75) {};
		\node [style=none] (12) at (-1.75, 3.5) {};
		\node [style=rn] (13) at (-2, 3) {};
		\node [style=none] (14) at (-2.75, 1) {};
		\node [style=zhbx] (15) at (-3, 2) {$\wedge$};
		\node [style=zhbx] (16) at (-2.5, 2) {$\wedge$};
		\node [style=rn] (17) at (-2.75, 1.5) {};
		\node [style=gn, scale=1] (18) at (-2, 2.5) {};
		\node [style=none] (19) at (0, 3.5) {};
		\node [style=none] (20) at (-1, 2.75) {};
		\node [style=rn] (21) at (-0.5, 1.5) {};
		\node [style=none] (22) at (0.5, 3.5) {};
		\node [style=none] (23) at (-1.5, 2) {=};
		\node [style=zhbx] (24) at (-0.75, 2) {$\wedge$};
		\node [style=none] (25) at (-0.5, 1) {};
		\node [style=none] (26) at (-0.5, 2.75) {};
		\node [style=zhbx] (27) at (-0.25, 2) {$\wedge$};
		\node [style=gn, scale=1] (28) at (0, 3) {};
		\node [style=rn] (29) at (0, 2.5) {};
		\node [style=gn, scale=1] (30) at (0.5, 3) {};
		\node [style=rn] (31) at (0.5, 2.5) {};
		\node [style=zhbx] (32) at (1.25, 1.75) {$\wedge$};
		\node [style=rn] (33) at (1.5, 1.25) {};
		\node [style=zhbx] (34) at (1.75, 1.75) {$\wedge$};
		\node [style=gn, scale=1] (35) at (1.25, 3) {};
		\node [style=zhbx] (36) at (2.75, 1.75) {$\wedge$};
		\node [style=rn] (37) at (3, 1.25) {};
		\node [style=zhbx] (38) at (3.25, 1.75) {$\wedge$};
		\node [style=gn, scale=1] (39) at (1.75, 3) {};
		\node [style=none] (40) at (1.75, 3.5) {};
		\node [style=gn, scale=1] (41) at (3, 3) {};
		\node [style=none] (42) at (0.75, 2) {=};
		\node [style=none] (43) at (1.25, 3.5) {};
		\node [style=rn] (44) at (2.25, 1) {};
		\node [style=none] (45) at (2.25, 0.5) {};
		\node [style=none] (46) at (3, 3.5) {};
		\node [style=none] (47) at (2.5, 3.5) {};
		\node [style=gn, scale=1] (48) at (2.5, 3) {};
		\node [style=none] (49) at (5.25, 0.75) {};
		\node [style=rn] (50) at (5.25, 1.25) {};
		\node [style=zhbx] (51) at (4.75, 1.75) {$\wedge$};
		\node [style=gn, scale=1] (52) at (4.75, 3) {};
		\node [style=none] (53) at (4.25, 3.5) {};
		\node [style=none] (54) at (5.5, 3.5) {};
		\node [style=zhbx] (55) at (6.25, 1.75) {$\wedge$};
		\node [style=gn, scale=1] (56) at (6, 3) {};
		\node [style=none] (57) at (3.75, 2) {=};
		\node [style=gn, scale=1] (58) at (4.25, 3) {};
		\node [style=none] (59) at (4.75, 3.5) {};
		\node [style=none] (60) at (6, 3.5) {};
		\node [style=zhbx] (61) at (4.25, 1.75) {$\wedge$};
		\node [style=gn, scale=1] (62) at (5.5, 3) {};
		\node [style=zhbx] (63) at (5.75, 1.75) {$\wedge$};
		\node [style=rn] (64) at (-7.5, -3.25) {};
		\node [style=none] (65) at (-7.5, -0.5) {};
		\node [style=rn] (66) at (-7, -1.5) {};
		\node [style=none] (67) at (-7.5, -3.5) {};
		\node [style=none] (68) at (-5.5, -3.5) {};
		\node [style=rn] (69) at (-5.75, -1.25) {};
		\node [style=rn] (70) at (-6.25, -3.25) {};
		\node [style=none] (71) at (-5.5, -0.5) {};
		\node [style=zhbx] (72) at (-7, -2.25) {$\wedge$};
		\node [style=gn, scale=1] (73) at (-5.5, -0.75) {};
		\node [style=gn, scale=1] (74) at (-7, -2.75) {};
		\node [style=gn, scale=1] (75) at (-7.5, -0.75) {};
		\node [style=none] (76) at (-6.25, -0.5) {};
		\node [style=rn] (77) at (-5.5, -3.25) {};
		\node [style=gn, scale=1] (78) at (-6.25, -0.75) {};
		\node [style=none] (79) at (-6.25, -3.5) {};
		\node [style=none] (80) at (-5, -2) {=};
		\node [style=gn, scale=1] (81) at (-2.75, -4.25) {};
		\node [style=gn, scale=1] (82) at (-4.25, -0.75) {};
		\node [style=none] (83) at (-4.25, -5) {};
		\node [style=none] (84) at (-4.25, -0.5) {};
		\node [style=rn] (85) at (-4.25, -4.75) {};
		\node [style=rn] (86) at (-0.75, -4.75) {};
		\node [style=none] (87) at (-1.5, -0.5) {};
		\node [style=none] (88) at (-0.25, -2) {=};
		\node [style=none] (89) at (-0.75, -5) {};
		\node [style=gn, scale=1] (90) at (-0.75, -0.75) {};
		\node [style=none] (91) at (-0.75, -0.5) {};
		\node [style=rn] (92) at (-1.5, -4.75) {};
		\node [style=none] (93) at (-1.5, -5) {};
		\node [style=gn, scale=1] (94) at (-1.5, -0.75) {};
		\node [style=none] (95) at (-2.75, -4.25) {};
		\node [style=none] (96) at (-4.25, -0.75) {};
		\node [style=zhbx] (97) at (-3.25, -3.25) {$\wedge$};
		\node [style=rn] (98) at (-2.75, -3.75) {};
		\node [style=none] (99) at (-0.75, -0.75) {};
		\node [style=gn, scale=1] (100) at (-3.75, -2) {};
		\node [style=zhbx] (101) at (-3.75, -3.25) {$\wedge$};
		\node [style=gn, scale=1] (102) at (-3.25, -2) {};
		\node [style=gn, scale=1] (103) at (-2.5, -2) {};
		\node [style=zhbx] (104) at (-2.25, -3.25) {$\wedge$};
		\node [style=zhbx] (105) at (-1.75, -3.25) {$\wedge$};
		\node [style=none] (106) at (-0.75, -0.75) {};
		\node [style=none] (107) at (-1.5, -0.75) {};
		\node [style=gn, scale=1] (108) at (-2, -2) {};
		\node [style=none] (109) at (3.5, -0.75) {};
		\node [style=rn] (110) at (1.5, -3.75) {};
		\node [style=gn, scale=1] (111) at (3.5, -0.75) {};
		\node [style=gn, scale=1] (112) at (0, -0.75) {};
		\node [style=zhbx] (113) at (2.5, -3.25) {$\wedge$};
		\node [style=none] (114) at (0, -0.75) {};
		\node [style=zhbx] (115) at (2, -3.25) {$\wedge$};
		\node [style=rn] (116) at (3.5, -4.75) {};
		\node [style=gn, scale=1] (117) at (3.5, -0.75) {};
		\node [style=none] (118) at (3.5, -5) {};
		\node [style=none] (119) at (2.75, -5) {};
		\node [style=gn, scale=1] (120) at (1.5, -4.25) {};
		\node [style=zhbx] (121) at (1, -3.25) {$\wedge$};
		\node [style=gn, scale=1] (122) at (0, -0.75) {};
		\node [style=rn] (123) at (0, -4.75) {};
		\node [style=none] (124) at (2.75, -0.75) {};
		\node [style=none] (125) at (3.5, -0.5) {};
		\node [style=none] (126) at (3.5, -0.75) {};
		\node [style=gn, scale=1] (127) at (3.5, -0.75) {};
		\node [style=zhbx] (128) at (0.5, -3.25) {$\wedge$};
		\node [style=none] (129) at (4, -2) {=};
		\node [style=gn, scale=1] (130) at (2.75, -0.75) {};
		\node [style=none] (131) at (0, -0.5) {};
		\node [style=none] (132) at (0, -5) {};
		\node [style=gn, scale=1] (133) at (2.75, -0.75) {};
		\node [style=rn] (134) at (2.75, -4.75) {};
		\node [style=none] (135) at (1.5, -4.25) {};
		\node [style=none] (136) at (2.75, -0.5) {};
		\node [style=gn, scale=1] (137) at (7.75, -1) {};
		\node [style=none] (138) at (7, -0.75) {};
		\node [style=gn, scale=1] (139) at (7.75, -1) {};
		\node [style=zhbx] (140) at (5.25, -3.5) {$\wedge$};
		\node [style=gn, scale=1] (141) at (5.75, -4.5) {};
		\node [style=gn, scale=1] (142) at (7, -1) {};
		\node [style=none] (143) at (4.25, -0.75) {};
		\node [style=rn] (144) at (4.25, -5) {};
		\node [style=none] (145) at (7.75, -5.25) {};
		\node [style=gn, scale=1] (146) at (4.25, -1) {};
		\node [style=none] (147) at (7.75, -1) {};
		\node [style=rn] (148) at (5.75, -4) {};
		\node [style=gn, scale=1] (149) at (7, -1) {};
		\node [style=gn, scale=1] (150) at (7.75, -1) {};
		\node [style=none] (151) at (7.75, -0.75) {};
		\node [style=none] (152) at (7.75, -1) {};
		\node [style=gn, scale=1] (153) at (4.25, -1) {};
		\node [style=rn] (154) at (7, -5) {};
		\node [style=none] (155) at (4.25, -5.25) {};
		\node [style=zhbx] (156) at (6.25, -3.5) {$\wedge$};
		\node [style=none] (157) at (4.25, -1) {};
		\node [style=rn] (158) at (7.75, -5) {};
		\node [style=none] (159) at (7, -1) {};
		\node [style=none] (160) at (5.75, -4.5) {};
		\node [style=zhbx] (161) at (4.75, -3.5) {$\wedge$};
		\node [style=none] (162) at (7, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw (0) to (2);
		\draw (3) to (0);
		\draw (2) to (5.center);
		\draw (2) to (6.center);
		\draw (7.center) to (3);
		\draw (3) to (8.center);
		\draw (9.center) to (13);
		\draw (13) to (12.center);
		\draw (15) to (17);
		\draw (16) to (17);
		\draw (17) to (14.center);
		\draw (10.center) to (15);
		\draw (11.center) to (16);
		\draw (18) to (15);
		\draw (18) to (16);
		\draw (13) to (18);
		\draw (24) to (21);
		\draw (27) to (21);
		\draw (21) to (25.center);
		\draw (20.center) to (24);
		\draw (26.center) to (27);
		\draw (28) to (31);
		\draw (30) to (29);
		\draw (28) to (29);
		\draw (30) to (31);
		\draw (19.center) to (28);
		\draw (22.center) to (30);
		\draw (29) to (24);
		\draw (27) to (31);
		\draw (32) to (33);
		\draw (34) to (33);
		\draw (35) to (32);
		\draw (35) to (34);
		\draw (36) to (37);
		\draw (38) to (37);
		\draw (39) to (36);
		\draw (39) to (38);
		\draw (44) to (45.center);
		\draw (47.center) to (48);
		\draw (46.center) to (41);
		\draw (43.center) to (35);
		\draw (33) to (44);
		\draw (48) to (32);
		\draw (34) to (41);
		\draw (40.center) to (39);
		\draw (48) to (36);
		\draw (41) to (38);
		\draw (44) to (37);
		\draw (58) to (61);
		\draw (58) to (51);
		\draw (52) to (63);
		\draw (52) to (55);
		\draw (50) to (49.center);
		\draw (54.center) to (62);
		\draw (60.center) to (56);
		\draw (53.center) to (58);
		\draw (62) to (61);
		\draw (51) to (56);
		\draw (59.center) to (52);
		\draw (62) to (63);
		\draw (56) to (55);
		\draw (51) to (50);
		\draw (61) to (50);
		\draw (50) to (63);
		\draw (50) to (55);
		\draw (65.center) to (67.center);
		\draw (78) to (69);
		\draw (69) to (72);
		\draw (78) to (76.center);
		\draw (69) to (73);
		\draw (78) to (70);
		\draw (70) to (79.center);
		\draw (74) to (70);
		\draw [bend right=15, looseness=0.50] (72) to (74);
		\draw (75) to (66);
		\draw (66) to (72);
		\draw (66) to (73);
		\draw (74) to (64);
		\draw (71.center) to (68.center);
		\draw (74) to (77);
		\draw (84.center) to (83.center);
		\draw (94) to (87.center);
		\draw (94) to (92);
		\draw (92) to (93.center);
		\draw (81) to (92);
		\draw (81) to (85);
		\draw (91.center) to (89.center);
		\draw (81) to (86);
		\draw (100) to (101);
		\draw (100) to (97);
		\draw (102) to (104);
		\draw (102) to (105);
		\draw (98) to (95.center);
		\draw (107.center) to (103);
		\draw (106.center) to (108);
		\draw (96.center) to (100);
		\draw (103) to (101);
		\draw (97) to (108);
		\draw (99.center) to (102);
		\draw (103) to (104);
		\draw (108) to (105);
		\draw (97) to (98);
		\draw (101) to (98);
		\draw (98) to (104);
		\draw (98) to (105);
		\draw (131.center) to (132.center);
		\draw (130) to (136.center);
		\draw (130) to (134);
		\draw (134) to (119.center);
		\draw (120) to (134);
		\draw (120) to (123);
		\draw (125.center) to (118.center);
		\draw (120) to (116);
		\draw (112) to (128);
		\draw (112) to (121);
		\draw (111) to (115);
		\draw (111) to (113);
		\draw (110) to (135.center);
		\draw (124.center) to (133);
		\draw (126.center) to (117);
		\draw (114.center) to (112);
		\draw (133) to (128);
		\draw (121) to (117);
		\draw (109.center) to (111);
		\draw (133) to (115);
		\draw (117) to (113);
		\draw (121) to (110);
		\draw (128) to (110);
		\draw (110) to (115);
		\draw (110) to (113);
		\draw (143.center) to (155.center);
		\draw (149) to (138.center);
		\draw (149) to (154);
		\draw (154) to (162.center);
		\draw (141) to (154);
		\draw (141) to (144);
		\draw (151.center) to (145.center);
		\draw (141) to (158);
		\draw (146) to (161);
		\draw (146) to (140);
		\draw (150) to (156);
		\draw (148) to (160.center);
		\draw (159.center) to (142);
		\draw (152.center) to (137);
		\draw (157.center) to (146);
		\draw (142) to (161);
		\draw (140) to (137);
		\draw (147.center) to (150);
		\draw (142) to (156);
		\draw (140) to (148);
		\draw (161) to (148);
		\draw (148) to (156);
		\draw [bend left, looseness=1.25] (147.center) to (148);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/switch28.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zhbx] (0) at (-2, -0.25) {$\wedge$};
		\node [style=zhbx] (1) at (-2, 1.75) {$\wedge$};
		\node [style=none] (2) at (-2.5, -2.5) {};
		\node [style=rn] (3) at (-0.75, 1.75) {};
		\node [style=none] (4) at (-0.75, -2.5) {};
		\node [style=gn, scale=1] (5) at (-2.5, 0.25) {};
		\node [style=none] (6) at (-1.5, -2.5) {};
		\node [style=gn, scale=1] (7) at (-2.5, 2.25) {};
		\node [style=none] (8) at (-1.5, 2.5) {};
		\node [style=none] (9) at (-2.5, 2.5) {};
		\node [style=none] (10) at (-0.75, 2.5) {};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=gn, scale=1] (12) at (-1.5, 0.25) {};
		\node [style=gn, scale=1] (13) at (-1.5, 2.25) {};
		\node [style=rn] (14) at (-0.75, -0.25) {};
		\node [style=gn, scale=1] (15) at (-0.75, 0.75) {};
		\node [style=rn] (16) at (-1.5, 0.75) {};
		\node [style=rn] (17) at (-1.5, -0.75) {};
		\node [style=gn, scale=1] (18) at (-0.75, -0.75) {};
		\node [style=rn] (19) at (-2.5, -1.25) {};
		\node [style=gn, scale=1] (20) at (-0.75, -1.25) {};
		\node [style=rn] (21) at (-2.5, 1.25) {};
		\node [style=gn, scale=1] (22) at (-0.75, 1.25) {};
		\node [style=zhbx] (23) at (-2, -2.25) {$\wedge$};
		\node [style=gn, scale=1] (24) at (-2.5, -1.75) {};
		\node [style=gn, scale=1] (25) at (-1.5, -1.75) {};
		\node [style=rn] (26) at (-0.75, -2.25) {};
		\node [style=rn] (27) at (0.5, -1.25) {};
		\node [style=none] (28) at (0.5, 1.5) {};
		\node [style=rn_phase] (29) at (1, 0.5) {$\pi$};
		\node [style=none] (30) at (0.5, -1.5) {};
		\node [style=none] (31) at (2.5, -1.5) {};
		\node [style=rn] (32) at (1.75, -1.25) {};
		\node [style=none] (33) at (2.5, 1.5) {};
		\node [style=zhbx] (34) at (1, -0.25) {$\wedge$};
		\node [style=gn, scale=1] (35) at (1, -0.75) {};
		\node [style=gn, scale=1] (36) at (0.5, 1.25) {};
		\node [style=none] (37) at (1.75, 1.5) {};
		\node [style=gn, scale=1] (38) at (1.75, 1.25) {};
		\node [style=none] (39) at (1.75, -1.5) {};
		\node [style=gn, scale=1] (40) at (2.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (7);
		\draw [bend right=15, looseness=1.00] (1) to (13);
		\draw [bend right, looseness=1.00] (1) to (3);
		\draw (9.center) to (2.center);
		\draw (8.center) to (6.center);
		\draw (10.center) to (4.center);
		\draw (0) to (5);
		\draw [bend right=15, looseness=1.00] (0) to (12);
		\draw [bend right, looseness=1.00] (0) to (14);
		\draw (16) to (15);
		\draw (17) to (18);
		\draw (19) to (20);
		\draw (21) to (22);
		\draw (23) to (24);
		\draw [bend right=15, looseness=1.00] (23) to (25);
		\draw [bend right=15, looseness=0.75] (23) to (26);
		\draw (28.center) to (30.center);
		\draw (38) to (37.center);
		\draw (38) to (32);
		\draw (32) to (39.center);
		\draw (35) to (32);
		\draw [bend right=15, looseness=0.50] (34) to (35);
		\draw (36) to (29);
		\draw (29) to (34);
		\draw (35) to (27);
		\draw (33.center) to (31.center);
		\draw (29) to (38);
		\draw (40) to (34);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/switch28proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 3) {$\overset{ \ref{switch27lm}}{=}$  };
		\node [style=zhbx] (1) at (-5.25, 0.5) {$\wedge$};
		\node [style=rn] (2) at (-5.75, 1.5) {};
		\node [style=none] (3) at (-4, 0.25) {};
		\node [style=zhbx] (4) at (-5.25, 4.5) {$\wedge$};
		\node [style=none] (5) at (-5.75, 5.25) {};
		\node [style=rn] (6) at (-4.75, 2) {};
		\node [style=rn] (7) at (-5.75, 4) {};
		\node [style=gn, scale=1] (8) at (-4, 1.5) {};
		\node [style=none] (9) at (-5.75, 0.25) {};
		\node [style=gn, scale=1] (10) at (-4.75, 1) {};
		\node [style=gn, scale=1] (11) at (-5.75, 3) {};
		\node [style=none] (12) at (-4.75, 5.25) {};
		\node [style=gn, scale=1] (13) at (-4.75, 5) {};
		\node [style=none] (14) at (-4, 5.25) {};
		\node [style=rn] (15) at (-4, 0.5) {};
		\node [style=gn, scale=1] (16) at (-4, 2) {};
		\node [style=gn, scale=1] (17) at (-5.75, 5) {};
		\node [style=zhbx] (18) at (-5.25, 2.5) {$\wedge$};
		\node [style=gn, scale=1] (19) at (-4, 3.5) {};
		\node [style=gn, scale=1] (20) at (-4, 4) {};
		\node [style=rn] (21) at (-4, 2.5) {};
		\node [style=gn, scale=1] (22) at (-5.75, 1) {};
		\node [style=rn] (23) at (-4.75, 3.5) {};
		\node [style=none] (24) at (-4.75, 0.25) {};
		\node [style=gn, scale=1] (25) at (-4.75, 3) {};
		\node [style=rn] (26) at (-4, 4.5) {};
		\node [style=rn] (27) at (-1.5, 4.5) {};
		\node [style=none] (28) at (-2.25, 5.25) {};
		\node [style=none] (29) at (-1.5, 0.25) {};
		\node [style=gn, scale=1] (30) at (-2.25, 5) {};
		\node [style=none] (31) at (-3.25, 5.25) {};
		\node [style=none] (32) at (-3.25, 0.25) {};
		\node [style=gn, scale=1] (33) at (-2.25, 1) {};
		\node [style=none] (34) at (-1.25, 3) {$\overset{B2}{=}$   };
		\node [style=none] (35) at (-1.5, 5.25) {};
		\node [style=rn] (36) at (-1.5, 0.5) {};
		\node [style=zhbx] (37) at (-2.75, 0.5) {$\wedge$};
		\node [style=gn, scale=1] (38) at (-3.25, 1) {};
		\node [style=zhbx] (39) at (-2.75, 4.5) {$\wedge$};
		\node [style=none] (40) at (-2.25, 0.25) {};
		\node [style=gn, scale=1] (41) at (-3.25, 5) {};
		\node [style=rn] (42) at (-3.25, 1.5) {};
		\node [style=rn] (43) at (-2.75, 3.25) {};
		\node [style=rn] (44) at (-1.75, 3.5) {};
		\node [style=rn] (45) at (-2.25, 1.5) {};
		\node [style=zhbx] (46) at (-2.75, 2.5) {$\wedge$};
		\node [style=gn, scale=1] (47) at (-1.5, 4) {};
		\node [style=gn, scale=1] (48) at (-2.75, 2) {};
		\node [style=gn, scale=1] (49) at (-3.25, 4) {};
		\node [style=rn] (50) at (-1.5, 1.5) {};
		\node [style=gn, scale=1] (51) at (-2.25, 4) {};
		\node [style=zhbx] (52) at (-0.25, 2.5) {$\wedge$};
		\node [style=gn, scale=1] (53) at (-0.25, 2) {};
		\node [style=rn] (54) at (1, 1.5) {};
		\node [style=gn, scale=1] (55) at (-0.75, 5) {};
		\node [style=none] (56) at (1.25, 3) {$\overset{Dis}{=}$   };
		\node [style=none] (57) at (0.25, 5.25) {};
		\node [style=rn] (58) at (0.75, 3.5) {};
		\node [style=rn] (59) at (1, 4.5) {};
		\node [style=rn] (60) at (1, 0.5) {};
		\node [style=rn] (61) at (-0.25, 3.25) {};
		\node [style=none] (62) at (-0.75, 5.25) {};
		\node [style=rn] (63) at (-0.75, 1.5) {};
		\node [style=none] (64) at (1, 5.25) {};
		\node [style=gn, scale=1] (65) at (-0.75, 1) {};
		\node [style=none] (66) at (1, 0.25) {};
		\node [style=gn, scale=1] (67) at (1, 4) {};
		\node [style=none] (68) at (0.25, 0.25) {};
		\node [style=none] (69) at (-0.75, 0.25) {};
		\node [style=gn, scale=1] (70) at (0.25, 5) {};
		\node [style=zhbx] (71) at (-0.25, 0.5) {$\wedge$};
		\node [style=gn, scale=1] (72) at (0.25, 4) {};
		\node [style=gn, scale=1] (73) at (-0.75, 4) {};
		\node [style=zhbx] (74) at (-0.25, 4.5) {$\wedge$};
		\node [style=gn, scale=1] (75) at (-0.25, 1.5) {};
		\node [style=gn, scale=1] (76) at (0.25, 1.5) {};
		\node [style=rn] (77) at (-0.25, 1) {};
		\node [style=rn] (78) at (0.25, 1) {};
		\node [style=rn] (79) at (1.75, 1.5) {};
		\node [style=none] (80) at (2.75, 0) {};
		\node [style=gn, scale=1] (81) at (2.25, 2) {};
		\node [style=gn, scale=1] (82) at (2.75, 5) {};
		\node [style=rn] (83) at (2.75, 1) {};
		\node [style=none] (84) at (3.75, 3) {$\overset{Dis}{=}$   };
		\node [style=rn] (85) at (3.5, 0.25) {};
		\node [style=none] (86) at (1.75, 5.25) {};
		\node [style=gn, scale=1] (87) at (1.75, 5) {};
		\node [style=none] (88) at (3.5, 0) {};
		\node [style=rn] (89) at (3.5, 4.5) {};
		\node [style=none] (90) at (1.75, 0) {};
		\node [style=rn] (91) at (3.5, 1.5) {};
		\node [style=zhbx] (92) at (2.25, 2.5) {$\wedge$};
		\node [style=none] (93) at (3.5, 5.25) {};
		\node [style=gn, scale=1] (94) at (3.5, 4) {};
		\node [style=zhbx] (95) at (2.25, 4.5) {$\wedge$};
		\node [style=none] (96) at (2.75, 5.25) {};
		\node [style=rn] (97) at (3.25, 3.5) {};
		\node [style=gn, scale=1] (98) at (1.75, 1) {};
		\node [style=rn] (99) at (2.25, 3.25) {};
		\node [style=gn, scale=1] (100) at (1.75, 4) {};
		\node [style=gn, scale=1] (101) at (2.75, 4) {};
		\node [style=zhbx] (102) at (2, 0.5) {$\wedge$};
		\node [style=zhbx] (103) at (2.5, 0.5) {$\wedge$};
		\node [style=rn] (104) at (2.25, 0) {};
		\node [style=none] (105) at (6.75, 5.25) {};
		\node [style=rn] (106) at (5.5, 0) {};
		\node [style=gn, scale=1] (107) at (4, 4) {};
		\node [style=rn] (108) at (6.75, 0.25) {};
		\node [style=gn, scale=1] (109) at (6, 5) {};
		\node [style=rn] (110) at (6.5, 3.5) {};
		\node [style=rn] (111) at (6.75, 4.5) {};
		\node [style=zhbx] (112) at (5.75, 0.5) {$\wedge$};
		\node [style=zhbx] (113) at (5.25, 0.5) {$\wedge$};
		\node [style=rn] (114) at (5.5, 3.25) {};
		\node [style=none] (115) at (6, 5.25) {};
		\node [style=gn, scale=1] (116) at (6.75, 4) {};
		\node [style=gn, scale=1] (117) at (4, 5) {};
		\node [style=none] (118) at (6, 0) {};
		\node [style=rn] (119) at (6.75, 1.5) {};
		\node [style=zhbx] (120) at (5.5, 4.5) {$\wedge$};
		\node [style=none] (121) at (-6, -4) {$\overset{Dis}{=}$   };
		\node [style=zhbx] (122) at (5.5, 2.5) {$\wedge$};
		\node [style=rn] (123) at (6, 1) {};
		\node [style=none] (124) at (6.75, 0) {};
		\node [style=gn, scale=1] (125) at (5.5, 2) {};
		\node [style=none] (126) at (4, 0) {};
		\node [style=none] (127) at (4, 5.25) {};
		\node [style=gn, scale=1] (128) at (6, 4) {};
		\node [style=gn, scale=1] (129) at (4.75, 1.5) {};
		\node [style=rn] (130) at (4, 1) {};
		\node [style=gn, scale=1] (131) at (4, 1.5) {};
		\node [style=rn] (132) at (4.5, 1) {};
		\node [style=rn] (133) at (5, 1) {};
		\node [style=rn] (134) at (-2.75, -4.25) {};
		\node [style=zhbx] (135) at (-4.25, -3) {$\wedge$};
		\node [style=gn, scale=1] (136) at (-3.5, -1.75) {};
		\node [style=gn, scale=1] (137) at (-5.5, -0.75) {};
		\node [style=gn, scale=1] (138) at (-5.5, -1.75) {};
		\node [style=none] (139) at (-3.5, -7) {};
		\node [style=gn, scale=1] (140) at (-2.75, -1.75) {};
		\node [style=none] (141) at (-5.5, -0.5) {};
		\node [style=rn] (142) at (-2.75, -1.25) {};
		\node [style=rn] (143) at (-4.25, -6.5) {};
		\node [style=rn] (144) at (-5.5, -4.5) {};
		\node [style=zhbx] (145) at (-4, -1.25) {$\wedge$};
		\node [style=rn] (146) at (-3.5, -4.75) {};
		\node [style=rn] (147) at (-2.75, -6.75) {};
		\node [style=gn, scale=1] (148) at (-4.75, -3.5) {};
		\node [style=none] (149) at (-2.75, -7) {};
		\node [style=gn, scale=1] (150) at (-3.5, -0.75) {};
		\node [style=none] (151) at (-3.5, -0.5) {};
		\node [style=gn, scale=1] (152) at (-5.5, -3.5) {};
		\node [style=none] (153) at (-2.75, -0.5) {};
		\node [style=gn, scale=1] (154) at (-4.25, -3.5) {};
		\node [style=rn] (155) at (-4.25, -2.25) {};
		\node [style=none] (156) at (-5.5, -7) {};
		\node [style=rn] (157) at (-3, -2.25) {};
		\node [style=zhbx] (158) at (-4.25, -5.5) {$\wedge$};
		\node [style=zhbx] (159) at (-3.75, -5.5) {$\wedge$};
		\node [style=zhbx] (160) at (-5.25, -5.5) {$\wedge$};
		\node [style=zhbx] (161) at (-4.75, -5.5) {$\wedge$};
		\node [style=rn] (162) at (-5, -6) {};
		\node [style=rn] (163) at (-4, -6) {};
		\node [style=rn] (164) at (-0.25, -4.75) {};
		\node [style=gn, scale=1] (165) at (0.5, -1.75) {};
		\node [style=rn] (166) at (-1, -2.25) {};
		\node [style=zhbx] (167) at (-2, -5.5) {$\wedge$};
		\node [style=none] (168) at (-2.25, -0.5) {};
		\node [style=none] (169) at (0.5, -7) {};
		\node [style=zhbx] (170) at (-1, -3) {$\wedge$};
		\node [style=gn, scale=1] (171) at (-2.25, -3.5) {};
		\node [style=gn, scale=1] (172) at (-0.25, -1.75) {};
		\node [style=zhbx] (173) at (-0.5, -5.5) {$\wedge$};
		\node [style=rn] (174) at (-2.25, -4.5) {};
		\node [style=none] (175) at (-0.25, -7) {};
		\node [style=gn, scale=1] (176) at (-1, -3.5) {};
		\node [style=gn, scale=1] (177) at (-2.25, -0.75) {};
		\node [style=rn] (178) at (0.5, -4.25) {};
		\node [style=none] (179) at (-2.5, -3.75) {$\overset{Dis}{=}$   };
		\node [style=gn, scale=1] (180) at (-0.25, -0.75) {};
		\node [style=zhbx] (181) at (-1, -5.5) {$\wedge$};
		\node [style=gn, scale=1] (182) at (-2.25, -1.75) {};
		\node [style=rn] (183) at (0.5, -6.25) {};
		\node [style=zhbx] (184) at (-0.75, -1.25) {$\wedge$};
		\node [style=rn] (185) at (0.5, -1.25) {};
		\node [style=rn] (186) at (0.25, -2.25) {};
		\node [style=none] (187) at (0.5, -0.5) {};
		\node [style=none] (188) at (-0.25, -0.5) {};
		\node [style=none] (189) at (-2.25, -7) {};
		\node [style=gn, scale=1] (190) at (3.25, -1.75) {};
		\node [style=zhbx] (191) at (2.25, -1) {$\wedge$};
		\node [style=gn, scale=1] (192) at (3.25, -0.75) {};
		\node [style=rn] (193) at (2.5, -2.25) {};
		\node [style=rn] (194) at (3.25, -4.75) {};
		\node [style=gn, scale=1] (195) at (2.5, -3.5) {};
		\node [style=zhbx] (196) at (2.5, -3) {$\wedge$};
		\node [style=gn, scale=1] (197) at (1.25, -0.75) {};
		\node [style=none] (198) at (3.25, -7) {};
		\node [style=rn] (199) at (3.75, -2.25) {};
		\node [style=rn] (200) at (4, -6.25) {};
		\node [style=none] (201) at (3.25, -0.5) {};
		\node [style=gn, scale=1] (202) at (1.25, -1.75) {};
		\node [style=gn, scale=1] (203) at (1.25, -3.5) {};
		\node [style=zhbx] (204) at (1.5, -5.5) {$\wedge$};
		\node [style=none] (205) at (4, -7) {};
		\node [style=gn, scale=1] (206) at (4, -1.75) {};
		\node [style=none] (207) at (1.25, -0.5) {};
		\node [style=none] (208) at (4, -0.5) {};
		\node [style=none] (209) at (1.25, -7) {};
		\node [style=rn] (210) at (1.25, -4.5) {};
		\node [style=zhbx] (211) at (3, -5.5) {$\wedge$};
		\node [style=none] (212) at (0.75, -3.75) {$\overset{Dis}{=}$   };
		\node [style=rn] (213) at (4, -1.25) {};
		\node [style=gn, scale=1] (214) at (2.25, -1.5) {};
		\node [style=zhbx] (215) at (5.75, -1) {$\wedge$};
		\node [style=rn] (216) at (7.25, -2.25) {};
		\node [style=none] (217) at (7.5, -7) {};
		\node [style=gn, scale=1] (218) at (6.25, -1.75) {};
		\node [style=rn] (219) at (7.5, -6.25) {};
		\node [style=gn, scale=1] (220) at (4.75, -3.5) {};
		\node [style=gn, scale=1] (221) at (6, -3.5) {};
		\node [style=rn] (222) at (6, -2.25) {};
		\node [style=gn, scale=1] (223) at (4.75, -1.75) {};
		\node [style=zhbx] (224) at (6.5, -5.5) {$\wedge$};
		\node [style=gn, scale=1] (225) at (4.75, -0.75) {};
		\node [style=none] (226) at (4.25, -3.75) {$\overset{B2}{=}$   };
		\node [style=rn] (227) at (6.75, -4.75) {};
		\node [style=gn, scale=1] (228) at (6.75, -0.75) {};
		\node [style=zhbx] (229) at (6, -3) {$\wedge$};
		\node [style=none] (230) at (4.75, -7) {};
		\node [style=none] (231) at (6.75, -7) {};
		\node [style=none] (232) at (6.75, -0.5) {};
		\node [style=zhbx] (233) at (5, -5.5) {$\wedge$};
		\node [style=rn] (234) at (4.75, -4.5) {};
		\node [style=none] (235) at (4.75, -0.5) {};
		\node [style=gn, scale=1] (236) at (6.75, -0.75) {};
		\node [style=rn] (237) at (5.75, -1.5) {};
		\node [style=gn, scale=1] (238) at (7.5, -1.25) {};
		\node [style=none] (239) at (7.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (17);
		\draw [bend right=15, looseness=1.00] (4) to (13);
		\draw [bend right, looseness=1.00] (4) to (26);
		\draw (5.center) to (9.center);
		\draw (12.center) to (24.center);
		\draw (14.center) to (3.center);
		\draw (18) to (11);
		\draw [bend right=15, looseness=1.00] (18) to (25);
		\draw [bend right, looseness=1.00] (18) to (21);
		\draw (23) to (19);
		\draw (6) to (16);
		\draw (2) to (8);
		\draw (7) to (20);
		\draw (1) to (22);
		\draw [bend right=15, looseness=1.00] (1) to (10);
		\draw [bend right=15, looseness=0.75] (1) to (15);
		\draw (39) to (41);
		\draw [bend right=15, looseness=1.00] (39) to (30);
		\draw [bend right, looseness=1.00] (39) to (27);
		\draw (31.center) to (32.center);
		\draw (28.center) to (40.center);
		\draw (35.center) to (29.center);
		\draw (37) to (38);
		\draw [bend right=15, looseness=1.00] (37) to (33);
		\draw [bend right=15, looseness=0.75] (37) to (36);
		\draw (51) to (44);
		\draw (44) to (46);
		\draw (44) to (47);
		\draw (51) to (45);
		\draw (48) to (45);
		\draw [bend right=15, looseness=0.50] (46) to (48);
		\draw (49) to (43);
		\draw (43) to (46);
		\draw (43) to (47);
		\draw (48) to (42);
		\draw (48) to (50);
		\draw (74) to (55);
		\draw [bend right=15, looseness=1.00] (74) to (70);
		\draw [bend right, looseness=1.00] (74) to (59);
		\draw (62.center) to (69.center);
		\draw (57.center) to (68.center);
		\draw (64.center) to (66.center);
		\draw (71) to (65);
		\draw [bend right=15, looseness=0.75] (71) to (60);
		\draw (72) to (58);
		\draw (58) to (52);
		\draw (58) to (67);
		\draw [bend right=15, looseness=0.50] (52) to (53);
		\draw (73) to (61);
		\draw (61) to (52);
		\draw (61) to (67);
		\draw (53) to (63);
		\draw (53) to (54);
		\draw (75) to (78);
		\draw (76) to (77);
		\draw (75) to (77);
		\draw (76) to (78);
		\draw (53) to (75);
		\draw (77) to (71);
		\draw (95) to (87);
		\draw [bend right=15, looseness=1.00] (95) to (82);
		\draw [bend right, looseness=1.00] (95) to (89);
		\draw (86.center) to (90.center);
		\draw (96.center) to (80.center);
		\draw (93.center) to (88.center);
		\draw (101) to (97);
		\draw (97) to (92);
		\draw (97) to (94);
		\draw [bend right=15, looseness=0.50] (92) to (81);
		\draw (100) to (99);
		\draw (99) to (92);
		\draw (99) to (94);
		\draw (81) to (79);
		\draw (81) to (91);
		\draw (102) to (104);
		\draw (103) to (104);
		\draw (98) to (102);
		\draw (98) to (103);
		\draw (81) to (83);
		\draw (102) to (81);
		\draw (101) to (103);
		\draw (104) to (85);
		\draw (120) to (117);
		\draw [bend right=15, looseness=1.00] (120) to (109);
		\draw [bend right, looseness=1.00] (120) to (111);
		\draw (127.center) to (126.center);
		\draw (115.center) to (118.center);
		\draw (105.center) to (124.center);
		\draw (128) to (110);
		\draw (110) to (122);
		\draw (110) to (116);
		\draw [bend right=15, looseness=0.50] (122) to (125);
		\draw (107) to (114);
		\draw (114) to (122);
		\draw (114) to (116);
		\draw (125) to (119);
		\draw (113) to (106);
		\draw (112) to (106);
		\draw (125) to (123);
		\draw (113) to (125);
		\draw (128) to (112);
		\draw (106) to (108);
		\draw (131) to (132);
		\draw (129) to (130);
		\draw (131) to (130);
		\draw (129) to (132);
		\draw (131) to (133);
		\draw (129) to (133);
		\draw (129) to (125);
		\draw (132) to (113);
		\draw (133) to (112);
		\draw (145) to (137);
		\draw [bend right=15, looseness=1.00] (145) to (150);
		\draw [bend right, looseness=1.00] (145) to (142);
		\draw (141.center) to (156.center);
		\draw (151.center) to (139.center);
		\draw (153.center) to (149.center);
		\draw (136) to (157);
		\draw (157) to (135);
		\draw (157) to (140);
		\draw [bend right=15, looseness=0.50] (135) to (154);
		\draw (138) to (155);
		\draw (155) to (135);
		\draw (155) to (140);
		\draw (154) to (134);
		\draw (154) to (146);
		\draw (143) to (147);
		\draw (148) to (144);
		\draw (152) to (144);
		\draw (148) to (154);
		\draw (162) to (160);
		\draw (162) to (161);
		\draw (163) to (158);
		\draw (159) to (163);
		\draw (162) to (143);
		\draw (163) to (143);
		\draw (154) to (161);
		\draw (154) to (160);
		\draw [bend left=15, looseness=1.00] (152) to (160);
		\draw (148) to (161);
		\draw (136) to (158);
		\draw (136) to (159);
		\draw (158) to (152);
		\draw (148) to (159);
		\draw (184) to (177);
		\draw [bend right=15, looseness=1.00] (184) to (180);
		\draw [bend right, looseness=1.00] (184) to (185);
		\draw (168.center) to (189.center);
		\draw (188.center) to (175.center);
		\draw (187.center) to (169.center);
		\draw (172) to (186);
		\draw (186) to (170);
		\draw (186) to (165);
		\draw [bend right=15, looseness=0.50] (170) to (176);
		\draw (182) to (166);
		\draw (166) to (170);
		\draw (166) to (165);
		\draw (176) to (178);
		\draw (176) to (164);
		\draw (171) to (174);
		\draw (176) to (167);
		\draw [bend left=15, looseness=1.00] (171) to (167);
		\draw (172) to (181);
		\draw (172) to (173);
		\draw (181) to (171);
		\draw (173) to (183);
		\draw (181) to (183);
		\draw (167) to (183);
		\draw (174) to (176);
		\draw (176) to (173);
		\draw (191) to (197);
		\draw [bend right=15, looseness=1.00] (191) to (192);
		\draw (207.center) to (209.center);
		\draw (201.center) to (198.center);
		\draw (208.center) to (205.center);
		\draw (190) to (199);
		\draw (199) to (196);
		\draw (199) to (206);
		\draw [bend right=15, looseness=0.50] (196) to (195);
		\draw (202) to (193);
		\draw (193) to (196);
		\draw (193) to (206);
		\draw (195) to (194);
		\draw (203) to (210);
		\draw (195) to (204);
		\draw [bend left=15, looseness=1.00] (203) to (204);
		\draw (190) to (211);
		\draw (211) to (200);
		\draw (204) to (200);
		\draw (210) to (195);
		\draw (195) to (211);
		\draw (191) to (214);
		\draw (214) to (213);
		\draw [bend right=45, looseness=1.25] (214) to (200);
		\draw [bend left=15, looseness=1.25] (195) to (200);
		\draw (215) to (225);
		\draw [bend right=15, looseness=1.00] (215) to (236);
		\draw (235.center) to (230.center);
		\draw (232.center) to (231.center);
		\draw (228) to (216);
		\draw (216) to (229);
		\draw (216) to (218);
		\draw [bend right=15, looseness=0.50] (229) to (221);
		\draw (223) to (222);
		\draw (222) to (229);
		\draw (222) to (218);
		\draw (221) to (227);
		\draw (220) to (234);
		\draw (221) to (233);
		\draw [bend left=15, looseness=1.00] (220) to (233);
		\draw (228) to (224);
		\draw (224) to (219);
		\draw (233) to (219);
		\draw (234) to (221);
		\draw (221) to (224);
		\draw [bend left=15, looseness=1.25] (221) to (219);
		\draw (237) to (238);
		\draw (215) to (237);
		\draw (238) to (239.center);
		\draw (237) to (218);
		\draw (238) to (219);
		\draw (219) to (217.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/switch28proof1prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zhbx] (0) at (-5.25, 2.5) {$\wedge$};
		\node [style=gn, scale=1] (1) at (-5.25, 2) {};
		\node [style=rn] (2) at (-4, 1.5) {};
		\node [style=gn, scale=1] (3) at (-5.75, 5) {};
		\node [style=none] (4) at (-3.75, 3) {$\overset{B2}{=}$   };
		\node [style=none] (5) at (-4.75, 5.25) {};
		\node [style=rn] (6) at (-4.25, 3.5) {};
		\node [style=rn] (7) at (-4, 4.5) {};
		\node [style=rn] (8) at (-4, 0.5) {};
		\node [style=rn] (9) at (-5.25, 3.25) {};
		\node [style=none] (10) at (-5.75, 5.25) {};
		\node [style=rn] (11) at (-5.75, 1.5) {};
		\node [style=none] (12) at (-4, 5.25) {};
		\node [style=gn, scale=1] (13) at (-5.75, 1) {};
		\node [style=gn, scale=1] (14) at (-4.75, 1) {};
		\node [style=none] (15) at (-4, 0.25) {};
		\node [style=gn, scale=1] (16) at (-4, 4) {};
		\node [style=none] (17) at (-4.75, 0.25) {};
		\node [style=none] (18) at (-5.75, 0.25) {};
		\node [style=zhbx] (19) at (-5.25, 0.5) {$\wedge$};
		\node [style=gn, scale=1] (20) at (-4.75, 4) {};
		\node [style=gn, scale=1] (21) at (-4.75, 5) {};
		\node [style=rn] (22) at (-4.75, 1.5) {};
		\node [style=gn, scale=1] (23) at (-5.75, 4) {};
		\node [style=zhbx] (24) at (-5.25, 4.5) {$\wedge$};
		\node [style=none] (25) at (-3.5, 5.25) {};
		\node [style=zhbx] (26) at (-3, 0.5) {$\wedge$};
		\node [style=zhbx] (27) at (-3, 4.5) {$\wedge$};
		\node [style=none] (28) at (-3.5, 0.25) {};
		\node [style=zhbx] (29) at (-3, 2.5) {$\wedge$};
		\node [style=gn, scale=1] (30) at (-3.5, 1) {};
		\node [style=rn] (31) at (-2.25, 3.25) {};
		\node [style=gn, scale=1] (32) at (-2.5, 4) {};
		\node [style=rn] (33) at (-3, 3.25) {};
		\node [style=rn] (34) at (-1, 1.5) {};
		\node [style=none] (35) at (-0.75, 3) {$\overset{B2}{=}$   };
		\node [style=rn] (36) at (-2.5, 1.5) {};
		\node [style=none] (37) at (-2.5, 5.25) {};
		\node [style=gn, scale=1] (38) at (-3.5, 4) {};
		\node [style=rn] (39) at (-3.5, 1.5) {};
		\node [style=none] (40) at (-1, 0.25) {};
		\node [style=gn, scale=1] (41) at (-3, 2) {};
		\node [style=gn, scale=1] (42) at (-2.5, 1) {};
		\node [style=none] (43) at (-1, 5.25) {};
		\node [style=gn, scale=1] (44) at (-3.5, 5) {};
		\node [style=gn, scale=1] (45) at (-2.5, 5) {};
		\node [style=none] (46) at (-2.5, 0.25) {};
		\node [style=rn] (47) at (-1, 0.5) {};
		\node [style=gn, scale=1] (48) at (-1, 4.25) {};
		\node [style=rn] (49) at (-2, 3.75) {};
		\node [style=gn, scale=1] (50) at (-2, 4.25) {};
		\node [style=rn] (51) at (-1.5, 3.75) {};
		\node [style=rn] (52) at (-1, 3.75) {};
		\node [style=rn] (53) at (2.25, 0.5) {};
		\node [style=gn, scale=1] (54) at (-0.25, 1) {};
		\node [style=gn, scale=1] (55) at (-0.25, 5) {};
		\node [style=rn] (56) at (1.25, 3.75) {};
		\node [style=rn] (57) at (2.25, 1.5) {};
		\node [style=rn] (58) at (-0.25, 1.5) {};
		\node [style=zhbx] (59) at (0.25, 2.5) {$\wedge$};
		\node [style=gn, scale=1] (60) at (2.25, 4.25) {};
		\node [style=rn] (61) at (2.25, 3.75) {};
		\node [style=none] (62) at (0.75, 5.25) {};
		\node [style=none] (63) at (0.75, 0.25) {};
		\node [style=zhbx] (64) at (0.25, 4.5) {$\wedge$};
		\node [style=none] (65) at (2.25, 5.25) {};
		\node [style=gn, scale=1] (66) at (1.25, 4.25) {};
		\node [style=none] (67) at (-0.25, 5.25) {};
		\node [style=none] (68) at (2.5, 3) {$\overset{B2}{=}$   };
		\node [style=gn, scale=1] (69) at (0.75, 5) {};
		\node [style=rn] (70) at (1.75, 3.75) {};
		\node [style=zhbx] (71) at (0.25, 0.5) {$\wedge$};
		\node [style=rn] (72) at (0.75, 1.5) {};
		\node [style=none] (73) at (-0.25, 0.25) {};
		\node [style=gn, scale=1] (74) at (0.75, 1) {};
		\node [style=none] (75) at (2.25, 0.25) {};
		\node [style=gn, scale=1] (76) at (0.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24) to (3);
		\draw [bend right=15, looseness=1.00] (24) to (21);
		\draw [bend right, looseness=1.00] (24) to (7);
		\draw (10.center) to (18.center);
		\draw (5.center) to (17.center);
		\draw (12.center) to (15.center);
		\draw (19) to (13);
		\draw [bend right=15, looseness=1.00] (19) to (14);
		\draw [bend right=15, looseness=0.75] (19) to (8);
		\draw (20) to (6);
		\draw (6) to (0);
		\draw (6) to (16);
		\draw (20) to (22);
		\draw (1) to (22);
		\draw [bend right=15, looseness=0.50] (0) to (1);
		\draw (23) to (9);
		\draw (9) to (0);
		\draw (9) to (16);
		\draw (1) to (11);
		\draw (1) to (2);
		\draw (27) to (44);
		\draw [bend right=15, looseness=1.00] (27) to (45);
		\draw (25.center) to (28.center);
		\draw (37.center) to (46.center);
		\draw (43.center) to (40.center);
		\draw (26) to (30);
		\draw [bend right=15, looseness=1.00] (26) to (42);
		\draw [bend right=15, looseness=0.75] (26) to (47);
		\draw (32) to (31);
		\draw (31) to (29);
		\draw (32) to (36);
		\draw (41) to (36);
		\draw [bend right=15, looseness=0.50] (29) to (41);
		\draw (38) to (33);
		\draw (33) to (29);
		\draw (41) to (39);
		\draw (41) to (34);
		\draw (50) to (51);
		\draw (48) to (49);
		\draw (50) to (49);
		\draw (48) to (51);
		\draw (50) to (52);
		\draw (48) to (52);
		\draw (49) to (33);
		\draw (51) to (31);
		\draw (27) to (50);
		\draw (64) to (55);
		\draw [bend right=15, looseness=1.00] (64) to (69);
		\draw (67.center) to (73.center);
		\draw (62.center) to (63.center);
		\draw (65.center) to (75.center);
		\draw (71) to (54);
		\draw [bend right=15, looseness=1.00] (71) to (74);
		\draw [bend right=15, looseness=0.75] (71) to (53);
		\draw (76) to (72);
		\draw [bend right=15, looseness=0.50] (59) to (76);
		\draw (76) to (58);
		\draw (76) to (57);
		\draw (66) to (70);
		\draw (60) to (56);
		\draw (66) to (56);
		\draw (60) to (70);
		\draw (66) to (61);
		\draw (60) to (61);
		\draw (64) to (66);
		\draw (59) to (56);
		\draw (59) to (70);
		\draw [bend right=45, looseness=1.00] (55) to (56);
		\draw [bend left=45, looseness=1.00] (69) to (70);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/switch28proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-4.75, 5.75) {};
		\node [style=none] (1) at (-3, 6.75) {};
		\node [style=gn, scale=1] (2) at (-4.5, 3.75) {};
		\node [style=gn, scale=1] (3) at (-5.75, 5.5) {};
		\node [style=rn] (4) at (-3, 1) {};
		\node [style=none] (5) at (-3.75, 0.75) {};
		\node [style=rn] (6) at (-5.75, 2.75) {};
		\node [style=gn, scale=1] (7) at (-3, 6) {};
		\node [style=gn, scale=1] (8) at (-5.75, 6.5) {};
		\node [style=rn] (9) at (-3.75, 2.5) {};
		\node [style=none] (10) at (-6.25, 3.5) {$\overset{B2}{=}$   };
		\node [style=none] (11) at (-5.75, 6.75) {};
		\node [style=none] (12) at (-3, 0.75) {};
		\node [style=gn, scale=1] (13) at (-3.75, 6.5) {};
		\node [style=gn, scale=1] (14) at (-5.75, 3.75) {};
		\node [style=zhbx] (15) at (-4, 1.75) {$\wedge$};
		\node [style=gn, scale=1] (16) at (-3.75, 6.5) {};
		\node [style=none] (17) at (-5.75, 0.75) {};
		\node [style=zhbx] (18) at (-4.75, 6.25) {$\wedge$};
		\node [style=rn] (19) at (-3.25, 5) {};
		\node [style=none] (20) at (-3.75, 6.75) {};
		\node [style=zhbx] (21) at (-5.5, 1.75) {$\wedge$};
		\node [style=zhbx] (22) at (-4.5, 4.25) {$\wedge$};
		\node [style=gn, scale=1] (23) at (-4.5, 4.75) {};
		\node [style=rn] (24) at (-5, 5.25) {};
		\node [style=gn, scale=1] (25) at (-5, 4.75) {};
		\node [style=rn] (26) at (-4.5, 5.25) {};
		\node [style=rn] (27) at (-0.25, 5) {};
		\node [style=gn, scale=1] (28) at (0, 6) {};
		\node [style=gn, scale=1] (29) at (-0.75, 6.5) {};
		\node [style=none] (30) at (-0.75, 6.75) {};
		\node [style=gn, scale=1] (31) at (-2.25, 3.75) {};
		\node [style=zhbx] (32) at (-1, 1.75) {$\wedge$};
		\node [style=none] (33) at (0, 0.75) {};
		\node [style=rn] (34) at (-0.75, 2.5) {};
		\node [style=rn] (35) at (-2.25, 2.75) {};
		\node [style=gn, scale=1] (36) at (-1.5, 4.75) {};
		\node [style=gn, scale=1] (37) at (-1.5, 3.75) {};
		\node [style=zhbx] (38) at (-1.5, 4.25) {$\wedge$};
		\node [style=gn, scale=1] (39) at (-0.75, 6.5) {};
		\node [style=none] (40) at (-0.75, 0.75) {};
		\node [style=none] (41) at (-2.25, 0.75) {};
		\node [style=zhbx] (42) at (-1.75, 1.75) {$\wedge$};
		\node [style=none] (43) at (-2.25, 6.75) {};
		\node [style=rn] (44) at (-2, 5.5) {};
		\node [style=none] (45) at (-2.75, 3.5) {$\overset{S1}{=}$   };
		\node [style=none] (46) at (0, 6.75) {};
		\node [style=zhbx] (47) at (-1.75, 6.25) {$\wedge$};
		\node [style=rn] (48) at (0, 1) {};
		\node [style=gn, scale=1] (49) at (-2.25, 6.5) {};
		\node [style=none] (50) at (0.25, 3.5) {$\overset{Dis}{=}$   };
		\node [style=rn] (51) at (2.25, 2.5) {};
		\node [style=none] (52) at (2.25, 0.75) {};
		\node [style=none] (53) at (3, 6.75) {};
		\node [style=none] (54) at (0.75, 6.75) {};
		\node [style=zhbx] (55) at (1.25, 6.25) {$\wedge$};
		\node [style=rn] (56) at (0.75, 2.75) {};
		\node [style=gn, scale=1] (57) at (2.25, 6.5) {};
		\node [style=none] (58) at (3, 0.75) {};
		\node [style=none] (59) at (2.25, 6.75) {};
		\node [style=gn, scale=1] (60) at (0.75, 6.5) {};
		\node [style=gn, scale=1] (61) at (1.5, 3.75) {};
		\node [style=zhbx] (62) at (2, 1.75) {$\wedge$};
		\node [style=rn] (63) at (3, 1) {};
		\node [style=none] (64) at (0.75, 0.75) {};
		\node [style=gn, scale=1] (65) at (3, 6) {};
		\node [style=none] (66) at (3.25, 3.5) {$\overset{Dis}{=}$   };
		\node [style=gn, scale=1] (67) at (2.25, 6.5) {};
		\node [style=rn] (68) at (1, 5.75) {};
		\node [style=zhbx] (69) at (1.25, 1.75) {$\wedge$};
		\node [style=gn, scale=1] (70) at (1, 5.25) {};
		\node [style=gn, scale=1] (71) at (0.75, 3.75) {};
		\node [style=zhbx] (72) at (1, 4.5) {$\wedge$};
		\node [style=zhbx] (73) at (1.5, 4.75) {$\wedge$};
		\node [style=zhbx] (74) at (2, 5) {$\wedge$};
		\node [style=rn] (75) at (1.5, 4.25) {};
		\node [style=zhbx] (76) at (4.25, 6.25) {$\wedge$};
		\node [style=none] (77) at (6, 6.75) {};
		\node [style=none] (78) at (3.75, 0.75) {};
		\node [style=rn] (79) at (6, 1) {};
		\node [style=gn, scale=1] (80) at (4.5, 3.75) {};
		\node [style=none] (81) at (6, 0.75) {};
		\node [style=zhbx] (82) at (4.25, 1.75) {$\wedge$};
		\node [style=gn, scale=1] (83) at (5.25, 6.5) {};
		\node [style=rn] (84) at (4, 5.75) {};
		\node [style=zhbx] (85) at (5, 1.75) {$\wedge$};
		\node [style=rn] (86) at (4.5, 4.25) {};
		\node [style=gn, scale=1] (87) at (4, 5.25) {};
		\node [style=gn, scale=1] (88) at (3.75, 3.75) {};
		\node [style=gn, scale=1] (89) at (6, 6) {};
		\node [style=none] (90) at (5.25, 0.75) {};
		\node [style=none] (91) at (3.75, 6.75) {};
		\node [style=zhbx] (92) at (5, 5) {$\wedge$};
		\node [style=zhbx] (93) at (4.5, 4.75) {$\wedge$};
		\node [style=gn, scale=1] (94) at (3.75, 6.5) {};
		\node [style=none] (95) at (5.25, 6.75) {};
		\node [style=rn] (96) at (5.25, 2.5) {};
		\node [style=gn, scale=1] (97) at (5.25, 6.5) {};
		\node [style=rn] (98) at (3.75, 2.75) {};
		\node [style=none] (99) at (6.25, 3.5) {$\overset{Dis}{=}$   };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18) to (8);
		\draw [bend right=15, looseness=1.00] (18) to (16);
		\draw (11.center) to (17.center);
		\draw (20.center) to (5.center);
		\draw (13) to (19);
		\draw (19) to (22);
		\draw [bend right=15, looseness=0.50] (22) to (2);
		\draw (2) to (9);
		\draw (14) to (6);
		\draw (2) to (21);
		\draw [bend left=15, looseness=1.00] (14) to (21);
		\draw (13) to (15);
		\draw (15) to (4);
		\draw (21) to (4);
		\draw (6) to (2);
		\draw (2) to (15);
		\draw [bend left=15, looseness=1.25] (2) to (4);
		\draw (0) to (7);
		\draw (18) to (0);
		\draw (7) to (1.center);
		\draw (7) to (4);
		\draw (4) to (12.center);
		\draw (25) to (26);
		\draw (23) to (24);
		\draw (25) to (24);
		\draw (23) to (26);
		\draw (24) to (0);
		\draw (26) to (19);
		\draw (23) to (22);
		\draw (3) to (25);
		\draw (47) to (49);
		\draw [bend right=15, looseness=1.00] (47) to (29);
		\draw (43.center) to (41.center);
		\draw (30.center) to (40.center);
		\draw (39) to (27);
		\draw (27) to (38);
		\draw [bend right=15, looseness=0.50] (38) to (37);
		\draw (37) to (34);
		\draw (31) to (35);
		\draw (37) to (42);
		\draw [bend left=15, looseness=1.00] (31) to (42);
		\draw (39) to (32);
		\draw (32) to (48);
		\draw (42) to (48);
		\draw (35) to (37);
		\draw (37) to (32);
		\draw [bend left=15, looseness=1.25] (37) to (48);
		\draw (44) to (28);
		\draw (47) to (44);
		\draw (28) to (46.center);
		\draw (28) to (48);
		\draw (48) to (33.center);
		\draw (36) to (38);
		\draw (36) to (27);
		\draw (36) to (44);
		\draw (49) to (44);
		\draw [bend right=15, looseness=1.00] (49) to (27);
		\draw (55) to (60);
		\draw [bend right=15, looseness=1.00] (55) to (67);
		\draw (54.center) to (64.center);
		\draw (59.center) to (52.center);
		\draw (61) to (51);
		\draw (71) to (56);
		\draw (61) to (69);
		\draw [bend left=15, looseness=1.00] (71) to (69);
		\draw (57) to (62);
		\draw (62) to (63);
		\draw (69) to (63);
		\draw (56) to (61);
		\draw (61) to (62);
		\draw [bend left=15, looseness=1.25] (61) to (63);
		\draw (68) to (65);
		\draw (55) to (68);
		\draw (65) to (53.center);
		\draw (65) to (63);
		\draw (63) to (58.center);
		\draw (70) to (68);
		\draw (60) to (68);
		\draw (73) to (75);
		\draw (72) to (75);
		\draw (75) to (74);
		\draw (75) to (61);
		\draw [bend right, looseness=1.25] (70) to (72);
		\draw (70) to (73);
		\draw (70) to (74);
		\draw (70) to (72);
		\draw [bend left=15, looseness=1.00] (60) to (73);
		\draw (67) to (74);
		\draw (76) to (94);
		\draw [bend right=15, looseness=1.00] (76) to (97);
		\draw (91.center) to (78.center);
		\draw (95.center) to (90.center);
		\draw (80) to (96);
		\draw (88) to (98);
		\draw (80) to (82);
		\draw [bend left=15, looseness=1.00] (88) to (82);
		\draw (83) to (85);
		\draw (85) to (79);
		\draw (82) to (79);
		\draw (98) to (80);
		\draw (80) to (85);
		\draw [bend left=15, looseness=1.25] (80) to (79);
		\draw (84) to (89);
		\draw (76) to (84);
		\draw (89) to (77.center);
		\draw (89) to (79);
		\draw (79) to (81.center);
		\draw (87) to (84);
		\draw (94) to (84);
		\draw (93) to (86);
		\draw (86) to (92);
		\draw (86) to (80);
		\draw (87) to (93);
		\draw (87) to (92);
		\draw [bend left=15, looseness=1.00] (94) to (93);
		\draw (97) to (92);
		\draw (87) to (86);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/switch28proof2prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-6, 5.5) {};
		\node [style=none] (1) at (-4.25, 6.5) {};
		\node [style=gn, scale=1] (2) at (-5.75, 3.5) {};
		\node [style=gn, scale=1] (3) at (-7, 5.25) {};
		\node [style=rn] (4) at (-4.25, 0.75) {};
		\node [style=none] (5) at (-5, 0.5) {};
		\node [style=rn] (6) at (-7, 2.5) {};
		\node [style=gn, scale=1] (7) at (-4.25, 5.75) {};
		\node [style=gn, scale=1] (8) at (-7, 6.25) {};
		\node [style=rn] (9) at (-5, 2.25) {};
		\node [style=none] (10) at (-4, 3.25) {$\overset{B2}{=}$   };
		\node [style=none] (11) at (-7, 6.5) {};
		\node [style=none] (12) at (-4.25, 0.5) {};
		\node [style=gn, scale=1] (13) at (-5, 6.25) {};
		\node [style=gn, scale=1] (14) at (-7, 3.5) {};
		\node [style=zhbx] (15) at (-5.25, 1.5) {$\wedge$};
		\node [style=gn, scale=1] (16) at (-5, 6.25) {};
		\node [style=gn, scale=1] (17) at (-5.5, 5.25) {};
		\node [style=none] (18) at (-7, 0.5) {};
		\node [style=zhbx] (19) at (-6, 6) {$\wedge$};
		\node [style=rn] (20) at (-4.5, 4.75) {};
		\node [style=rn] (21) at (-5.75, 4.75) {};
		\node [style=none] (22) at (-5, 6.5) {};
		\node [style=zhbx] (23) at (-6.75, 1.5) {$\wedge$};
		\node [style=zhbx] (24) at (-5.75, 4) {$\wedge$};
		\node [style=zhbx] (25) at (-3.25, 1.5) {$\wedge$};
		\node [style=rn] (26) at (-3.5, 2.5) {};
		\node [style=none] (27) at (-3.5, 0.5) {};
		\node [style=gn, scale=1] (28) at (-3.5, 3.5) {};
		\node [style=rn] (29) at (0, 4.75) {};
		\node [style=none] (30) at (0.25, 6.5) {};
		\node [style=rn] (31) at (0.25, 0.75) {};
		\node [style=none] (32) at (0.25, 0.5) {};
		\node [style=zhbx] (33) at (-0.75, 1.5) {$\wedge$};
		\node [style=gn, scale=1] (34) at (-0.5, 6.25) {};
		\node [style=none] (35) at (-0.5, 0.5) {};
		\node [style=none] (36) at (0.5, 3.25) {$\overset{B2}{=}$   };
		\node [style=zhbx] (37) at (-2.5, 6) {$\wedge$};
		\node [style=gn, scale=1] (38) at (-3.5, 6.25) {};
		\node [style=gn, scale=1] (39) at (-0.5, 6.25) {};
		\node [style=none] (40) at (-0.5, 6.5) {};
		\node [style=rn] (41) at (-2.25, 4.75) {};
		\node [style=rn] (42) at (-2.5, 5.5) {};
		\node [style=gn, scale=1] (43) at (0.25, 5.75) {};
		\node [style=gn, scale=1] (44) at (-2, 5.25) {};
		\node [style=none] (45) at (-3.5, 6.5) {};
		\node [style=rn] (46) at (-0.5, 2.25) {};
		\node [style=gn, scale=1] (47) at (-3.5, 5.25) {};
		\node [style=gn, scale=1] (48) at (-2.75, 4) {};
		\node [style=gn, scale=1] (49) at (-1.25, 4) {};
		\node [style=zhbx] (50) at (-3, 3.25) {$\wedge$};
		\node [style=zhbx] (51) at (-2.5, 3.25) {$\wedge$};
		\node [style=zhbx] (52) at (-2, 3.25) {$\wedge$};
		\node [style=zhbx] (53) at (-1.5, 3.25) {$\wedge$};
		\node [style=zhbx] (54) at (-1, 3.25) {$\wedge$};
		\node [style=none] (55) at (4.25, 0.5) {};
		\node [style=gn, scale=1] (56) at (4.25, 5.75) {};
		\node [style=gn, scale=1] (57) at (1, 5.25) {};
		\node [style=gn, scale=1] (58) at (3.5, 6.25) {};
		\node [style=none] (59) at (1, 6.5) {};
		\node [style=none] (60) at (4.5, 3.25) {$\overset{B2}{=}$   };
		\node [style=gn, scale=1] (61) at (1.5, 4.25) {};
		\node [style=none] (62) at (1, 0.5) {};
		\node [style=gn, scale=1] (63) at (3.5, 6.25) {};
		\node [style=gn, scale=1] (64) at (1, 6.25) {};
		\node [style=rn] (65) at (2, 4.75) {};
		\node [style=gn, scale=1] (66) at (3, 4.25) {};
		\node [style=rn] (67) at (3.5, 2.25) {};
		\node [style=rn] (68) at (4.25, 0.75) {};
		\node [style=none] (69) at (3.5, 0.5) {};
		\node [style=zhbx] (70) at (1.75, 3.25) {$\wedge$};
		\node [style=gn, scale=1] (71) at (2.25, 5.25) {};
		\node [style=zhbx] (72) at (3.25, 3.25) {$\wedge$};
		\node [style=none] (73) at (3.5, 6.5) {};
		\node [style=rn] (74) at (4, 4.75) {};
		\node [style=zhbx] (75) at (1.75, 6) {$\wedge$};
		\node [style=zhbx] (76) at (1.25, 3.25) {$\wedge$};
		\node [style=rn] (77) at (1, 2.5) {};
		\node [style=zhbx] (78) at (2.75, 3.25) {$\wedge$};
		\node [style=none] (79) at (4.25, 6.5) {};
		\node [style=rn] (80) at (1.75, 5.5) {};
		\node [style=zhbx] (81) at (2.25, 3.25) {$\wedge$};
		\node [style=gn, scale=1] (82) at (7.25, 6.25) {};
		\node [style=rn] (83) at (7.75, 4.75) {};
		\node [style=gn, scale=1] (84) at (4.75, 6.25) {};
		\node [style=zhbx] (85) at (6, 3.25) {$\wedge$};
		\node [style=rn] (86) at (7.25, 2.25) {};
		\node [style=gn, scale=1] (87) at (6.75, 4.25) {};
		\node [style=none] (88) at (4.75, 0.5) {};
		\node [style=zhbx] (89) at (5.5, 6) {$\wedge$};
		\node [style=gn, scale=1] (90) at (5.25, 4.25) {};
		\node [style=none] (91) at (7.25, 6.5) {};
		\node [style=gn, scale=1] (92) at (4.75, 5.25) {};
		\node [style=none] (93) at (8, 0.5) {};
		\node [style=rn] (94) at (8, 0.75) {};
		\node [style=zhbx] (95) at (6.5, 3.25) {$\wedge$};
		\node [style=none] (96) at (4.75, 6.5) {};
		\node [style=zhbx] (97) at (7, 3.25) {$\wedge$};
		\node [style=gn, scale=1] (98) at (8, 5.75) {};
		\node [style=gn, scale=1] (99) at (7.25, 6.25) {};
		\node [style=zhbx] (100) at (5, 3.25) {$\wedge$};
		\node [style=none] (101) at (-7, -3) {$\overset{S1}{=}$   };
		\node [style=zhbx] (102) at (5.5, 3.25) {$\wedge$};
		\node [style=none] (103) at (7.25, 0.5) {};
		\node [style=rn] (104) at (5.5, 4.75) {};
		\node [style=none] (105) at (8, 6.5) {};
		\node [style=rn] (106) at (4.75, 2.5) {};
		\node [style=gn, scale=1] (107) at (6.5, 5.5) {};
		\node [style=rn] (108) at (6, 5) {};
		\node [style=gn, scale=1] (109) at (6, 5.5) {};
		\node [style=rn] (110) at (6.5, 5) {};
		\node [style=zhbx] (111) at (-6, -0.75) {$\wedge$};
		\node [style=gn, scale=1] (112) at (-4.25, -0.5) {};
		\node [style=none] (113) at (-6.75, -6.25) {};
		\node [style=gn, scale=1] (114) at (-4.25, -0.5) {};
		\node [style=gn, scale=1] (115) at (-4.75, -2.5) {};
		\node [style=rn] (116) at (-6.75, -4.25) {};
		\node [style=none] (117) at (-4.25, -0.25) {};
		\node [style=zhbx] (118) at (-5, -3.5) {$\wedge$};
		\node [style=rn] (119) at (-3.75, -2) {};
		\node [style=none] (120) at (-3.5, -6.25) {};
		\node [style=zhbx] (121) at (-6.5, -3.5) {$\wedge$};
		\node [style=none] (122) at (-3.5, -0.25) {};
		\node [style=gn, scale=1] (123) at (-6.75, -0.5) {};
		\node [style=gn, scale=1] (124) at (-5.5, -1.25) {};
		\node [style=rn] (125) at (-3.5, -6) {};
		\node [style=gn, scale=1] (126) at (-3.5, -1) {};
		\node [style=gn, scale=1] (127) at (-6.75, -1.5) {};
		\node [style=rn] (128) at (-6, -2) {};
		\node [style=gn, scale=1] (129) at (-6.25, -2.5) {};
		\node [style=zhbx] (130) at (-6, -3.5) {$\wedge$};
		\node [style=none] (131) at (-6.75, -0.25) {};
		\node [style=zhbx] (132) at (-5.5, -3.5) {$\wedge$};
		\node [style=none] (133) at (-4.25, -6.25) {};
		\node [style=none] (134) at (-3.25, -3) {$\overset{B2}{=}$   };
		\node [style=rn] (135) at (-4.25, -4.5) {};
		\node [style=zhbx] (136) at (-4.5, -3.5) {$\wedge$};
		\node [style=gn, scale=1] (137) at (-2.5, -2.5) {};
		\node [style=gn, scale=1] (138) at (-1.5, -2.5) {};
		\node [style=rn] (139) at (-2.5, -3.75) {};
		\node [style=rn] (140) at (-2, -3.75) {};
		\node [style=rn] (141) at (-1.5, -3.75) {};
		\node [style=rn] (142) at (-1, -3.75) {};
		\node [style=rn] (143) at (-0.5, -3.75) {};
		\node [style=gn, scale=1] (144) at (-0.5, -2.5) {};
		\node [style=gn, scale=1] (145) at (0.25, -2.5) {};
		\node [style=rn] (146) at (1.75, -3.75) {};
		\node [style=gn, scale=1] (147) at (2.25, -2.5) {};
		\node [style=rn] (148) at (1.25, -3.75) {};
		\node [style=rn] (149) at (2.25, -3.75) {};
		\node [style=rn] (150) at (0.25, -3.75) {};
		\node [style=gn, scale=1] (151) at (1.25, -2.5) {};
		\node [style=rn] (152) at (0.75, -3.75) {};
		\node [style=gn, scale=1] (153) at (3.5, -1) {};
		\node [style=zhbx] (154) at (-2.25, -5) {$\wedge$};
		\node [style=none] (155) at (3.5, -6.25) {};
		\node [style=none] (156) at (3.5, -0.25) {};
		\node [style=none] (157) at (3.75, -3) {$\overset{B2}{=}$   };
		\node [style=none] (158) at (-3, -6.25) {};
		\node [style=none] (159) at (2.75, -6.25) {};
		\node [style=gn, scale=1] (160) at (-3, -1.5) {};
		\node [style=zhbx] (161) at (-1, -5) {$\wedge$};
		\node [style=none] (162) at (-3, -0.25) {};
		\node [style=zhbx] (163) at (-0.25, -5) {$\wedge$};
		\node [style=zhbx] (164) at (-2.25, -0.75) {$\wedge$};
		\node [style=zhbx] (165) at (0.5, -5) {$\wedge$};
		\node [style=rn] (166) at (3.5, -6) {};
		\node [style=none] (167) at (2.75, -0.25) {};
		\node [style=gn, scale=1] (168) at (2.75, -0.5) {};
		\node [style=gn, scale=1] (169) at (-3, -0.5) {};
		\node [style=rn] (170) at (-3, -5.75) {};
		\node [style=gn, scale=1] (171) at (2.75, -0.5) {};
		\node [style=gn, scale=1] (172) at (-1.75, -1.25) {};
		\node [style=rn] (173) at (2.75, -6) {};
		\node [style=zhbx] (174) at (1.5, -5) {$\wedge$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19) to (8);
		\draw [bend right=15, looseness=1.00] (19) to (16);
		\draw (11.center) to (18.center);
		\draw (22.center) to (5.center);
		\draw (13) to (20);
		\draw (20) to (24);
		\draw (20) to (17);
		\draw [bend right=15, looseness=0.50] (24) to (2);
		\draw (3) to (21);
		\draw (21) to (24);
		\draw (21) to (17);
		\draw (2) to (9);
		\draw (14) to (6);
		\draw (2) to (23);
		\draw [bend left=15, looseness=1.00] (14) to (23);
		\draw (13) to (15);
		\draw (15) to (4);
		\draw (23) to (4);
		\draw (6) to (2);
		\draw (2) to (15);
		\draw [bend left=15, looseness=1.25] (2) to (4);
		\draw (0) to (7);
		\draw (19) to (0);
		\draw (7) to (1.center);
		\draw (0) to (17);
		\draw (7) to (4);
		\draw (4) to (12.center);
		\draw (37) to (38);
		\draw [bend right=15, looseness=1.00] (37) to (34);
		\draw (45.center) to (27.center);
		\draw (40.center) to (35.center);
		\draw (39) to (29);
		\draw (29) to (44);
		\draw (47) to (41);
		\draw (41) to (44);
		\draw (28) to (26);
		\draw [bend left=15, looseness=1.00] (28) to (25);
		\draw (39) to (33);
		\draw (33) to (31);
		\draw (25) to (31);
		\draw (42) to (43);
		\draw (37) to (42);
		\draw (43) to (30.center);
		\draw (42) to (44);
		\draw (43) to (31);
		\draw (31) to (32.center);
		\draw (48) to (50);
		\draw (49) to (50);
		\draw (48) to (51);
		\draw (49) to (51);
		\draw (48) to (52);
		\draw (52) to (49);
		\draw (48) to (53);
		\draw (53) to (49);
		\draw (48) to (54);
		\draw (54) to (49);
		\draw (48) to (41);
		\draw (49) to (29);
		\draw (50) to (26);
		\draw (51) to (25);
		\draw (52) to (33);
		\draw (53) to (46);
		\draw [bend left=15, looseness=1.25] (54) to (32.center);
		\draw (75) to (64);
		\draw [bend right=15, looseness=1.00] (75) to (58);
		\draw (59.center) to (62.center);
		\draw (73.center) to (69.center);
		\draw (63) to (74);
		\draw (74) to (71);
		\draw (57) to (65);
		\draw (65) to (71);
		\draw (80) to (56);
		\draw (75) to (80);
		\draw (56) to (79.center);
		\draw (80) to (71);
		\draw (56) to (68);
		\draw (68) to (55.center);
		\draw (61) to (76);
		\draw (66) to (76);
		\draw (61) to (70);
		\draw (66) to (70);
		\draw (61) to (81);
		\draw (81) to (66);
		\draw (61) to (78);
		\draw (78) to (66);
		\draw (61) to (72);
		\draw (72) to (66);
		\draw (61) to (65);
		\draw (66) to (74);
		\draw (76) to (77);
		\draw (78) to (67);
		\draw [bend left=15, looseness=1.25] (72) to (55.center);
		\draw [bend right, looseness=1.00] (70) to (68);
		\draw [bend right, looseness=0.50] (57) to (70);
		\draw (81) to (68);
		\draw (81) to (63);
		\draw (89) to (84);
		\draw [bend right=15, looseness=1.00] (89) to (99);
		\draw (96.center) to (88.center);
		\draw (91.center) to (103.center);
		\draw (82) to (83);
		\draw (92) to (104);
		\draw (98) to (105.center);
		\draw (98) to (94);
		\draw (94) to (93.center);
		\draw (90) to (100);
		\draw (87) to (100);
		\draw (90) to (102);
		\draw (87) to (102);
		\draw (90) to (85);
		\draw (85) to (87);
		\draw (90) to (95);
		\draw (95) to (87);
		\draw (90) to (97);
		\draw (97) to (87);
		\draw (90) to (104);
		\draw (87) to (83);
		\draw (100) to (106);
		\draw (95) to (86);
		\draw [bend left=15, looseness=1.25] (97) to (93.center);
		\draw [bend right, looseness=1.00] (102) to (94);
		\draw [bend right, looseness=0.50] (92) to (102);
		\draw (85) to (94);
		\draw (85) to (82);
		\draw (109) to (110);
		\draw (107) to (108);
		\draw (109) to (108);
		\draw (107) to (110);
		\draw (109) to (89);
		\draw (107) to (98);
		\draw (108) to (104);
		\draw (110) to (83);
		\draw (111) to (123);
		\draw [bend right=15, looseness=1.00] (111) to (114);
		\draw (131.center) to (113.center);
		\draw (117.center) to (133.center);
		\draw (112) to (119);
		\draw (127) to (128);
		\draw (126) to (122.center);
		\draw (126) to (125);
		\draw (125) to (120.center);
		\draw (129) to (121);
		\draw (115) to (121);
		\draw (129) to (130);
		\draw (115) to (130);
		\draw (129) to (132);
		\draw (132) to (115);
		\draw (129) to (118);
		\draw (118) to (115);
		\draw (129) to (136);
		\draw (136) to (115);
		\draw (129) to (128);
		\draw (115) to (119);
		\draw (121) to (116);
		\draw (118) to (135);
		\draw [bend left=15, looseness=1.25] (136) to (120.center);
		\draw [bend right, looseness=1.00] (130) to (125);
		\draw [bend right, looseness=0.50] (127) to (130);
		\draw (132) to (125);
		\draw (132) to (112);
		\draw (124) to (111);
		\draw (128) to (124);
		\draw (128) to (126);
		\draw (119) to (126);
		\draw (119) to (124);
		\draw (137) to (139);
		\draw (137) to (140);
		\draw (137) to (141);
		\draw (137) to (142);
		\draw (137) to (143);
		\draw (139) to (138);
		\draw (138) to (140);
		\draw (138) to (141);
		\draw (138) to (142);
		\draw (138) to (143);
		\draw (144) to (139);
		\draw (144) to (140);
		\draw (144) to (141);
		\draw (144) to (142);
		\draw (144) to (143);
		\draw (145) to (150);
		\draw (145) to (152);
		\draw (145) to (148);
		\draw (145) to (146);
		\draw (145) to (149);
		\draw (150) to (151);
		\draw (151) to (152);
		\draw (151) to (148);
		\draw (151) to (146);
		\draw (151) to (149);
		\draw (147) to (150);
		\draw (147) to (152);
		\draw (147) to (148);
		\draw (147) to (146);
		\draw (147) to (149);
		\draw (164) to (169);
		\draw [bend right=15, looseness=1.00] (164) to (168);
		\draw (162.center) to (158.center);
		\draw (167.center) to (159.center);
		\draw (153) to (156.center);
		\draw (153) to (166);
		\draw (166) to (155.center);
		\draw (154) to (170);
		\draw (165) to (173);
		\draw [bend right, looseness=1.00] (161) to (166);
		\draw [bend right=60, looseness=1.00] (160) to (161);
		\draw (163) to (166);
		\draw (163) to (171);
		\draw (172) to (164);
		\draw (174) to (166);
		\draw (137) to (160);
		\draw (138) to (172);
		\draw (144) to (153);
		\draw (139) to (154);
		\draw (140) to (161);
		\draw (141) to (163);
		\draw (142) to (165);
		\draw (143) to (174);
		\draw (150) to (154);
		\draw (152) to (161);
		\draw (148) to (163);
		\draw (146) to (165);
		\draw (149) to (174);
		\draw (145) to (172);
		\draw (168) to (151);
		\draw (147) to (153);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/switch28v2.tikz <==
\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-1, 1.25) {};
		\node [style=rn] (1) at (-1, -1.25) {};
		\node [style=gn, scale=1] (2) at (0.25, 1.25) {};
		\node [style=rn] (3) at (0.25, -1.25) {};
		\node [style=gn, scale=1] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (1, 1.5) {};
		\node [style=none] (6) at (1, -1.5) {};
		\node [style=none] (7) at (0.25, -1.5) {};
		\node [style=none] (8) at (0.25, 1.5) {};
		\node [style=gn, scale=1] (9) at (1, 1.25) {};
		\node [style=none] (10) at (-1, -1.5) {};
		\node [style=zhbx] (11) at (-0.5, -0.25) {$\wedge$};
		\node [style=none] (12) at (-1, 1.5) {};
		\node [style={rn_phase}] (13) at (-0.5, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (10.center);
		\draw (2) to (8.center);
		\draw (2) to (3);
		\draw (3) to (7.center);
		\draw (4) to (3);
		\draw (11) to (4);
		\draw (0) to (13);
		\draw (13) to (11);
		\draw (4) to (1);
		\draw (5.center) to (6.center);
		\draw (13) to (2);
		\draw (9) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZit/switch45.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -3) {};
		\node [style=zhbx] (1) at (-2.25, 1.25) {$\wedge$};
		\node [style=gn, scale=1] (2) at (-1.75, 1.75) {};
		\node [style=none] (3) at (-1.75, -3) {};
		\node [style=none] (4) at (-2.5, 2.5) {};
		\node [style=rn] (5) at (-1, 1.25) {};
		\node [style=none] (6) at (-1, -3) {};
		\node [style=gn, scale=1] (7) at (-2.5, 1.75) {};
		\node [style=gn, scale=1] (8) at (-1, 2.25) {};
		\node [style=rn] (9) at (-2.5, 0.75) {};
		\node [style=none] (10) at (-1, 2.5) {};
		\node [style=none] (11) at (-1.75, 2.5) {};
		\node [style=rn] (12) at (-2.5, 2.25) {};
		\node [style=gn, scale=1] (13) at (-1, 0.75) {};
		\node [style=gn, scale=1] (14) at (-1, -0.25) {};
		\node [style=gn, scale=1] (15) at (-2.5, -0.25) {};
		\node [style=rn] (16) at (-1.75, -1) {};
		\node [style=zhbx] (17) at (-2, -0.5) {$\wedge$};
		\node [style=rn_phase] (18) at (-1, -0.75) {$\pi$};
		\node [style=rn_phase] (19) at (-1, 0.25) {$\pi$};
		\node [style=gn, scale=1] (20) at (-1.75, -1.75) {};
		\node [style=rn] (21) at (-2.5, -2.75) {};
		\node [style=gn, scale=1] (22) at (-2.5, -1.75) {};
		\node [style=gn, scale=1] (23) at (-1, -2.75) {};
		\node [style=gn, scale=1] (24) at (-1, -1.25) {};
		\node [style=rn] (25) at (-2.5, -1.25) {};
		\node [style=zhbx] (26) at (-2.25, -2.25) {$\wedge$};
		\node [style=rn] (27) at (-1, -2.25) {};
		\node [style=none] (28) at (0, 0) {$=$};
		\node [style=none] (29) at (3, -1.5) {};
		\node [style=rn] (30) at (1.25, 0.25) {};
		\node [style=none] (31) at (3, 1.25) {};
		\node [style=none] (32) at (2.25, 1.25) {};
		\node [style=none] (33) at (0.75, -1.5) {};
		\node [style=gn, scale=1] (34) at (2.25, 1) {};
		\node [style=gn, scale=1] (35) at (0.75, 1) {};
		\node [style=rn_phase] (36) at (2, 0.25) {$\pi$};
		\node [style=none] (37) at (2.25, -1.5) {};
		\node [style=none] (38) at (0.75, 1.25) {};
		\node [style=zhbx] (39) at (1.75, -0.25) {$\wedge$};
		\node [style=gn, scale=1] (40) at (3, 1) {};
		\node [style=gn, scale=1] (41) at (1.75, -0.75) {};
		\node [style=rn] (42) at (0.75, -1.25) {};
		\node [style=rn] (43) at (2.25, -1.25) {};
		\node [style=rn] (44) at (3, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0.center);
		\draw (11.center) to (3.center);
		\draw (1) to (7);
		\draw [bend right=15, looseness=1.00] (1) to (2);
		\draw [bend right, looseness=1.00] (1) to (5);
		\draw (10.center) to (6.center);
		\draw (12) to (8);
		\draw (9) to (13);
		\draw (17) to (15);
		\draw [bend left=45, looseness=0.75] (17) to (14);
		\draw [bend right, looseness=1.00] (17) to (16);
		\draw (26) to (22);
		\draw [bend right=15, looseness=1.00] (26) to (20);
		\draw [bend right, looseness=1.00] (26) to (27);
		\draw (25) to (24);
		\draw (21) to (23);
		\draw (38.center) to (33.center);
		\draw (32.center) to (37.center);
		\draw (31.center) to (29.center);
		\draw (30) to (39);
		\draw (39) to (36);
		\draw (36) to (34);
		\draw (36) to (40);
		\draw (35) to (30);
		\draw (30) to (40);
		\draw (39) to (41);
		\draw (41) to (42);
		\draw (41) to (43);
		\draw (41) to (44);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/switch58.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1.5) {};
		\node [style=gn, scale=1] (1) at (0, 1.25) {};
		\node [style=gn, scale=1] (2) at (0.25, -0.5) {};
		\node [style=none] (3) at (0.75, -1.25) {};
		\node [style=zhbx] (4) at (0.25, 0) {$\wedge$};
		\node [style=rn_phase] (5) at (0.25, 0.5) {$\pi$};
		\node [style=none] (6) at (-0.75, 1.5) {};
		\node [style=none] (7) at (0, -1.25) {};
		\node [style=rn] (8) at (0, -1) {};
		\node [style=gn, scale=1] (9) at (-0.75, 1.25) {};
		\node [style=gn, scale=1] (10) at (0.75, 1.25) {};
		\node [style=none] (11) at (0, 1.5) {};
		\node [style=rn] (12) at (0.75, -1) {};
		\node [style=none] (13) at (-0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (13.center);
		\draw (11.center) to (7.center);
		\draw (0.center) to (3.center);
		\draw (4) to (5);
		\draw (5) to (1);
		\draw (5) to (10);
		\draw (4) to (2);
		\draw (2) to (8);
		\draw (2) to (12);
		\draw (9) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/switch58then45.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 2.75) {};
		\node [style=zhbx] (1) at (-5.5, 1.25) {$\wedge$};
		\node [style=gn, scale=1] (2) at (-5.5, 0.75) {};
		\node [style=gn, scale=1] (3) at (-5, 2.5) {};
		\node [style=gn, scale=1] (4) at (-5.75, 2.5) {};
		\node [style=rn_phase] (5) at (-5.5, 1.75) {$\pi$};
		\node [style=none] (6) at (-5, 0) {};
		\node [style=none] (7) at (-5.75, 0) {};
		\node [style=none] (8) at (-6.5, 0) {};
		\node [style=none] (9) at (-5.75, 2.75) {};
		\node [style=rn] (10) at (-5, 0.25) {};
		\node [style=none] (11) at (-6.5, 2.75) {};
		\node [style=gn, scale=1] (12) at (-6.5, 2.5) {};
		\node [style=rn] (13) at (-5.75, 0.25) {};
		\node [style=none] (14) at (-5, 0) {};
		\node [style=gn, scale=1] (15) at (-5.75, -0.25) {};
		\node [style=gn, scale=1] (16) at (-5.5, -2) {};
		\node [style=none] (17) at (-5, -2.75) {};
		\node [style=zhbx] (18) at (-5.5, -1.5) {$\wedge$};
		\node [style=rn_phase] (19) at (-5.25, -1) {$\pi$};
		\node [style=none] (20) at (-6.5, 0) {};
		\node [style=rn] (21) at (-6.5, -2.5) {};
		\node [style=rn] (22) at (-6, -1) {};
		\node [style=none] (23) at (-5.75, -2.75) {};
		\node [style=rn] (24) at (-5.75, -2.5) {};
		\node [style=gn, scale=1] (25) at (-6.5, -0.25) {};
		\node [style=gn, scale=1] (26) at (-5, -0.25) {};
		\node [style=none] (27) at (-5.75, 0) {};
		\node [style=rn] (28) at (-5, -2.5) {};
		\node [style=none] (29) at (-6.5, -2.75) {};
		\node [style=none] (30) at (-0.25, 0) {$\overset{\ref{hexagonlemmalm}}{=}$};
		\node [style=rn] (31) at (-1.25, -2.5) {};
		\node [style=rn] (32) at (-0.5, -2.5) {};
		\node [style=none] (33) at (-1.25, 0) {};
		\node [style=gn, scale=1] (34) at (-1.25, 2.5) {};
		\node [style=none] (35) at (-2, 0) {};
		\node [style=rn] (36) at (-1, 1.75) {};
		\node [style=zhbx] (37) at (-1, -1.5) {$\wedge$};
		\node [style=none] (38) at (-4.5, 0) {=};
		\node [style=gn, scale=1] (39) at (-0.5, 2.5) {};
		\node [style=rn] (40) at (-1.25, 0.25) {};
		\node [style=gn, scale=1] (41) at (-1, 0.75) {};
		\node [style=rn] (42) at (-0.5, 0.25) {};
		\node [style=none] (43) at (-0.5, 0) {};
		\node [style=rn] (44) at (-2, -2.5) {};
		\node [style=rn] (45) at (-0.75, -1) {};
		\node [style=none] (46) at (-2, -2.75) {};
		\node [style=none] (47) at (-0.5, 0) {};
		\node [style=gn, scale=1] (48) at (-2, 2.5) {};
		\node [style=zhbx] (49) at (-1, 1.25) {$\wedge$};
		\node [style=gn, scale=1] (50) at (-1, -2) {};
		\node [style=none] (51) at (-0.5, 2.75) {};
		\node [style=none] (52) at (-2, 2.75) {};
		\node [style=none] (53) at (-1.25, 3.25) {};
		\node [style=none] (54) at (-2, 0) {};
		\node [style=gn, scale=1] (55) at (-1.25, -0.25) {};
		\node [style=gn, scale=1] (56) at (-2, -0.25) {};
		\node [style=none] (57) at (-0.5, -2.75) {};
		\node [style=none] (58) at (-1.25, 0) {};
		\node [style=none] (59) at (-1.25, -2.75) {};
		\node [style=rn] (60) at (-1.5, -1) {};
		\node [style=gn, scale=1] (61) at (-0.5, -0.25) {};
		\node [style=gn, scale=1] (62) at (-0.5, -1.5) {};
		\node [style=none] (63) at (1, 0) {};
		\node [style=none] (64) at (2, 0) {};
		\node [style=none] (65) at (2, -2.25) {};
		\node [style=gn, scale=1] (66) at (2, -1) {};
		\node [style=gn, scale=1] (67) at (2, 2.75) {};
		\node [style=none] (68) at (0.25, 0) {};
		\node [style=none] (69) at (0.25, -2.25) {};
		\node [style=none] (70) at (2, 0) {};
		\node [style=gn, scale=1] (71) at (0.25, 2.75) {};
		\node [style=rn] (72) at (0.25, -2) {};
		\node [style=rn] (73) at (2, -2) {};
		\node [style=gn, scale=1] (74) at (1.5, -1.5) {};
		\node [style=none] (75) at (1, 0) {};
		\node [style=rn] (76) at (0.75, -0.5) {};
		\node [style=rn] (77) at (1.5, 2) {};
		\node [style=none] (78) at (0.25, 3) {};
		\node [style=none] (79) at (2, 3) {};
		\node [style=gn, scale=1] (80) at (1, 2.75) {};
		\node [style=none] (81) at (1, -2.25) {};
		\node [style=none] (82) at (1, 3.5) {};
		\node [style=zhbx] (83) at (1.5, -1) {$\wedge$};
		\node [style=gn, scale=1] (84) at (0.25, -0.25) {};
		\node [style=rn] (85) at (1, -2) {};
		\node [style=none] (86) at (2.25, 0) {=};
		\node [style=none] (87) at (0.25, 0) {};
		\node [style=zhbx] (88) at (1.5, 1.5) {$\wedge$};
		\node [style=none] (89) at (1.5, -1) {};
		\node [style=gn] (90) at (2, 0.75) {};
		\node [style=rn] (91) at (1.5, 0) {};
		\node [style=none] (92) at (1.5, 1.5) {};
		\node [style=gn] (93) at (1.5, 1) {};
		\node [style=none] (94) at (1, 1.25) {};
		\node [style=none] (95) at (2, -0.5) {};
		\node [style=gn] (96) at (1, 0.75) {};
		\node [style=none] (97) at (1.5, 0) {};
		\node [style=rn] (98) at (2, 0) {};
		\node [style=rn] (99) at (1, 0) {};
		\node [style=none] (100) at (1, -0.5) {};
		\node [style=rn] (101) at (1.5, 0) {};
		\node [style=none] (102) at (2, 1.25) {};
		\node [style=none] (103) at (2.5, 3) {};
		\node [style=gn, scale=1] (104) at (3.75, -1.5) {};
		\node [style=zhbx] (105) at (3.75, -1) {$\wedge$};
		\node [style=gn] (106) at (4.75, 2.75) {};
		\node [style=none] (107) at (3.25, 1.25) {};
		\node [style=gn, scale=1] (108) at (3.25, 2.75) {};
		\node [style=gn] (109) at (3.25, 2.75) {};
		\node [style=gn] (110) at (3.75, 1) {};
		\node [style=none] (111) at (3.75, 1.5) {};
		\node [style=gn, scale=1] (112) at (2.5, 2.75) {};
		\node [style=none] (113) at (5, 0) {=};
		\node [style=none] (114) at (3.25, -0.5) {};
		\node [style=none] (115) at (2.5, 0) {};
		\node [style=rn] (116) at (2.5, -2) {};
		\node [style=none] (117) at (4.75, 3) {};
		\node [style=none] (118) at (4.75, 1.25) {};
		\node [style=none] (119) at (2.5, -2.25) {};
		\node [style=rn] (120) at (4.75, -2) {};
		\node [style=rn] (121) at (3.75, 0) {};
		\node [style=gn, scale=1] (122) at (4.75, 2.75) {};
		\node [style=none] (123) at (2.5, 0) {};
		\node [style=none] (124) at (4.75, 0) {};
		\node [style=none] (125) at (3.75, -1) {};
		\node [style=rn] (126) at (3.25, 0) {};
		\node [style=none] (127) at (3.25, 0) {};
		\node [style=none] (128) at (3.25, 3.5) {};
		\node [style=none] (129) at (4.75, -2.25) {};
		\node [style=rn] (130) at (3, -0.5) {};
		\node [style=none] (131) at (3.25, -2.25) {};
		\node [style=zhbx] (132) at (3.75, 1.5) {$\wedge$};
		\node [style=gn, scale=1] (133) at (2.5, -0.25) {};
		\node [style=none] (134) at (4.75, 0) {};
		\node [style=none] (135) at (3.25, 0) {};
		\node [style=rn] (136) at (3.75, 2) {};
		\node [style=rn] (137) at (3.25, -2) {};
		\node [style=rn] (138) at (4.25, -0.25) {};
		\node [style=gn, scale=1] (139) at (4.25, 0.25) {};
		\node [style=rn] (140) at (4.75, -0.25) {};
		\node [style=gn, scale=1] (141) at (4.75, 0.25) {};
		\node [style=none] (142) at (7, -2.25) {};
		\node [style=none] (143) at (6, 0) {};
		\node [style=rn] (144) at (5.25, -2) {};
		\node [style=gn, scale=1] (145) at (5.25, 2.75) {};
		\node [style=none] (146) at (5.25, 0) {};
		\node [style=rn] (147) at (7, -2) {};
		\node [style=none] (148) at (6, -0.5) {};
		\node [style=none] (149) at (6.5, 1.5) {};
		\node [style=rn] (150) at (6, 0) {};
		\node [style=none] (151) at (7, 0) {};
		\node [style=none] (152) at (6.5, -1) {};
		\node [style=zhbx] (153) at (6.5, -1) {$\wedge$};
		\node [style=rn] (154) at (5.75, -0.5) {};
		\node [style=gn, scale=1] (155) at (6, 2.75) {};
		\node [style=gn, scale=1] (156) at (5.25, 2.75) {};
		\node [style=gn, scale=1] (157) at (7, 2.75) {};
		\node [style=gn] (158) at (6, 2.75) {};
		\node [style=zhbx] (159) at (6.5, 1.5) {$\wedge$};
		\node [style=gn, scale=1] (160) at (6.5, -1.5) {};
		\node [style=none] (161) at (7, 0) {};
		\node [style=none] (162) at (5.25, 0) {};
		\node [style=rn] (163) at (6.5, 0.25) {};
		\node [style=gn] (164) at (6.5, 1) {};
		\node [style=rn] (165) at (7, -2) {};
		\node [style=gn, scale=1] (166) at (6.5, 1) {};
		\node [style=rn] (167) at (6, -2) {};
		\node [style=rn] (168) at (5.75, -0.5) {};
		\node [style=none] (169) at (6, -2.25) {};
		\node [style=rn] (170) at (6.5, 2) {};
		\node [style=none] (171) at (6, 0) {};
		\node [style=gn] (172) at (7, 2.75) {};
		\node [style=none] (173) at (7, 1.25) {};
		\node [style=none] (174) at (6, 1.25) {};
		\node [style=gn, scale=1] (175) at (7, 2.75) {};
		\node [style=none] (176) at (6, 3.5) {};
		\node [style=none] (177) at (7, 3) {};
		\node [style=none] (178) at (5.25, 3) {};
		\node [style=none] (179) at (5.25, -2.25) {};
		\node [style=gn, scale=1] (180) at (-2.75, -0.25) {};
		\node [style=rn] (181) at (-2.75, 0.25) {};
		\node [style=rn] (182) at (-4.25, -2.5) {};
		\node [style=gn, scale=1] (183) at (-2.75, 2.5) {};
		\node [style=none] (184) at (-3.5, 0) {};
		\node [style=none] (185) at (-3.5, -2.75) {};
		\node [style=none] (186) at (-2.75, 0) {};
		\node [style=none] (187) at (-4.25, 0) {};
		\node [style=rn] (188) at (-3.5, 0.25) {};
		\node [style=none] (189) at (-2.75, 0) {};
		\node [style=none] (190) at (-2.75, 2.75) {};
		\node [style=rn] (191) at (-3.5, -2.5) {};
		\node [style=none] (192) at (-4.25, 0) {};
		\node [style=none] (193) at (-4.25, 2.75) {};
		\node [style=gn, scale=1] (194) at (-3.25, -2) {};
		\node [style=gn, scale=1] (195) at (-3.25, 0.75) {};
		\node [style=none] (196) at (-3.5, 0) {};
		\node [style=gn, scale=1] (197) at (-3.5, 2.5) {};
		\node [style=rn] (198) at (-3.75, -1) {};
		\node [style=none] (199) at (-2.25, 0) {=};
		\node [style=gn, scale=1] (200) at (-4.25, 2.5) {};
		\node [style=none] (201) at (-3.5, 3.25) {};
		\node [style=gn, scale=1] (202) at (-3.5, -0.25) {};
		\node [style=none] (203) at (-2.75, -2.75) {};
		\node [style=zhbx] (204) at (-3.25, 1.25) {$\wedge$};
		\node [style=rn] (205) at (-3.25, 1.75) {};
		\node [style=zhbx] (206) at (-3.25, -1.5) {$\wedge$};
		\node [style=rn] (207) at (-3, -1) {};
		\node [style=rn] (208) at (-2.75, -2.5) {};
		\node [style=gn, scale=1] (209) at (-4.25, -0.25) {};
		\node [style=none] (210) at (-4.25, -2.75) {};
		\node [style=rn_phase] (211) at (-3.5, 3) {$\pi$};
		\node [style=rn_phase] (212) at (-3.5, -1.75) {$\pi$};
		\node [style=rn_phase] (213) at (1, 3.25) {$\pi$};
		\node [style=rn_phase] (214) at (1, -1.25) {$\pi$};
		\node [style=rn_phase] (215) at (-1.25, -1.75) {$\pi$};
		\node [style=rn_phase] (216) at (-1.25, 3) {$\pi$};
		\node [style=rn_phase] (217) at (3.25, 3.25) {$\pi$};
		\node [style=rn_phase] (218) at (3.25, -1.25) {$\pi$};
		\node [style=rn_phase] (219) at (6, 3.25) {$\pi$};
		\node [style=rn_phase] (220) at (6, -1.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (8.center);
		\draw (9.center) to (7.center);
		\draw (0.center) to (6.center);
		\draw (1) to (5);
		\draw (5) to (4);
		\draw (5) to (3);
		\draw (1) to (2);
		\draw (2) to (13);
		\draw (2) to (10);
		\draw (12) to (1);
		\draw (20.center) to (29.center);
		\draw (27.center) to (23.center);
		\draw (14.center) to (17.center);
		\draw (22) to (18);
		\draw (18) to (19);
		\draw (19) to (15);
		\draw (19) to (26);
		\draw (25) to (22);
		\draw (22) to (26);
		\draw (18) to (16);
		\draw (16) to (21);
		\draw (16) to (24);
		\draw (16) to (28);
		\draw (52.center) to (54.center);
		\draw (53.center) to (58.center);
		\draw (51.center) to (47.center);
		\draw (49) to (36);
		\draw (36) to (34);
		\draw (36) to (39);
		\draw (49) to (41);
		\draw (41) to (40);
		\draw (41) to (42);
		\draw (48) to (49);
		\draw (35.center) to (46.center);
		\draw (33.center) to (59.center);
		\draw (43.center) to (57.center);
		\draw (60) to (37);
		\draw (37) to (45);
		\draw (45) to (55);
		\draw (56) to (60);
		\draw (37) to (50);
		\draw (50) to (44);
		\draw (50) to (31);
		\draw (50) to (32);
		\draw (61) to (45);
		\draw (60) to (62);
		\draw (78.center) to (87.center);
		\draw (82.center) to (63.center);
		\draw (79.center) to (70.center);
		\draw (88) to (77);
		\draw (77) to (80);
		\draw (77) to (67);
		\draw (71) to (88);
		\draw (68.center) to (69.center);
		\draw (75.center) to (81.center);
		\draw (64.center) to (65.center);
		\draw (76) to (83);
		\draw (84) to (76);
		\draw (83) to (74);
		\draw (74) to (72);
		\draw (74) to (85);
		\draw (74) to (73);
		\draw (76) to (66);
		\draw (91) to (89.center);
		\draw (94.center) to (96);
		\draw (96) to (101);
		\draw (96) to (99);
		\draw (99) to (100.center);
		\draw (101) to (97.center);
		\draw (99) to (93);
		\draw (93) to (92.center);
		\draw (102.center) to (90);
		\draw (90) to (98);
		\draw (98) to (95.center);
		\draw (98) to (93);
		\draw (101) to (90);
		\draw (103.center) to (123.center);
		\draw (128.center) to (135.center);
		\draw (117.center) to (124.center);
		\draw (132) to (136);
		\draw (136) to (108);
		\draw (136) to (122);
		\draw (112) to (132);
		\draw (115.center) to (119.center);
		\draw (127.center) to (131.center);
		\draw (134.center) to (129.center);
		\draw (130) to (105);
		\draw (133) to (130);
		\draw (105) to (104);
		\draw (104) to (116);
		\draw (104) to (137);
		\draw (104) to (120);
		\draw (107.center) to (109);
		\draw (109) to (121);
		\draw (109) to (126);
		\draw (126) to (114.center);
		\draw (121) to (125.center);
		\draw (126) to (110);
		\draw (110) to (111.center);
		\draw (118.center) to (106);
		\draw (121) to (106);
		\draw (139) to (138);
		\draw (141) to (140);
		\draw (139) to (140);
		\draw (141) to (138);
		\draw (139) to (110);
		\draw (138) to (130);
		\draw (178.center) to (146.center);
		\draw (176.center) to (171.center);
		\draw (177.center) to (161.center);
		\draw (159) to (170);
		\draw (170) to (155);
		\draw (170) to (157);
		\draw (145) to (159);
		\draw (162.center) to (179.center);
		\draw (143.center) to (169.center);
		\draw (151.center) to (142.center);
		\draw (154) to (153);
		\draw (156) to (154);
		\draw (153) to (160);
		\draw (160) to (144);
		\draw (160) to (167);
		\draw (160) to (165);
		\draw (174.center) to (158);
		\draw (158) to (163);
		\draw (158) to (150);
		\draw (150) to (148.center);
		\draw (163) to (152.center);
		\draw (150) to (164);
		\draw (164) to (149.center);
		\draw (173.center) to (172);
		\draw (163) to (172);
		\draw [bend right, looseness=1.00] (166) to (168);
		\draw (175) to (147);
		\draw (166) to (147);
		\draw [bend left, looseness=1.25] (175) to (168);
		\draw (166) to (164);
		\draw (168) to (154);
		\draw (193.center) to (192.center);
		\draw (201.center) to (184.center);
		\draw (190.center) to (189.center);
		\draw (204) to (205);
		\draw (205) to (197);
		\draw (205) to (183);
		\draw (204) to (195);
		\draw (195) to (188);
		\draw (195) to (181);
		\draw (200) to (204);
		\draw (187.center) to (210.center);
		\draw (196.center) to (185.center);
		\draw (186.center) to (203.center);
		\draw (198) to (206);
		\draw (206) to (207);
		\draw (207) to (202);
		\draw (207) to (180);
		\draw (209) to (198);
		\draw (198) to (180);
		\draw (206) to (194);
		\draw (194) to (182);
		\draw (194) to (191);
		\draw (194) to (208);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/switch58then45V3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 3) {};
		\node [style=gn, scale=1] (1) at (-6.75, 2.75) {};
		\node [style=rn] (2) at (-6.75, 0.5) {};
		\node [style=none] (3) at (-7.5, 0.25) {};
		\node [style=rn] (4) at (-6.75, 3.25) {};
		\node [style=rn] (5) at (-7, 2) {};
		\node [style=gn, scale=1] (6) at (-6, 5.5) {};
		\node [style=none] (7) at (-5.75, 3) {=};
		\node [style=gn, scale=1] (8) at (-7.5, 2.75) {};
		\node [style=rn] (9) at (-7.5, 0.5) {};
		\node [style=none] (10) at (-6.75, 0.25) {};
		\node [style=none] (11) at (-6, 0.25) {};
		\node [style=gn, scale=1] (12) at (-6.5, 3.75) {};
		\node [style=gn, scale=1] (13) at (-7.5, 5.5) {};
		\node [style=none] (14) at (-6, 3) {};
		\node [style=none] (15) at (-6.75, 3) {};
		\node [style=rn_phase] (16) at (-6.25, 2) {$\pi$};
		\node [style=rn] (17) at (-6, 0.5) {};
		\node [style=none] (18) at (-7.5, 3) {};
		\node [style=gn, scale=1] (19) at (-6.5, 1) {};
		\node [style=none] (20) at (-6.75, 3) {};
		\node [style=none] (21) at (-7.5, 3) {};
		\node [style=zhbx] (22) at (-6.5, 4.25) {$\wedge$};
		\node [style=none] (23) at (-6.75, 5.75) {};
		\node [style=none] (24) at (-7.5, 5.75) {};
		\node [style=gn, scale=1] (25) at (-6.75, 5.5) {};
		\node [style=rn_phase] (26) at (-6.5, 4.75) {$\pi$};
		\node [style=gn, scale=1] (27) at (-6, 2.75) {};
		\node [style=rn] (28) at (-6, 3.25) {};
		\node [style=none] (29) at (-6, 5.75) {};
		\node [style=zhbx] (30) at (-6.5, 1.5) {$\wedge$};
		\node [style=rn] (31) at (-3.75, 4.25) {};
		\node [style=none] (32) at (-3.75, 0.25) {};
		\node [style=gn, scale=1] (33) at (-3.75, 3.75) {};
		\node [style=none] (34) at (-5.5, 5.75) {};
		\node [style=rn_phase] (35) at (-4.5, 5.5) {$\pi$};
		\node [style=none] (36) at (-4.5, 0.25) {};
		\node [style=rn_phase] (37) at (-4.5, 3.75) {$\pi$};
		\node [style=gn, scale=1] (38) at (-3.75, 5.5) {};
		\node [style=none] (39) at (-4.5, 5.75) {};
		\node [style=none] (40) at (-3.75, 5.75) {};
		\node [style=gn, scale=1] (41) at (-5.5, 5) {};
		\node [style=zhbx] (42) at (-5, 4.5) {$\wedge$};
		\node [style=gn, scale=1] (43) at (-4.5, 5) {};
		\node [style=none] (44) at (-5.5, 0.25) {};
		\node [style=gn, scale=1] (45) at (-3.75, 0.5) {};
		\node [style=rn_phase] (46) at (-4.5, 1) {$\pi$};
		\node [style=gn, scale=1] (47) at (-3.75, 3.25) {};
		\node [style=rn] (48) at (-3.75, 1.5) {};
		\node [style=rn_phase] (49) at (-4.5, 2.75) {$\pi$};
		\node [style=gn, scale=1] (50) at (-3.75, 2.75) {};
		\node [style=gn, scale=1] (51) at (-3.75, 1) {};
		\node [style=gn, scale=1] (52) at (-5.5, 2.25) {};
		\node [style=rn] (53) at (-5.5, 3.25) {};
		\node [style=rn] (54) at (-5.5, 0.5) {};
		\node [style=zhbx] (55) at (-5, 1.75) {$\wedge$};
		\node [style=gn, scale=1] (56) at (-4.5, 2.25) {};
		\node [style=rn_phase] (57) at (-2.25, 5) {$\pi$};
		\node [style=gn, scale=1] (58) at (-1.5, 1) {};
		\node [style=rn] (59) at (-1.5, 3.75) {};
		\node [style=none] (60) at (-3.5, 3) {=};
		\node [style=none] (61) at (-1.5, 0.75) {};
		\node [style=none] (62) at (-2.25, 5.25) {};
		\node [style=rn] (63) at (-3.25, 1) {};
		\node [style=gn, scale=1] (64) at (-1.5, 1.5) {};
		\node [style=gn, scale=1] (65) at (-1.5, 3.25) {};
		\node [style=rn] (66) at (-3.25, 3.25) {};
		\node [style=rn] (67) at (-1.5, 2) {};
		\node [style=gn, scale=1] (68) at (-2.25, 2.75) {};
		\node [style=zhbx] (69) at (-2.75, 2.25) {$\wedge$};
		\node [style=gn, scale=1] (70) at (-1.5, 5) {};
		\node [style=none] (71) at (-2.25, 0.75) {};
		\node [style=gn, scale=1] (72) at (-2.25, 4.5) {};
		\node [style=gn, scale=1] (73) at (-3.25, 4.5) {};
		\node [style=none] (74) at (-3.25, 5.25) {};
		\node [style=gn, scale=1] (75) at (-3.25, 2.75) {};
		\node [style=none] (76) at (-3.25, 0.75) {};
		\node [style=rn_phase] (77) at (-2.25, 1.5) {$\pi$};
		\node [style=zhbx] (78) at (-2.75, 4) {$\wedge$};
		\node [style=none] (79) at (-1.5, 5.25) {};
		\node [style=rn] (80) at (-1, 1) {};
		\node [style=gn, scale=1] (81) at (0.75, 1) {};
		\node [style=gn, scale=1] (82) at (0.75, 3.25) {};
		\node [style=rn_phase] (83) at (0, 5) {$\pi$};
		\node [style=zhbx] (84) at (-0.5, 4) {$\wedge$};
		\node [style=gn, scale=1] (85) at (-1, 4.5) {};
		\node [style=none] (86) at (-1.25, 3) {=};
		\node [style=gn, scale=1] (87) at (0.75, 5) {};
		\node [style=zhbx] (88) at (-0.5, 2.25) {$\wedge$};
		\node [style=rn] (89) at (0.75, 3.75) {};
		\node [style=gn, scale=1] (90) at (0.75, 1.5) {};
		\node [style=none] (91) at (-1, 5.25) {};
		\node [style=rn] (92) at (-1, 3.25) {};
		\node [style=rn, scale=1] (93) at (-0.5, 3) {};
		\node [style=none] (94) at (0.75, 0.75) {};
		\node [style=none] (95) at (0, 0.75) {};
		\node [style=none] (96) at (0, 5.25) {};
		\node [style=none] (97) at (0.75, 5.25) {};
		\node [style=rn] (98) at (0.75, 2) {};
		\node [style=rn_phase] (99) at (0, 1.5) {$\pi$};
		\node [style=none] (100) at (-1, 0.75) {};
		\node [style=gn, scale=1] (101) at (0, 4.5) {};
		\node [style=gn, scale=1] (102) at (0, 2.75) {};
		\node [style=none] (103) at (1.25, 5.25) {};
		\node [style=gn, scale=1] (104) at (2.25, 4.5) {};
		\node [style=rn] (105) at (1.25, 1) {};
		\node [style=gn, scale=1] (106) at (2.25, 3.25) {};
		\node [style=rn] (107) at (3, 2) {};
		\node [style=gn, scale=1] (108) at (3, 2.5) {};
		\node [style=none] (109) at (3, 0.75) {};
		\node [style=zhbx] (110) at (2, 2.75) {$\wedge$};
		\node [style=none] (111) at (2.25, 0.75) {};
		\node [style=rn] (112) at (3, 3.75) {};
		\node [style=none] (113) at (2.25, 5.25) {};
		\node [style=none] (114) at (1, 3) {=};
		\node [style=rn_phase] (115) at (2.25, 1.5) {$\pi$};
		\node [style=gn, scale=1] (116) at (3, 1.5) {};
		\node [style=none] (117) at (3, 5.25) {};
		\node [style=zhbx] (118) at (1.75, 4) {$\wedge$};
		\node [style=rn] (119) at (1.25, 2.5) {};
		\node [style=gn, scale=1] (120) at (1.25, 4.5) {};
		\node [style=gn, scale=1] (121) at (3, 5) {};
		\node [style=rn_phase] (122) at (2.25, 5) {$\pi$};
		\node [style=gn, scale=1] (123) at (3, 1) {};
		\node [style=none] (124) at (1.25, 0.75) {};
		\node [style=zhbx] (125) at (1.5, 2.75) {$\wedge$};
		\node [style=gn, scale=1] (126) at (3, 3.25) {};
		\node [style=none] (127) at (3.5, 5.25) {};
		\node [style=none] (128) at (3.25, 3) {=};
		\node [style=none] (129) at (3.5, 0.75) {};
		\node [style=rn] (130) at (3.5, 2) {};
		\node [style=gn, scale=1] (131) at (5.25, 1.5) {};
		\node [style=gn, scale=1] (132) at (3.5, 4.5) {};
		\node [style=none] (133) at (4.5, 0.75) {};
		\node [style=gn, scale=1] (134) at (5.25, 5) {};
		\node [style=gn, scale=1] (135) at (4.5, 4.5) {};
		\node [style=zhbx] (136) at (4, 4) {$\wedge$};
		\node [style=zhbx] (137) at (4.25, 2.75) {$\wedge$};
		\node [style=none] (138) at (5.25, 5.25) {};
		\node [style=gn, scale=1] (139) at (5.25, 3.25) {};
		\node [style=gn, scale=1] (140) at (4.5, 4.5) {};
		\node [style=rn_phase] (141) at (4.5, 1.5) {$\pi$};
		\node [style=rn] (142) at (5.25, 2) {};
		\node [style=rn_phase] (143) at (4.5, 5) {$\pi$};
		\node [style=none] (144) at (4.5, 5.25) {};
		\node [style=rn] (145) at (3.5, 1) {};
		\node [style=gn, scale=1] (146) at (5.25, 1) {};
		\node [style=none] (147) at (5.25, 0.75) {};
		\node [style=gn, scale=1] (148) at (5.25, 3.25) {};
		\node [style=rn] (149) at (5.25, 3.75) {};
		\node [style=gn, scale=1] (150) at (4, 3.5) {};
		\node [style=rn] (151) at (5.75, 1) {};
		\node [style=none] (152) at (7.5, 0.75) {};
		\node [style=none] (153) at (5.5, 3) {=};
		\node [style=rn_phase] (154) at (6.75, 1.5) {$\pi$};
		\node [style=gn, scale=1] (155) at (7.5, 1) {};
		\node [style=rn] (156) at (5.75, 2) {};
		\node [style=gn, scale=1] (157) at (7.25, 3.25) {};
		\node [style=none] (158) at (6.75, 0.75) {};
		\node [style=zhbx] (159) at (6.25, 4) {$\wedge$};
		\node [style=none] (160) at (5.75, 0.75) {};
		\node [style=gn, scale=1] (161) at (5.75, 4.5) {};
		\node [style=rn] (162) at (6.25, 3.5) {};
		\node [style=gn, scale=1] (163) at (6.75, 4.5) {};
		\node [style=zhbx] (164) at (6.5, 2.75) {$\wedge$};
		\node [style=none] (165) at (5.75, 5.25) {};
		\node [style=gn, scale=1] (166) at (7.5, 1.5) {};
		\node [style=gn, scale=1] (167) at (6.75, 4.5) {};
		\node [style=gn, scale=1] (168) at (7.5, 5) {};
		\node [style=none] (169) at (6.75, 5.25) {};
		\node [style=rn_phase] (170) at (6.75, 5) {$\pi$};
		\node [style=rn] (171) at (7.5, 2) {};
		\node [style=gn, scale=1] (172) at (7.25, 3.25) {};
		\node [style=gn, scale=1] (173) at (7.5, 3.75) {};
		\node [style=none] (174) at (7.5, 5.25) {};
		\node [style=none] (175) at (-7.5, -2.5) {=};
		\node [style=none] (176) at (-6.25, -0.25) {};
		\node [style=gn, scale=1] (177) at (-7, -2.5) {};
		\node [style=rn_phase] (178) at (-6.25, -4) {$\pi$};
		\node [style=zhbx] (179) at (-6.75, -1.5) {$\wedge$};
		\node [style=gn, scale=1] (180) at (-5.5, -4) {};
		\node [style=gn, scale=1] (181) at (-5.5, -4.5) {};
		\node [style=zhbx] (182) at (-6.5, -2.75) {$\wedge$};
		\node [style=rn] (183) at (-7.25, -4.5) {};
		\node [style=gn, scale=1] (184) at (-6.25, -1) {};
		\node [style=rn_phase] (185) at (-6.25, -0.5) {$\pi$};
		\node [style=rn] (186) at (-6.75, -2) {};
		\node [style=gn, scale=1] (187) at (-5.5, -1.75) {};
		\node [style=none] (188) at (-5.5, -0.25) {};
		\node [style=none] (189) at (-6.25, -4.75) {};
		\node [style=gn, scale=1] (190) at (-5.5, -0.5) {};
		\node [style=none] (191) at (-7.25, -0.25) {};
		\node [style=none] (192) at (-7.25, -4.75) {};
		\node [style=none] (193) at (-5.5, -4.75) {};
		\node [style=gn, scale=1] (194) at (-7.25, -1) {};
		\node [style=rn] (195) at (-5.5, -3.5) {};
		\node [style=gn, scale=1] (196) at (-6.25, -1) {};
		\node [style=rn] (197) at (-7.25, -3.5) {};
		\node [style=gn, scale=1] (198) at (-7, -2.5) {};
		\node [style=rn] (199) at (-5, -4.5) {};
		\node [style=none] (200) at (-3.25, -4.75) {};
		\node [style=rn] (201) at (-5, -3.5) {};
		\node [style=rn_phase] (202) at (-4, -0.5) {$\pi$};
		\node [style=none] (203) at (-4, -0.25) {};
		\node [style=zhbx] (204) at (-3.75, -2.75) {$\wedge$};
		\node [style=gn, scale=1] (205) at (-4, -1) {};
		\node [style=gn, scale=1] (206) at (-5, -1) {};
		\node [style=none] (207) at (-5, -0.25) {};
		\node [style=gn, scale=1] (208) at (-3.25, -0.5) {};
		\node [style=rn_phase] (209) at (-4, -4) {$\pi$};
		\node [style=none] (210) at (-5, -4.75) {};
		\node [style=gn, scale=1] (211) at (-3.25, -4.5) {};
		\node [style=none] (212) at (-4, -4.75) {};
		\node [style=gn, scale=1] (213) at (-4, -1) {};
		\node [style=zhbx] (214) at (-4.5, -1.5) {$\wedge$};
		\node [style=gn, scale=1] (215) at (-3.25, -1.75) {};
		\node [style=gn, scale=1] (216) at (-3.25, -4) {};
		\node [style=rn] (217) at (-3.25, -3.5) {};
		\node [style=none] (218) at (-3.25, -0.25) {};
		\node [style=none] (219) at (-5.25, -2.5) {=};
		\node [style=rn] (220) at (-4.75, -2.5) {};
		\node [style=gn, scale=1] (221) at (-4.75, -2) {};
		\node [style=gn, scale=1] (222) at (-4.75, -2) {};
		\node [style=gn, scale=1] (223) at (-4.25, -2) {};
		\node [style=rn] (224) at (-4.25, -2.5) {};
		\node [style=gn, scale=1] (225) at (-4.25, -2) {};
		\node [style=gn, scale=1] (226) at (-1, -4) {};
		\node [style=rn] (227) at (-2.75, -4.5) {};
		\node [style=none] (228) at (-3, -2.5) {=};
		\node [style=none] (229) at (-1, -4.75) {};
		\node [style=none] (230) at (-2.75, -4.75) {};
		\node [style=rn] (231) at (-2, -2.25) {};
		\node [style=gn, scale=1] (232) at (-1.75, -1) {};
		\node [style=gn, scale=1] (233) at (-1, -0.5) {};
		\node [style=zhbx] (234) at (-2.25, -1.5) {$\wedge$};
		\node [style=rn] (235) at (-2.75, -3.5) {};
		\node [style=rn_phase] (236) at (-1.75, -4) {$\pi$};
		\node [style=gn, scale=1] (237) at (-2.5, -2) {};
		\node [style=gn, scale=1] (238) at (-2.75, -1) {};
		\node [style=none] (239) at (-1, -0.25) {};
		\node [style=zhbx] (240) at (-1.5, -2.75) {$\wedge$};
		\node [style=gn, scale=1] (241) at (-1, -4.5) {};
		\node [style=gn, scale=1] (242) at (-2.5, -2) {};
		\node [style=none] (243) at (-1.75, -0.25) {};
		\node [style=gn, scale=1] (244) at (-1, -1.75) {};
		\node [style=gn, scale=1] (245) at (-1, -1.75) {};
		\node [style=none] (246) at (-1.75, -4.75) {};
		\node [style=none] (247) at (-2.75, -0.25) {};
		\node [style=gn, scale=1] (248) at (-1.75, -1) {};
		\node [style=rn] (249) at (-1, -3.5) {};
		\node [style=rn] (250) at (-2.75, -3.5) {};
		\node [style=rn_phase] (251) at (-1.75, -0.5) {$\pi$};
		\node [style=none] (252) at (1.25, -4.75) {};
		\node [style=rn] (253) at (-0.5, -3.5) {};
		\node [style=gn, scale=1] (254) at (-0.25, -2) {};
		\node [style=gn, scale=1] (255) at (1.25, -4.5) {};
		\node [style=none] (256) at (-0.5, -0.25) {};
		\node [style=none] (257) at (0.5, -4.75) {};
		\node [style=rn] (258) at (-0.5, -4.5) {};
		\node [style=gn, scale=1] (259) at (0.5, -1) {};
		\node [style=gn, scale=1] (260) at (1.25, -4) {};
		\node [style=none] (261) at (1.25, -0.25) {};
		\node [style=gn, scale=1] (262) at (1.25, -0.5) {};
		\node [style=rn_phase] (263) at (0.5, -0.5) {$\pi$};
		\node [style=none] (264) at (0.5, -0.25) {};
		\node [style=rn] (265) at (1.25, -3.5) {};
		\node [style=none] (266) at (-0.5, -4.75) {};
		\node [style=gn, scale=1] (267) at (0.5, -1) {};
		\node [style=zhbx] (268) at (0, -1.5) {$\wedge$};
		\node [style=gn, scale=1] (269) at (-0.25, -2) {};
		\node [style=gn, scale=1] (270) at (1.25, -1.75) {};
		\node [style=gn, scale=1] (271) at (-0.5, -1) {};
		\node [style=gn, scale=1] (272) at (1.25, -1.75) {};
		\node [style=rn_phase] (273) at (0.5, -4) {$\pi$};
		\node [style=zhbx] (274) at (0.75, -2.75) {$\wedge$};
		\node [style=none] (275) at (-0.75, -2.5) {=};
		\node [style=rn] (276) at (-0.5, -3.5) {};
		\node [style=zhbx] (277) at (0, -2.75) {$\wedge$};
		\node [style=zhbx] (278) at (2.25, -1.5) {$\wedge$};
		\node [style=rn] (279) at (3.5, -3.5) {};
		\node [style=gn, scale=1] (280) at (2.75, -1) {};
		\node [style=gn, scale=1] (281) at (3.5, -0.5) {};
		\node [style=rn_phase] (282) at (2.75, -0.5) {$\pi$};
		\node [style=none] (283) at (1.75, -0.25) {};
		\node [style=rn_phase] (284) at (2.75, -4) {$\pi$};
		\node [style=none] (285) at (2.75, -0.25) {};
		\node [style=rn] (286) at (1.75, -4.5) {};
		\node [style=none] (287) at (2.75, -4.75) {};
		\node [style=gn, scale=1] (288) at (2, -2) {};
		\node [style=none] (289) at (1.75, -4.75) {};
		\node [style=none] (290) at (3.5, -4.75) {};
		\node [style=gn, scale=1] (291) at (2, -2) {};
		\node [style=rn] (292) at (1.75, -3.5) {};
		\node [style=gn, scale=1] (293) at (3.5, -1) {};
		\node [style=rn] (294) at (1.75, -3.5) {};
		\node [style=gn, scale=1] (295) at (3.5, -4.5) {};
		\node [style=zhbx] (296) at (3, -1.5) {$\wedge$};
		\node [style=gn, scale=1] (297) at (3.5, -4) {};
		\node [style=none] (298) at (1.5, -2.5) {=};
		\node [style=gn, scale=1] (299) at (1.75, -1) {};
		\node [style=gn, scale=1] (300) at (3.5, -1) {};
		\node [style=none] (301) at (3.5, -0.25) {};
		\node [style=gn, scale=1] (302) at (2.75, -1) {};
		\node [style=rn] (303) at (4, -3.5) {};
		\node [style=zhbx] (304) at (5.5, -2) {$\wedge$};
		\node [style=rn_phase] (305) at (5, -0.5) {$\pi$};
		\node [style=none] (306) at (5, -4.75) {};
		\node [style=rn] (307) at (4, -4.5) {};
		\node [style=none] (308) at (5.75, -4.75) {};
		\node [style=gn, scale=1] (309) at (4, -1) {};
		\node [style=gn, scale=1] (310) at (5.75, -0.5) {};
		\node [style=none] (311) at (5, -0.25) {};
		\node [style=gn, scale=1] (312) at (5, -1) {};
		\node [style=rn_phase] (313) at (5, -4) {$\pi$};
		\node [style=gn, scale=1] (314) at (5.75, -4) {};
		\node [style=none] (315) at (4, -4.75) {};
		\node [style=gn, scale=1] (316) at (5.75, -4.5) {};
		\node [style=zhbx] (317) at (4.5, -1.5) {$\wedge$};
		\node [style=gn, scale=1] (318) at (5, -1) {};
		\node [style=rn] (319) at (4, -3.5) {};
		\node [style=none] (320) at (5.75, -0.25) {};
		\node [style=none] (321) at (4, -0.25) {};
		\node [style=rn] (322) at (5.75, -3.5) {};
		\node [style=none] (323) at (3.75, -2.5) {=};
		\node [style=gn, scale=1] (324) at (5.75, -1) {};
		\node [style=rn] (325) at (4.5, -2) {};
		\node [style=gn, scale=1] (326) at (4.5, -2.5) {};
		\node [style=gn, scale=1] (327) at (6.25, -1) {};
		\node [style=none] (328) at (6.25, -4.75) {};
		\node [style=gn, scale=1] (329) at (8, -0.5) {};
		\node [style=none] (330) at (6.25, -0.25) {};
		\node [style=none] (331) at (8, -0.25) {};
		\node [style=rn] (332) at (8, -3.5) {};
		\node [style=rn] (333) at (6.75, -2) {};
		\node [style=gn, scale=1] (334) at (7.25, -1) {};
		\node [style=zhbx] (335) at (6.75, -1.5) {$\wedge$};
		\node [style=rn] (336) at (6.25, -3.5) {};
		\node [style=gn, scale=1] (337) at (8, -4.5) {};
		\node [style=gn, scale=1] (338) at (7.25, -1) {};
		\node [style=gn, scale=1] (339) at (8, -4) {};
		\node [style=gn, scale=1] (340) at (8, -0.5) {};
		\node [style=none] (341) at (7.25, -0.25) {};
		\node [style=rn_phase] (342) at (7.25, -0.5) {$\pi$};
		\node [style=zhbx] (343) at (7.75, -2) {$\wedge$};
		\node [style=none] (344) at (6, -2.5) {=};
		\node [style=gn, scale=1] (345) at (6.75, -2.5) {};
		\node [style=none] (346) at (8, -4.75) {};
		\node [style=rn_phase] (347) at (7.25, -4.5) {$\pi$};
		\node [style=rn] (348) at (6.25, -3.5) {};
		\node [style=rn] (349) at (6.25, -3.5) {};
		\node [style=none] (350) at (7.25, -4.75) {};
		\node [style=rn_phase] (351) at (7.5, -1.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (21.center);
		\draw (23.center) to (15.center);
		\draw (29.center) to (0.center);
		\draw (22) to (26);
		\draw (26) to (25);
		\draw (26) to (6);
		\draw (22) to (12);
		\draw (12) to (4);
		\draw (12) to (28);
		\draw (13) to (22);
		\draw (18.center) to (3.center);
		\draw (20.center) to (10.center);
		\draw (14.center) to (11.center);
		\draw (5) to (30);
		\draw (30) to (16);
		\draw (16) to (1);
		\draw (16) to (27);
		\draw (8) to (5);
		\draw (5) to (27);
		\draw (30) to (19);
		\draw (19) to (9);
		\draw (19) to (2);
		\draw (19) to (17);
		\draw (34.center) to (44.center);
		\draw (39.center) to (36.center);
		\draw (40.center) to (32.center);
		\draw (41) to (42);
		\draw (42) to (43);
		\draw [bend right=60, looseness=0.50] (42) to (31);
		\draw (35) to (38);
		\draw (37) to (33);
		\draw (52) to (55);
		\draw (55) to (56);
		\draw [bend right=60, looseness=0.50] (55) to (48);
		\draw (53) to (47);
		\draw (49) to (50);
		\draw (46) to (51);
		\draw (54) to (45);
		\draw (74.center) to (76.center);
		\draw (62.center) to (71.center);
		\draw (79.center) to (61.center);
		\draw (73) to (78);
		\draw (78) to (72);
		\draw [bend right=60, looseness=0.50] (78) to (59);
		\draw (57) to (70);
		\draw (75) to (69);
		\draw (69) to (68);
		\draw [bend right=60, looseness=0.50] (69) to (67);
		\draw (66) to (65);
		\draw (77) to (64);
		\draw (63) to (58);
		\draw (91.center) to (100.center);
		\draw (96.center) to (95.center);
		\draw (97.center) to (94.center);
		\draw (85) to (84);
		\draw (84) to (101);
		\draw [bend right=60, looseness=0.50] (84) to (89);
		\draw (83) to (87);
		\draw (93) to (88);
		\draw (88) to (102);
		\draw [bend right=60, looseness=0.50] (88) to (98);
		\draw (92) to (82);
		\draw (99) to (90);
		\draw (80) to (81);
		\draw (85) to (93);
		\draw (82) to (93);
		\draw (103.center) to (124.center);
		\draw (113.center) to (111.center);
		\draw (117.center) to (109.center);
		\draw (120) to (118);
		\draw (118) to (104);
		\draw [bend right=60, looseness=0.50] (118) to (112);
		\draw (122) to (121);
		\draw (110) to (106);
		\draw [bend right=45, looseness=1.00] (110) to (107);
		\draw (119) to (108);
		\draw (115) to (116);
		\draw (105) to (123);
		\draw [bend right, looseness=1.00] (125) to (107);
		\draw (106) to (125);
		\draw (125) to (120);
		\draw (110) to (126);
		\draw (127.center) to (129.center);
		\draw (144.center) to (133.center);
		\draw (138.center) to (147.center);
		\draw (132) to (136);
		\draw (136) to (140);
		\draw (143) to (134);
		\draw (137) to (135);
		\draw [bend right=45, looseness=1.00] (137) to (142);
		\draw [bend right=15, looseness=1.00] (130) to (139);
		\draw (141) to (131);
		\draw (145) to (146);
		\draw (137) to (148);
		\draw (136) to (150);
		\draw (150) to (149);
		\draw [bend right=60, looseness=1.25] (150) to (142);
		\draw (165.center) to (160.center);
		\draw (169.center) to (158.center);
		\draw (161) to (159);
		\draw (159) to (167);
		\draw (170) to (168);
		\draw (164) to (163);
		\draw [bend right=45, looseness=1.00] (164) to (171);
		\draw [bend right=15, looseness=1.00] (156) to (172);
		\draw (154) to (166);
		\draw (151) to (155);
		\draw (164) to (157);
		\draw (159) to (162);
		\draw (162) to (173);
		\draw (173) to (174.center);
		\draw (162) to (157);
		\draw (173) to (171);
		\draw (171) to (152.center);
		\draw (191.center) to (192.center);
		\draw (176.center) to (189.center);
		\draw (194) to (179);
		\draw (179) to (196);
		\draw (185) to (190);
		\draw (182) to (184);
		\draw [bend right=45, looseness=1.00] (182) to (195);
		\draw [bend right=15, looseness=1.00] (197) to (198);
		\draw (178) to (180);
		\draw (183) to (181);
		\draw (182) to (177);
		\draw (179) to (186);
		\draw (186) to (187);
		\draw (187) to (188.center);
		\draw (186) to (177);
		\draw (187) to (195);
		\draw (195) to (193.center);
		\draw (207.center) to (210.center);
		\draw (203.center) to (212.center);
		\draw (206) to (214);
		\draw (214) to (213);
		\draw (202) to (208);
		\draw (204) to (205);
		\draw [bend right=45, looseness=1.00] (204) to (217);
		\draw (209) to (216);
		\draw (199) to (211);
		\draw (215) to (218.center);
		\draw (215) to (217);
		\draw (217) to (200.center);
		\draw (220) to (222);
		\draw (224) to (223);
		\draw (222) to (224);
		\draw (223) to (220);
		\draw (214) to (221);
		\draw (223) to (215);
		\draw (220) to (201);
		\draw (224) to (204);
		\draw (247.center) to (230.center);
		\draw (243.center) to (246.center);
		\draw (238) to (234);
		\draw (234) to (248);
		\draw (251) to (233);
		\draw (240) to (232);
		\draw [bend right=45, looseness=1.00] (240) to (249);
		\draw (236) to (226);
		\draw (227) to (241);
		\draw (244) to (239.center);
		\draw (244) to (249);
		\draw (249) to (229.center);
		\draw (235) to (242);
		\draw (231) to (245);
		\draw (242) to (231);
		\draw (245) to (235);
		\draw (234) to (237);
		\draw (245) to (244);
		\draw (235) to (250);
		\draw (231) to (240);
		\draw (256.center) to (266.center);
		\draw (264.center) to (257.center);
		\draw (271) to (268);
		\draw (268) to (267);
		\draw (263) to (262);
		\draw (274) to (259);
		\draw [bend right=45, looseness=1.00] (274) to (265);
		\draw (273) to (260);
		\draw (258) to (255);
		\draw (270) to (261.center);
		\draw (270) to (265);
		\draw (265) to (252.center);
		\draw (276) to (254);
		\draw (272) to (276);
		\draw (268) to (269);
		\draw (272) to (270);
		\draw (276) to (253);
		\draw [bend right=45, looseness=1.00] (277) to (265);
		\draw (269) to (277);
		\draw (277) to (267);
		\draw (272) to (274);
		\draw (283.center) to (289.center);
		\draw (285.center) to (287.center);
		\draw (299) to (278);
		\draw (278) to (302);
		\draw (282) to (281);
		\draw (296) to (280);
		\draw [bend right=15, looseness=0.75] (296) to (279);
		\draw (284) to (297);
		\draw (286) to (295);
		\draw (300) to (301.center);
		\draw (300) to (279);
		\draw (279) to (290.center);
		\draw (292) to (288);
		\draw [bend left=15, looseness=1.00] (293) to (292);
		\draw (278) to (291);
		\draw (293) to (300);
		\draw (292) to (294);
		\draw (293) to (296);
		\draw [bend right=45, looseness=1.00] (288) to (279);
		\draw (321.center) to (315.center);
		\draw (311.center) to (306.center);
		\draw (309) to (317);
		\draw (317) to (318);
		\draw (305) to (310);
		\draw (304) to (312);
		\draw (304) to (322);
		\draw (313) to (314);
		\draw (307) to (316);
		\draw (322) to (308.center);
		\draw (303) to (319);
		\draw (325) to (326);
		\draw (326) to (319);
		\draw (326) to (322);
		\draw (325) to (317);
		\draw (325) to (324);
		\draw (324) to (304);
		\draw (320.center) to (324);
		\draw (330.center) to (328.center);
		\draw (341.center) to (350.center);
		\draw (327) to (335);
		\draw (335) to (338);
		\draw (342) to (340);
		\draw (343) to (334);
		\draw (343) to (332);
		\draw (347) to (337);
		\draw (336) to (339);
		\draw (332) to (346.center);
		\draw (349) to (348);
		\draw (333) to (345);
		\draw (345) to (348);
		\draw (345) to (332);
		\draw (333) to (335);
		\draw (333) to (329);
		\draw (329) to (343);
		\draw (331.center) to (329);
		\draw (340) to (351);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/switch58then45V3ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 2) {};
		\node [style=rn] (1) at (-3.5, -1.25) {};
		\node [style=rn] (2) at (-4.25, -2.25) {};
		\node [style=gn, scale=1] (3) at (-4.25, 1.25) {};
		\node [style=gn, scale=1] (4) at (-4.25, 1.25) {};
		\node [style=zhbx] (5) at (-4.75, 0.75) {$\wedge$};
		\node [style=rn] (6) at (-4, 0.75) {};
		\node [style=gn, scale=1] (7) at (-5.25, 1.25) {};
		\node [style=gn, scale=1] (8) at (-4.75, -0.25) {};
		\node [style=gn, scale=1] (9) at (-3.5, -1.75) {};
		\node [style=rn] (10) at (-4.25, 1.75) {};
		\node [style=none] (11) at (-3.5, 2.25) {};
		\node [style=gn, scale=1] (12) at (-3.5, 1.5) {};
		\node [style=rn] (13) at (-5.25, -1.25) {};
		\node [style=none] (14) at (-4.25, -2.5) {};
		\node [style=none] (15) at (-4.25, 2) {};
		\node [style=none] (16) at (-3.5, -2.5) {};
		\node [style=zhbx] (17) at (-3.75, 0.25) {$\wedge$};
		\node [style=rn] (18) at (-5.25, -1.25) {};
		\node [style=rn] (19) at (-5.25, -1.25) {};
		\node [style=none] (20) at (-5.25, -2.5) {};
		\node [style=none] (21) at (-5.5, -0.25) {=};
		\node [style=rn] (22) at (-4.75, 0.25) {};
		\node [style=gn, scale=1] (23) at (-3.5, -2.25) {};
		\node [style=rn_phase] (24) at (-4.5, 1) {$\pi$};
		\node [style=gn, scale=1] (25) at (-3.5, 2) {};
		\node [style=gn, scale=1] (26) at (-1.25, -1.75) {};
		\node [style=rn] (27) at (-1.25, 1.25) {};
		\node [style=none] (28) at (-3.25, -0.25) {=};
		\node [style=gn, scale=1] (29) at (-2, 1.25) {};
		\node [style=gn, scale=1] (30) at (-3, 1.25) {};
		\node [style=rn_phase] (31) at (-2.25, 1) {$\pi$};
		\node [style=gn, scale=1] (32) at (-1.5, 0.75) {};
		\node [style=zhbx] (33) at (-2.5, 0.75) {$\wedge$};
		\node [style=none] (34) at (-1.25, 2.25) {};
		\node [style=rn] (35) at (-3, -1.25) {};
		\node [style=gn, scale=1] (36) at (-2.5, -0.25) {};
		\node [style=gn, scale=1] (37) at (-1.25, -2.25) {};
		\node [style=zhbx] (38) at (-1.5, 0.25) {$\wedge$};
		\node [style=none] (39) at (-3, -2.5) {};
		\node [style=rn] (40) at (-1.25, -1.25) {};
		\node [style=none] (41) at (-2, -2.5) {};
		\node [style=rn] (42) at (-3, -1.25) {};
		\node [style=none] (43) at (-1.25, -2.5) {};
		\node [style=rn] (44) at (-2.5, 0.25) {};
		\node [style=gn, scale=1] (45) at (-1.25, 2) {};
		\node [style=rn] (46) at (-2, -2.25) {};
		\node [style=rn] (47) at (-3, -1.25) {};
		\node [style=none] (48) at (-3, 2) {};
		\node [style=none] (49) at (-2, 2) {};
		\node [style=none] (50) at (-0.75, -2.5) {};
		\node [style=none] (51) at (-0.75, 2) {};
		\node [style=zhbx] (52) at (-0.25, 0) {$\wedge$};
		\node [style=gn, scale=1] (53) at (1, -2.25) {};
		\node [style=rn] (54) at (0.25, -2.25) {};
		\node [style=rn] (55) at (-0.75, -1.25) {};
		\node [style=zhbx] (56) at (0.75, 0.25) {$\wedge$};
		\node [style=rn_phase] (57) at (0, 0.25) {$\pi$};
		\node [style=rn] (58) at (-0.75, -1.25) {};
		\node [style=none] (59) at (0.25, 2.25) {};
		\node [style=gn, scale=1] (60) at (-0.25, -1) {};
		\node [style=none] (61) at (0.25, -2.5) {};
		\node [style=rn] (62) at (-0.25, -0.5) {};
		\node [style=gn, scale=1] (63) at (1, -1.75) {};
		\node [style=gn, scale=1] (64) at (0.25, 2) {};
		\node [style=none] (65) at (1, -2.5) {};
		\node [style=none] (66) at (1, 2.25) {};
		\node [style=rn] (67) at (-0.75, -1.25) {};
		\node [style=none] (68) at (-1, -0.25) {=};
		\node [style=gn, scale=1] (69) at (1, 2) {};
		\node [style=rn] (70) at (1, -1.25) {};
		\node [style=rn] (71) at (0.25, 1.25) {};
		\node [style=gn, scale=1] (72) at (0.25, 0.5) {};
		\node [style=gn, scale=1] (73) at (-0.75, 0.5) {};
		\node [style=rn_phase] (74) at (2.25, 0.25) {$\pi$};
		\node [style=none] (75) at (2.5, 2.25) {};
		\node [style=none] (76) at (3.25, -2.5) {};
		\node [style=zhbx] (77) at (2, 0) {$\wedge$};
		\node [style=rn] (78) at (2.5, 1.25) {};
		\node [style=rn] (79) at (1.5, -1.25) {};
		\node [style=gn, scale=1] (80) at (3.25, 2) {};
		\node [style=rn] (81) at (1.5, -1.25) {};
		\node [style=none] (82) at (2.5, -2.5) {};
		\node [style=gn, scale=1] (83) at (2.5, 0.5) {};
		\node [style=none] (84) at (1.5, 2) {};
		\node [style=none] (85) at (3.25, 2.25) {};
		\node [style=rn] (86) at (2.5, -2.25) {};
		\node [style=rn] (87) at (2, -0.5) {};
		\node [style=gn, scale=1] (88) at (1.5, 0.5) {};
		\node [style=none] (89) at (1.5, -2.5) {};
		\node [style=rn] (90) at (1.5, -1.25) {};
		\node [style=gn, scale=1] (91) at (3.25, -2.25) {};
		\node [style=gn, scale=1] (92) at (2.5, 2) {};
		\node [style=none] (93) at (1.25, -0.25) {=};
		\node [style=zhbx] (94) at (3, 0.25) {$\wedge$};
		\node [style=gn, scale=1] (95) at (3.25, -1.25) {};
		\node [style=rn] (96) at (3.25, -1.75) {};
		\node [style=rn] (97) at (3.75, -1.25) {};
		\node [style=rn] (98) at (4.75, -2.25) {};
		\node [style=none] (99) at (3.75, 2.25) {};
		\node [style=gn, scale=1] (100) at (5.5, -2.25) {};
		\node [style=rn] (101) at (3.75, -1.25) {};
		\node [style=none] (102) at (5.5, 2.25) {};
		\node [style=gn, scale=1] (103) at (5.25, -1.25) {};
		\node [style=zhbx] (104) at (5.25, 0.25) {$\wedge$};
		\node [style=rn] (105) at (4.25, -0.5) {};
		\node [style=gn, scale=1] (106) at (3.75, 0.5) {};
		\node [style=gn, scale=1] (107) at (5.5, 2) {};
		\node [style=gn, scale=1] (108) at (4.75, 2) {};
		\node [style=none] (109) at (5.5, -2.5) {};
		\node [style=rn_phase] (110) at (4.5, 0.25) {$\pi$};
		\node [style=rn] (111) at (3.75, -1.25) {};
		\node [style=none] (112) at (4.75, -2.5) {};
		\node [style=rn] (113) at (4.75, 1.25) {};
		\node [style=zhbx] (114) at (4.25, 0) {$\wedge$};
		\node [style=none] (115) at (3.75, -2.5) {};
		\node [style=gn, scale=1] (116) at (4.75, 0.5) {};
		\node [style=none] (117) at (3.5, -0.25) {=};
		\node [style=none] (118) at (4.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (20.center);
		\draw (15.center) to (14.center);
		\draw (7) to (5);
		\draw (5) to (4);
		\draw (10) to (12);
		\draw (17) to (3);
		\draw (17) to (1);
		\draw (2) to (23);
		\draw (18) to (9);
		\draw (1) to (16.center);
		\draw (13) to (19);
		\draw (22) to (8);
		\draw (8) to (19);
		\draw (8) to (1);
		\draw (22) to (5);
		\draw (12) to (6);
		\draw (11.center) to (25);
		\draw (25) to (22);
		\draw (25) to (12);
		\draw [bend left=45, looseness=1.00] (25) to (17);
		\draw (48.center) to (39.center);
		\draw (30) to (33);
		\draw (33) to (29);
		\draw (38) to (32);
		\draw (38) to (40);
		\draw (46) to (37);
		\draw (42) to (26);
		\draw (40) to (43.center);
		\draw (47) to (35);
		\draw (44) to (36);
		\draw (36) to (35);
		\draw (36) to (40);
		\draw (44) to (33);
		\draw (34.center) to (45);
		\draw (45) to (44);
		\draw [bend left=45, looseness=1.00] (45) to (38);
		\draw (32) to (27);
		\draw (27) to (45);
		\draw (27) to (29);
		\draw (32) to (49.center);
		\draw (29) to (41.center);
		\draw (51.center) to (50.center);
		\draw (73) to (52);
		\draw (52) to (72);
		\draw (56) to (64);
		\draw (56) to (70);
		\draw (54) to (53);
		\draw (58) to (63);
		\draw (70) to (65.center);
		\draw (55) to (67);
		\draw (62) to (60);
		\draw (60) to (67);
		\draw (60) to (70);
		\draw (62) to (52);
		\draw (66.center) to (69);
		\draw [bend left=15, looseness=1.00] (69) to (62);
		\draw [bend left=15, looseness=1.00] (69) to (56);
		\draw (64) to (71);
		\draw (71) to (69);
		\draw (71) to (72);
		\draw (64) to (59.center);
		\draw (72) to (61.center);
		\draw (84.center) to (89.center);
		\draw (88) to (77);
		\draw (77) to (83);
		\draw (94) to (92);
		\draw (86) to (91);
		\draw (90) to (81);
		\draw (87) to (77);
		\draw (85.center) to (80);
		\draw [bend left=15, looseness=1.00] (80) to (87);
		\draw [bend left=15, looseness=1.00] (80) to (94);
		\draw (92) to (78);
		\draw (78) to (80);
		\draw (78) to (83);
		\draw (92) to (75.center);
		\draw (83) to (82.center);
		\draw (95) to (96);
		\draw (96) to (76.center);
		\draw (95) to (94);
		\draw (95) to (90);
		\draw (87) to (96);
		\draw (99.center) to (115.center);
		\draw (106) to (114);
		\draw (114) to (116);
		\draw (104) to (108);
		\draw (98) to (100);
		\draw (101) to (97);
		\draw (105) to (114);
		\draw (102.center) to (107);
		\draw [bend left=15, looseness=1.00] (107) to (105);
		\draw [bend left=15, looseness=1.00] (107) to (104);
		\draw (108) to (113);
		\draw (113) to (107);
		\draw (113) to (116);
		\draw (108) to (118.center);
		\draw (116) to (112.center);
		\draw (103) to (104);
		\draw (103) to (101);
		\draw (100) to (109.center);
		\draw (105) to (103);
		\draw (105) to (100);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/switch58then45V4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zhbx] (0) at (-6.25, 4.25) {$\wedge$};
		\node [style=rn] (1) at (1.5, 2.5) {};
		\node [style=gn, scale=1] (2) at (1.5, 4.5) {};
		\node [style=none] (3) at (-4.25, 5.75) {};
		\node [style=none] (4) at (-5.75, 3) {};
		\node [style=gn, scale=1] (5) at (-3, 4.5) {};
		\node [style=none] (6) at (-3.25, 3) {=};
		\node [style=gn, scale=1] (7) at (-1.25, 5) {};
		\node [style=rn] (8) at (1, 2) {};
		\node [style=none] (9) at (2.5, 0.75) {};
		\node [style=rn] (10) at (-6.75, 2) {};
		\node [style=gn, scale=1] (11) at (1, 3.25) {};
		\node [style=rn] (12) at (-5.25, 3.25) {};
		\node [style=gn, scale=1] (13) at (-4.25, 2.25) {};
		\node [style=gn, scale=1] (14) at (2.5, 3.25) {};
		\node [style=none] (15) at (-7.25, 5.75) {};
		\node [style=gn, scale=1] (16) at (-3.5, 3.75) {};
		\node [style=rn] (17) at (-3, 3.25) {};
		\node [style=none] (18) at (-2, 0.75) {};
		\node [style=none] (19) at (-5.75, 3) {};
		\node [style=rn_phase] (20) at (2.5, 5) {$\pi$};
		\node [style=none] (21) at (1, 5.25) {};
		\node [style=none] (22) at (-1.25, 5.25) {};
		\node [style=none] (23) at (2.5, 5.25) {};
		\node [style=rn] (24) at (1.5, 1) {};
		\node [style=rn_phase] (25) at (-4.25, 2.75) {$\pi$};
		\node [style=none] (26) at (-7.25, 3) {};
		\node [style=none] (27) at (-5.25, 0.25) {};
		\node [style=gn, scale=1] (28) at (-0.75, 4.5) {};
		\node [style=gn, scale=1] (29) at (1, 5) {};
		\node [style=none] (30) at (3.25, 0.75) {};
		\node [style=gn, scale=1] (31) at (3.25, 3.25) {};
		\node [style=gn, scale=1] (32) at (3.25, 1) {};
		\node [style=none] (33) at (-3.5, 5.75) {};
		\node [style=rn] (34) at (-7.25, 0.5) {};
		\node [style=none] (35) at (-0.75, 5.25) {};
		\node [style=rn] (36) at (-6.5, 0.5) {};
		\node [style=gn, scale=1] (37) at (0.25, 4.5) {};
		\node [style=none] (38) at (1.25, 3) {=};
		\node [style=rn] (39) at (-5.75, 3.25) {};
		\node [style=rn] (40) at (-3.5, 4.25) {};
		\node [style=none] (41) at (-5.5, 3) {=};
		\node [style=none] (42) at (-3.5, 0.25) {};
		\node [style=rn_phase] (43) at (-4.25, 3.75) {$\pi$};
		\node [style=zhbx] (44) at (-2.5, 4) {$\wedge$};
		\node [style=gn, scale=1] (45) at (3.25, 5) {};
		\node [style=rn] (46) at (-3.5, 1.5) {};
		\node [style=gn, scale=1] (47) at (-3.5, 3.25) {};
		\node [style=gn, scale=1] (48) at (-5.75, 2.75) {};
		\node [style=zhbx] (49) at (2.25, 2.75) {$\wedge$};
		\node [style=gn, scale=1] (50) at (-5.75, 5.5) {};
		\node [style=rn] (51) at (-1.25, 3.75) {};
		\node [style=gn, scale=1] (52) at (3.25, 2.5) {};
		\node [style=zhbx] (53) at (-6.25, 1.5) {$\wedge$};
		\node [style=rn] (54) at (-5.75, 0.5) {};
		\node [style=none] (55) at (-3, 5.25) {};
		\node [style=none] (56) at (-6.5, 0.25) {};
		\node [style=gn, scale=1] (57) at (-4.25, 5) {};
		\node [style=none] (58) at (0.25, 5.25) {};
		\node [style=none] (59) at (-1.25, 0.75) {};
		\node [style=none] (60) at (-2, 5.25) {};
		\node [style=rn] (61) at (3.25, 2) {};
		\node [style=rn_phase] (62) at (2.5, 1.5) {$\pi$};
		\node [style=rn_phase] (63) at (0.25, 1.5) {$\pi$};
		\node [style=gn, scale=1] (64) at (1, 1.5) {};
		\node [style=rn_phase] (65) at (-6.25, 4.75) {$\pi$};
		\node [style=rn] (66) at (-0.75, 3.25) {};
		\node [style=gn, scale=1] (67) at (-6.5, 2.75) {};
		\node [style=gn, scale=1] (68) at (-5.25, 2.25) {};
		\node [style=gn, scale=1] (69) at (-2, 2.75) {};
		\node [style=gn, scale=1] (70) at (1, 1) {};
		\node [style=rn_phase] (71) at (0.25, 5) {$\pi$};
		\node [style=gn, scale=1] (72) at (-3.5, 2.75) {};
		\node [style=zhbx] (73) at (1.75, 2.75) {$\wedge$};
		\node [style=none] (74) at (1.5, 5.25) {};
		\node [style=rn] (75) at (-3, 1) {};
		\node [style=gn, scale=1] (76) at (-7.25, 5.5) {};
		\node [style=none] (77) at (1.5, 0.75) {};
		\node [style=none] (78) at (3.5, 3) {=};
		\node [style=gn, scale=1] (79) at (3.25, 1.5) {};
		\node [style=zhbx] (80) at (2, 4) {$\wedge$};
		\node [style=zhbx] (81) at (-2.5, 2.25) {$\wedge$};
		\node [style=none] (82) at (-6.5, 5.75) {};
		\node [style=none] (83) at (1, 0.75) {};
		\node [style=zhbx] (84) at (-0.25, 2.25) {$\wedge$};
		\node [style=gn, scale=1] (85) at (-7.25, 2.75) {};
		\node [style=none] (86) at (0.25, 0.75) {};
		\node [style=none] (87) at (3.25, 5.25) {};
		\node [style=none] (88) at (-7.25, 3) {};
		\node [style=rn] (89) at (1, 3.75) {};
		\node [style=gn, scale=1] (90) at (-3, 2.75) {};
		\node [style=gn, scale=1] (91) at (2.5, 4.5) {};
		\node [style=none] (92) at (-1, 3) {=};
		\node [style=gn, scale=1] (93) at (-5.25, 5) {};
		\node [style=rn_phase] (94) at (-2, 1.5) {$\pi$};
		\node [style=rn_phase] (95) at (-6, 2) {$\pi$};
		\node [style=gn, scale=1] (96) at (-6.25, 1) {};
		\node [style=none] (97) at (-6.5, 3) {};
		\node [style=none] (98) at (-5.75, 5.75) {};
		\node [style=rn_phase] (99) at (-4.25, 1) {$\pi$};
		\node [style=gn, scale=1] (100) at (-2, 4.5) {};
		\node [style=none] (101) at (-0.75, 0.75) {};
		\node [style=rn_phase] (102) at (-4.25, 5.5) {$\pi$};
		\node [style=rn] (103) at (-0.75, 1) {};
		\node [style=gn, scale=1] (104) at (-1.25, 1) {};
		\node [style=gn, scale=1] (105) at (-1.25, 3.25) {};
		\node [style=gn, scale=1] (106) at (0.25, 2.75) {};
		\node [style=gn, scale=1] (107) at (-6.25, 3.75) {};
		\node [style=gn, scale=1] (108) at (-3.5, 1) {};
		\node [style=rn] (109) at (-5.25, 0.5) {};
		\node [style=rn_phase] (110) at (-2, 5) {$\pi$};
		\node [style=gn, scale=1] (111) at (-3.5, 0.5) {};
		\node [style=gn, scale=1] (112) at (-6.5, 5.5) {};
		\node [style=none] (113) at (-5.75, 0.25) {};
		\node [style=rn] (114) at (3.25, 3.75) {};
		\node [style=zhbx] (115) at (-4.75, 1.75) {$\wedge$};
		\node [style=gn, scale=1] (116) at (-1.25, 1.5) {};
		\node [style=none] (117) at (-6.5, 3) {};
		\node [style=none] (118) at (-4.25, 0.25) {};
		\node [style=none] (119) at (-7.25, 0.25) {};
		\node [style=gn, scale=1] (120) at (-3.5, 5.5) {};
		\node [style=rn, scale=1] (121) at (-0.25, 3) {};
		\node [style=none] (122) at (-5.25, 5.75) {};
		\node [style=zhbx] (123) at (-0.25, 4) {$\wedge$};
		\node [style=rn] (124) at (-6.5, 3.25) {};
		\node [style=rn] (125) at (-1.25, 2) {};
		\node [style=none] (126) at (-3, 0.75) {};
		\node [style=zhbx] (127) at (-4.75, 4.5) {$\wedge$};
		\node [style=none] (128) at (3.75, 5.5) {};
		\node [style=gn, scale=1] (129) at (5.5, 2.5) {};
		\node [style=none] (130) at (3.75, 0.75) {};
		\node [style=none] (131) at (4.75, 0.75) {};
		\node [style=none] (132) at (5.75, 3) {=};
		\node [style=gn, scale=1] (133) at (3.75, 4.75) {};
		\node [style=gn, scale=1] (134) at (4.75, 4.75) {};
		\node [style=none] (135) at (5.5, 0.75) {};
		\node [style=gn, scale=1] (136) at (5.5, 1.5) {};
		\node [style=zhbx] (137) at (4, 3) {$\wedge$};
		\node [style=none] (138) at (5.5, 5.5) {};
		\node [style=rn] (139) at (3.75, 2.5) {};
		\node [style=gn, scale=1] (140) at (4.75, 4.75) {};
		\node [style=rn] (141) at (5.5, 2) {};
		\node [style=rn] (142) at (3.75, 1) {};
		\node [style=rn_phase] (143) at (4.75, 1.5) {$\pi$};
		\node [style=none] (144) at (4.75, 5.5) {};
		\node [style=rn_phase] (145) at (4.75, 5.25) {$\pi$};
		\node [style=zhbx] (146) at (4.5, 3) {$\wedge$};
		\node [style=zhbx] (147) at (4.25, 4.25) {$\wedge$};
		\node [style=gn, scale=1] (148) at (5.5, 5.25) {};
		\node [style=gn, scale=1] (149) at (5.5, 1) {};
		\node [style=rn] (150) at (5, 3.5) {};
		\node [style=gn, scale=1] (151) at (5, 4) {};
		\node [style=gn, scale=1] (152) at (5.5, 4) {};
		\node [style=rn] (153) at (5.5, 3.5) {};
		\node [style=rn_phase] (154) at (7, 1.5) {$\pi$};
		\node [style=none] (155) at (7, 5.5) {};
		\node [style=none] (156) at (6, 0.75) {};
		\node [style=none] (157) at (7, 0.75) {};
		\node [style=gn, scale=1] (158) at (7.75, 1) {};
		\node [style=rn] (159) at (6, 2.5) {};
		\node [style=gn, scale=1] (160) at (7.75, 5.25) {};
		\node [style=zhbx] (161) at (6.75, 3) {$\wedge$};
		\node [style=zhbx] (162) at (6.5, 4.5) {$\wedge$};
		\node [style=none] (163) at (6, 5.5) {};
		\node [style=gn, scale=1] (164) at (6, 4.75) {};
		\node [style=rn] (165) at (7.75, 2) {};
		\node [style=gn, scale=1] (166) at (7, 4.75) {};
		\node [style=none] (167) at (7.75, 5.5) {};
		\node [style=rn] (168) at (6, 1) {};
		\node [style=rn] (169) at (7.75, 3.5) {};
		\node [style=gn, scale=1] (170) at (7.75, 2.5) {};
		\node [style=rn] (171) at (7.25, 3.5) {};
		\node [style=gn, scale=1] (172) at (7, 4.75) {};
		\node [style=gn, scale=1] (173) at (6.5, 4) {};
		\node [style=gn, scale=1] (174) at (7.75, 4) {};
		\node [style=none] (175) at (7.75, 0.75) {};
		\node [style=rn_phase] (176) at (7, 5.25) {$\pi$};
		\node [style=gn, scale=1] (177) at (7.75, 1.5) {};
		\node [style=rn_phase] (178) at (-6.25, -4.25) {$\pi$};
		\node [style=zhbx] (179) at (-6.5, -2.75) {$\wedge$};
		\node [style=none] (180) at (-5.25, -2.75) {=};
		\node [style=gn, scale=1] (181) at (-5.5, -3.25) {};
		\node [style=none] (182) at (-6.25, -0.25) {};
		\node [style=rn] (183) at (-7.25, -4.75) {};
		\node [style=rn] (184) at (-5.5, -2.25) {};
		\node [style=none] (185) at (-7.25, -5) {};
		\node [style=rn] (186) at (-5.5, -3.75) {};
		\node [style=rn] (187) at (-7.25, -3.25) {};
		\node [style=rn_phase] (188) at (-6.25, -0.5) {$\pi$};
		\node [style=gn, scale=1] (189) at (-6.75, -1.75) {};
		\node [style=none] (190) at (-5.5, -5) {};
		\node [style=gn, scale=1] (191) at (-7.25, -1) {};
		\node [style=gn, scale=1] (192) at (-6.25, -1) {};
		\node [style=gn, scale=1] (193) at (-5.5, -0.5) {};
		\node [style=gn, scale=1] (194) at (-5.5, -4.25) {};
		\node [style=none] (195) at (-6.25, -5) {};
		\node [style=none] (196) at (-5.5, -0.25) {};
		\node [style=none] (197) at (-7.25, -0.25) {};
		\node [style=gn, scale=1] (198) at (-6.25, -1) {};
		\node [style=zhbx] (199) at (-6.75, -1.25) {$\wedge$};
		\node [style=gn, scale=1] (200) at (-5.5, -4.75) {};
		\node [style=zhbx] (201) at (-6, -2.75) {$\wedge$};
		\node [style=gn, scale=1] (202) at (-3.25, -3.25) {};
		\node [style=gn, scale=1] (203) at (-4, -1) {};
		\node [style=gn, scale=1] (204) at (-4, -1) {};
		\node [style=rn_phase] (205) at (-4, -4.25) {$\pi$};
		\node [style=rn] (206) at (-5, -4.75) {};
		\node [style=rn_phase] (207) at (-4, -0.5) {$\pi$};
		\node [style=rn] (208) at (-3.25, -2.25) {};
		\node [style=rn] (209) at (-3.25, -3.75) {};
		\node [style=gn, scale=1] (210) at (-4.5, -1.75) {};
		\node [style=none] (211) at (-3, -2.75) {=};
		\node [style=none] (212) at (-5, -5) {};
		\node [style=gn, scale=1] (213) at (-3.25, -4.75) {};
		\node [style=none] (214) at (-4, -0.25) {};
		\node [style=gn, scale=1] (215) at (-3.25, -0.5) {};
		\node [style=zhbx] (216) at (-4.5, -1.25) {$\wedge$};
		\node [style=gn, scale=1] (217) at (-3.25, -4.25) {};
		\node [style=none] (218) at (-5, -0.25) {};
		\node [style=gn, scale=1] (219) at (-5, -1) {};
		\node [style=none] (220) at (-3.25, -0.25) {};
		\node [style=rn] (221) at (-5, -3.25) {};
		\node [style=zhbx] (222) at (-3.75, -2.75) {$\wedge$};
		\node [style=none] (223) at (-4, -5) {};
		\node [style=none] (224) at (-3.25, -5) {};
		\node [style=rn] (225) at (-1.5, -2.5) {};
		\node [style=rn_phase] (226) at (-2.25, -0.5) {$\pi$};
		\node [style=none] (227) at (-2.25, -5) {};
		\node [style=gn, scale=1] (228) at (-1.5, -3.25) {};
		\node [style=rn] (229) at (-2.75, -4.75) {};
		\node [style=gn, scale=1] (230) at (-1.5, -0.5) {};
		\node [style=rn] (231) at (-2.75, -3.25) {};
		\node [style=gn, scale=1] (232) at (-2.25, -1) {};
		\node [style=none] (233) at (-1.25, -2.75) {=};
		\node [style=none] (234) at (-2.25, -0.25) {};
		\node [style=gn, scale=1] (235) at (-2.25, -1) {};
		\node [style=gn, scale=1] (236) at (-2.75, -1) {};
		\node [style=none] (237) at (-1.5, -0.25) {};
		\node [style=rn] (238) at (-1.5, -3.75) {};
		\node [style=rn_phase] (239) at (-2.25, -4.25) {$\pi$};
		\node [style=gn, scale=1] (240) at (-1.5, -4.25) {};
		\node [style=none] (241) at (-2.75, -0.25) {};
		\node [style=zhbx] (242) at (-1.75, -2) {$\wedge$};
		\node [style=none] (243) at (-2.75, -5) {};
		\node [style=zhbx] (244) at (-2.5, -1.5) {$\wedge$};
		\node [style=none] (245) at (-1.5, -5) {};
		\node [style=gn, scale=1] (246) at (-1.5, -4.75) {};
		\node [style=rn_phase] (247) at (-2, -1.5) {$\pi$};
		\node [style=none] (248) at (-1, -0.25) {};
		\node [style=none] (249) at (0.75, -2.75) {$\overset{B2}{=}$ };
		\node [style=none] (250) at (-0.25, -5) {};
		\node [style=none] (251) at (-1, -5) {};
		\node [style=rn] (252) at (-0.25, -0.5) {};
		\node [style=rn] (253) at (0, -1.5) {};
		\node [style=rn] (254) at (-1, -4.75) {};
		\node [style=rn] (255) at (0.5, -3.75) {};
		\node [style=rn] (256) at (-0.25, -4.25) {};
		\node [style=gn, scale=1] (257) at (0.5, -4.75) {};
		\node [style=gn, scale=1] (258) at (0.5, -4.25) {};
		\node [style=gn, scale=1] (259) at (-0.25, -1) {};
		\node [style=none] (260) at (0.5, -5) {};
		\node [style=gn, scale=1] (261) at (-1, -1) {};
		\node [style=none] (262) at (-0.25, -0.25) {};
		\node [style=none] (263) at (0.5, -0.25) {};
		\node [style=gn, scale=1] (264) at (-0.25, -1) {};
		\node [style=zhbx] (265) at (-0.75, -2.25) {$\wedge$};
		\node [style=gn, scale=1] (266) at (0.5, -0.5) {};
		\node [style=rn] (267) at (0.5, -2.5) {};
		\node [style=gn, scale=1] (268) at (0.5, -3.25) {};
		\node [style=zhbx] (269) at (0.25, -2) {$\wedge$};
		\node [style=rn] (270) at (-1, -3.25) {};
		\node [style=rn_phase] (271) at (-0.5, -1.5) {$\pi$};
		\node [style=none] (272) at (1.75, -5) {};
		\node [style=gn, scale=1] (273) at (2.5, -4.75) {};
		\node [style=gn, scale=1] (274) at (2.5, -3.25) {};
		\node [style=none] (275) at (1, -0.25) {};
		\node [style=rn] (276) at (2.5, -3.75) {};
		\node [style=zhbx] (277) at (2.25, -1.5) {$\wedge$};
		\node [style=none] (278) at (2.5, -0.25) {};
		\node [style=rn] (279) at (2.5, -2.5) {};
		\node [style=gn, scale=1] (280) at (1, -1) {};
		\node [style=none] (281) at (2.5, -5) {};
		\node [style=gn, scale=1] (282) at (2.5, -4.25) {};
		\node [style=zhbx] (283) at (1.25, -2.5) {$\wedge$};
		\node [style=gn, scale=1] (284) at (2.5, -0.5) {};
		\node [style=none] (285) at (1, -5) {};
		\node [style=rn] (286) at (1.75, -1) {};
		\node [style=rn] (287) at (1, -4.75) {};
		\node [style=rn] (288) at (1.75, -4.25) {};
		\node [style=rn_phase] (289) at (1.5, -2) {$\pi$};
		\node [style=rn] (290) at (1, -3.25) {};
		\node [style=none] (291) at (1.75, -0.25) {};
		\node [style=gn, scale=1] (292) at (1.75, -0.5) {};
		\node [style=gn, scale=1] (293) at (1.75, -1.5) {};
		\node [style=none] (294) at (2.75, -2.75) {$\overset{B2}{=}$ };
		\node [style=rn] (295) at (4.5, -2.5) {};
		\node [style=none] (296) at (3.75, -0.25) {};
		\node [style=rn] (297) at (3.75, -4.25) {};
		\node [style=gn, scale=1] (298) at (4.5, -4.25) {};
		\node [style=none] (299) at (4.75, -2.75) {$\overset{S1}{=}$ };
		\node [style=rn] (300) at (3, -4.75) {};
		\node [style=rn] (301) at (3.75, -1) {};
		\node [style=zhbx] (302) at (4.25, -1.5) {$\wedge$};
		\node [style=gn, scale=1] (303) at (4.5, -0.5) {};
		\node [style=none] (304) at (3, -0.25) {};
		\node [style=gn, scale=1] (305) at (4.5, -4.75) {};
		\node [style=none] (306) at (3, -5) {};
		\node [style=gn, scale=1] (307) at (3, -1) {};
		\node [style=gn, scale=1] (308) at (3.75, -0.5) {};
		\node [style=zhbx] (309) at (3.25, -2.5) {$\wedge$};
		\node [style=none] (310) at (4.5, -0.25) {};
		\node [style=none] (311) at (4.5, -5) {};
		\node [style=rn_phase] (312) at (3.5, -2) {$\pi$};
		\node [style=none] (313) at (3.75, -5) {};
		\node [style=gn, scale=1] (314) at (3.75, -1.5) {};
		\node [style=rn] (315) at (3, -4) {};
		\node [style=rn] (316) at (4, -3.75) {};
		\node [style=gn, scale=1] (317) at (4, -3.25) {};
		\node [style=rn] (318) at (4.5, -3.25) {};
		\node [style=gn, scale=1] (319) at (4.5, -3.75) {};
		\node [style=zhbx] (320) at (6.25, -1.5) {$\wedge$};
		\node [style=gn, scale=1] (321) at (5.75, -0.5) {};
		\node [style=rn] (322) at (6.5, -3.25) {};
		\node [style=none] (323) at (5.75, -0.25) {};
		\node [style=gn, scale=1] (324) at (6.5, -0.5) {};
		\node [style=gn, scale=1] (325) at (6, -2.25) {};
		\node [style=none] (326) at (6.5, -0.25) {};
		\node [style=rn] (327) at (5.75, -1) {};
		\node [style=zhbx] (328) at (5.25, -2.5) {$\wedge$};
		\node [style=rn_phase] (329) at (5.5, -2) {$\pi$};
		\node [style=none] (330) at (5, -0.25) {};
		\node [style=none] (331) at (5, -5) {};
		\node [style=none] (332) at (5.75, -5) {};
		\node [style=rn] (333) at (5.75, -4.25) {};
		\node [style=rn] (334) at (6.5, -3.25) {};
		\node [style=gn, scale=1] (335) at (5, -1) {};
		\node [style=rn] (336) at (5, -3.5) {};
		\node [style=none] (337) at (6.5, -5) {};
		\node [style=gn, scale=1] (338) at (6.5, -4.25) {};
		\node [style=gn, scale=1] (339) at (5.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (26.center);
		\draw (82.center) to (117.center);
		\draw (98.center) to (4.center);
		\draw (0) to (65);
		\draw (65) to (112);
		\draw (65) to (50);
		\draw (0) to (107);
		\draw (107) to (124);
		\draw (107) to (39);
		\draw (76) to (0);
		\draw (88.center) to (119.center);
		\draw (97.center) to (56.center);
		\draw (19.center) to (113.center);
		\draw (10) to (53);
		\draw (53) to (95);
		\draw (95) to (67);
		\draw (95) to (48);
		\draw (85) to (10);
		\draw (10) to (48);
		\draw (53) to (96);
		\draw (96) to (34);
		\draw (96) to (36);
		\draw (96) to (54);
		\draw (122.center) to (27.center);
		\draw (3.center) to (118.center);
		\draw (33.center) to (42.center);
		\draw (93) to (127);
		\draw (127) to (57);
		\draw [bend right=60, looseness=0.50] (127) to (40);
		\draw (102) to (120);
		\draw (43) to (16);
		\draw (68) to (115);
		\draw (115) to (13);
		\draw [bend right=60, looseness=0.50] (115) to (46);
		\draw (12) to (47);
		\draw (25) to (72);
		\draw (99) to (108);
		\draw (109) to (111);
		\draw (55.center) to (126.center);
		\draw (60.center) to (18.center);
		\draw (22.center) to (59.center);
		\draw (5) to (44);
		\draw (44) to (100);
		\draw [bend right=60, looseness=0.50] (44) to (51);
		\draw (110) to (7);
		\draw (90) to (81);
		\draw (81) to (69);
		\draw [bend right=60, looseness=0.50] (81) to (125);
		\draw (17) to (105);
		\draw (94) to (116);
		\draw (75) to (104);
		\draw (35.center) to (101.center);
		\draw (58.center) to (86.center);
		\draw (21.center) to (83.center);
		\draw (28) to (123);
		\draw (123) to (37);
		\draw [bend right=60, looseness=0.50] (123) to (89);
		\draw (71) to (29);
		\draw (121) to (84);
		\draw (84) to (106);
		\draw [bend right=60, looseness=0.50] (84) to (8);
		\draw (66) to (11);
		\draw (63) to (64);
		\draw (103) to (70);
		\draw (28) to (121);
		\draw (11) to (121);
		\draw (74.center) to (77.center);
		\draw (23.center) to (9.center);
		\draw (87.center) to (30.center);
		\draw (2) to (80);
		\draw (80) to (91);
		\draw [bend right=60, looseness=0.50] (80) to (114);
		\draw (20) to (45);
		\draw (49) to (14);
		\draw [bend right=45, looseness=1.00] (49) to (61);
		\draw (1) to (52);
		\draw (62) to (79);
		\draw (24) to (32);
		\draw [bend right, looseness=1.00] (73) to (61);
		\draw (14) to (73);
		\draw (73) to (2);
		\draw (49) to (31);
		\draw (128.center) to (130.center);
		\draw (144.center) to (131.center);
		\draw (138.center) to (135.center);
		\draw (133) to (147);
		\draw (147) to (140);
		\draw (145) to (148);
		\draw (146) to (134);
		\draw [bend right=45, looseness=1.00] (146) to (141);
		\draw (139) to (129);
		\draw (143) to (136);
		\draw (142) to (149);
		\draw [bend right, looseness=1.00] (137) to (141);
		\draw (134) to (137);
		\draw (137) to (133);
		\draw (151) to (150);
		\draw (152) to (153);
		\draw (151) to (153);
		\draw (152) to (150);
		\draw (147) to (151);
		\draw (150) to (146);
		\draw (163.center) to (156.center);
		\draw (155.center) to (157.center);
		\draw (167.center) to (175.center);
		\draw (164) to (162);
		\draw (162) to (166);
		\draw (176) to (160);
		\draw (161) to (172);
		\draw [bend right=45, looseness=1.00] (161) to (165);
		\draw (159) to (170);
		\draw (154) to (177);
		\draw (168) to (158);
		\draw (173) to (171);
		\draw (174) to (169);
		\draw (173) to (169);
		\draw (174) to (171);
		\draw (162) to (173);
		\draw (171) to (161);
		\draw [bend right=45, looseness=1.25] (173) to (165);
		\draw (197.center) to (185.center);
		\draw (182.center) to (195.center);
		\draw (196.center) to (190.center);
		\draw (191) to (199);
		\draw (199) to (198);
		\draw (188) to (193);
		\draw (179) to (192);
		\draw [bend right=45, looseness=1.00] (179) to (186);
		\draw (187) to (181);
		\draw (178) to (194);
		\draw (183) to (200);
		\draw (189) to (184);
		\draw (199) to (189);
		\draw [bend right=45, looseness=1.25] (189) to (186);
		\draw (201) to (186);
		\draw (179) to (189);
		\draw (193) to (201);
		\draw (198) to (201);
		\draw (218.center) to (212.center);
		\draw (214.center) to (223.center);
		\draw (220.center) to (224.center);
		\draw (219) to (216);
		\draw (216) to (203);
		\draw (207) to (215);
		\draw (221) to (202);
		\draw (205) to (217);
		\draw (206) to (213);
		\draw (210) to (208);
		\draw (216) to (210);
		\draw [bend right=45, looseness=1.25] (210) to (209);
		\draw (222) to (209);
		\draw (215) to (222);
		\draw (203) to (222);
		\draw [bend right=15, looseness=1.00] (210) to (209);
		\draw (241.center) to (243.center);
		\draw (234.center) to (227.center);
		\draw (237.center) to (245.center);
		\draw (236) to (244);
		\draw (244) to (235);
		\draw (226) to (230);
		\draw (231) to (228);
		\draw (239) to (240);
		\draw (229) to (246);
		\draw [bend right, looseness=1.00] (242) to (238);
		\draw (230) to (242);
		\draw (235) to (242);
		\draw [bend right, looseness=0.75] (244) to (225);
		\draw (230) to (247);
		\draw (248.center) to (251.center);
		\draw (262.center) to (250.center);
		\draw (263.center) to (260.center);
		\draw (261) to (265);
		\draw (265) to (264);
		\draw (252) to (266);
		\draw (270) to (268);
		\draw (256) to (258);
		\draw (254) to (257);
		\draw [bend right, looseness=1.00] (269) to (255);
		\draw (266) to (269);
		\draw (264) to (269);
		\draw [bend right, looseness=0.75] (265) to (267);
		\draw (266) to (253);
		\draw (275.center) to (285.center);
		\draw (278.center) to (281.center);
		\draw (280) to (283);
		\draw (286) to (284);
		\draw (290) to (274);
		\draw (288) to (282);
		\draw (287) to (273);
		\draw [bend right, looseness=1.00] (277) to (276);
		\draw (284) to (277);
		\draw [bend right, looseness=0.75] (283) to (279);
		\draw (291.center) to (272.center);
		\draw (292) to (277);
		\draw (293) to (289);
		\draw (289) to (283);
		\draw (304.center) to (306.center);
		\draw (310.center) to (311.center);
		\draw (307) to (309);
		\draw (301) to (303);
		\draw (297) to (298);
		\draw (300) to (305);
		\draw (303) to (302);
		\draw [bend right, looseness=0.75] (309) to (295);
		\draw (296.center) to (313.center);
		\draw (308) to (302);
		\draw (314) to (312);
		\draw (312) to (309);
		\draw (317) to (318);
		\draw (317) to (316);
		\draw (316) to (319);
		\draw (317) to (302);
		\draw (315) to (316);
		\draw (330.center) to (331.center);
		\draw (326.center) to (337.center);
		\draw (335) to (328);
		\draw (327) to (324);
		\draw (333) to (338);
		\draw (324) to (320);
		\draw [bend right, looseness=0.75] (328) to (322);
		\draw (323.center) to (332.center);
		\draw (321) to (320);
		\draw (339) to (329);
		\draw (329) to (328);
		\draw (325) to (334);
		\draw (325) to (336);
		\draw (325) to (320);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/switch58then45V4ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-5, 1.25) {};
		\node [style=rn] (1) at (-3.5, -1) {};
		\node [style=none] (2) at (-4.25, 2) {};
		\node [style=rn] (3) at (-4.25, 1.25) {};
		\node [style=zhbx] (4) at (-4.75, 0) {$\wedge$};
		\node [style=none] (5) at (-3.5, -2) {};
		\node [style=gn, scale=1] (6) at (-3.5, 1.75) {};
		\node [style=rn] (7) at (-4.25, -1.5) {};
		\node [style=none] (8) at (-3.5, 2) {};
		\node [style=none] (9) at (-5, -2) {};
		\node [style=zhbx] (10) at (-3.75, 0.75) {$\wedge$};
		\node [style=gn, scale=1] (11) at (-4, 0) {};
		\node [style=none] (12) at (-4.25, -2) {};
		\node [style=gn, scale=1] (13) at (-3.5, -1.5) {};
		\node [style=none] (14) at (-5.25, -0.25) {=};
		\node [style=gn, scale=1] (15) at (-4.25, 0.75) {};
		\node [style=gn, scale=1] (16) at (-4.25, 1.75) {};
		\node [style=rn] (17) at (-5, -1.25) {};
		\node [style=none] (18) at (-5, 2) {};
		\node [style=rn] (19) at (-3.5, -1) {};
		\node [style=gn, scale=1] (20) at (-5, -0.75) {};
		\node [style=rn] (21) at (-1.5, -1) {};
		\node [style=none] (22) at (-3.25, -0.25) {=};
		\node [style=gn, scale=1] (23) at (-2.25, 1.75) {};
		\node [style=zhbx] (24) at (-1.75, 0.75) {$\wedge$};
		\node [style=rn] (25) at (-1.5, -1) {};
		\node [style=none] (26) at (-3, -2) {};
		\node [style=none] (27) at (-3, 2) {};
		\node [style=gn, scale=1] (28) at (-2, 0) {};
		\node [style=none] (29) at (-1.5, 2) {};
		\node [style=gn, scale=1] (30) at (-3, 1.25) {};
		\node [style=gn, scale=1] (31) at (-3, -0.75) {};
		\node [style=none] (32) at (-1.5, -2) {};
		\node [style=rn] (33) at (-3, -1.25) {};
		\node [style=gn, scale=1] (34) at (-1.5, -1.5) {};
		\node [style=gn, scale=1] (35) at (-1.5, 1.75) {};
		\node [style=none] (36) at (-2.25, -2) {};
		\node [style=rn] (37) at (-2.25, -1.5) {};
		\node [style=zhbx] (38) at (-2.75, 0) {$\wedge$};
		\node [style=gn, scale=1] (39) at (-2.5, 1) {};
		\node [style=rn] (40) at (-2.5, 0.5) {};
		\node [style=rn] (41) at (-2, 0.5) {};
		\node [style=gn, scale=1] (42) at (-2, 1) {};
		\node [style=none] (43) at (-2.25, 2) {};
		\node [style=zhbx] (44) at (-0.75, 0) {$\wedge$};
		\node [style=rn] (45) at (0.5, -1) {};
		\node [style=gn, scale=1] (46) at (0.5, 1.75) {};
		\node [style=gn, scale=1] (47) at (-0.25, 1.75) {};
		\node [style=none] (48) at (-1, 2) {};
		\node [style=gn, scale=1] (49) at (-1, -0.75) {};
		\node [style=gn, scale=1] (50) at (-1, 1.25) {};
		\node [style=none] (51) at (-0.25, -2) {};
		\node [style=rn] (52) at (-0.25, -1.5) {};
		\node [style=gn, scale=1] (53) at (0.5, -1.5) {};
		\node [style=none] (54) at (-1.25, -0.25) {=};
		\node [style=rn] (55) at (-0.5, 0.5) {};
		\node [style=none] (56) at (-1, -2) {};
		\node [style=zhbx] (57) at (0.25, 0.75) {$\wedge$};
		\node [style=gn, scale=1] (58) at (-0.25, 1.75) {};
		\node [style=rn] (59) at (-0.25, -1.5) {};
		\node [style=none] (60) at (-0.25, 2) {};
		\node [style=none] (61) at (0.5, -2) {};
		\node [style=gn, scale=1] (62) at (0.5, 1.75) {};
		\node [style=none] (63) at (0.5, 2) {};
		\node [style=rn] (64) at (0.5, -1) {};
		\node [style=gn, scale=1] (65) at (0, 0.25) {};
		\node [style=rn] (66) at (-1, -1.25) {};
		\node [style=gn, scale=1] (67) at (2.5, -1.5) {};
		\node [style=rn] (68) at (1.75, -1.5) {};
		\node [style=none] (69) at (1.75, 2) {};
		\node [style=none] (70) at (1.75, -2) {};
		\node [style=gn, scale=1] (71) at (2.5, 1.75) {};
		\node [style=zhbx] (72) at (1.25, 0) {$\wedge$};
		\node [style=rn] (73) at (1.75, -1.5) {};
		\node [style=gn, scale=1] (74) at (2.5, 1.75) {};
		\node [style=gn, scale=1] (75) at (1.75, 1.75) {};
		\node [style=zhbx] (76) at (2.25, 0.75) {$\wedge$};
		\node [style=gn, scale=1] (77) at (1.75, 1.75) {};
		\node [style=none] (78) at (1, 2) {};
		\node [style=none] (79) at (2.5, 2) {};
		\node [style=none] (80) at (2.5, -2) {};
		\node [style=rn] (81) at (1.5, 0.5) {};
		\node [style=rn] (82) at (2.5, -1) {};
		\node [style=rn] (83) at (2.5, -1) {};
		\node [style=gn, scale=1] (84) at (1, 1.25) {};
		\node [style=rn] (85) at (1, -0.5) {};
		\node [style=gn, scale=1] (86) at (1, -1) {};
		\node [style=none] (87) at (1, -2) {};
		\node [style=rn] (88) at (3.75, -1.5) {};
		\node [style=gn, scale=1] (89) at (4.5, 1.75) {};
		\node [style=zhbx] (90) at (4.25, 0.75) {$\wedge$};
		\node [style=none] (91) at (4.5, 2) {};
		\node [style=none] (92) at (4.5, -2) {};
		\node [style=gn, scale=1] (93) at (4.5, -1.5) {};
		\node [style=gn, scale=1] (94) at (3, 1.25) {};
		\node [style=none] (95) at (3.75, 2) {};
		\node [style=gn, scale=1] (96) at (3.75, 1.75) {};
		\node [style=rn] (97) at (4.5, -1) {};
		\node [style=rn] (98) at (4.5, -1) {};
		\node [style=gn, scale=1] (99) at (3.75, 1.75) {};
		\node [style=none] (100) at (3.75, -2) {};
		\node [style=gn, scale=1] (101) at (3, -1) {};
		\node [style=gn, scale=1] (102) at (4.5, 1.75) {};
		\node [style=none] (103) at (3, 2) {};
		\node [style=rn] (104) at (3, -0.5) {};
		\node [style=rn] (105) at (3.75, 1.25) {};
		\node [style=zhbx] (106) at (3.25, 0) {$\wedge$};
		\node [style=none] (107) at (3, -2) {};
		\node [style=none] (108) at (2.75, -0.25) {$\overset{B2}{=}$ };
		\node [style=none] (109) at (0.75, -0.25) {$\overset{B2}{=}$ };
		\node [style=gn, scale=1] (110) at (3.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (9.center);
		\draw (8.center) to (5.center);
		\draw (0) to (4);
		\draw (3) to (6);
		\draw (7) to (13);
		\draw (6) to (10);
		\draw [bend right, looseness=0.75] (4) to (1);
		\draw (2.center) to (12.center);
		\draw (16) to (10);
		\draw (11) to (19);
		\draw (11) to (17);
		\draw (11) to (10);
		\draw (20) to (19);
		\draw (15) to (4);
		\draw (27.center) to (26.center);
		\draw (29.center) to (32.center);
		\draw (30) to (38);
		\draw (37) to (34);
		\draw (35) to (24);
		\draw [bend right, looseness=0.75] (38) to (25);
		\draw [bend left, looseness=1.00] (23) to (24);
		\draw (28) to (21);
		\draw (28) to (33);
		\draw [bend right, looseness=0.75] (28) to (24);
		\draw (31) to (21);
		\draw (39) to (40);
		\draw (42) to (41);
		\draw (39) to (41);
		\draw (42) to (40);
		\draw (43.center) to (23);
		\draw (37) to (36.center);
		\draw (40) to (38);
		\draw [bend right, looseness=1.00] (41) to (37);
		\draw (39) to (23);
		\draw (42) to (35);
		\draw (48.center) to (56.center);
		\draw (63.center) to (61.center);
		\draw (50) to (44);
		\draw (59) to (53);
		\draw (62) to (57);
		\draw [bend right, looseness=0.75] (44) to (64);
		\draw [bend left, looseness=1.00] (47) to (57);
		\draw (65) to (45);
		\draw (65) to (66);
		\draw [bend right, looseness=0.75] (65) to (57);
		\draw (49) to (45);
		\draw (58) to (55);
		\draw [bend left=15, looseness=1.00] (46) to (52);
		\draw (58) to (52);
		\draw (46) to (55);
		\draw (60.center) to (47);
		\draw (59) to (51.center);
		\draw (55) to (44);
		\draw (52) to (59);
		\draw (58) to (47);
		\draw (46) to (62);
		\draw (79.center) to (80.center);
		\draw (84) to (72);
		\draw (73) to (67);
		\draw (74) to (76);
		\draw [bend right, looseness=0.75] (72) to (83);
		\draw [bend left, looseness=1.00] (75) to (76);
		\draw (77) to (81);
		\draw [bend left=15, looseness=1.00] (71) to (68);
		\draw (77) to (68);
		\draw (71) to (81);
		\draw (69.center) to (75);
		\draw (73) to (70.center);
		\draw (81) to (72);
		\draw (68) to (73);
		\draw (77) to (75);
		\draw (71) to (74);
		\draw (85) to (86);
		\draw (84) to (85);
		\draw (85) to (76);
		\draw (86) to (87.center);
		\draw (86) to (83);
		\draw (78.center) to (84);
		\draw (91.center) to (92.center);
		\draw (94) to (106);
		\draw (88) to (93);
		\draw (89) to (90);
		\draw [bend right, looseness=0.75] (106) to (97);
		\draw [bend left, looseness=1.00] (96) to (90);
		\draw [bend left=15, looseness=1.00] (102) to (105);
		\draw (99) to (105);
		\draw (95.center) to (96);
		\draw (88) to (100.center);
		\draw (105) to (88);
		\draw (99) to (96);
		\draw (102) to (89);
		\draw (104) to (101);
		\draw (94) to (104);
		\draw (104) to (90);
		\draw (101) to (107.center);
		\draw (101) to (97);
		\draw (103.center) to (94);
		\draw (110) to (106);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/switch58then45ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 3) {};
		\node [style=rn] (1) at (-6.5, 0) {};
		\node [style=gn, scale=1] (2) at (-5, 2.75) {};
		\node [style=rn] (3) at (-6.75, -0.5) {};
		\node [style=none] (4) at (-5, 1.25) {};
		\node [style=none] (5) at (-6, 1.5) {};
		\node [style=none] (6) at (-5, -2.25) {};
		\node [style=rn] (7) at (-6.5, -2) {};
		\node [style=none] (8) at (-5, 0) {};
		\node [style=rn_phase] (9) at (-6.5, -1.25) {$\pi$};
		\node [style=none] (10) at (-5, 3) {};
		\node [style=rn] (11) at (-6.75, -0.5) {};
		\node [style=gn, scale=1] (12) at (-7.25, 2.75) {};
		\node [style=none] (13) at (-6.5, -0.5) {};
		\node [style=none] (14) at (-6.5, -2.25) {};
		\node [style=zhbx] (15) at (-6, -1) {$\wedge$};
		\node [style=gn] (16) at (-6.5, 2.75) {};
		\node [style=rn_phase] (17) at (-6.5, 3.25) {$\pi$};
		\node [style=none] (18) at (-5, 0) {};
		\node [style=none] (19) at (-6.5, 3.5) {};
		\node [style=none] (20) at (-6.5, 1.25) {};
		\node [style=none] (21) at (-6.5, 0) {};
		\node [style=gn, scale=1] (22) at (-6.5, 2.75) {};
		\node [style=none] (23) at (-7.25, 0) {};
		\node [style=none] (24) at (-6.5, 0) {};
		\node [style=none] (25) at (-7.25, 0) {};
		\node [style=gn] (26) at (-6, 1) {};
		\node [style=gn, scale=1] (27) at (-6, -1.5) {};
		\node [style=rn] (28) at (-5, -2) {};
		\node [style=rn] (29) at (-7.25, -2) {};
		\node [style=gn, scale=1] (30) at (-5, 2.75) {};
		\node [style=gn, scale=1] (31) at (-6, 1) {};
		\node [style=gn, scale=1] (32) at (-7.25, 2.75) {};
		\node [style=none] (33) at (-6, -1) {};
		\node [style=zhbx] (34) at (-6, 2) {$\wedge$};
		\node [style=gn] (35) at (-5, 2.75) {};
		\node [style=rn] (36) at (-6, 0.25) {};
		\node [style=none] (37) at (-7.5, 0) {=};
		\node [style=none] (38) at (-7.25, -2.25) {};
		\node [style=rn] (39) at (-5, -2) {};
		\node [style=zhbx] (40) at (-5.5, 2) {$\wedge$};
		\node [style=rn] (41) at (-6, 1.5) {};
		\node [style=zhbx] (42) at (-3.25, -1) {$\wedge$};
		\node [style=none] (43) at (-3.75, 0) {};
		\node [style=none] (44) at (-3.75, -0.5) {};
		\node [style=none] (45) at (-3.75, 1.25) {};
		\node [style=rn] (46) at (-3, -0.25) {};
		\node [style=none] (47) at (-2.25, 0) {};
		\node [style=gn] (48) at (-3.75, 2.75) {};
		\node [style=rn] (49) at (-4, -0.5) {};
		\node [style=none] (50) at (-4.75, 0) {=};
		\node [style=none] (51) at (-4.5, -2.25) {};
		\node [style=rn_phase] (52) at (-3.75, -1.25) {$\pi$};
		\node [style=none] (53) at (-2.25, -2.25) {};
		\node [style=none] (54) at (-3.25, -1) {};
		\node [style=none] (55) at (-4.5, 3) {};
		\node [style=rn] (56) at (-4.5, -2) {};
		\node [style=gn, scale=1] (57) at (-2.25, 2.75) {};
		\node [style=none] (58) at (-3.75, 0) {};
		\node [style=gn, scale=1] (59) at (-4.5, 2.75) {};
		\node [style=rn] (60) at (-2.25, -2) {};
		\node [style=none] (61) at (-3.75, -2.25) {};
		\node [style=zhbx] (62) at (-3.25, 2) {$\wedge$};
		\node [style=rn] (63) at (-3.75, 0) {};
		\node [style=none] (64) at (-3.75, 3.5) {};
		\node [style=gn, scale=1] (65) at (-2.25, 2.75) {};
		\node [style=none] (66) at (-2.25, 0) {};
		\node [style=none] (67) at (-2.25, 3) {};
		\node [style=rn] (68) at (-4, -0.5) {};
		\node [style=rn_phase] (69) at (-3.75, 3.25) {$\pi$};
		\node [style=none] (70) at (-2.25, 1.25) {};
		\node [style=gn] (71) at (-2.25, 2.75) {};
		\node [style=none] (72) at (-4.5, 0) {};
		\node [style=gn, scale=1] (73) at (-3.25, -1.5) {};
		\node [style=gn, scale=1] (74) at (-4.5, 2.75) {};
		\node [style=zhbx] (75) at (-2.75, 2) {$\wedge$};
		\node [style=gn, scale=1] (76) at (-3.75, 2.75) {};
		\node [style=rn] (77) at (-2.25, -2) {};
		\node [style=rn] (78) at (-3.75, -2) {};
		\node [style=none] (79) at (-4.5, 0) {};
		\node [style=gn, scale=1] (80) at (-3.25, 1.5) {};
		\node [style=rn] (81) at (-3, 1) {};
		\node [style=rn] (82) at (-3.5, 1) {};
		\node [style=rn] (83) at (-2.5, 1) {};
		\node [style=gn, scale=1] (84) at (-2.75, 1.5) {};
		\node [style=none] (85) at (-1, 0) {};
		\node [style=gn] (86) at (-1, 2.75) {};
		\node [style=none] (87) at (-1.75, 0) {};
		\node [style=none] (88) at (0.5, 1.25) {};
		\node [style=gn, scale=1] (89) at (0, 1.5) {};
		\node [style=rn] (90) at (-0.25, -0.25) {};
		\node [style=gn, scale=1] (91) at (-0.5, -1.5) {};
		\node [style=none] (92) at (-1.75, 3) {};
		\node [style=rn] (93) at (-1, -2) {};
		\node [style=rn] (94) at (0.5, -2) {};
		\node [style=rn] (95) at (-1.75, -2) {};
		\node [style=rn] (96) at (-1.5, 0.25) {};
		\node [style=none] (97) at (-1, -0.5) {};
		\node [style=gn, scale=1] (98) at (-1.75, 2.75) {};
		\node [style=none] (99) at (-1.75, -2.25) {};
		\node [style=gn] (100) at (0.5, 2.75) {};
		\node [style=none] (101) at (0.5, -2.25) {};
		\node [style=gn, scale=1] (102) at (-1, 2.75) {};
		\node [style=none] (103) at (-1, 0) {};
		\node [style=rn] (104) at (0.5, -2) {};
		\node [style=none] (105) at (-1, 3.5) {};
		\node [style=none] (106) at (-1, 1.25) {};
		\node [style=gn, scale=1] (107) at (0.5, 2.75) {};
		\node [style=none] (108) at (0.5, 3) {};
		\node [style=rn] (109) at (-1.5, 0.25) {};
		\node [style=gn, scale=1] (110) at (0.5, 2.75) {};
		\node [style=none] (111) at (0.5, 0) {};
		\node [style=zhbx] (112) at (-0.5, 2) {$\wedge$};
		\node [style=rn] (113) at (0.5, -2) {};
		\node [style=none] (114) at (-0.5, -1) {};
		\node [style=zhbx] (115) at (0, 2) {$\wedge$};
		\node [style=rn_phase] (116) at (-1, 3.25) {$\pi$};
		\node [style=rn] (117) at (-1, 0) {};
		\node [style=gn, scale=1] (118) at (-0.5, 1.5) {};
		\node [style=rn] (119) at (-1, 0) {};
		\node [style=gn, scale=1] (120) at (-1.75, 2.75) {};
		\node [style=none] (121) at (-1.75, 0) {};
		\node [style=rn] (122) at (-1.5, 0.25) {};
		\node [style=none] (123) at (-2, 0) {=};
		\node [style=none] (124) at (0.5, 0) {};
		\node [style=none] (125) at (-1, -2.25) {};
		\node [style=zhbx] (126) at (-0.5, -1) {$\wedge$};
		\node [style=rn_phase] (127) at (-1, -1.25) {$\pi$};
		\node [style=none] (128) at (1.75, 3.5) {};
		\node [style=none] (129) at (0.75, 0) {=};
		\node [style=rn] (130) at (1.75, -2) {};
		\node [style=gn] (131) at (3.25, 2.75) {};
		\node [style=rn_phase] (132) at (1.75, 3.25) {$\pi$};
		\node [style=rn] (133) at (1.75, 0.25) {};
		\node [style=none] (134) at (3.25, 3) {};
		\node [style=zhbx] (135) at (2.75, 2) {$\wedge$};
		\node [style=none] (136) at (3.25, 0) {};
		\node [style=gn, scale=1] (137) at (2.25, 1.5) {};
		\node [style=rn_phase] (138) at (1.75, -1.25) {$\pi$};
		\node [style=none] (139) at (3.25, -2.25) {};
		\node [style=none] (140) at (1, 0) {};
		\node [style=gn, scale=1] (141) at (2.75, 1.5) {};
		\node [style=rn] (142) at (3.25, -2) {};
		\node [style=none] (143) at (1, -2.25) {};
		\node [style=rn] (144) at (1.25, 0.5) {};
		\node [style=gn] (145) at (1.75, 2.75) {};
		\node [style=none] (146) at (1.75, 0.25) {};
		\node [style=gn, scale=1] (147) at (3.25, 2.75) {};
		\node [style=rn] (148) at (1, -2) {};
		\node [style=none] (149) at (1.75, -2.25) {};
		\node [style=none] (150) at (1.75, 1.25) {};
		\node [style=zhbx] (151) at (2, -0.5) {$\wedge$};
		\node [style=zhbx] (152) at (2.25, 2) {$\wedge$};
		\node [style=rn] (153) at (1.75, 0.25) {};
		\node [style=none] (154) at (1, 3) {};
		\node [style=rn] (155) at (3.25, -2) {};
		\node [style=gn, scale=1] (156) at (1, 2.75) {};
		\node [style=gn, scale=1] (157) at (1, 2.75) {};
		\node [style=none] (158) at (1, 0) {};
		\node [style=none] (159) at (3.25, 1.25) {};
		\node [style=rn] (160) at (1.25, 0.5) {};
		\node [style=gn, scale=1] (161) at (3.25, 2.75) {};
		\node [style=none] (162) at (1.75, 0.25) {};
		\node [style=none] (163) at (1.75, -0.5) {};
		\node [style=gn, scale=1] (164) at (1.75, 2.75) {};
		\node [style=rn] (165) at (1.25, 0.5) {};
		\node [style=gn, scale=1] (166) at (2, -1.5) {};
		\node [style=rn] (167) at (3.25, -2) {};
		\node [style=none] (168) at (3.25, 0) {};
		\node [style=zhbx] (169) at (2.5, -0.5) {$\wedge$};
		\node [style=rn] (170) at (2, -1) {};
		\node [style=gn, scale=1] (171) at (1.5, 0) {};
		\node [style=gn, scale=1] (172) at (4, 0.75) {};
		\node [style=rn] (173) at (4.5, 0.25) {};
		\node [style=rn] (174) at (5.25, 0.25) {};
		\node [style=gn, scale=1] (175) at (4.5, 0.75) {};
		\node [style=gn, scale=1] (176) at (5, 0.75) {};
		\node [style=gn, scale=1] (177) at (5.5, 0.75) {};
		\node [style=none] (178) at (3.75, -2.25) {};
		\node [style=gn] (179) at (7.25, 2.75) {};
		\node [style=gn, scale=1] (180) at (7.25, 2.75) {};
		\node [style=none] (181) at (7.25, -2.25) {};
		\node [style=gn, scale=1] (182) at (7.25, 2.75) {};
		\node [style=zhbx] (183) at (6.25, 2) {$\wedge$};
		\node [style=gn, scale=1] (184) at (5.75, 2.75) {};
		\node [style=gn] (185) at (5.75, 2.75) {};
		\node [style=rn] (186) at (6, -1) {};
		\node [style=none] (187) at (7.25, 0) {};
		\node [style=rn] (188) at (7.25, -2) {};
		\node [style=none] (189) at (3.75, 0) {};
		\node [style=none] (190) at (3.5, 0) {=};
		\node [style=rn_phase] (191) at (5.75, -1.25) {$\pi$};
		\node [style=none] (192) at (5.75, 1.25) {};
		\node [style=none] (193) at (5.75, -2.25) {};
		\node [style=zhbx] (194) at (6, -0.5) {$\wedge$};
		\node [style=gn, scale=1] (195) at (3.75, 2.75) {};
		\node [style=none] (196) at (7.25, 1.25) {};
		\node [style=none] (197) at (5.75, 0.25) {};
		\node [style=rn_phase] (198) at (5.75, 3.25) {$\pi$};
		\node [style=gn, scale=1] (199) at (6, -1.5) {};
		\node [style=rn] (200) at (5.75, 0.25) {};
		\node [style=none] (201) at (3.75, 0) {};
		\node [style=none] (202) at (7.25, 0) {};
		\node [style=rn] (203) at (7.25, -2) {};
		\node [style=rn] (204) at (5.75, -2) {};
		\node [style=none] (205) at (3.75, 3) {};
		\node [style=gn, scale=1] (206) at (3.75, 2.75) {};
		\node [style=none] (207) at (7.25, 3) {};
		\node [style=none] (208) at (5.75, -0.5) {};
		\node [style=rn] (209) at (3.75, -2) {};
		\node [style=rn] (210) at (7.25, -2) {};
		\node [style=rn] (211) at (5.75, 0.25) {};
		\node [style=gn, scale=1] (212) at (6.25, 1.5) {};
		\node [style=zhbx] (213) at (6.75, 2) {$\wedge$};
		\node [style=none] (214) at (5.75, 3.5) {};
		\node [style=zhbx] (215) at (6.5, -0.5) {$\wedge$};
		\node [style=none] (216) at (5.75, 0.25) {};
		\node [style=gn, scale=1] (217) at (6.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (23.center);
		\draw (19.center) to (21.center);
		\draw (10.center) to (18.center);
		\draw (32) to (34);
		\draw (25.center) to (38.center);
		\draw (24.center) to (14.center);
		\draw (8.center) to (6.center);
		\draw (3) to (15);
		\draw (12) to (3);
		\draw (15) to (27);
		\draw (27) to (29);
		\draw (27) to (7);
		\draw (27) to (39);
		\draw (20.center) to (16);
		\draw (16) to (36);
		\draw (16) to (1);
		\draw (1) to (13.center);
		\draw (36) to (33.center);
		\draw (1) to (26);
		\draw (26) to (5.center);
		\draw (4.center) to (35);
		\draw (36) to (35);
		\draw [bend right, looseness=1.00] (31) to (11);
		\draw (30) to (28);
		\draw [bend left=15, looseness=1.00] (31) to (28);
		\draw [bend left, looseness=1.25] (30) to (11);
		\draw (31) to (26);
		\draw (11) to (3);
		\draw (34) to (5.center);
		\draw (40) to (5.center);
		\draw (22) to (34);
		\draw (40) to (32);
		\draw (35) to (40);
		\draw (55.center) to (72.center);
		\draw (64.center) to (43.center);
		\draw (67.center) to (47.center);
		\draw (59) to (62);
		\draw (79.center) to (51.center);
		\draw (58.center) to (61.center);
		\draw (66.center) to (53.center);
		\draw (68) to (42);
		\draw (74) to (68);
		\draw (42) to (73);
		\draw (73) to (56);
		\draw (73) to (78);
		\draw (73) to (77);
		\draw (45.center) to (48);
		\draw (48) to (46);
		\draw (48) to (63);
		\draw (63) to (44.center);
		\draw (46) to (54.center);
		\draw (70.center) to (71);
		\draw (46) to (71);
		\draw (57) to (60);
		\draw [bend left, looseness=1.50] (57) to (49);
		\draw (49) to (68);
		\draw (76) to (62);
		\draw (75) to (59);
		\draw (71) to (75);
		\draw (80) to (82);
		\draw (80) to (81);
		\draw (80) to (83);
		\draw (84) to (82);
		\draw (84) to (81);
		\draw (84) to (83);
		\draw (80) to (62);
		\draw (75) to (84);
		\draw (82) to (68);
		\draw (81) to (63);
		\draw (83) to (77);
		\draw (92.center) to (87.center);
		\draw (105.center) to (85.center);
		\draw (108.center) to (111.center);
		\draw (98) to (112);
		\draw (121.center) to (99.center);
		\draw (103.center) to (125.center);
		\draw (124.center) to (101.center);
		\draw (109) to (126);
		\draw (120) to (109);
		\draw (126) to (91);
		\draw (91) to (95);
		\draw (91) to (93);
		\draw (91) to (113);
		\draw (106.center) to (86);
		\draw (86) to (90);
		\draw (86) to (117);
		\draw (117) to (97.center);
		\draw (90) to (114.center);
		\draw (88.center) to (100);
		\draw (90) to (100);
		\draw (107) to (94);
		\draw [bend left, looseness=1.50] (107) to (122);
		\draw (122) to (109);
		\draw (102) to (112);
		\draw (115) to (98);
		\draw (100) to (115);
		\draw (118) to (96);
		\draw (118) to (119);
		\draw (118) to (104);
		\draw (89) to (96);
		\draw (89) to (119);
		\draw (89) to (104);
		\draw (118) to (112);
		\draw (115) to (89);
		\draw (96) to (109);
		\draw (119) to (117);
		\draw (104) to (113);
		\draw (154.center) to (158.center);
		\draw (128.center) to (146.center);
		\draw (134.center) to (168.center);
		\draw (157) to (152);
		\draw (140.center) to (143.center);
		\draw (162.center) to (149.center);
		\draw (136.center) to (139.center);
		\draw [bend right=15, looseness=1.25] (165) to (151);
		\draw (156) to (165);
		\draw (151) to (166);
		\draw (166) to (148);
		\draw (166) to (130);
		\draw (166) to (142);
		\draw (150.center) to (145);
		\draw (145) to (153);
		\draw (153) to (163.center);
		\draw (159.center) to (131);
		\draw (161) to (167);
		\draw [bend left, looseness=1.50] (161) to (160);
		\draw (160) to (165);
		\draw (164) to (152);
		\draw (135) to (157);
		\draw (131) to (135);
		\draw (137) to (144);
		\draw (137) to (133);
		\draw (137) to (155);
		\draw (141) to (144);
		\draw (141) to (133);
		\draw (141) to (155);
		\draw (137) to (152);
		\draw (135) to (141);
		\draw (144) to (165);
		\draw (133) to (153);
		\draw (155) to (142);
		\draw (169) to (170);
		\draw (151) to (145);
		\draw (169) to (161);
		\draw (171) to (169);
		\draw (172) to (173);
		\draw (172) to (174);
		\draw (175) to (173);
		\draw (175) to (174);
		\draw (176) to (173);
		\draw (177) to (173);
		\draw (176) to (174);
		\draw (177) to (174);
		\draw (205.center) to (189.center);
		\draw (214.center) to (197.center);
		\draw (207.center) to (202.center);
		\draw (206) to (183);
		\draw (201.center) to (178.center);
		\draw (216.center) to (193.center);
		\draw (187.center) to (181.center);
		\draw (194) to (199);
		\draw (199) to (209);
		\draw (199) to (204);
		\draw (199) to (210);
		\draw (192.center) to (185);
		\draw (185) to (211);
		\draw (211) to (208.center);
		\draw (196.center) to (179);
		\draw (180) to (188);
		\draw (184) to (183);
		\draw (213) to (206);
		\draw (179) to (213);
		\draw (212) to (200);
		\draw (212) to (203);
		\draw (217) to (200);
		\draw (217) to (203);
		\draw (212) to (183);
		\draw (213) to (217);
		\draw (200) to (211);
		\draw (203) to (210);
		\draw (215) to (186);
		\draw (194) to (185);
		\draw (215) to (180);
		\draw (172) to (195);
		\draw [bend left=15, looseness=1.00] (175) to (179);
		\draw (176) to (212);
		\draw (177) to (217);
		\draw (173) to (194);
		\draw (174) to (215);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/switch58then45iii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 0) {};
		\node [style=rn] (1) at (-5.75, 0.25) {};
		\node [style=rn] (2) at (-3.75, -2) {};
		\node [style=gn, scale=1] (3) at (-4.25, 1.5) {};
		\node [style=rn] (4) at (-3.75, -2) {};
		\node [style=gn, scale=1] (5) at (-4.25, 1.5) {};
		\node [style=gn] (6) at (-5.25, 2.75) {};
		\node [style=zhbx] (7) at (-4.75, 2) {$\wedge$};
		\node [style=gn, scale=1] (8) at (-5.25, 2.75) {};
		\node [style=rn] (9) at (-3.75, -2) {};
		\node [style=none] (10) at (-5.25, 0.25) {};
		\node [style=gn, scale=1] (11) at (-6.5, 2.75) {};
		\node [style=zhbx] (12) at (-5, -0.5) {$\wedge$};
		\node [style=none] (13) at (-5.25, 0.25) {};
		\node [style=none] (14) at (-5.25, 3.5) {};
		\node [style=gn, scale=1] (15) at (-3.75, 2.75) {};
		\node [style=gn, scale=1] (16) at (-6.5, 2.75) {};
		\node [style=none] (17) at (-3.75, 1.25) {};
		\node [style=rn] (18) at (-5.25, 0.25) {};
		\node [style=gn, scale=1] (19) at (-5, -1.5) {};
		\node [style=none] (20) at (-6.5, 3) {};
		\node [style=gn, scale=1] (21) at (-4.75, 1.5) {};
		\node [style=none] (22) at (-5.25, 1.25) {};
		\node [style=none] (23) at (-3.75, 0) {};
		\node [style=none] (24) at (-5.25, -2.25) {};
		\node [style=gn, scale=1] (25) at (-4.75, 1.5) {};
		\node [style=rn] (26) at (-5.25, -2) {};
		\node [style=zhbx] (27) at (-4.5, -0.5) {$\wedge$};
		\node [style=none] (28) at (-3.75, -2.25) {};
		\node [style=none] (29) at (-6.5, -2.25) {};
		\node [style=rn] (30) at (-6.5, -2) {};
		\node [style=gn, scale=1] (31) at (-6.5, 2.75) {};
		\node [style=rn_phase] (32) at (-5.25, -1.25) {$\pi$};
		\node [style=gn, scale=1] (33) at (-3.75, 2.75) {};
		\node [style=none] (34) at (-3.75, 0) {};
		\node [style=rn] (35) at (-5, -1) {};
		\node [style=gn] (36) at (-3.75, 2.75) {};
		\node [style=none] (37) at (-6.75, 0) {=};
		\node [style=gn, scale=1] (38) at (-3.75, 2.75) {};
		\node [style=rn] (39) at (-6.25, 0.25) {};
		\node [style=zhbx] (40) at (-4.25, 2) {$\wedge$};
		\node [style=none] (41) at (-6.5, 0) {};
		\node [style=rn] (42) at (-5.25, 0.25) {};
		\node [style=none] (43) at (-3.75, 3) {};
		\node [style=rn_phase] (44) at (-5.25, 3.25) {$\pi$};
		\node [style=none] (45) at (-5.25, -0.5) {};
		\node [style=gn, scale=1] (46) at (1, 2.75) {};
		\node [style=gn] (47) at (-1.25, 2.75) {};
		\node [style=gn, scale=1] (48) at (-1, -1.5) {};
		\node [style=none] (49) at (-1.25, -0.5) {};
		\node [style=none] (50) at (1, 1.25) {};
		\node [style=rn] (51) at (-1.25, 0.25) {};
		\node [style=rn] (52) at (-1, -1) {};
		\node [style=zhbx] (53) at (-0.75, 2) {$\wedge$};
		\node [style=rn_phase] (54) at (-1.25, -1.25) {$\pi$};
		\node [style=gn] (55) at (1, 2.75) {};
		\node [style=none] (56) at (1, 0) {};
		\node [style=gn, scale=1] (57) at (1, 2.75) {};
		\node [style=rn] (58) at (1, -2) {};
		\node [style=none] (59) at (-1.25, 0.25) {};
		\node [style=gn, scale=1] (60) at (-0.25, 1.5) {};
		\node [style=none] (61) at (-3.5, 0) {=};
		\node [style=gn, scale=1] (62) at (-0.75, 1.5) {};
		\node [style=none] (63) at (-3.25, 0) {};
		\node [style=rn] (64) at (1, -2) {};
		\node [style=gn, scale=1] (65) at (-3.25, 2.75) {};
		\node [style=none] (66) at (-3.25, 3) {};
		\node [style=gn, scale=1] (67) at (-0.25, 1.5) {};
		\node [style=rn] (68) at (1, -2) {};
		\node [style=none] (69) at (1, 0) {};
		\node [style=rn] (70) at (-3.25, -2) {};
		\node [style=rn_phase] (71) at (-1.25, 3.25) {$\pi$};
		\node [style=rn] (72) at (-1.25, 0.25) {};
		\node [style=rn] (73) at (-1.25, -2) {};
		\node [style=zhbx] (74) at (-0.25, 2) {$\wedge$};
		\node [style=gn, scale=1] (75) at (1, 2.75) {};
		\node [style=gn, scale=1] (76) at (-3.25, 2.75) {};
		\node [style=none] (77) at (-1.25, 3.5) {};
		\node [style=none] (78) at (1, 3) {};
		\node [style=gn, scale=1] (79) at (-0.75, 1.5) {};
		\node [style=none] (80) at (-1.25, -2.25) {};
		\node [style=none] (81) at (-1.25, 0.25) {};
		\node [style=none] (82) at (-1.25, 1.25) {};
		\node [style=gn, scale=1] (83) at (-3.25, 2.75) {};
		\node [style=gn, scale=1] (84) at (-1.25, 2.75) {};
		\node [style=none] (85) at (1, -2.25) {};
		\node [style=none] (86) at (-3.25, -2.25) {};
		\node [style=none] (87) at (-3.25, 0) {};
		\node [style=zhbx] (88) at (-3, -0.5) {$\wedge$};
		\node [style=zhbx] (89) at (-2.5, -0.5) {$\wedge$};
		\node [style=zhbx] (90) at (-2, -0.5) {$\wedge$};
		\node [style=zhbx] (91) at (-1.5, -0.5) {$\wedge$};
		\node [style=zhbx] (92) at (-1, -0.5) {$\wedge$};
		\node [style=zhbx] (93) at (0.5, -0.5) {$\wedge$};
		\node [style=zhbx] (94) at (-0.5, -0.5) {$\wedge$};
		\node [style=zhbx] (95) at (0, -0.5) {$\wedge$};
		\node [style=rn] (96) at (5.75, -2) {};
		\node [style=none] (97) at (3.5, -0.5) {};
		\node [style=gn] (98) at (5.75, 2.75) {};
		\node [style=gn] (99) at (3.5, 2.75) {};
		\node [style=none] (100) at (5.75, 0) {};
		\node [style=gn, scale=1] (101) at (1.5, 2.75) {};
		\node [style=rn] (102) at (1.5, -2) {};
		\node [style=none] (103) at (5.75, -2.25) {};
		\node [style=rn] (104) at (3.5, 0.25) {};
		\node [style=none] (105) at (1.5, 0) {};
		\node [style=none] (106) at (5.75, 0) {};
		\node [style=rn] (107) at (3.5, 0.25) {};
		\node [style=zhbx] (108) at (4.25, -0.5) {$\wedge$};
		\node [style=gn, scale=1] (109) at (2.5, 1.75) {};
		\node [style=zhbx] (110) at (2.5, 2.25) {$\wedge$};
		\node [style=gn, scale=1] (111) at (4.5, 1.25) {};
		\node [style=gn, scale=1] (112) at (5.75, 2.75) {};
		\node [style=none] (113) at (3.5, 0.25) {};
		\node [style=gn, scale=1] (114) at (2.5, 1.75) {};
		\node [style=rn] (115) at (5.75, -2) {};
		\node [style=gn, scale=1] (116) at (3.5, 2.75) {};
		\node [style=none] (117) at (5.75, 3) {};
		\node [style=none] (118) at (3.5, -2.25) {};
		\node [style=gn, scale=1] (119) at (3.75, -1.5) {};
		\node [style=rn] (120) at (3.75, -1) {};
		\node [style=rn] (121) at (3.5, -2) {};
		\node [style=zhbx] (122) at (4.5, 2.25) {$\wedge$};
		\node [style=none] (123) at (1.5, 0) {};
		\node [style=zhbx] (124) at (2.75, -0.5) {$\wedge$};
		\node [style=rn_phase] (125) at (3.5, -1.25) {$\pi$};
		\node [style=rn] (126) at (5.75, -2) {};
		\node [style=zhbx] (127) at (4.75, -0.5) {$\wedge$};
		\node [style=zhbx] (128) at (2.25, -0.5) {$\wedge$};
		\node [style=zhbx] (129) at (3.25, -0.5) {$\wedge$};
		\node [style=gn, scale=1] (130) at (5.75, 2.75) {};
		\node [style=gn, scale=1] (131) at (1.5, 2.75) {};
		\node [style=gn, scale=1] (132) at (5.75, 2.75) {};
		\node [style=none] (133) at (3.5, 1.25) {};
		\node [style=gn, scale=1] (134) at (1.5, 2.75) {};
		\node [style=none] (135) at (3.5, 3.5) {};
		\node [style=none] (136) at (3.5, 0.25) {};
		\node [style=rn_phase] (137) at (3.5, 3.25) {$\pi$};
		\node [style=none] (138) at (5.75, 1.25) {};
		\node [style=none] (139) at (1.25, 0) {=};
		\node [style=none] (140) at (1.5, 3) {};
		\node [style=none] (141) at (1.5, -2.25) {};
		\node [style=gn, scale=1] (142) at (4.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31) to (39);
		\draw (31) to (1);
		\draw [bend right, looseness=1.00] (33) to (39);
		\draw [bend right=45, looseness=0.75] (33) to (1);
		\draw (25) to (39);
		\draw (3) to (39);
		\draw (25) to (1);
		\draw (3) to (1);
		\draw (20.center) to (41.center);
		\draw (14.center) to (10.center);
		\draw (43.center) to (23.center);
		\draw (16) to (7);
		\draw (0.center) to (29.center);
		\draw (13.center) to (24.center);
		\draw (34.center) to (28.center);
		\draw (12) to (19);
		\draw (19) to (30);
		\draw (19) to (26);
		\draw (19) to (4);
		\draw (22.center) to (6);
		\draw (6) to (42);
		\draw (42) to (45.center);
		\draw (17.center) to (36);
		\draw (38) to (2);
		\draw (8) to (7);
		\draw (40) to (16);
		\draw (36) to (40);
		\draw (21) to (18);
		\draw (21) to (9);
		\draw (5) to (18);
		\draw (5) to (9);
		\draw (21) to (7);
		\draw (40) to (5);
		\draw (18) to (42);
		\draw (9) to (4);
		\draw (27) to (35);
		\draw (12) to (6);
		\draw (27) to (38);
		\draw (31) to (11);
		\draw [bend left=15, looseness=1.00] (33) to (36);
		\draw (25) to (21);
		\draw (3) to (5);
		\draw (39) to (12);
		\draw (1) to (27);
		\draw (66.center) to (87.center);
		\draw (77.center) to (81.center);
		\draw (78.center) to (56.center);
		\draw (83) to (53);
		\draw (63.center) to (86.center);
		\draw (59.center) to (80.center);
		\draw (69.center) to (85.center);
		\draw (48) to (70);
		\draw (48) to (73);
		\draw (48) to (58);
		\draw (82.center) to (47);
		\draw (47) to (72);
		\draw (72) to (49.center);
		\draw (50.center) to (55);
		\draw (75) to (64);
		\draw (84) to (53);
		\draw (74) to (83);
		\draw (55) to (74);
		\draw (79) to (51);
		\draw [bend left, looseness=1.00] (79) to (68);
		\draw (60) to (51);
		\draw [bend left, looseness=0.75] (60) to (68);
		\draw (79) to (53);
		\draw (74) to (60);
		\draw (51) to (72);
		\draw (68) to (58);
		\draw (76) to (65);
		\draw [bend left=15, looseness=1.00] (57) to (55);
		\draw (62) to (79);
		\draw (67) to (60);
		\draw (52) to (48);
		\draw (91) to (52);
		\draw (90) to (52);
		\draw (89) to (52);
		\draw (88) to (52);
		\draw (84) to (91);
		\draw (84) to (90);
		\draw (84) to (89);
		\draw (84) to (88);
		\draw (88) to (83);
		\draw (75) to (89);
		\draw (79) to (90);
		\draw (67) to (91);
		\draw (92) to (52);
		\draw (94) to (52);
		\draw (95) to (52);
		\draw (93) to (52);
		\draw [bend right=15, looseness=1.00] (93) to (75);
		\draw (95) to (75);
		\draw (75) to (94);
		\draw (75) to (92);
		\draw (83) to (92);
		\draw (79) to (94);
		\draw (67) to (95);
		\draw (75) to (93);
		\draw (140.center) to (123.center);
		\draw (135.center) to (136.center);
		\draw (117.center) to (106.center);
		\draw (134) to (110);
		\draw (105.center) to (141.center);
		\draw (113.center) to (118.center);
		\draw (100.center) to (103.center);
		\draw (119) to (102);
		\draw (119) to (121);
		\draw (119) to (126);
		\draw (133.center) to (99);
		\draw (99) to (107);
		\draw (107) to (97.center);
		\draw (138.center) to (98);
		\draw (132) to (115);
		\draw (116) to (110);
		\draw (122) to (134);
		\draw [bend right=15, looseness=1.00] (98) to (122);
		\draw (109) to (104);
		\draw [bend left, looseness=1.00] (109) to (96);
		\draw (111) to (104);
		\draw [bend left, looseness=0.75] (111) to (96);
		\draw (109) to (110);
		\draw (122) to (111);
		\draw (104) to (107);
		\draw (96) to (126);
		\draw (101) to (131);
		\draw [bend left=15, looseness=1.00] (130) to (98);
		\draw (114) to (109);
		\draw (142) to (111);
		\draw (120) to (119);
		\draw (129) to (120);
		\draw (124) to (120);
		\draw (128) to (120);
		\draw (116) to (129);
		\draw (116) to (124);
		\draw (116) to (128);
		\draw (132) to (128);
		\draw (109) to (124);
		\draw (142) to (129);
		\draw (108) to (120);
		\draw (127) to (120);
		\draw (127) to (132);
		\draw (132) to (108);
		\draw (109) to (108);
		\draw (142) to (127);
		\draw [bend left=90, looseness=0.75] (112) to (120);
		\draw [bend right=75, looseness=1.75] (114) to (120);
		\draw (111) to (120);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/switch58then45iv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn_phase] (0) at (-4, -1.25) {$\pi$};
		\node [style=gn, scale=1] (1) at (-3.75, -1.5) {};
		\node [style=none] (2) at (-0.75, 1.25) {};
		\node [style=zhbx] (3) at (-5.25, -0.5) {$\wedge$};
		\node [style=gn, scale=1] (4) at (-4, 2.75) {};
		\node [style=rn] (5) at (-0.75, -2) {};
		\node [style=zhbx] (6) at (-2.75, -0.5) {$\wedge$};
		\node [style=zhbx] (7) at (-3.25, -0.5) {$\wedge$};
		\node [style=gn, scale=1] (8) at (-0.75, 2.75) {};
		\node [style=zhbx] (9) at (-4.25, -0.5) {$\wedge$};
		\node [style=gn, scale=1] (10) at (-7, 2.75) {};
		\node [style=none] (11) at (-0.75, 0) {};
		\node [style=none] (12) at (-4, -0.5) {};
		\node [style=rn] (13) at (-4, 0.25) {};
		\node [style=gn, scale=1] (14) at (-0.75, 2.75) {};
		\node [style=none] (15) at (-0.75, 3) {};
		\node [style=none] (16) at (-0.75, 0) {};
		\node [style=rn] (17) at (-0.75, -2) {};
		\node [style=none] (18) at (-4, 0.25) {};
		\node [style=gn, scale=1] (19) at (-7, 2.75) {};
		\node [style=none] (20) at (-7, 0) {};
		\node [style=none] (21) at (-7, 0) {};
		\node [style=none] (22) at (-0.75, -2.25) {};
		\node [style=zhbx] (23) at (-4.75, -0.5) {$\wedge$};
		\node [style=none] (24) at (-7.25, 0) {=};
		\node [style=gn] (25) at (-4, 2.75) {};
		\node [style=rn_phase] (26) at (-4, 3.25) {$\pi$};
		\node [style=rn] (27) at (-4, 0.25) {};
		\node [style=none] (28) at (-7, 3) {};
		\node [style=rn] (29) at (-0.75, -2) {};
		\node [style=rn] (30) at (-4, -2) {};
		\node [style=none] (31) at (-4, 0.25) {};
		\node [style=none] (32) at (-4, 3.5) {};
		\node [style=none] (33) at (-4, 1.25) {};
		\node [style=rn] (34) at (-3.75, -1) {};
		\node [style=rn] (35) at (-7, -2) {};
		\node [style=gn, scale=1] (36) at (-7, 2.75) {};
		\node [style=gn, scale=1] (37) at (-0.75, 2.75) {};
		\node [style=gn] (38) at (-0.75, 2.75) {};
		\node [style=none] (39) at (-4, -2.25) {};
		\node [style=none] (40) at (-7, -2.25) {};
		\node [style=gn, scale=1] (41) at (-5, 2.75) {};
		\node [style=zhbx] (42) at (-6.75, 1.75) {$\wedge$};
		\node [style=zhbx] (43) at (-6.25, 1.75) {$\wedge$};
		\node [style=zhbx] (44) at (-5.75, 1.75) {$\wedge$};
		\node [style=zhbx] (45) at (-5.25, 1.75) {$\wedge$};
		\node [style=zhbx] (46) at (-4.75, 1.75) {$\wedge$};
		\node [style=gn, scale=1] (47) at (-6.25, 2.5) {};
		\node [style=gn, scale=1] (48) at (-2.25, 2.25) {};
		\node [style=zhbx] (49) at (-1.75, 1.5) {$\wedge$};
		\node [style=zhbx] (50) at (-2.75, 1.5) {$\wedge$};
		\node [style=zhbx] (51) at (-3.75, 1.5) {$\wedge$};
		\node [style=gn, scale=1] (52) at (-3, 2.25) {};
		\node [style=zhbx] (53) at (-3.25, 1.5) {$\wedge$};
		\node [style=zhbx] (54) at (-2.25, 1.5) {$\wedge$};
		\node [style=gn] (55) at (2.75, 3.25) {};
		\node [style=rn] (56) at (2.75, -2) {};
		\node [style=gn, scale=1] (57) at (-0.25, 3.5) {};
		\node [style=rn] (58) at (6, -2) {};
		\node [style=rn] (59) at (-0.25, -2) {};
		\node [style=gn, scale=1] (60) at (6, 3.5) {};
		\node [style=none] (61) at (-0.25, 3.75) {};
		\node [style=none] (62) at (2.75, 1.25) {};
		\node [style=gn, scale=1] (63) at (-0.25, 3.5) {};
		\node [style=none] (64) at (2.75, 0.25) {};
		\node [style=none] (65) at (-0.5, 0) {=};
		\node [style=zhbx] (66) at (4.5, 1.5) {$\wedge$};
		\node [style=gn, scale=1] (67) at (-0.25, 3.5) {};
		\node [style=zhbx] (68) at (1, 1.75) {$\wedge$};
		\node [style=rn] (69) at (3, -1) {};
		\node [style=zhbx] (70) at (2, -0.5) {$\wedge$};
		\node [style=none] (71) at (6, 1.25) {};
		\node [style=rn_phase] (72) at (2.75, -1.25) {$\pi$};
		\node [style=zhbx] (73) at (2.5, -0.5) {$\wedge$};
		\node [style=rn] (74) at (2.75, 0.25) {};
		\node [style=zhbx] (75) at (1.5, 1.75) {$\wedge$};
		\node [style=none] (76) at (-0.25, 0) {};
		\node [style=none] (77) at (6, 0) {};
		\node [style=zhbx] (78) at (4, -0.5) {$\wedge$};
		\node [style=none] (79) at (-0.25, -2.25) {};
		\node [style=none] (80) at (6, -2.25) {};
		\node [style=zhbx] (81) at (3, 1.5) {$\wedge$};
		\node [style=zhbx] (82) at (4, 1.5) {$\wedge$};
		\node [style=none] (83) at (-0.25, 0) {};
		\node [style=zhbx] (84) at (5, 1.5) {$\wedge$};
		\node [style=gn, scale=1] (85) at (2.75, 3.25) {};
		\node [style=zhbx] (86) at (2, 1.75) {$\wedge$};
		\node [style=none] (87) at (6, 0) {};
		\node [style=gn, scale=1] (88) at (-0.25, 3.5) {};
		\node [style=zhbx] (89) at (0.5, 1.75) {$\wedge$};
		\node [style=gn, scale=1] (90) at (6, 3.5) {};
		\node [style=gn, scale=1] (91) at (3, -1.5) {};
		\node [style=rn] (92) at (6, -2) {};
		\node [style=rn_phase] (93) at (2.75, 3.75) {$\pi$};
		\node [style=gn, scale=1] (94) at (6, 3.5) {};
		\node [style=zhbx] (95) at (3.5, 1.5) {$\wedge$};
		\node [style=zhbx] (96) at (3.5, -0.5) {$\wedge$};
		\node [style=rn] (97) at (6, -2) {};
		\node [style=zhbx] (98) at (1.5, -0.5) {$\wedge$};
		\node [style=none] (99) at (2.75, -2.25) {};
		\node [style=gn, scale=1] (100) at (2.75, 3.25) {};
		\node [style=gn, scale=1] (101) at (-0.25, 3.5) {};
		\node [style=zhbx] (102) at (0, 1.75) {$\wedge$};
		\node [style=none] (103) at (2.75, -0.5) {};
		\node [style=rn] (104) at (2.75, 0.25) {};
		\node [style=gn] (105) at (6, 3.5) {};
		\node [style=none] (106) at (2.75, 0.25) {};
		\node [style=none] (107) at (6, 3.75) {};
		\node [style=none] (108) at (2.75, 4) {};
		\node [style=gn, scale=1] (109) at (6, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (20.center);
		\draw (32.center) to (31.center);
		\draw (15.center) to (16.center);
		\draw (21.center) to (40.center);
		\draw (18.center) to (39.center);
		\draw (11.center) to (22.center);
		\draw (1) to (35);
		\draw (1) to (30);
		\draw (1) to (5);
		\draw (33.center) to (25);
		\draw (25) to (27);
		\draw (27) to (12.center);
		\draw (2.center) to (38);
		\draw (37) to (29);
		\draw (13) to (27);
		\draw (17) to (5);
		\draw (36) to (19);
		\draw [bend left=15, looseness=1.00] (14) to (38);
		\draw (34) to (1);
		\draw (9) to (34);
		\draw (23) to (34);
		\draw [bend right=45, looseness=0.50] (3) to (34);
		\draw (4) to (9);
		\draw (4) to (23);
		\draw (4) to (3);
		\draw (37) to (3);
		\draw (7) to (34);
		\draw (6) to (34);
		\draw (6) to (37);
		\draw [bend left, looseness=0.75] (37) to (7);
		\draw [bend left=90, looseness=0.75] (8) to (34);
		\draw (47) to (42);
		\draw (41) to (42);
		\draw (47) to (43);
		\draw (41) to (43);
		\draw (47) to (44);
		\draw (41) to (44);
		\draw (47) to (45);
		\draw (41) to (45);
		\draw (47) to (46);
		\draw (41) to (46);
		\draw (52) to (51);
		\draw (48) to (51);
		\draw (52) to (53);
		\draw (48) to (53);
		\draw (52) to (50);
		\draw (48) to (50);
		\draw (52) to (54);
		\draw (48) to (54);
		\draw (52) to (49);
		\draw (48) to (49);
		\draw (47) to (36);
		\draw (41) to (25);
		\draw [bend right=45, looseness=1.50] (42) to (34);
		\draw (43) to (23);
		\draw (44) to (31.center);
		\draw [bend left=15, looseness=1.00] (45) to (7);
		\draw (46) to (29);
		\draw (52) to (36);
		\draw (48) to (38);
		\draw (51) to (31.center);
		\draw (53) to (9);
		\draw (50) to (34);
		\draw (54) to (6);
		\draw (49) to (29);
		\draw (61.center) to (83.center);
		\draw (108.center) to (106.center);
		\draw (107.center) to (87.center);
		\draw (76.center) to (79.center);
		\draw (64.center) to (99.center);
		\draw (77.center) to (80.center);
		\draw (91) to (59);
		\draw (91) to (56);
		\draw (91) to (58);
		\draw (62.center) to (55);
		\draw (55) to (104);
		\draw (104) to (103.center);
		\draw (71.center) to (105);
		\draw (109) to (97);
		\draw (74) to (104);
		\draw (92) to (58);
		\draw (67) to (63);
		\draw [bend left=15, looseness=1.00] (90) to (105);
		\draw (69) to (91);
		\draw (73) to (69);
		\draw (70) to (69);
		\draw [bend right=45, looseness=0.50] (98) to (69);
		\draw (85) to (73);
		\draw (85) to (70);
		\draw (85) to (98);
		\draw (109) to (98);
		\draw (96) to (69);
		\draw (78) to (69);
		\draw (78) to (109);
		\draw [bend left, looseness=0.75] (109) to (96);
		\draw [bend left=90, looseness=0.75] (94) to (69);
		\draw (88) to (102);
		\draw (100) to (102);
		\draw (88) to (89);
		\draw (100) to (89);
		\draw (88) to (68);
		\draw (100) to (68);
		\draw (88) to (75);
		\draw (100) to (75);
		\draw (88) to (86);
		\draw (100) to (86);
		\draw (101) to (81);
		\draw (60) to (81);
		\draw (101) to (95);
		\draw (60) to (95);
		\draw (101) to (82);
		\draw (60) to (82);
		\draw (101) to (66);
		\draw (60) to (66);
		\draw (101) to (84);
		\draw (60) to (84);
		\draw (88) to (67);
		\draw (100) to (55);
		\draw [bend right=45, looseness=1.50] (102) to (69);
		\draw (89) to (70);
		\draw (68) to (106.center);
		\draw [bend left=15, looseness=1.00] (75) to (96);
		\draw (86) to (97);
		\draw (101) to (67);
		\draw (60) to (105);
		\draw (81) to (106.center);
		\draw (95) to (73);
		\draw (82) to (69);
		\draw (66) to (78);
		\draw (84) to (97);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/switch58then45iv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn_phase] (0) at (-5, -1.25) {$\pi$};
		\node [style=gn, scale=1] (1) at (-4.75, -1.5) {};
		\node [style=none] (2) at (-2.75, 1.25) {};
		\node [style=zhbx] (3) at (-6.25, -0.5) {$\wedge$};
		\node [style=gn, scale=1] (4) at (-5, 2.75) {};
		\node [style=rn] (5) at (-2.75, -2) {};
		\node [style=zhbx] (6) at (-4.25, -0.5) {$\wedge$};
		\node [style=gn, scale=1] (7) at (-4, 1.25) {};
		\node [style=gn, scale=1] (8) at (-2.75, 2.75) {};
		\node [style=zhbx] (9) at (-5.25, -0.5) {$\wedge$};
		\node [style=gn, scale=1] (10) at (-4, 1.25) {};
		\node [style=gn, scale=1] (11) at (-7, 2.75) {};
		\node [style=none] (12) at (-2.75, 0) {};
		\node [style=none] (13) at (-5, -0.5) {};
		\node [style=gn, scale=1] (14) at (-6, 1.75) {};
		\node [style=rn] (15) at (-5, 0.25) {};
		\node [style=gn, scale=1] (16) at (-2.75, 2.75) {};
		\node [style=none] (17) at (-2.75, 3) {};
		\node [style=none] (18) at (-2.75, 0) {};
		\node [style=rn] (19) at (-2.75, -2) {};
		\node [style=none] (20) at (-5, 0.25) {};
		\node [style=gn, scale=1] (21) at (-6, 1.75) {};
		\node [style=gn, scale=1] (22) at (-7, 2.75) {};
		\node [style=none] (23) at (-7, 0) {};
		\node [style=none] (24) at (-7, 0) {};
		\node [style=none] (25) at (-2.75, -2.25) {};
		\node [style=none] (26) at (-7.25, 0) {=};
		\node [style=gn] (27) at (-5, 2.75) {};
		\node [style=rn_phase] (28) at (-5, 3.25) {$\pi$};
		\node [style=zhbx] (29) at (-4, 2.25) {$\wedge$};
		\node [style=rn] (30) at (-5, 0.25) {};
		\node [style=none] (31) at (-7, 3) {};
		\node [style=zhbx] (32) at (-6, 2.25) {$\wedge$};
		\node [style=rn] (33) at (-2.75, -2) {};
		\node [style=rn] (34) at (-5, -2) {};
		\node [style=none] (35) at (-5, 0.25) {};
		\node [style=none] (36) at (-5, 3.5) {};
		\node [style=none] (37) at (-5, 1.25) {};
		\node [style=rn] (38) at (-4.75, -1) {};
		\node [style=rn] (39) at (-7, -2) {};
		\node [style=gn, scale=1] (40) at (-7, 2.75) {};
		\node [style=gn, scale=1] (41) at (-2.75, 2.75) {};
		\node [style=gn] (42) at (-2.75, 2.75) {};
		\node [style=none] (43) at (-5, -2.25) {};
		\node [style=none] (44) at (-7, -2.25) {};
		\node [style=zhbx] (45) at (-0.25, -0.5) {$\wedge$};
		\node [style=gn] (46) at (-1, 2.75) {};
		\node [style=none] (47) at (-2.5, 0) {=};
		\node [style=gn, scale=1] (48) at (-2.25, 2.75) {};
		\node [style=rn] (49) at (0.5, -2) {};
		\node [style=none] (50) at (-2.25, 0) {};
		\node [style=zhbx] (51) at (-2, -0.5) {$\wedge$};
		\node [style=none] (52) at (-1, 0.25) {};
		\node [style=gn, scale=1] (53) at (-2.25, 2.75) {};
		\node [style=rn_phase] (54) at (-1, 3.25) {$\pi$};
		\node [style=zhbx] (55) at (-0.5, 2.25) {$\wedge$};
		\node [style=none] (56) at (-1, 0.25) {};
		\node [style=zhbx] (57) at (-2, 2.25) {$\wedge$};
		\node [style=rn] (58) at (-1, 0.25) {};
		\node [style=gn, scale=1] (59) at (-2.25, 2.75) {};
		\node [style=gn, scale=1] (60) at (0.5, 2.75) {};
		\node [style=gn] (61) at (0.5, 2.75) {};
		\node [style=gn, scale=1] (62) at (-0.5, 1.25) {};
		\node [style=rn] (63) at (0.5, -2) {};
		\node [style=none] (64) at (0.5, 0) {};
		\node [style=gn, scale=1] (65) at (-2, 1.75) {};
		\node [style=zhbx] (66) at (-1.25, -0.5) {$\wedge$};
		\node [style=none] (67) at (-1, 3.5) {};
		\node [style=gn, scale=1] (68) at (-0.5, 1.25) {};
		\node [style=none] (69) at (0.5, 0) {};
		\node [style=none] (70) at (-2.25, 3) {};
		\node [style=none] (71) at (-1, 1.25) {};
		\node [style=none] (72) at (0.5, 3) {};
		\node [style=none] (73) at (0.5, -2.25) {};
		\node [style=gn, scale=1] (74) at (-0.75, -1.5) {};
		\node [style=rn] (75) at (-1, -2) {};
		\node [style=gn, scale=1] (76) at (0.5, 2.75) {};
		\node [style=none] (77) at (-2.25, 0) {};
		\node [style=none] (78) at (-2.25, -2.25) {};
		\node [style=rn] (79) at (-2.25, -2) {};
		\node [style=rn_phase] (80) at (-1, -1.25) {$\pi$};
		\node [style=none] (81) at (0.5, 1.25) {};
		\node [style=gn, scale=1] (82) at (-1, 2.75) {};
		\node [style=none] (83) at (-1, -2.25) {};
		\node [style=none] (84) at (-1, -0.5) {};
		\node [style=gn, scale=1] (85) at (0.5, 2.75) {};
		\node [style=rn] (86) at (0.5, -2) {};
		\node [style=rn] (87) at (-1, 0.25) {};
		\node [style=gn, scale=1] (88) at (-2, 1.75) {};
		\node [style=rn] (89) at (-0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31.center) to (23.center);
		\draw (36.center) to (35.center);
		\draw (17.center) to (18.center);
		\draw (11) to (32);
		\draw (24.center) to (44.center);
		\draw (20.center) to (43.center);
		\draw (12.center) to (25.center);
		\draw (1) to (39);
		\draw (1) to (34);
		\draw (1) to (5);
		\draw (37.center) to (27);
		\draw (27) to (30);
		\draw (30) to (13.center);
		\draw (2.center) to (42);
		\draw (41) to (33);
		\draw (4) to (32);
		\draw (29) to (11);
		\draw [bend right=15, looseness=1.00] (42) to (29);
		\draw (21) to (15);
		\draw [bend left, looseness=1.00] (21) to (19);
		\draw (10) to (15);
		\draw [bend left, looseness=0.75] (10) to (19);
		\draw (21) to (32);
		\draw (29) to (10);
		\draw (15) to (30);
		\draw (19) to (5);
		\draw (40) to (22);
		\draw [bend left=15, looseness=1.00] (16) to (42);
		\draw (14) to (21);
		\draw (7) to (10);
		\draw (38) to (1);
		\draw (9) to (38);
		\draw (3) to (38);
		\draw (4) to (9);
		\draw (4) to (3);
		\draw (41) to (3);
		\draw (7) to (9);
		\draw (6) to (38);
		\draw (41) to (6);
		\draw (21) to (6);
		\draw [bend left=90, looseness=0.75] (8) to (38);
		\draw [bend right=75, looseness=1.75] (14) to (38);
		\draw (10) to (38);
		\draw [bend left=45, looseness=0.75] (16) to (38);
		\draw [bend right=45, looseness=1.25] (21) to (38);
		\draw (70.center) to (50.center);
		\draw (67.center) to (52.center);
		\draw (72.center) to (69.center);
		\draw (59) to (57);
		\draw (77.center) to (78.center);
		\draw (56.center) to (83.center);
		\draw (64.center) to (73.center);
		\draw (74) to (79);
		\draw (74) to (75);
		\draw (74) to (49);
		\draw (71.center) to (46);
		\draw (46) to (87);
		\draw (87) to (84.center);
		\draw (81.center) to (61);
		\draw (85) to (63);
		\draw (82) to (57);
		\draw (55) to (59);
		\draw [bend right=15, looseness=1.00] (61) to (55);
		\draw [bend right=15, looseness=1.25] (65) to (58);
		\draw [bend left, looseness=1.00] (65) to (86);
		\draw (68) to (58);
		\draw [bend left, looseness=0.75] (68) to (86);
		\draw (65) to (57);
		\draw (55) to (68);
		\draw (58) to (87);
		\draw (86) to (49);
		\draw (48) to (53);
		\draw [bend left=15, looseness=1.00] (76) to (61);
		\draw (88) to (65);
		\draw (62) to (68);
		\draw [bend right=15, looseness=1.00] (82) to (66);
		\draw (82) to (51);
		\draw [bend right=15, looseness=1.00] (85) to (51);
		\draw [bend left, looseness=1.25] (62) to (66);
		\draw (85) to (45);
		\draw [bend left=15, looseness=1.00] (65) to (45);
		\draw (89) to (74);
		\draw (89) to (45);
		\draw (66) to (89);
		\draw (51) to (89);
		\draw (68) to (89);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/switch58then45v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.5, -2.5) {};
		\node [style=none] (1) at (-1.5, 2.5) {};
		\node [style=gn, scale=1] (2) at (-2.75, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (0.25, -1) {};
		\node [style=gn, scale=1] (5) at (-7.5, 2.5) {};
		\node [style=none] (6) at (0.25, -2.75) {};
		\node [style=none] (7) at (0.5, 0) {=};
		\node [style=gn] (8) at (-0.75, 0.25) {};
		\node [style=none] (9) at (-8.25, 2.75) {};
		\node [style=gn, scale=1] (10) at (-5, 0.75) {};
		\node [style=none] (11) at (-3.75, 0) {};
		\node [style=gn, scale=1] (12) at (-2.75, -2) {};
		\node [style=none] (13) at (0.25, -0.5) {};
		\node [style=none] (14) at (-1.75, 0) {$\overset{\ref{hexagonlemmalm}}{=}$};
		\node [style=none] (15) at (-3, 0) {};
		\node [style=gn, scale=1] (16) at (-6, -0.25) {};
		\node [style=none] (17) at (-5.25, 0) {};
		\node [style=rn] (18) at (-7.5, 0.25) {};
		\node [style=rn_phase] (19) at (-0.75, 2.75) {$\pi$};
		\node [style=none] (20) at (-2.25, -2.75) {};
		\node [style=none] (21) at (-5.25, 0) {};
		\node [style=rn] (22) at (-6.75, -2.5) {};
		\node [style=zhbx] (23) at (-2.75, 1.25) {$\wedge$};
		\node [style=rn] (24) at (-0.75, -0.5) {};
		\node [style=none] (25) at (-8.25, 0) {};
		\node [style=none] (26) at (0.25, -0.5) {};
		\node [style=none] (27) at (-0.75, -1) {};
		\node [style=rn] (28) at (-2.25, -2.5) {};
		\node [style=none] (29) at (0.25, 2.5) {};
		\node [style=none] (30) at (-0.25, -1.5) {};
		\node [style=gn, scale=1] (31) at (-7.25, 0.75) {};
		\node [style=none] (32) at (-0.75, 0.75) {};
		\node [style=none] (33) at (-3.75, 2.75) {};
		\node [style=rn] (34) at (-5, 1.75) {};
		\node [style=rn] (35) at (-5.25, -2.5) {};
		\node [style=none] (36) at (0.25, 0.75) {};
		\node [style=gn, scale=1] (37) at (-5, -2) {};
		\node [style=none] (38) at (-6, 0) {};
		\node [style=none] (39) at (-4, 0) {=};
		\node [style=none] (40) at (-4.5, 0) {};
		\node [style=none] (41) at (-6.75, 0) {};
		\node [style=gn, scale=1] (42) at (-2.25, -1.5) {};
		\node [style=rn] (43) at (-0.25, -0.5) {};
		\node [style=rn_phase] (44) at (-5.25, 3) {$\pi$};
		\node [style=none] (45) at (-5.25, 3.25) {};
		\node [style=none] (46) at (-7.5, 2.75) {};
		\node [style=none] (47) at (-3, 0) {};
		\node [style=rn_phase] (48) at (-7, -1) {$\pi$};
		\node [style=rn] (49) at (-6.75, 0.25) {};
		\node [style=rn] (50) at (-2.25, 0.25) {};
		\node [style=none] (51) at (-6.75, 2.75) {};
		\node [style=rn] (52) at (-3, 0.25) {};
		\node [style=rn] (53) at (-0.75, -2.5) {};
		\node [style=rn] (54) at (-5.25, 0.25) {};
		\node [style=gn, scale=1] (55) at (-2.25, -0.25) {};
		\node [style=gn, scale=1] (56) at (-3, 2.5) {};
		\node [style=rn] (57) at (-4.5, -2.5) {};
		\node [style=rn] (58) at (-3.75, -2.5) {};
		\node [style=rn] (59) at (-0.25, 1.5) {};
		\node [style=rn] (60) at (-2.75, 1.75) {};
		\node [style=none] (61) at (-7.5, -2.75) {};
		\node [style=rn] (62) at (-6, -2.5) {};
		\node [style=rn] (63) at (-1, -1) {};
		\node [style=none] (64) at (-6, 0) {};
		\node [style=none] (65) at (-4.5, -2.75) {};
		\node [style=gn, scale=1] (66) at (-0.75, 2.25) {};
		\node [style=gn, scale=1] (67) at (-5.25, 2.5) {};
		\node [style=gn, scale=1] (68) at (0.25, 2.25) {};
		\node [style=zhbx] (69) at (-5, -1.5) {$\wedge$};
		\node [style=gn, scale=1] (70) at (-1.5, 2.25) {};
		\node [style=rn] (71) at (-7.5, -2.5) {};
		\node [style=none] (72) at (-2.25, 0) {};
		\node [style=none] (73) at (-2.25, 0) {};
		\node [style=none] (74) at (-0.75, 3) {};
		\node [style=none] (75) at (-0.25, -0.5) {};
		\node [style=zhbx] (76) at (-5, 1.25) {$\wedge$};
		\node [style=gn, scale=1] (77) at (-3.75, 2.5) {};
		\node [style=none] (78) at (-7.5, 0) {};
		\node [style=gn] (79) at (-0.25, 0.5) {};
		\node [style=gn, scale=1] (80) at (-6, 2.5) {};
		\node [style=none] (81) at (-6, -2.75) {};
		\node [style=gn, scale=1] (82) at (-0.25, -2) {};
		\node [style=rn] (83) at (-2.5, -1) {};
		\node [style=none] (84) at (-8.25, -2.75) {};
		\node [style=rn] (85) at (-4.75, -1) {};
		\node [style=none] (86) at (-0.25, 1) {};
		\node [style=gn, scale=1] (87) at (0.25, -1.5) {};
		\node [style=gn, scale=1] (88) at (-1.5, -0.75) {};
		\node [style=gn, scale=1] (89) at (-7.25, -2) {};
		\node [style=rn] (90) at (0.25, -2.5) {};
		\node [style=gn] (91) at (0.25, 0.25) {};
		\node [style=zhbx] (92) at (-7.25, -1.5) {$\wedge$};
		\node [style=rn_phase] (93) at (-3, 3) {$\pi$};
		\node [style=none] (94) at (-0.75, -0.5) {};
		\node [style=gn, scale=1] (95) at (-2.25, 2.5) {};
		\node [style=rn] (96) at (-7.75, -1) {};
		\node [style=gn, scale=1] (97) at (-3.75, -0.25) {};
		\node [style=gn, scale=1] (98) at (-8.25, 2.5) {};
		\node [style=none] (99) at (-6.75, -2.75) {};
		\node [style=rn] (100) at (-3.25, -1) {};
		\node [style=none] (101) at (-5.25, -2.75) {};
		\node [style=none] (102) at (-1.5, -2.75) {};
		\node [style=none] (103) at (-3, -2.75) {};
		\node [style=gn, scale=1] (104) at (-4.5, 2.5) {};
		\node [style=rn] (105) at (-4.5, 0.25) {};
		\node [style=rn] (106) at (-3, -2.5) {};
		\node [style=none] (107) at (-3.75, -2.75) {};
		\node [style=none] (108) at (-7.5, 0) {};
		\node [style=gn, scale=1] (109) at (-6.75, 2.5) {};
		\node [style=none] (110) at (-2.25, 2.75) {};
		\node [style=none] (111) at (-3, 3.25) {};
		\node [style=none] (112) at (-3.75, 0) {};
		\node [style=rn] (113) at (-8.25, -2.5) {};
		\node [style=none] (114) at (-6.75, 0) {};
		\node [style=rn_phase] (115) at (-3, -1.75) {$\pi$};
		\node [style=rn] (116) at (0.25, -0.5) {};
		\node [style=zhbx] (117) at (-2.75, -1.5) {$\wedge$};
		\node [style=none] (118) at (-4.5, 0) {};
		\node [style=none] (119) at (-6.25, 0) {=};
		\node [style=none] (120) at (-1.5, -0.5) {};
		\node [style=gn, scale=1] (121) at (-4.5, -0.25) {};
		\node [style=none] (122) at (-0.75, -2.75) {};
		\node [style=gn, scale=1] (123) at (-8.25, -0.25) {};
		\node [style=gn, scale=1] (124) at (-6.75, -0.25) {};
		\node [style=zhbx] (125) at (-0.25, -1.5) {$\wedge$};
		\node [style=rn_phase] (126) at (-0.75, -1.75) {$\pi$};
		\node [style=rn] (127) at (-0.25, -0.5) {};
		\node [style=gn, scale=1] (128) at (-3, -0.25) {};
		\node [style=zhbx] (129) at (-0.25, 1) {$\wedge$};
		\node [style=none] (130) at (-8.25, 0) {};
		\node [style=none] (131) at (-4.5, 2.75) {};
		\node [style=gn, scale=1] (132) at (-5.25, -0.25) {};
		\node [style=none] (133) at (-1.5, -0.5) {};
		\node [style=none] (134) at (-6, 2.75) {};
		\node [style=rn_phase] (135) at (-5.25, -1.75) {$\pi$};
		\node [style=gn, scale=1] (136) at (-7.5, -0.25) {};
		\node [style=rn] (137) at (-5.5, -1) {};
		\node [style=zhbx] (138) at (-7.25, 1.25) {$\wedge$};
		\node [style=rn_phase] (139) at (-7.25, 1.75) {$\pi$};
		\node [style=none] (140) at (0.75, 2.5) {};
		\node [style=zhbx] (141) at (2, 1) {$\wedge$};
		\node [style=none] (142) at (0.75, -2.75) {};
		\node [style=none] (143) at (2.5, -2.75) {};
		\node [style=gn] (144) at (2, 0.5) {};
		\node [style=none] (145) at (1.5, -1) {};
		\node [style=gn, scale=1] (146) at (2.5, -1.5) {};
		\node [style=gn, scale=1] (147) at (2.5, 2.25) {};
		\node [style=none] (148) at (0.75, -0.5) {};
		\node [style=none] (149) at (2.5, -1) {};
		\node [style=none] (150) at (2, 1) {};
		\node [style=none] (151) at (2.5, -0.5) {};
		\node [style=rn] (152) at (2.5, -0.5) {};
		\node [style=none] (153) at (2.5, -0.5) {};
		\node [style=none] (154) at (1.5, -0.5) {};
		\node [style=none] (155) at (2.75, 0) {=};
		\node [style=rn] (156) at (2.5, -2.5) {};
		\node [style=gn, scale=1] (157) at (1.5, 2.25) {};
		\node [style=rn] (158) at (1.5, -0.5) {};
		\node [style=rn] (159) at (2, 1.5) {};
		\node [style=none] (160) at (1.5, 3) {};
		\node [style=none] (161) at (1.5, 0.75) {};
		\node [style=gn] (162) at (1.5, 2.25) {};
		\node [style=rn] (163) at (1.25, -1) {};
		\node [style=gn] (164) at (2.5, 2.25) {};
		\node [style=rn_phase] (165) at (1.5, 2.75) {$\pi$};
		\node [style=none] (166) at (0.75, -0.5) {};
		\node [style=gn, scale=1] (167) at (2, -2) {};
		\node [style=none] (168) at (1.5, -2.75) {};
		\node [style=none] (169) at (2.5, 0.75) {};
		\node [style=rn] (170) at (2, -0.5) {};
		\node [style=rn] (171) at (1.5, -2.5) {};
		\node [style=none] (172) at (1.5, -0.5) {};
		\node [style=zhbx] (173) at (2, -1.5) {$\wedge$};
		\node [style=none] (174) at (2, -0.5) {};
		\node [style=rn] (175) at (0.75, -2.5) {};
		\node [style=rn_phase] (176) at (1.5, -1.75) {$\pi$};
		\node [style=gn, scale=1] (177) at (0.75, -0.75) {};
		\node [style=gn, scale=1] (178) at (0.75, 2.25) {};
		\node [style=none] (179) at (2, -1.5) {};
		\node [style=none] (180) at (2.5, 2.5) {};
		\node [style=rn] (181) at (2, -0.5) {};
		\node [style=gn] (182) at (3.75, 2.25) {};
		\node [style=zhbx] (183) at (4.25, -1.5) {$\wedge$};
		\node [style=gn, scale=1] (184) at (4.75, 2.25) {};
		\node [style=gn, scale=1] (185) at (3, 2.25) {};
		\node [style=none] (186) at (5, 0) {=};
		\node [style=rn] (187) at (3.75, -2.5) {};
		\node [style=none] (188) at (3.75, 3) {};
		\node [style=gn, scale=1] (189) at (4.75, -1.5) {};
		\node [style=none] (190) at (3.75, 0.75) {};
		\node [style=none] (191) at (4.75, -0.5) {};
		\node [style=none] (192) at (3.75, -0.5) {};
		\node [style=none] (193) at (4.25, 1) {};
		\node [style=none] (194) at (3.75, -1) {};
		\node [style=rn] (195) at (3, -2.5) {};
		\node [style=none] (196) at (3, 2.5) {};
		\node [style=gn, scale=1] (197) at (4.25, -2) {};
		\node [style=none] (198) at (4.75, 2.5) {};
		\node [style=rn] (199) at (4.75, -2.5) {};
		\node [style=gn] (200) at (4.75, 2.25) {};
		\node [style=none] (201) at (3.75, -2.75) {};
		\node [style=none] (202) at (4.75, -1) {};
		\node [style=rn_phase] (203) at (3.75, 2.75) {$\pi$};
		\node [style=none] (204) at (4.25, -1.5) {};
		\node [style=rn] (205) at (3.75, -0.5) {};
		\node [style=rn_phase] (206) at (3.75, -1.75) {$\pi$};
		\node [style=none] (207) at (3, -0.5) {};
		\node [style=gn, scale=1] (208) at (3, -0.75) {};
		\node [style=none] (209) at (3, -2.75) {};
		\node [style=none] (210) at (4.75, -0.5) {};
		\node [style=none] (211) at (4.75, -2.75) {};
		\node [style=none] (212) at (4.75, 0.75) {};
		\node [style=rn] (213) at (3.5, -1) {};
		\node [style=gn] (214) at (4.25, 0.5) {};
		\node [style=none] (215) at (3, -0.5) {};
		\node [style=zhbx] (216) at (4.25, 1) {$\wedge$};
		\node [style=rn] (217) at (4.25, 2) {};
		\node [style=rn] (218) at (4.75, -0.5) {};
		\node [style=none] (219) at (3.75, -0.5) {};
		\node [style=gn, scale=1] (220) at (3.75, 2.25) {};
		\node [style=gn] (221) at (4.25, 1.5) {};
		\node [style=rn] (222) at (7, -0.5) {};
		\node [style=none] (223) at (6.5, 1) {};
		\node [style=gn, scale=1] (224) at (7, -1.5) {};
		\node [style=rn] (225) at (5.75, -1) {};
		\node [style=gn] (226) at (6.5, 1.5) {};
		\node [style=none] (227) at (7, -0.5) {};
		\node [style=gn, scale=1] (228) at (6, 2.25) {};
		\node [style=gn, scale=1] (229) at (5.25, -0.75) {};
		\node [style=rn] (230) at (6, -0.5) {};
		\node [style=gn] (231) at (6, 2.25) {};
		\node [style=rn] (232) at (7, -2.5) {};
		\node [style=none] (233) at (5.25, -2.75) {};
		\node [style=none] (234) at (7, -1) {};
		\node [style=zhbx] (235) at (6.5, -1.5) {$\wedge$};
		\node [style=rn_phase] (236) at (6, 2.75) {$\pi$};
		\node [style=rn] (237) at (6, -2.5) {};
		\node [style=gn, scale=1] (238) at (6.5, -2) {};
		\node [style=rn] (239) at (5.25, -2.5) {};
		\node [style=none] (240) at (7, -2.75) {};
		\node [style=none] (241) at (5.25, -0.5) {};
		\node [style=rn_phase] (242) at (6, -1.75) {$\pi$};
		\node [style=none] (243) at (6, -0.5) {};
		\node [style=gn] (244) at (6.5, 0.5) {};
		\node [style=gn, scale=1] (245) at (7, 2.25) {};
		\node [style=none] (246) at (6, -1) {};
		\node [style=none] (247) at (7, -0.5) {};
		\node [style=none] (248) at (7, 2.5) {};
		\node [style=zhbx] (249) at (6.5, 1) {$\wedge$};
		\node [style=gn, scale=1] (250) at (5.25, 2.25) {};
		\node [style=rn] (251) at (6.5, 2) {};
		\node [style=none] (252) at (6, -2.75) {};
		\node [style=none] (253) at (6, -0.5) {};
		\node [style=none] (254) at (6, 3) {};
		\node [style=gn] (255) at (7, 2.25) {};
		\node [style=none] (256) at (7.25, 0) {=};
		\node [style=none] (257) at (6, 0.75) {};
		\node [style=none] (258) at (7, 0.75) {};
		\node [style=none] (259) at (5.25, 2.5) {};
		\node [style=none] (260) at (5.25, -0.5) {};
		\node [style=none] (261) at (6.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (25.center);
		\draw (46.center) to (108.center);
		\draw (51.center) to (114.center);
		\draw (138) to (139);
		\draw (139) to (5);
		\draw (139) to (109);
		\draw (138) to (31);
		\draw (31) to (18);
		\draw (31) to (49);
		\draw (98) to (138);
		\draw (130.center) to (84.center);
		\draw (78.center) to (61.center);
		\draw (41.center) to (99.center);
		\draw (96) to (92);
		\draw (92) to (48);
		\draw (48) to (136);
		\draw (48) to (124);
		\draw (123) to (96);
		\draw (96) to (124);
		\draw (92) to (89);
		\draw (89) to (113);
		\draw (89) to (71);
		\draw (89) to (22);
		\draw (33.center) to (11.center);
		\draw (111.center) to (15.center);
		\draw (110.center) to (72.center);
		\draw (23) to (60);
		\draw (60) to (56);
		\draw (60) to (95);
		\draw (23) to (2);
		\draw (2) to (52);
		\draw (2) to (50);
		\draw (77) to (23);
		\draw (112.center) to (107.center);
		\draw (47.center) to (103.center);
		\draw (73.center) to (20.center);
		\draw (100) to (117);
		\draw (117) to (83);
		\draw (83) to (128);
		\draw (97) to (100);
		\draw (117) to (12);
		\draw (12) to (58);
		\draw (12) to (106);
		\draw (12) to (28);
		\draw (55) to (83);
		\draw (100) to (42);
		\draw (1.center) to (133.center);
		\draw (74.center) to (94.center);
		\draw (29.center) to (26.center);
		\draw (129) to (59);
		\draw (59) to (66);
		\draw (59) to (68);
		\draw (70) to (129);
		\draw (120.center) to (102.center);
		\draw (3.center) to (122.center);
		\draw (13.center) to (6.center);
		\draw (63) to (125);
		\draw (88) to (63);
		\draw (125) to (82);
		\draw (82) to (0);
		\draw (82) to (53);
		\draw (82) to (90);
		\draw (63) to (87);
		\draw (43) to (30.center);
		\draw (32.center) to (8);
		\draw (8) to (127);
		\draw (8) to (24);
		\draw (24) to (27.center);
		\draw (127) to (75.center);
		\draw (24) to (79);
		\draw (79) to (86.center);
		\draw (36.center) to (91);
		\draw (91) to (116);
		\draw (116) to (4.center);
		\draw (116) to (79);
		\draw (127) to (91);
		\draw (134.center) to (38.center);
		\draw (45.center) to (17.center);
		\draw (131.center) to (118.center);
		\draw (76) to (34);
		\draw (34) to (67);
		\draw (34) to (104);
		\draw (76) to (10);
		\draw (10) to (54);
		\draw (10) to (105);
		\draw (80) to (76);
		\draw (64.center) to (81.center);
		\draw (21.center) to (101.center);
		\draw (40.center) to (65.center);
		\draw (137) to (69);
		\draw (69) to (85);
		\draw (85) to (132);
		\draw (85) to (121);
		\draw (16) to (137);
		\draw (137) to (121);
		\draw (69) to (37);
		\draw (37) to (62);
		\draw (37) to (35);
		\draw (37) to (57);
		\draw (140.center) to (166.center);
		\draw (160.center) to (154.center);
		\draw (180.center) to (151.center);
		\draw (141) to (159);
		\draw (159) to (157);
		\draw (159) to (147);
		\draw (178) to (141);
		\draw (148.center) to (142.center);
		\draw (172.center) to (168.center);
		\draw (153.center) to (143.center);
		\draw (163) to (173);
		\draw (177) to (163);
		\draw (173) to (167);
		\draw (167) to (175);
		\draw (167) to (171);
		\draw (167) to (156);
		\draw (163) to (146);
		\draw (181) to (179.center);
		\draw (161.center) to (162);
		\draw (162) to (170);
		\draw (162) to (158);
		\draw (158) to (145.center);
		\draw (170) to (174.center);
		\draw (158) to (144);
		\draw (144) to (150.center);
		\draw (169.center) to (164);
		\draw (164) to (152);
		\draw (152) to (149.center);
		\draw (152) to (144);
		\draw (170) to (164);
		\draw (196.center) to (207.center);
		\draw (188.center) to (219.center);
		\draw (198.center) to (191.center);
		\draw (216) to (217);
		\draw (217) to (220);
		\draw (217) to (184);
		\draw (185) to (216);
		\draw (215.center) to (209.center);
		\draw (192.center) to (201.center);
		\draw (210.center) to (211.center);
		\draw (213) to (183);
		\draw (208) to (213);
		\draw (183) to (197);
		\draw (197) to (195);
		\draw (197) to (187);
		\draw (197) to (199);
		\draw (213) to (189);
		\draw (190.center) to (182);
		\draw (182) to (205);
		\draw (205) to (194.center);
		\draw (205) to (214);
		\draw (214) to (193.center);
		\draw (212.center) to (200);
		\draw (200) to (218);
		\draw (218) to (202.center);
		\draw (218) to (214);
		\draw [bend left=15, looseness=1.00] (221) to (204.center);
		\draw (259.center) to (241.center);
		\draw (254.center) to (243.center);
		\draw (248.center) to (247.center);
		\draw (249) to (251);
		\draw (251) to (228);
		\draw (251) to (245);
		\draw (250) to (249);
		\draw (260.center) to (233.center);
		\draw (253.center) to (252.center);
		\draw (227.center) to (240.center);
		\draw (225) to (235);
		\draw (229) to (225);
		\draw (235) to (238);
		\draw (238) to (239);
		\draw (238) to (237);
		\draw (238) to (232);
		\draw (225) to (224);
		\draw (257.center) to (231);
		\draw (231) to (230);
		\draw (230) to (246.center);
		\draw (230) to (244);
		\draw (244) to (223.center);
		\draw (258.center) to (255);
		\draw (255) to (222);
		\draw (222) to (234.center);
		\draw (222) to (244);
		\draw [bend left=15, looseness=1.00] (226) to (261.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/sym2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=bn] (2) at (0.5, 1.5) {};
		\node [style=none] (3) at (0, -0) {};
		\node [style=none] (4) at (1, -0) {};
		\node [style=bn] (5) at (3, 1) {};
		\node [style=none] (6) at (2.5, 0.5) {};
		\node [style=none] (7) at (3.5, 0.5) {};
		\node [style=none] (8) at (1.75, 0.75) {$\overset{sym_2}{=}$};
		\node [style=none] (9) at (2.5, -0) {};
		\node [style=none] (10) at (3.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90, looseness=1.00] (0.center) to (2);
		\draw [in=90, out=0, looseness=1.00] (2) to (1.center);
		\draw [in=180, out=90, looseness=1.00] (6.center) to (5);
		\draw [in=90, out=0, looseness=1.00] (5) to (7.center);
		\draw [in=90, out=-90, looseness=1.00] (0.center) to (4.center);
		\draw [in=-90, out=90, looseness=1.00] (3.center) to (1.center);
		\draw (9.center) to (6.center);
		\draw (10.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/sym2_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=bn] (2) at (0, 0.75) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90, looseness=1.00] (1.center) to (2);
		\draw [in=90, out=0, looseness=1.00] (2) to (0.center);
		\draw [in=90, out=-90, looseness=1.00] (1.center) to (4.center);
		\draw [in=-90, out=90, looseness=1.00] (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/sym2_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (-0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90, looseness=1.00] (4.center) to (0);
		\draw [in=90, out=0, looseness=1.00] (0) to (2.center);
		\draw (3.center) to (4.center);
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/sym2_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=bn] (2) at (0.5, 0) {};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=none] (4) at (1, 1.5) {};
		\node [style=bn] (5) at (3, 0.5) {};
		\node [style=none] (6) at (2.5, 1) {};
		\node [style=none] (7) at (3.5, 1) {};
		\node [style=none] (8) at (1.75, 0.75) {$\overset{sym_2}{=}$};
		\node [style=none] (9) at (2.5, 1.5) {};
		\node [style=none] (10) at (3.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=1.00] (0.center) to (2);
		\draw [in=-90, out=0, looseness=1.00] (2) to (1.center);
		\draw [in=180, out=-90, looseness=1.00] (6.center) to (5);
		\draw [in=-90, out=0, looseness=1.00] (5) to (7.center);
		\draw [in=-90, out=90, looseness=1.00] (0.center) to (4.center);
		\draw [in=90, out=-90, looseness=1.00] (3.center) to (1.center);
		\draw (9.center) to (6.center);
		\draw (10.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/sym3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.5) {};
		\node [style=none] (1) at (3, 0.5) {};
		\node [style=none] (2) at (3.5, 0.5) {};
		\node [style=bn] (3) at (3, 1) {};
		\node [style=none] (4) at (5.5, 0.5) {};
		\node [style=bn] (5) at (5.5, 1) {};
		\node [style=none] (6) at (6, 0.5) {};
		\node [style=none] (7) at (5, 0.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=bn] (9) at (0.5, 1) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (0, 0.5) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (0, -0) {};
		\node [style=none] (15) at (0.5, -0) {};
		\node [style=none] (16) at (5.5, 0.5) {};
		\node [style=none] (17) at (6, 0.5) {};
		\node [style=none] (18) at (5.5, -0) {};
		\node [style=none] (19) at (6, -0) {};
		\node [style=none] (20) at (1, -0) {};
		\node [style=none] (21) at (2.5, -0) {};
		\node [style=none] (22) at (3, -0) {};
		\node [style=none] (23) at (3.5, -0) {};
		\node [style=none] (24) at (5, -0) {};
		\node [style=none] (25) at (1.75, 0.5) {$\overset{sym_{3,L}}{=}$};
		\node [style=none] (26) at (4.25, 0.5) {$\overset{sym_{3,R}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90, looseness=1.00] (0.center) to (3);
		\draw (3) to (1.center);
		\draw [in=90, out=0, looseness=1.00] (3) to (2.center);
		\draw [in=180, out=90, looseness=1.00] (7.center) to (5);
		\draw (5) to (4.center);
		\draw [in=90, out=0, looseness=1.00] (5) to (6.center);
		\draw [in=180, out=90, looseness=1.00] (11.center) to (9);
		\draw (9) to (8.center);
		\draw [in=90, out=0, looseness=1.00] (9) to (10.center);
		\draw [in=90, out=-90, looseness=1.00] (12.center) to (15.center);
		\draw [in=-90, out=90, looseness=1.00] (14.center) to (13.center);
		\draw [in=90, out=-90, looseness=1.00] (16.center) to (19.center);
		\draw [in=-90, out=90, looseness=1.00] (18.center) to (17.center);
		\draw (20.center) to (10.center);
		\draw (21.center) to (0.center);
		\draw (22.center) to (1.center);
		\draw (23.center) to (2.center);
		\draw (24.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/sym3_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 1) {};
		\node [style=none] (1) at (1, -0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-1, -0) {};
		\node [style=none] (4) at (0, -0) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (0, -0) {};
		\node [style=none] (7) at (-1, -0) {};
		\node [style=none] (8) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90, looseness=1.00] (7.center) to (0);
		\draw (0) to (6.center);
		\draw [in=90, out=0, looseness=1.00] (0) to (1.center);
		\draw [in=90, out=-90, looseness=1.00] (3.center) to (2.center);
		\draw [in=-90, out=90, looseness=1.00] (5.center) to (4.center);
		\draw (8.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/sym3_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0) {};
		\node [style=none] (1) at (0, -0) {};
		\node [style=bn] (2) at (0, 1) {};
		\node [style=none] (3) at (1, -0) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (-1, -0) {};
		\node [style=none] (7) at (0, -0) {};
		\node [style=none] (8) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90, looseness=1.00] (6.center) to (2);
		\draw (2) to (7.center);
		\draw [in=90, out=0, looseness=1.00] (2) to (3.center);
		\draw [in=90, out=-90, looseness=1.00] (1.center) to (5.center);
		\draw [in=-90, out=90, looseness=1.00] (8.center) to (0.center);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/sym3_middle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (-1, -0) {};
		\node [style=bn] (3) at (0, 1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (1, -0) {};
		\node [style=none] (6) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90, looseness=1.00] (2.center) to (3);
		\draw (3) to (6.center);
		\draw [in=90, out=0, looseness=1.00] (3) to (5.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (6.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/sym3_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.9999999, 14.75) {};
		\node [style=bn] (1) at (0.9999999, 15.75) {};
		\node [style=none] (2) at (0, 14.75) {};
		\node [style=none] (3) at (0, 13.75) {};
		\node [style=none] (4) at (0.9999999, 13.75) {};
		\node [style=none] (5) at (2, 14.75) {};
		\node [style=none] (6) at (2, 13.75) {};
		\node [style=none] (7) at (0.9999999, 14.75) {};
		\node [style=none] (8) at (0, 14.75) {};
		\node [style=none] (9) at (2.75, 14.75) {$\mapsto$};
		\node [style=gn] (10) at (4.5, 15.75) {};
		\node [style=rn] (11) at (3.5, 14.75) {};
		\node [style=triangle] (12) at (4.5, 15.25) {};
		\node [style=gn] (13) at (4.5, 14.75) {};
		\node [style=rn_phase] (14) at (5.5, 15.75) {$\pi$};
		\node [style=none] (15) at (4.5, 13.75) {};
		\node [style=none] (16) at (3.5, 13.75) {};
		\node [style=none] (17) at (5.5, 13.75) {};
		\node [style=none] (18) at (8.250001, 13.75) {};
		\node [style=none] (19) at (7.25, 13.75) {};
		\node [style=none] (20) at (9.25, 13.75) {};
		\node [style=rn_phase] (21) at (9.25, 15.75) {$\pi$};
		\node [style=gn] (22) at (7.25, 14.75) {};
		\node [style=gn] (23) at (7.25, 15.75) {};
		\node [style=triangle] (24) at (7.25, 15.25) {};
		\node [style=rn] (25) at (8.250001, 14.75) {};
		\node [style=none] (26) at (6.5, 14.75) {$\overset{\ref{lem:4}}{=}$};
		\node [style=rn] (27) at (0.7499999, 11) {};
		\node [style=none] (28) at (2.75, 10) {};
		\node [style=gn] (29) at (1.75, 11) {};
		\node [style=rn_phase] (30) at (2.75, 12) {$\pi$};
		\node [style=triangle] (31) at (1.75, 11.5) {};
		\node [style=gn] (32) at (1.75, 13) {};
		\node [style=none] (33) at (1.75, 12.25) {};
		\node [style=none] (34) at (1.5, 12.25) {};
		\node [style=none] (35) at (0, 11.5) {$=$};
		\node [style=none] (36) at (5.5, 10) {};
		\node [style=rn_phase] (37) at (6.5, 12) {$\pi$};
		\node [style=none] (38) at (4.5, 10) {};
		\node [style=none] (39) at (6.5, 10) {};
		\node [style=triangle] (40) at (5.5, 11.5) {};
		\node [style=gn] (41) at (5.5, 11) {};
		\node [style=rn] (42) at (4.5, 11) {};
		\node [style=none] (43) at (3.75, 11.5) {$\overset{\ref{lem:com}}{=}$};
		\node [style=gn] (44) at (5.5, 12) {};
		\node [style=rn] (45) at (5.75, 14.75) {};
		\node [style=gn] (46) at (5.75, 15.25) {};
		\node [style=gn] (47) at (9.5, 15.25) {};
		\node [style=rn] (48) at (9.5, 14.75) {};
		\node [style=gn] (49) at (3, 11.5) {};
		\node [style=rn] (50) at (3, 11) {};
		\node [style=rn] (51) at (6.75, 11) {};
		\node [style=gn] (52) at (6.75, 11.5) {};
		\node [style=none] (53) at (0, 6.75) {};
		\node [style=bn] (54) at (0.9999999, 8.75) {};
		\node [style=none] (55) at (0.9999999, 6.75) {};
		\node [style=none] (56) at (2, 6.75) {};
		\node [style=none] (57) at (0, 7.75) {};
		\node [style=none] (58) at (0.9999999, 7.75) {};
		\node [style=none] (59) at (2, 7.75) {};
		\node [style=none] (60) at (2.75, 7.75) {$\mapsto$};
		\node [style=gn] (61) at (4.5, 8.75) {};
		\node [style=triangle] (62) at (4.5, 8.25) {};
		\node [style=rn_phase] (63) at (5.5, 8.75) {$\pi$};
		\node [style=gn] (64) at (5.75, 8.25) {};
		\node [style=rn] (65) at (5.75, 7.75) {};
		\node [style=none] (66) at (5.5, 6.75) {};
		\node [style=none] (67) at (4.5, 6.75) {};
		\node [style=gn] (68) at (4.5, 7.75) {};
		\node [style=none] (69) at (3.5, 6.75) {};
		\node [style=rn] (70) at (3.5, 7.75) {};
		\node [style=none] (71) at (2, 4.5) {};
		\node [style=none] (72) at (0.9999999, 4.5) {};
		\node [style=bn] (73) at (0.9999999, 5.5) {};
		\node [style=none] (74) at (0, 4.5) {};
		\node [style=none] (75) at (0.9999999, 4.5) {};
		\node [style=none] (76) at (2, 4.5) {};
		\node [style=none] (77) at (0.9999999, 3.5) {};
		\node [style=none] (78) at (2, 3.5) {};
		\node [style=none] (79) at (0, 3.5) {};
		\node [style=gn] (80) at (4.5, 5.5) {};
		\node [style=rn] (81) at (3.5, 4.5) {};
		\node [style=gn] (82) at (5.75, 5) {};
		\node [style=rn] (83) at (5.75, 4.5) {};
		\node [style=gn] (84) at (4.5, 4.5) {};
		\node [style=triangle] (85) at (4.5, 5) {};
		\node [style=none] (86) at (2.75, 4.5) {$\mapsto$};
		\node [style=none] (87) at (0.7499999, 10) {};
		\node [style=none] (88) at (1.75, 10) {};
		\node [style=rn_phase] (89) at (5.5, 5.5) {$\pi$};
		\node [style=none] (90) at (5.5, 4.5) {};
		\node [style=none] (91) at (5.5, 3.5) {};
		\node [style=none] (92) at (4.5, 3.5) {};
		\node [style=none] (93) at (3.5, 3.5) {};
		\node [style=gn] (94) at (9.5, 5) {};
		\node [style=none] (95) at (8.250001, 3.5) {};
		\node [style=gn] (96) at (8.250001, 4.5) {};
		\node [style=none] (97) at (9.25, 4.5) {};
		\node [style=none] (98) at (9.25, 3.5) {};
		\node [style=rn_phase] (99) at (7.25, 4.5) {$\pi$};
		\node [style=none] (100) at (7.25, 3.5) {};
		\node [style=rn] (101) at (9.5, 4.5) {};
		\node [style=gn] (102) at (8.250001, 6) {};
		\node [style=rn_phase] (103) at (8.250001, 5) {$\pi$};
		\node [style=dtriangle] (104) at (8.250001, 5.5) {};
		\node [style=none] (105) at (6.5, 4.5) {$\overset{\substack{S1, \ref{lem:6b},\\ TR1}}{=}$};
		\node [style=gn] (106) at (1.75, 2) {};
		\node [style=none] (107) at (1.75, -0) {};
		\node [style=none] (108) at (0.7499999, -0) {};
		\node [style=triangle] (109) at (1.75, 1.5) {};
		\node [style=gn] (110) at (1.75, 0.9999999) {};
		\node [style=rn] (111) at (0.7499999, 0.9999999) {};
		\node [style=gn] (112) at (3, 1.5) {};
		\node [style=rn] (113) at (3, 0.9999999) {};
		\node [style=rn_phase] (114) at (2.75, 2) {$\pi$};
		\node [style=none] (115) at (2.75, -0) {};
		\node [style=none] (116) at (0, 1.25) {$\overset{\ref{lem:6b}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90, looseness=1.00] (8.center) to (1);
		\draw (1) to (7.center);
		\draw [in=90, out=0, looseness=1.00] (1) to (5.center);
		\draw [in=90, out=-90, looseness=1.00] (2.center) to (4.center);
		\draw [in=-90, out=90, looseness=1.00] (3.center) to (0.center);
		\draw (6.center) to (5.center);
		\draw (11) to (13);
		\draw (13) to (12);
		\draw (12) to (10);
		\draw (10) to (11);
		\draw [bend left=90, looseness=2.00] (10) to (14);
		\draw [in=90, out=-90, looseness=1.00] (13) to (16.center);
		\draw [in=90, out=-90, looseness=1.00] (11) to (15.center);
		\draw (14) to (17.center);
		\draw (21) to (20.center);
		\draw [bend left=75, looseness=1.50] (23) to (21);
		\draw (23) to (24);
		\draw (24) to (22);
		\draw (22) to (25);
		\draw (25) to (23);
		\draw [in=90, out=-90, looseness=1.00] (22) to (18.center);
		\draw [in=-90, out=90, looseness=1.00] (19.center) to (25);
		\draw (27) to (29);
		\draw (29) to (31);
		\draw (30) to (28.center);
		\draw [in=45, out=-147, looseness=1.75] (32) to (33.center);
		\draw [in=-45, out=105, looseness=1.50] (34.center) to (32);
		\draw (34.center) to (31);
		\draw (33.center) to (27);
		\draw [bend left=45, looseness=1.50] (32) to (30);
		\draw (42) to (41);
		\draw (41) to (40);
		\draw (37) to (39.center);
		\draw (42) to (38.center);
		\draw (41) to (36.center);
		\draw (44) to (40);
		\draw (44) to (42);
		\draw [bend left=90, looseness=2.00] (44) to (37);
		\draw (46) to (45);
		\draw (47) to (48);
		\draw (49) to (50);
		\draw (52) to (51);
		\draw [in=180, out=90, looseness=1.00] (57.center) to (54);
		\draw (54) to (58.center);
		\draw [in=90, out=0, looseness=1.00] (54) to (59.center);
		\draw (53.center) to (57.center);
		\draw (55.center) to (58.center);
		\draw (56.center) to (59.center);
		\draw (70) to (68);
		\draw (68) to (62);
		\draw (63) to (66.center);
		\draw (70) to (69.center);
		\draw (68) to (67.center);
		\draw (61) to (62);
		\draw (61) to (70);
		\draw [bend left=90, looseness=2.00] (61) to (63);
		\draw (64) to (65);
		\draw [in=180, out=90, looseness=1.00] (74.center) to (73);
		\draw (73) to (72.center);
		\draw [in=90, out=0, looseness=1.00] (73) to (71.center);
		\draw [in=90, out=-90, looseness=1.00] (75.center) to (78.center);
		\draw [in=-90, out=90, looseness=1.00] (77.center) to (76.center);
		\draw (79.center) to (74.center);
		\draw (81) to (84);
		\draw (84) to (85);
		\draw (85) to (80);
		\draw (80) to (81);
		\draw (82) to (83);
		\draw (27) to (87.center);
		\draw (29) to (88.center);
		\draw [bend left=90, looseness=2.00] (80) to (89);
		\draw (81) to (93.center);
		\draw (84) to (91.center);
		\draw (92.center) to (90.center);
		\draw (90.center) to (89);
		\draw (99) to (96);
		\draw (102) to (99);
		\draw (94) to (101);
		\draw (99) to (100.center);
		\draw [in=90, out=-90, looseness=1.00] (96) to (98.center);
		\draw [in=-90, out=90, looseness=1.00] (95.center) to (97.center);
		\draw (103) to (96);
		\draw [bend left=45, looseness=1.00] (102) to (97.center);
		\draw (102) to (104);
		\draw (104) to (103);
		\draw (111) to (110);
		\draw (110) to (109);
		\draw (114) to (115.center);
		\draw (111) to (108.center);
		\draw (110) to (107.center);
		\draw (106) to (109);
		\draw (106) to (111);
		\draw [bend left=90, looseness=2.00] (106) to (114);
		\draw (112) to (113);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/sym3_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.5) {};
		\node [style=none] (1) at (3, 0.5) {};
		\node [style=none] (2) at (3.5, 0.5) {};
		\node [style=bn] (3) at (3, 0) {};
		\node [style=none] (4) at (5.5, 0.5) {};
		\node [style=bn] (5) at (5.5, 0) {};
		\node [style=none] (6) at (6, 0.5) {};
		\node [style=none] (7) at (5, 0.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=bn] (9) at (0.5, 0) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (0, 0.5) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (0, 1) {};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=none] (16) at (5.5, 0.5) {};
		\node [style=none] (17) at (6, 0.5) {};
		\node [style=none] (18) at (5.5, 1) {};
		\node [style=none] (19) at (6, 1) {};
		\node [style=none] (20) at (1, 1) {};
		\node [style=none] (21) at (2.5, 1) {};
		\node [style=none] (22) at (3, 1) {};
		\node [style=none] (23) at (3.5, 1) {};
		\node [style=none] (24) at (5, 1) {};
		\node [style=none] (25) at (1.75, 0.5) {$\overset{sym_{3,L}}{=}$};
		\node [style=none] (26) at (4.25, 0.5) {$\overset{sym_{3,R}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=1.00] (0.center) to (3);
		\draw (3) to (1.center);
		\draw [in=-90, out=0, looseness=1.00] (3) to (2.center);
		\draw [in=180, out=-90, looseness=1.00] (7.center) to (5);
		\draw (5) to (4.center);
		\draw [in=-90, out=0, looseness=1.00] (5) to (6.center);
		\draw [in=180, out=-90, looseness=1.00] (11.center) to (9);
		\draw (9) to (8.center);
		\draw [in=-90, out=0, looseness=1.00] (9) to (10.center);
		\draw [in=-90, out=90, looseness=1.00] (12.center) to (15.center);
		\draw [in=90, out=-90, looseness=1.00] (14.center) to (13.center);
		\draw [in=-90, out=90, looseness=1.00] (16.center) to (19.center);
		\draw [in=90, out=-90, looseness=1.00] (18.center) to (17.center);
		\draw (20.center) to (10.center);
		\draw (21.center) to (0.center);
		\draw (22.center) to (1.center);
		\draw (23.center) to (2.center);
		\draw (24.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/sym3pfproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -1.5) {};
		\node [style=none] (1) at (0.75, 2.5) {};
		\node [style=none] (2) at (-6.5, -1.5) {};
		\node [style=gn] (3) at (3.25, -1.25) {};
		\node [style=none] (4) at (-3.25, -2.25) {};
		\node [style=gn] (5) at (-1, -1.5) {};
		\node [style=dtriangle] (6) at (-1, -0.5) {};
		\node [style=gn] (7) at (-3.75, 2.5) {};
		\node [style=bn] (8) at (-6.5, -0.75) {};
		\node [style=none] (9) at (4, 0.75) {};
		\node [style=rn] (10) at (3.25, 1.25) {};
		\node [style=triangle] (11) at (-4, -1) {};
		\node [style=none] (12) at (-5.75, 1.25) {};
		\node [style=none] (13) at (0.5, 0.75) {};
		\node [style=none] (14) at (3.25, 0.75) {};
		\node [style=rn] (15) at (2, 1) {};
		\node [style=none] (16) at (-2.5, 1.5) {$\overset{\ref{lem:4}}{=}$};
		\node [style=none] (17) at (-5.75, 1.5) {};
		\node [style=gn] (18) at (-4, -0.5) {};
		\node [style=bn] (19) at (-6.5, 2.5) {};
		\node [style=none] (20) at (-4.75, -2.25) {};
		\node [style=rn_phase] (21) at (-1, -1) {$\pi$};
		\node [style=none] (22) at (-1, 0.75) {};
		\node [style=none] (23) at (1.5, -2.25) {};
		\node [style=none] (24) at (-6.5, -2.25) {};
		\node [style=gn] (25) at (2, 1.5) {};
		\node [style=none] (26) at (-7.25, -2.25) {};
		\node [style=rn_phase] (27) at (3, -0.75) {$\pi$};
		\node [style=none] (28) at (-3.75, 0.75) {};
		\node [style=rn_phase] (29) at (-3.25, -0.5) {$\pi$};
		\node [style=none] (30) at (-6.5, 1.75) {};
		\node [style=none] (31) at (-6.5, 1) {};
		\node [style=none] (32) at (-1, -2.25) {};
		\node [style=none] (33) at (-7.25, -1.5) {};
		\node [style=none] (34) at (-3.25, 0.75) {};
		\node [style=gn] (35) at (-0.5, 2) {};
		\node [style=none] (36) at (-6.5, 1.75) {};
		\node [style=gn] (37) at (-3, -1) {};
		\node [style=gn] (38) at (2.25, -0.75) {};
		\node [style=rn] (39) at (-1, 1.5) {};
		\node [style=none] (40) at (2.75, 1.5) {$\overset{\ref{lem:com}}{=}$};
		\node [style=triangle] (41) at (-1.75, 2) {};
		\node [style=rn] (42) at (0.5, 1.25) {};
		\node [style=none] (43) at (-5.75, -1.5) {};
		\node [style=rn] (44) at (5, 1.25) {};
		\node [style=none] (45) at (2.25, -2.25) {};
		\node [style=none] (46) at (-1.75, -2.25) {};
		\node [style=none] (47) at (-7.25, 1) {};
		\node [style=rn_phase] (48) at (1.75, 2) {$\pi$};
		\node [style=none] (49) at (1, 2.5) {};
		\node [style=gn] (50) at (1, 3.25) {};
		\node [style=triangle] (51) at (-3.75, 2) {};
		\node [style=none] (52) at (-5, 1.5) {$\mapsto$};
		\node [style=none] (53) at (-5.75, -1.5) {};
		\node [style=rn] (54) at (-0.5, 1.5) {};
		\node [style=rn_phase] (55) at (-0.75, 2.5) {$\pi$};
		\node [style=gn] (56) at (4, 1.25) {};
		\node [style=rn] (57) at (0, -1.5) {};
		\node [style=none] (58) at (4.75, 0.75) {};
		\node [style=none] (59) at (-2.5, -1.75) {$\overset{\substack{S1, \ref{lem:6b},\\ TR1}}{=}$};
		\node [style=gn] (60) at (1.25, 1.25) {};
		\node [style=none] (61) at (-0.25, -2.25) {};
		\node [style=none] (62) at (-5.25, -1.75) {$\mapsto$};
		\node [style=gn] (63) at (-3.75, 1.5) {};
		\node [style=none] (64) at (-4, -2.25) {};
		\node [style=gn] (65) at (-3, 2) {};
		\node [style=gn] (66) at (4, 2.25) {};
		\node [style=none] (67) at (3, -2.25) {};
		\node [style=none] (68) at (1.25, 0.75) {};
		\node [style=gn] (69) at (5, 1.75) {};
		\node [style=triangle] (70) at (4, 1.75) {};
		\node [style=none] (71) at (-6.5, -1.5) {};
		\node [style=rn] (72) at (-3, -1.5) {};
		\node [style=gn] (73) at (0, -1) {};
		\node [style=rn] (74) at (1.5, -1.75) {};
		\node [style=none] (75) at (-0.75, 0.75) {};
		\node [style=none] (76) at (-3.25, -1.5) {};
		\node [style=none] (77) at (-1.75, 0.75) {};
		\node [style=gn] (78) at (-1.75, 1.5) {};
		\node [style=triangle] (79) at (1.25, 1.75) {};
		\node [style=rn] (80) at (-4.75, -1.5) {};
		\node [style=none] (81) at (-4.5, 0.75) {};
		\node [style=none] (82) at (1.75, 0.75) {};
		\node [style=triangle] (83) at (2.25, -1.25) {};
		\node [style=none] (84) at (-7.25, 1.75) {};
		\node [style=gn] (85) at (-1.75, 2.5) {};
		\node [style=rn_phase] (86) at (-1.75, -1.5) {$\pi$};
		\node [style=none] (87) at (-7.25, 1.75) {};
		\node [style=none] (88) at (0.75, -1.75) {$\overset{\ref{lem:6b}}{=}$};
		\node [style=rn_phase] (89) at (-3.25, 2.5) {$\pi$};
		\node [style=rn_phase] (90) at (4.75, 2.25) {$\pi$};
		\node [style=rn] (91) at (-4.5, 1.5) {};
		\node [style=gn] (92) at (-4, -1.5) {};
		\node [style=none] (93) at (-5.75, -2.25) {};
		\node [style=rn] (94) at (-3, 1.5) {};
		\node [style=rn] (95) at (3.25, -1.75) {};
		\node [style=gn] (96) at (-1, 0) {};
		\node [style=gn] (97) at (2.25, -1.75) {};
		\node [style=none] (98) at (5.5, 1.5) {$\mapsfrom$};
		\node [style=bn] (99) at (6.75, 2) {};
		\node [style=none] (100) at (6, 1.25) {};
		\node [style=none] (101) at (7.5, 1.25) {};
		\node [style=none] (102) at (6.75, 1.25) {};
		\node [style=none] (103) at (4.25, -1.5) {$\mapsfrom$};
		\node [style=none] (104) at (0, 1.5) {$\overset{\ref{lem:com},\ref{cntswap}}{=}$};
		\node [style=none] (105) at (4.75, -2) {};
		\node [style=none] (106) at (6.25, -2) {};
		\node [style=bn] (107) at (5.5, -1.25) {};
		\node [style=none] (108) at (5.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90, looseness=1.00] (84.center) to (19);
		\draw (19) to (36.center);
		\draw [in=90, out=0, looseness=1.00] (19) to (17.center);
		\draw [in=90, out=-90, looseness=1.00] (87.center) to (31.center);
		\draw [in=-90, out=90, looseness=1.00] (47.center) to (30.center);
		\draw (12.center) to (17.center);
		\draw (91) to (63);
		\draw (63) to (51);
		\draw (51) to (7);
		\draw (7) to (91);
		\draw [bend left=90, looseness=2.00] (7) to (89);
		\draw [in=90, out=-90, looseness=1.00] (63) to (81.center);
		\draw [in=90, out=-90, looseness=1.00] (91) to (28.center);
		\draw (89) to (34.center);
		\draw (55) to (75.center);
		\draw [bend left=75, looseness=1.50] (85) to (55);
		\draw (85) to (41);
		\draw (41) to (78);
		\draw (78) to (39);
		\draw (39) to (85);
		\draw [in=90, out=-90, looseness=1.00] (78) to (22.center);
		\draw [in=-90, out=90, looseness=1.00] (77.center) to (39);
		\draw (42) to (60);
		\draw (60) to (79);
		\draw (48) to (82.center);
		\draw [in=45, out=-147, looseness=1.75] (50) to (49.center);
		\draw [in=-45, out=105, looseness=1.50] (1.center) to (50);
		\draw [bend left, looseness=1.25] (1.center) to (79);
		\draw (49.center) to (42);
		\draw [bend left, looseness=1.25] (50) to (48);
		\draw (10) to (56);
		\draw (56) to (70);
		\draw (90) to (58.center);
		\draw (10) to (14.center);
		\draw (56) to (9.center);
		\draw (66) to (70);
		\draw (66) to (10);
		\draw [bend left=90, looseness=2.00] (66) to (90);
		\draw (65) to (94);
		\draw (35) to (54);
		\draw (25) to (15);
		\draw (69) to (44);
		\draw [in=180, out=90, looseness=1.00] (33.center) to (8);
		\draw (8) to (2.center);
		\draw [in=90, out=0, looseness=1.00] (8) to (53.center);
		\draw [in=90, out=-90, looseness=1.00] (71.center) to (93.center);
		\draw [in=-90, out=90, looseness=1.00] (24.center) to (43.center);
		\draw (26.center) to (33.center);
		\draw (80) to (92);
		\draw (92) to (11);
		\draw (11) to (18);
		\draw (18) to (80);
		\draw (37) to (72);
		\draw (42) to (13.center);
		\draw (60) to (68.center);
		\draw [bend left=90, looseness=2.00] (18) to (29);
		\draw (80) to (20.center);
		\draw (92) to (4.center);
		\draw (64.center) to (76.center);
		\draw (76.center) to (29);
		\draw (86) to (5);
		\draw [bend right=15, looseness=1.00] (96) to (86);
		\draw (73) to (57);
		\draw (86) to (46.center);
		\draw [in=90, out=-90, looseness=1.00] (5) to (61.center);
		\draw [in=-90, out=90, looseness=1.00] (32.center) to (0.center);
		\draw (21) to (5);
		\draw [bend left, looseness=1.00] (96) to (0.center);
		\draw (96) to (6);
		\draw (6) to (21);
		\draw (74) to (97);
		\draw (97) to (83);
		\draw (27) to (67.center);
		\draw (74) to (23.center);
		\draw (97) to (45.center);
		\draw (38) to (83);
		\draw (38) to (74);
		\draw [bend left=90, looseness=2.00] (38) to (27);
		\draw (3) to (95);
		\draw [in=180, out=90, looseness=1.00] (100.center) to (99);
		\draw (99) to (102.center);
		\draw [in=90, out=0, looseness=1.00] (99) to (101.center);
		\draw [in=180, out=90, looseness=1.00] (105.center) to (107);
		\draw (107) to (108.center);
		\draw [in=90, out=0, looseness=1.00] (107) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/symmetrisen4p1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.5, 0) {};
		\node [style=rn, scale=1] (1) at (-1.5, 1.75) {};
		\node [style=gn, scale=1] (2) at (-3, -0.75) {};
		\node [style=none] (3) at (-1.5, -2.25) {};
		\node [style=none] (4) at (0, 0) {$+$};
		\node [style=gn, scale=1] (5) at (-3, 0.75) {};
		\node [style=bspider] (6) at (-1.5, 0.75) {};
		\node [style=rn, scale=1] (7) at (-2, -1.75) {};
		\node [style=rn, scale=1] (8) at (-2, 1.75) {};
		\node [style=dbspider] (9) at (-1.5, -0.75) {};
		\node [style=none] (10) at (-2, 2.25) {};
		\node [style=none] (11) at (-2.5, -2.25) {};
		\node [style=none] (12) at (-1.5, 2.25) {};
		\node [style=none] (13) at (-3, -2.25) {};
		\node [style=none] (14) at (-2, -2.25) {};
		\node [style=rn, scale=1] (15) at (-1.5, -1.75) {};
		\node [style=rn, scale=1] (16) at (-3, -1.75) {};
		\node [style=rn, scale=1] (17) at (-2.5, 1.75) {};
		\node [style=none] (18) at (-2.5, 2.25) {};
		\node [style=gbox] (19) at (-0.75, 0.5) { ${\scriptstyle  \frac{1}{4}}$ };
		\node [style=none] (20) at (-3, 2.25) {};
		\node [style=rn, scale=1] (21) at (-3, 1.75) {};
		\node [style=rn, scale=1] (22) at (-2.5, -1.75) {};
		\node [style=gn, scale=1] (23) at (-3, 0) {};
		\node [style=rn, scale=1] (24) at (1.5, 1.75) {};
		\node [style=rn, scale=1] (25) at (2.5, -1.75) {};
		\node [style=none] (26) at (2.5, 2.25) {};
		\node [style=gn, scale=1] (27) at (1.25, 1) {};
		\node [style=dbspider] (28) at (3, -0.75) {};
		\node [style=rn, scale=1] (29) at (2, 1.75) {};
		\node [style=rn, scale=1] (30) at (3, -1.75) {};
		\node [style=none] (31) at (2, -2.25) {};
		\node [style=none] (32) at (3, -2.25) {};
		\node [style=none] (33) at (2, 2.25) {};
		\node [style=rn, scale=1] (34) at (2.5, 1.75) {};
		\node [style=rn, scale=1] (35) at (3, 1.75) {};
		\node [style=none] (36) at (3, 2.25) {};
		\node [style=none] (37) at (2.5, -2.25) {};
		\node [style=rn_phase] (38) at (3.75, 0.5) {$\pi$};
		\node [style=gn] (39) at (3, 0) {};
		\node [style=rn, scale=1] (40) at (2, -1.75) {};
		\node [style=gn, scale=1] (41) at (1.25, -0.75) {};
		\node [style=rn, scale=1] (42) at (1.5, -1.75) {};
		\node [style=bspider] (43) at (3, 0.75) {};
		\node [style=rn, scale=1] (44) at (1.25, 2.5) {};
		\node [style=rn, scale=1] (45) at (1.25, 3) {};
		\node [style=rn, scale=1] (46) at (1.25, -2.25) {};
		\node [style=rn, scale=1] (47) at (1.25, -2.75) {};
		\node [style=rn, scale=1] (48) at (0.75, 1.75) {$\pi$};
		\node [style=none] (49) at (0.75, 2.25) {};
		\node [style=rn, scale=1] (50) at (0.75, -1.75) {$\pi$};
		\node [style=none] (51) at (0.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (7);
		\draw [bend left, looseness=1.00] (2) to (15);
		\draw (0) to (9);
		\draw (9) to (16);
		\draw (7) to (14.center);
		\draw (15) to (3.center);
		\draw (9) to (7);
		\draw (9) to (15);
		\draw (5) to (8);
		\draw [bend right, looseness=1.00] (5) to (1);
		\draw (6) to (17);
		\draw (6) to (8);
		\draw (6) to (1);
		\draw (10.center) to (8);
		\draw (12.center) to (1);
		\draw (6) to (0);
		\draw (19) to (0);
		\draw (18.center) to (17);
		\draw (20.center) to (21);
		\draw (21) to (6);
		\draw (21) to (5);
		\draw (16) to (13.center);
		\draw (2) to (16);
		\draw (22) to (11.center);
		\draw (2) to (22);
		\draw (23) to (5);
		\draw (23) to (2);
		\draw (41) to (25);
		\draw [bend left, looseness=1.00] (41) to (30);
		\draw (39) to (28);
		\draw (28) to (42);
		\draw (25) to (37.center);
		\draw (30) to (32.center);
		\draw (28) to (25);
		\draw (28) to (30);
		\draw (27) to (34);
		\draw [bend right, looseness=1.00] (27) to (35);
		\draw (43) to (29);
		\draw (43) to (34);
		\draw (43) to (35);
		\draw (26.center) to (34);
		\draw (36.center) to (35);
		\draw (43) to (39);
		\draw (38) to (39);
		\draw (33.center) to (29);
		\draw (24) to (43);
		\draw (24) to (27);
		\draw (41) to (42);
		\draw (40) to (31.center);
		\draw (41) to (40);
		\draw (17) to (5);
		\draw (27) to (29);
		\draw (44) to (24);
		\draw (45) to (44);
		\draw [bend right=15, looseness=1.00] (44) to (27);
		\draw [bend right=15, looseness=0.75] (41) to (46);
		\draw (42) to (46);
		\draw (46) to (47);
		\draw (28) to (40);
		\draw (48) to (27);
		\draw (49.center) to (48);
		\draw (51.center) to (50);
		\draw (41) to (50);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/symmetrisen4p2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, scale=1] (0) at (3, 1.5) {};
		\node [style=rn, scale=1] (1) at (-2, -2) {};
		\node [style=none] (2) at (-2, 2) {};
		\node [style=none] (3) at (2, -2.5) {};
		\node [style=rn, scale=1] (4) at (-2.5, 1.5) {};
		\node [style=none] (5) at (2.25, 2.75) {};
		\node [style=none] (6) at (4, -2.5) {};
		\node [style=gn, scale=1] (7) at (2.5, 0.75) {};
		\node [style=none] (8) at (-1.5, -2.5) {};
		\node [style=none] (9) at (3.5, -2.5) {};
		\node [style=none] (10) at (-2.5, 2) {};
		\node [style=none] (11) at (4.5, 2) {};
		\node [style=gn] (12) at (4.5, -0.25) {};
		\node [style=rn, scale=1] (13) at (3.5, 1.5) {};
		\node [style=none] (14) at (-1.5, 2) {};
		\node [style=none] (15) at (-2, -2.5) {};
		\node [style=gn, scale=1] (16) at (2.5, -1) {};
		\node [style=gbox] (17) at (-0.75, 0.25) { ${\scriptstyle  \frac{1}{4}}$ };
		\node [style=gn] (18) at (-1.5, -0.25) {};
		\node [style=bspider] (19) at (4.5, 0.5) {};
		\node [style=gn, scale=1] (20) at (-3.5, -1.25) {};
		\node [style=rn, scale=1] (21) at (3.5, -2) {};
		\node [style=rn, scale=1] (22) at (-3, -2) {};
		\node [style=bspider] (23) at (-1.5, 0.5) {};
		\node [style=rn, scale=1] (24) at (3, -2) {};
		\node [style=rn, scale=1] (25) at (-3, 1.5) {};
		\node [style=gn, scale=1] (26) at (-3.5, 0.25) {};
		\node [style=dbspider] (27) at (-1.5, -1) {};
		\node [style=gn, scale=1] (28) at (-4.25, 2.75) {};
		\node [style=rn, scale=1] (29) at (-1.5, -2) {};
		\node [style=none] (30) at (-2.5, -2.5) {};
		\node [style=rn, scale=1] (31) at (4.5, 1.5) {};
		\node [style=none] (32) at (-3, -2.5) {};
		\node [style=none] (33) at (4, 2) {};
		\node [style=rn, scale=1] (34) at (4, -2) {};
		\node [style=rn, scale=1] (35) at (-2, 1.5) {};
		\node [style=rn, scale=1] (36) at (-1.5, 1.5) {};
		\node [style=none] (37) at (-0.25, -0.25) {$+$};
		\node [style=none] (38) at (3.5, 2) {};
		\node [style=rn_phase] (39) at (5.25, 0.25) {$\pi$};
		\node [style=rn, scale=1] (40) at (4.5, -2) {};
		\node [style=rn, scale=1] (41) at (-2.5, -2) {};
		\node [style=none] (42) at (-3, 2) {};
		\node [style=rn, scale=1] (43) at (1.5, 2.75) {$\pi$};
		\node [style=rn, scale=1] (44) at (4, 1.5) {};
		\node [style=none] (45) at (4.5, -2.5) {};
		\node [style=rn, scale=1] (46) at (2.25, 2.5) {$\pi$};
		\node [style=dbspider] (47) at (4.5, -1) {};
		\node [style=none] (48) at (3, 2.5) {};
		\node [style=none] (49) at (2.5, 2.5) {};
		\node [style=none] (50) at (2.5, -2.5) {};
		\node [style=none] (51) at (3, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (1);
		\draw [bend left, looseness=1.00] (20) to (29);
		\draw (18) to (27);
		\draw (27) to (22);
		\draw (1) to (15.center);
		\draw (29) to (8.center);
		\draw (27) to (1);
		\draw (27) to (29);
		\draw (26) to (35);
		\draw [bend right, looseness=1.00] (26) to (36);
		\draw (23) to (4);
		\draw (23) to (35);
		\draw (23) to (36);
		\draw (2.center) to (35);
		\draw (14.center) to (36);
		\draw (23) to (18);
		\draw (17) to (18);
		\draw (10.center) to (4);
		\draw (42.center) to (25);
		\draw (25) to (23);
		\draw (25) to (26);
		\draw (22) to (32.center);
		\draw (20) to (22);
		\draw (41) to (30.center);
		\draw (20) to (41);
		\draw [bend left, looseness=1.00] (28) to (26);
		\draw [bend right=15, looseness=1.00] (28) to (20);
		\draw (16) to (34);
		\draw [bend left, looseness=1.00] (16) to (40);
		\draw (12) to (47);
		\draw (47) to (24);
		\draw (34) to (6.center);
		\draw (40) to (45.center);
		\draw (47) to (34);
		\draw (47) to (40);
		\draw (7) to (44);
		\draw [bend right, looseness=1.00] (7) to (31);
		\draw (19) to (13);
		\draw (19) to (44);
		\draw (19) to (31);
		\draw (33.center) to (44);
		\draw (11.center) to (31);
		\draw (19) to (12);
		\draw (39) to (12);
		\draw (38.center) to (13);
		\draw (0) to (19);
		\draw (0) to (7);
		\draw (16) to (24);
		\draw (21) to (9.center);
		\draw (16) to (21);
		\draw (4) to (26);
		\draw (7) to (13);
		\draw (47) to (21);
		\draw (46) to (7);
		\draw (5.center) to (46);
		\draw [bend left=15, looseness=1.00] (3.center) to (43);
		\draw (16) to (43);
		\draw (49.center) to (7);
		\draw (48.center) to (0);
		\draw [bend left=90, looseness=1.50] (49.center) to (48.center);
		\draw [bend right=90, looseness=1.50] (50.center) to (51.center);
		\draw (16) to (50.center);
		\draw (24) to (51.center);
		\draw (26) to (28);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/symz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=wn] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=none] (5) at (2.5, 0) {};
		\node [style=wn] (6) at (2.5, 0.5) {};
		\node [style=none] (7) at (3, 0) {};
		\node [style=none] (8) at (-3, 0) {};
		\node [style=none] (9) at (-2.5, 0) {};
		\node [style=wn] (10) at (-2.5, 0.5) {};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=none] (12) at (-3, -0.5) {};
		\node [style=none] (13) at (-2.5, -0.5) {};
		\node [style=none] (14) at (-2, -0.5) {};
		\node [style=none] (15) at (-0.5, -0.5) {};
		\node [style=none] (16) at (0, -0.5) {};
		\node [style=none] (17) at (0.5, -0.5) {};
		\node [style=none] (18) at (2, -0.5) {};
		\node [style=none] (19) at (2.5, -0.5) {};
		\node [style=none] (20) at (3, -0.5) {};
		\node [style=none] (21) at (-1.25, 0) {$\overset{sym_{z,L}}{=}$};
		\node [style=none] (22) at (1.25, 0) {$\overset{sym_{z,R}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (2) to (0.center);
		\draw (2) to (1.center);
		\draw [bend left=45, looseness=1.00] (2) to (3.center);
		\draw [bend right=45, looseness=1.00] (6) to (4.center);
		\draw (6) to (5.center);
		\draw [bend left=45, looseness=1.00] (6) to (7.center);
		\draw [bend right=45, looseness=1.00] (10) to (8.center);
		\draw (10) to (9.center);
		\draw [bend left=45, looseness=1.00] (10) to (11.center);
		\draw [in=-90, out=90, looseness=1.00] (12.center) to (9.center);
		\draw [in=-90, out=90, looseness=1.00] (13.center) to (8.center);
		\draw (14.center) to (11.center);
		\draw (15.center) to (0.center);
		\draw (16.center) to (1.center);
		\draw (17.center) to (3.center);
		\draw (18.center) to (4.center);
		\draw [in=-90, out=90, looseness=1.00] (19.center) to (7.center);
		\draw [in=-90, out=90, looseness=1.00] (20.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/symz_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (-1, -0) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -0) {};
		\node [style=none] (4) at (0, -0) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=wn] (6) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (6) to (1.center);
		\draw (6) to (4.center);
		\draw [bend left=45, looseness=1.00] (6) to (3.center);
		\draw [in=-90, out=90, looseness=1.00] (2.center) to (4.center);
		\draw [in=-90, out=90, looseness=1.00] (0.center) to (1.center);
		\draw (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/symz_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0) {};
		\node [style=none] (1) at (0, -0) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -0) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=wn] (6) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (6) to (0.center);
		\draw (6) to (1.center);
		\draw [bend left=45, looseness=1.00] (6) to (3.center);
		\draw (2.center) to (0.center);
		\draw [in=-90, out=90, looseness=1.00] (5.center) to (3.center);
		\draw [in=-90, out=90, looseness=1.00] (4.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/symz_middle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (1, -0) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (-1, -0) {};
		\node [style=wn] (6) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (6) to (5.center);
		\draw (6) to (0.center);
		\draw [bend left=45, looseness=1.00] (6) to (2.center);
		\draw (1.center) to (5.center);
		\draw (4.center) to (0.center);
		\draw (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/symz_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.5) {};
		\node [style=none] (1) at (3, 0.5) {};
		\node [style=wn] (2) at (3, 0) {};
		\node [style=none] (3) at (3.5, 0.5) {};
		\node [style=none] (4) at (5, 0.5) {};
		\node [style=none] (5) at (5.5, 0.5) {};
		\node [style=wn] (6) at (5.5, 0) {};
		\node [style=none] (7) at (6, 0.5) {};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=wn] (10) at (0.5, 0) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (0.5, 1) {};
		\node [style=none] (14) at (1, 1) {};
		\node [style=none] (15) at (2.5, 1) {};
		\node [style=none] (16) at (3, 1) {};
		\node [style=none] (17) at (3.5, 1) {};
		\node [style=none] (18) at (5, 1) {};
		\node [style=none] (19) at (5.5, 1) {};
		\node [style=none] (20) at (6, 1) {};
		\node [style=none] (21) at (1.75, 0.5) {$\overset{sym_{z,L}}{=}$};
		\node [style=none] (22) at (4.25, 0.5) {$\overset{sym_{z,R}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (2) to (0.center);
		\draw (2) to (1.center);
		\draw [bend right=45, looseness=1.00] (2) to (3.center);
		\draw [bend left=45, looseness=1.00] (6) to (4.center);
		\draw (6) to (5.center);
		\draw [bend right=45, looseness=1.00] (6) to (7.center);
		\draw [bend left=45, looseness=1.00] (10) to (8.center);
		\draw (10) to (9.center);
		\draw [bend right=45, looseness=1.00] (10) to (11.center);
		\draw [in=90, out=-90, looseness=1.00] (12.center) to (9.center);
		\draw [in=90, out=-90, looseness=1.00] (13.center) to (8.center);
		\draw (14.center) to (11.center);
		\draw (15.center) to (0.center);
		\draw (16.center) to (1.center);
		\draw (17.center) to (3.center);
		\draw (18.center) to (4.center);
		\draw [in=90, out=-90, looseness=1.00] (19.center) to (7.center);
		\draw [in=90, out=-90, looseness=1.00] (20.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/symzdproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 0.5) {};
		\node [style=none] (1) at (-4.75, 1.5) {};
		\node [style=wn] (2) at (-4.75, 2.5) {};
		\node [style=none] (3) at (-5.75, 1.5) {};
		\node [style=none] (4) at (-3.75, 1.5) {};
		\node [style=none] (5) at (-4.75, 0.5) {};
		\node [style=none] (6) at (-3.75, 0.5) {};
		\node [style=none] (7) at (6.75, 0.5) {};
		\node [style=none] (8) at (6.75, 1.5) {};
		\node [style=none] (9) at (4.75, 0.5) {};
		\node [style=none] (10) at (4.75, 1.5) {};
		\node [style=wn] (11) at (5.75, 2.5) {};
		\node [style=none] (12) at (5.75, 0.5) {};
		\node [style=none] (13) at (5.75, 1.5) {};
		\node [style=none] (14) at (3.25, -1.5) {};
		\node [style=none] (15) at (4.25, -2.5) {};
		\node [style=none] (16) at (4.25, -1.5) {};
		\node [style=none] (17) at (5.25, -2.5) {};
		\node [style=wn] (18) at (4.25, -0.5) {};
		\node [style=none] (19) at (3.25, -2.5) {};
		\node [style=none] (20) at (5.25, -1.5) {};
		\node [style=none] (21) at (-1.25, 1.5) {};
		\node [style=none] (22) at (-1.25, 0.5) {};
		\node [style=none] (23) at (-0.25, 0.5) {};
		\node [style=none] (24) at (-2.25, 0.5) {};
		\node [style=gn] (25) at (-1.25, 2.5) {};
		\node [style=none] (26) at (-2.25, 1.5) {};
		\node [style=none] (27) at (-0.25, 1.5) {};
		\node [style=none] (28) at (0.75, 1.5) {$\overset{\ref{lem:com}}{=}$};
		\node [style=none] (29) at (1.5, 1.5) {};
		\node [style=none] (30) at (3.5, 0.5) {};
		\node [style=none] (31) at (1.5, 0.5) {};
		\node [style=none] (32) at (3.5, 1.5) {};
		\node [style=gn] (33) at (2.5, 2.5) {};
		\node [style=none] (34) at (2.5, 1.5) {};
		\node [style=none] (35) at (2.5, 0.5) {};
		\node [style=none] (36) at (-3, 1.5) {$\mapsto$};
		\node [style=none] (37) at (4.25, 1.5) {$\mapsfrom$};
		\node [style=none] (38) at (2.5, -1.5) {$\mapsfrom$};
		\node [style=none] (39) at (0.75, -2.5) {};
		\node [style=none] (40) at (1.75, -2.5) {};
		\node [style=none] (41) at (-0.25, -1.5) {};
		\node [style=none] (42) at (1.75, -1.5) {};
		\node [style=none] (43) at (-0.25, -2.5) {};
		\node [style=gn] (44) at (0.75, -0.5) {};
		\node [style=none] (45) at (0.75, -1.5) {};
		\node [style=none] (46) at (-1, -1.5) {$\overset{\ref{lem:com}}{=}$};
		\node [style=none] (47) at (-3.75, -2.5) {};
		\node [style=none] (48) at (-1.75, -1.5) {};
		\node [style=none] (49) at (-3.75, -1.5) {};
		\node [style=none] (50) at (-1.75, -2.5) {};
		\node [style=none] (51) at (-2.75, -1.5) {};
		\node [style=gn] (52) at (-2.75, -0.5) {};
		\node [style=none] (53) at (-2.75, -2.5) {};
		\node [style=none] (54) at (-4.75, -1.5) {$\mapsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (2) to (3.center);
		\draw (2) to (1.center);
		\draw [bend left=45, looseness=1.00] (2) to (4.center);
		\draw [in=-90, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [in=-90, out=90, looseness=1.00] (5.center) to (3.center);
		\draw (6.center) to (4.center);
		\draw [bend right=45, looseness=1.00] (11) to (10.center);
		\draw (11) to (13.center);
		\draw [bend left=45, looseness=1.00] (11) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (7.center) to (8.center);
		\draw [bend right=45, looseness=1.00] (18) to (14.center);
		\draw (18) to (16.center);
		\draw [bend left=45, looseness=1.00] (18) to (20.center);
		\draw (19.center) to (14.center);
		\draw [in=-90, out=90, looseness=1.00] (15.center) to (20.center);
		\draw [in=-90, out=90, looseness=1.00] (17.center) to (16.center);
		\draw [bend right=45, looseness=1.00] (25) to (26.center);
		\draw (25) to (21.center);
		\draw [bend left=45, looseness=1.00] (25) to (27.center);
		\draw [in=-90, out=90, looseness=1.00] (24.center) to (21.center);
		\draw [in=-90, out=90, looseness=1.00] (22.center) to (26.center);
		\draw (23.center) to (27.center);
		\draw [bend right=45, looseness=1.00] (33) to (29.center);
		\draw (33) to (34.center);
		\draw [bend left=45, looseness=1.00] (33) to (32.center);
		\draw (31.center) to (29.center);
		\draw (35.center) to (34.center);
		\draw (30.center) to (32.center);
		\draw [bend right=45, looseness=1.00] (44) to (41.center);
		\draw (44) to (45.center);
		\draw [bend left=45, looseness=1.00] (44) to (42.center);
		\draw (43.center) to (41.center);
		\draw [in=-90, out=90, looseness=1.00] (39.center) to (42.center);
		\draw [in=-90, out=90, looseness=1.00] (40.center) to (45.center);
		\draw [bend right=45, looseness=1.00] (52) to (49.center);
		\draw (52) to (51.center);
		\draw [bend left=45, looseness=1.00] (52) to (48.center);
		\draw (47.center) to (49.center);
		\draw (53.center) to (51.center);
		\draw (50.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/tof_3_tpar.tikz <==

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (0.00, 0.00) {};
        \node [style=none] (1) at (0.00, -1.00) {};
        \node [style=none] (2) at (0.00, -2.00) {};
        \node [style=none] (3) at (0.00, -3.00) {};
        \node [style=none] (4) at (0.00, -4.00) {};
        \node [style=X dot] (6) at (2.00, 0.00) {};
        \node [style=Z dot] (7) at (2.00, -4.00) {};
        \node [style=X dot] (8) at (3.00, -1.00) {};
        \node [style=Z dot] (9) at (3.00, -4.00) {};
        \node [style=Z phase dot] (10) at (4.00, -4.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (11) at (3.00, 0.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (12) at (4.00, -1.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (13) at (1.00, -2.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (14) at (5.00, -4.00) {};
        \node [style=Z dot] (15) at (5.00, 0.00) {};
        \node [style=X dot] (16) at (6.00, -4.00) {};
        \node [style=Z dot] (17) at (6.00, -1.00) {};
        \node [style=X dot] (18) at (7.00, -1.00) {};
        \node [style=Z dot] (19) at (7.00, 0.00) {};
        \node [style=X dot] (20) at (8.00, -1.00) {};
        \node [style=Z dot] (21) at (8.00, -4.00) {};
        \node [style=X dot] (22) at (9.00, 0.00) {};
        \node [style=Z dot] (23) at (9.00, -4.00) {};
        \node [style=Z phase dot] (24) at (10.00, -4.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (25) at (11.00, -4.00) {};
        \node [style=Z dot] (26) at (11.00, 0.00) {};
        \node [style=X dot] (27) at (12.00, -4.00) {};
        \node [style=Z dot] (28) at (12.00, -1.00) {};
        \node [style=X dot] (31) at (14.00, -2.00) {};
        \node [style=Z dot] (32) at (14.00, -1.00) {};
        \node [style=Z phase dot] (33) at (15.00, -1.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (34) at (2.00, -3.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (35) at (15.00, -2.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (36) at (16.00, -1.00) {};
        \node [style=Z dot] (37) at (16.00, -3.00) {};
        \node [style=X dot] (38) at (17.00, -1.00) {};
        \node [style=Z dot] (39) at (17.00, -2.00) {};
        \node [style=X dot] (40) at (18.00, -3.00) {};
        \node [style=Z dot] (41) at (18.00, -2.00) {};
        \node [style=X dot] (42) at (19.00, -2.00) {};
        \node [style=Z dot] (43) at (19.00, -1.00) {};
        \node [style=Z phase dot] (44) at (20.00, -1.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (45) at (20.00, -2.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (46) at (19.00, -3.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (47) at (21.00, -1.00) {};
        \node [style=Z dot] (48) at (21.00, -3.00) {};
        \node [style=X dot] (49) at (22.00, -2.00) {};
        \node [style=Z dot] (50) at (22.00, -3.00) {};
        \node [style=X dot] (51) at (23.00, -3.00) {};
        \node [style=Z dot] (52) at (23.00, -2.00) {};
        \node [style=X dot] (53) at (24.00, -3.00) {};
        \node [style=Z dot] (54) at (24.00, -1.00) {};
        \node [style=X dot] (57) at (26.00, -4.00) {};
        \node [style=Z dot] (58) at (26.00, -1.00) {};
        \node [style=X dot] (59) at (27.00, 0.00) {};
        \node [style=Z dot] (60) at (27.00, -1.00) {};
        \node [style=Z phase dot] (61) at (28.00, -1.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (62) at (27.00, -4.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (63) at (28.00, 0.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (64) at (29.00, -1.00) {};
        \node [style=Z dot] (65) at (29.00, -4.00) {};
        \node [style=X dot] (66) at (30.00, -1.00) {};
        \node [style=Z dot] (67) at (30.00, 0.00) {};
        \node [style=X dot] (68) at (31.00, 0.00) {};
        \node [style=Z dot] (69) at (31.00, -4.00) {};
        \node [style=X dot] (70) at (32.00, 0.00) {};
        \node [style=Z dot] (71) at (32.00, -1.00) {};
        \node [style=X dot] (72) at (33.00, -4.00) {};
        \node [style=Z dot] (73) at (33.00, -1.00) {};
        \node [style=Z phase dot] (74) at (34.00, -1.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (75) at (35.00, -1.00) {};
        \node [style=Z dot] (76) at (35.00, -4.00) {};
        \node [style=X dot] (77) at (36.00, -1.00) {};
        \node [style=Z dot] (78) at (36.00, 0.00) {};
        \node [style=X dot] (80) at (37.00, -1.00) {};
        \node [style=Z dot] (81) at (37.00, -4.00) {};
        \node [style=Z phase dot] (82) at (38.00, -1.00) {$\frac{3\pi}{2}$};
        \node [style=X dot] (83) at (39.00, -1.00) {};
        \node [style=Z dot] (84) at (39.00, -4.00) {};
        \node [style=Z phase dot] (85) at (40.00, -1.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (86) at (40.00, -4.00) {$\frac{\pi}{2}$};
        \node [style=X dot] (87) at (41.00, -4.00) {};
        \node [style=Z dot] (88) at (41.00, -1.00) {};
        \node [style=X dot] (89) at (42.00, -1.00) {};
        \node [style=Z dot] (90) at (42.00, -4.00) {};
        \node [style=X dot] (91) at (43.00, -4.00) {};
        \node [style=Z dot] (92) at (43.00, -1.00) {};
        \node [style=X dot] (93) at (44.00, 0.00) {};
        \node [style=Z dot] (94) at (44.00, -4.00) {};
        \node [style=X dot] (95) at (45.00, -4.00) {};
        \node [style=Z dot] (96) at (45.00, 0.00) {};
        \node [style=X dot] (97) at (46.00, 0.00) {};
        \node [style=Z dot] (98) at (46.00, -4.00) {};
        \node [style=none] (99) at (47.00, 0.00) {};
        \node [style=none] (100) at (47.00, -1.00) {};
        \node [style=none] (101) at (47.00, -2.00) {};
        \node [style=none] (102) at (47.00, -3.00) {};
        \node [style=none] (103) at (47.00, -4.00) {};
        \node [style=hadamard] (104) at (1.00, -3.00) {};
        \node [style=hadamard] (105) at (1.00, -4.00) {};
        \node [style=hadamard] (106) at (35.50, -3.00) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (6);
        \draw (1) to (8);
        \draw (2) to (13);
        \draw (3) to (34);
        \draw (4) to (7);
        \draw (6) to (7);
        \draw (6) to (11);
        \draw (7) to (9);
        \draw (8) to (9);
        \draw (8) to (12);
        \draw (9) to (10);
        \draw (10) to (14);
        \draw (11) to (15);
        \draw (12) to (17);
        \draw (13) to (31);
        \draw (14) to (15);
        \draw (14) to (16);
        \draw (15) to (19);
        \draw (16) to (17);
        \draw (16) to (21);
        \draw (17) to (18);
        \draw (18) to (19);
        \draw (18) to (20);
        \draw (19) to (22);
        \draw (20) to (21);
        \draw (20) to (28);
        \draw (21) to (23);
        \draw (22) to (23);
        \draw (22) to (26);
        \draw (23) to (24);
        \draw (24) to (25);
        \draw (25) to (26);
        \draw (25) to (27);
        \draw (26) to (59);
        \draw (27) to (28);
        \draw (27) to (57);
        \draw [style=hadamard edge] (28) to (32);
        \draw (31) to (32);
        \draw (31) to (35);
        \draw (32) to (33);
        \draw (33) to (36);
        \draw (34) to (37);
        \draw (35) to (39);
        \draw (36) to (37);
        \draw (36) to (38);
        \draw (37) to (40);
        \draw (38) to (39);
        \draw (38) to (43);
        \draw (39) to (41);
        \draw (40) to (41);
        \draw (40) to (46);
        \draw (41) to (42);
        \draw (42) to (43);
        \draw (42) to (45);
        \draw (43) to (44);
        \draw (44) to (47);
        \draw (45) to (49);
        \draw (46) to (48);
        \draw (47) to (48);
        \draw (47) to (54);
        \draw (48) to (50);
        \draw (49) to (50);
        \draw (49) to (52);
        \draw (50) to (51);
        \draw (51) to (52);
        \draw (51) to (53);
        \draw (52) to (101);
        \draw (53) to (54);
        \draw (53) to (102);
        \draw [style=hadamard edge] (54) to (58);
        \draw (57) to (58);
        \draw (57) to (62);
        \draw (58) to (60);
        \draw (59) to (60);
        \draw (59) to (63);
        \draw (60) to (61);
        \draw (61) to (64);
        \draw (62) to (65);
        \draw (63) to (67);
        \draw (64) to (65);
        \draw (64) to (66);
        \draw (65) to (69);
        \draw (66) to (67);
        \draw (66) to (71);
        \draw (67) to (68);
        \draw (68) to (69);
        \draw (68) to (70);
        \draw (69) to (72);
        \draw (70) to (71);
        \draw (70) to (78);
        \draw (71) to (73);
        \draw (72) to (73);
        \draw (72) to (76);
        \draw (73) to (74);
        \draw (74) to (75);
        \draw (75) to (76);
        \draw (75) to (77);
        \draw (76) to (81);
        \draw (77) to (78);
        \draw (77) to (80);
        \draw [style=hadamard edge] (78) to (93);
        \draw (80) to (81);
        \draw (80) to (82);
        \draw (81) to (84);
        \draw (82) to (83);
        \draw (83) to (84);
        \draw (83) to (85);
        \draw (84) to (86);
        \draw (85) to (88);
        \draw (86) to (87);
        \draw (87) to (88);
        \draw (87) to (90);
        \draw (88) to (89);
        \draw (89) to (90);
        \draw (89) to (92);
        \draw (90) to (91);
        \draw (91) to (92);
        \draw (91) to (94);
        \draw (92) to (100);
        \draw (93) to (94);
        \draw (93) to (96);
        \draw (94) to (95);
        \draw (95) to (96);
        \draw (95) to (98);
        \draw (96) to (97);
        \draw (97) to (98);
        \draw (97) to (99);
        \draw (98) to (103);
    \end{pgfonlayer}
\end{tikzpicture}


==> TikZit/toffoli1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (0.75, -1) {$\frac{\pi}{4}$};
		\node [style=rn] (1) at (2, 0) {};
		\node [style=none] (2) at (-5.5, 1) {};
		\node [style=gn_phase] (3) at (0.75, 0) {$\frac{\pi}{4}$};
		\node [style=gn] (4) at (-3.25, 1) {};
		\node [style=gn_phase] (5) at (-0.75, -1) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (6) at (3.25, 0) {$\frac{-\pi}{4}$};
		\node [style=gn] (7) at (2, 1) {};
		\node [style=rn] (8) at (-3.25, -1) {};
		\node [style=none] (9) at (-5.5, 0) {};
		\node [style=gn_phase] (10) at (3.25, 1) {$\frac{\pi}{4}$};
		\node [style=H box] (11) at (-5, -1) {$H$};
		\node [style=H box] (12) at (2, -1) {$H$};
		\node [style=gn_phase] (13) at (-4, -1) {$\frac{-\pi}{4}$};
		\node [style=none] (14) at (5.25, 1) {};
		\node [style=none] (15) at (5.25, 0) {};
		\node [style=gn_phase] (16) at (-2.5, -1) {$\frac{\pi}{4}$};
		\node [style=none] (17) at (-5.5, -1) {};
		\node [style=none] (18) at (5.25, -1) {};
		\node [style=gn] (19) at (-4.5, 0) {};
		\node [style=rn] (20) at (-4.5, -1) {};
		\node [style=gn] (21) at (4.75, 1) {};
		\node [style=rn] (22) at (4.75, 0) {};
		\node [style=gn] (23) at (-1.5, 0) {};
		\node [style=rn] (24) at (-1.5, -1) {};
		\node [style=rn] (25) at (0, -1) {};
		\node [style=gn] (26) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (4);
		\draw (1) to (7);
		\draw (20) to (19);
		\draw (22) to (21);
		\draw (24) to (23);
		\draw (17.center) to (18.center);
		\draw (9.center) to (15.center);
		\draw (2.center) to (14.center);
		\draw (25) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/toffoli2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (-6.25, 2.75) {$\frac{-\pi}{4}$};
		\node [style=none] (1) at (1, 2.75) {};
		\node [style=H box] (2) at (-7.25, 2.75) {$H$};
		\node [style=rn] (3) at (-5.5, 2.75) {};
		\node [style=gn] (4) at (-1, 4.25) {};
		\node [style=none] (5) at (1, 3.5) {};
		\node [style=rn] (6) at (-4, 2.75) {};
		\node [style=gn] (7) at (-2.5, 4.25) {};
		\node [style=none] (8) at (-7.75, 4.25) {};
		\node [style=none] (9) at (1, 4.25) {};
		\node [style=gn] (10) at (-4, 3.5) {};
		\node [style=H box] (11) at (-1, 2.75) {$H$};
		\node [style=gn_phase] (12) at (-1.75, 3.5) {$\frac{\pi}{4}$};
		\node [style=gn] (13) at (-6.75, 3.5) {};
		\node [style=none] (14) at (-7.75, 3.5) {};
		\node [style=rn] (15) at (0.5, 3.5) {};
		\node [style=gn_phase] (16) at (-0.25, 4.25) {$\frac{\pi}{4}$};
		\node [style=gn] (17) at (-5.5, 4.25) {};
		\node [style=gn] (18) at (0.5, 4.25) {};
		\node [style=gn_phase] (19) at (-1.75, 2.75) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (20) at (-3.25, 2.75) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (21) at (-4.75, 2.75) {$\frac{\pi}{4}$};
		\node [style=rn] (22) at (-6.75, 2.75) {};
		\node [style=gn_phase] (23) at (-0.25, 3.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (24) at (-2.5, 2.75) {};
		\node [style=none] (25) at (-7.75, 2.75) {};
		\node [style=rn] (26) at (-1, 3.5) {};
		\node [style=none] (27) at (-8.5, 1) {$=$};
		\node [style=gn] (28) at (-4, 0.75) {};
		\node [style=gn_phase] (29) at (-0.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (30) at (-2.5, 0) {};
		\node [style=gn_phase] (31) at (-6.25, 0) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (32) at (-2, 1.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (33) at (-6.75, 0.75) {};
		\node [style=none] (34) at (-7.75, 1.75) {};
		\node [style=rn] (35) at (-4, 0) {};
		\node [style=gn] (36) at (-2.5, 1.75) {};
		\node [style=none] (37) at (-7.75, 0) {};
		\node [style=rn] (38) at (-5.5, 0) {};
		\node [style=none] (39) at (0.25, 0) {};
		\node [style=gn_phase] (40) at (-1.75, 0) {$\frac{\pi}{4}$};
		\node [style=none] (41) at (0.25, 1.75) {};
		\node [style=rn] (42) at (-6.75, 0) {};
		\node [style=none] (43) at (-7.75, 0.75) {};
		\node [style=gn_phase] (44) at (-3.25, 0) {$\frac{-\pi}{4}$};
		\node [style=H box] (45) at (-7.25, 0) {$H$};
		\node [style=gn_phase] (46) at (-0.5, 1.75) {$\frac{\pi}{4}$};
		\node [style=none] (47) at (0.25, 0.75) {};
		\node [style=gn] (48) at (-5.5, 1.75) {};
		\node [style=gn_phase] (49) at (-4.75, 0) {$\frac{\pi}{4}$};
		\node [style=H box] (50) at (-1, 0) {$H$};
		\node [style=gn] (51) at (-1.25, 0.75) {};
		\node [style=gn] (52) at (-1.25, 1.75) {};
		\node [style=rn] (53) at (-1.25, 1.25) {};
		\node [style=gn_phase] (54) at (-2, -4.5) {$\frac{\pi}{4}$};
		\node [style=rn] (55) at (-4.25, -4.5) {};
		\node [style=none] (56) at (0, -1.75) {};
		\node [style=gn] (57) at (-1.75, -1.75) {};
		\node [style=gn_phase] (58) at (-0.75, -1.75) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (59) at (-1, -2.5) {$\frac{-\pi}{4}$};
		\node [style=none] (60) at (-8.5, -2.5) {$=$};
		\node [style=gn] (61) at (-4.25, -2.25) {};
		\node [style=H box] (62) at (-7.5, -4.5) {$H$};
		\node [style=rn] (63) at (-3.25, -2.75) {};
		\node [style=gn] (64) at (-7, -3.75) {};
		\node [style=gn] (65) at (-4.25, -3.75) {};
		\node [style=H box] (66) at (-1.25, -4.5) {$H$};
		\node [style=gn_phase] (67) at (-5.25, -4) {$\frac{\pi}{4}$};
		\node [style=rn] (68) at (-5.25, -2.75) {};
		\node [style=gn_phase] (69) at (-3.25, -4) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (70) at (-6.5, -4.5) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (71) at (-0.75, -3.75) {$\frac{\pi}{4}$};
		\node [style=none] (72) at (0, -3.75) {};
		\node [style=rn] (73) at (-7, -4.5) {};
		\node [style=none] (74) at (0, -4.5) {};
		\node [style=none] (75) at (-8.25, -4.5) {};
		\node [style=none] (76) at (-7.75, -1.75) {};
		\node [style=gn] (77) at (-4.25, -1.75) {};
		\node [style=rn] (78) at (-1.75, -2.75) {};
		\node [style=gn] (79) at (-1.75, -3.75) {};
		\node [style=none] (80) at (-8, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (17);
		\draw (26) to (4);
		\draw (22) to (13);
		\draw (15) to (18);
		\draw (6) to (10);
		\draw (25.center) to (1.center);
		\draw (14.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (24) to (7);
		\draw (38) to (48);
		\draw (42) to (33);
		\draw (35) to (28);
		\draw (37.center) to (39.center);
		\draw (43.center) to (47.center);
		\draw (34.center) to (41.center);
		\draw (30) to (36);
		\draw (51) to (52);
		\draw (32) to (53);
		\draw (73) to (64);
		\draw (55) to (65);
		\draw (63) to (61);
		\draw (68) to (67);
		\draw (67) to (55);
		\draw (55) to (69);
		\draw (69) to (63);
		\draw (63) to (54);
		\draw (54) to (66);
		\draw (66) to (74.center);
		\draw (75.center) to (62);
		\draw (62) to (73);
		\draw (62) to (73);
		\draw (62) to (73);
		\draw (73) to (70);
		\draw (70) to (68);
		\draw (68) to (61);
		\draw (57) to (58);
		\draw (58) to (56.center);
		\draw (76.center) to (77);
		\draw (77) to (61);
		\draw (77) to (57);
		\draw (57) to (78);
		\draw (59) to (78);
		\draw (78) to (79);
		\draw (80.center) to (64);
		\draw (64) to (65);
		\draw (65) to (79);
		\draw (79) to (71);
		\draw (71) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/toffoli3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (-8.75, 2.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (1) at (-9.25, 2.5) {};
		\node [style=H box] (2) at (-9.75, 2.5) {$H$};
		\node [style=gn_phase] (3) at (-7.5, 3) {$\frac{\pi}{4}$};
		\node [style=gn] (4) at (-4, 3.25) {};
		\node [style=gn] (5) at (-4, 5.25) {};
		\node [style=rn] (6) at (-5.5, 4.25) {};
		\node [style=rn] (7) at (-6.5, 2.5) {};
		\node [style=none] (8) at (-2.25, 5.25) {};
		\node [style=gn_phase] (9) at (-4.25, 2.5) {$\frac{\pi}{4}$};
		\node [style=none] (10) at (-10.5, 0) {$=$};
		\node [style=gn_phase] (11) at (-3, 3.25) {$\frac{\pi}{4}$};
		\node [style=none] (12) at (-2.25, 2.5) {};
		\node [style=gn_phase] (13) at (-3, 5.25) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (14) at (-5.5, 3) {$\frac{-\pi}{4}$};
		\node [style=gn] (15) at (-6.5, 3.25) {};
		\node [style=rn] (16) at (-4, 4.25) {};
		\node [style=none] (17) at (-10.25, 2.5) {};
		\node [style=rn] (18) at (-7.5, 4.25) {};
		\node [style=H box] (19) at (-3.5, 2.5) {$H$};
		\node [style=none] (20) at (-10.25, 3.25) {};
		\node [style=none] (21) at (-10, 5.25) {};
		\node [style=none] (22) at (-2.25, 3.25) {};
		\node [style=gn] (23) at (-6.5, 4.75) {};
		\node [style=gn_phase] (24) at (-3.25, 4.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (25) at (-6.5, 5.25) {};
		\node [style=gn] (26) at (-9.25, 3.25) {};
		\node [style=rn] (27) at (-8.75, -1.5) {};
		\node [style=H box] (28) at (-9.25, -1.5) {$H$};
		\node [style=gn_phase] (29) at (-7.75, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (30) at (-3.5, -0.75) {};
		\node [style=gn] (31) at (-3.5, 1.25) {};
		\node [style=none] (32) at (-1.75, 1.25) {};
		\node [style=gn_phase] (33) at (-3.75, -1.5) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (34) at (-2.5, -0.75) {$\frac{\pi}{4}$};
		\node [style=none] (35) at (-1.75, -1.5) {};
		\node [style=gn_phase] (36) at (-2.5, 1.25) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (37) at (-4.75, 0.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (38) at (-6.5, -1.25) {};
		\node [style=rn] (39) at (-3.5, 0.25) {};
		\node [style=none] (40) at (-10, -1.5) {};
		\node [style=H box] (41) at (-3, -1.5) {$H$};
		\node [style=none] (42) at (-9.75, -0.75) {};
		\node [style=none] (43) at (-9.5, 1.25) {};
		\node [style=none] (44) at (-1.75, -0.75) {};
		\node [style=gn_phase] (45) at (-2.75, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (46) at (-6, 1.25) {};
		\node [style=gn] (47) at (-6.5, -1.25) {};
		\node [style=gn] (48) at (-5, -0.25) {};
		\node [style=none] (49) at (-6, 1.25) {};
		\node [style=none] (50) at (-3.75, -1.5) {};
		\node [style=none] (51) at (-6.25, -0.25) {};
		\node [style=gn] (52) at (-6, 1.25) {};
		\node [style=rn] (53) at (-5.5, 0.5) {};
		\node [style=gn] (54) at (-7.75, -0.5) {};
		\node [style=rn] (55) at (-6.75, 0.5) {};
		\node [style=rn] (56) at (-6.25, -0.25) {};
		\node [style=rn] (57) at (-6.25, -0.25) {};
		\node [style=none] (58) at (-8.75, -1.5) {};
		\node [style=gn_phase] (59) at (-7.25, 0) {$\frac{-\pi}{4}$};
		\node [style=none] (60) at (-10.5, -4) {$=$};
		\node [style=none] (61) at (-6.25, -2.75) {};
		\node [style=gn_phase] (62) at (-4, -5.5) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (63) at (-3, -3.5) {$\frac{-\pi}{4}$};
		\node [style=none] (64) at (-2, -2.75) {};
		\node [style=gn_phase] (65) at (-2.75, -2.75) {$\frac{\pi}{4}$};
		\node [style=H box] (66) at (-9.5, -5.5) {$H$};
		\node [style=gn] (67) at (-3.75, -2.75) {};
		\node [style=rn] (68) at (-5.75, -3.5) {};
		\node [style=none] (69) at (-9.75, -2.75) {};
		\node [style=gn_phase] (70) at (-7.75, -4.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (71) at (-3.75, -3.75) {};
		\node [style=gn_phase] (72) at (-2.75, -4.75) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (73) at (-5, -3.25) {$\frac{-\pi}{4}$};
		\node [style=none] (74) at (-4, -5.5) {};
		\node [style=gn] (75) at (-5, -4) {};
		\node [style=gn_phase] (76) at (-8, -3.25) {$\frac{\pi}{4}$};
		\node [style=gn] (77) at (-6.25, -2.75) {};
		\node [style=H box] (78) at (-3.25, -5.5) {$H$};
		\node [style=none] (79) at (-2, -4.75) {};
		\node [style=none] (80) at (-10.25, -5.5) {};
		\node [style=gn] (81) at (-3.75, -4.75) {};
		\node [style=rn] (82) at (-7, -3.5) {};
		\node [style=none] (83) at (-2, -5.5) {};
		\node [style=gn] (84) at (-6.25, -2.75) {};
		\node [style=rn] (85) at (-7.25, -6) {};
		\node [style=gn] (86) at (-8.5, -5.5) {};
		\node [style=none] (87) at (-10, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (26);
		\draw (7) to (15);
		\draw (6) to (23);
		\draw (18) to (3);
		\draw (3) to (7);
		\draw (7) to (14);
		\draw (14) to (6);
		\draw (6) to (9);
		\draw (9) to (19);
		\draw (19) to (12.center);
		\draw (17.center) to (2);
		\draw (2) to (1);
		\draw (2) to (1);
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (0) to (18);
		\draw (18) to (23);
		\draw (5) to (13);
		\draw (13) to (8.center);
		\draw (21.center) to (25);
		\draw (25) to (23);
		\draw (25) to (5);
		\draw (5) to (16);
		\draw (24) to (16);
		\draw (16) to (4);
		\draw (20.center) to (26);
		\draw (26) to (15);
		\draw (15) to (4);
		\draw (4) to (11);
		\draw (11) to (22.center);
		\draw (27) to (47);
		\draw (33) to (41);
		\draw (41) to (35.center);
		\draw (40.center) to (28);
		\draw (28) to (27);
		\draw (28) to (27);
		\draw (28) to (27);
		\draw (31) to (36);
		\draw (36) to (32.center);
		\draw (43.center) to (46);
		\draw (46) to (31);
		\draw (31) to (39);
		\draw (45) to (39);
		\draw (39) to (30);
		\draw (42.center) to (47);
		\draw (47) to (38);
		\draw (38) to (30);
		\draw (30) to (34);
		\draw (34) to (44.center);
		\draw (58.center) to (54);
		\draw (54) to (56);
		\draw (54) to (55);
		\draw (56) to (51.center);
		\draw (55) to (52);
		\draw (52) to (49.center);
		\draw (50.center) to (48);
		\draw (48) to (53);
		\draw (53) to (52);
		\draw (56) to (48);
		\draw (29) to (55);
		\draw (51.center) to (38);
		\draw (53) to (37);
		\draw (62) to (78);
		\draw (78) to (83.center);
		\draw (80.center) to (66);
		\draw (67) to (65);
		\draw (65) to (64.center);
		\draw (69.center) to (84);
		\draw (84) to (67);
		\draw (67) to (71);
		\draw (63) to (71);
		\draw (71) to (81);
		\draw (81) to (72);
		\draw (72) to (79.center);
		\draw (82) to (77);
		\draw (77) to (61.center);
		\draw (74.center) to (75);
		\draw (75) to (68);
		\draw (68) to (77);
		\draw (76) to (82);
		\draw (68) to (73);
		\draw (85) to (86);
		\draw (86) to (66);
		\draw (86) to (75);
		\draw (85) to (70);
		\draw (85) to (81);
		\draw (82) to (70);
		\draw (87.center) to (81);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/toffoli32.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (-3.75, 3.5) {$\frac{\pi}{4}$};
		\node [style=none] (1) at (-3, 3.5) {};
		\node [style=gn] (2) at (-7, 5) {};
		\node [style=none] (3) at (-3, 2.5) {};
		\node [style=gn_phase] (4) at (-4, 4.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (5) at (-6, 4) {};
		\node [style=none] (6) at (-9, 3.5) {};
		\node [style=rn] (7) at (-6.75, 3) {};
		\node [style=gn_phase] (8) at (-8.25, 4.75) {$\frac{\pi}{4}$};
		\node [style=H box] (9) at (-3.75, 2.5) {$H$};
		\node [style=gn] (10) at (-4.75, 3.5) {};
		\node [style=rn] (11) at (-6.25, 4.75) {};
		\node [style=gn_phase] (12) at (-7.5, 4) {$\frac{-\pi}{4}$};
		\node [style=gn] (13) at (-6, 4) {};
		\node [style=none] (14) at (-8.75, 5.5) {};
		\node [style=none] (15) at (-9.5, 4) {$=$};
		\node [style=rn] (16) at (-4.75, 4.5) {};
		\node [style=rn] (17) at (-7.5, 4.75) {};
		\node [style=gn_phase] (18) at (-3.75, 5.5) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (19) at (-5.5, 5) {$\frac{-\pi}{4}$};
		\node [style=none] (20) at (-3, 5.5) {};
		\node [style=gn] (21) at (-4.75, 5.5) {};
		\node [style=none] (22) at (-4.5, 2.5) {};
		\node [style=gn] (23) at (-7, 5.5) {};
		\node [style=gn_phase] (24) at (-4.5, 2.5) {$\frac{\pi}{4}$};
		\node [style=none] (25) at (-7, 5.5) {};
		\node [style=H box] (26) at (-8.5, 2.5) {$H$};
		\node [style=none] (27) at (-9, 2.5) {};
		\node [style=gn_phase] (28) at (1, 2.75) {$\frac{-\pi}{4}$};
		\node [style=none] (29) at (-0.25, 3) {};
		\node [style=gn] (30) at (0, 5.5) {};
		\node [style=rn] (31) at (1.25, 4.75) {};
		\node [style=gn_phase] (32) at (-1, 4) {$\frac{\pi}{4}$};
		\node [style=rn] (33) at (-0.75, 4.75) {};
		\node [style=rn] (34) at (-0.25, 3) {};
		\node [style=rn] (35) at (-0.25, 3) {};
		\node [style=gn] (36) at (0, 5.5) {};
		\node [style=none] (37) at (4, 2.5) {};
		\node [style=H box] (38) at (-1.5, 2.5) {$H$};
		\node [style=none] (39) at (-2.5, 4) {$=$};
		\node [style=gn_phase] (40) at (-1.75, 4.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (41) at (2.25, 4.5) {};
		\node [style=gn_phase] (42) at (3.25, 3.5) {$\frac{\pi}{4}$};
		\node [style=gn] (43) at (2.25, 5.5) {};
		\node [style=none] (44) at (4, 3.5) {};
		\node [style=gn_phase] (45) at (3, 4.75) {$\frac{-\pi}{4}$};
		\node [style=H box] (46) at (3.25, 2.5) {$H$};
		\node [style=gn_phase] (47) at (3.25, 5.5) {$\frac{\pi}{4}$};
		\node [style=none] (48) at (0, 5.5) {};
		\node [style=none] (49) at (4, 5.5) {};
		\node [style=none] (50) at (-2, 3.5) {};
		\node [style=none] (51) at (-2, 2.5) {};
		\node [style=gn_phase] (52) at (2.5, 2.5) {$\frac{\pi}{4}$};
		\node [style=none] (53) at (2.5, 2.5) {};
		\node [style=gn] (54) at (2.25, 3.5) {};
		\node [style=none] (55) at (-1.75, 5.5) {};
		\node [style=gn_phase] (56) at (-4, -1.75) {$\frac{\pi}{4}$};
		\node [style=rn] (57) at (-6.25, 0.5) {};
		\node [style=rn] (58) at (-7, -1.25) {};
		\node [style=gn_phase] (59) at (-4, 1.25) {$\frac{\pi}{4}$};
		\node [style=none] (60) at (-3.25, 1.25) {};
		\node [style=gn_phase] (61) at (-4, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (62) at (-7.25, 1.25) {};
		\node [style=H box] (63) at (-3.25, -1.75) {$H$};
		\node [style=rn] (64) at (-8, 0.5) {};
		\node [style=none] (65) at (-9, 1.25) {};
		\node [style=H box] (66) at (-8.75, -1.75) {$H$};
		\node [style=none] (67) at (-2.75, -1.75) {};
		\node [style=rn] (68) at (-7, -1.25) {};
		\node [style=gn_phase] (69) at (-5.5, 0.75) {$\frac{-\pi}{4}$};
		\node [style=none] (70) at (-7, -1.25) {};
		\node [style=gn_phase] (71) at (-6.25, -1.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (72) at (-4.25, -1.25) {};
		\node [style=gn] (73) at (-7.25, 1.25) {};
		\node [style=gn_phase] (74) at (-9, 0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (75) at (-9.25, -1.75) {};
		\node [style=gn] (76) at (-6.25, -0.25) {};
		\node [style=none] (77) at (-3.25, -0.75) {};
		\node [style=none] (78) at (-4, -1.75) {};
		\node [style=none] (79) at (-9.75, -0.25) {$=$};
		\node [style=none] (80) at (-7.25, 1.25) {};
		\node [style=gn_phase] (81) at (-8, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (82) at (-5, 1.25) {};
		\node [style=none] (83) at (-9.25, -1) {};
		\node [style=gn_phase] (84) at (1, -0.25) {$\frac{-\pi}{4}$};
		\node [style=none] (85) at (0.25, -0.5) {};
		\node [style=rn] (86) at (1.75, 0) {};
		\node [style=gn_phase] (87) at (-0.5, -0.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (88) at (-0.75, 0.5) {};
		\node [style=rn] (89) at (0.25, -0.5) {};
		\node [style=rn] (90) at (0.25, -0.5) {};
		\node [style=gn_phase] (91) at (2.75, -2) {$\frac{\pi}{4}$};
		\node [style=none] (92) at (-2, -1.25) {};
		\node [style=H box] (93) at (-1.5, -2) {$H$};
		\node [style=gn_phase] (94) at (0.25, -1.25) {$\frac{-\pi}{4}$};
		\node [style=none] (95) at (-1.75, 1.25) {};
		\node [style=gn_phase] (96) at (-1.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (97) at (3.25, -2) {};
		\node [style=gn_phase] (98) at (2, -0.75) {$\frac{\pi}{4}$};
		\node [style=none] (99) at (-2, -2) {};
		\node [style=rn] (100) at (3, -1.25) {};
		\node [style=none] (101) at (-2.5, -0.25) {$=$};
		\node [style=none] (102) at (0, 1.25) {};
		\node [style=none] (103) at (4.5, -2) {};
		\node [style=H box] (104) at (4, -2) {$H$};
		\node [style=gn] (105) at (0, 1.25) {};
		\node [style=gn] (106) at (2.25, 1.25) {};
		\node [style=none] (107) at (4, -0.75) {};
		\node [style=none] (108) at (4, 1.25) {};
		\node [style=gn_phase] (109) at (3.25, 1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (110) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24) to (9);
		\draw (9) to (3.center);
		\draw (21) to (18);
		\draw (18) to (20.center);
		\draw (14.center) to (23);
		\draw (23) to (21);
		\draw (21) to (16);
		\draw (4) to (16);
		\draw (16) to (10);
		\draw (10) to (0);
		\draw (0) to (1.center);
		\draw (17) to (2);
		\draw (2) to (25.center);
		\draw (22.center) to (5);
		\draw (5) to (11);
		\draw (11) to (2);
		\draw (8) to (17);
		\draw (11) to (19);
		\draw (7) to (13);
		\draw (13) to (5);
		\draw (7) to (12);
		\draw (7) to (10);
		\draw (17) to (12);
		\draw (6.center) to (10);
		\draw (27.center) to (26);
		\draw (26) to (24);
		\draw (32) to (34);
		\draw (32) to (33);
		\draw (34) to (29.center);
		\draw (33) to (30);
		\draw (28) to (31);
		\draw (31) to (30);
		\draw (34) to (28);
		\draw (52) to (46);
		\draw (46) to (37.center);
		\draw (43) to (47);
		\draw (47) to (49.center);
		\draw (55.center) to (36);
		\draw (36) to (43);
		\draw (43) to (41);
		\draw (45) to (41);
		\draw (41) to (54);
		\draw (54) to (42);
		\draw (42) to (44.center);
		\draw (50.center) to (54);
		\draw (51.center) to (38);
		\draw (38) to (52);
		\draw (30) to (36);
		\draw (33) to (40);
		\draw (35) to (54);
		\draw (31) to (52);
		\draw (81) to (58);
		\draw (81) to (64);
		\draw (58) to (70.center);
		\draw (71) to (72);
		\draw (58) to (71);
		\draw (56) to (63);
		\draw (63) to (67.center);
		\draw (62) to (59);
		\draw (59) to (60.center);
		\draw (65.center) to (73);
		\draw (73) to (62);
		\draw (62) to (57);
		\draw (69) to (57);
		\draw (57) to (76);
		\draw (76) to (61);
		\draw (61) to (77.center);
		\draw (75.center) to (66);
		\draw (66) to (56);
		\draw (64) to (74);
		\draw (68) to (76);
		\draw (72) to (56);
		\draw (62) to (64);
		\draw (82) to (72);
		\draw (83.center) to (61);
		\draw (87) to (89);
		\draw (87) to (88);
		\draw (89) to (85.center);
		\draw (84) to (86);
		\draw (89) to (84);
		\draw (94) to (100);
		\draw (91) to (104);
		\draw (104) to (103.center);
		\draw (95.center) to (105);
		\draw (98) to (107.center);
		\draw (99.center) to (93);
		\draw (93) to (91);
		\draw (100) to (91);
		\draw (106) to (100);
		\draw [bend right, looseness=1.00] (92.center) to (98);
		\draw (109) to (108.center);
		\draw (105) to (108.center);
		\draw (110) to (88);
		\draw (110) to (86);
		\draw (110) to (105);
		\draw (88) to (96);
		\draw (90) to (94);
		\draw (86) to (98);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/toffoligt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (-1, 2) {};
		\node [style=triangle] (2) at (0, 0) {};
		\node [style=gn] (3) at (0, -0.5) {};
		\node [style=dtriangle] (4) at (0, 1) {};
		\node [style=gn] (5) at (0, 0.5) {};
		\node [style=rn] (6) at (0.5, 0.5) {};
		\node [style=gn] (7) at (0, 1.5) {};
		\node [style=gn] (8) at (0, -1.5) {};
		\node [style=triangle] (9) at (0, -1) {};
		\node [style=rn] (10) at (1.5, -1.5) {};
		\node [style=none] (11) at (1.5, 2) {};
		\node [style=none] (12) at (1.5, -2.25) {};
		\node [style=none] (13) at (-0.75, -1.75) {};
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (15) at (1, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (7);
		\draw (7) to (5);
		\draw (5) to (6);
		\draw [bend left, looseness=1.00] (7) to (6);
		\draw (5) to (3);
		\draw [bend left=15, looseness=1.00] (6) to (3);
		\draw [bend right=15, looseness=1.00] (1.center) to (3);
		\draw (3) to (8);
		\draw [bend left, looseness=1.00] (6) to (8);
		\draw (11.center) to (10);
		\draw (10) to (12.center);
		\draw (8) to (10);
		\draw [bend right, looseness=1.00] (3) to (13.center);
		\draw [bend left, looseness=1.00] (7) to (14.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/toffoligtctns00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 4.75) {};
		\node [style=none] (1) at (-3.75, 0.5) {};
		\node [style=rn] (2) at (-4.75, 3.25) {};
		\node [style=triangle] (3) at (-5.25, 2.75) {};
		\node [style=none] (4) at (-6.25, 4.75) {};
		\node [style=dtriangle] (5) at (-5.25, 3.75) {};
		\node [style=none] (6) at (-6, 1) {};
		\node [style=none] (7) at (-4.25, 2.75) {};
		\node [style=none] (8) at (-4.25, 0.5) {};
		\node [style=gn] (9) at (-5.25, 4.25) {};
		\node [style=gn] (10) at (-5.25, 1.25) {};
		\node [style=none] (11) at (-3.75, 4.75) {};
		\node [style=gn] (12) at (-5.25, 2.25) {};
		\node [style=triangle] (13) at (-5.25, 1.75) {};
		\node [style=rn] (14) at (-3.75, 1.25) {};
		\node [style=gn] (15) at (-5.25, 3.25) {};
		\node [style=rn] (16) at (-6.25, 4.75) {};
		\node [style=none] (17) at (-3.25, 2.75) {$=$};
		\node [style=rn] (18) at (-2.75, 1.75) {};
		\node [style=rn] (19) at (-2.25, 2) {};
		\node [style=none] (20) at (-2.75, 1) {};
		\node [style=triangle] (21) at (-2.25, 1.5) {};
		\node [style=none] (22) at (-0.75, 0.25) {};
		\node [style=rn] (23) at (-2.25, 2.5) {};
		\node [style=gn] (24) at (-2.25, 3.5) {};
		\node [style=triangle] (25) at (-2.25, 3) {};
		\node [style=gn] (26) at (-2.25, 4.5) {};
		\node [style=none] (27) at (-1.25, 3) {};
		\node [style=rn] (28) at (-0.75, 1) {};
		\node [style=none] (29) at (-0.25, 2.5) {$=$};
		\node [style=none] (30) at (-1.25, 0.25) {};
		\node [style=none] (31) at (-2.25, 5) {};
		\node [style=dtriangle] (32) at (-2.25, 4) {};
		\node [style=gn] (33) at (-2.25, 1) {};
		\node [style=rn] (34) at (-1.75, 3.5) {};
		\node [style=none] (35) at (-0.75, 5) {};
		\node [style=rn] (36) at (0.75, 2) {};
		\node [style=none] (37) at (0.25, 1) {};
		\node [style=rn] (38) at (1.25, 3.5) {};
		\node [style=none] (39) at (2.25, 0.25) {};
		\node [style=gn] (40) at (0.75, 1) {};
		\node [style=rn] (41) at (0.25, 2) {};
		\node [style=none] (42) at (1.75, 3) {};
		\node [style=dtriangle] (43) at (0.75, 4) {};
		\node [style=none] (44) at (1.75, 0.25) {};
		\node [style=none] (45) at (2.25, 5) {};
		\node [style=rn] (46) at (2.25, 1) {};
		\node [style=gn] (47) at (0.75, 3.5) {};
		\node [style=none] (48) at (0.75, 5) {};
		\node [style=gn] (49) at (0.75, 4.5) {};
		\node [style=none] (50) at (2.75, 2.5) {$=$};
		\node [style=gn] (51) at (0.75, 3) {};
		\node [style=none] (52) at (3.75, 4) {};
		\node [style=dtriangle] (53) at (3.75, 3) {};
		\node [style=none] (54) at (3.75, 1.25) {};
		\node [style=rn] (55) at (3.75, 2) {};
		\node [style=rn] (56) at (5.25, 2) {};
		\node [style=none] (57) at (5.25, 1.25) {};
		\node [style=gn] (58) at (3.75, 2.5) {};
		\node [style=gn] (59) at (3.75, 2.5) {};
		\node [style=none] (60) at (5.25, 4) {};
		\node [style=none] (61) at (4.75, 2) {};
		\node [style=rn] (62) at (4.25, 2.5) {};
		\node [style=gn] (63) at (3.75, 3.5) {};
		\node [style=none] (64) at (-0.25, -1.75) {$=$};
		\node [style=none] (65) at (1.5, -1.75) {};
		\node [style=rn] (66) at (1, -2) {};
		\node [style=none] (67) at (2, -1.75) {};
		\node [style=none] (68) at (1, -2.5) {};
		\node [style=none] (69) at (1.5, -2.75) {};
		\node [style=none] (70) at (2, -2.75) {};
		\node [style=rn] (71) at (3.25, 0.75) {};
		\node [style=gn] (72) at (3.25, 1.25) {};
		\node [style=rn] (73) at (-2.75, 2.5) {};
		\node [style=gn] (74) at (-2.75, 3) {};
		\node [style=rn] (75) at (-2.75, 3.5) {};
		\node [style=gn] (76) at (-2.75, 4) {};
		\node [style=rn] (77) at (-2.75, 4.5) {};
		\node [style=gn] (78) at (-2.75, 5) {};
		\node [style=gn] (79) at (0.25, 4) {};
		\node [style=rn] (80) at (0.25, 2.5) {};
		\node [style=gn] (81) at (0.25, 3) {};
		\node [style=rn] (82) at (0.25, 3.5) {};
		\node [style=rn] (83) at (3.25, 1.75) {};
		\node [style=rn] (84) at (3.25, 2.75) {};
		\node [style=gn] (85) at (3.25, 3.25) {};
		\node [style=gn] (86) at (3.25, 2.25) {};
		\node [style=gn] (87) at (0.5, -1.75) {};
		\node [style=rn] (88) at (0.5, -3.25) {};
		\node [style=gn] (89) at (0.5, -2.75) {};
		\node [style=rn] (90) at (0.5, -2.25) {};
		\node [style=rn] (91) at (0.5, -1.25) {};
		\node [style=gn] (92) at (0.5, -0.75) {};
		\node [style=none] (93) at (-4.25, -2.5) {};
		\node [style=dtriangle] (94) at (-5, -2) {};
		\node [style=rn] (95) at (-4, -1.75) {};
		\node [style=none] (96) at (-5, -2) {};
		\node [style=gn] (97) at (-5.5, -2.75) {};
		\node [style=gn] (98) at (-5.5, -0.75) {};
		\node [style=gn] (99) at (-5.5, -1.75) {};
		\node [style=none] (100) at (-5, -0.75) {};
		\node [style=gn] (101) at (-5, -3) {};
		\node [style=none] (102) at (-6, -1.75) {$=$};
		\node [style=rn] (103) at (-5.5, -1.25) {};
		\node [style=rn] (104) at (-5.5, -2.25) {};
		\node [style=gn] (105) at (-5, -1.25) {};
		\node [style=none] (106) at (-4, -2.5) {};
		\node [style=gn] (107) at (-5, -2.5) {};
		\node [style=rn] (108) at (-5.5, -3.25) {};
		\node [style=none] (109) at (-3.5, -1.75) {};
		\node [style=none] (110) at (-3.5, -2.75) {};
		\node [style=none] (111) at (-0.75, -2.25) {};
		\node [style=rn] (112) at (-1.25, -1.5) {};
		\node [style=none] (113) at (-1.25, -2.75) {};
		\node [style=gn] (114) at (-2.5, -2.75) {};
		\node [style=none] (115) at (-3, -1.75) {$=$};
		\node [style=none] (116) at (-0.75, -1.25) {};
		\node [style=rn] (117) at (-2.5, -1.25) {};
		\node [style=rn] (118) at (-2.5, -3.25) {};
		\node [style=gn] (119) at (-2, -1.5) {};
		\node [style=gn] (120) at (-2, -2.5) {};
		\node [style=gn] (121) at (-2.5, -1.75) {};
		\node [style=gn] (122) at (-2, -1.5) {};
		\node [style=none] (123) at (-2, -1) {};
		\node [style=gn] (124) at (-2.5, -0.75) {};
		\node [style=rn] (125) at (-2.5, -2.25) {};
		\node [style=none] (126) at (-1.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (9);
		\draw (9) to (15);
		\draw (15) to (2);
		\draw [bend left, looseness=1.00] (9) to (2);
		\draw (15) to (12);
		\draw [bend left=15, looseness=1.00] (2) to (12);
		\draw [bend right=15, looseness=1.00] (4.center) to (12);
		\draw (12) to (10);
		\draw [bend left, looseness=1.00] (2) to (10);
		\draw (11.center) to (14);
		\draw (14) to (1.center);
		\draw (10) to (14);
		\draw [bend right, looseness=1.00] (12) to (6.center);
		\draw [bend left, looseness=1.00] (9) to (7.center);
		\draw (7.center) to (8.center);
		\draw (18) to (20.center);
		\draw (31.center) to (26);
		\draw (26) to (24);
		\draw (24) to (34);
		\draw [bend left, looseness=1.00] (26) to (34);
		\draw [bend left, looseness=1.00] (34) to (33);
		\draw (35.center) to (28);
		\draw (28) to (22.center);
		\draw (33) to (28);
		\draw [bend left, looseness=1.00] (26) to (27.center);
		\draw (27.center) to (30.center);
		\draw (23) to (24);
		\draw (33) to (19);
		\draw (41) to (37.center);
		\draw (48.center) to (49);
		\draw (49) to (47);
		\draw (47) to (38);
		\draw [bend left, looseness=1.00] (49) to (38);
		\draw [bend left, looseness=1.00] (38) to (40);
		\draw (45.center) to (46);
		\draw (46) to (39.center);
		\draw (40) to (46);
		\draw [bend left, looseness=1.00] (49) to (42.center);
		\draw (42.center) to (44.center);
		\draw (51) to (47);
		\draw (40) to (36);
		\draw (55) to (54.center);
		\draw (52.center) to (63);
		\draw (63) to (59);
		\draw (59) to (62);
		\draw [bend left, looseness=1.00] (63) to (62);
		\draw (60.center) to (56);
		\draw (56) to (57.center);
		\draw [bend left, looseness=1.00] (63) to (61.center);
		\draw (58) to (59);
		\draw (66) to (68.center);
		\draw (67.center) to (70.center);
		\draw (65.center) to (69.center);
		\draw [bend right=45, looseness=1.50] (72) to (71);
		\draw [bend left=45, looseness=1.50] (72) to (71);
		\draw (71) to (72);
		\draw [bend right=45, looseness=1.50] (74) to (73);
		\draw [bend left=45, looseness=1.50] (74) to (73);
		\draw (73) to (74);
		\draw [bend right=45, looseness=1.50] (76) to (75);
		\draw [bend left=45, looseness=1.50] (76) to (75);
		\draw (75) to (76);
		\draw [bend right=45, looseness=1.50] (78) to (77);
		\draw [bend left=45, looseness=1.50] (78) to (77);
		\draw (77) to (78);
		\draw [bend right=45, looseness=1.50] (81) to (80);
		\draw [bend left=45, looseness=1.50] (81) to (80);
		\draw (80) to (81);
		\draw [bend right=45, looseness=1.50] (79) to (82);
		\draw [bend left=45, looseness=1.50] (79) to (82);
		\draw (82) to (79);
		\draw [bend right=45, looseness=1.50] (86) to (83);
		\draw [bend left=45, looseness=1.50] (86) to (83);
		\draw (83) to (86);
		\draw [bend right=45, looseness=1.50] (85) to (84);
		\draw [bend left=45, looseness=1.50] (85) to (84);
		\draw (84) to (85);
		\draw [bend right=45, looseness=1.50] (89) to (88);
		\draw [bend left=45, looseness=1.50] (89) to (88);
		\draw (88) to (89);
		\draw [bend right=45, looseness=1.50] (87) to (90);
		\draw [bend left=45, looseness=1.50] (87) to (90);
		\draw (90) to (87);
		\draw [bend right=45, looseness=1.50] (92) to (91);
		\draw [bend left=45, looseness=1.50] (92) to (91);
		\draw (91) to (92);
		\draw (95) to (106.center);
		\draw (100.center) to (105);
		\draw [bend left=45, looseness=1.25] (105) to (107);
		\draw (107) to (96.center);
		\draw (105) to (96.center);
		\draw [bend left, looseness=1.00] (105) to (93.center);
		\draw (101) to (107);
		\draw [bend right=45, looseness=1.50] (97) to (108);
		\draw [bend left=45, looseness=1.50] (97) to (108);
		\draw (108) to (97);
		\draw [bend right=45, looseness=1.50] (99) to (104);
		\draw [bend left=45, looseness=1.50] (99) to (104);
		\draw (104) to (99);
		\draw [bend right=45, looseness=1.50] (98) to (103);
		\draw [bend left=45, looseness=1.50] (98) to (103);
		\draw (103) to (98);
		\draw (109.center) to (110.center);
		\draw (112) to (126.center);
		\draw (123.center) to (122);
		\draw (122) to (119);
		\draw [bend left, looseness=1.00] (122) to (113.center);
		\draw (120) to (119);
		\draw [bend right=45, looseness=1.50] (114) to (118);
		\draw [bend left=45, looseness=1.50] (114) to (118);
		\draw (118) to (114);
		\draw [bend right=45, looseness=1.50] (121) to (125);
		\draw [bend left=45, looseness=1.50] (121) to (125);
		\draw (125) to (121);
		\draw [bend right=45, looseness=1.50] (124) to (117);
		\draw [bend left=45, looseness=1.50] (124) to (117);
		\draw (117) to (124);
		\draw (116.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/toffoligtctns002.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0.5) {};
		\node [style=none] (1) at (-5.75, 2.5) {};
		\node [style=none] (2) at (-4.75, 2.5) {};
		\node [style=none] (3) at (-5.75, 2.75) {};
		\node [style=rn] (4) at (-3.75, 1) {};
		\node [style=none] (5) at (-4.75, 2.75) {};
		\node [style=none] (6) at (-3.75, 3.75) {};
		\node [style=none] (7) at (-6.25, 0.5) {};
		\node [style=none] (8) at (-4.25, 3.75) {};
		\node [style=triangle] (9) at (-4.75, 2.5) {};
		\node [style=none] (10) at (-6.25, 3.75) {};
		\node [style=none] (11) at (-5, 1.75) {$-1$};
		\node [style=none] (12) at (-5.25, 1.25) {};
		\node [style=gn] (13) at (-4.25, 3.25) {};
		\node [style=gn] (14) at (-6.25, 3.25) {};
		\node [style=triangle] (15) at (-5.25, 1.5) {};
		\node [style=triangle] (16) at (-5.75, 2.5) {};
		\node [style=gn] (17) at (-5.25, 2) {};
		\node [style=none] (18) at (-4.25, 0.5) {};
		\node [style=rn] (19) at (-6.25, 3.75) {};
		\node [style=none] (20) at (-3, 2.25) {$\overset{B1}{=}$   };
		\node [style=none] (21) at (-1.75, 3) {};
		\node [style=triangle] (22) at (-1.25, 1.5) {};
		\node [style=gn] (23) at (-1.25, 2) {};
		\node [style=none] (24) at (-0.75, 2.5) {};
		\node [style=none] (25) at (1, 2.25) {$\overset{TR2}{=}$   };
		\node [style=none] (26) at (-1.75, 2.5) {};
		\node [style=none] (27) at (-0.25, 3.75) {};
		\node [style=none] (28) at (-0.75, 2.75) {};
		\node [style=none] (29) at (-2.25, 1.75) {};
		\node [style=triangle] (30) at (-1.75, 2.5) {};
		\node [style=rn] (31) at (-2.25, 2.5) {};
		\node [style=triangle] (32) at (-0.75, 2.5) {};
		\node [style=none] (33) at (0.25, 3.75) {};
		\node [style=none] (34) at (0.25, 0.5) {};
		\node [style=none] (35) at (-1, 1.75) {$-1$};
		\node [style=none] (36) at (-0.25, 0.5) {};
		\node [style=gn] (37) at (-0.25, 3.25) {};
		\node [style=none] (38) at (-1.25, 1.25) {};
		\node [style=rn] (39) at (0.25, 1) {};
		\node [style=gn] (40) at (-2.25, 3.5) {};
		\node [style=rn] (41) at (-2.25, 3) {};
		\node [style=rn] (42) at (-1.75, 3) {};
		\node [style=none] (43) at (2.75, 2.75) {};
		\node [style=rn] (44) at (1.75, 2) {};
		\node [style=none] (45) at (3.25, 0.5) {};
		\node [style=gn] (46) at (1.75, 3.5) {};
		\node [style=none] (47) at (3.25, 3.75) {};
		\node [style=gn] (48) at (3.25, 3.25) {};
		\node [style=triangle] (49) at (2.75, 2.5) {};
		\node [style=none] (50) at (1.75, 2.5) {};
		\node [style=rn] (51) at (1.75, 2.5) {};
		\node [style=none] (52) at (3.75, 0.5) {};
		\node [style=none] (53) at (1.75, 1.25) {};
		\node [style=none] (54) at (2.75, 2.5) {};
		\node [style=none] (55) at (4.5, 2.25) {$\overset{B1}{=}$   };
		\node [style=gn] (56) at (2.25, 2) {};
		\node [style=none] (57) at (2.25, 1.25) {};
		\node [style=rn] (58) at (1.75, 3) {};
		\node [style=triangle] (59) at (2.25, 1.5) {};
		\node [style=none] (60) at (2.5, 1.75) {$-1$};
		\node [style=none] (61) at (3.75, 3.75) {};
		\node [style=rn] (62) at (3.75, 1) {};
		\node [style=rn] (63) at (7.25, 1) {};
		\node [style=gn] (64) at (6.75, 3.25) {};
		\node [style=none] (65) at (6.75, 3.75) {};
		\node [style=none] (66) at (5.75, 1.25) {};
		\node [style=none] (67) at (6.75, 0.5) {};
		\node [style=none] (68) at (-6.5, -2.5) {$\overset{\substack{TR10^{\prime},TR2,\\\ref{lem:3}}}{=}$ };
		\node [style=none] (69) at (6.25, 2.5) {};
		\node [style=rn] (70) at (5.25, 1.5) {};
		\node [style=none] (71) at (7.25, 0.5) {};
		\node [style=none] (72) at (5.25, 0.75) {};
		\node [style=none] (73) at (6.25, 2.75) {};
		\node [style=rn] (74) at (5.25, 3) {};
		\node [style=none] (75) at (6, 1.75) {$-1$};
		\node [style=triangle] (76) at (6.25, 2.5) {};
		\node [style=rn] (77) at (6.25, 2) {};
		\node [style=none] (78) at (7.25, 3.75) {};
		\node [style=gn] (79) at (5.25, 3.5) {};
		\node [style=triangle] (80) at (5.75, 1.5) {};
		\node [style=gn] (81) at (5.25, 2.5) {};
		\node [style=rn] (82) at (5.25, 2) {};
		\node [style=rn] (83) at (5.75, 2) {};
		\node [style=gn] (84) at (-5.5, -1.5) {};
		\node [style=none] (85) at (-3.5, -4) {};
		\node [style=none] (86) at (-5, -3.25) {};
		\node [style=rn] (87) at (-5.5, -2) {};
		\node [style=none] (88) at (-4, -0.75) {};
		\node [style=none] (89) at (-3.5, -0.75) {};
		\node [style=rn] (90) at (-3.5, -3.5) {};
		\node [style=rn] (91) at (-5.5, -2.5) {};
		\node [style=none] (92) at (-4.5, -1.75) {};
		\node [style=none] (93) at (-5.5, -3.25) {};
		\node [style=none] (94) at (-4, -4) {};
		\node [style=gn] (95) at (-4, -1.25) {};
		\node [style=rn] (96) at (-5, -3.25) {};
		\node [style=gn] (97) at (-4.5, -1.75) {};
		\node [style=none] (98) at (-1, -3.25) {};
		\node [style=none] (99) at (-2.75, -2.5) {$\overset{S1}{=}$    };
		\node [style=none] (100) at (-1, -2) {};
		\node [style=rn] (101) at (-2, -3) {};
		\node [style=none] (102) at (-0.5, -2) {};
		\node [style=none] (103) at (-1.5, -3) {};
		\node [style=rn] (104) at (-1.5, -2.25) {};
		\node [style=gn] (105) at (-2, -2.5) {};
		\node [style=none] (106) at (-0.5, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (17);
		\draw [bend left=15, looseness=1.00] (17) to (1.center);
		\draw (1.center) to (3.center);
		\draw [bend right=15, looseness=1.25] (17) to (2.center);
		\draw (2.center) to (5.center);
		\draw (6.center) to (4);
		\draw (4) to (0.center);
		\draw [bend right=45, looseness=0.75] (12.center) to (4);
		\draw (10.center) to (14);
		\draw (14) to (7.center);
		\draw (8.center) to (13);
		\draw (13) to (18.center);
		\draw [bend left, looseness=1.00] (14) to (3.center);
		\draw [bend right, looseness=1.00] (13) to (5.center);
		\draw (38.center) to (23);
		\draw [bend left=15, looseness=1.00] (23) to (26.center);
		\draw (26.center) to (21.center);
		\draw [bend right=15, looseness=1.25] (23) to (24.center);
		\draw (24.center) to (28.center);
		\draw (33.center) to (39);
		\draw (39) to (34.center);
		\draw [bend right=45, looseness=0.75] (38.center) to (39);
		\draw (27.center) to (37);
		\draw (37) to (36.center);
		\draw [bend right, looseness=1.00] (37) to (28.center);
		\draw [bend right=45, looseness=1.50] (40) to (41);
		\draw [bend left=45, looseness=1.50] (40) to (41);
		\draw (41) to (40);
		\draw (31) to (29.center);
		\draw (57.center) to (56);
		\draw [bend left=15, looseness=1.00] (56) to (50.center);
		\draw [bend right=15, looseness=1.25] (56) to (54.center);
		\draw (54.center) to (43.center);
		\draw (61.center) to (62);
		\draw (62) to (52.center);
		\draw [bend right=45, looseness=0.75] (57.center) to (62);
		\draw (47.center) to (48);
		\draw (48) to (45.center);
		\draw [bend right, looseness=1.00] (48) to (43.center);
		\draw [bend right=45, looseness=1.50] (46) to (58);
		\draw [bend left=45, looseness=1.50] (46) to (58);
		\draw (58) to (46);
		\draw (44) to (53.center);
		\draw (69.center) to (73.center);
		\draw (78.center) to (63);
		\draw (63) to (71.center);
		\draw [bend right=45, looseness=0.75] (66.center) to (63);
		\draw (65.center) to (64);
		\draw (64) to (67.center);
		\draw [bend right, looseness=1.00] (64) to (73.center);
		\draw [bend right=45, looseness=1.50] (79) to (74);
		\draw [bend left=45, looseness=1.50] (79) to (74);
		\draw (74) to (79);
		\draw (70) to (72.center);
		\draw [bend right=45, looseness=1.50] (81) to (82);
		\draw [bend left=45, looseness=1.50] (81) to (82);
		\draw (82) to (81);
		\draw (83) to (80);
		\draw (77) to (76);
		\draw (80) to (66.center);
		\draw (89.center) to (90);
		\draw (90) to (85.center);
		\draw [bend right=45, looseness=0.75] (86.center) to (90);
		\draw (88.center) to (95);
		\draw (95) to (94.center);
		\draw [bend right, looseness=1.00] (95) to (92.center);
		\draw (91) to (93.center);
		\draw [bend right=45, looseness=1.50] (84) to (87);
		\draw [bend left=45, looseness=1.50] (84) to (87);
		\draw (87) to (84);
		\draw (104) to (103.center);
		\draw [bend right=45, looseness=1.50] (105) to (101);
		\draw [bend left=45, looseness=1.50] (105) to (101);
		\draw (101) to (105);
		\draw (100.center) to (98.center);
		\draw (102.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/toffoligtctns01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0.75) {};
		\node [style=rn_phase] (1) at (-1, 1.75) {$\pi$};
		\node [style=gn] (2) at (-4.75, 3) {};
		\node [style=none] (3) at (-1.5, 0.75) {};
		\node [style=triangle] (4) at (-4.75, 2.5) {};
		\node [style=gn] (5) at (-4.75, 4) {};
		\node [style=none] (6) at (-3.75, 0.25) {};
		\node [style=rn_phase] (7) at (-1.5, 1.75) {$\pi$};
		\node [style=none] (8) at (-5.75, 4.5) {};
		\node [style=gn] (9) at (2, 3.25) {};
		\node [style=none] (10) at (3.5, 4.75) {};
		\node [style=none] (11) at (-3.25, 4.5) {};
		\node [style=none] (12) at (1, 2.25) {$=$};
		\node [style=rn] (13) at (3.5, 0.75) {};
		\node [style=rn] (14) at (-3.25, 1) {};
		\node [style=dtriangle] (15) at (-1, 3.75) {};
		\node [style=none] (16) at (-2.75, 2.5) {$=$};
		\node [style=none] (17) at (2, 4.75) {};
		\node [style=gn] (18) at (2, 4.25) {};
		\node [style=rn] (19) at (0.5, 0.75) {};
		\node [style=gn] (20) at (-1, 4.25) {};
		\node [style=dtriangle] (21) at (2, 3.75) {};
		\node [style=triangle] (22) at (-4.75, 1.5) {};
		\node [style=rn_phase] (23) at (-0.5, 3.25) {$\pi$};
		\node [style=gn] (24) at (2, 1.75) {};
		\node [style=none] (25) at (0.5, 0) {};
		\node [style=rn_phase] (26) at (2, 2.75) {$\pi$};
		\node [style=gn] (27) at (-1, 0.75) {};
		\node [style=triangle] (28) at (-1, 1.25) {};
		\node [style=none] (29) at (0, 2.75) {};
		\node [style=none] (30) at (3, 2.75) {};
		\node [style=none] (31) at (0.5, 4.75) {};
		\node [style=none] (32) at (3, 0) {};
		\node [style=triangle] (33) at (-1, 2.75) {};
		\node [style=dtriangle] (34) at (-4.75, 3.5) {};
		\node [style=gn] (35) at (-4.75, 1) {};
		\node [style=none] (36) at (-1, 4.75) {};
		\node [style=gn] (37) at (2, 0.75) {};
		\node [style=rn] (38) at (-4.25, 3) {};
		\node [style=rn_phase] (39) at (2.5, 3.25) {$\pi$};
		\node [style=gn] (40) at (-4.75, 2) {};
		\node [style=none] (41) at (-3.25, 0.25) {};
		\node [style=none] (42) at (-3.75, 2.5) {};
		\node [style=none] (43) at (0, 0) {};
		\node [style=none] (44) at (3.5, 0) {};
		\node [style=none] (45) at (-4.75, 4.5) {};
		\node [style=none] (46) at (4, 2.25) {$=$};
		\node [style=gn] (47) at (-1, 3.25) {};
		\node [style=rn_phase] (48) at (-1, 2.25) {$\pi$};
		\node [style=rn_phase] (49) at (-5.75, 4.5) {$\pi$};
		\node [style=rn_phase] (50) at (1.5, 1.75) {$\pi$};
		\node [style=none] (51) at (1.5, 0.75) {};
		\node [style=none] (52) at (6.5, 4.75) {};
		\node [style=none] (53) at (6, 2.75) {};
		\node [style=none] (54) at (4.5, 0.75) {};
		\node [style=none] (55) at (6.5, 0) {};
		\node [style=gn] (56) at (5, 4.25) {};
		\node [style=rn] (57) at (5.5, 3.25) {};
		\node [style=rn_phase] (58) at (4.5, 1.75) {$\pi$};
		\node [style=none] (59) at (6, 0) {};
		\node [style=gn] (60) at (5, 0.75) {};
		\node [style=none] (61) at (5, 4.75) {};
		\node [style=rn] (62) at (6.5, 0.75) {};
		\node [style=dtriangle] (63) at (5, 3.75) {};
		\node [style=rn_phase] (64) at (5, 3.25) {$\pi$};
		\node [style=none] (65) at (-5, -0.75) {};
		\node [style=none] (66) at (-6, -2) {$=$};
		\node [style=none] (67) at (-3.5, -0.75) {};
		\node [style=none] (68) at (-3.5, -4) {};
		\node [style=none] (69) at (-4, -4) {};
		\node [style=rn] (70) at (-3.5, -3.25) {};
		\node [style=gn] (71) at (-5, -1.25) {};
		\node [style=none] (72) at (-4, -2.75) {};
		\node [style=rn_phase] (73) at (-5.5, -2.5) {$\pi$};
		\node [style=none] (74) at (-5.5, -3.5) {};
		\node [style=gn] (75) at (-5, -2) {};
		\node [style=none] (76) at (-2.75, -2) {$=$};
		\node [style=gn] (77) at (-1.5, -2.25) {};
		\node [style=none] (78) at (-2, -3.25) {};
		\node [style=none] (79) at (-0.25, -1.5) {};
		\node [style=none] (80) at (-1.5, -1.5) {};
		\node [style=rn_phase] (81) at (-2, -2.75) {$\pi$};
		\node [style=none] (82) at (-1.5, -3) {};
		\node [style=rn] (83) at (-0.25, -2.25) {};
		\node [style=none] (84) at (-0.25, -3) {};
		\node [style=gn] (85) at (-2, 2.75) {};
		\node [style=rn] (86) at (-2, 1.25) {};
		\node [style=gn] (87) at (-2, 1.75) {};
		\node [style=rn] (88) at (-2, 2.25) {};
		\node [style=gn] (89) at (-2, 3.75) {};
		\node [style=rn] (90) at (-2, 3.25) {};
		\node [style=rn] (91) at (1.5, 3.5) {};
		\node [style=gn] (92) at (1.5, 3) {};
		\node [style=gn] (93) at (1.5, 4) {};
		\node [style=rn] (94) at (1.5, 2.5) {};
		\node [style=rn] (95) at (4.5, 2.25) {};
		\node [style=rn] (96) at (4.5, 4.25) {};
		\node [style=gn] (97) at (4.5, 2.75) {};
		\node [style=gn] (98) at (4.5, 3.75) {};
		\node [style=gn] (99) at (4.5, 4.75) {};
		\node [style=rn] (100) at (4.5, 3.25) {};
		\node [style=rn] (101) at (-5.5, -1) {};
		\node [style=rn] (102) at (-5.5, -2) {};
		\node [style=gn] (103) at (-5.5, -1.5) {};
		\node [style=gn] (104) at (-5.5, -0.5) {};
		\node [style=rn] (105) at (-2, -2.25) {};
		\node [style=gn] (106) at (-2, -1.75) {};
		\node [style=gn] (107) at (-2, -0.75) {};
		\node [style=rn] (108) at (-2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (45.center) to (5);
		\draw (5) to (2);
		\draw (2) to (38);
		\draw [bend left, looseness=1.00] (5) to (38);
		\draw (2) to (40);
		\draw [bend left=15, looseness=1.00] (38) to (40);
		\draw [bend right=15, looseness=1.00] (8.center) to (40);
		\draw (40) to (35);
		\draw [bend left, looseness=1.00] (38) to (35);
		\draw (11.center) to (14);
		\draw (14) to (41.center);
		\draw (35) to (14);
		\draw [bend right, looseness=1.00] (40) to (0.center);
		\draw [bend left, looseness=1.00] (5) to (42.center);
		\draw (42.center) to (6.center);
		\draw (7) to (3.center);
		\draw (36.center) to (20);
		\draw (20) to (47);
		\draw (47) to (23);
		\draw [bend left, looseness=1.00] (20) to (23);
		\draw [bend left, looseness=1.00] (23) to (27);
		\draw (31.center) to (19);
		\draw (19) to (25.center);
		\draw (27) to (19);
		\draw [bend left, looseness=1.00] (20) to (29.center);
		\draw (29.center) to (43.center);
		\draw (48) to (47);
		\draw (27) to (1);
		\draw (17.center) to (18);
		\draw (18) to (9);
		\draw (9) to (39);
		\draw [bend left, looseness=1.00] (18) to (39);
		\draw [bend left, looseness=1.00] (39) to (37);
		\draw (10.center) to (13);
		\draw (13) to (44.center);
		\draw (37) to (13);
		\draw [bend left, looseness=1.00] (18) to (30.center);
		\draw (30.center) to (32.center);
		\draw (26) to (9);
		\draw (37) to (24);
		\draw (50) to (51.center);
		\draw (61.center) to (56);
		\draw [bend left, looseness=1.00] (56) to (57);
		\draw [bend left, looseness=1.00] (57) to (60);
		\draw (52.center) to (62);
		\draw (62) to (55.center);
		\draw (60) to (62);
		\draw [bend left, looseness=1.00] (56) to (53.center);
		\draw (53.center) to (59.center);
		\draw (58) to (54.center);
		\draw (56) to (64);
		\draw (65.center) to (71);
		\draw (67.center) to (70);
		\draw (70) to (68.center);
		\draw [bend left, looseness=1.00] (71) to (72.center);
		\draw (72.center) to (69.center);
		\draw (73) to (74.center);
		\draw (71) to (75);
		\draw (71) to (70);
		\draw (80.center) to (77);
		\draw (79.center) to (83);
		\draw (83) to (84.center);
		\draw (81) to (78.center);
		\draw (77) to (83);
		\draw (77) to (82.center);
		\draw [bend right=45, looseness=1.50] (87) to (86);
		\draw [bend left=45, looseness=1.50] (87) to (86);
		\draw (86) to (87);
		\draw [bend right=45, looseness=1.50] (85) to (88);
		\draw [bend left=45, looseness=1.50] (85) to (88);
		\draw (88) to (85);
		\draw [bend right=45, looseness=1.50] (89) to (90);
		\draw [bend left=45, looseness=1.50] (89) to (90);
		\draw (90) to (89);
		\draw [bend right=45, looseness=1.50] (92) to (94);
		\draw [bend left=45, looseness=1.50] (92) to (94);
		\draw (94) to (92);
		\draw [bend right=45, looseness=1.50] (93) to (91);
		\draw [bend left=45, looseness=1.50] (93) to (91);
		\draw (91) to (93);
		\draw [bend right=45, looseness=1.50] (97) to (95);
		\draw [bend left=45, looseness=1.50] (97) to (95);
		\draw (95) to (97);
		\draw [bend right=45, looseness=1.50] (98) to (100);
		\draw [bend left=45, looseness=1.50] (98) to (100);
		\draw (100) to (98);
		\draw [bend right=45, looseness=1.50] (99) to (96);
		\draw [bend left=45, looseness=1.50] (99) to (96);
		\draw (96) to (99);
		\draw [bend right=45, looseness=1.50] (103) to (102);
		\draw [bend left=45, looseness=1.50] (103) to (102);
		\draw (102) to (103);
		\draw [bend right=45, looseness=1.50] (104) to (101);
		\draw [bend left=45, looseness=1.50] (104) to (101);
		\draw (101) to (104);
		\draw [bend right=45, looseness=1.50] (106) to (105);
		\draw [bend left=45, looseness=1.50] (106) to (105);
		\draw (105) to (106);
		\draw [bend right=45, looseness=1.50] (107) to (108);
		\draw [bend left=45, looseness=1.50] (107) to (108);
		\draw (108) to (107);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/toffoligtctns012.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 1) {};
		\node [style=none] (1) at (-7.75, 2) {};
		\node [style=none] (2) at (-1.75, 2) {};
		\node [style=gn] (3) at (-1.75, 1.5) {};
		\node [style=none] (4) at (3.75, -0.25) {};
		\node [style=none] (5) at (-6.25, 1) {};
		\node [style=none] (6) at (1.25, 0.75) {};
		\node [style=triangle] (7) at (-7.25, 0.75) {};
		\node [style=gn] (8) at (4.25, 1.5) {};
		\node [style=triangle] (9) at (3.75, 0) {};
		\node [style=none] (10) at (-1.25, 2) {};
		\node [style=rn_phase] (11) at (-3.75, 0.75) {$\pi$};
		\node [style=triangle] (12) at (0.75, -0.25) {};
		\node [style=rn] (13) at (-1.25, -0.75) {};
		\node [style=none] (14) at (-1.75, -1.25) {};
		\node [style=gn] (15) at (-3.75, 1.75) {};
		\node [style=triangle] (16) at (-6.75, -0.25) {};
		\node [style=none] (17) at (-3.25, 1.25) {};
		\node [style=gn] (18) at (-6.75, 0.25) {};
		\node [style=none] (19) at (0.75, -0.5) {};
		\node [style=none] (20) at (-5.75, 2) {};
		\node [style=none] (21) at (1.75, -1.25) {};
		\node [style=none] (22) at (-3.25, 0.75) {};
		\node [style=none] (23) at (2.75, 0.5) {$\overset{S1}{=}$     };
		\node [style=none] (24) at (-7.75, -1.25) {};
		\node [style=none] (25) at (2.25, -1.25) {};
		\node [style=none] (26) at (1, 0) {$-1$};
		\node [style=none] (27) at (-2.25, 0.75) {};
		\node [style=none] (28) at (4.25, -1.25) {};
		\node [style=none] (29) at (-5.75, -1.25) {};
		\node [style=triangle] (30) at (-2.75, -0.25) {};
		\node [style=none] (31) at (4, 0.25) {$-1$};
		\node [style=rn] (32) at (-5.25, -0.75) {};
		\node [style=gn] (33) at (1.75, 1.5) {};
		\node [style=none] (34) at (1.75, 2) {};
		\node [style=triangle] (35) at (3.75, 0.75) {};
		\node [style=none] (36) at (-6.25, 0.75) {};
		\node [style=none] (37) at (4.75, -1.25) {};
		\node [style=gn] (38) at (-7.75, 1.5) {};
		\node [style=none] (39) at (4.25, 2) {};
		\node [style=rn] (40) at (4.75, -0.75) {};
		\node [style=none] (41) at (4.75, 2) {};
		\node [style=none] (42) at (-1.25, -1.25) {};
		\node [style=none] (43) at (-0.5, 0.5) {$\overset{TR3}{=}$     };
		\node [style=none] (44) at (-2.75, -0.5) {};
		\node [style=none] (45) at (-6.5, 0) {$-1$};
		\node [style=none] (46) at (-5.25, -1.25) {};
		\node [style=none] (47) at (2.25, 2) {};
		\node [style=none] (48) at (-2.5, 0) {$-1$};
		\node [style=rn] (49) at (2.25, -0.75) {};
		\node [style=gn] (50) at (0.75, 0.25) {};
		\node [style=none] (51) at (-4.5, 0.5) {$\overset{\ref{lem:6b}}{=}$  };
		\node [style=none] (52) at (-7.25, 0.75) {};
		\node [style=triangle] (53) at (-3.25, 0.75) {};
		\node [style=triangle] (54) at (-2.25, 0.75) {};
		\node [style=none] (55) at (0.25, 0.75) {};
		\node [style=none] (56) at (3.75, 0.75) {};
		\node [style=none] (57) at (-3.75, 0) {};
		\node [style=triangle] (58) at (-6.25, 0.75) {};
		\node [style=none] (59) at (1.25, 1) {};
		\node [style=none] (60) at (3.75, 1) {};
		\node [style=none] (61) at (-5.25, 2) {};
		\node [style=triangle] (62) at (1.25, 0.75) {};
		\node [style=gn] (63) at (-2.75, 0.25) {};
		\node [style=rn] (64) at (-3.75, 1.25) {};
		\node [style=gn] (65) at (-5.75, 1.5) {};
		\node [style=none] (66) at (-6.75, -0.5) {};
		\node [style=none] (67) at (-2.25, 1) {};
		\node [style=rn_phase] (68) at (-7.75, 2) {$\pi$};
		\node [style=rn_phase] (69) at (-3.25, 1.25) {$\pi$};
		\node [style=rn_phase] (70) at (0.25, 0.25) {$\pi$};
		\node [style=none] (71) at (0.25, -0.5) {};
		\node [style=gn] (72) at (0.25, 0.75) {};
		\node [style=none] (73) at (3.25, -0.75) {};
		\node [style=rn_phase] (74) at (3.25, 0) {$\pi$};
		\node [style=gn] (75) at (6.25, 0.5) {};
		\node [style=rn] (76) at (7, 0.5) {};
		\node [style=none] (77) at (7, 0.5) {};
		\node [style=rn_phase] (78) at (5.75, 0.5) {$\pi$};
		\node [style=none] (79) at (6.25, -0.25) {};
		\node [style=none] (80) at (5.25, 0.5) {$=$};
		\node [style=none] (81) at (7, -0.25) {};
		\node [style=none] (82) at (6.25, 1.25) {};
		\node [style=none] (83) at (7, 1.25) {};
		\node [style=none] (84) at (5.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (66.center) to (18);
		\draw [bend left=15, looseness=1.00] (18) to (52.center);
		\draw (52.center) to (0.center);
		\draw [bend right=15, looseness=1.25] (18) to (36.center);
		\draw (36.center) to (5.center);
		\draw (61.center) to (32);
		\draw (32) to (46.center);
		\draw [bend right=45, looseness=0.75] (66.center) to (32);
		\draw (1.center) to (38);
		\draw (38) to (24.center);
		\draw (20.center) to (65);
		\draw (65) to (29.center);
		\draw [bend left, looseness=1.00] (38) to (0.center);
		\draw [bend right, looseness=1.00] (65) to (5.center);
		\draw (44.center) to (63);
		\draw [bend left=15, looseness=1.00] (63) to (22.center);
		\draw (22.center) to (17.center);
		\draw [bend right=15, looseness=1.25] (63) to (27.center);
		\draw (27.center) to (67.center);
		\draw (10.center) to (13);
		\draw (13) to (42.center);
		\draw [bend right=45, looseness=0.75] (44.center) to (13);
		\draw (2.center) to (3);
		\draw (3) to (14.center);
		\draw [bend right, looseness=1.00] (3) to (67.center);
		\draw [bend right=45, looseness=1.50] (15) to (64);
		\draw [bend left=45, looseness=1.50] (15) to (64);
		\draw (64) to (15);
		\draw (11) to (57.center);
		\draw (19.center) to (50);
		\draw [bend left=15, looseness=1.00] (50) to (55.center);
		\draw [bend right=15, looseness=1.25] (50) to (6.center);
		\draw (6.center) to (59.center);
		\draw (47.center) to (49);
		\draw (49) to (25.center);
		\draw [bend right=45, looseness=0.75] (19.center) to (49);
		\draw (34.center) to (33);
		\draw (33) to (21.center);
		\draw [bend right, looseness=1.00] (33) to (59.center);
		\draw (56.center) to (60.center);
		\draw (41.center) to (40);
		\draw (40) to (37.center);
		\draw [bend right=45, looseness=0.75] (4.center) to (40);
		\draw (39.center) to (8);
		\draw (8) to (28.center);
		\draw [bend right, looseness=1.00] (8) to (60.center);
		\draw (9) to (4.center);
		\draw (70) to (71.center);
		\draw (74) to (73.center);
		\draw (35) to (4.center);
		\draw (83.center) to (76);
		\draw (76) to (81.center);
		\draw (82.center) to (75);
		\draw (75) to (79.center);
		\draw (75) to (77.center);
		\draw (78) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/toffoligtmultiple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.75) {};
		\node [style=none] (1) at (0.75, 1.75) {};
		\node [style=gn] (2) at (-0.25, 0) {};
		\node [style=none] (3) at (0.75, -1.5) {};
		\node [style=triangle] (4) at (0.25, 0.5) {};
		\node [style=rn] (5) at (1.25, -1) {};
		\node [style=triangle] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (0, -0.25) {$-1$};
		\node [style=none] (8) at (-0.75, 0.75) {};
		\node [style=none] (9) at (-1.25, 1.75) {};
		\node [style=none] (10) at (1.25, -1.5) {};
		\node [style=gn] (11) at (-1.25, 1.25) {};
		\node [style=gn] (12) at (0.75, 1.25) {};
		\node [style=none] (13) at (-0.25, -0.75) {};
		\node [style=none] (14) at (0.25, 0.5) {};
		\node [style=none] (15) at (1.25, 1.75) {};
		\node [style=triangle] (16) at (-0.25, -0.5) {};
		\node [style=none] (17) at (-0.75, 0.5) {};
		\node [style=none] (18) at (-1.25, -1.5) {};
		\node [style=none] (19) at (-0.25, 0.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (2);
		\draw [bend left=15, looseness=1.00] (2) to (17.center);
		\draw (17.center) to (8.center);
		\draw [bend right=15, looseness=1.25] (2) to (14.center);
		\draw (14.center) to (0.center);
		\draw (15.center) to (5);
		\draw (5) to (10.center);
		\draw [bend right=45, looseness=0.75] (13.center) to (5);
		\draw (9.center) to (11);
		\draw (11) to (18.center);
		\draw (1.center) to (12);
		\draw (12) to (3.center);
		\draw [bend left, looseness=1.00] (11) to (8.center);
		\draw [bend right, looseness=1.00] (12) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/toffoligtscalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0) {};
		\node [style=triangle] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (1.5, 1.75) {};
		\node [style=rn] (6) at (1.5, -1) {};
		\node [style=none] (7) at (1, 1.75) {};
		\node [style=gn] (8) at (-1, 1.25) {};
		\node [style=none] (9) at (0.5, 0.75) {};
		\node [style=none] (10) at (0.25, -0.25) {$-1$};
		\node [style=none] (11) at (1.5, -1.5) {};
		\node [style=triangle] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (0, -0.75) {};
		\node [style=gn] (14) at (1, 1.25) {};
		\node [style=triangle] (15) at (-0.5, 0.5) {};
		\node [style=none] (16) at (1, -1.5) {};
		\node [style=none] (17) at (0.5, 0.5) {};
		\node [style=none] (18) at (-1, 1.75) {};
		\node [style=gn] (19) at (-1.5, 0.25) {};
		\node [style=rn] (20) at (-1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (0);
		\draw [bend left=15, looseness=1.00] (0) to (2.center);
		\draw (2.center) to (4.center);
		\draw [bend right=15, looseness=1.25] (0) to (17.center);
		\draw (17.center) to (9.center);
		\draw (5.center) to (6);
		\draw (6) to (11.center);
		\draw [bend right=45, looseness=0.75] (13.center) to (6);
		\draw (18.center) to (8);
		\draw (8) to (3.center);
		\draw (7.center) to (14);
		\draw (14) to (16.center);
		\draw [bend left, looseness=1.00] (8) to (4.center);
		\draw [bend right, looseness=1.00] (14) to (9.center);
		\draw [bend right=45, looseness=1.50] (19) to (20);
		\draw [bend left=45, looseness=1.50] (19) to (20);
		\draw (20) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/toffoligtsimplest.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (0, -0.25) {$-1$};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=triangle] (3) at (-0.25, -0.5) {};
		\node [style=triangle] (4) at (0.25, 0.5) {};
		\node [style=triangle] (5) at (-0.75, 0.5) {};
		\node [style=gn] (6) at (-0.25, 0) {};
		\node [style=none] (7) at (0.25, 0.75) {};
		\node [style=none] (8) at (-0.25, -0.75) {};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (1.25, 1.75) {};
		\node [style=none] (11) at (1.25, -1.5) {};
		\node [style=rn] (12) at (1.25, -1) {};
		\node [style=none] (13) at (-1.25, -1.5) {};
		\node [style=none] (14) at (-1.25, 1.75) {};
		\node [style=gn] (15) at (-1.25, 1.25) {};
		\node [style=gn] (16) at (0.75, 1.25) {};
		\node [style=none] (17) at (0.75, 1.75) {};
		\node [style=none] (18) at (0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (6);
		\draw [bend left=15, looseness=1.00] (6) to (9.center);
		\draw (9.center) to (0.center);
		\draw [bend right=15, looseness=1.25] (6) to (2.center);
		\draw (2.center) to (7.center);
		\draw (10.center) to (12);
		\draw (12) to (11.center);
		\draw [bend right=45, looseness=0.75] (8.center) to (12);
		\draw (14.center) to (15);
		\draw (15) to (13.center);
		\draw (17.center) to (16);
		\draw (16) to (18.center);
		\draw [bend left, looseness=1.00] (15) to (0.center);
		\draw [bend right, looseness=1.00] (16) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/tphasegadgetdecom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (6.25, 0) {};
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=none] (2) at (6.75, 1.25) {};
		\node [style=gn] (3) at (2.5, 1.25) {};
		\node [style=gn] (4) at (1, 0.25) {};
		\node [style=none] (5) at (6.75, 0.25) {};
		\node [style=none] (6) at (-1.75, 1.25) {};
		\node [style=none] (7) at (6.75, -0.75) {};
		\node [style=gn] (8) at (5.25, -0.75) {};
		\node [style=gn] (9) at (-0.25, 1.25) {};
		\node [style=gn] (10) at (5.25, 0.25) {};
		\node [style=none] (11) at (1.75, 0) {$\frac{(3-n)\pi}{4}$};
		\node [style=rn] (12) at (5.75, 0) {};
		\node [style=none] (13) at (-1.25, 0.25) {};
		\node [style=none] (14) at (-1.75, -0.75) {};
		\node [style=gn] (15) at (1.5, -0.25) {};
		\node [style=gn] (16) at (1, -0.75) {};
		\node [style=gn] (17) at (-0.25, 0.25) {};
		\node [style=gn] (18) at (2.5, -0.75) {};
		\node [style=gn] (19) at (3.75, 0.25) {};
		\node [style=rn] (20) at (2.75, 0.5) {};
		\node [style=none] (21) at (6.5, 0) {$\frac{\pi}{4}$};
		\node [style=rn] (22) at (1, -0.25) {};
		\node [style=gn] (23) at (-0.25, -0.75) {};
		\node [style=gn] (24) at (4.25, 0.75) {};
		\node [style=gn] (25) at (5.25, 1.25) {};
		\node [style=gn] (26) at (3.75, 1.25) {};
		\node [style=gn] (27) at (3, -0.25) {};
		\node [style=none] (28) at (-1.25, 1.25) {};
		\node [style=rn] (29) at (3.75, 0.75) {};
		\node [style=none] (30) at (-0.5, 1.5) {$\frac{(n-2)(n-3)\pi}{8}$};
		\node [style=none] (31) at (-0.5, 0.5) {$\frac{(n-2)(n-3)\pi}{8}$};
		\node [style=none] (32) at (-0.5, -0.5) {$\frac{(n-2)(n-3)\pi}{8}$};
		\node [style=none] (33) at (-1.5, -0.25) {$\vdots$};
		\node [style=none] (34) at (-1.5, 0.75) {$\vdots$};
		\node [style=none] (35) at (3.5, -0.25) {$\frac{(3-n)\pi}{4}$};
		\node [style=none] (36) at (4.5, 1) {$\frac{(3-n)\pi}{4}$};
		\node [style=gn] (37) at (-4.25, 1.25) {};
		\node [style=gn] (38) at (-4.25, 0.25) {};
		\node [style=none] (39) at (-5, -0.75) {};
		\node [style=none] (40) at (-3, 0.25) {};
		\node [style=none] (41) at (-4.25, 0.75) {$\vdots$};
		\node [style=none] (42) at (-3, -0.75) {};
		\node [style=none] (43) at (-4.75, 0.25) {};
		\node [style=none] (44) at (-3, 1.25) {};
		\node [style=none] (45) at (-4.75, -0.75) {};
		\node [style=gn] (46) at (-4.25, -0.75) {};
		\node [style=gn] (47) at (-3.25, 0) {};
		\node [style=none] (48) at (-4.75, 1.25) {};
		\node [style=none] (49) at (-5, 1.25) {};
		\node [style=none] (50) at (-4.25, -0.25) {$\vdots$};
		\node [style=rn] (51) at (-3.75, 0) {};
		\node [style=none] (52) at (-2.5, 0.25) {$=$};
		\node [style=none] (53) at (-3, -0.25) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (0);
		\draw (20) to (27);
		\draw (1.center) to (7.center);
		\draw (13.center) to (5.center);
		\draw (28.center) to (2.center);
		\draw (4) to (22);
		\draw (16) to (22);
		\draw (22) to (15);
		\draw (3) to (20);
		\draw (18) to (20);
		\draw (29) to (24);
		\draw (26) to (29);
		\draw (19) to (29);
		\draw (25) to (12);
		\draw (10) to (12);
		\draw (8) to (12);
		\draw [style=braceedge] (14.center) to node[wire label, inner sep=5 pt]{$n$} (6.center);
		\draw (51) to (47);
		\draw (45.center) to (42.center);
		\draw (43.center) to (40.center);
		\draw (48.center) to (44.center);
		\draw (37) to (51);
		\draw (38) to (51);
		\draw (46) to (51);
		\draw [style=braceedge] (39.center) to node[wire label, inner sep=5 pt]{$n$} (49.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/tphasegadgetdecomrect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=none] (1) at (1.5, -2) {};
		\node [style=rn] (2) at (0, 1) {};
		\node [style=gn] (3) at (-0.5, 1) {};
		\node [style=rn] (4) at (1, 0.75) {};
		\node [style=gn] (5) at (0.5, 1) {};
		\node [style=gn] (6) at (1.5, 0.25) {};
		\node [style=gn_phase] (7) at (1, 0.25) {$\tau$};
		\node [style=none] (8) at (1.5, 2.25) {};
		\node [style=none] (9) at (-0.5, 2.25) {};
		\node [style=gn] (10) at (1.5, -1.5) {};
		\node [style=gn] (11) at (-0.5, 0.25) {};
		\node [style=gn_phase] (12) at (0, 1.5) {$\tau$};
		\node [style=gn] (13) at (1.5, -0.5) {};
		\node [style=gn_phase] (14) at (-0.5, 1.75) {$\sigma$};
		\node [style=gn] (15) at (-3.25, 0.75) {};
		\node [style=none] (16) at (-1.75, -1) {};
		\node [style=none] (17) at (-1.75, 1) {};
		\node [style=none] (18) at (0.5, 2.25) {};
		\node [style=none] (19) at (-2.75, 1) {};
		\node [style=rn] (20) at (1, -0.25) {};
		\node [style=gn] (21) at (0.5, -1.5) {};
		\node [style=none] (22) at (-2.75, -1) {};
		\node [style=gn] (23) at (-1.75, -0.25) {};
		\node [style=rn] (24) at (0, -1) {};
		\node [style=gn_phase] (25) at (1, 1.25) {$\tau$};
		\node [style=rn] (26) at (-3.25, 0.25) {};
		\node [style=none] (27) at (-2.25, -0.25) {$\cdots$};
		\node [style=gn] (28) at (0, -0.5) {};
		\node [style=none] (29) at (-0.5, -2) {};
		\node [style=none] (30) at (-3, 1) {$\frac{\pi}{4}$};
		\node [style=gn] (31) at (0.5, -0.5) {};
		\node [style=none] (32) at (-3.75, -1) {};
		\node [style=gn] (33) at (-2.75, -0.25) {};
		\node [style=none] (34) at (0.5, -2) {};
		\node [style=none] (35) at (-1.25, 0.25) {$=$};
		\node [style=gn] (36) at (-0.5, -1.5) {};
		\node [style=gn] (37) at (-3.75, -0.25) {};
		\node [style=none] (38) at (-3.75, 1) {};
		\node [style=none] (39) at (-3.25, -0.25) {$\cdots$};
		\node [style=none] (40) at (-3.75, 1.25) {};
		\node [style=none] (41) at (-1.75, 1.25) {};
		\node [style=none] (42) at (1.5, 2.5) {};
		\node [style=none] (43) at (-0.5, 2.5) {};
		\node [style=gn_phase] (44) at (0.5, 1.75) {$\sigma$};
		\node [style=gn_phase] (45) at (1.5, 1.75) {$\sigma$};
		\node [style=none] (46) at (0, 2) {$\cdots$};
		\node [style=none] (47) at (1, 2) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24) to (28);
		\draw (4) to (25);
		\draw (1.center) to (8.center);
		\draw (18.center) to (34.center);
		\draw (29.center) to (9.center);
		\draw (3) to (2);
		\draw (5) to (2);
		\draw (2) to (12);
		\draw (11) to (4);
		\draw (6) to (4);
		\draw (20) to (7);
		\draw (31) to (20);
		\draw (13) to (20);
		\draw (36) to (24);
		\draw (21) to (24);
		\draw (10) to (24);
		\draw (26) to (15);
		\draw (16.center) to (17.center);
		\draw (19.center) to (22.center);
		\draw (32.center) to (38.center);
		\draw (37) to (26);
		\draw (33) to (26);
		\draw (23) to (26);
		\draw [style=braceedge] (40.center) to node[wire label, inner sep=5 pt]{{\large$n$}} (41.center);
		\draw [style=braceedge] (43.center) to node[wire label, inner sep=5 pt]{{\large$n$}} (42.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/tr10prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.75) {};
		\node [style=gn_phase] (1) at (-0.5, 0) {$\pi$};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=triangle] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=triangle] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 0.75) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=gn_phase] (8) at (0.5, 0) {$\pi$};
		\node [style=none] (9) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (6.center) to (1);
		\draw (7.center) to (8);
		\draw (9.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/tr2primeprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=rn] (1) at (-2, 0.5) {};
		\node [style=none] (2) at (-2, -0.5) {};
		\node [style=dtriangle] (3) at (-2, 0) {};
		\node [style=none] (4) at (-1.5, 0) {$\overset{2e}{=}$};
		\node [style=rn, scale=1] (5) at (-1, 0.5) {$\pi$};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1, -0.75) {};
		\node [style=triangle] (8) at (-1, 0) {};
		\node [style=rn, scale=1] (9) at (-1, -0.5) {$\pi$};
		\node [style=none] (10) at (-0.5, 0) {$\overset{Bas1}{=}$};
		\node [style=gn, scale=1] (11) at (0, 0.25) {};
		\node [style=rn] (12) at (0, -0.25) {};
		\node [style=none] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (0.5, -0.5) {};
		\node [style=rn, scale=1] (15) at (0.5, 0) {$\pi$};
		\node [style=gn, scale=1] (16) at (0.5, 0.5) {};
		\node [style=none] (17) at (1, 0) {$\overset{Pcy}{=}$};
		\node [style=none] (18) at (2, 0.25) {};
		\node [style=gn, scale=1] (19) at (2, 0.25) {};
		\node [style=none] (20) at (2, -0.25) {};
		\node [style=gn, scale=1] (21) at (1.5, 0.25) {};
		\node [style=rn] (22) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (6.center) to (7.center);
		\draw (11) to (12);
		\draw (13.center) to (14.center);
		\draw (21) to (22);
		\draw (18.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/tr3equivl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=rn] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=dtriangle] (4) at (-0.5, 0) {};
		\node [style=rn] (5) at (0.5, 0.25) {};
		\node [style=gn] (6) at (1, 0.25) {};
		\node [style=none] (7) at (1, -0.25) {};
		\node [style=none] (8) at (0.5, 0.25) {};
		\node [style=gn] (9) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (6) to (7.center);
		\draw (9) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/tr3equivlproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3, 0.75) {};
		\node [style=dtriangle] (1) at (-3, 0.25) {};
		\node [style=rn] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (-3, -0.25) {};
		\node [style=none] (4) at (-2.25, 0.25) {$\overset{S1,H}{=}$ };
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (-3, 0.75) {};
		\node [style=gn] (7) at (1.5, 0) {};
		\node [style=none] (8) at (-1.5, 1) {};
		\node [style=dtriangle] (9) at (-1.5, 0) {};
		\node [style=none] (10) at (-1.5, -0.5) {};
		\node [style=rn_phase] (11) at (-1.5, 1) {$\pi$};
		\node [style=rn_phase] (12) at (-1.5, 0.5) {$\pi$};
		\node [style=rn_phase] (13) at (0, 0) {$\pi$};
		\node [style=rn_phase] (14) at (0, 1) {$\pi$};
		\node [style=none] (15) at (-0.75, 0.25) {$\overset{TR1}{=}$ };
		\node [style=none] (16) at (0, -0.5) {};
		\node [style=none] (17) at (0, 1) {};
		\node [style=triangle] (18) at (0, 0.5) {};
		\node [style=rn_phase] (19) at (2, 0.25) {$\pi$};
		\node [style=none] (20) at (2, -0.25) {};
		\node [style=none] (21) at (0.75, 0.25) {$\overset{TR3}{=}$ };
		\node [style=none] (22) at (2, 0.75) {};
		\node [style=gn] (23) at (2, 0.75) {};
		\node [style=none] (24) at (3.5, 0.5) {};
		\node [style=none] (25) at (4, 0.5) {};
		\node [style=gn] (26) at (4, 0.5) {};
		\node [style=gn] (27) at (3.5, 0) {};
		\node [style=none] (28) at (2.75, 0.25) {$\overset{\ref{lem:6b}}{=}$};
		\node [style=rn] (29) at (3.5, 0.5) {};
		\node [style=none] (30) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6.center);
		\draw (7) to (5.center);
		\draw (10.center) to (8.center);
		\draw (16.center) to (17.center);
		\draw (20.center) to (22.center);
		\draw (27) to (24.center);
		\draw (30.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/tr4g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.25) {};
		\node [style=none] (1) at (0.25, 0) {$=$};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=gn] (3) at (-0.75, -0.75) {};
		\node [style=gn] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (-0.75, -1.25) {};
		\node [style=triangle] (6) at (-1.25, 0) {};
		\node [style=none] (7) at (-1.25, 0.25) {};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=dtriangle] (9) at (-0.25, 0) {};
		\node [style=none] (10) at (-0.75, 1.25) {};
		\node [style=none] (11) at (0.75, 0.5) {};
		\node [style=none] (12) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (4);
		\draw [bend right, looseness=1.00] (4) to (7.center);
		\draw [bend left, looseness=0.75] (4) to (8.center);
		\draw (5.center) to (3);
		\draw [bend left, looseness=1.00] (3) to (0.center);
		\draw [bend right, looseness=0.75] (3) to (2.center);
		\draw (7.center) to (0.center);
		\draw (8.center) to (2.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/tr4g2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (-0.5, 0) {$=$};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=dtriangle] (3) at (-1, 0) {};
		\node [style=none] (4) at (-1.5, -0.25) {};
		\node [style=none] (5) at (-1, -0.25) {};
		\node [style=triangle] (6) at (-1.5, 0) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (-1.25, 0.75) {};
		\node [style=gn] (10) at (-1.25, -0.5) {};
		\node [style=none] (11) at (0, 0.5) {};
		\node [style=none] (12) at (-1.5, 0.25) {};
		\node [style=none] (13) at (1.25, -0.75) {};
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (15) at (0.5, 0) {$=$};
		\node [style=none] (16) at (1.5, 0.25) {};
		\node [style=gn] (17) at (1.25, 0.5) {};
		\node [style=gn] (18) at (1.25, -0.5) {};
		\node [style=none] (19) at (1.5, -0.25) {};
		\node [style=triangle] (20) at (1.5, 0) {};
		\node [style=dtriangle] (21) at (1, 0) {};
		\node [style=none] (22) at (1, -0.25) {};
		\node [style=none] (23) at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (0);
		\draw [bend right, looseness=1.00] (0) to (12.center);
		\draw [bend left, looseness=0.75] (0) to (8.center);
		\draw (2.center) to (10);
		\draw [bend left, looseness=1.00] (10) to (4.center);
		\draw [bend right, looseness=0.75] (10) to (5.center);
		\draw (12.center) to (4.center);
		\draw (8.center) to (5.center);
		\draw (11.center) to (7.center);
		\draw (23.center) to (17);
		\draw [bend left, looseness=1.00] (17) to (16.center);
		\draw [bend right, looseness=0.75] (17) to (14.center);
		\draw (13.center) to (18);
		\draw [bend right, looseness=1.00] (18) to (19.center);
		\draw [bend left, looseness=0.75] (18) to (22.center);
		\draw (16.center) to (19.center);
		\draw (14.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/tr4gprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.75) {};
		\node [style=gn, scale=1] (1) at (2.75, 0) {};
		\node [style=rn] (2) at (-1, -0.75) {};
		\node [style=gn, scale=1] (3) at (-2, -0.25) {};
		\node [style=none] (4) at (2.5, -0.75) {};
		\node [style=none] (5) at (2.5, -0.75) {};
		\node [style=gn, scale=1] (6) at (-1, 0.75) {};
		\node [style=triangle] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (1.25, 0) {$\overset{Bas0'}{=}$};
		\node [style=vtriang] (9) at (-1.5, -0.25) {};
		\node [style=rn] (10) at (-1, -0.25) {};
		\node [style=triangle] (11) at (0.25, -0.5) {};
		\node [style=none] (12) at (-1, 1.25) {};
		\node [style=none] (13) at (2.5, -0.25) {};
		\node [style=triangle] (14) at (-2, 0.25) {};
		\node [style=none] (15) at (0.75, 0.75) {-{\scriptsize1}};
		\node [style=triangle] (16) at (2.5, -0.5) {};
		\node [style=triangle] (17) at (0.5, 0.5) {};
		\node [style=rn] (18) at (0.75, -0.75) {};
		\node [style=none] (19) at (-2, -0.75) {};
		\node [style=none] (20) at (0.5, 1) {};
		\node [style=none] (21) at (-2.5, 0) {$=$};
		\node [style=none] (22) at (2.75, 1) {};
		\node [style=none] (23) at (0.25, -0.75) {};
		\node [style=none] (24) at (0.25, -0.25) {};
		\node [style=gn, scale=1] (25) at (0.5, 0) {};
		\node [style=none] (26) at (-0.5, 0) {$\overset{Brk}{=}$};
		\node [style=gn] (27) at (3, -0.5) {};
		\node [style=none] (28) at (0.75, -0.25) {};
		\node [style=none] (29) at (-3.5, -1.25) {};
		\node [style=none] (30) at (-3, 0) {};
		\node [style=triangle] (31) at (-4, 0) {};
		\node [style=dtriangle] (32) at (-3, 0) {};
		\node [style=none] (33) at (-4, 0.25) {};
		\node [style=gn] (34) at (-3.5, 0.75) {};
		\node [style=none] (35) at (-4, -0.25) {};
		\node [style=none] (36) at (-3.5, 1.25) {};
		\node [style=gn] (37) at (-3.5, -0.75) {};
		\node [style=none] (38) at (-3, -0.25) {};
		\node [style=gn, scale=1] (39) at (2.25, 0.75) {};
		\node [style=rn] (40) at (2.25, 0.25) {};
		\node [style=none] (41) at (3, 0.75) {-{\scriptsize1}};
		\node [style=triangle] (42) at (2.75, 0.5) {};
		\node [style=none] (43) at (3.25, 0) {$=$};
		\node [style=none] (44) at (3.75, -0.5) {};
		\node [style=none] (45) at (3.75, 0.5) {};
		\node [style=rn] (46) at (0, 0.25) {};
		\node [style=gn, scale=1] (47) at (0, 0.75) {};
		\node [style=rn] (48) at (1.75, 0.25) {};
		\node [style=gn, scale=1] (49) at (1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (6);
		\draw (6) to (10);
		\draw (3) to (10);
		\draw (3) to (14);
		\draw [bend left=60, looseness=1.25] (14) to (6);
		\draw (3) to (19.center);
		\draw (10) to (2);
		\draw (20.center) to (25);
		\draw (25) to (24.center);
		\draw (25) to (28.center);
		\draw (24.center) to (0.center);
		\draw (28.center) to (18);
		\draw (22.center) to (1);
		\draw (1) to (13.center);
		\draw (1) to (27);
		\draw (13.center) to (5.center);
		\draw (36.center) to (34);
		\draw [bend right, looseness=1.00] (34) to (33.center);
		\draw [bend left, looseness=0.75] (34) to (30.center);
		\draw (29.center) to (37);
		\draw [bend left, looseness=1.00] (37) to (35.center);
		\draw [bend right, looseness=0.75] (37) to (38.center);
		\draw (33.center) to (35.center);
		\draw (30.center) to (38.center);
		\draw (39) to (40);
		\draw (45.center) to (44.center);
		\draw [bend left, looseness=1.25] (47) to (46);
		\draw [bend right, looseness=1.25] (47) to (46);
		\draw (47) to (46);
		\draw [bend left, looseness=1.25] (49) to (48);
		\draw [bend right, looseness=1.25] (49) to (48);
		\draw (49) to (48);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/tr4gprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.75, -0.25) {};
		\node [style=none] (1) at (2.75, 0) {$\overset{\substack{S1\\Inv}}{=}$};
		\node [style=gn, scale=1] (2) at (0.75, 0) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=gn, scale=1] (4) at (-1.75, -0.25) {};
		\node [style=none] (5) at (1, -0.25) {};
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (-0.25, 0) {$\overset{Brk}{=}$};
		\node [style=triangle] (9) at (2, -0.5) {};
		\node [style=none] (10) at (2.5, 0.75) {-{\scriptsize1}};
		\node [style=none] (11) at (-1.75, 1) {};
		\node [style=gn] (12) at (2.5, -0.5) {};
		\node [style=triangle] (13) at (-1.75, 0.25) {};
		\node [style=none] (14) at (1.5, 0) { $\overset{ \ref{triangleonreddotlm}}{=}$};
		\node [style=vtriang] (15) at (-1.25, -0.25) {};
		\node [style=gn, scale=1] (16) at (2.25, 0) {};
		\node [style=rn] (17) at (-0.75, -0.75) {};
		\node [style=none] (18) at (1, 0.75) {-{\scriptsize1}};
		\node [style=none] (19) at (3.25, -0.5) {};
		\node [style=triangle] (20) at (1, -0.5) {};
		\node [style=none] (21) at (3.25, 0.5) {};
		\node [style=triangle] (22) at (2.25, 0.5) {};
		\node [style=triangle] (23) at (0.5, -0.5) {};
		\node [style=triangle] (24) at (0.75, 0.5) {};
		\node [style=none] (25) at (-2.25, 0) {$\overset{\substack{S1\\S2}}{=}$};
		\node [style=rn] (26) at (1, -0.75) {};
		\node [style=none] (27) at (2, -0.75) {};
		\node [style=none] (28) at (0.75, 1) {};
		\node [style=none] (29) at (2, -0.75) {};
		\node [style=none] (30) at (2.25, 1) {};
		\node [style=none] (31) at (-1.75, -0.75) {};
		\node [style=none] (32) at (2, -0.25) {};
		\node [style=gn, scale=1] (33) at (-1.75, 0.75) {};
		\node [style=none] (34) at (-3, -0.75) {};
		\node [style=none] (35) at (-2.75, 0) {};
		\node [style=none] (36) at (-3.25, 0.25) {};
		\node [style=gn] (37) at (-3, 0.5) {};
		\node [style=gn] (38) at (-3, -0.5) {};
		\node [style=none] (39) at (-3.25, -0.25) {};
		\node [style=triangle] (40) at (-3.25, 0) {};
		\node [style=dtriangle] (41) at (-2.75, 0) {};
		\node [style=none] (42) at (-2.75, -0.25) {};
		\node [style=none] (43) at (-3, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (33);
		\draw (33) to (0);
		\draw (4) to (0);
		\draw (4) to (13);
		\draw (13) to (33);
		\draw (4) to (31.center);
		\draw (0) to (17);
		\draw (28.center) to (2);
		\draw (2) to (7.center);
		\draw (2) to (5.center);
		\draw (7.center) to (6.center);
		\draw (5.center) to (26);
		\draw (30.center) to (16);
		\draw (16) to (32.center);
		\draw (16) to (12);
		\draw (32.center) to (27.center);
		\draw (21.center) to (19.center);
		\draw (43.center) to (37);
		\draw [bend right, looseness=1.00] (37) to (36.center);
		\draw [bend left, looseness=0.75] (37) to (35.center);
		\draw (34.center) to (38);
		\draw [bend left, looseness=1.00] (38) to (39.center);
		\draw [bend right, looseness=0.75] (38) to (42.center);
		\draw (36.center) to (39.center);
		\draw (35.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/tr4prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (-0.5, 0.5) {$\pi$};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=triangle] (2) at (-0.5, 0) {};
		\node [style=rn_phase] (3) at (1, 0.25) {$\pi$};
		\node [style=gn_phase] (4) at (0.5, 0.25) {$\pi$};
		\node [style=rn_phase] (5) at (0.5, -0.25) {$\pi$};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (4) to (5);
		\draw [bend left=45, looseness=1.50] (4) to (5);
		\draw (5) to (4);
		\draw (1.center) to (0);
		\draw (3) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/tr5prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (-1.5, -0.25) {};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=none] (3) at (-1, -1.25) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (-1.5, 0.25) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=rn] (7) at (-1, -0.75) {};
		\node [style=gn] (8) at (-1, 0.75) {};
		\node [style=triangle] (9) at (-1.5, 0) {};
		\node [style=dtriangle] (10) at (-0.5, 0) {};
		\node [style=rn] (11) at (-2, 0.25) {};
		\node [style=none] (12) at (-2, 0.25) {};
		\node [style=gn] (13) at (-2, -0.25) {};
		\node [style=none] (14) at (-2, -0.25) {};
		\node [style=none] (15) at (0.5, 0.75) {};
		\node [style=gn] (16) at (0.5, -0.25) {};
		\node [style=none] (17) at (0.5, -0.75) {};
		\node [style=gn] (18) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (8);
		\draw [bend right, looseness=1.00] (8) to (5.center);
		\draw [bend left, looseness=0.75] (8) to (0.center);
		\draw (3.center) to (7);
		\draw [bend left, looseness=1.00] (7) to (1.center);
		\draw [bend right, looseness=0.75] (7) to (4.center);
		\draw (5.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (12.center) to (14.center);
		\draw (15.center) to (18);
		\draw (17.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/tr5prime2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=gn] (1) at (0.5, 0.25) {};
		\node [style=rn] (2) at (-1, -0.75) {};
		\node [style=dtriangle] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=gn] (5) at (0.5, -0.25) {};
		\node [style=none] (6) at (-1.5, -0.25) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
		\node [style=gn] (8) at (-1, 0.75) {};
		\node [style=none] (9) at (-1.5, 0.25) {};
		\node [style=none] (10) at (0.5, -0.75) {};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=triangle] (12) at (-1.5, 0) {};
		\node [style=none] (13) at (-1, -1.25) {};
		\node [style=none] (14) at (-1, 1.25) {};
		\node [style=none] (15) at (2.5, 0.25) {};
		\node [style=rn] (16) at (2, -0.75) {};
		\node [style=dtriangle] (17) at (1.5, 0) {};
		\node [style=none] (18) at (2, -1.25) {};
		\node [style=none] (19) at (1.5, -0.25) {};
		\node [style=triangle] (20) at (2.5, 0) {};
		\node [style=none] (21) at (1, 0) {$=$};
		\node [style=none] (22) at (1.5, 0) {};
		\node [style=none] (23) at (2, 1.25) {};
		\node [style=gn] (24) at (2, 0.75) {};
		\node [style=none] (25) at (2.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (8);
		\draw [bend right, looseness=1.00] (8) to (9.center);
		\draw [bend left, looseness=0.75] (8) to (0.center);
		\draw (13.center) to (2);
		\draw [bend left, looseness=1.00] (2) to (6.center);
		\draw [bend right, looseness=0.75] (2) to (7.center);
		\draw (9.center) to (6.center);
		\draw (0.center) to (7.center);
		\draw (4.center) to (1);
		\draw (10.center) to (5);
		\draw (23.center) to (24);
		\draw [bend left, looseness=1.00] (24) to (15.center);
		\draw [bend right, looseness=0.75] (24) to (22.center);
		\draw (18.center) to (16);
		\draw [bend right, looseness=1.00] (16) to (25.center);
		\draw [bend left, looseness=0.75] (16) to (19.center);
		\draw (15.center) to (25.center);
		\draw (22.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/tr5primeprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.5) {};
		\node [style=triangle] (1) at (-4.5, 0.25) {};
		\node [style=none] (2) at (-3, 0.25) {$=$};
		\node [style=none] (3) at (-4, -1) {};
		\node [style=rn] (4) at (-4, -0.5) {};
		\node [style=gn] (5) at (-4, 1) {};
		\node [style=none] (6) at (-4.5, 0) {};
		\node [style=dtriangle] (7) at (-3.5, 0.25) {};
		\node [style=none] (8) at (-4.5, 0.5) {};
		\node [style=none] (9) at (-3.5, 0.25) {};
		\node [style=none] (10) at (-3.5, 0) {};
		\node [style=none] (11) at (-1, -0.5) {};
		\node [style=none] (12) at (-2, -0.5) {};
		\node [style=gn, scale=1] (13) at (-2, 0) {};
		\node [style=none] (14) at (-1, 1.5) {};
		\node [style=gn, scale=1] (15) at (-2.25, 1.5) {};
		\node [style=rn] (16) at (-2.25, 1) {};
		\node [style=rn] (17) at (-1, 0) {};
		\node [style=vtriang] (18) at (-1.5, 0) {};
		\node [style=gn, scale=1] (19) at (-1, 1) {};
		\node [style=triangle] (20) at (-2, 0.5) {};
		\node [style=gn, scale=1] (21) at (-1, 1.5) {};
		\node [style=none] (22) at (-2.5, -0.5) {};
		\node [style=none] (23) at (-2.5, 0) {};
		\node [style=none] (24) at (-0.5, 0.25) {$\overset{Brk}{=}$};
		\node [style=rn] (25) at (-5, 0) {};
		\node [style=gn, scale=1] (26) at (-5, 0.5) {};
		\node [style=triangle] (27) at (1.25, -0.25) {};
		\node [style=none] (28) at (0.75, -0.5) {};
		\node [style=triangle] (29) at (0.75, -0.25) {};
		\node [style=none] (30) at (1, 1.25) {};
		\node [style=none] (31) at (1.25, -0.5) {};
		\node [style=none] (32) at (0.75, 0) {};
		\node [style=none] (33) at (1.25, 0) {};
		\node [style=triangle] (34) at (1, 0.75) {};
		\node [style=none] (35) at (1.25, 1) {-{\scriptsize1}};
		\node [style=gn, scale=1] (36) at (1, 0.25) {};
		\node [style=gn, scale=1] (37) at (1, 1.25) {};
		\node [style=none] (38) at (0.25, 0) {};
		\node [style=none] (39) at (0.75, -0.5) {};
		\node [style=none] (40) at (0.25, -0.5) {};
		\node [style=none] (41) at (1.75, 0.25) {$\overset{Bas1'}{=}$};
		\node [style=triangle] (42) at (3.25, -0.25) {};
		\node [style=none] (43) at (2.25, 0) {};
		\node [style=none] (44) at (2.25, -0.5) {};
		\node [style=none] (45) at (3, 1) {};
		\node [style=none] (46) at (2.75, -0.5) {};
		\node [style=none] (47) at (2.75, -0.5) {};
		\node [style=none] (48) at (3.25, 0) {};
		\node [style=none] (49) at (3.25, -0.5) {};
		\node [style=none] (50) at (2.75, 0) {};
		\node [style=gn, scale=1] (51) at (3, 0.25) {};
		\node [style=triangle] (52) at (2.75, -0.25) {};
		\node [style=none] (53) at (3.75, 0.25) {$\overset{Bas1}{=}$};
		\node [style=rn_phase] (54) at (3, 1) {$\pi$};
		\node [style=rn] (55) at (2.5, 0.5) {};
		\node [style=gn, scale=1] (56) at (2.5, 1) {};
		\node [style=gn] (57) at (4.25, 0) {};
		\node [style=none] (58) at (4.25, -0.5) {};
		\node [style=gn] (59) at (4.25, 0.5) {};
		\node [style=none] (60) at (4.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw [bend right, looseness=1.00] (5) to (8.center);
		\draw [bend left, looseness=0.75] (5) to (9.center);
		\draw (3.center) to (4);
		\draw [bend left, looseness=1.00] (4) to (6.center);
		\draw [bend right, looseness=0.75] (4) to (10.center);
		\draw (8.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw (14.center) to (19);
		\draw (19) to (17);
		\draw (13) to (17);
		\draw (13) to (20);
		\draw [bend left=60, looseness=1.25] (20) to (19);
		\draw (13) to (12.center);
		\draw (17) to (11.center);
		\draw (15) to (16);
		\draw (23.center) to (22.center);
		\draw [bend right=90, looseness=3.00] (22.center) to (12.center);
		\draw (26) to (25);
		\draw (30.center) to (36);
		\draw (36) to (32.center);
		\draw (36) to (33.center);
		\draw (32.center) to (28.center);
		\draw (33.center) to (31.center);
		\draw (38.center) to (40.center);
		\draw [bend right=90, looseness=3.00] (40.center) to (39.center);
		\draw (45.center) to (51);
		\draw (51) to (50.center);
		\draw (51) to (48.center);
		\draw (50.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw (43.center) to (44.center);
		\draw [bend right=90, looseness=3.00] (44.center) to (46.center);
		\draw [bend left, looseness=1.25] (56) to (55);
		\draw [bend right, looseness=1.25] (56) to (55);
		\draw (56) to (55);
		\draw (60.center) to (59);
		\draw (58.center) to (57);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/tr5primeprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vtriang] (0) at (-1, -0.25) {};
		\node [style=rn] (1) at (-0.5, -0.25) {};
		\node [style=gn, scale=1] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (1.75, -0.25) {};
		\node [style=none] (4) at (-4, -0.25) {};
		\node [style=none] (5) at (1.25, -0.25) {};
		\node [style=none] (6) at (-3.5, 1.25) {};
		\node [style=gn, scale=1] (7) at (-1.5, -0.25) {};
		\node [style=none] (8) at (-3, -0.25) {};
		\node [style=gn] (9) at (4.75, -0.25) {};
		\node [style=gn, scale=1] (10) at (3.5, 0) {};
		\node [style=none] (11) at (1.5, 1) {};
		\node [style=none] (12) at (-0.5, -0.75) {};
		\node [style=none] (13) at (1.25, -0.75) {};
		\node [style=none] (14) at (-0.5, 1.25) {};
		\node [style=triangle] (15) at (-1.5, 0.25) {};
		\node [style=triangle] (16) at (1.75, -0.5) {};
		\node [style=none] (17) at (2.25, 0) {$\overset{Bas1'}{=}$};
		\node [style=dtriangle] (18) at (-3, 0) {};
		\node [style=none] (19) at (0.75, -0.25) {};
		\node [style=none] (20) at (-3.5, -1.25) {};
		\node [style=none] (21) at (-3, 0) {};
		\node [style=triangle] (22) at (1.25, -0.5) {};
		\node [style=none] (23) at (3.25, -0.75) {};
		\node [style=rn] (24) at (-3.5, -0.75) {};
		\node [style=none] (25) at (-2.5, 0) {$\overset{\substack{S1\\S2}}{=}$};
		\node [style=none] (26) at (3.25, -0.25) {};
		\node [style=none] (27) at (4.25, 0) {$\overset{\substack{Bas1\\B3}}{=}$};
		\node [style=gn] (28) at (4.75, 0.25) {};
		\node [style=triangle] (29) at (1.5, 0.5) {};
		\node [style=triangle] (30) at (3.75, -0.5) {};
		\node [style=none] (31) at (2.75, -0.25) {};
		\node [style=gn, scale=1] (32) at (-0.5, 1.25) {};
		\node [style=gn, scale=1] (33) at (1.5, 0) {};
		\node [style=none] (34) at (1.25, -0.75) {};
		\node [style=none] (35) at (1.75, -0.75) {};
		\node [style=none] (36) at (4.75, 0.75) {};
		\node [style=none] (37) at (-4, 0.25) {};
		\node [style=none] (38) at (2.75, -0.75) {};
		\node [style=none] (39) at (3.75, -0.75) {};
		\node [style=triangle] (40) at (3.25, -0.5) {};
		\node [style=none] (41) at (-2, -0.75) {};
		\node [style=none] (42) at (4.75, -0.75) {};
		\node [style=gn] (43) at (-3.5, 0.75) {};
		\node [style=none] (44) at (3.25, -0.75) {};
		\node [style=none] (45) at (0.75, -0.75) {};
		\node [style=gn, scale=1] (46) at (1.5, 1) {};
		\node [style=triangle] (47) at (-4, 0) {};
		\node [style=none] (48) at (3.75, -0.25) {};
		\node [style=none] (49) at (3.5, 0.5) {};
		\node [style=rn_phase] (50) at (3.5, 0.5) {$\pi$};
		\node [style=none] (51) at (-1.5, -0.75) {};
		\node [style=none] (52) at (1.75, 0.75) {-{\scriptsize1}};
		\node [style=none] (53) at (0, 0) {$\overset{Brk}{=}$};
		\node [style=none] (54) at (-2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (43);
		\draw [bend right, looseness=1.00] (43) to (37.center);
		\draw [bend left, looseness=0.75] (43) to (21.center);
		\draw (20.center) to (24);
		\draw [bend left, looseness=1.00] (24) to (4.center);
		\draw [bend right, looseness=0.75] (24) to (8.center);
		\draw (37.center) to (4.center);
		\draw (21.center) to (8.center);
		\draw (14.center) to (2);
		\draw (2) to (1);
		\draw (7) to (1);
		\draw (7) to (15);
		\draw [bend left=60, looseness=1.25] (15) to (2);
		\draw (7) to (51.center);
		\draw (1) to (12.center);
		\draw (54.center) to (41.center);
		\draw [bend right=90, looseness=3.00] (41.center) to (51.center);
		\draw (11.center) to (33);
		\draw (33) to (5.center);
		\draw (33) to (3.center);
		\draw (5.center) to (13.center);
		\draw (3.center) to (35.center);
		\draw (19.center) to (45.center);
		\draw [bend right=90, looseness=3.00] (45.center) to (34.center);
		\draw (49.center) to (10);
		\draw (10) to (26.center);
		\draw (10) to (48.center);
		\draw (26.center) to (23.center);
		\draw (48.center) to (39.center);
		\draw (31.center) to (38.center);
		\draw [bend right=90, looseness=3.00] (38.center) to (44.center);
		\draw (36.center) to (28);
		\draw (42.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/tr7prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {};
		\node [style=gn, scale=1] (1) at (-0.5, 0.25) {$\pi$};
		\node [style=triangle] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (0.5, -0.25) {};
		\node [style=rn_phase] (6) at (0.5, 0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/tr8primeprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {$\overset{TR8'}{=}$};
		\node [style=none] (1) at (-2.5, 1.25) {};
		\node [style=none] (2) at (-3.5, 1.25) {};
		\node [style=gn, scale=1] (3) at (-3.5, 1.75) {};
		\node [style=none] (4) at (-2.5, 3.25) {};
		\node [style=triangle] (5) at (-3.5, 2.25) {};
		\node [style=rn] (6) at (-2.5, 1.75) {};
		\node [style=vtriang] (7) at (-3, 1.75) {};
		\node [style=gn, scale=1] (8) at (-2.5, 2.75) {};
		\node [style=none] (9) at (0, 2) {=};
		\node [style=none] (10) at (-0.5, 1.25) {};
		\node [style=none] (11) at (-1.5, 1.25) {};
		\node [style=gn, scale=1] (12) at (-1.5, 1.75) {};
		\node [style=none] (13) at (-0.5, 3.25) {};
		\node [style=triangle] (14) at (-1.5, 2.25) {};
		\node [style=rn] (15) at (-0.5, 1.75) {};
		\node [style=vtriang] (16) at (-1, 1.75) {};
		\node [style=gn, scale=1] (17) at (-0.5, 2.75) {};
		\node [style=none] (18) at (-1.5, 0.75) {};
		\node [style=none] (19) at (-0.5, 0.75) {};
		\node [style=none] (20) at (2, 2) {=};
		\node [style=gn, scale=1] (21) at (1.5, 2.75) {};
		\node [style=none] (22) at (1.5, 2) {};
		\node [style=none] (23) at (0.5, 2) {};
		\node [style=none] (24) at (0.5, 1.5) {};
		\node [style=none] (25) at (1.5, 3.25) {};
		\node [style=none] (26) at (1.5, 1.5) {};
		\node [style=triangle] (27) at (0.5, 2.25) {};
		\node [style=rn] (28) at (0.5, 1.5) {};
		\node [style=gn, scale=1] (29) at (1.5, 1.5) {};
		\node [style=none] (30) at (1.5, 1) {};
		\node [style=none] (31) at (0.5, 1) {};
		\node [style=vrt] (32) at (1, 1.5) {};
		\node [style=none] (33) at (2.5, 1.25) {};
		\node [style=none] (34) at (3.5, 3.25) {};
		\node [style=rn, scale=1] (35) at (2.5, 1.75) {};
		\node [style=gn, scale=1] (36) at (3.5, 2.75) {};
		\node [style=gn] (37) at (3.5, 1.75) {};
		\node [style=none] (38) at (3.5, 1.25) {};
		\node [style=vrt] (39) at (3, 1.75) {};
		\node [style=triangle] (40) at (3.5, 2.25) {};
		\node [style=none] (41) at (4, 2) {$\Rightarrow$};
		\node [style=none] (42) at (-3.5, -2) {};
		\node [style=gn, scale=1] (43) at (-3.5, -1.5) {};
		\node [style=gn, scale=1] (44) at (-2.5, -0.5) {};
		\node [style=rn] (45) at (-2.5, -1.5) {};
		\node [style=none] (46) at (-2.5, -2) {};
		\node [style=none] (47) at (-2, -1.25) {$\overset{TR3}{=}$};
		\node [style=none] (48) at (-2.5, 0) {};
		\node [style=vtriang] (49) at (-3, -1.5) {};
		\node [style=triangle] (50) at (-3.5, -1) {};
		\node [style=rn_phase] (51) at (-2.5, 0) {$\pi$};
		\node [style=rn_phase] (52) at (-0.25, -1) {$\pi$};
		\node [style=none] (53) at (-1.25, -1.5) {};
		\node [style=none] (54) at (-0.25, -1.5) {};
		\node [style=vtriang] (55) at (-0.75, -1) {};
		\node [style=gn, scale=1] (56) at (-1.25, -1) {};
		\node [style=none] (57) at (0.25, -1.25) {=};
		\node [style=rn_phase] (58) at (1.75, 0) {$\pi$};
		\node [style=none] (59) at (2.25, -1.25) {$\overset{TR3}{=}$};
		\node [style=vrt] (60) at (1.25, -1.5) {};
		\node [style=none] (61) at (1.75, -2) {};
		\node [style=none] (62) at (0.75, -2) {};
		\node [style=gn] (63) at (1.75, -1.5) {};
		\node [style=gn, scale=1] (64) at (1.75, -0.5) {};
		\node [style=triangle] (65) at (1.75, -1) {};
		\node [style=rn, scale=1] (66) at (0.75, -1.5) {};
		\node [style=none] (67) at (1.75, 0) {};
		\node [style=vrt] (68) at (3.5, -1) {};
		\node [style=rn, scale=1] (69) at (3, -1) {$\pi$};
		\node [style=none] (70) at (4, -1.5) {};
		\node [style=gn] (71) at (4, -1) {};
		\node [style=none] (72) at (3, -1.5) {};
		\node [style=none] (73) at (-3.5, -3.5) {$\Rightarrow$};
		\node [style=triangle] (74) at (-2.75, -3.25) {};
		\node [style=none] (75) at (-2.75, -4) {};
		\node [style=none] (76) at (-2.75, -3) {};
		\node [style=rn, scale=1] (77) at (-2.75, -3.75) {$\pi$};
		\node [style=none] (78) at (-2.25, -3.5) {=};
		\node [style=dtriangle] (79) at (-1.75, -3.5) {};
		\node [style=none] (80) at (-1.75, -2.75) {};
		\node [style=none] (81) at (-1.75, -4) {};
		\node [style=rn, scale=1] (82) at (-1.75, -3) {$\pi$};
		\node [style=none] (83) at (-1, -3.5) {$\Rightarrow$};
		\node [style=dtriangle] (84) at (-0.25, -3.5) {};
		\node [style=none] (85) at (0.25, -3.5) {=};
		\node [style=none] (86) at (-0.25, -3) {};
		\node [style=none] (87) at (-0.25, -4) {};
		\node [style=rn, scale=1] (88) at (0.75, -4) {$\pi$};
		\node [style=none] (89) at (0.75, -2.75) {};
		\node [style=triangle] (90) at (0.75, -3.5) {};
		\node [style=none] (91) at (0.75, -4.25) {};
		\node [style=rn, scale=1] (92) at (0.75, -3) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (8);
		\draw (8) to (6);
		\draw (3) to (6);
		\draw (3) to (5);
		\draw [bend left=60, looseness=1.25] (5) to (8);
		\draw (3) to (2.center);
		\draw (6) to (1.center);
		\draw (13.center) to (17);
		\draw (17) to (15);
		\draw (12) to (15);
		\draw (12) to (14);
		\draw [bend left=60, looseness=1.25] (14) to (17);
		\draw (12) to (11.center);
		\draw (15) to (10.center);
		\draw (11.center) to (19.center);
		\draw (18.center) to (10.center);
		\draw (25.center) to (21);
		\draw [bend left=60, looseness=1.25] (27) to (21);
		\draw (23.center) to (26.center);
		\draw (24.center) to (22.center);
		\draw (29) to (28);
		\draw (29) to (30.center);
		\draw (28) to (31.center);
		\draw (21) to (22.center);
		\draw (23.center) to (27);
		\draw (34.center) to (36);
		\draw (36) to (37);
		\draw (35) to (37);
		\draw (35) to (33.center);
		\draw (37) to (38.center);
		\draw (35) to (36);
		\draw (48.center) to (44);
		\draw (44) to (45);
		\draw (43) to (45);
		\draw (43) to (50);
		\draw [bend left=60, looseness=1.25] (50) to (44);
		\draw (43) to (42.center);
		\draw (45) to (46.center);
		\draw (56) to (52);
		\draw (56) to (53.center);
		\draw (52) to (54.center);
		\draw (67.center) to (64);
		\draw (64) to (63);
		\draw (66) to (63);
		\draw (66) to (62.center);
		\draw (63) to (61.center);
		\draw (66) to (64);
		\draw (69) to (71);
		\draw (69) to (72.center);
		\draw (71) to (70.center);
		\draw (76.center) to (75.center);
		\draw (80.center) to (79);
		\draw (79) to (81.center);
		\draw (86.center) to (84);
		\draw (84) to (87.center);
		\draw (89.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/tr8primeprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -3) {};
		\node [style=none] (1) at (4, -1.5) {};
		\node [style=gn, scale=1] (2) at (-3.5, -1.5) {};
		\node [style=none] (3) at (-2, -1.25) {$\overset{Bas1}{=}$};
		\node [style=gn, scale=1] (4) at (3.5, 2.75) {};
		\node [style=triangle] (5) at (-2.75, -3.25) {};
		\node [style=none] (6) at (3.5, 3.25) {};
		\node [style=gn, scale=1] (7) at (1.5, 2.75) {};
		\node [style=vtriang] (8) at (-0.75, -1) {};
		\node [style=none] (9) at (0.5, 2) {};
		\node [style=none] (10) at (-2.5, 0) {};
		\node [style=none] (11) at (1.5, 3.25) {};
		\node [style=none] (12) at (0.25, -3.5) {=};
		\node [style=none] (13) at (-0.25, -3) {};
		\node [style=rn, scale=1] (14) at (-2.75, -3.75) {$\pi$};
		\node [style=rn, scale=1] (15) at (0.75, -3.75) {$\pi$};
		\node [style=gn, scale=1] (16) at (-3.5, 1.75) {};
		\node [style=none] (17) at (0, 2) {=};
		\node [style=none] (18) at (1.75, 0) {};
		\node [style=none] (19) at (1.5, 1) {};
		\node [style=none] (20) at (-2.75, -4) {};
		\node [style=dtriangle] (21) at (-0.25, -3.25) {};
		\node [style=none] (22) at (-1, -3.5) {$\Rightarrow$};
		\node [style=gn, scale=1] (23) at (-2.5, -0.5) {};
		\node [style=triangle] (24) at (0.75, -3.25) {};
		\node [style=none] (25) at (-1.75, -3) {};
		\node [style=none] (26) at (-2.5, -2) {};
		\node [style=gn] (27) at (3.5, 1.75) {};
		\node [style=none] (28) at (0.5, 1.5) {};
		\node [style=triangle] (29) at (-1.5, 2.25) {};
		\node [style=vtriang] (30) at (-1, 1.75) {};
		\node [style=gn, scale=1] (31) at (-0.5, 2.75) {};
		\node [style=rn_phase] (32) at (1.75, 0) {$\pi$};
		\node [style=vrt] (33) at (1.25, -1.5) {};
		\node [style=none] (34) at (2, 2) {=};
		\node [style=gn, scale=1] (35) at (-2.5, 2.75) {};
		\node [style=none] (36) at (-2, 2) {$\overset{Brk}{=}$};
		\node [style=none] (37) at (1.5, 1.5) {};
		\node [style=vrt] (38) at (3.5, -1) {};
		\node [style=triangle] (39) at (1.75, -1) {};
		\node [style=none] (40) at (0.75, -2) {};
		\node [style=none] (41) at (-1.25, -1.5) {};
		\node [style=none] (42) at (-3.5, -3.5) {$\Rightarrow$};
		\node [style=none] (43) at (0.25, -1.25) {=};
		\node [style=gn, scale=1] (44) at (-1.25, -1) {};
		\node [style=dtriangle] (45) at (-1.75, -3.75) {};
		\node [style=none] (46) at (-3.5, -2) {};
		\node [style=rn, scale=1] (47) at (-1.75, -3.25) {$\pi$};
		\node [style=none] (48) at (1.5, 2) {};
		\node [style=rn_phase] (49) at (-2.5, 0) {$\pi$};
		\node [style=rn] (50) at (-2.5, 1.75) {};
		\node [style=none] (51) at (4, 2) {$\Rightarrow$};
		\node [style=triangle] (52) at (3.5, 2.25) {};
		\node [style=gn, scale=1] (53) at (-1.5, 1.75) {};
		\node [style=none] (54) at (2.25, -1.25) {$\overset{Bas1}{=}$};
		\node [style=none] (55) at (3, -1.5) {};
		\node [style=none] (56) at (-2.25, -3.5) {=};
		\node [style=none] (57) at (-0.25, -4) {};
		\node [style=none] (58) at (-2.5, 3.25) {};
		\node [style=rn_phase] (59) at (-0.25, -1) {$\pi$};
		\node [style=gn] (60) at (1.75, -1.5) {};
		\node [style=none] (61) at (-1.5, 1.25) {};
		\node [style=none] (62) at (0.5, 1) {};
		\node [style=vrt] (63) at (3, 1.75) {};
		\node [style=gn, scale=1] (64) at (1.5, 1.5) {};
		\node [style=none] (65) at (-0.5, 1.25) {};
		\node [style=none] (66) at (-2.75, -3) {};
		\node [style=none] (67) at (-2.5, 1.25) {};
		\node [style=vrt] (68) at (1, 1.5) {};
		\node [style=rn] (69) at (-2.5, -1.5) {};
		\node [style=vtriang] (70) at (-3, -1.5) {};
		\node [style=rn] (71) at (0.5, 1.5) {};
		\node [style=none] (72) at (2.5, 1.25) {};
		\node [style=none] (73) at (-0.5, 3.25) {};
		\node [style=none] (74) at (-3.5, 1.25) {};
		\node [style=none] (75) at (-1.5, 0.75) {};
		\node [style=vtriang] (76) at (-3, 1.75) {};
		\node [style=triangle] (77) at (-3.5, -1) {};
		\node [style=none] (78) at (-0.25, -1.5) {};
		\node [style=gn] (79) at (4, -1) {};
		\node [style=rn, scale=1] (80) at (-0.25, -3.75) {$\pi$};
		\node [style=triangle] (81) at (0.5, 2.25) {};
		\node [style=triangle] (82) at (-3.5, 2.25) {};
		\node [style=none] (83) at (3.5, 1.25) {};
		\node [style=none] (84) at (-1.75, -4) {};
		\node [style=rn] (85) at (-0.5, 1.75) {};
		\node [style=none] (86) at (-0.5, 0.75) {};
		\node [style=rn, scale=1] (87) at (3, -1) {$\pi$};
		\node [style=gn, scale=1] (88) at (1.75, -0.5) {};
		\node [style=none] (89) at (1.75, -2) {};
		\node [style=rn, scale=1] (90) at (0.75, -1.5) {};
		\node [style=rn, scale=1] (91) at (2.5, 1.75) {};
		\node [style=none] (92) at (0.75, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58.center) to (35);
		\draw (35) to (50);
		\draw (16) to (50);
		\draw (16) to (82);
		\draw [bend left=60, looseness=1.25] (82) to (35);
		\draw (16) to (74.center);
		\draw (50) to (67.center);
		\draw (73.center) to (31);
		\draw (31) to (85);
		\draw (53) to (85);
		\draw (53) to (29);
		\draw [bend left=60, looseness=1.25] (29) to (31);
		\draw (53) to (61.center);
		\draw (85) to (65.center);
		\draw (61.center) to (86.center);
		\draw (75.center) to (65.center);
		\draw (11.center) to (7);
		\draw [bend left=60, looseness=1.25] (81) to (7);
		\draw (9.center) to (37.center);
		\draw (28.center) to (48.center);
		\draw (64) to (71);
		\draw (64) to (19.center);
		\draw (71) to (62.center);
		\draw (7) to (48.center);
		\draw (9.center) to (81);
		\draw (6.center) to (4);
		\draw (4) to (27);
		\draw (91) to (27);
		\draw (91) to (72.center);
		\draw (27) to (83.center);
		\draw (91) to (4);
		\draw (10.center) to (23);
		\draw (23) to (69);
		\draw (2) to (69);
		\draw (2) to (77);
		\draw [bend left=60, looseness=1.25] (77) to (23);
		\draw (2) to (46.center);
		\draw (69) to (26.center);
		\draw (44) to (59);
		\draw (44) to (41.center);
		\draw (59) to (78.center);
		\draw (18.center) to (88);
		\draw (88) to (60);
		\draw (90) to (60);
		\draw (90) to (40.center);
		\draw (60) to (89.center);
		\draw (90) to (88);
		\draw (87) to (79);
		\draw (87) to (55.center);
		\draw (79) to (1.center);
		\draw (66.center) to (20.center);
		\draw (25.center) to (45);
		\draw (45) to (84.center);
		\draw (13.center) to (21);
		\draw (21) to (57.center);
		\draw (0.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/tr8primeprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 3.75) {};
		\node [style=none] (1) at (-3.75, 3.25) {=};
		\node [style=none] (2) at (-4.25, 2.75) {};
		\node [style=rn, scale=1] (3) at (-4.25, 3) {$\pi$};
		\node [style=dtriangle] (4) at (-4.25, 3.5) {};
		\node [style=none] (5) at (-3.25, 4.25) {};
		\node [style=dtriangle] (6) at (-3.25, 3) {};
		\node [style=rn, scale=1] (7) at (-3.25, 2.5) {$\pi$};
		\node [style=none] (8) at (-3.25, 2.25) {};
		\node [style=rn, scale=1] (9) at (-3.25, 4) {$\pi$};
		\node [style=rn, scale=1] (10) at (-3.25, 3.5) {$\pi$};
		\node [style=rn, scale=1] (11) at (-1.75, 3.5) {$\pi$};
		\node [style=none] (12) at (-1.75, 3) {};
		\node [style=vrt] (13) at (-1.25, 3.5) {};
		\node [style=none] (14) at (-0.75, 2.75) {};
		\node [style=gn] (15) at (-0.75, 3.5) {};
		\node [style=none] (16) at (-2.75, 3.25) {=};
		\node [style=rn, scale=1] (17) at (-0.75, 3) {$\pi$};
		\node [style=rn, scale=1] (18) at (-2.25, 3.25) {$\pi$};
		\node [style=none] (19) at (-2.25, 3) {};
		\node [style=none] (20) at (-2.25, 3.5) {};
		\node [style=none] (21) at (2, 4.75) {};
		\node [style=rn_phase] (22) at (2, 4.75) {$\pi$};
		\node [style=gn] (23) at (2, 3.25) {};
		\node [style=none] (24) at (1, 2.75) {};
		\node [style=none] (25) at (2, 2.5) {};
		\node [style=gn, scale=1] (26) at (2, 4.25) {};
		\node [style=vrt] (27) at (1.5, 3.25) {};
		\node [style=triangle] (28) at (2, 3.75) {};
		\node [style=rn, scale=1] (29) at (1, 3.25) {};
		\node [style=none] (30) at (-0.25, 3.25) {$\overset{Bas1}{=}$};
		\node [style=rn, scale=1] (31) at (2, 2.75) {$\pi$};
		\node [style=rn, scale=1] (32) at (0.5, 3) {$\pi$};
		\node [style=none] (33) at (0.5, 2.75) {};
		\node [style=none] (34) at (0.5, 3.25) {};
		\node [style=none] (35) at (1, 2.75) {};
		\node [style=triangle] (36) at (3.5, 3.75) {};
		\node [style=none] (37) at (3.5, 3.5) {};
		\node [style=none] (38) at (3.5, 2.5) {};
		\node [style=none] (39) at (4.5, 3) {};
		\node [style=vrt] (40) at (4, 3) {};
		\node [style=gn, scale=1] (41) at (4.5, 3) {};
		\node [style=gn, scale=1] (42) at (4.5, 4.25) {};
		\node [style=none] (43) at (4.5, 3.5) {};
		\node [style=none] (44) at (2.5, 3.25) {=};
		\node [style=none] (45) at (4.5, 2.25) {};
		\node [style=none] (46) at (4.5, 4.75) {};
		\node [style=none] (47) at (3.5, 3) {};
		\node [style=rn] (48) at (3.5, 3) {};
		\node [style=rn, scale=1] (49) at (4.5, 4.75) {$\pi$};
		\node [style=rn, scale=1] (50) at (4.5, 2.5) {$\pi$};
		\node [style=none] (51) at (3, 2.5) {};
		\node [style=none] (52) at (3, 3) {};
		\node [style=rn, scale=1] (53) at (3, 2.75) {$\pi$};
		\node [style=none] (54) at (3.5, 2.5) {};
		\node [style=none] (55) at (3.5, 2.5) {};
		\node [style=gn, scale=1] (56) at (-3.5, -0.25) {};
		\node [style=none] (57) at (-2.5, -0.75) {};
		\node [style=none] (58) at (-3.5, -0.5) {};
		\node [style=none] (59) at (-3.5, -0.75) {};
		\node [style=rn] (60) at (-2.5, -0.25) {};
		\node [style=none] (61) at (-2.5, 1.25) {};
		\node [style=gn, scale=1] (62) at (-2.5, 0.75) {};
		\node [style=none] (63) at (-4.25, 0) {=};
		\node [style=vtriang] (64) at (-3, -0.25) {};
		\node [style=triangle] (65) at (-3.5, 0.25) {};
		\node [style=none] (66) at (-2.5, -0.5) {};
		\node [style=rn, scale=1] (67) at (-2.5, 1.25) {$\pi$};
		\node [style=rn, scale=1] (68) at (-2.5, -1) {$\pi$};
		\node [style=none] (69) at (-2.5, -1.25) {};
		\node [style=none] (70) at (-3.5, -1.25) {};
		\node [style=none] (71) at (-3.5, -1.25) {};
		\node [style=none] (72) at (-4, -0.75) {};
		\node [style=none] (73) at (-3.5, -1.25) {};
		\node [style=rn, scale=1] (74) at (-4, -1) {$\pi$};
		\node [style=none] (75) at (-3.5, -1.25) {};
		\node [style=none] (76) at (-4, -1.25) {};
		\node [style=rn] (77) at (0, -0.25) {};
		\node [style=none] (78) at (0, -1) {};
		\node [style=none] (79) at (-1, -0.75) {};
		\node [style=gn, scale=1] (80) at (-1, -0.25) {};
		\node [style=none] (81) at (0, 1.25) {};
		\node [style=none] (82) at (-2, 0) {$\overset{Brk}{=}$};
		\node [style=triangle] (83) at (-1, 0.25) {};
		\node [style=vtriang] (84) at (-0.5, -0.25) {};
		\node [style=gn, scale=1] (85) at (0, 0.75) {};
		\node [style=rn, scale=1] (86) at (0, 1.25) {$\pi$};
		\node [style=rn, scale=1] (87) at (0, -0.75) {$\pi$};
		\node [style=none] (88) at (-1.5, -0.25) {};
		\node [style=none] (89) at (-1.5, -0.75) {};
		\node [style=none] (90) at (-1, -0.75) {};
		\node [style=none] (91) at (-1, -0.75) {};
		\node [style=none] (92) at (-1, -0.75) {};
		\node [style=none] (93) at (-1, -0.75) {};
		\node [style=rn, scale=1] (94) at (-1.5, -0.5) {$\pi$};
		\node [style=vtriang] (95) at (2.25, 0.25) {};
		\node [style=rn_phase] (96) at (2.75, 0.25) {$\pi$};
		\node [style=gn, scale=1] (97) at (1.75, 0.25) {};
		\node [style=none] (98) at (0.5, 0) {$\overset{Bas1}{=}$};
		\node [style=none] (99) at (2.75, -0.5) {};
		\node [style=none] (100) at (1.75, -0.25) {};
		\node [style=rn_phase] (101) at (2.75, -0.25) {$\pi$};
		\node [style=none] (102) at (1.25, 0) {};
		\node [style=none] (103) at (1.75, 0) {};
		\node [style=none] (104) at (1.25, -0.5) {};
		\node [style=none] (105) at (1.75, -0.5) {};
		\node [style=none] (106) at (1.75, -0.5) {};
		\node [style=none] (107) at (1.75, -0.5) {};
		\node [style=none] (108) at (1.75, -0.5) {};
		\node [style=rn, scale=1] (109) at (1.25, -0.25) {$\pi$};
		\node [style=none] (110) at (3.75, -0.5) {};
		\node [style=rn, scale=1] (111) at (3.75, 0.25) {$\pi$};
		\node [style=none] (112) at (3.25, 0) {=};
		\node [style=none] (113) at (3.75, 0.5) {};
		\node [style=triangle] (114) at (3.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (4) to (2.center);
		\draw (5.center) to (6);
		\draw (6) to (8.center);
		\draw (11) to (15);
		\draw (11) to (12.center);
		\draw (15) to (14.center);
		\draw (19.center) to (20.center);
		\draw [bend right=45, looseness=1.25] (19.center) to (12.center);
		\draw (21.center) to (26);
		\draw (26) to (23);
		\draw (29) to (23);
		\draw (29) to (24.center);
		\draw (23) to (25.center);
		\draw (29) to (26);
		\draw (33.center) to (34.center);
		\draw [bend right=45, looseness=1.25] (33.center) to (35.center);
		\draw (46.center) to (42);
		\draw [bend left=60, looseness=1.25] (36) to (42);
		\draw (37.center) to (39.center);
		\draw (47.center) to (43.center);
		\draw (41) to (48);
		\draw (41) to (45.center);
		\draw (48) to (38.center);
		\draw (42) to (43.center);
		\draw (37.center) to (36);
		\draw (51.center) to (52.center);
		\draw [bend right=45, looseness=1.25] (51.center) to (55.center);
		\draw (61.center) to (62);
		\draw (62) to (60);
		\draw (56) to (60);
		\draw (56) to (65);
		\draw [bend left=60, looseness=1.25] (65) to (62);
		\draw (56) to (58.center);
		\draw (60) to (66.center);
		\draw (58.center) to (57.center);
		\draw (59.center) to (66.center);
		\draw (59.center) to (70.center);
		\draw (57.center) to (69.center);
		\draw (76.center) to (72.center);
		\draw [bend right=45, looseness=1.25] (76.center) to (71.center);
		\draw (81.center) to (85);
		\draw (85) to (77);
		\draw (80) to (77);
		\draw (80) to (83);
		\draw [bend left=60, looseness=1.25] (83) to (85);
		\draw (80) to (79.center);
		\draw (77) to (78.center);
		\draw (89.center) to (88.center);
		\draw [bend right=45, looseness=1.25] (89.center) to (93.center);
		\draw (97) to (96);
		\draw (97) to (100.center);
		\draw (96) to (99.center);
		\draw (103.center) to (105.center);
		\draw (104.center) to (102.center);
		\draw [bend right=45, looseness=1.25] (104.center) to (108.center);
		\draw (113.center) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/tr8primeprf32.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (1.75, -2.25) {};
		\node [style=rn, scale=1] (2) at (-1.75, 1.75) {$\pi$};
		\node [style=dtriangle] (3) at (-4.25, 1.75) {};
		\node [style=rn] (4) at (3.5, 1.25) {};
		\node [style=rn, scale=1] (5) at (3.75, -1.5) {$\pi$};
		\node [style=none] (6) at (3.5, 0.75) {};
		\node [style=rn, scale=1] (7) at (4.5, 3) {$\pi$};
		\node [style=none] (8) at (-2.5, -2.25) {};
		\node [style=rn, scale=1] (9) at (1, 1.5) {};
		\node [style=vtriang] (10) at (-3, -2) {};
		\node [style=gn] (11) at (2, 1.5) {};
		\node [style=rn, scale=1] (12) at (0.5, 1.25) {$\pi$};
		\node [style=none] (13) at (3.5, 0.75) {};
		\node [style=none] (14) at (-4.25, 1) {};
		\node [style=none] (15) at (-4.25, 2) {};
		\node [style=rn, scale=1] (16) at (-2.25, 1.5) {$\pi$};
		\node [style=vtriang] (17) at (2.25, -1.5) {};
		\node [style=none] (18) at (4.5, 1.75) {};
		\node [style=none] (19) at (-3.5, -3) {};
		\node [style=none] (20) at (0, -0.5) {};
		\node [style=dtriangle] (21) at (-3.25, 1.25) {};
		\node [style=none] (22) at (-2.5, -3) {};
		\node [style=rn, scale=1] (23) at (-2.5, -2.75) {$\pi$};
		\node [style=none] (24) at (1.75, -2.25) {};
		\node [style=none] (25) at (3.5, 1.75) {};
		\node [style=rn] (26) at (0, -2) {};
		\node [style=triangle] (27) at (3.5, 2) {};
		\node [style=none] (28) at (-3.5, -3) {};
		\node [style=none] (29) at (1.25, -2.25) {};
		\node [style=none] (30) at (3, 1.5) {};
		\node [style=none] (31) at (-2.5, -0.5) {};
		\node [style=rn, scale=1] (32) at (0, -0.5) {$\pi$};
		\node [style=none] (33) at (3.5, 1.25) {};
		\node [style=vtriang] (34) at (-0.5, -2) {};
		\node [style=none] (35) at (1, 1) {};
		\node [style=none] (36) at (-1, -2.5) {};
		\node [style=none] (37) at (-3.5, -2.25) {};
		\node [style=none] (38) at (-3.5, -3) {};
		\node [style=triangle] (39) at (-3.5, -1.5) {};
		\node [style=none] (40) at (3.5, 0.75) {};
		\node [style=none] (41) at (-2, -1.75) {$\overset{Brk}{=}$};
		\node [style=none] (42) at (-2.25, 1.25) {};
		\node [style=rn_phase] (43) at (2.75, -2) {$\pi$};
		\node [style=none] (44) at (1.75, -2) {};
		\node [style=none] (45) at (1.75, -1.75) {};
		\node [style=rn, scale=1] (46) at (-0.75, 1.25) {$\pi$};
		\node [style=gn, scale=1] (47) at (4.5, 2.5) {};
		\node [style=none] (48) at (0.5, 1.75) {};
		\node [style=none] (49) at (-1.75, 1.25) {};
		\node [style=vrt] (50) at (4, 1.25) {};
		\node [style=none] (51) at (2.75, -2.25) {};
		\node [style=rn, scale=1] (52) at (-3.25, 2.25) {$\pi$};
		\node [style=gn, scale=1] (53) at (1.75, -1.5) {};
		\node [style=triangle] (54) at (2, 2) {};
		\node [style=gn, scale=1] (55) at (-2.5, -1) {};
		\node [style=none] (56) at (-4, -2.25) {};
		\node [style=rn, scale=1] (57) at (-2.5, -0.5) {$\pi$};
		\node [style=none] (58) at (-3.5, -3) {};
		\node [style=none] (59) at (0, -2.75) {};
		\node [style=vrt] (60) at (-1.25, 1.75) {};
		\node [style=none] (61) at (2, 3) {};
		\node [style=rn, scale=1] (62) at (3, 1) {$\pi$};
		\node [style=none] (63) at (-2.25, 2) {};
		\node [style=rn, scale=1] (64) at (-3.25, 0.75) {$\pi$};
		\node [style=rn, scale=1] (65) at (0, -2.5) {$\pi$};
		\node [style=none] (66) at (-3.25, 0.5) {};
		\node [style=none] (67) at (-4, -3) {};
		\node [style=none] (68) at (1.25, -1.5) {};
		\node [style=none] (69) at (1, 1) {};
		\node [style=none] (70) at (-2.5, -2.5) {};
		\node [style=none] (71) at (-1, -2.5) {};
		\node [style=none] (72) at (3.75, -1.25) {};
		\node [style=none] (73) at (-3.5, -2.5) {};
		\node [style=none] (74) at (4.5, 1.25) {};
		\node [style=none] (75) at (3.75, -2.25) {};
		\node [style=rn] (76) at (-2.5, -2) {};
		\node [style=none] (77) at (-1, -2.5) {};
		\node [style=rn_phase] (78) at (2, 3) {$\pi$};
		\node [style=rn_phase] (79) at (2.75, -1.5) {$\pi$};
		\node [style=gn, scale=1] (80) at (4.5, 1.25) {};
		\node [style=gn, scale=1] (81) at (0, -1) {};
		\node [style=none] (82) at (4.5, 3) {};
		\node [style=gn, scale=1] (83) at (-1, -2) {};
		\node [style=triangle] (84) at (-1, -1.5) {};
		\node [style=none] (85) at (-1, -2.5) {};
		\node [style=vrt] (86) at (1.5, 1.5) {};
		\node [style=rn, scale=1] (87) at (-4.25, 1.25) {$\pi$};
		\node [style=none] (88) at (3, 0.75) {};
		\node [style=none] (89) at (-0.25, 1.5) {$\overset{\substack{Bas1\\B3}}{=}$};
		\node [style=rn, scale=1] (90) at (-4, -2.75) {$\pi$};
		\node [style=rn, scale=1] (91) at (2, 1) {$\pi$};
		\node [style=none] (92) at (4.5, 0.5) {};
		\node [style=rn, scale=1] (93) at (-3.25, 1.75) {$\pi$};
		\node [style=none] (94) at (-3.25, 2.5) {};
		\node [style=rn, scale=1] (95) at (4.5, 0.75) {$\pi$};
		\node [style=gn, scale=1] (96) at (-3.5, -2) {};
		\node [style=triangle] (97) at (3.75, -2) {};
		\node [style=gn, scale=1] (98) at (2, 2.5) {};
		\node [style=rn, scale=1] (99) at (-1.5, -2.25) {$\pi$};
		\node [style=none] (100) at (1.75, -2.25) {};
		\node [style=none] (101) at (0.5, 1) {};
		\node [style=none] (102) at (-1.5, -1.75) {};
		\node [style=rn, scale=1] (103) at (1.25, -2) {$\pi$};
		\node [style=none] (104) at (-1.5, -2.5) {};
		\node [style=none] (105) at (1.75, -2.25) {};
		\node [style=none] (106) at (2, 0.75) {};
		\node [style=none] (107) at (-1, -2.5) {};
		\node [style=gn] (108) at (-0.75, 1.75) {};
		\node [style=none] (109) at (-3.75, 1.5) {$\overset{S1}{=}$};
		\node [style=none] (110) at (-2.75, 1.5) {$\overset{S1}{=}$};
		\node [style=none] (111) at (0.5, -1.75) {$\overset{\substack{Bas1\\B3}}{=}$};
		\node [style=none] (112) at (3.25, -1.75) {$\overset{\substack{S1\\S2}}{=}$};
		\node [style=none] (113) at (2.5, 1.5) {$\overset{S1}{=}$};
		\node [style=none] (114) at (-4.25, -1.75) {$\overset{S1}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (3);
		\draw (3) to (14.center);
		\draw (94.center) to (21);
		\draw (21) to (66.center);
		\draw (2) to (108);
		\draw (2) to (49.center);
		\draw (108) to (0.center);
		\draw (42.center) to (63.center);
		\draw [bend right=45, looseness=1.25] (42.center) to (49.center);
		\draw (61.center) to (98);
		\draw (98) to (11);
		\draw (9) to (11);
		\draw (9) to (69.center);
		\draw (11) to (106.center);
		\draw (9) to (98);
		\draw (101.center) to (48.center);
		\draw [bend right=45, looseness=1.25] (101.center) to (35.center);
		\draw (82.center) to (47);
		\draw [bend left=60, looseness=1.25] (27) to (47);
		\draw (25.center) to (74.center);
		\draw (33.center) to (18.center);
		\draw (80) to (4);
		\draw (80) to (92.center);
		\draw (4) to (40.center);
		\draw (47) to (18.center);
		\draw (25.center) to (27);
		\draw (88.center) to (30.center);
		\draw [bend right=45, looseness=1.25] (88.center) to (13.center);
		\draw (31.center) to (55);
		\draw (55) to (76);
		\draw (96) to (76);
		\draw (96) to (39);
		\draw [bend left=60, looseness=1.25] (39) to (55);
		\draw (96) to (37.center);
		\draw (76) to (8.center);
		\draw (37.center) to (70.center);
		\draw (73.center) to (8.center);
		\draw (73.center) to (28.center);
		\draw (70.center) to (22.center);
		\draw (67.center) to (56.center);
		\draw [bend right=45, looseness=1.25] (67.center) to (38.center);
		\draw (20.center) to (81);
		\draw (81) to (26);
		\draw (83) to (26);
		\draw (83) to (84);
		\draw [bend left=60, looseness=1.25] (84) to (81);
		\draw (83) to (85.center);
		\draw (26) to (59.center);
		\draw (104.center) to (102.center);
		\draw [bend right=45, looseness=1.25] (104.center) to (107.center);
		\draw (53) to (79);
		\draw (53) to (44.center);
		\draw (79) to (51.center);
		\draw (45.center) to (1.center);
		\draw (29.center) to (68.center);
		\draw [bend right=45, looseness=1.25] (29.center) to (100.center);
		\draw (72.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/triangleHs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-1.5, 1.25) {};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=rn] (2) at (-2, 0.5) {};
		\node [style=gn, scale=1] (3) at (-2, 1) {};
		\node [style=H box] (4) at (-1.5, 1) {$H$};
		\node [style=none] (5) at (-1.5, 1.5) {};
		\node [style=gn] (6) at (-0.5, 1.5) {};
		\node [style=gn] (7) at (0.5, 1.5) {};
		\node [style=vtriang] (8) at (0, 1.5) {};
		\node [style=rn_phase] (9) at (-0.5, 1) {$\pi$};
		\node [style=none] (10) at (-0.5, 1.75) {};
		\node [style=triangle] (11) at (-0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, 0.25) {};
		\node [style=none] (13) at (-1, 0.75) {$=$};
		\node [style=vrt] (14) at (1.5, 1) {};
		\node [style=gn, scale=1] (15) at (2, 1) {};
		\node [style=gn, scale=1] (16) at (1, 1) {};
		\node [style=none] (17) at (0.5, 0.75) {$=$};
		\node [style=none] (18) at (1, 0.25) {};
		\node [style=none] (19) at (1, 1.75) {};
		\node [style=triangle] (20) at (1, 0.5) {};
		\node [style=rn_phase] (21) at (1, 1.5) {$\pi$};
		\node [style=none] (22) at (-1, -1) {$=$};
		\node [style=gn, scale=1] (23) at (-2, -0.75) {};
		\node [style=H box] (24) at (-1.5, -0.75) {$H$};
		\node [style=rn] (25) at (-2, -1.25) {};
		\node [style=none] (26) at (-1.5, -1.5) {};
		\node [style=none] (27) at (-1.5, -0.5) {};
		\node [style=dtriangle] (28) at (-1.5, -1.25) {};
		\node [style=dtriangle] (29) at (-0.5, -0.5) {};
		\node [style=vrt] (30) at (0, -1) {};
		\node [style=rn_phase] (31) at (-0.5, -1.5) {$\pi$};
		\node [style=none] (32) at (-0.5, -0.25) {};
		\node [style=gn, scale=1] (33) at (-0.5, -1) {};
		\node [style=gn, scale=1] (34) at (0.5, -1) {};
		\node [style=none] (35) at (-0.5, -1.75) {};
		\node [style=none] (36) at (1, -1) {$=$};
		\node [style=gn] (37) at (1.5, -1.5) {};
		\node [style=vtriang] (38) at (2, -1.5) {};
		\node [style=none] (39) at (1.5, -1.75) {};
		\node [style=none] (40) at (1.5, -0.5) {};
		\node [style=triangle] (41) at (1.5, -1.25) {};
		\node [style=rn_phase] (42) at (1.5, -0.75) {$\pi$};
		\node [style=gn] (43) at (2.5, -1.5) {};
		\node [style=none] (44) at (-1, -3) {$=$};
		\node [style=H box] (45) at (-1.5, -3.25) {$H$};
		\node [style=none] (46) at (-1.5, -2.5) {};
		\node [style=dtriangle] (47) at (-1.5, -2.75) {};
		\node [style=none] (48) at (-1.5, -3.5) {};
		\node [style=gn, scale=1] (49) at (-2, -2.75) {};
		\node [style=rn] (50) at (-2, -3.25) {};
		\node [style=none] (51) at (-0.25, -3.5) {};
		\node [style=gn, scale=1] (52) at (0.75, -2.75) {};
		\node [style=gn, scale=1] (53) at (-0.25, -2.75) {};
		\node [style=vrt] (54) at (0.25, -2.75) {};
		\node [style=none] (55) at (-0.25, -2.5) {};
		\node [style=triangle] (56) at (-0.25, -3) {};
		\node [style=gn_phase] (57) at (-0.25, -3.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (5.center) to (1.center);
		\draw (6) to (7);
		\draw (10.center) to (12.center);
		\draw (16) to (15);
		\draw (19.center) to (18.center);
		\draw (23) to (25);
		\draw (27.center) to (26.center);
		\draw (33) to (34);
		\draw (32.center) to (35.center);
		\draw (37) to (43);
		\draw (40.center) to (39.center);
		\draw (49) to (50);
		\draw (46.center) to (48.center);
		\draw (53) to (52);
		\draw (55.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/trianglecirc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, 0.75) {};
		\node [style=gn] (1) at (-1.5, -0.25) {};
		\node [style=gn] (2) at (-0.5, -0.25) {};
		\node [style=gn] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (0.25, -0.5) {};
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=none] (7) at (-1.5, -0.75) {};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (-1, 1.25) {};
		\node [style=dtriangle] (10) at (-1.5, 0.25) {};
		\node [style=triangle] (11) at (-0.5, 0.25) {};
		\node [style=vrt] (12) at (-1, -0.25) {};
		\node [style=none] (13) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (0);
		\draw [bend left=45, looseness=1.00] (0) to (11);
		\draw [bend right=45, looseness=1.50] (0) to (10);
		\draw (2) to (1);
		\draw (1) to (10);
		\draw (2) to (11);
		\draw (1) to (7.center);
		\draw (2) to (8.center);
		\draw (4.center) to (3);
		\draw (3) to (5.center);
		\draw (3) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/trianglecirc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {$=$};
		\node [style=gn] (1) at (2.5, 0) {};
		\node [style=none] (2) at (1.5, -0.5) {};
		\node [style=gn] (3) at (1.5, 0) {};
		\node [style=none] (4) at (2, 1.5) {};
		\node [style=none] (5) at (2.5, -0.5) {};
		\node [style=vrt] (6) at (2, 0) {};
		\node [style=dtriangle] (7) at (1.5, 0.5) {};
		\node [style=triangle] (8) at (2.5, 0.5) {};
		\node [style=gn] (9) at (2, 1) {};
		\node [style=gn] (10) at (0.5, 0.25) {};
		\node [style=none] (11) at (0.75, -0.5) {};
		\node [style=none] (12) at (0.25, -0.5) {};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=none] (14) at (0.5, 0.75) {};
		\node [style=none] (15) at (-1, 1.5) {};
		\node [style=dtriangle] (16) at (-0.5, 0.5) {};
		\node [style=gn, scale=1] (17) at (-1, 1) {};
		\node [style=none] (18) at (-0.5, 0.75) {};
		\node [style=gn, scale=1] (19) at (-0.5, 0) {};
		\node [style=none] (20) at (-0.5, -0.5) {};
		\node [style=none] (21) at (-1.5, 0.75) {};
		\node [style=gn, scale=1] (22) at (-1.5, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=triangle] (24) at (-1.5, 0.5) {};
		\node [style=none] (25) at (-1.5, -0.5) {};
		\node [style=vtriang] (26) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (9);
		\draw [bend left=45, looseness=1.00] (9) to (8);
		\draw [bend right=45, looseness=1.50] (9) to (7);
		\draw (1) to (3);
		\draw (3) to (7);
		\draw (1) to (8);
		\draw (3) to (2.center);
		\draw (1) to (5.center);
		\draw (14.center) to (10);
		\draw (10) to (12.center);
		\draw (10) to (11.center);
		\draw (15.center) to (17);
		\draw [bend left=15, looseness=0.75] (21.center) to (17);
		\draw [bend left=15, looseness=1.00] (17) to (18.center);
		\draw (21.center) to (24);
		\draw (24) to (25.center);
		\draw (23.center) to (22);
		\draw (19) to (20.center);
		\draw (18.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/trianglecopylr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=gn, scale=1] (3) at (-0.25, 0) {};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=none] (5) at (2.25, 0.5) {};
		\node [style=gn, scale=1] (6) at (1.75, 1) {};
		\node [style=none] (7) at (1.75, 1.5) {};
		\node [style=none] (8) at (1.25, 0.5) {};
		\node [style=triangle] (9) at (1.25, 0.25) {};
		\node [style=triangle] (10) at (2.25, 0.25) {};
		\node [style=none] (11) at (1.25, -0.25) {};
		\node [style=gn, scale=1] (12) at (2, -1) {};
		\node [style=none] (13) at (2.25, -1.25) {-{\scriptsize1}};
		\node [style=triangle] (14) at (1.5, -0.75) {};
		\node [style=none] (15) at (1.25, -1) {};
		\node [style=none] (16) at (2, -1.75) {};
		\node [style=triangle] (17) at (2, -1.5) {};
		\node [style=gn, scale=1] (18) at (1.25, -0.25) {};
		\node [style=triangle] (19) at (-2.25, -1.5) {};
		\node [style=triangle] (20) at (-2.5, 0.25) {};
		\node [style=none] (21) at (-1.5, -0.25) {};
		\node [style=gn, scale=1] (22) at (-1.5, -0.25) {};
		\node [style=none] (23) at (-2.25, -1.75) {};
		\node [style=none] (24) at (-2, 1.5) {};
		\node [style=none] (25) at (-1.5, 0.5) {};
		\node [style=none] (26) at (-2, -1.25) {-{\scriptsize1}};
		\node [style=triangle] (27) at (-1.75, -0.75) {};
		\node [style=gn, scale=1] (28) at (-2, 1) {};
		\node [style=none] (29) at (-2.5, 0.5) {};
		\node [style=none] (30) at (-1.5, -1) {};
		\node [style=gn, scale=1] (31) at (-2.25, -1) {};
		\node [style=triangle] (32) at (-1.5, 0.25) {};
		\node [style=none] (33) at (0.5, 0) {=};
		\node [style=none] (34) at (-1, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [bend left=15, looseness=0.75] (2.center) to (3);
		\draw [bend left=15, looseness=1.00] (3) to (4.center);
		\draw (7.center) to (6);
		\draw [bend left=15, looseness=0.75] (8.center) to (6);
		\draw [bend left=15, looseness=1.00] (6) to (5.center);
		\draw (8.center) to (9);
		\draw (5.center) to (10);
		\draw (9) to (11.center);
		\draw (12) to (17);
		\draw [bend right=45, looseness=0.75] (14) to (12);
		\draw [bend right, looseness=0.50] (14) to (18);
		\draw (16.center) to (17);
		\draw (15.center) to (18);
		\draw [bend left=15, looseness=1.00] (10) to (12);
		\draw (24.center) to (28);
		\draw [bend right=15, looseness=0.75] (25.center) to (28);
		\draw [bend right=15, looseness=1.00] (28) to (29.center);
		\draw (25.center) to (32);
		\draw (29.center) to (20);
		\draw (32) to (21.center);
		\draw (31) to (19);
		\draw [bend left=45, looseness=0.75] (27) to (31);
		\draw [bend left=15, looseness=0.75] (27) to (22);
		\draw (23.center) to (19);
		\draw (30.center) to (22);
		\draw [bend right=15, looseness=1.00] (20) to (31);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/trianglecopylrprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-2.75, 0.5) {};
		\node [style=triangle] (1) at (-2.5, 2.25) {};
		\node [style=none] (2) at (-3, 3.25) {};
		\node [style=gn, scale=1] (3) at (-3.5, 1.75) {};
		\node [style=none] (4) at (-2.5, 0.75) {-{\scriptsize1}};
		\node [style=none] (5) at (-3.5, 1) {};
		\node [style=triangle] (6) at (-3.5, 2.25) {};
		\node [style=none] (7) at (-2.75, 0.25) {};
		\node [style=gn, scale=1] (8) at (-2.75, 1) {};
		\node [style=none] (9) at (-3.5, 1.75) {};
		\node [style=triangle] (10) at (-3.25, 1.25) {};
		\node [style=none] (11) at (-2.5, 2.5) {};
		\node [style=none] (12) at (-3.5, 2.5) {};
		\node [style=gn, scale=1] (13) at (-3, 2.75) {};
		\node [style=none] (14) at (-2, 1.75) {$\overset{Brk}{=}$};
		\node [style=gn, scale=1] (15) at (-1.5, 2) {};
		\node [style=rn] (16) at (-1.5, 1.5) {};
		\node [style=none] (17) at (-1, 2.5) {};
		\node [style=triangle] (18) at (-1, 2.25) {};
		\node [style=gn, scale=1] (19) at (-1, 1.75) {};
		\node [style=triangle] (20) at (-0.25, 0.5) {};
		\node [style=none] (21) at (-0.5, 3.25) {};
		\node [style=none] (22) at (-1, 1.75) {};
		\node [style=none] (23) at (-0.25, 0.25) {};
		\node [style=gn, scale=1] (24) at (-0.5, 2.75) {};
		\node [style=none] (25) at (-1, 1) {};
		\node [style=none] (26) at (0.5, 1.75) {$\overset{2m}{=}$};
		\node [style=triangle] (27) at (-0.75, 1.25) {};
		\node [style=gn, scale=1] (28) at (-0.25, 1) {};
		\node [style=rn] (29) at (0, 1.75) {};
		\node [style=none] (30) at (0, 0.75) {-{\scriptsize1}};
		\node [style=triangle] (31) at (-0.5, 3) {};
		\node [style=vtriang] (32) at (-0.5, 1.75) {};
		\node [style=gn, scale=1] (33) at (1, 1.75) {};
		\node [style=none] (34) at (1, 2.5) {};
		\node [style=vtriang] (35) at (1.5, 1.75) {};
		\node [style=triangle] (36) at (1, 2.25) {};
		\node [style=triangle] (37) at (1.5, 3) {};
		\node [style=none] (38) at (1, 1) {};
		\node [style=none] (39) at (2, 1.75) {};
		\node [style=none] (40) at (1, 1.75) {};
		\node [style=triangle] (41) at (1.25, 1.25) {};
		\node [style=none] (42) at (1.5, 0.25) {};
		\node [style=gn, scale=1] (43) at (1.5, 2.75) {};
		\node [style=none] (44) at (1.75, 0.75) {-{\scriptsize1}};
		\node [style=none] (45) at (2.5, 1.75) {$\overset{\ref{TR4g}}{=}$};
		\node [style=triangle] (46) at (1.5, 0.5) {};
		\node [style=none] (47) at (1.5, 3.25) {};
		\node [style=none] (48) at (-1.75, -2.25) {};
		\node [style=none] (49) at (-2, -0.75) {};
		\node [style=gn, scale=1] (50) at (-2, -1.5) {};
		\node [style=none] (51) at (-2.25, -2.25) {};
		\node [style=triangle] (52) at (-2, -1) {};
		\node [style=none] (53) at (-3.75, -1.25) {$\Rightarrow$};
		\node [style=none] (54) at (-0.75, -1) {};
		\node [style=triangle] (55) at (-0.75, -1.25) {};
		\node [style=gn, scale=1] (56) at (-0.75, -1.75) {};
		\node [style=triangle] (57) at (0, -3) {};
		\node [style=none] (58) at (-0.25, -0.25) {};
		\node [style=triangle] (59) at (0.25, -1.25) {};
		\node [style=none] (60) at (-0.75, -1.75) {};
		\node [style=none] (61) at (0, -3.25) {};
		\node [style=gn, scale=1] (62) at (-0.25, -0.75) {};
		\node [style=none] (63) at (-0.75, -3.25) {};
		\node [style=triangle] (64) at (-0.5, -2.25) {};
		\node [style=gn, scale=1] (65) at (0, -2.5) {};
		\node [style=none] (66) at (0.25, -1) {};
		\node [style=none] (67) at (0.25, -2.75) {-{\scriptsize1}};
		\node [style=none] (68) at (-1.25, -1.5) {=};
		\node [style=none] (69) at (-0.75, -3.75) {};
		\node [style=none] (70) at (0, -3.75) {};
		\node [style=triangle] (71) at (2.25, -1.25) {};
		\node [style=triangle] (72) at (1.25, -1.25) {};
		\node [style=none, scale=1] (73) at (2.25, -1.5) {};
		\node [style=none] (74) at (1.25, -1.5) {};
		\node [style=none] (75) at (2.25, -3) {};
		\node [style=gn] (76) at (2.25, -2.25) {};
		\node [style=none] (77) at (0.75, -1.5) {=};
		\node [style=gn, scale=1] (78) at (1.75, -0.75) {};
		\node [style=none] (79) at (1.75, -0.25) {};
		\node [style=none] (80) at (1.25, -3) {};
		\node [style=gn, scale=1] (81) at (1.25, -2.25) {};
		\node [style=none] (82) at (1.25, -2.25) {};
		\node [style=none] (83) at (1.25, -1) {};
		\node [style=none] (84) at (2.25, -1) {};
		\node [style=none] (85) at (1.25, -3.5) {};
		\node [style=none] (86) at (2.25, -3.5) {};
		\node [style=triangle] (87) at (1.25, -3.25) {};
		\node [style=none] (88) at (1.5, -3) {-{\scriptsize1}};
		\node [style=none] (89) at (1.25, -1.75) {};
		\node [style=none] (90) at (2.25, -1.75) {};
		\node [style=none] (91) at (-2.25, -2.5) {};
		\node [style=none] (92) at (-1.75, -2.5) {};
		\node [style=none] (93) at (-3, -0.75) {};
		\node [style=none] (94) at (-3.25, -2.25) {};
		\node [style=triangle] (95) at (-3, -1) {};
		\node [style=none] (96) at (-2.75, -2.25) {};
		\node [style=gn, scale=1] (97) at (-3, -1.5) {};
		\node [style=none] (98) at (-2.5, -1.5) {$\overset{Com}{=}$};
		\node [style=vtriang] (99) at (1.75, -2.25) {};
		\node [style=triangle] (100) at (3.5, -3.25) {};
		\node [style=gn, scale=1] (101) at (3.75, -0.75) {};
		\node [style=none] (102) at (3.75, -0.25) {};
		\node [style=triangle] (103) at (3.25, -1.5) {};
		\node [style=triangle] (104) at (4.25, -1.5) {};
		\node [style=none] (105) at (4.25, -2) {};
		\node [style=triangle] (106) at (4, -2.5) {};
		\node [style=gn, scale=1] (107) at (3.5, -2.75) {};
		\node [style=none] (108) at (4.25, -2.75) {};
		\node [style=none] (109) at (3.25, -1.25) {};
		\node [style=gn, scale=1] (110) at (4.25, -2) {};
		\node [style=none] (111) at (3.75, -3) {-{\scriptsize1}};
		\node [style=none] (112) at (3.5, -3.5) {};
		\node [style=none] (113) at (4.25, -1.25) {};
		\node [style=none] (114) at (2.75, -1.5) {=};
		\node [style=gn, scale=1] (115) at (3.25, 2) {};
		\node [style=triangle] (116) at (3.25, 2.5) {};
		\node [style=none] (117) at (3.5, 1.25) {};
		\node [style=none] (118) at (3, 1.25) {};
		\node [style=none] (119) at (3.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (13);
		\draw [bend left=15, looseness=0.75] (12.center) to (13);
		\draw [bend left=15, looseness=1.00] (13) to (11.center);
		\draw (12.center) to (6);
		\draw (11.center) to (1);
		\draw (6) to (9.center);
		\draw (8) to (0);
		\draw [bend right=45, looseness=0.75] (10) to (8);
		\draw [bend right, looseness=0.50] (10) to (3);
		\draw (7.center) to (0);
		\draw (5.center) to (3);
		\draw [bend left=15, looseness=1.00] (1) to (8);
		\draw (15) to (16);
		\draw (21.center) to (24);
		\draw [bend left=15, looseness=0.75] (17.center) to (24);
		\draw [bend left=15, looseness=1.00] (24) to (29);
		\draw (17.center) to (18);
		\draw (18) to (22.center);
		\draw (28) to (20);
		\draw [bend right=45, looseness=0.75] (27) to (28);
		\draw [bend right, looseness=0.50] (27) to (19);
		\draw (23.center) to (20);
		\draw (25.center) to (19);
		\draw (29) to (22.center);
		\draw [bend left=15, looseness=1.00] (29) to (28);
		\draw (47.center) to (43);
		\draw [bend left=15, looseness=0.75] (34.center) to (43);
		\draw [bend left=15, looseness=1.00] (43) to (39.center);
		\draw (34.center) to (36);
		\draw (36) to (40.center);
		\draw [bend right, looseness=0.50] (41) to (33);
		\draw (42.center) to (46);
		\draw (38.center) to (33);
		\draw (39.center) to (40.center);
		\draw [bend right=15, looseness=1.25] (46) to (41);
		\draw (49.center) to (50);
		\draw [bend left=15, looseness=0.75] (51.center) to (50);
		\draw [bend left=15, looseness=1.00] (50) to (48.center);
		\draw (58.center) to (62);
		\draw [bend left=15, looseness=0.75] (54.center) to (62);
		\draw [bend left=15, looseness=1.00] (62) to (66.center);
		\draw (54.center) to (55);
		\draw (66.center) to (59);
		\draw (55) to (60.center);
		\draw (65) to (57);
		\draw [bend right=45, looseness=0.75] (64) to (65);
		\draw [bend right, looseness=0.50] (64) to (56);
		\draw (61.center) to (57);
		\draw (63.center) to (56);
		\draw [bend left=15, looseness=1.00] (59) to (65);
		\draw (63.center) to (70.center);
		\draw (61.center) to (69.center);
		\draw (79.center) to (78);
		\draw [bend left=15, looseness=0.75] (83.center) to (78);
		\draw [bend left=15, looseness=1.00] (78) to (84.center);
		\draw (83.center) to (72);
		\draw (84.center) to (71);
		\draw (72) to (74.center);
		\draw (82.center) to (81);
		\draw (71) to (73.center);
		\draw (82.center) to (75.center);
		\draw (76) to (80.center);
		\draw (80.center) to (85.center);
		\draw (75.center) to (86.center);
		\draw (74.center) to (90.center);
		\draw (73.center) to (89.center);
		\draw (89.center) to (82.center);
		\draw (90.center) to (76);
		\draw (81) to (76);
		\draw (51.center) to (92.center);
		\draw (48.center) to (91.center);
		\draw (93.center) to (97);
		\draw [bend left=15, looseness=0.75] (94.center) to (97);
		\draw [bend left=15, looseness=1.00] (97) to (96.center);
		\draw (102.center) to (101);
		\draw [bend right=15, looseness=0.75] (113.center) to (101);
		\draw [bend right=15, looseness=1.00] (101) to (109.center);
		\draw (113.center) to (104);
		\draw (109.center) to (103);
		\draw (104) to (105.center);
		\draw (107) to (100);
		\draw [bend left=45, looseness=0.75] (106) to (107);
		\draw [bend left=15, looseness=0.75] (106) to (110);
		\draw (112.center) to (100);
		\draw (108.center) to (110);
		\draw [bend right=15, looseness=1.00] (103) to (107);
		\draw (119.center) to (115);
		\draw [bend left=15, looseness=0.75] (118.center) to (115);
		\draw [bend left=15, looseness=1.00] (115) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/trianglecopylrprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 2) {};
		\node [style=none] (1) at (-3.5, -2) {};
		\node [style=vtriang] (2) at (0.75, 2) {};
		\node [style=none] (3) at (-2.5, -2.25) {};
		\node [style=triangle] (4) at (3.25, -3) {};
		\node [style=none] (5) at (-1.75, 2.75) {};
		\node [style=none] (6) at (-3.25, 3.5) {};
		\node [style=none] (7) at (4, -1) {};
		\node [style=triangle] (8) at (0.75, 0.75) {};
		\node [style=rn] (9) at (-0.75, 2) {};
		\node [style=gn, scale=1] (10) at (-3.25, 3) {};
		\node [style=none] (11) at (3.5, 0) {};
		\node [style=triangle] (12) at (0.25, 2.5) {};
		\node [style=none] (13) at (1, -1.5) {};
		\node [style=gn, scale=1] (14) at (-3.25, -1.25) {};
		\node [style=gn, scale=1] (15) at (2.5, 2.25) {};
		\node [style=gn, scale=1] (16) at (-1, -1.5) {};
		\node [style=none] (17) at (-3, 0.5) {};
		\node [style=none] (18) at (-2.5, -2) {};
		\node [style=none] (19) at (2, -3.25) {};
		\node [style=none] (20) at (-2, -2.25) {};
		\node [style=triangle] (21) at (-1, 0.75) {};
		\node [style=none] (22) at (1, -2) {};
		\node [style=none] (23) at (4, -1.75) {};
		\node [style=none] (24) at (-3.75, 2.75) {};
		\node [style=none] (25) at (0.25, 1.25) {};
		\node [style=triangle] (26) at (-2.25, -0.75) {};
		\node [style=gn, scale=1] (27) at (-1.75, 2) {};
		\node [style=triangle] (28) at (-1.5, 1.5) {};
		\node [style=none] (29) at (3.5, -2.75) {-{\scriptsize1}};
		\node [style=triangle] (30) at (1, -1) {};
		\node [style=triangle] (31) at (4, -1.25) {};
		\node [style=gn, scale=1] (32) at (1.5, -0.5) {};
		\node [style=gn, scale=1] (33) at (3.5, -0.5) {};
		\node [style=none] (34) at (-1.75, 2) {};
		\node [style=none] (35) at (-1, -3) {};
		\node [style=none] (36) at (0, -2.5) {-{\scriptsize1}};
		\node [style=none] (37) at (-0.25, 2) {$\overset{ \ref{2mprf}}{=}$};
		\node [style=none] (38) at (1, -3.25) {};
		\node [style=gn, scale=1] (39) at (4, -1.75) {};
		\node [style=triangle] (40) at (2.5, 2.75) {};
		\node [style=gn, scale=1] (41) at (-1, 1.25) {};
		\node [style=triangle] (42) at (-2.75, 2.5) {};
		\node [style=none] (43) at (-3.75, 1.25) {};
		\node [style=none] (44) at (-1.5, -1.25) {=};
		\node [style=gn, scale=1] (45) at (-2.25, -1.25) {};
		\node [style=none] (46) at (3, -1) {};
		\node [style=triangle] (47) at (3, -1.25) {};
		\node [style=gn, scale=1] (48) at (1, -2) {};
		\node [style=none] (49) at (1, -2.75) {};
		\node [style=none] (50) at (-3, -2) {};
		\node [style=none] (51) at (-1, 0.5) {};
		\node [style=triangle] (52) at (-1.75, 2.5) {};
		\node [style=none] (53) at (0.25, 2) {};
		\node [style=triangle] (54) at (-1.25, 3.25) {};
		\node [style=gn, scale=1] (55) at (-0.25, -2.25) {};
		\node [style=none] (56) at (1, 1) {-{\scriptsize1}};
		\node [style=none, scale=1] (57) at (2, -1.25) {};
		\node [style=gn, scale=1] (58) at (0.25, 2) {};
		\node [style=none] (59) at (2, -1.5) {};
		\node [style=none] (60) at (-0.75, 1) {-{\scriptsize1}};
		\node [style=triangle] (61) at (0, -1) {};
		\node [style=none] (62) at (-1, -3.5) {};
		\node [style=triangle] (63) at (-3.75, 2.5) {};
		\node [style=triangle] (64) at (-0.25, -2.75) {};
		\node [style=vtriang] (65) at (1.5, -2) {};
		\node [style=none] (66) at (1.25, 2) {};
		\node [style=none] (67) at (2, -2.75) {};
		\node [style=none] (68) at (-1, -1.5) {};
		\node [style=none] (69) at (1.75, 2) {$\overset{\ref{TR4g}}{=}$};
		\node [style=none] (70) at (2.25, 1.5) {};
		\node [style=none] (71) at (1.25, -2.75) {-{\scriptsize1}};
		\node [style=triangle] (72) at (0.75, 3.25) {};
		\node [style=gn] (73) at (2, -2) {};
		\node [style=gn, scale=1] (74) at (-3, 1.25) {};
		\node [style=none] (75) at (1, -1.25) {};
		\node [style=gn, scale=1] (76) at (3.25, -2.5) {};
		\node [style=triangle] (77) at (-1, -1) {};
		\node [style=none] (78) at (-0.5, 0) {};
		\node [style=none] (79) at (-2.25, 2) {$\overset{Brk}{=}$};
		\node [style=triangle] (80) at (0.5, 1.5) {};
		\node [style=gn, scale=1] (81) at (-3.75, 2) {};
		\node [style=none] (82) at (0.75, 0.5) {};
		\node [style=none] (83) at (2.75, 1.5) {};
		\node [style=none] (84) at (0.75, 3.5) {};
		\node [style=triangle] (85) at (3.75, -2.25) {};
		\node [style=triangle] (86) at (-0.75, -2) {};
		\node [style=triangle] (87) at (-3.25, -0.75) {};
		\node [style=triangle] (88) at (-3, 0.75) {};
		\node [style=none] (89) at (4, -2.5) {};
		\node [style=triangle] (90) at (-3.5, 1.5) {};
		\node [style=none] (91) at (1, -0.75) {};
		\node [style=none] (92) at (-2.75, 2.75) {};
		\node [style=none] (93) at (-1.75, 1.25) {};
		\node [style=none] (94) at (-1, -0.75) {};
		\node [style=none] (95) at (-3.25, -0.5) {};
		\node [style=none] (96) at (-1.25, 3.5) {};
		\node [style=none] (97) at (-2.75, -1.25) {$\overset{S1}{=}$};
		\node [style=none] (98) at (2.5, 3) {};
		\node [style=vtriang] (99) at (-1.25, 2) {};
		\node [style=gn, scale=1] (100) at (-0.5, -0.5) {};
		\node [style=none] (101) at (-4, -1) {$\Rightarrow$};
		\node [style=none] (102) at (-0.25, -3.5) {};
		\node [style=none] (103) at (0.25, 2.75) {};
		\node [style=triangle] (104) at (1, -3) {};
		\node [style=none] (105) at (3.25, -3.25) {};
		\node [style=none] (106) at (-2, -2) {};
		\node [style=none] (107) at (-2.75, 1) {-{\scriptsize1}};
		\node [style=none] (108) at (1.5, 0) {};
		\node [style=gn, scale=1] (109) at (0.75, 3) {};
		\node [style=triangle] (110) at (2, -1) {};
		\node [style=none] (111) at (2, -0.75) {};
		\node [style=gn, scale=1] (112) at (-1.25, 3) {};
		\node [style=none] (113) at (-0.25, -3) {};
		\node [style=none] (114) at (0, -0.75) {};
		\node [style=none] (115) at (-2.25, -0.5) {};
		\node [style=none] (116) at (0.5, -1.25) {$\overset{S1}{=}$};
		\node [style=none] (117) at (2.5, -1.25) {$\overset{S1}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (10);
		\draw [bend left=15, looseness=0.75] (24.center) to (10);
		\draw [bend left=15, looseness=1.00] (10) to (92.center);
		\draw (24.center) to (63);
		\draw (92.center) to (42);
		\draw (63) to (0.center);
		\draw (74) to (88);
		\draw [bend right=45, looseness=0.75] (90) to (74);
		\draw [bend right, looseness=0.50] (90) to (81);
		\draw (17.center) to (88);
		\draw (43.center) to (81);
		\draw [bend left=15, looseness=1.00] (42) to (74);
		\draw (96.center) to (112);
		\draw [bend left=15, looseness=0.75] (5.center) to (112);
		\draw [bend left=15, looseness=1.00] (112) to (9);
		\draw (5.center) to (52);
		\draw (52) to (34.center);
		\draw (41) to (21);
		\draw [bend right=45, looseness=0.75] (28) to (41);
		\draw [bend right, looseness=0.50] (28) to (27);
		\draw (51.center) to (21);
		\draw (93.center) to (27);
		\draw (9) to (34.center);
		\draw [bend left=15, looseness=1.00] (9) to (41);
		\draw (84.center) to (109);
		\draw [bend left=15, looseness=0.75] (103.center) to (109);
		\draw [bend left=15, looseness=1.00] (109) to (66.center);
		\draw (103.center) to (12);
		\draw (12) to (53.center);
		\draw [bend right, looseness=0.50] (80) to (58);
		\draw (82.center) to (8);
		\draw (25.center) to (58);
		\draw (66.center) to (53.center);
		\draw [bend right=15, looseness=1.25] (8) to (80);
		\draw (115.center) to (45);
		\draw [bend left=15, looseness=0.75] (18.center) to (45);
		\draw [bend left=15, looseness=1.00] (45) to (106.center);
		\draw (78.center) to (100);
		\draw [bend left=15, looseness=0.75] (94.center) to (100);
		\draw [bend left=15, looseness=1.00] (100) to (114.center);
		\draw (94.center) to (77);
		\draw (114.center) to (61);
		\draw (77) to (68.center);
		\draw (55) to (64);
		\draw [bend right=45, looseness=0.75] (86) to (55);
		\draw [bend right, looseness=0.50] (86) to (16);
		\draw (113.center) to (64);
		\draw (35.center) to (16);
		\draw [bend left=15, looseness=1.00] (61) to (55);
		\draw (35.center) to (102.center);
		\draw (113.center) to (62.center);
		\draw (108.center) to (32);
		\draw [bend left=15, looseness=0.75] (91.center) to (32);
		\draw [bend left=15, looseness=1.00] (32) to (111.center);
		\draw (91.center) to (30);
		\draw (111.center) to (110);
		\draw (30) to (75.center);
		\draw (22.center) to (48);
		\draw (110) to (57.center);
		\draw (22.center) to (67.center);
		\draw (73) to (49.center);
		\draw (49.center) to (38.center);
		\draw (67.center) to (19.center);
		\draw (75.center) to (59.center);
		\draw (57.center) to (13.center);
		\draw (13.center) to (22.center);
		\draw (59.center) to (73);
		\draw (48) to (73);
		\draw (18.center) to (20.center);
		\draw (106.center) to (3.center);
		\draw (95.center) to (14);
		\draw [bend left=15, looseness=0.75] (1.center) to (14);
		\draw [bend left=15, looseness=1.00] (14) to (50.center);
		\draw (11.center) to (33);
		\draw [bend right=15, looseness=0.75] (7.center) to (33);
		\draw [bend right=15, looseness=1.00] (33) to (46.center);
		\draw (7.center) to (31);
		\draw (46.center) to (47);
		\draw (31) to (23.center);
		\draw (76) to (4);
		\draw [bend left=45, looseness=0.75] (85) to (76);
		\draw [bend left=15, looseness=0.75] (85) to (39);
		\draw (105.center) to (4);
		\draw (89.center) to (39);
		\draw [bend right=15, looseness=1.00] (47) to (76);
		\draw (98.center) to (15);
		\draw [bend left=15, looseness=0.75] (70.center) to (15);
		\draw [bend left=15, looseness=1.00] (15) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/trianglecopyvariant1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-2, -0.25) {};
		\node [style=triangle] (1) at (-2, 0.25) {};
		\node [style=none] (2) at (-2, 0.5) {};
		\node [style=none] (3) at (-2, -0.75) {};
		\node [style=gn, scale=1] (4) at (-1, -0.25) {};
		\node [style=gn, scale=1] (5) at (-1.5, 0.75) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=triangle] (7) at (-1, 0.25) {};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (-1, -0.25) {};
		\node [style=none] (10) at (-1.5, 1.25) {};
		\node [style=none] (11) at (-0.5, 0) {=};
		\node [style=none] (12) at (0.25, 0.75) {};
		\node [style=gn, scale=1] (13) at (0.25, 0) {};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=triangle] (15) at (0.25, 0.5) {};
		\node [style=triangle] (16) at (0.5, -0.5) {};
		\node [style=none] (17) at (0.5, -0.75) {};
		\node [style=vtriang] (18) at (-1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (5);
		\draw [bend left=15, looseness=0.75] (2.center) to (5);
		\draw [bend left=15, looseness=1.00] (5) to (8.center);
		\draw (2.center) to (1);
		\draw (8.center) to (7);
		\draw (1) to (3.center);
		\draw (9.center) to (0);
		\draw (7) to (4);
		\draw (12.center) to (13);
		\draw [bend left=15, looseness=0.75] (14.center) to (13);
		\draw (17.center) to (16);
		\draw [bend left, looseness=1.50] (13) to (16);
		\draw (4) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/trianglecopyvariant2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (0.5, -0.5) {};
		\node [style=none] (1) at (1, -0.75) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=gn, scale=1] (6) at (0.75, 0) {};
		\node [style=gn, scale=1] (7) at (-1.5, -0.25) {};
		\node [style=gn, scale=1] (8) at (-1, 0.75) {};
		\node [style=none] (9) at (0.5, -0.25) {};
		\node [style=triangle] (10) at (-1.5, 0.25) {};
		\node [style=none] (11) at (-0.5, 0.5) {};
		\node [style=gn, scale=1] (12) at (-0.5, -0.25) {};
		\node [style=none] (13) at (0, 0) {=};
		\node [style=none] (14) at (-0.5, -0.25) {};
		\node [style=none] (15) at (-1.5, -0.75) {};
		\node [style=dtriangle] (16) at (-0.5, 0.25) {};
		\node [style=vrt] (17) at (-1, -0.25) {};
		\node [style=none] (18) at (0.5, -0.75) {};
		\node [style=dtriangle] (19) at (1, -0.5) {};
		\node [style=none] (20) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (8);
		\draw [bend left=15, looseness=0.75] (4.center) to (8);
		\draw [bend left=15, looseness=1.00] (8) to (11.center);
		\draw (4.center) to (10);
		\draw (10) to (15.center);
		\draw (14.center) to (7);
		\draw (5.center) to (6);
		\draw [bend left=15, looseness=0.75] (9.center) to (6);
		\draw (12) to (2.center);
		\draw (11.center) to (12);
		\draw (9.center) to (18.center);
		\draw (6) to (20.center);
		\draw (20.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/trianglecopyvariant3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, -0.5) {};
		\node [style=gn, scale=1] (1) at (-3.25, 1) {};
		\node [style=vtriang] (2) at (-3.25, 0) {};
		\node [style=none] (3) at (-2.25, 0) {$=$};
		\node [style=gn, scale=1] (4) at (-2.75, 0) {};
		\node [style=gn, scale=1] (5) at (-3.75, 0) {};
		\node [style=none] (6) at (-2.75, 0.75) {};
		\node [style=triangle] (7) at (-3.75, 0.5) {};
		\node [style=none] (8) at (-2.75, -0.5) {};
		\node [style=dtriangle] (9) at (-2.75, 0.5) {};
		\node [style=none] (10) at (-2.75, 0) {};
		\node [style=none] (11) at (-3.25, 1.5) {};
		\node [style=none] (12) at (-3.75, 0.75) {};
		\node [style=none] (13) at (-1.75, -1) {};
		\node [style=gn, scale=1] (14) at (-1.25, 1) {};
		\node [style=vtriang] (15) at (-1.25, -0.5) {};
		\node [style=none] (16) at (-0.25, 0) {$\overset{TR4g}{=}$};
		\node [style=gn, scale=1] (17) at (-0.75, -0.5) {};
		\node [style=gn, scale=1] (18) at (-1.75, -0.5) {};
		\node [style=none] (19) at (-0.75, 0.75) {};
		\node [style=triangle] (20) at (-1.75, 0.5) {};
		\node [style=none] (21) at (-0.75, -1) {};
		\node [style=dtriangle] (22) at (-0.75, 0.5) {};
		\node [style=none] (23) at (-0.75, -0.5) {};
		\node [style=none] (24) at (-1.25, 1.5) {};
		\node [style=none] (25) at (-1.75, 0.75) {};
		\node [style=gn, scale=1] (26) at (-1.75, 0) {};
		\node [style=none] (27) at (-0.75, 0) {};
		\node [style=gn, scale=1] (28) at (-0.75, 0) {};
		\node [style=vrt] (29) at (-1.25, 0) {};
		\node [style=none] (30) at (1, 1.5) {};
		\node [style=none] (31) at (1.5, 0.75) {};
		\node [style=gn, scale=1] (32) at (1, 1) {};
		\node [style=none] (33) at (1.5, -0.5) {};
		\node [style=gn, scale=1] (34) at (1.5, 0) {};
		\node [style=gn, scale=1] (35) at (0.5, 0) {};
		\node [style=none] (36) at (1.5, 0) {};
		\node [style=triangle] (37) at (0.5, 0.5) {};
		\node [style=none] (38) at (0.5, 0.75) {};
		\node [style=dtriangle] (39) at (1.5, 0.5) {};
		\node [style=none] (40) at (0.5, -0.5) {};
		\node [style=none] (41) at (2, 0) {$=$};
		\node [style=none] (42) at (3, 0) {};
		\node [style=dtriangle] (43) at (3.25, 0.5) {};
		\node [style=triangle] (44) at (2.5, 0.5) {};
		\node [style=none] (45) at (2.75, -0.5) {};
		\node [style=gn, scale=1] (46) at (3, 0) {};
		\node [style=gn, scale=1] (47) at (3, 1) {};
		\node [style=none] (48) at (2.5, 0.75) {};
		\node [style=none] (49) at (3, 1.5) {};
		\node [style=none] (50) at (3.75, 0) {$\overset{TR4g}{=}$};
		\node [style=none] (51) at (3.25, -0.5) {};
		\node [style=none] (52) at (4.25, -0.25) {};
		\node [style=gn] (53) at (4.5, 0.25) {};
		\node [style=none] (54) at (4.75, -0.25) {};
		\node [style=none] (55) at (4.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (1);
		\draw [bend left=15, looseness=0.75] (12.center) to (1);
		\draw [bend left=15, looseness=1.00] (1) to (6.center);
		\draw (12.center) to (7);
		\draw (7) to (0.center);
		\draw (10.center) to (5);
		\draw (4) to (8.center);
		\draw (6.center) to (4);
		\draw (24.center) to (14);
		\draw [bend left=15, looseness=0.75] (25.center) to (14);
		\draw [bend left=15, looseness=1.00] (14) to (19.center);
		\draw (25.center) to (20);
		\draw (20) to (13.center);
		\draw (23.center) to (18);
		\draw (17) to (21.center);
		\draw (19.center) to (17);
		\draw (27.center) to (26);
		\draw (30.center) to (32);
		\draw [bend left=15, looseness=0.75] (38.center) to (32);
		\draw [bend left=15, looseness=1.00] (32) to (31.center);
		\draw (38.center) to (37);
		\draw (37) to (40.center);
		\draw (36.center) to (35);
		\draw (34) to (33.center);
		\draw (31.center) to (34);
		\draw (49.center) to (47);
		\draw [bend left=15, looseness=0.75] (48.center) to (47);
		\draw (48.center) to (44);
		\draw [bend right, looseness=1.25] (44) to (42.center);
		\draw (45.center) to (46);
		\draw [bend left, looseness=1.25] (47) to (43);
		\draw [bend right, looseness=1.25] (42.center) to (43);
		\draw (46) to (51.center);
		\draw (55.center) to (53);
		\draw (53) to (52.center);
		\draw (53) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/triangledecompose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0.25) {};
		\node [style=rn] (1) at (1.5, -0.75) {};
		\node [style=none] (2) at (1, -0.25) {};
		\node [style=rn] (3) at (1, 0.25) {};
		\node [style=none] (4) at (1, 0.25) {};
		\node [style=gn] (5) at (1.5, 0.75) {};
		\node [style=none] (6) at (2, 0.25) {};
		\node [style=none] (7) at (1.5, -1.25) {};
		\node [style=none] (8) at (1.5, 1.25) {};
		\node [style=gn_phase] (9) at (2.25, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (10) at (0.5, -0.25) {};
		\node [style=rn] (11) at (0.5, 0.25) {};
		\node [style=rn] (12) at (2, 0.25) {};
		\node [style=gn_phase] (13) at (2, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (14) at (1, -0.25) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (15) at (0.5, 0.75) {$\frac{-\pi}{4}$};
		\node [style=none] (16) at (-0.75, 0.5) {};
		\node [style=none] (17) at (-0.75, -0.5) {};
		\node [style=triangle] (18) at (-0.75, 0) {};
		\node [style=none] (19) at (-0.25, 0) {$\overset{\cite{Coeckebk}}{=}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (1) to (2.center);
		\draw [bend right, looseness=1.00] (1) to (0.center);
		\draw [bend right, looseness=1.00] (5) to (4.center);
		\draw [bend left, looseness=1.00] (5) to (6.center);
		\draw (8.center) to (5);
		\draw (10) to (11);
		\draw (1) to (7.center);
		\draw (15) to (4.center);
		\draw (6.center) to (9);
		\draw (6.center) to (0.center);
		\draw (3) to (2.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/triangledecompose2nd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {$\overset{\cite{Emmanuel}}{=}$ };
		\node [style=none] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (-2, 0.5) {};
		\node [style=triangle] (3) at (-2, 0) {};
		\node [style=none] (4) at (-0.25, 1.5) {};
		\node [style=gn] (5) at (-0.25, 1) {};
		\node [style=gn_phase] (6) at (1, 1.5) {$\frac{-\pi}{4}$};
		\node [style=none] (7) at (-0.25, 1) {};
		\node [style=rn] (8) at (-0.25, 0.5) {};
		\node [style=gn_phase] (9) at (1, 0.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (10) at (0.5, 1) {};
		\node [style=gn_phase] (11) at (-0.25, 0) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (12) at (-1, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn_phase] (13) at (-0.25, -0.75) {$\frac{\pi}{2}$};
		\node [style=none] (14) at (-0.25, -1.25) {};
		\node [style=none] (15) at (1.5, 0) {$=$};
		\node [style=rn_phase] (16) at (2.5, -0.75) {$\frac{\pi}{2}$};
		\node [style=none] (17) at (2.5, 1.25) {};
		\node [style=rn] (18) at (2.5, 0.25) {};
		\node [style=H box] (19) at (2.5, 0.75) {$\sqrt{2}$};
		\node [style=gn_phase] (20) at (2.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=none] (21) at (2.5, -1.25) {};
		\node [style=gn_phase] (22) at (3.25, 0.25) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (5);
		\draw (6) to (10);
		\draw (8) to (7.center);
		\draw (10) to (9);
		\draw (7.center) to (10);
		\draw (8) to (14.center);
		\draw (12) to (8);
		\draw (17.center) to (21.center);
		\draw (18) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/triangledecompose2nd2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.5, 1) {};
		\node [style=gn_phase] (1) at (2, 1.5) {$\frac{-\pi}{4}$};
		\node [style=rn_phase] (2) at (0.75, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (3) at (0.75, 1) {};
		\node [style=none] (4) at (-0.5, 0) {$:=$ };
		\node [style=triangle] (5) at (-1, 0) {};
		\node [style=none] (6) at (0.75, 1.5) {};
		\node [style=gn_phase] (7) at (2, 0.75) {$\frac{-\pi}{4}$};
		\node [style=gn_phase] (8) at (0.75, 0) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (9) at (0, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (10) at (0.75, 0.5) {};
		\node [style=none] (11) at (-1, -0.5) {};
		\node [style=none] (12) at (0.75, -1.25) {};
		\node [style=none] (13) at (0.75, 1) {};
		\node [style=none] (14) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (11.center);
		\draw (6.center) to (3);
		\draw (1) to (0);
		\draw (10) to (13.center);
		\draw (0) to (7);
		\draw (13.center) to (0);
		\draw (10) to (12.center);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/trianglegdpicopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=gn] (1) at (-1.25, -0.25) {};
		\node [style=none] (2) at (0.75, -0.25) {};
		\node [style=gn_phase] (3) at (-0.75, 0.5) {$\pi$};
		\node [style=none] (4) at (-1.25, 0.25) {};
		\node [style=none] (5) at (-1.25, -0.25) {};
		\node [style=rn] (6) at (0.75, 0.25) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (-0.75, -0.5) {};
		\node [style=rn] (9) at (-1.25, 0.25) {};
		\node [style=dtriangle] (10) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw (4.center) to (5.center);
		\draw (6) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/trianglegdpicopy_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=gn] (1) at (-1.25, 0.25) {};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=gn_phase] (3) at (-0.75, -0.5) {$\pi$};
		\node [style=none] (4) at (-1.25, -0.25) {};
		\node [style=none] (5) at (-1.25, 0.25) {};
		\node [style=rn] (6) at (0.75, -0.25) {};
		\node [style=none] (7) at (-0.75, -0.5) {};
		\node [style=none] (8) at (-0.75, 0.5) {};
		\node [style=rn] (9) at (-1.25, -0.25) {};
		\node [style=dtriangle] (10) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw (4.center) to (5.center);
		\draw (6) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/triangleghzel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=gn] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=gn] (6) at (-1, 0.75) {};
		\node [style=triangle] (7) at (-1.5, 0) {};
		\node [style=none] (8) at (-1, 1.25) {};
		\node [style=none] (9) at (-0.5, 0.25) {};
		\node [style=none] (10) at (-1.5, 0.25) {};
		\node [style=vtriang] (11) at (-1, -0.5) {};
		\node [style=gn] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (0.5, -0.75) {};
		\node [style=none] (14) at (1.5, -0.75) {};
		\node [style=gn] (15) at (1, 0.25) {};
		\node [style=none] (16) at (1.5, -0.25) {};
		\node [style=triangle] (17) at (1, 0.75) {};
		\node [style=none] (18) at (1, 1.25) {};
		\node [style=triangle] (19) at (1.5, -0.5) {};
		\node [style=triangle] (20) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (6);
		\draw (4) to (3.center);
		\draw [bend right=15, looseness=1.00] (6) to (10.center);
		\draw (2.center) to (4);
		\draw (10.center) to (2.center);
		\draw [bend left=15, looseness=1.25] (6) to (9.center);
		\draw (9.center) to (5.center);
		\draw (4) to (5.center);
		\draw (5.center) to (1.center);
		\draw (18.center) to (15);
		\draw [bend right=15, looseness=1.00] (15) to (13.center);
		\draw [bend left=15, looseness=1.25] (15) to (16.center);
		\draw (16.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/trianglehhopf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (0.75, -0.5) {$\pi$};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=gn] (2) at (-2.25, -0.25) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=rn] (4) at (-2.25, 0.25) {};
		\node [style=none] (5) at (-2.25, -0.25) {};
		\node [style=none] (6) at (-2.25, 0.25) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (-1.25, 1.25) {};
		\node [style=gn] (9) at (-1.25, 0.75) {};
		\node [style=none] (10) at (-1.75, 0.25) {};
		\node [style=none] (11) at (-0.75, 0.25) {};
		\node [style=gn] (12) at (-1.25, -0.75) {};
		\node [style=none] (13) at (-1.25, -1.25) {};
		\node [style=none] (14) at (-0.75, -0.25) {};
		\node [style=none] (15) at (-1.75, -0.25) {};
		\node [style=H box] (16) at (-1.75, 0) {$H$};
		\node [style=triangle] (17) at (-0.75, 0) {};
		\node [style=triangle] (18) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (9);
		\draw [bend right, looseness=1.00] (9) to (10.center);
		\draw [bend left, looseness=0.75] (9) to (11.center);
		\draw (13.center) to (12);
		\draw [bend left, looseness=1.00] (12) to (15.center);
		\draw [bend right, looseness=0.75] (12) to (14.center);
		\draw (10.center) to (15.center);
		\draw (11.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/trianglehhopf_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (0.75, 0.5) {$\pi$};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=gn] (2) at (-2.25, 0.25) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=rn] (4) at (-2.25, -0.25) {};
		\node [style=none] (5) at (-2.25, 0.25) {};
		\node [style=none] (6) at (-2.25, -0.25) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (-1.25, -1.25) {};
		\node [style=gn] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1.75, -0.25) {};
		\node [style=none] (11) at (-0.75, -0.25) {};
		\node [style=gn] (12) at (-1.25, 0.75) {};
		\node [style=none] (13) at (-1.25, 1.25) {};
		\node [style=none] (14) at (-0.75, 0.25) {};
		\node [style=none] (15) at (-1.75, 0.25) {};
		\node [style={H box}] (16) at (-1.75, 0) {$H$};
		\node [style=triangle] (17) at (-0.75, 0) {};
		\node [style=triangle] (18) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (9);
		\draw [bend left, looseness=1.00] (9) to (10.center);
		\draw [bend right, looseness=0.75] (9) to (11.center);
		\draw (13.center) to (12);
		\draw [bend right, looseness=1.00] (12) to (15.center);
		\draw [bend left, looseness=0.75] (12) to (14.center);
		\draw (10.center) to (15.center);
		\draw (11.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/trianglehopf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.25, -0.75) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=triangle] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (-1.75, 0) {};
		\node [style=none] (4) at (-1.25, -1.25) {};
		\node [style=none] (5) at (-2.25, 0.25) {};
		\node [style=triangle] (6) at (0.75, 0) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=gn] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (0.75, -0.75) {};
		\node [style=gn] (10) at (-2.25, -0.25) {};
		\node [style=none] (11) at (-0.75, -0.25) {};
		\node [style=none] (12) at (-0.75, 0.25) {};
		\node [style=none] (13) at (-1.25, 1.25) {};
		\node [style=none] (14) at (-2.25, -0.25) {};
		\node [style=rn] (15) at (-2.25, 0.25) {};
		\node [style=none] (16) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (9.center);
		\draw (5.center) to (14.center);
		\draw (13.center) to (8);
		\draw [bend right, looseness=1.00] (8) to (16.center);
		\draw [bend left, looseness=0.75] (8) to (12.center);
		\draw (4.center) to (0);
		\draw [bend left, looseness=1.00] (0) to (3.center);
		\draw [bend right, looseness=0.75] (0) to (11.center);
		\draw (16.center) to (3.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/trianglehopf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=rn] (1) at (-1.25, 0.25) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=triangle] (3) at (0.5, 0) {};
		\node [style=gn] (4) at (-0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=rn] (7) at (-0.75, -0.5) {};
		\node [style=gn] (8) at (-1.25, -0.25) {};
		\node [style=none] (9) at (-0.75, -0.75) {};
		\node [style=triangle] (10) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (5.center) to (4);
		\draw (9.center) to (7);
		\draw (1) to (8);
		\draw [bend right, looseness=1.25] (4) to (7);
		\draw [bend left, looseness=1.00] (4) to (10);
		\draw [bend left, looseness=1.00] (10) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/trianglehopf_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.25, 0.75) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=triangle] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (-1.75, 0) {};
		\node [style=none] (4) at (-1.25, 1.25) {};
		\node [style=none] (5) at (-2.25, -0.25) {};
		\node [style=triangle] (6) at (0.75, 0) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=gn] (8) at (-1.25, -0.75) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=gn] (10) at (-2.25, 0.25) {};
		\node [style=none] (11) at (-0.75, 0.25) {};
		\node [style=none] (12) at (-0.75, -0.25) {};
		\node [style=none] (13) at (-1.25, -1.25) {};
		\node [style=none] (14) at (-2.25, 0.25) {};
		\node [style=rn] (15) at (-2.25, -0.25) {};
		\node [style=none] (16) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (9.center);
		\draw (5.center) to (14.center);
		\draw (13.center) to (8);
		\draw [bend left, looseness=1.00] (8) to (16.center);
		\draw [bend right, looseness=0.75] (8) to (12.center);
		\draw (4.center) to (0);
		\draw [bend right, looseness=1.00] (0) to (3.center);
		\draw [bend left, looseness=0.75] (0) to (11.center);
		\draw (16.center) to (3.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/trianglehopfflip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.25) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (-1.5, -0.25) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (-1, -0.75) {};
		\node [style=gn] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=triangle] (8) at (0.5, -0.25) {};
		\node [style=none] (9) at (-1, 0.75) {};
		\node [style=rn] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=dtriangle] (12) at (-0.5, 0) {};
		\node [style=rn_phase] (13) at (0.5, 0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (7.center);
		\draw (9.center) to (6);
		\draw [bend right, looseness=1.00] (6) to (0.center);
		\draw [bend left, looseness=0.75] (6) to (1.center);
		\draw (5.center) to (10);
		\draw [bend left, looseness=1.00] (10) to (3.center);
		\draw [bend right, looseness=0.75] (10) to (2.center);
		\draw (0.center) to (3.center);
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/trianglehopfflip2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dtriangle] (0) at (1.25, 0) {};
		\node [style=gn] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (2.25, 0.5) {};
		\node [style=rn_phase] (3) at (2.25, 0.25) {$\pi$};
		\node [style=none] (4) at (1.25, -0.25) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (1.75, 0) {$=$};
		\node [style=none] (7) at (1.25, 0.25) {};
		\node [style=rn] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (2.25, -0.5) {};
		\node [style=triangle] (10) at (2.25, -0.25) {};
		\node [style=none] (11) at (0.25, -0.25) {};
		\node [style=none] (12) at (0.25, 0.25) {};
		\node [style=none] (13) at (0.75, -0.75) {};
		\node [style=gn] (14) at (-1.25, -0.5) {};
		\node [style=none] (15) at (-1.75, 0.25) {};
		\node [style=none] (16) at (-1.25, -0.75) {};
		\node [style=none] (17) at (-1.25, 0.75) {};
		\node [style=none] (18) at (-0.75, 0.25) {};
		\node [style=triangle] (19) at (-0.75, 0) {};
		\node [style=none] (20) at (-0.75, -0.25) {};
		\node [style=rn] (21) at (-1.25, 0.5) {};
		\node [style=none] (22) at (-0.25, 0) {$=$};
		\node [style=none] (23) at (-1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (9.center);
		\draw (5.center) to (1);
		\draw [bend right, looseness=1.00] (1) to (12.center);
		\draw [bend left, looseness=0.75] (1) to (7.center);
		\draw (13.center) to (8);
		\draw [bend left, looseness=1.00] (8) to (11.center);
		\draw [bend right, looseness=0.75] (8) to (4.center);
		\draw (12.center) to (11.center);
		\draw (7.center) to (4.center);
		\draw (16.center) to (14);
		\draw [bend left, looseness=1.00] (14) to (23.center);
		\draw [bend right, looseness=0.75] (14) to (20.center);
		\draw (17.center) to (21);
		\draw [bend right, looseness=1.00] (21) to (15.center);
		\draw [bend left, looseness=0.75] (21) to (18.center);
		\draw (23.center) to (15.center);
		\draw (20.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/trianglehopfflipprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (-1.5, -0.25) {};
		\node [style=dtriangle] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-2, -0.75) {};
		\node [style=none] (4) at (-1.5, 0.25) {};
		\node [style=none] (5) at (-2.5, 0.25) {};
		\node [style=none] (6) at (-2.5, -0.25) {};
		\node [style=none] (7) at (-2, 0.75) {};
		\node [style=rn] (8) at (-2, -0.5) {};
		\node [style=gn] (9) at (0, 0.75) {};
		\node [style=none] (10) at (0, 1) {};
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=none] (12) at (-0.5, 0.5) {};
		\node [style=none] (13) at (0.5, -0.5) {};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=none] (15) at (0, -1) {};
		\node [style=rn] (16) at (0, -0.75) {};
		\node [style=rn_phase] (17) at (0.5, -0.5) {$\pi$};
		\node [style=rn_phase] (18) at (0.5, 0.5) {$\pi$};
		\node [style=triangle] (19) at (0.5, 0) {};
		\node [style=none] (20) at (-1, 0) {$\overset{ \ref{2eprf}}{=}$  };
		\node [style=rn] (21) at (2, -0.75) {};
		\node [style=none] (22) at (2, 1.5) {};
		\node [style=none] (23) at (2.5, -0.5) {};
		\node [style=none] (24) at (1.5, 0.5) {};
		\node [style=none] (25) at (1, 0) {$\overset{Pic}{=}$};
		\node [style=none] (26) at (2.5, 0.5) {};
		\node [style=none] (27) at (1.5, -0.5) {};
		\node [style=rn_phase] (28) at (2, 1.25) {$\pi$};
		\node [style=gn] (29) at (2, 0.75) {};
		\node [style=triangle] (30) at (2.5, 0) {};
		\node [style=none] (31) at (2, -1) {};
		\node [style=none] (32) at (3, 0) { $\overset{ \ref{trianglehopflm}}{=}$    };
		\node [style=none] (33) at (3.75, 0.5) {};
		\node [style=triangle] (34) at (3.75, -0.25) {};
		\node [style=rn_phase] (35) at (3.75, 0.25) {$\pi$};
		\node [style=none] (36) at (3.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0);
		\draw [bend right, looseness=1.00] (0) to (5.center);
		\draw [bend left, looseness=0.75] (0) to (4.center);
		\draw (3.center) to (8);
		\draw [bend left, looseness=1.00] (8) to (6.center);
		\draw [bend right, looseness=0.75] (8) to (1.center);
		\draw (5.center) to (6.center);
		\draw (4.center) to (1.center);
		\draw (10.center) to (9);
		\draw [bend right, looseness=1.00] (9) to (12.center);
		\draw [bend left, looseness=0.75] (9) to (14.center);
		\draw (15.center) to (16);
		\draw [bend left, looseness=1.00] (16) to (11.center);
		\draw [bend right, looseness=0.75] (16) to (13.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (13.center);
		\draw (22.center) to (29);
		\draw [bend right, looseness=1.00] (29) to (24.center);
		\draw [bend left, looseness=0.75] (29) to (26.center);
		\draw (31.center) to (21);
		\draw [bend left, looseness=1.00] (21) to (27.center);
		\draw [bend right, looseness=0.75] (21) to (23.center);
		\draw (24.center) to (27.center);
		\draw (26.center) to (23.center);
		\draw (33.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/trianglehopfgreen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.5) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=triangle] (3) at (0, 0) {};
		\node [style=none] (4) at (-1, 0.25) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (0, -0.25) {};
		\node [style=none] (7) at (-1, -0.25) {};
		\node [style=gn] (8) at (-0.5, 0.5) {};
		\node [style=gn] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (0, 0.25) {};
		\node [style=none] (11) at (0.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (8);
		\draw [bend right, looseness=1.00] (8) to (4.center);
		\draw [bend left, looseness=0.75] (8) to (10.center);
		\draw (5.center) to (9);
		\draw [bend left, looseness=1.00] (9) to (7.center);
		\draw [bend right, looseness=0.75] (9) to (6.center);
		\draw (4.center) to (7.center);
		\draw (10.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/trianglehopfgreen2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.25, -0.5) {};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (-1, -0.25) {};
		\node [style=none] (3) at (-1.5, 0.25) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=triangle] (5) at (-1, 0) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=gn] (7) at (-1.25, 0.5) {};
		\node [style=none] (8) at (-1.5, -0.25) {};
		\node [style=none] (9) at (-0.5, 0) {$=$};
		\node [style=none] (10) at (-1.25, -0.75) {};
		\node [style=none] (11) at (-1.25, 0.75) {};
		\node [style=none] (12) at (1.25, -0.75) {};
		\node [style=none] (13) at (1.5, 0.25) {};
		\node [style=gn] (14) at (1.25, 0.5) {};
		\node [style=none] (15) at (1.5, -0.25) {};
		\node [style=none] (16) at (1.25, 0.75) {};
		\node [style=none] (17) at (1, -0.25) {};
		\node [style=none] (18) at (1, 0.25) {};
		\node [style=gn] (19) at (1.25, -0.5) {};
		\node [style=none] (20) at (0.5, 0) {$=$};
		\node [style=triangle] (21) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4.center);
		\draw (11.center) to (7);
		\draw [bend right, looseness=1.00] (7) to (3.center);
		\draw [bend left, looseness=0.75] (7) to (1.center);
		\draw (10.center) to (0);
		\draw [bend left, looseness=1.00] (0) to (8.center);
		\draw [bend right, looseness=0.75] (0) to (2.center);
		\draw (3.center) to (8.center);
		\draw (1.center) to (2.center);
		\draw (16.center) to (14);
		\draw [bend left, looseness=1.00] (14) to (13.center);
		\draw [bend right, looseness=0.75] (14) to (18.center);
		\draw (12.center) to (19);
		\draw [bend right, looseness=1.00] (19) to (15.center);
		\draw [bend left, looseness=0.75] (19) to (17.center);
		\draw (13.center) to (15.center);
		\draw (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/trianglehopfgreenprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.5, -0.5) {};
		\node [style=none] (1) at (-3, 0.25) {};
		\node [style=gn] (2) at (-2.5, 0.5) {};
		\node [style=none] (3) at (-2.5, -1) {};
		\node [style=none] (4) at (-3, -0.25) {};
		\node [style=none] (5) at (-2, 0.25) {};
		\node [style=none] (6) at (-2.5, 1) {};
		\node [style=none] (7) at (-1.5, 0) {$=$};
		\node [style=none] (8) at (-2, -0.25) {};
		\node [style=triangle] (9) at (-2, 0) {};
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style=none] (11) at (-1, -1) {};
		\node [style=gn] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (-1, 0.5) {};
		\node [style=gn] (14) at (-1, 0.5) {};
		\node [style=none] (15) at (-1, 1) {};
		\node [style=rn] (16) at (-1, -0.5) {};
		\node [style=none] (17) at (-0.5, -1) {};
		\node [style=triangle] (18) at (-0.5, 0) {};
		\node [style=rn] (19) at (-1, -1) {};
		\node [style=gn] (20) at (0.75, -0.5) {};
		\node [style=none] (21) at (0.75, -1) {};
		\node [style=rn] (22) at (1.25, -0.5) {};
		\node [style=none] (23) at (1.25, 1) {};
		\node [style=none] (24) at (0.75, 0) {};
		\node [style=triangle] (25) at (0.75, 0) {};
		\node [style=none] (26) at (1.25, -1) {};
		\node [style=gn] (27) at (1.25, 0.5) {};
		\node [style=none] (28) at (1.25, 0.5) {};
		\node [style=none] (29) at (0, 0) {$\overset{Sym}{=}$};
		\node [style=rn] (30) at (0.75, -1) {};
		\node [style=none] (31) at (1.75, 0) {=};
		\node [style=none] (32) at (2.75, 0.5) {};
		\node [style=triangle] (33) at (2.25, 0) {};
		\node [style=gn] (34) at (2.75, 0.5) {};
		\node [style=rn] (35) at (2.25, -0.5) {};
		\node [style=none] (36) at (2.75, -1) {};
		\node [style=none] (37) at (2.25, 0) {};
		\node [style=none] (38) at (2.75, -0.5) {};
		\node [style=none] (39) at (2.75, 1) {};
		\node [style=rn] (40) at (2.25, 0.5) {};
		\node [style=gn] (41) at (2.25, 1) {};
		\node [style=none] (42) at (3.25, 0) {$\overset{Bas0'}{=}$};
		\node [style=none] (43) at (4, -0.25) {};
		\node [style=none] (44) at (4, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2);
		\draw [bend right, looseness=1.00] (2) to (1.center);
		\draw [bend left, looseness=0.75] (2) to (5.center);
		\draw (3.center) to (0);
		\draw [bend left, looseness=1.00] (0) to (4.center);
		\draw [bend right, looseness=0.75] (0) to (8.center);
		\draw (1.center) to (4.center);
		\draw (5.center) to (8.center);
		\draw (15.center) to (14);
		\draw [bend left, looseness=0.75] (14) to (10.center);
		\draw (11.center) to (16);
		\draw [bend left, looseness=1.00] (16) to (13.center);
		\draw (16) to (12);
		\draw (10.center) to (12);
		\draw (17.center) to (12);
		\draw (23.center) to (27);
		\draw [bend right, looseness=0.75] (27) to (24.center);
		\draw (26.center) to (22);
		\draw [bend right, looseness=1.00] (22) to (28.center);
		\draw (22) to (20);
		\draw (24.center) to (20);
		\draw (21.center) to (20);
		\draw (39.center) to (34);
		\draw [bend right, looseness=0.75] (34) to (37.center);
		\draw (36.center) to (38.center);
		\draw [bend right, looseness=1.00] (38.center) to (32.center);
		\draw [bend right=45, looseness=1.50] (41) to (40);
		\draw [bend left=45, looseness=1.50] (41) to (40);
		\draw (40) to (41);
		\draw (35) to (33);
		\draw (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/trianglehopfgreenprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.5, -0.5) {};
		\node [style=none] (1) at (-1.5, -1) {};
		\node [style=none] (2) at (1.75, -0.5) {};
		\node [style=none] (3) at (-2, 0.5) {};
		\node [style=none] (4) at (-1, 0) {$\overset{Sym}{=}$};
		\node [style=gn] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (0.25, 0.5) {};
		\node [style=gn] (7) at (1.75, 0.5) {};
		\node [style=none] (8) at (0.25, 0.75) {};
		\node [style=none] (9) at (1.75, 0.75) {};
		\node [style=none] (10) at (1.75, 0.5) {};
		\node [style=none] (11) at (4.25, -0.5) {};
		\node [style=none] (12) at (-2, -1) {};
		\node [style=rn] (13) at (-2, -0.5) {};
		\node [style=none] (14) at (1.25, 0) {};
		\node [style=gn] (15) at (-0.25, -0.5) {};
		\node [style=triangle] (16) at (1.25, 0) {};
		\node [style=none] (17) at (4.25, 0.25) {};
		\node [style=triangle] (18) at (-1.5, 0) {};
		\node [style=rn] (19) at (0.25, -0.5) {};
		\node [style=none] (20) at (-2, 0.75) {};
		\node [style=triangle] (21) at (-0.25, 0) {};
		\node [style=none] (22) at (-0.25, -1) {};
		\node [style=none] (23) at (-0.25, 0) {};
		\node [style=rn] (24) at (-0.25, -1) {};
		\node [style=rn] (25) at (1.25, -0.5) {};
		\node [style=none] (26) at (0.25, -1) {};
		\node [style=none] (27) at (-1.5, 0) {};
		\node [style=rn] (28) at (-2, -1) {};
		\node [style=gn] (29) at (0.25, 0.5) {};
		\node [style=none] (30) at (-3.25, -0.75) {};
		\node [style=none] (31) at (-3.5, 0.25) {};
		\node [style=gn] (32) at (-3.25, 0.5) {};
		\node [style=none] (33) at (-3.5, -0.25) {};
		\node [style=none] (34) at (-3.25, 0.75) {};
		\node [style=none] (35) at (-3, -0.25) {};
		\node [style=none] (36) at (-3, 0.25) {};
		\node [style=gn] (37) at (-3.25, -0.5) {};
		\node [style=triangle] (38) at (-3, 0) {};
		\node [style=none] (39) at (-2.5, 0) {$\overset{\substack{S1\\S2}}{=}$};
		\node [style=none] (40) at (0.75, 0) {$\overset{B1}{=}$};
		\node [style=none] (41) at (2.25, 0) { $\overset{ \ref{triangleonreddotlm}}{=}$};
		\node [style=none] (42) at (3.25, 0.25) {};
		\node [style=none] (43) at (3.25, -0.75) {};
		\node [style=gn] (44) at (3.25, 0.25) {};
		\node [style=none] (45) at (2.75, -0.25) {};
		\node [style=none] (46) at (3.25, 0.5) {};
		\node [style=gn] (47) at (2.75, -0.25) {};
		\node [style=none] (48) at (3.75, 0) {$\overset{S1}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (5);
		\draw [bend left, looseness=0.75] (5) to (27.center);
		\draw (12.center) to (13);
		\draw [bend left, looseness=1.00] (13) to (3.center);
		\draw (13) to (0);
		\draw (27.center) to (0);
		\draw (1.center) to (0);
		\draw (8.center) to (29);
		\draw [bend right, looseness=0.75] (29) to (23.center);
		\draw (26.center) to (19);
		\draw [bend right, looseness=1.00] (19) to (6.center);
		\draw (19) to (15);
		\draw (23.center) to (15);
		\draw (22.center) to (15);
		\draw (9.center) to (7);
		\draw [bend right, looseness=0.75] (7) to (14.center);
		\draw [bend right, looseness=1.00] (2.center) to (10.center);
		\draw (25) to (16);
		\draw (11.center) to (17.center);
		\draw (34.center) to (32);
		\draw [bend right, looseness=1.00] (32) to (31.center);
		\draw [bend left, looseness=0.75] (32) to (36.center);
		\draw (30.center) to (37);
		\draw [bend left, looseness=1.00] (37) to (33.center);
		\draw [bend right, looseness=0.75] (37) to (35.center);
		\draw (31.center) to (33.center);
		\draw (36.center) to (35.center);
		\draw (46.center) to (44);
		\draw [bend right, looseness=0.75] (44) to (45.center);
		\draw [bend right, looseness=1.00] (43.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/trianglehopfns.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (0.75, 0) {};
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=none] (2) at (0.25, 0) {$=$};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (-0.25, 0) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (-0.25, 0) {};
		\node [style=triangle] (7) at (-0.25, 0) {};
		\node [style=gn] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (-0.5, 0.75) {};
		\node [style=rn] (10) at (-0.5, -0.5) {};
		\node [style=none] (11) at (-0.5, 0.5) {};
		\node [style=none] (12) at (1.75, 0) {};
		\node [style=triangle] (13) at (1.75, 0) {};
		\node [style=rn] (14) at (2, -0.5) {};
		\node [style=none] (15) at (2, 0.75) {};
		\node [style=gn] (16) at (2, 0.5) {};
		\node [style=none] (17) at (2, -0.75) {};
		\node [style=none] (18) at (2, 0.5) {};
		\node [style=none] (19) at (1.75, 0) {};
		\node [style=none] (20) at (1.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (9.center) to (8);
		\draw [bend left, looseness=0.75] (8) to (4.center);
		\draw (5.center) to (10);
		\draw [bend left, looseness=1.00] (10) to (11.center);
		\draw [bend right, looseness=0.75] (10) to (6.center);
		\draw (4.center) to (6.center);
		\draw (15.center) to (16);
		\draw [bend right, looseness=0.75] (16) to (12.center);
		\draw (17.center) to (14);
		\draw [bend right, looseness=1.00] (14) to (18.center);
		\draw [bend left, looseness=0.75] (14) to (19.center);
		\draw (12.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/triangleinvandtriangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (-0.25, 0.25) { ${\scriptstyle -1}$};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0, 0) {=};
		\node [style=gn_phase] (5) at (0.5, 0.25) {$\pi$};
		\node [style=gn_phase] (6) at (0.5, -0.25) {$\pi$};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=triangle] (8) at (0.5, 0) {};
		\node [style=none] (9) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (9.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/triangleinvers.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=triangle] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-0.75, 0) {-{\scriptsize1}};
		\node [style=triangle] (4) at (-1, -0.25) {};
		\node [style=none] (5) at (-0.25, 0) {=};
		\node [style=none] (6) at (0.25, -0.5) {};
		\node [style=triangle] (7) at (0.25, -0.25) {};
		\node [style=none] (8) at (0.5, 0.5) {-{\scriptsize1}};
		\node [style=none] (9) at (0.25, 0.75) {};
		\node [style=triangle] (10) at (0.25, 0.25) {};
		\node [style=none] (11) at (1, 0) {=};
		\node [style=none] (12) at (1.5, 0.5) {};
		\node [style=none] (13) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (9.center) to (6.center);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/triangleocopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=rn] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=triangle] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=rn] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/triangleocopy_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=rn] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=triangle] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=rn] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/triangleonreddot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (0, 0) {=};
		\node [style=rn] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=gn, scale=1] (5) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (5) to (3.center);
		\draw (4.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/triangleonreddotprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.75, -0.25) {};
		\node [style=none] (1) at (-1.75, 0.5) {};
		\node [style=triangle] (2) at (-1.75, 0.25) {};
		\node [style=none] (3) at (-1.25, 0) {$\overset{Zero}{=}$};
		\node [style=triangle] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=gbox, scale=1] (6) at (-0.75, -0.25) {$0$};
		\node [style=gbox, scale=1] (7) at (0.25, -0.25) {$1$};
		\node [style=none] (8) at (-0.25, 0) {$\overset{Suc}{=}$};
		\node [style=none] (9) at (0.25, 0.25) {};
		\node [style=none] (10) at (0.75, 0) {$=$};
		\node [style=gn, scale=1] (11) at (1.25, -0.25) {};
		\node [style=none] (12) at (1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1.center) to (2);
		\draw (5.center) to (4);
		\draw (4) to (6);
		\draw (9.center) to (7);
		\draw (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/trianglephase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (0.75, 0.25) {};
		\node [style=rn] (1) at (0.75, -0.25) {};
		\node [style=gbox] (2) at (1.25, 0.5) {$\frac{1}{2}$};
		\node [style=none] (3) at (1.25, -0.25) {};
		\node [style=rn] (4) at (0.25, -0.25) {};
		\node [style=gn, scale=1] (5) at (0.25, 0.25) {};
		\node [style=gn] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (-0.75, -0.25) {};
		\node [style=triangle] (8) at (-0.75, 0) {};
		\node [style=none] (9) at (-0.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2) to (3.center);
		\draw (5) to (4);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/trianglephaseprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0.25) {};
		\node [style=gn] (1) at (-4, 0.5) {};
		\node [style=none] (2) at (-3.5, 0) {$=$};
		\node [style=triangle] (3) at (-4, 0) {};
		\node [style=none] (4) at (-3, -0.5) {};
		\node [style=gn] (5) at (-3, 0.75) {};
		\node [style=none] (6) at (-2.5, 0) {$=$};
		\node [style=triangle] (7) at (-3, -0.25) {};
		\node [style=rn_phase] (8) at (-3, 0.25) {$\pi$};
		\node [style=none] (9) at (-1.5, 0) {$=$};
		\node [style=gn] (10) at (-2, 0.75) {};
		\node [style=none] (11) at (-2, -0.5) {};
		\node [style=rn_phase] (12) at (-2, -0.25) {$\pi$};
		\node [style=dtriangle] (13) at (-2, 0.25) {};
		\node [style=none] (14) at (-1, -0.25) {};
		\node [style=gbox] (15) at (-1, 0.5) {$2$};
		\node [style=rn_phase] (16) at (-1, 0) {$\pi$};
		\node [style=none] (17) at (-0.5, 0) {$=$};
		\node [style=rn_phase] (18) at (0, 0) {$\pi$};
		\node [style=none] (19) at (0, -0.25) {};
		\node [style=gbox] (20) at (0, 0.5) {$2$};
		\node [style=gn] (21) at (0, 1) {};
		\node [style=none] (22) at (0.5, 0) {$=$};
		\node [style=gn] (23) at (1, 1) {};
		\node [style=none] (24) at (1, -0.5) {};
		\node [style=rn_phase] (25) at (1, 0.5) {$\pi$};
		\node [style=gbox] (26) at (1, 0) {$\frac{1}{2}$};
		\node [style=gbox] (27) at (1.5, -0.5) {$2$};
		\node [style=rn_phase] (28) at (1.5, 0) {$\pi$};
		\node [style=rn] (29) at (1.5, 0.5) {};
		\node [style=gn, scale=1] (30) at (1.5, 1) {};
		\node [style=rn] (31) at (3, -0.25) {};
		\node [style=none] (32) at (3.5, -0.25) {};
		\node [style=gn, scale=1] (33) at (3, 0.25) {};
		\node [style=gn, scale=1] (34) at (2.5, 0.25) {};
		\node [style=rn] (35) at (2.5, -0.25) {};
		\node [style=gbox] (36) at (3.5, 0.5) {$\frac{1}{2}$};
		\node [style=none] (37) at (2, 0) {$\overset{Sca}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (5) to (4.center);
		\draw (10) to (11.center);
		\draw (15) to (14.center);
		\draw (20) to (19.center);
		\draw (21) to (20);
		\draw (23) to (24.center);
		\draw (27) to (28);
		\draw [bend left, looseness=1.25] (30) to (29);
		\draw [bend right, looseness=1.25] (30) to (29);
		\draw (30) to (29);
		\draw (33) to (31);
		\draw (36) to (32.center);
		\draw (34) to (35);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/trianglephasetogreen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-0.5, -0.25) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=gbox, scale=1] (2) at (-0.5, 0.25) {$a$};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=gbox, scale=1] (4) at (0.75, 0.5) {$\frac{a}{a+1}$};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=gbox, scale=1] (6) at (0.5, 0) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (5.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/trianglephasetogreenprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-4.5, -0.25) {};
		\node [style=gbox, scale=1] (1) at (-4.5, 0.25) {$a$};
		\node [style=none] (2) at (-4.5, -0.5) {};
		\node [style=none] (3) at (-4, 0) {$=$};
		\node [style=none] (4) at (-3.5, -1) {};
		\node [style=gbox, scale=1] (5) at (-3.5, 0.25) {$a$};
		\node [style=gn, scale=1] (6) at (-3.5, 0.75) {};
		\node [style=rn_phase] (7) at (-3.5, -0.25) {$\pi$};
		\node [style=dtriangle] (8) at (-3.5, -0.5) {};
		\node [style=rn_phase] (9) at (-3.5, -0.75) {$\pi$};
		\node [style=gn, scale=1] (10) at (-2.5, 1) {};
		\node [style=rn] (11) at (-2.5, 0.5) {};
		\node [style=none] (12) at (-2, -1.25) {};
		\node [style=dtriangle] (13) at (-2, -0.5) {};
		\node [style=rn_phase] (14) at (-2, 0.5) {$\pi$};
		\node [style=gbox, scale=1] (15) at (-2, 0) {$\frac{1}{a}$};
		\node [style=gn, scale=1] (16) at (-2, 1) {};
		\node [style=rn_phase] (17) at (-2, -1) {$\pi$};
		\node [style=rn_phase] (18) at (-2.5, -1) {$\pi$};
		\node [style=gbox, scale=1] (19) at (-2.5, -0.5) {$a$};
		\node [style=none] (20) at (-3, 0) {$\overset{K2}{=}$};
		\node [style=gbox, scale=1] (21) at (-1, -0.5) {$a$};
		\node [style=gn, scale=1] (22) at (-1, 1) {};
		\node [style=rn] (23) at (-1, 0.5) {};
		\node [style=none] (24) at (-1.5, 0) {$\overset{K2}{=}$};
		\node [style=none] (25) at (-0.5, -1.25) {};
		\node [style=rn_phase] (26) at (-1, -1) {$\pi$};
		\node [style=rn_phase] (27) at (-0.5, -1) {$\pi$};
		\node [style=gbox, scale=1] (28) at (-0.5, 0) {$\frac{1}{a}$};
		\node [style=dtriangle] (29) at (-0.5, -0.5) {};
		\node [style=rn_phase] (30) at (1, -0.75) {$\pi$};
		\node [style=gbox, scale=1] (31) at (0.5, -0.5) {$a$};
		\node [style=gn, scale=1] (32) at (0.5, 1) {};
		\node [style=none] (33) at (0, 0) {$\overset{Suc}{=}$};
		\node [style=rn] (34) at (0.5, 0.5) {};
		\node [style=none] (35) at (1, -1) {};
		\node [style=rn_phase] (36) at (0.5, -1) {$\pi$};
		\node [style=gbox, scale=1] (37) at (1, 0) {$\frac{a+1}{a}$};
		\node [style=gbox, scale=1] (38) at (2, -0.5) {$a$};
		\node [style=rn_phase] (39) at (2, -1) {$\pi$};
		\node [style=none] (40) at (1.5, 0) {$\overset{K2}{=}$};
		\node [style=rn] (41) at (2, 0.5) {};
		\node [style=gbox, scale=1] (42) at (2.5, 0) {$\frac{a}{a+1}$};
		\node [style=gn, scale=1] (43) at (2, 1) {};
		\node [style=none] (44) at (2.5, -1) {};
		\node [style=rn] (45) at (3, 0.5) {};
		\node [style=gn, scale=1] (46) at (3, 1) {};
		\node [style=rn_phase] (47) at (3, -1) {$\pi$};
		\node [style=gbox, scale=1] (48) at (3, -0.5) {$\frac{a+1}{a}$};
		\node [style=gbox, scale=1] (49) at (4.5, 0.25) {$\frac{a}{a+1}$};
		\node [style=none] (50) at (4.5, -0.75) {};
		\node [style=none] (51) at (3.5, 0) {$\overset{Scalar}{=}$};
		\node [style=gbox, scale=1] (52) at (4, -0.5) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (4.center) to (5);
		\draw (6) to (5);
		\draw [bend left, looseness=1.25] (10) to (11);
		\draw [bend right, looseness=1.25] (10) to (11);
		\draw (10) to (11);
		\draw (12.center) to (15);
		\draw (16) to (15);
		\draw (19) to (18);
		\draw [bend left, looseness=1.25] (22) to (23);
		\draw [bend right, looseness=1.25] (22) to (23);
		\draw (22) to (23);
		\draw (25.center) to (28);
		\draw (21) to (26);
		\draw [bend left, looseness=1.25] (32) to (34);
		\draw [bend right, looseness=1.25] (32) to (34);
		\draw (32) to (34);
		\draw (35.center) to (37);
		\draw (31) to (36);
		\draw [bend left, looseness=1.25] (43) to (41);
		\draw [bend right, looseness=1.25] (43) to (41);
		\draw (43) to (41);
		\draw (44.center) to (42);
		\draw (38) to (39);
		\draw [bend left, looseness=1.25] (46) to (45);
		\draw [bend right, looseness=1.25] (46) to (45);
		\draw (46) to (45);
		\draw (48) to (47);
		\draw (50.center) to (49);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/trianglepicommute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (0.75, -0.25) {};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=dtriangle] (4) at (-0.75, 0.5) {};
		\node [style=rn_phase] (5) at (-0.75, -0.25) {$\pi$};
		\node [style=rn_phase] (6) at (0.75, 0.5) {$\pi$};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/trianglepicommute_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (0, 0.25) {$=$};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=dtriangle] (4) at (-0.75, -0.25) {};
		\node [style=rn_phase] (5) at (-0.75, 0.5) {$\pi$};
		\node [style=rn_phase] (6) at (0.75, -0.25) {$\pi$};
		\node [style=none] (7) at (0.75, 1) {};
		\node [style=none] (8) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/trianglepicopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.25) {};
		\node [style=none] (1) at (1, 0.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=rn] (3) at (1, 0.25) {};
		\node [style=triangle] (4) at (0, -0.25) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0.5, 0) {$=$};
		\node [style=none] (7) at (1.5, -0.25) {};
		\node [style=rn_phase] (8) at (0, 0.25) {$\pi$};
		\node [style=gn] (9) at (1, -0.25) {};
		\node [style=gn] (10) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (1.center) to (0.center);
		\draw (10) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/trianglepicopy_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.25) {};
		\node [style=none] (1) at (1, -0.25) {};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=rn] (3) at (1, -0.25) {};
		\node [style=triangle] (4) at (-0.25, 0) {};
		\node [style=none] (5) at (-0.25, 0.5) {};
		\node [style=none] (6) at (0.5, 0) {$=$};
		\node [style=none] (7) at (1.5, 0.25) {};
		\node [style=rn_phase] (8) at (-0.25, -0.5) {$\pi$};
		\node [style=gn] (9) at (1, 0.25) {};
		\node [style=gn] (10) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (1.center) to (0.center);
		\draw (10) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/trianglepicopyns.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=rn_phase] (2) at (-0.5, 0.25) {$\pi$};
		\node [style=none] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=gn] (5) at (0.5, 0.25) {};
		\node [style=triangle] (6) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/triangleredpi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=triangle] (2) at (-0.5, 0.25) {};
		\node [style=rn_phase] (3) at (-0.5, -0.25) {$\pi$};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=rn_phase] (7) at (0.5, 0.25) {$\pi$};
		\node [style=gn, scale=1] (8) at (0.5, -0.25) {$\pi$};
		\node [style=dtriangle] (9) at (1, 0.5) {};
		\node [style=triangle] (10) at (1, -0.5) {};
		\node [style=gn, scale=1] (11) at (1, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/trianglerpidot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn_phase] (0) at (-0.5, -0.25) {$\pi$};
		\node [style=none] (1) at (0, 0) {=};
		\node [style=triangle] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=rn_phase] (4) at (0.5, -0.25) {$\pi$};
		\node [style=none] (5) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (3.center) to (4);
		\draw (5.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/trianglerpidotprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.5) {};
		\node [style=triangle] (1) at (-2.75, 0.25) {};
		\node [style=rn_phase] (2) at (-2.75, -0.25) {$\pi$};
		\node [style=none] (3) at (-2.25, 0) {$\overset{S1}{=}$};
		\node [style=rn_phase] (4) at (-1.75, 0) {$\pi$};
		\node [style=triangle] (5) at (-1.75, 0.5) {};
		\node [style=none] (6) at (-1.75, 0.75) {};
		\node [style=rn] (7) at (-1.75, -0.5) {};
		\node [style=none] (8) at (-1.25, 0) {$\overset{ \ref{2eprf}}{=}$ };
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=rn] (10) at (-0.75, -0.5) {};
		\node [style=rn_phase] (11) at (-0.75, 0.25) {$\pi$};
		\node [style=dtriangle] (12) at (-0.75, 0) {};
		\node [style=none] (13) at (-0.25, 0) {$\overset{Bas0}{=}$};
		\node [style=rn] (14) at (0.25, -0.25) {};
		\node [style=rn_phase] (15) at (0.25, 0.25) {$\pi$};
		\node [style=none] (16) at (0.25, 0.5) {};
		\node [style=none] (17) at (0.75, 0) {$\overset{S1}{=}$};
		\node [style=none] (18) at (1.25, 0.25) {};
		\node [style=rn_phase] (19) at (1.25, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (0.center) to (1);
		\draw (5) to (4);
		\draw (6.center) to (5);
		\draw (4) to (7);
		\draw (11) to (10);
		\draw (9.center) to (10);
		\draw (15) to (14);
		\draw (16.center) to (14);
		\draw (18.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/triangletonormalfm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -0.25) {};
		\node [style=none] (1) at (-3.25, 0.25) {};
		\node [style=none] (2) at (-3.75, 0.25) {};
		\node [style=none] (3) at (-3.75, -0.25) {};
		\node [style=triangle] (4) at (-3.25, 0) {};
		\node [style=none] (5) at (-2.75, 0) {$\overset{ \ref{trianglehopflm}}{=}$      };
		\node [style=none] (6) at (-2.25, 0.75) {};
		\node [style=triangle] (7) at (-1.5, 0.25) {};
		\node [style=gn] (8) at (-1.5, 0.75) {};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=none] (10) at (-1.5, 0.25) {};
		\node [style=none] (11) at (-1.5, 0.25) {};
		\node [style=none] (12) at (-1.5, 0.75) {};
		\node [style=rn] (13) at (-1.5, -0.25) {};
		\node [style=none] (14) at (-2.25, -0.5) {};
		\node [style=none] (15) at (-1, 0) {$\overset{ \ref{2trianglebw2gnlm}}{=}$  };
		\node [style=rn] (16) at (1, 0) {};
		\node [style=none] (17) at (1, 0.5) {};
		\node [style=trigmc] (18) at (0.25, 0.25) {${\scriptstyle1}$};
		\node [style=gn] (19) at (-0.5, 0.5) {};
		\node [style=gn] (20) at (1, 0.5) {};
		\node [style=none] (21) at (-0.5, 0.5) {};
		\node [style=none] (22) at (1, 0.5) {};
		\node [style=none] (23) at (1, -0.5) {};
		\node [style=none] (24) at (-0.5, -0.5) {};
		\node [style=gn] (25) at (2.25, -0.25) {};
		\node [style=none] (26) at (3.75, -1) {};
		\node [style=rn] (27) at (3.75, 0.25) {};
		\node [style=none] (28) at (2.25, -1) {};
		\node [style=rn_phase] (29) at (3.75, 1.25) {$\pi$};
		\node [style=none] (30) at (3.75, -0.25) {};
		\node [style=none] (31) at (3.75, -0.25) {};
		\node [style=gn, scale=1] (32) at (3.75, 0.75) {};
		\node [style=gn] (33) at (3.75, -0.25) {};
		\node [style=trigmc] (34) at (3, -0.5) {${\scriptstyle1}$};
		\node [style=trigmc] (35) at (3, 0.5) {${\scriptstyle1}$};
		\node [style=none] (36) at (3.75, -0.25) {};
		\node [style=none] (37) at (3.75, 1.25) {};
		\node [style=gn, scale=1] (38) at (2.25, 0.75) {};
		\node [style=none] (39) at (2.25, 1.25) {};
		\node [style=none] (40) at (2.25, -0.25) {};
		\node [style=rn] (41) at (3.75, -0.75) {};
		\node [style=rn] (42) at (2.25, 0.25) {};
		\node [style=none] (43) at (3.75, 0.75) {};
		\node [style=rn_phase] (44) at (2.25, 1.25) {$\pi$};
		\node [style=none] (45) at (1.5, 0) {$\overset{ (\ref{idtonormalfmeq})}{=}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [bend left=75, looseness=2.00] (2.center) to (1.center);
		\draw (0.center) to (1.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw [bend right=75, looseness=1.00] (12.center) to (6.center);
		\draw [bend right=45, looseness=1.25] (8) to (13);
		\draw (6.center) to (14.center);
		\draw [bend right=75, looseness=1.75] (17.center) to (21.center);
		\draw (18) to (16);
		\draw (18) to (17.center);
		\draw (18) to (21.center);
		\draw (21.center) to (24.center);
		\draw (22.center) to (23.center);
		\draw (34) to (41);
		\draw (34) to (30.center);
		\draw (39.center) to (40.center);
		\draw [bend left=15, looseness=1.00] (43.center) to (35);
		\draw (38) to (35);
		\draw (35) to (27);
		\draw (29) to (36.center);
		\draw (35) to (42);
		\draw (25) to (34);
		\draw (25) to (28.center);
		\draw (30.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/trianglewhite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (-0.5, -0.75) {};
		\node [style=bn] (1) at (0, 0.5) {};
		\node [style=bn] (2) at (0, 0) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (2) to (0);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/trianinzx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=rn] (3) at (0, 0.25) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (0.5, 1.25) {};
		\node [style=gn] (6) at (-0.5, -0.25) {};
		\node [style=gn] (7) at (0.5, 0.75) {};
		\node [style=triangle] (8) at (0.5, 0.25) {};
		\node [style=none] (9) at (-0.5, 0.25) {};
		\node [style=rn] (10) at (-0.5, 0.25) {};
		\node [style=gn] (11) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2.center);
		\draw (3) to (0);
		\draw (0) to (7);
		\draw (3) to (7);
		\draw (5.center) to (7);
		\draw (0) to (4.center);
		\draw (9.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/trianleadninvhopf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-1.25, 0) {};
		\node [style=rn] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=triangle] (4) at (-0.75, 0) {};
		\node [style=gn] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (-0.5, 0.25) {${\scriptstyle -1}$};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=rn] (8) at (0.75, -0.25) {};
		\node [style=none] (9) at (0.75, -0.75) {};
		\node [style=rn] (10) at (0.75, 0.25) {};
		\node [style=none] (11) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.25] (0) to (1);
		\draw [bend right, looseness=1.00] (1) to (4);
		\draw [bend right, looseness=0.50] (5) to (0);
		\draw (3.center) to (5);
		\draw [bend left, looseness=0.75] (5) to (4);
		\draw (1) to (2.center);
		\draw (8) to (9.center);
		\draw (10) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/trianleadninvhopfprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-4.25, 0) {};
		\node [style=gn] (1) at (-4, 0.5) {};
		\node [style=none] (2) at (-3, 0) {$=$};
		\node [style=none] (3) at (-4, 1) {};
		\node [style=none] (4) at (-3.5, 0.25) {${\scriptstyle -1}$};
		\node [style=rn] (5) at (-4, -0.5) {};
		\node [style=none] (6) at (-4, -1) {};
		\node [style=triangle] (7) at (-3.75, 0) {};
		\node [style=none] (8) at (-2.25, -1.5) {};
		\node [style=triangle] (9) at (-2.5, 0) {};
		\node [style=rn] (10) at (-2.25, -0.75) {};
		\node [style=gn_phase] (11) at (-2.25, 0.5) {$\pi$};
		\node [style=none] (12) at (-2.25, 1) {};
		\node [style=triangle] (13) at (-2, 0) {};
		\node [style=gn_phase] (14) at (-2.25, -1.25) {$\pi$};
		\node [style=gn_phase] (15) at (-2.5, -0.25) {$\pi$};
		\node [style=rn] (16) at (-0.75, -0.75) {};
		\node [style=none] (17) at (-0.75, -1.5) {};
		\node [style=none] (18) at (-0.75, 1) {};
		\node [style=gn_phase] (19) at (-1, -0.25) {$\pi$};
		\node [style=triangle] (20) at (-1, 0) {};
		\node [style=none] (21) at (-1.5, 0) {$=$};
		\node [style=gn_phase] (22) at (-0.75, -1.25) {$\pi$};
		\node [style=gn_phase] (23) at (-0.75, 0.5) {$\pi$};
		\node [style=triangle] (24) at (-0.5, 0) {};
		\node [style=rn] (25) at (-0.5, -0.25) {};
		\node [style=triangle] (26) at (1, 0) {};
		\node [style=rn] (27) at (0.75, -0.75) {};
		\node [style=triangle] (28) at (0.5, 0) {};
		\node [style=gn_phase] (29) at (0.5, -0.25) {$\pi$};
		\node [style=none] (30) at (0, 0) {$=$};
		\node [style=none] (31) at (0.75, 1) {};
		\node [style=gn_phase] (32) at (0.75, -1.25) {$\pi$};
		\node [style=none] (33) at (0.75, -1.5) {};
		\node [style=gn_phase] (34) at (0.75, 0.5) {$\pi$};
		\node [style=triangle] (35) at (2.5, 0) {};
		\node [style=gn_phase] (36) at (2.5, -0.75) {$\pi$};
		\node [style=none] (37) at (2.25, 1) {};
		\node [style=gn_phase] (38) at (2, -0.5) {$\pi$};
		\node [style=triangle] (39) at (2, 0) {};
		\node [style=gn_phase] (40) at (2.25, 0.5) {$\pi$};
		\node [style=none] (41) at (2.5, -1.25) {};
		\node [style=none] (42) at (1.5, 0) {$=$};
		\node [style=none] (43) at (3, 0) {$=$};
		\node [style=none] (44) at (4, -1.25) {};
		\node [style=none] (45) at (3.75, 1) {};
		\node [style=gn_phase] (46) at (3.75, 0.5) {$\pi$};
		\node [style=gn_phase] (47) at (4, -0.75) {$\pi$};
		\node [style=triangle] (48) at (4, 0) {};
		\node [style=rn] (49) at (3.5, -0.25) {};
		\node [style=none] (50) at (5, -0.75) {};
		\node [style=rn] (51) at (5, -0.25) {};
		\node [style=none] (52) at (4.5, 0) {$=$};
		\node [style=none] (53) at (5, 0.75) {};
		\node [style=rn] (54) at (5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.25] (0) to (5);
		\draw [bend right, looseness=1.00] (5) to (7);
		\draw [bend right, looseness=0.50] (1) to (0);
		\draw (3.center) to (1);
		\draw [bend left, looseness=0.75] (1) to (7);
		\draw (5) to (6.center);
		\draw [bend right, looseness=1.25] (9) to (10);
		\draw [bend right, looseness=1.00] (10) to (13);
		\draw [bend right, looseness=0.50] (11) to (9);
		\draw (12.center) to (11);
		\draw [bend left, looseness=0.75] (11) to (13);
		\draw (10) to (8.center);
		\draw [bend right, looseness=1.25] (20) to (16);
		\draw [bend right, looseness=1.00] (16) to (24);
		\draw [bend right, looseness=0.50] (23) to (20);
		\draw (18.center) to (23);
		\draw [bend left, looseness=0.75] (23) to (24);
		\draw (16) to (17.center);
		\draw (19) to (25);
		\draw [bend right, looseness=1.25] (28) to (27);
		\draw [bend right, looseness=1.00] (27) to (26);
		\draw [bend right, looseness=0.50] (34) to (28);
		\draw (31.center) to (34);
		\draw [bend left, looseness=0.75] (34) to (26);
		\draw (27) to (33.center);
		\draw [bend left=15, looseness=1.50] (29) to (27);
		\draw [bend right, looseness=0.50] (40) to (39);
		\draw (37.center) to (40);
		\draw [bend left, looseness=0.75] (40) to (35);
		\draw (39) to (38);
		\draw (35) to (41.center);
		\draw (45.center) to (46);
		\draw [bend left, looseness=0.75] (46) to (48);
		\draw (48) to (44.center);
		\draw (46) to (49);
		\draw (51) to (50.center);
		\draw (54) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/trihbx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=triangle] (2) at (-1, 0) {};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=gn] (4) at (0, 0.5) {};
		\node [style=vrt] (5) at (-0.5, 0.5) {};
		\node [style=H box, scale=1] (6) at (-1, -0.5) {$H$};
		\node [style=none] (7) at (0.5, 0.25) {$=$};
		\node [style=gn, scale=1] (8) at (1, 0.5) {};
		\node [style=rn] (9) at (1, 0) {};
		\node [style=triangle] (10) at (1.5, 0) {};
		\node [style=none] (11) at (1.5, 0.75) {};
		\node [style=none] (12) at (1.5, -0.25) {};
		\node [style=rn_phase] (13) at (1.5, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (4);
		\draw (0) to (3.center);
		\draw (8) to (9);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/trihbx2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box, scale=1] (0) at (-0.5, -0.75) {$H$};
		\node [style=rn_phase] (1) at (1, 0.25) {$\pi$};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (0.25, 0) {$=$};
		\node [style=gn, scale=1] (4) at (-1, 0) {};
		\node [style=triangle] (5) at (-0.5, -0.25) {};
		\node [style=triangle] (6) at (1, -0.25) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=rn] (9) at (-1, -0.5) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=gbox, scale=1] (11) at (-0.5, 0.25) {${\scriptstyle \frac{1}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (9);
		\draw (10.center) to (7.center);
		\draw (2.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/trihbx2prf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (-0.25, -1) {$\pi$};
		\node [style=dtriangle] (1) at (-3, 0.25) {};
		\node [style=rn_phase] (2) at (-4.25, 0.25) {$\pi$};
		\node [style=none] (3) at (-3, -0.5) {};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=rn] (5) at (-0.75, 0.5) {};
		\node [style=H box, scale=1] (6) at (-1.5, 0.25) {$H$};
		\node [style=dtriangle] (7) at (-0.25, 0.5) {};
		\node [style=H box, scale=1] (8) at (-1.5, -0.75) {$H$};
		\node [style=dtriangle] (9) at (-0.25, 1) {};
		\node [style=H box, scale=1] (10) at (-0.25, -1.5) {$H$};
		\node [style=rn_phase] (11) at (-3, -0.25) {$\pi$};
		\node [style=none] (12) at (-0.25, 1.25) {};
		\node [style=none] (13) at (0, -0.25) {-{\scriptsize1}};
		\node [style=none] (14) at (-4.25, -0.5) {};
		\node [style=triangle] (15) at (-0.25, -0.5) {};
		\node [style=none] (16) at (-3, 0.5) {};
		\node [style=triangle] (17) at (-4.25, -0.25) {};
		\node [style=none] (18) at (-0.25, -1.75) {};
		\node [style=none] (19) at (-4.25, 0.5) {};
		\node [style=gn_phase] (20) at (-1.5, -0.25) {$\pi$};
		\node [style=none] (21) at (0, 0.5) {-{\scriptsize1}};
		\node [style=none] (22) at (-1.5, -1) {};
		\node [style=gn, scale=1] (23) at (-0.75, 1) {};
		\node [style=dtriangle] (24) at (-1.5, 0.75) {};
		\node [style=none] (25) at (-3.75, 0) {$\overset{2e}{=}$};
		\node [style=none] (26) at (-2.5, 0) {$\overset{H}{=}$};
		\node [style=gbox, scale=1] (27) at (-0.25, 0) {${\scriptstyle \frac{-1}{2}}$};
		\node [style=none] (28) at (-1, 0) {$\overset{H2}{=}$};
		\node [style=gn_phase] (29) at (1.25, -1) {$\pi$};
		\node [style=none] (30) at (1.25, -1.75) {};
		\node [style=H box, scale=1] (31) at (1.25, -1.5) {$H$};
		\node [style=none] (32) at (0.5, 0) {$\overset{IVT}{=}$};
		\node [style=triangle] (33) at (1.25, 0) {};
		\node [style=none] (34) at (1.25, 1) {};
		\node [style=gbox, scale=1] (35) at (1.25, 0.5) {${\scriptstyle \frac{1}{2}}$};
		\node [style=gn_phase] (36) at (1.25, -0.5) {$\pi$};
		\node [style=none] (37) at (1.75, 0) {$\overset{S1}{=}$};
		\node [style=none] (38) at (2.75, 0.75) {};
		\node [style=rn] (39) at (2.25, -0.5) {};
		\node [style=gn, scale=1] (40) at (2.25, 0) {};
		\node [style=triangle] (41) at (2.75, -0.25) {};
		\node [style=none] (42) at (2.75, -1) {};
		\node [style=H box, scale=1] (43) at (2.75, -0.75) {$H$};
		\node [style=gbox, scale=1] (44) at (2.75, 0.25) {${\scriptstyle \frac{1}{2}}$};
		\node [style=rn] (45) at (0.75, -1) {};
		\node [style=gn, scale=1] (46) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (14.center);
		\draw (16.center) to (3.center);
		\draw (23) to (5);
		\draw (4.center) to (22.center);
		\draw (12.center) to (18.center);
		\draw (34.center) to (30.center);
		\draw (40) to (39);
		\draw (38.center) to (42.center);
		\draw (46) to (45);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/trihbxprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {$=$};
		\node [style=none] (1) at (-4.5, -0.5) {};
		\node [style=gn, scale=1] (2) at (-5, 0.25) {};
		\node [style=rn] (3) at (-5, -0.25) {};
		\node [style=none] (4) at (-4.5, 0.5) {};
		\node [style=triangle] (5) at (-4.5, -0.25) {};
		\node [style=rn_phase] (6) at (-4.5, 0.25) {$\pi$};
		\node [style=none] (7) at (-3, -0.5) {};
		\node [style=gn, scale=1] (8) at (-3.5, 0.25) {};
		\node [style=rn] (9) at (-3.5, -0.25) {};
		\node [style=none] (10) at (-3, 0.5) {};
		\node [style=rn_phase] (11) at (-3, -0.25) {$\pi$};
		\node [style=dtriangle] (12) at (-3, 0.25) {};
		\node [style=none] (13) at (-2.5, 0) {$=$};
		\node [style=dtriangle] (14) at (-1.5, 0.75) {};
		\node [style=none] (15) at (-1.5, 1) {};
		\node [style=rn] (16) at (-2, -0.25) {};
		\node [style=none] (17) at (-1, 0) {$=$};
		\node [style=none] (18) at (-1.5, -1) {};
		\node [style=gn, scale=1] (19) at (-2, 0.25) {};
		\node [style=H box, scale=1] (20) at (-1.5, 0.25) {$H$};
		\node [style=H box, scale=1] (21) at (-1.5, -0.75) {$H$};
		\node [style=gn_phase] (22) at (-1.5, -0.25) {$\pi$};
		\node [style=dtriangle] (23) at (-0.5, 0.5) {};
		\node [style=none] (24) at (-0.5, -1.75) {};
		\node [style=triangle] (25) at (-0.5, -0.5) {};
		\node [style=none] (26) at (-0.25, 0.5) {-{\scriptsize1}};
		\node [style=gn, scale=1] (27) at (0.75, 0) {};
		\node [style=gn, scale=1] (28) at (-0.5, 0) {$\pi$};
		\node [style=none] (29) at (-0.5, 1.25) {};
		\node [style=vrt] (30) at (0.25, 0) {};
		\node [style=none] (31) at (-0.25, -0.25) {-{\scriptsize1}};
		\node [style=dtriangle] (32) at (-0.5, 1) {};
		\node [style=H box, scale=1] (33) at (-0.5, -1.5) {$H$};
		\node [style=gn_phase] (34) at (-0.5, -1) {$\pi$};
		\node [style=triangle] (35) at (1.75, 0) {};
		\node [style=vrt] (36) at (2.5, 1) {};
		\node [style=none] (37) at (1.25, 0) {$=$};
		\node [style=none] (38) at (1.75, -1.75) {};
		\node [style=none] (39) at (1.75, 1.25) {};
		\node [style=gn_phase] (40) at (1.75, -1) {$\pi$};
		\node [style=gn, scale=1] (41) at (1.75, 1) {$\pi$};
		\node [style=gn, scale=1] (42) at (3, 1) {};
		\node [style=H box, scale=1] (43) at (1.75, -1.5) {$H$};
		\node [style=gn, scale=1] (44) at (1.75, 0.5) {$\pi$};
		\node [style=gn, scale=1] (45) at (1.75, -0.5) {$\pi$};
		\node [style=triangle] (46) at (4, 0) {};
		\node [style=none] (47) at (4, -1) {};
		\node [style=none] (48) at (3.25, 0) {$=$};
		\node [style=H box, scale=1] (49) at (4, -0.5) {$H$};
		\node [style=gn, scale=1] (50) at (5.25, 0.5) {};
		\node [style=none] (51) at (4, 0.75) {};
		\node [style=gn, scale=1] (52) at (4, 0.5) {};
		\node [style=vrt] (53) at (4.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (4.center) to (1.center);
		\draw (8) to (9);
		\draw (10.center) to (7.center);
		\draw (19) to (16);
		\draw (15.center) to (18.center);
		\draw (29.center) to (24.center);
		\draw (28) to (27);
		\draw (39.center) to (38.center);
		\draw (41) to (42);
		\draw (51.center) to (47.center);
		\draw (52) to (50);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/trueandgt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, 0.5) {};
		\node [style=dtriangle] (1) at (-1, 1.25) {};
		\node [style=triangle] (2) at (-1, -1) {};
		\node [style=gn] (3) at (-1, 1.75) {};
		\node [style=gn] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (-1, -2) {};
		\node [style=gn] (6) at (-1, -1.5) {};
		\node [style=rn] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0.25, 2.25) {};
		\node [style=none] (9) at (-1.5, 1.5) {};
		\node [style=none] (10) at (1, -1.5) {};
		\node [style=dtriangle] (11) at (-1, 0) {};
		\node [style=none] (12) at (1.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.25] (8.center) to (3);
		\draw (3) to (0);
		\draw (0) to (7);
		\draw [bend left, looseness=1.00] (3) to (7);
		\draw (0) to (4);
		\draw [bend left=15, looseness=1.00] (7) to (4);
		\draw (4) to (6);
		\draw [bend left, looseness=1.00] (7) to (6);
		\draw (5.center) to (6);
		\draw (9.center) to (0);
		\draw [bend left=15, looseness=1.00] (8.center) to (10.center);
		\draw [bend left, looseness=1.00] (12.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/trueandgtverify0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, 4.5) {};
		\node [style=triangle] (1) at (-8.75, 2) {};
		\node [style=none] (2) at (-6.5, 4.75) {};
		\node [style=gn] (3) at (-8.75, 3.5) {};
		\node [style=none] (4) at (-7.25, 1.25) {};
		\node [style=gn] (5) at (-8.75, 2.5) {};
		\node [style=none] (6) at (-8.75, 1) {};
		\node [style=rn] (7) at (-7.75, 3.5) {};
		\node [style=gn] (8) at (-8.75, 1.5) {};
		\node [style=gn] (9) at (-8.75, 4.75) {};
		\node [style=none] (10) at (-7.5, 4.75) {};
		\node [style=dtriangle] (11) at (-8.75, 4.25) {};
		\node [style=dtriangle] (12) at (-8.75, 3) {};
		\node [style=gn] (13) at (-5.25, 2.5) {};
		\node [style=none] (14) at (-6, 3.25) {$=$};
		\node [style=rn] (15) at (-5.25, 3) {};
		\node [style=rn] (16) at (-5.25, 2) {};
		\node [style=gn] (17) at (-5.25, 3.5) {};
		\node [style=rn] (18) at (-9.25, 4.5) {};
		\node [style=gn] (19) at (-4.25, 4.75) {};
		\node [style=gn] (20) at (-4.25, 2) {};
		\node [style=gn] (21) at (-4.25, 1) {};
		\node [style=none] (22) at (-2, 4.75) {};
		\node [style=dtriangle] (23) at (-4.25, 4.25) {};
		\node [style=none] (24) at (-3, 5.25) {};
		\node [style=triangle] (25) at (-4.25, 1.5) {};
		\node [style=none] (26) at (-1.5, 3.25) {$=$};
		\node [style=none] (27) at (-2.25, 1.5) {};
		\node [style=rn] (28) at (-3.25, 3.5) {};
		\node [style=dtriangle] (29) at (-4.25, 2.5) {};
		\node [style=none] (30) at (-4.25, 0.5) {};
		\node [style=rn] (31) at (-4.25, 3) {};
		\node [style=rn] (32) at (-4.25, 3.5) {};
		\node [style=gn] (33) at (0, 4.75) {};
		\node [style=none] (34) at (2.25, 4.75) {};
		\node [style=rn] (35) at (0, 4) {};
		\node [style=triangle] (36) at (0, 1.5) {};
		\node [style=gn] (37) at (0, 2) {};
		\node [style=rn] (38) at (1, 3.5) {};
		\node [style=gn] (39) at (-1, 2.5) {};
		\node [style=gn] (40) at (0, 1) {};
		\node [style=gn] (41) at (0, 2.75) {};
		\node [style=none] (42) at (0, 0.5) {};
		\node [style=rn] (43) at (-1, 2) {};
		\node [style=none] (44) at (-9, -1.75) {$=$};
		\node [style=none] (45) at (1.25, 5.25) {};
		\node [style=none] (46) at (2, 1.5) {};
		\node [style=rn] (47) at (-6.25, -1.25) {};
		\node [style=rn] (48) at (-5.75, -0.75) {};
		\node [style=none] (49) at (-7.25, -4.25) {};
		\node [style=rn] (50) at (-8.25, -2.75) {};
		\node [style=gn] (51) at (-7.25, -2.75) {};
		\node [style=none] (52) at (-5.25, -0.25) {};
		\node [style=triangle] (53) at (-7.25, -3.25) {};
		\node [style=none] (54) at (-4.5, -1.75) {$=$};
		\node [style=gn] (55) at (-8.25, -2.25) {};
		\node [style=none] (56) at (-5.5, -3.25) {};
		\node [style=gn] (57) at (-7.25, -3.75) {};
		\node [style=none] (58) at (-5.75, -0.75) {};
		\node [style=rn] (59) at (-2.25, -1.25) {};
		\node [style=gn] (60) at (-3.75, -1.5) {};
		\node [style=none] (61) at (-2, -3.75) {};
		\node [style=gn] (62) at (-3.25, -2.25) {};
		\node [style=none] (63) at (-3.25, -4) {};
		\node [style=gn] (64) at (-3.75, -2.5) {};
		\node [style=rn] (65) at (-3.75, -3) {};
		\node [style=none] (66) at (-2.25, -1.25) {};
		\node [style=none] (67) at (-2.75, -0.5) {};
		\node [style=rn] (68) at (-3.75, -2) {};
		\node [style=gn] (69) at (-8.25, -1.25) {};
		\node [style=rn] (70) at (-8.25, -1.75) {};
		\node [style=rn] (71) at (-0.75, -1.75) {};
		\node [style=none] (72) at (-0.25, -3) {};
		\node [style=none] (73) at (-1.5, -1.5) {$=$};
		\node [style=gn] (74) at (-0.75, -1.25) {};
		\node [style=rn] (75) at (-0.75, -2.75) {};
		\node [style=none] (76) at (-0.25, -2.25) {};
		\node [style=rn] (77) at (-0.25, -2.25) {};
		\node [style=gn] (78) at (-0.75, -2.25) {};
		\node [style=none] (79) at (-0.25, -1) {};
		\node [style=gn] (80) at (-0.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.25] (10.center) to (9);
		\draw (9) to (3);
		\draw (3) to (7);
		\draw [bend left, looseness=1.00] (9) to (7);
		\draw (3) to (5);
		\draw [bend left=15, looseness=1.00] (7) to (5);
		\draw (5) to (8);
		\draw [bend left, looseness=1.00] (7) to (8);
		\draw (6.center) to (8);
		\draw (0.center) to (3);
		\draw [bend left=15, looseness=1.00] (10.center) to (4.center);
		\draw [bend left, looseness=1.00] (2.center) to (6.center);
		\draw [bend right=45, looseness=1.50] (13) to (16);
		\draw [bend left=45, looseness=1.50] (13) to (16);
		\draw (16) to (13);
		\draw [bend right=45, looseness=1.50] (17) to (15);
		\draw [bend left=45, looseness=1.50] (17) to (15);
		\draw (15) to (17);
		\draw [bend right=15, looseness=1.25] (24.center) to (19);
		\draw [bend left, looseness=1.00] (19) to (28);
		\draw [bend left=15, looseness=1.00] (28) to (20);
		\draw (20) to (21);
		\draw [bend left, looseness=1.00] (28) to (21);
		\draw (30.center) to (21);
		\draw [bend left=15, looseness=1.00] (24.center) to (27.center);
		\draw [bend left, looseness=1.00] (22.center) to (30.center);
		\draw (32) to (23);
		\draw (31) to (29);
		\draw (19) to (32);
		\draw (20) to (31);
		\draw [bend right=45, looseness=1.50] (39) to (43);
		\draw [bend left=45, looseness=1.50] (39) to (43);
		\draw (43) to (39);
		\draw [bend right=15, looseness=1.25] (45.center) to (33);
		\draw [bend left, looseness=1.00] (33) to (38);
		\draw [bend left=15, looseness=1.00] (38) to (37);
		\draw (37) to (40);
		\draw [bend left, looseness=1.00] (38) to (40);
		\draw (42.center) to (40);
		\draw [bend left=15, looseness=1.00] (45.center) to (46.center);
		\draw [bend left, looseness=1.00] (34.center) to (42.center);
		\draw (33) to (35);
		\draw (37) to (41);
		\draw [bend right=45, looseness=1.50] (55) to (50);
		\draw [bend left=45, looseness=1.50] (55) to (50);
		\draw (50) to (55);
		\draw [bend left=15, looseness=1.00] (47) to (51);
		\draw (51) to (57);
		\draw [bend left, looseness=1.00] (47) to (57);
		\draw (49.center) to (57);
		\draw [bend left=15, looseness=1.00] (58.center) to (56.center);
		\draw [bend left, looseness=1.00] (52.center) to (49.center);
		\draw [bend right=45, looseness=1.50] (64) to (65);
		\draw [bend left=45, looseness=1.50] (64) to (65);
		\draw (65) to (64);
		\draw [bend left=15, looseness=1.00] (66.center) to (61.center);
		\draw [bend left, looseness=1.00] (67.center) to (63.center);
		\draw [bend right=45, looseness=1.50] (60) to (68);
		\draw [bend left=45, looseness=1.50] (60) to (68);
		\draw (68) to (60);
		\draw [bend right=45, looseness=1.50] (69) to (70);
		\draw [bend left=45, looseness=1.50] (69) to (70);
		\draw (70) to (69);
		\draw (62) to (63.center);
		\draw [bend right=45, looseness=1.50] (78) to (75);
		\draw [bend left=45, looseness=1.50] (78) to (75);
		\draw (75) to (78);
		\draw (76.center) to (72.center);
		\draw [bend right=45, looseness=1.50] (74) to (71);
		\draw [bend left=45, looseness=1.50] (74) to (71);
		\draw (71) to (74);
		\draw (80) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/trueandgtverify1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.75, 4.25) {};
		\node [style=rn_phase] (1) at (-2.75, 3) {$\pi$};
		\node [style=triangle] (2) at (1.5, 1) {};
		\node [style=gn] (3) at (1.5, 0.5) {};
		\node [style=rn_phase] (4) at (1.5, 2.25) {$\pi$};
		\node [style=gn] (5) at (-3.75, 2) {};
		\node [style=gn] (6) at (1.5, 4.25) {};
		\node [style=gn] (7) at (-7.25, 2) {};
		\node [style=rn_phase] (8) at (-7.75, 4) {$\pi$};
		\node [style=gn] (9) at (-7.25, 1) {};
		\node [style=rn] (10) at (0.5, 1.5) {};
		\node [style=triangle] (11) at (-7.25, 1.5) {};
		\node [style=gn] (12) at (0.5, 2) {};
		\node [style=triangle] (13) at (-2.75, 1) {};
		\node [style=gn] (14) at (-7.25, 4.25) {};
		\node [style=gn] (15) at (-2.75, 0.5) {};
		\node [style=none] (16) at (1.5, 0) {};
		\node [style=none] (17) at (-5.75, 0.75) {};
		\node [style=none] (18) at (-0.75, 1) {};
		\node [style=rn] (19) at (-6.25, 3) {};
		\node [style=gn] (20) at (-3.75, 3) {};
		\node [style=none] (21) at (-7.75, 4) {};
		\node [style=none] (22) at (-0.5, 4.25) {};
		\node [style=rn_phase] (23) at (-1.75, 3) {$\pi$};
		\node [style=gn] (24) at (-2.75, 1.5) {};
		\node [style=dtriangle] (25) at (-7.25, 3.75) {};
		\node [style=none] (26) at (-2.75, 0) {};
		\node [style=rn_phase] (27) at (-2.75, 2.5) {$\pi$};
		\node [style=rn] (28) at (-3.75, 2.5) {};
		\node [style=none] (29) at (-4.5, 2.75) {$=$};
		\node [style=rn] (30) at (-3.75, 1.5) {};
		\node [style=none] (31) at (3.5, 1) {};
		\node [style=dtriangle] (32) at (-7.25, 2.5) {};
		\node [style=none] (33) at (2.75, 4.75) {};
		\node [style=rn_phase] (34) at (2.5, 3) {$\pi$};
		\node [style=gn] (35) at (-7.25, 3) {};
		\node [style=gn] (36) at (1.5, 3.5) {};
		\node [style=dtriangle] (37) at (-2.75, 2) {};
		\node [style=none] (38) at (3.75, 4.25) {};
		\node [style=none] (39) at (-7.25, 0.5) {};
		\node [style=none] (40) at (-5, 4.25) {};
		\node [style=gn] (41) at (1.5, 1.5) {};
		\node [style=none] (42) at (-6, 4.25) {};
		\node [style=none] (43) at (-1.5, 4.75) {};
		\node [style=dtriangle] (44) at (-2.75, 3.75) {};
		\node [style=none] (45) at (0, 2.75) {$=$};
		\node [style=gn] (46) at (-6.75, -1) {};
		\node [style=gn] (47) at (-6.75, -3.5) {};
		\node [style=none] (48) at (-8, -1.75) {$=$};
		\node [style=none] (49) at (-5.25, -3.25) {};
		\node [style=none] (50) at (-5.75, -1) {};
		\node [style=gn] (51) at (-7.5, -2.5) {};
		\node [style=rn_phase] (52) at (-6.75, -2.5) {$\pi$};
		\node [style=rn] (53) at (-6.25, -1.75) {};
		\node [style=none] (54) at (-5, -1) {};
		\node [style=rn] (55) at (-7.5, -3) {};
		\node [style=triangle] (56) at (-6.75, -3) {};
		\node [style=none] (57) at (-6.75, -4) {};
		\node [style=gn] (58) at (-7.5, -1.5) {};
		\node [style=rn] (59) at (-7.5, -2) {};
		\node [style=none] (60) at (-2.75, -4) {};
		\node [style=none] (61) at (-1.75, -3.5) {};
		\node [style=none] (62) at (-1.5, -1.75) {};
		\node [style=gn] (63) at (-3.5, -2.5) {};
		\node [style=none] (64) at (-4, -1.75) {$=$};
		\node [style=none] (65) at (-2, -0.5) {};
		\node [style=rn] (66) at (-3, -1.75) {};
		\node [style=gn] (67) at (-3, -1) {};
		\node [style=rn] (68) at (-3.5, -3) {};
		\node [style=gn] (69) at (-3, -3) {};
		\node [style=none] (70) at (0.5, -1.75) {};
		\node [style=rn] (71) at (0, -3.25) {};
		\node [style=none] (72) at (0.5, -3.5) {};
		\node [style=gn] (73) at (0, -2.75) {};
		\node [style=none] (74) at (-0.5, -2) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.25] (42.center) to (14);
		\draw (14) to (35);
		\draw (35) to (19);
		\draw [bend left, looseness=1.00] (14) to (19);
		\draw (35) to (7);
		\draw [bend left=15, looseness=1.00] (19) to (7);
		\draw (7) to (9);
		\draw [bend left, looseness=1.00] (19) to (9);
		\draw (39.center) to (9);
		\draw (21.center) to (35);
		\draw [bend left=15, looseness=1.00] (42.center) to (17.center);
		\draw [bend left, looseness=1.00] (40.center) to (39.center);
		\draw [bend right=45, looseness=1.50] (5) to (30);
		\draw [bend left=45, looseness=1.50] (5) to (30);
		\draw (30) to (5);
		\draw [bend right=45, looseness=1.50] (20) to (28);
		\draw [bend left=45, looseness=1.50] (20) to (28);
		\draw (28) to (20);
		\draw [bend right=15, looseness=1.25] (43.center) to (0);
		\draw [bend left, looseness=1.00] (0) to (23);
		\draw [bend left=15, looseness=1.00] (23) to (24);
		\draw (24) to (15);
		\draw [bend left, looseness=1.00] (23) to (15);
		\draw (26.center) to (15);
		\draw [bend left=15, looseness=1.00] (43.center) to (18.center);
		\draw [bend left, looseness=1.00] (22.center) to (26.center);
		\draw (1) to (44);
		\draw (27) to (37);
		\draw (0) to (1);
		\draw (24) to (27);
		\draw [bend right=45, looseness=1.50] (12) to (10);
		\draw [bend left=45, looseness=1.50] (12) to (10);
		\draw (10) to (12);
		\draw [bend right=15, looseness=1.25] (33.center) to (6);
		\draw [bend left, looseness=1.00] (6) to (34);
		\draw [bend left=15, looseness=1.00] (34) to (41);
		\draw (41) to (3);
		\draw [bend left, looseness=1.00] (34) to (3);
		\draw (16.center) to (3);
		\draw [bend left=15, looseness=1.00] (33.center) to (31.center);
		\draw [bend left, looseness=1.00] (38.center) to (16.center);
		\draw (6) to (36);
		\draw (41) to (4);
		\draw [bend right=45, looseness=1.50] (51) to (55);
		\draw [bend left=45, looseness=1.50] (51) to (55);
		\draw (55) to (51);
		\draw [bend right=15, looseness=1.25] (50.center) to (46);
		\draw [bend left, looseness=1.00] (46) to (53);
		\draw [bend left, looseness=1.00] (53) to (47);
		\draw (57.center) to (47);
		\draw [bend left=15, looseness=1.00] (50.center) to (49.center);
		\draw [bend left, looseness=1.00] (54.center) to (57.center);
		\draw [bend right=45, looseness=1.50] (58) to (59);
		\draw [bend left=45, looseness=1.50] (58) to (59);
		\draw (59) to (58);
		\draw (52) to (47);
		\draw [bend right=45, looseness=1.50] (63) to (68);
		\draw [bend left=45, looseness=1.50] (63) to (68);
		\draw (68) to (63);
		\draw [bend right=15, looseness=1.25] (62.center) to (67);
		\draw (67) to (66);
		\draw (66) to (69);
		\draw (60.center) to (69);
		\draw [bend left=15, looseness=1.00] (62.center) to (61.center);
		\draw [bend left, looseness=1.00] (65.center) to (60.center);
		\draw [bend right=45, looseness=1.50] (73) to (71);
		\draw [bend left=45, looseness=1.50] (73) to (71);
		\draw (71) to (73);
		\draw (70.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/twochdiagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (-1.75, -1.25) {};
		\node [style=none] (2) at (-1.75, 1) {};
		\node [style=gn, scale=1] (3) at (-1.75, 0.5) {};
		\node [style=rn] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (-0.5, -1.25) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=gn, scale=1] (7) at (-1, -0.25) {};
		\node [style=rn] (8) at (-0.5, -1) {};
		\node [style=triangle] (9) at (-1.5, 0) {};
		\node [style=gn, scale=1] (10) at (-1.75, -1) {};
		\node [style=H box, scale=1] (11) at (-0.75, 0.25) {$H$};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=none] (13) at (1.75, -1.25) {};
		\node [style=gn] (14) at (1.75, 1) {};
		\node [style=gn, scale=1] (15) at (1.75, 0.5) {};
		\node [style=none] (16) at (0.5, -1.25) {};
		\node [style=rn] (17) at (1.75, -0.75) {};
		\node [style=gn, scale=1] (18) at (0.5, 1) {};
		\node [style=none] (19) at (0.5, 1.25) {};
		\node [style=gn, scale=1] (20) at (0.5, 0.25) {};
		\node [style=none] (21) at (1.75, 1.25) {};
		\node [style=gn, scale=1] (22) at (1.25, -0.5) {};
		\node [style=triangle] (23) at (0.75, -0.25) {};
		\node [style=H box, scale=1] (24) at (1.5, 0) {$H$};
		\node [style=H box, scale=1] (25) at (1.25, 1) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (1.center) to (3);
		\draw [bend right, looseness=0.75] (9) to (3);
		\draw (6.center) to (0);
		\draw (5.center) to (0);
		\draw (11) to (0);
		\draw [bend left, looseness=1.25] (7) to (9);
		\draw (7) to (11);
		\draw (7) to (4);
		\draw (10) to (8);
		\draw (19.center) to (20);
		\draw (16.center) to (20);
		\draw [bend right, looseness=0.75] (23) to (20);
		\draw (21.center) to (15);
		\draw (13.center) to (15);
		\draw (24) to (15);
		\draw [bend left, looseness=1.25] (22) to (23);
		\draw (22) to (24);
		\draw (22) to (17);
		\draw (18) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/twochdiagramprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -1.25) {};
		\node [style=rn] (1) at (-6, -1) {};
		\node [style=gn, scale=1] (2) at (-6, 0.75) {};
		\node [style=none] (3) at (-5.75, 0) {$=$};
		\node [style=none] (4) at (-7.25, -1.25) {};
		\node [style=rn] (5) at (-6, -0.5) {};
		\node [style=gn, scale=1] (6) at (-7.25, -1) {};
		\node [style=none] (7) at (-7.25, 1) {};
		\node [style=gn, scale=1] (8) at (-7.25, 0.5) {};
		\node [style=none] (9) at (-6, 1) {};
		\node [style=gn, scale=1] (10) at (-6.5, -0.25) {};
		\node [style=triangle] (11) at (-7, 0) {};
		\node [style=H box, scale=1] (12) at (-6.25, 0.25) {$H$};
		\node [style=none] (13) at (-4, -1.25) {};
		\node [style=gn, scale=1] (14) at (-4, 0.75) {};
		\node [style=none] (15) at (-3.75, 0) {$\overset{Sym}{=}$ };
		\node [style=none] (16) at (-5.25, -1.25) {};
		\node [style=rn] (17) at (-4, -0.75) {};
		\node [style=none] (18) at (-5.25, 1) {};
		\node [style=gn, scale=1] (19) at (-5.25, 0.5) {};
		\node [style=none] (20) at (-4, 1) {};
		\node [style=gn, scale=1] (21) at (-4.5, -0.25) {};
		\node [style=triangle] (22) at (-4.75, 0.25) {};
		\node [style=H box, scale=1] (23) at (-4.25, 0.25) {$H$};
		\node [style=none] (24) at (-3.25, 1) {};
		\node [style=gn, scale=1] (25) at (-1.75, 0.75) {};
		\node [style=none] (26) at (-1.75, -1) {};
		\node [style=triangle] (27) at (-3, 0) {};
		\node [style=gn, scale=1] (28) at (-3.25, 0.5) {};
		\node [style=H box, scale=1] (29) at (-2, 0.25) {$H$};
		\node [style=rn] (30) at (-2.5, 0.25) {};
		\node [style=none] (31) at (-1.75, 1) {};
		\node [style=none] (32) at (-3.25, -1) {};
		\node [style=gn, scale=1] (33) at (-2.75, -0.5) {};
		\node [style=rn] (34) at (-1.75, -0.75) {};
		\node [style=none] (35) at (-1.25, 1) {};
		\node [style=rn] (36) at (0.5, -0.75) {};
		\node [style=rn] (37) at (-0.5, 0.5) {};
		\node [style=none] (38) at (0.5, 1) {};
		\node [style=none] (39) at (-1.25, -1) {};
		\node [style=none] (40) at (0.5, -1) {};
		\node [style=gn, scale=1] (41) at (0.5, 0.75) {};
		\node [style=gn, scale=1] (42) at (-0.75, -0.5) {};
		\node [style=triangle] (43) at (-1, 0) {};
		\node [style=gn, scale=1] (44) at (-1.25, 0.5) {};
		\node [style=zhbx] (45) at (0, 0) {$\wedge$};
		\node [style=gn, scale=1] (46) at (0, -0.5) {$\pi$};
		\node [style=none] (47) at (-1.5, 0) {$\overset{Eu}{=}$ };
		\node [style=none] (48) at (0.75, 0) {$\overset{Dis}{=}$ };
		\node [style=gn, scale=1] (49) at (1.75, -0.5) {};
		\node [style=gn, scale=1] (50) at (3.25, 0.75) {};
		\node [style=none] (51) at (3.5, 0) {=};
		\node [style=rn] (52) at (3.25, -1.25) {};
		\node [style=none] (53) at (1.25, -1.5) {};
		\node [style=none] (54) at (1.25, 1) {};
		\node [style=gn, scale=1] (55) at (1.25, 0.75) {};
		\node [style=none] (56) at (3.25, -1.5) {};
		\node [style=triangle] (57) at (1.5, 0) {};
		\node [style=zhbx] (58) at (2.25, 0) {$\wedge$};
		\node [style=none] (59) at (3.25, 1) {};
		\node [style=zhbx] (60) at (2.75, 0) {$\wedge$};
		\node [style=rn] (61) at (2.5, -0.75) {};
		\node [style=gn, scale=1] (62) at (2.5, -1.25) {$\pi$};
		\node [style=none] (63) at (1.75, 0.75) {};
		\node [style=none] (64) at (2.25, 0.75) {};
		\node [style=none] (65) at (5.5, -1.5) {};
		\node [style=triangle] (66) at (4, 0) {};
		\node [style=gn, scale=1] (67) at (4.75, -0.5) {$\pi$};
		\node [style=none] (68) at (3.75, -1.5) {};
		\node [style=zhbx] (69) at (5.25, 0) {$\wedge$};
		\node [style=gn, scale=1] (70) at (4.25, -0.5) {};
		\node [style=none] (71) at (5.5, 1) {};
		\node [style=none] (72) at (4.75, 0.75) {};
		\node [style=zhbx] (73) at (4.75, 0) {$\wedge$};
		\node [style=gn, scale=1] (74) at (5.5, 0.75) {};
		\node [style=none] (75) at (4.25, 0.75) {};
		\node [style=none] (76) at (3.75, 1) {};
		\node [style=rn] (77) at (5.5, -1.25) {};
		\node [style=gn, scale=1] (78) at (3.75, 0.75) {};
		\node [style=none] (79) at (5.75, 0) {$\overset{Eu}{=}$ };
		\node [style=gn, scale=1] (80) at (5.25, -0.5) {$\pi$};
		\node [style=triangle] (81) at (6.5, -0.5) {};
		\node [style=gn, scale=1] (82) at (6.25, 0.75) {};
		\node [style=none] (83) at (6.25, -1.5) {};
		\node [style=none] (84) at (7.5, -1.5) {};
		\node [style=none] (85) at (6.25, 1) {};
		\node [style=rn] (86) at (7.5, -1) {};
		\node [style=gn, scale=1] (87) at (7.5, 0.25) {};
		\node [style=none] (88) at (7.5, 1) {};
		\node [style=gn] (89) at (7.5, 0.75) {};
		\node [style=gn, scale=1] (90) at (7, -0.75) {};
		\node [style=gn, scale=1] (91) at (6.25, 0) {};
		\node [style=H box, scale=1] (92) at (7, 0.75) {$H$};
		\node [style=H box, scale=1] (93) at (7.25, -0.25) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8);
		\draw (4.center) to (8);
		\draw [bend right, looseness=0.75] (11) to (8);
		\draw (9.center) to (2);
		\draw (0.center) to (2);
		\draw (12) to (2);
		\draw [bend left, looseness=1.25] (10) to (11);
		\draw (10) to (12);
		\draw (10) to (5);
		\draw (6) to (1);
		\draw (18.center) to (19);
		\draw (16.center) to (19);
		\draw [bend right=60, looseness=0.75] (22) to (19);
		\draw (20.center) to (14);
		\draw (13.center) to (14);
		\draw (23) to (14);
		\draw [bend left, looseness=1.25] (21) to (22);
		\draw (21) to (23);
		\draw (21) to (17);
		\draw [bend right, looseness=1.25] (19) to (17);
		\draw (24.center) to (28);
		\draw (32.center) to (28);
		\draw [bend right, looseness=0.75] (27) to (28);
		\draw (31.center) to (25);
		\draw (26.center) to (25);
		\draw (29) to (25);
		\draw (28) to (30);
		\draw [bend right=15, looseness=1.00] (27) to (33);
		\draw (33) to (30);
		\draw (30) to (29);
		\draw [bend right=15, looseness=1.00] (33) to (34);
		\draw (35.center) to (44);
		\draw (39.center) to (44);
		\draw [bend right, looseness=0.75] (43) to (44);
		\draw (38.center) to (41);
		\draw (40.center) to (41);
		\draw (44) to (37);
		\draw [bend right=15, looseness=1.00] (43) to (42);
		\draw (42) to (37);
		\draw [bend right=15, looseness=1.00] (42) to (36);
		\draw (37) to (45);
		\draw (41) to (45);
		\draw (45) to (46);
		\draw (54.center) to (55);
		\draw (53.center) to (55);
		\draw [bend right, looseness=0.75] (57) to (55);
		\draw (59.center) to (50);
		\draw (56.center) to (50);
		\draw [bend right=15, looseness=1.00] (57) to (49);
		\draw [bend right=15, looseness=1.00] (49) to (52);
		\draw (50) to (58);
		\draw (60) to (61);
		\draw (58) to (61);
		\draw (50) to (60);
		\draw (61) to (62);
		\draw [bend right, looseness=0.75] (60) to (55);
		\draw (63.center) to (49);
		\draw (64.center) to (58);
		\draw [bend left=90, looseness=1.75] (63.center) to (64.center);
		\draw (76.center) to (78);
		\draw (68.center) to (78);
		\draw [bend right, looseness=0.75] (66) to (78);
		\draw (71.center) to (74);
		\draw (65.center) to (74);
		\draw [bend right=15, looseness=1.00] (66) to (70);
		\draw [bend right=15, looseness=1.00] (70) to (77);
		\draw (74) to (73);
		\draw (74) to (69);
		\draw [bend right, looseness=0.75] (69) to (78);
		\draw (75.center) to (70);
		\draw (72.center) to (73);
		\draw [bend left=90, looseness=1.75] (75.center) to (72.center);
		\draw (73) to (67);
		\draw (69) to (80);
		\draw (85.center) to (91);
		\draw (83.center) to (91);
		\draw [bend right, looseness=0.75] (81) to (91);
		\draw (88.center) to (87);
		\draw (84.center) to (87);
		\draw (93) to (87);
		\draw [bend left, looseness=1.25] (90) to (81);
		\draw (90) to (93);
		\draw (90) to (86);
		\draw (82) to (89);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/umagt2forms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.25) {};
		\node [style=none] (1) at (-3, -2.25) {};
		\node [style=rn_phase] (2) at (-1, -1) {$\pi$};
		\node [style=triangle] (3) at (-2, 0) {};
		\node [style=triangle] (4) at (-2.5, 1) {};
		\node [style=none] (5) at (-0.5, 2.25) {};
		\node [style=rn] (6) at (-1, 2.25) {};
		\node [style=none] (7) at (-2.5, 1) {};
		\node [style=none] (8) at (-1.5, 1) {};
		\node [style=none] (9) at (-3, 2.75) {};
		\node [style=none] (10) at (-2, -0.25) {};
		\node [style=gn] (11) at (-1, 1.75) {};
		\node [style=none] (12) at (-1.5, 1.25) {};
		\node [style=none] (13) at (-1, 3.25) {};
		\node [style=rn] (14) at (-1, -1.75) {};
		\node [style=gn] (15) at (-0.5, -1.25) {};
		\node [style=none] (16) at (-1.75, 0.25) {$-1$};
		\node [style=none] (17) at (0, 0.25) {$=$};
		\node [style=none] (18) at (-0.5, -2.25) {};
		\node [style=gn] (19) at (-2, 0.5) {};
		\node [style=gn] (20) at (-3, 2.25) {};
		\node [style=triangle] (21) at (-1.5, 1) {};
		\node [style=rn_phase] (22) at (-1, 2.75) {$\pi$};
		\node [style=rn] (23) at (-0.5, -0.5) {};
		\node [style=gn] (24) at (-0.5, -1.75) {};
		\node [style=rn] (25) at (-3, -1.25) {};
		\node [style=gn] (26) at (-3, 1.75) {};
		\node [style=none] (27) at (-1, -2.25) {};
		\node [style=none] (28) at (3, 0) {};
		\node [style=none] (29) at (2.5, -2) {};
		\node [style=gn] (30) at (3, -0.75) {};
		\node [style=none] (31) at (2.5, 2.75) {};
		\node [style=rn] (32) at (3, 0) {};
		\node [style=none] (33) at (1.5, 0.5) {};
		\node [style=triangle] (34) at (1.5, 0.75) {};
		\node [style=none] (35) at (1.75, 1) {$-1$};
		\node [style=rn] (36) at (2.5, -1.25) {};
		\node [style=rn] (37) at (0.5, -0.75) {};
		\node [style=none] (38) at (3, 2.5) {};
		\node [style=none] (39) at (2.5, -2) {};
		\node [style=none] (40) at (0.5, 2.75) {};
		\node [style=gn] (41) at (2.5, 2.25) {};
		\node [style=none] (42) at (3, -2) {};
		\node [style=none] (43) at (2, 2) {};
		\node [style=none] (44) at (2, 1.75) {};
		\node [style=triangle] (45) at (1, 1.75) {};
		\node [style=gn] (46) at (0.5, 2.25) {};
		\node [style=gn] (47) at (1.5, 1.25) {};
		\node [style=triangle] (48) at (2, 1.75) {};
		\node [style=gn] (49) at (0.5, -1.25) {};
		\node [style=none] (50) at (0.5, -2) {};
		\node [style=none] (51) at (1, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (19);
		\draw [bend left=15, looseness=1.00] (19) to (7.center);
		\draw (7.center) to (0.center);
		\draw [bend right=15, looseness=1.25] (19) to (8.center);
		\draw (8.center) to (12.center);
		\draw (5.center) to (23);
		\draw (23) to (18.center);
		\draw [bend right=45, looseness=0.75] (10.center) to (23);
		\draw (9.center) to (26);
		\draw (26) to (1.center);
		\draw (13.center) to (11);
		\draw (11) to (27.center);
		\draw [bend left, looseness=1.00] (26) to (0.center);
		\draw [bend right, looseness=1.00] (11) to (12.center);
		\draw (25) to (15);
		\draw (24) to (14);
		\draw (20) to (6);
		\draw (38.center) to (32);
		\draw (32) to (42.center);
		\draw (40.center) to (50.center);
		\draw (33.center) to (47);
		\draw [bend right=15, looseness=1.25] (47) to (44.center);
		\draw (44.center) to (43.center);
		\draw (31.center) to (41);
		\draw (41) to (39.center);
		\draw [bend right, looseness=1.00] (41) to (43.center);
		\draw [bend right=15, looseness=1.00] (33.center) to (28.center);
		\draw [bend right=45, looseness=1.25] (51.center) to (46);
		\draw [bend left, looseness=1.00] (47) to (51.center);
		\draw (37) to (30);
		\draw (49) to (50.center);
		\draw (49) to (50.center);
		\draw (36) to (49);
		\draw (36) to (41);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/umaparttrans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.25) {};
		\node [style=none] (1) at (-1.75, -1.25) {};
		\node [style=gn] (2) at (2.25, 1.5) {};
		\node [style=none] (3) at (1.5, 0) {$-1$};
		\node [style=none] (4) at (-1.25, 0) {};
		\node [style=none] (5) at (0.5, -1.5) {};
		\node [style=none] (6) at (-1.25, 0.25) {};
		\node [style=triangle] (7) at (-2.25, 0) {};
		\node [style=none] (8) at (1.25, -1.5) {};
		\node [style=none] (9) at (1.75, 0.75) {};
		\node [style=rn_phase] (10) at (2.25, 2) {$\pi$};
		\node [style=none] (11) at (-1.75, 2) {};
		\node [style=none] (12) at (-2.25, 0) {};
		\node [style=none] (13) at (1.25, -0.5) {};
		\node [style=rn] (14) at (2.25, -1) {};
		\node [style=none] (15) at (-2.75, -1.5) {};
		\node [style=none] (16) at (-1.5, -0.75) {$-1$};
		\node [style=triangle] (17) at (-1.25, 0) {};
		\node [style=gn] (18) at (-1.75, -0.5) {};
		\node [style=gn] (19) at (0.5, -1) {};
		\node [style=gn] (20) at (-2.75, 0.75) {};
		\node [style=none] (21) at (-1.75, -1.5) {};
		\node [style=rn_phase] (22) at (2.25, -1.5) {$\pi$};
		\node [style=none] (23) at (-0.75, -1.5) {};
		\node [style=dtriangle] (24) at (0.5, -0.5) {};
		\node [style=triangle] (25) at (1.75, 0.75) {};
		\node [style=gn] (26) at (1.25, 0.25) {};
		\node [style=rn] (27) at (-1.75, 1.25) {};
		\node [style=none] (28) at (0.5, -0.25) {};
		\node [style=gn] (29) at (-2.75, 0.75) {};
		\node [style=none] (30) at (0, 0) {$=$};
		\node [style=none] (31) at (2.25, -2) {};
		\node [style=none] (32) at (1.75, 1) {};
		\node [style=none] (33) at (2.25, 2.5) {};
		\node [style=triangle] (34) at (1.25, -0.25) {};
		\node [style=triangle] (35) at (-1.75, -1) {};
		\node [style=gn] (36) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (18);
		\draw [bend left=15, looseness=1.00] (18) to (12.center);
		\draw (12.center) to (0.center);
		\draw [bend right=15, looseness=1.25] (18) to (4.center);
		\draw (4.center) to (6.center);
		\draw (20) to (15.center);
		\draw (36) to (23.center);
		\draw [bend left, looseness=1.00] (20) to (0.center);
		\draw [bend right, looseness=1.00] (36) to (6.center);
		\draw (29) to (27);
		\draw (1.center) to (21.center);
		\draw (27) to (36);
		\draw (11.center) to (27);
		\draw (13.center) to (26);
		\draw [bend right=15, looseness=1.25] (26) to (9.center);
		\draw (9.center) to (32.center);
		\draw (33.center) to (2);
		\draw (2) to (31.center);
		\draw [bend right, looseness=1.00] (2) to (32.center);
		\draw (19) to (14);
		\draw (13.center) to (8.center);
		\draw (19) to (5.center);
		\draw (28.center) to (19);
		\draw (26) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/uncowL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=none] (4) at (3, 0.4999999) {};
		\node [style=none] (5) at (3, -0) {};
		\node [style=bn] (6) at (0.5, 1) {};
		\node [style=bn] (7) at (0.25, 1.125) {};
		\node [style=bn] (8) at (0.5000001, 0.7499999) {};
		\node [style=bn] (9) at (0.5000001, 0.5000001) {};
		\node [style=none] (10) at (1.5, 0.7500001) {$\overset{un^{co}_{w,L}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw [in=90, out=-90, looseness=1.00] (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw [in=-135, out=-45, loop] (9) to ();
		\draw (9) to (8);
		\draw (8) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/uncowL_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, -0) {};
		\node [style=bn] (1) at (0, -0.2499999) {};
		\node [style=none] (2) at (-0.5000001, 0.75) {};
		\node [style=bn] (3) at (-0.2500001, 0.375) {};
		\node [style=none] (4) at (0.5000001, -0.7500001) {};
		\node [style=bn] (5) at (0, 0.2499999) {};
		\node [style=none] (6) at (0.5000001, -0.2499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (2.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw [in=-135, out=-45, loop] (1) to ();
		\draw (1) to (0);
		\draw (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/uncowL_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (1, 1.5) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=none] (4) at (3, 1) {};
		\node [style=none] (5) at (3, 1.5) {};
		\node [style=bn] (6) at (0.5, 0.5) {};
		\node [style=bn] (7) at (0.25, 0.375) {};
		\node [style=bn] (8) at (0.5000001, 0.7500001) {};
		\node [style=bn] (9) at (0.5000001, 0.9999999) {};
		\node [style=none] (10) at (1.5, 0.7499999) {$\overset{un^{co}_{w,L}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw [in=-90, out=90, looseness=1.00] (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw [in=135, out=45, loop] (9) to ();
		\draw (9) to (8);
		\draw (8) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/uncowLproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.25) {$\overset{\ref{lem:2} }{\mapsto}$};
		\node [style=none] (1) at (2.5, 0.25) {$\mapsfrom$};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (-2.5, -0.5) {};
		\node [style=bn] (4) at (-3, 0.5) {};
		\node [style=bn] (5) at (-3, 0) {};
		\node [style=bn] (6) at (-3, 0.25) {};
		\node [style=none] (7) at (-3.5, 1) {};
		\node [style=bn] (8) at (-3.25, 0.5) {};
		\node [style=none] (9) at (4, -0.5) {};
		\node [style=none] (10) at (4, 0) {};
		\node [style=none] (11) at (3, 1) {};
		\node [style=none] (12) at (-0.75, 1.25) {};
		\node [style=rn] (13) at (-1.25, 0.25) {};
		\node [style=triangle] (14) at (-0.75, 0.25) {};
		\node [style=gn] (15) at (-0.75, 0.75) {};
		\node [style=gn] (16) at (-0.75, -0.25) {};
		\node [style=rn] (17) at (-1.25, -0.5) {};
		\node [style=none] (18) at (-0.75, -0.75) {};
		\node [style=none] (19) at (1.5, 0.25) { $\overset{\ref{TR5derived3}}{=}$};
		\node [style=none] (20) at (0, 0.25) { $\overset{S1,S2}{=}$};
		\node [style=triangle] (21) at (1, 0.25) {};
		\node [style=gn] (22) at (1, -0.25) {};
		\node [style=none] (23) at (1, -0.75) {};
		\node [style=gn] (24) at (1, 0.75) {};
		\node [style=none] (25) at (1, 1.25) {};
		\node [style=none] (26) at (2, 1) {};
		\node [style=none] (27) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (7.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [in=-135, out=-45, loop] (5) to ();
		\draw (5) to (6);
		\draw (6) to (4);
		\draw [in=90, out=-90, looseness=1.00] (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (13) to (16);
		\draw (16) to (15);
		\draw (13) to (15);
		\draw (12.center) to (15);
		\draw (13) to (17);
		\draw (18.center) to (16);
		\draw [bend left=45, looseness=1.25] (22) to (24);
		\draw (25.center) to (24);
		\draw (23.center) to (22);
		\draw (24) to (22);
		\draw (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/uncowR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0.5, 1) {};
		\node [style=bn] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (1, 1.5) {};
		\node [style=bn] (3) at (0.75, 1.125) {};
		\node [style=bn] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (3, 1.5) {};
		\node [style=none] (8) at (2, 0.4999999) {};
		\node [style=none] (9) at (2, -0) {};
		\node [style=none] (10) at (1.5, 0.7500001) {$\overset{un^{co}_{w,R}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (2.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw [in=-45, out=-135, loop] (1) to ();
		\draw (1) to (4);
		\draw (4) to (0);
		\draw [in=90, out=-90, looseness=1.00] (7.center) to (8.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/uncowR_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 0.2499999) {};
		\node [style=bn] (1) at (0, -0) {};
		\node [style=bn] (2) at (0.2500001, 0.375) {};
		\node [style=none] (3) at (-0.5000001, -0.2499999) {};
		\node [style=none] (4) at (0.5000001, 0.75) {};
		\node [style=bn] (5) at (0, -0.2499999) {};
		\node [style=none] (6) at (-0.5000001, -0.7500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (4.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw [in=-45, out=-135, loop] (5) to ();
		\draw (5) to (1);
		\draw (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/uncowR_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5000001, 0.75) {};
		\node [style=none] (1) at (-0.5000001, -0.2499999) {};
		\node [style=none] (2) at (-0.5000001, -0.7500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (0.center) to (1.center);
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/uncowR_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0.5, 0.5) {};
		\node [style=bn] (1) at (0.5, 1) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=bn] (3) at (0.75, 0.375) {};
		\node [style=bn] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=none] (7) at (3, 0) {};
		\node [style=none] (8) at (2, 1) {};
		\node [style=none] (9) at (2, 1.5) {};
		\node [style=none] (10) at (1.5, 0.7499999) {$\overset{un^{co}_{w,R}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (2.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw [in=45, out=135, loop] (1) to ();
		\draw (1) to (4);
		\draw (4) to (0);
		\draw [in=-90, out=90, looseness=1.00] (7.center) to (8.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/uncozR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.75) {};
		\node [style=none] (1) at (0, 0) {$\overset{un^{co}_{z,R}}{=}$};
		\node [style=none] (2) at (0.75, -0.25) {};
		\node [style=none] (3) at (-1.75, -0.25) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=none] (6) at (-1.75, -0.75) {};
		\node [style=wn] (7) at (-1.25, 0.25) {};
		\node [style=wn] (8) at (-1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (4.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw [in=90, out=-90, looseness=1.00] (0.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw (7) to (8);
		\draw [in=-135, out=-45, loop] (8) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/uncozR_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (0, 0.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=wn] (2) at (0, -0) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (3.center) to (1.center);
		\draw (1.center) to (4.center);
		\draw (0) to (2);
		\draw [in=-135, out=-45, loop] (2) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/uncozR_LHS_zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.75) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=gn] (2) at (0, 0) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=gn] (4) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4) to (2);
		\draw [in=-135, out=-45, loop] (2) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/uncozR_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 0) {};
		\node [style=none] (1) at (1.75, 0.5) {$\overset{un^{co}_{z,R}}{=}$};
		\node [style=none] (2) at (2.5, 0.9999999) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (2.5, 1.5) {};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=wn] (7) at (0.5, 0.5) {};
		\node [style=wn] (8) at (0.5000001, 0.7499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (4.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw [in=-90, out=90, looseness=1.00] (0.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw (7) to (8);
		\draw [in=135, out=45, loop] (8) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/uncozRdproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=none] (2) at (-2.75, -0.5) {};
		\node [style=wn] (3) at (-2.25, 0.5) {};
		\node [style=wn] (4) at (-2.25, 0) {};
		\node [style=none] (5) at (2.5, -0.5) {};
		\node [style=none] (6) at (3.5, 1) {};
		\node [style=none] (7) at (2.5, 0) {};
		\node [style=none] (8) at (-1.5, 0) {$\mapsto$};
		\node [style=gn] (9) at (-0.5, 0.5) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=gn] (13) at (-0.5, 0) {};
		\node [style=none] (14) at (0.5, 0) {$\overset{S1,S2,S3}{=}$};
		\node [style=none] (15) at (1.25, -0.5) {};
		\node [style=none] (16) at (1.25, 1) {};
		\node [style=none] (17) at (2, 0) {$\mapsfrom$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (3) to (4);
		\draw [in=-135, out=-45, loop] (4) to ();
		\draw [in=90, out=-90, looseness=1.00] (6.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw [in=90, out=-90, looseness=1.00] (11.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw (9) to (13);
		\draw [in=-135, out=-45, loop] (13) to ();
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/unproved1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vtriang] (0) at (-1.5, -0.5) {};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=gn, scale=1] (2) at (-2.25, -0.5) {};
		\node [style=rn] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=none] (5) at (-1.5, 1.5) {};
		\node [style=none] (6) at (-2.25, -1) {};
		\node [style=dtriangle] (7) at (-2.25, 0.5) {};
		\node [style=triangle] (8) at (-0.75, 0) {};
		\node [style=rn_phase] (9) at (-2.25, 0) {$\pi$};
		\node [style=gn, scale=1] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (0.75, -0.75) {};
		\node [style=rn] (12) at (0.75, 0.25) {};
		\node [style=none] (13) at (-0.5, 0.25) {-{\scriptsize1}};
		\node [style=none] (14) at (0.75, 1.25) {};
		\node [style=none] (15) at (1.5, -0.75) {};
		\node [style=triangle] (16) at (0.75, 0.75) {};
		\node [style=none] (17) at (1, 1) {-{\scriptsize1}};
		\node [style=dtriangle] (18) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (4.center) to (3);
		\draw (6.center) to (2);
		\draw (7) to (2);
		\draw [bend left, looseness=0.75] (7) to (10);
		\draw [bend left=45, looseness=0.75] (10) to (8);
		\draw (8) to (3);
		\draw (5.center) to (10);
		\draw (11.center) to (12);
		\draw (14.center) to (12);
		\draw [bend left=15, looseness=1.00] (12) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/unproved1prf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-5.75, 0.5) {};
		\node [style=gn, scale=1] (1) at (-7.25, 0) {};
		\node [style=dtriangle] (2) at (-7.25, 1) {};
		\node [style=rn_phase] (3) at (-7.25, 0.5) {$\pi$};
		\node [style=vtriang] (4) at (-6.5, 0) {};
		\node [style=none] (5) at (-5.75, -0.5) {};
		\node [style=none] (6) at (-5.5, 0.25) {$=$};
		\node [style=none] (7) at (-6.5, 2) {};
		\node [style=none] (8) at (-5.5, 0.75) {-{\scriptsize1}};
		\node [style=gn, scale=1] (9) at (-6.5, 1.5) {};
		\node [style=none] (10) at (-7.25, -0.5) {};
		\node [style=rn] (11) at (-5.75, 0) {};
		\node [style=none] (12) at (-3.25, 0.5) {-{\scriptsize1}};
		\node [style=rn] (13) at (-3.5, -0.25) {};
		\node [style=none] (14) at (-4.25, 2.25) {};
		\node [style=none] (15) at (-5, -0.5) {};
		\node [style=dtriangle] (16) at (-5, 0.75) {};
		\node [style=vtriang] (17) at (-4.25, -0.25) {};
		\node [style=none] (18) at (-3.25, 0) {$=$};
		\node [style=gn, scale=1] (19) at (-4.25, 1) {};
		\node [style=triangle] (20) at (-3.5, 0.25) {};
		\node [style=gn, scale=1] (21) at (-5, -0.25) {};
		\node [style=none] (22) at (-3.5, -0.5) {};
		\node [style=rn_phase] (23) at (-5, 0.25) {$\pi$};
		\node [style=triangle] (24) at (-4.25, 1.5) {};
		\node [style=none] (25) at (-4, 2.25) {-{\scriptsize1}};
		\node [style=triangle] (26) at (-4.25, 2) {};
		\node [style=rn] (27) at (-1.5, -0.25) {};
		\node [style=none] (28) at (-1.5, -0.5) {};
		\node [style=none] (29) at (-1.25, 2) {-{\scriptsize1}};
		\node [style=none] (30) at (-1.25, 0) {$=$};
		\node [style=none] (31) at (-1.25, 0.5) {-{\scriptsize1}};
		\node [style=triangle] (32) at (-1.5, 0.25) {};
		\node [style=none] (33) at (-3, -0.5) {};
		\node [style=none] (34) at (-1.5, 2) {};
		\node [style=gn, scale=1] (35) at (-3, 0.75) {};
		\node [style=triangle] (36) at (-1.5, 1.25) {};
		\node [style=triangle] (37) at (-1.5, 1.75) {};
		\node [style=gn, scale=1] (38) at (-1.5, 0.75) {};
		\node [style=rn_phase] (39) at (-2.5, 0.75) {$\pi$};
		\node [style=dtriangle] (40) at (-2.25, 0.25) {};
		\node [style=vtriang] (41) at (-2, 0.75) {};
		\node [style=gn, scale=1] (42) at (-3, 1.25) {};
		\node [style=gn, scale=1] (43) at (-1, 1.25) {};
		\node [style=dtriangle] (44) at (-0.25, 0.25) {};
		\node [style=none] (45) at (0.75, 1.25) {-{\scriptsize1}};
		\node [style=triangle] (46) at (0.5, 1) {};
		\node [style=rn_phase] (47) at (-0.5, 0.75) {$\pi$};
		\node [style=none] (48) at (0.75, 0) {$\overset{\ref{andgateopenuplm}}{=}$};
		\node [style=gn, scale=1] (49) at (-1, 0.75) {};
		\node [style=none] (50) at (0.5, 1.25) {};
		\node [style=none] (51) at (0.5, -0.5) {};
		\node [style=none] (52) at (-1, -0.5) {};
		\node [style=rn] (53) at (0.5, -0.25) {};
		\node [style=zhbx] (54) at (0.5, 0.5) {$\wedge$};
		\node [style=zhbx] (55) at (2.25, 0.5) {$\wedge$};
		\node [style=none] (56) at (2.75, 0) {$\overset{\ref{complicabsorblm}}{=}$};
		\node [style=triangle] (57) at (2.5, 1.5) {};
		\node [style=dtriangle] (58) at (1.75, 0.25) {};
		\node [style=none] (59) at (2.5, -0.5) {};
		\node [style=none] (60) at (1, -0.5) {};
		\node [style=none] (61) at (2.75, 1.75) {-{\scriptsize1}};
		\node [style=gn, scale=1] (62) at (1, 0.75) {};
		\node [style=none] (63) at (2.5, 1) {};
		\node [style=rn] (64) at (2.5, -0.25) {};
		\node [style=gn, scale=1] (65) at (1, 1.25) {};
		\node [style=none] (66) at (2.5, 1.75) {};
		\node [style=gn, scale=1] (67) at (2.5, 1) {};
		\node [style=gn, scale=1] (68) at (3, 0.75) {};
		\node [style=rn] (69) at (4.5, -0.25) {};
		\node [style=none] (70) at (4.5, -0.5) {};
		\node [style=gn, scale=1] (71) at (3, 1.25) {};
		\node [style=none] (72) at (4.5, 1) {};
		\node [style=dtriangle] (73) at (3.75, 0.25) {};
		\node [style=triangle] (74) at (4.5, 0.75) {};
		\node [style=none] (75) at (3, -0.5) {};
		\node [style=none] (76) at (4.75, 1) {-{\scriptsize1}};
		\node [style=none] (77) at (4.75, 0) {$=$};
		\node [style=none] (78) at (6, -0.5) {};
		\node [style=dtriangle] (79) at (5.25, 0) {};
		\node [style=none] (80) at (5.5, 1.25) {-{\scriptsize1}};
		\node [style=none] (81) at (5.25, -0.5) {};
		\node [style=rn] (82) at (5.25, 0.5) {};
		\node [style=none] (83) at (5.25, 1.5) {};
		\node [style=triangle] (84) at (5.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (11);
		\draw (5.center) to (11);
		\draw (10.center) to (1);
		\draw (2) to (1);
		\draw [bend left, looseness=0.75] (2) to (9);
		\draw [bend left=45, looseness=0.75] (9) to (0);
		\draw (0) to (11);
		\draw (7.center) to (9);
		\draw (21) to (13);
		\draw (22.center) to (13);
		\draw (15.center) to (21);
		\draw (16) to (21);
		\draw [bend left=45, looseness=1.00] (16) to (19);
		\draw [bend left=45, looseness=0.75] (19) to (20);
		\draw (20) to (13);
		\draw (14.center) to (19);
		\draw (35) to (27);
		\draw (28.center) to (27);
		\draw (33.center) to (35);
		\draw (38) to (32);
		\draw (32) to (27);
		\draw (34.center) to (38);
		\draw (35) to (38);
		\draw (42) to (35);
		\draw (49) to (53);
		\draw (51.center) to (53);
		\draw (52.center) to (49);
		\draw (43) to (49);
		\draw (49) to (47);
		\draw (47) to (54);
		\draw (54) to (53);
		\draw (50.center) to (54);
		\draw (62) to (64);
		\draw (59.center) to (64);
		\draw (60.center) to (62);
		\draw (65) to (62);
		\draw (55) to (64);
		\draw (63.center) to (55);
		\draw (66.center) to (64);
		\draw (55) to (62);
		\draw (68) to (69);
		\draw (70.center) to (69);
		\draw (75.center) to (68);
		\draw (71) to (68);
		\draw (72.center) to (69);
		\draw (81.center) to (82);
		\draw (83.center) to (82);
		\draw [bend left=15, looseness=1.00] (82) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/unproved2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=gn, scale=1] (1) at (0.75, 1) {};
		\node [style=gn, scale=1] (2) at (-0.5, 0.75) {};
		\node [style=gn, scale=1] (3) at (-1.5, -0.25) {};
		\node [style=none] (4) at (0.75, 1.5) {};
		\node [style=none] (5) at (-0.5, -1.25) {};
		\node [style=none] (6) at (-1.5, 0.75) {};
		\node [style=none] (7) at (-0.5, 1.25) {};
		\node [style=rn] (8) at (-0.5, -0.75) {};
		\node [style=triangle] (9) at (-1.5, 0.25) {};
		\node [style=H box] (10) at (-1, 0.25) {$H$};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=none] (12) at (1.75, 1.25) {};
		\node [style=none] (13) at (1.75, 0.75) {};
		\node [style=triangle] (14) at (0.75, 0.25) {};
		\node [style=none] (15) at (0.75, 1) {};
		\node [style=rn] (16) at (1.75, -0.75) {};
		\node [style=H box] (17) at (1.25, 0.25) {$H$};
		\node [style=gn, scale=1] (18) at (0.75, -0.25) {};
		\node [style=none] (19) at (1.75, -1.25) {};
		\node [style=gn, scale=1] (20) at (1.75, 0.75) {};
		\node [style=zhbx] (21) at (2, 0) {$\wedge$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (8);
		\draw (3) to (8);
		\draw (0.center) to (8);
		\draw (7.center) to (2);
		\draw (4.center) to (1);
		\draw (6.center) to (3);
		\draw (2) to (3);
		\draw (19.center) to (16);
		\draw (18) to (16);
		\draw (13.center) to (16);
		\draw (12.center) to (20);
		\draw (15.center) to (18);
		\draw (20) to (18);
		\draw (21) to (15.center);
		\draw [bend left=15, looseness=1.00] (20) to (21);
		\draw [bend left=15, looseness=1.00] (21) to (16);
		\draw [bend right=75, looseness=1.50] (15.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/unx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (1.25, 0.5) {};
		\node [style=none] (1) at (1, -0) {};
		\node [style=bn] (2) at (0.75, 1) {};
		\node [style=bn] (3) at (0.75, 1.25) {};
		\node [style=none] (4) at (0.75, 1.5) {};
		\node [style=none] (5) at (0.5, -0) {};
		\node [style=none] (6) at (1.5, -0) {};
		\node [style=none] (7) at (0, -0) {};
		\node [style=wn] (8) at (0.25, 0.5) {};
		\node [style=bn] (9) at (3.25, 1.25) {};
		\node [style=wn] (10) at (2.75, 0.5) {};
		\node [style=wn] (11) at (3.75, 0.5) {};
		\node [style=none] (12) at (4, -0) {};
		\node [style=bn] (13) at (3.25, 1) {};
		\node [style=none] (14) at (3, -0) {};
		\node [style=none] (15) at (3.25, 1.5) {};
		\node [style=none] (16) at (3.5, -0) {};
		\node [style=none] (17) at (2.5, -0) {};
		\node [style=dn] (18) at (0.75, 0.25) {};
		\node [style=none] (19) at (2, 0.75) {$\overset{unx}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (3) to (4.center);
		\draw [in=90, out=-135, looseness=0.75] (8) to (7.center);
		\draw [in=120, out=-15, looseness=0.75] (8) to (1.center);
		\draw [in=90, out=-48, looseness=0.75] (0) to (6.center);
		\draw [in=60, out=-165, looseness=0.75] (0) to (5.center);
		\draw [bend right, looseness=1.00] (2) to (8);
		\draw [bend left, looseness=1.00] (2) to (0);
		\draw (13) to (9);
		\draw (9) to (15.center);
		\draw [in=90, out=-135, looseness=0.75] (10) to (17.center);
		\draw [in=120, out=-15, looseness=0.75] (10) to (16.center);
		\draw [in=90, out=-48, looseness=0.75] (11) to (12.center);
		\draw [in=60, out=-165, looseness=0.75] (11) to (14.center);
		\draw [bend right, looseness=1.00] (13) to (10);
		\draw [bend left, looseness=1.00] (13) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/unx_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (0.5, -0.25) {};
		\node [style=bn] (1) at (0, 0.25) {};
		\node [style=bn] (2) at (0, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0, 0.75) {};
		\node [style=wn] (5) at (-0.5, -0.25) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=dn] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0.25, -0.75) {};
		\node [style=none] (9) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (4.center);
		\draw [in=90, out=-135, looseness=0.75] (5) to (3.center);
		\draw [in=120, out=-15, looseness=0.75] (5) to (8.center);
		\draw [in=90, out=-48, looseness=0.75] (0) to (6.center);
		\draw [in=60, out=-165, looseness=0.75] (0) to (9.center);
		\draw [bend right, looseness=1.00] (1) to (5);
		\draw [bend left, looseness=1.00] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/unx_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=bn] (1) at (0, 0.5) {};
		\node [style=wn] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (0.2500001, -0.7499999) {};
		\node [style=none] (4) at (0.7500001, -0.7499999) {};
		\node [style=none] (5) at (-0.7500001, -0.7499999) {};
		\node [style=none] (6) at (-0.2500001, -0.7499999) {};
		\node [style=bn] (7) at (0, 0.25) {};
		\node [style=wn] (8) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (1);
		\draw (1) to (0.center);
		\draw [in=90, out=-135, looseness=0.75] (2) to (5.center);
		\draw [in=120, out=-15, looseness=0.75] (2) to (3.center);
		\draw [in=90, out=-48, looseness=0.75] (8) to (4.center);
		\draw [in=60, out=-165, looseness=0.75] (8) to (6.center);
		\draw [bend right, looseness=1.00] (7) to (2);
		\draw [bend left, looseness=1.00] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/unx_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (1.25, 1) {};
		\node [style=none] (1) at (1, 1.5) {};
		\node [style=bn] (2) at (0.75, 0.5) {};
		\node [style=bn] (3) at (0.75, 0.25) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (5) at (0.5, 1.5) {};
		\node [style=none] (6) at (1.5, 1.5) {};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=wn] (8) at (0.25, 1) {};
		\node [style=bn] (9) at (3.25, 0.25) {};
		\node [style=wn] (10) at (2.75, 1) {};
		\node [style=wn] (11) at (3.75, 1) {};
		\node [style=none] (12) at (4, 1.5) {};
		\node [style=bn] (13) at (3.25, 0.5) {};
		\node [style=none] (14) at (3, 1.5) {};
		\node [style=none] (15) at (3.25, 0) {};
		\node [style=none] (16) at (3.5, 1.5) {};
		\node [style=none] (17) at (2.5, 1.5) {};
		\node [style=dn] (18) at (0.75, 1.25) {};
		\node [style=none] (19) at (2, 0.75) {$\overset{unx}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (3) to (4.center);
		\draw [in=-90, out=135, looseness=0.75] (8) to (7.center);
		\draw [in=-120, out=15, looseness=0.75] (8) to (1.center);
		\draw [in=-90, out=48, looseness=0.75] (0) to (6.center);
		\draw [in=-60, out=165, looseness=0.75] (0) to (5.center);
		\draw [bend left, looseness=1.00] (2) to (8);
		\draw [bend right, looseness=1.00] (2) to (0);
		\draw (13) to (9);
		\draw (9) to (15.center);
		\draw [in=-90, out=135, looseness=0.75] (10) to (17.center);
		\draw [in=-120, out=15, looseness=0.75] (10) to (16.center);
		\draw [in=-90, out=48, looseness=0.75] (11) to (12.center);
		\draw [in=-60, out=165, looseness=0.75] (11) to (14.center);
		\draw [bend left, looseness=1.00] (13) to (10);
		\draw [bend right, looseness=1.00] (13) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/unxproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 3) {};
		\node [style=bn] (1) at (-5.75, 2.5) {};
		\node [style=none] (2) at (-6, 1.5) {};
		\node [style=bn] (3) at (-5.75, 2.75) {};
		\node [style=wn] (4) at (-5.25, 2) {};
		\node [style=none] (5) at (-6.5, 1.5) {};
		\node [style=dn] (6) at (-5.75, 1.75) {};
		\node [style=wn] (7) at (-6.25, 2) {};
		\node [style=none] (8) at (-5.5, 1.5) {};
		\node [style=none] (9) at (-5, 1.5) {};
		\node [style=none] (10) at (1, -2.5) {};
		\node [style=wn] (11) at (1.25, -2) {};
		\node [style=none] (12) at (0.5, -2.5) {};
		\node [style=bn] (13) at (0.75, -1.5) {};
		\node [style=none] (14) at (0.75, -1) {};
		\node [style=none] (15) at (1.5, -2.5) {};
		\node [style=bn] (16) at (0.75, -1.25) {};
		\node [style=wn] (17) at (0.25, -2) {};
		\node [style=none] (18) at (0, -2.5) {};
		\node [style=none] (19) at (-4.5, 2.25) {$\mapsto$};
		\node [style=gn] (20) at (-3, 2.75) {};
		\node [style=triangle] (21) at (-3, 3.25) {};
		\node [style=rn] (22) at (-3.75, 2.75) {};
		\node [style=gn] (23) at (-3, 3.75) {};
		\node [style=rn] (24) at (-4, 3.5) {};
		\node [style=gn] (25) at (-4, 4) {};
		\node [style=none] (26) at (-3, 4.25) {};
		\node [style=gn] (27) at (-4, 1) {};
		\node [style=none] (28) at (-3.25, 1.75) {};
		\node [style=gn] (29) at (-3, 1) {};
		\node [style=H box] (30) at (-3.5, 1) {$H$};
		\node [style=none] (31) at (-4, 0.75) {};
		\node [style=none] (32) at (-3.75, 1.75) {};
		\node [style=none] (33) at (-3, 0.75) {};
		\node [style=none] (34) at (-3.75, 2.75) {};
		\node [style=gn] (35) at (-3.75, 2.25) {};
		\node [style=none] (36) at (-4.25, 1.25) {};
		\node [style=none] (37) at (-3.75, 1.75) {};
		\node [style=gn] (38) at (-3, 2.25) {};
		\node [style=none] (39) at (-3, 2.75) {};
		\node [style=none] (40) at (-2.75, 1.25) {};
		\node [style=none] (41) at (-3.25, 1.75) {};
		\node [style=rn] (42) at (-3.5, 3.5) {};
		\node [style=gn] (43) at (-3.5, 4) {};
		\node [style=none] (44) at (-2, 2.25) {$\overset{S1}{=}$};
		\node [style=none] (45) at (-0.5, 4) {};
		\node [style=rn] (46) at (-1, 3.25) {};
		\node [style=gn] (47) at (-1.25, 1.75) {};
		\node [style=none] (48) at (-0.5, 2.5) {};
		\node [style=none] (49) at (-0.25, 1) {};
		\node [style=none] (50) at (-1.25, 1) {};
		\node [style=gn] (51) at (-1.5, 3.75) {};
		\node [style=rn] (52) at (-1.5, 3.25) {};
		\node [style=none] (53) at (-1.25, 2.5) {};
		\node [style=triangle] (54) at (-0.5, 3) {};
		\node [style=rn] (55) at (-1.25, 2.5) {};
		\node [style=none] (56) at (-0.5, 2.5) {};
		\node [style=none] (57) at (-1.25, 2.5) {};
		\node [style=gn] (58) at (-0.5, 2.5) {};
		\node [style=gn] (59) at (-0.25, 1.75) {};
		\node [style=H box] (60) at (-0.75, 1.75) {$H$};
		\node [style=gn] (61) at (-0.5, 3.5) {};
		\node [style=gn] (62) at (-1, 3.75) {};
		\node [style=rn] (63) at (0.75, 3.5) {};
		\node [style=none] (64) at (0.25, 2.25) {$\overset{B2}{=}$};
		\node [style=gn] (65) at (0.75, 4) {};
		\node [style=gn] (66) at (0.75, 3) {};
		\node [style=rn] (67) at (0.75, 2.5) {};
		\node [style=rn] (68) at (1.25, 1.75) {};
		\node [style=gn] (69) at (1.25, 2.25) {};
		\node [style=gn] (70) at (1.75, 2.25) {};
		\node [style=rn] (71) at (1.75, 1.75) {};
		\node [style=none] (72) at (0, 1.25) {};
		\node [style=none] (73) at (-1.5, 1.25) {};
		\node [style=rn] (74) at (1.25, 3.5) {};
		\node [style=none] (75) at (2.5, 0.25) {};
		\node [style=gn] (76) at (1.25, 0.75) {};
		\node [style=none] (77) at (2.5, 1.25) {};
		\node [style=none] (78) at (1, 0.25) {};
		\node [style=none] (79) at (1.25, 0) {};
		\node [style=none] (80) at (2, 4.25) {};
		\node [style=triangle] (81) at (2, 3.25) {};
		\node [style=gn] (82) at (2.25, 0.75) {};
		\node [style=gn] (83) at (1.25, 4) {};
		\node [style=gn] (84) at (2, 3.75) {};
		\node [style=gn] (85) at (2, 2.75) {};
		\node [style=none] (86) at (1.25, 1.75) {};
		\node [style=none] (87) at (2.25, 0) {};
		\node [style=gn] (88) at (2.5, 1.25) {};
		\node [style=H box] (89) at (2, 1.25) {$H$};
		\node [style=triangle] (90) at (4.75, 3.25) {};
		\node [style=none] (91) at (4, 0.5) {};
		\node [style=rn] (92) at (3.5, 3.5) {};
		\node [style=gn] (93) at (4, 4) {};
		\node [style=none] (94) at (4.75, 4.25) {};
		\node [style=none] (95) at (5, 0.5) {};
		\node [style=none] (96) at (3, 2.25) {$\overset{S1}{=}$};
		\node [style=gn] (97) at (5, 1.25) {};
		\node [style=rn] (98) at (4.5, 2.25) {};
		\node [style=rn] (99) at (4, 3.5) {};
		\node [style=gn] (100) at (3.5, 3) {};
		\node [style=none] (101) at (3.75, 0.75) {};
		\node [style=H box] (102) at (4.5, 1.5) {$H$};
		\node [style=none] (103) at (4.75, 2.75) {};
		\node [style=gn] (104) at (4.75, 2.75) {};
		\node [style=rn] (105) at (4, 2.25) {};
		\node [style=gn] (106) at (4, 1.25) {};
		\node [style=rn] (107) at (3.5, 2.5) {};
		\node [style=none] (108) at (5.25, 0.75) {};
		\node [style=gn] (109) at (4.75, 3.75) {};
		\node [style=gn] (110) at (3.5, 4) {};
		\node [style=gn] (111) at (4.75, 2.75) {};
		\node [style=gn] (112) at (4.75, 2.75) {};
		\node [style=none] (113) at (4, 2.25) {};
		\node [style=gn] (114) at (4.75, 3.75) {};
		\node [style=none] (115) at (-0.5, -2) {$\mapsfrom$};
		\node [style=triangle] (116) at (-4.25, -1.5) {};
		\node [style=rn] (117) at (-5, -1.25) {};
		\node [style=gn] (118) at (-4.25, -1) {};
		\node [style=gn] (119) at (-5, -2.5) {};
		\node [style=rn] (120) at (-5, -2) {};
		\node [style=none] (121) at (-5.75, -2) {$\overset{\ref{lem:6}}{=}$};
		\node [style=gn] (122) at (-5.5, -0.75) {};
		\node [style=none] (123) at (-5.25, -3) {};
		\node [style=none] (124) at (-5, -2) {};
		\node [style=rn] (125) at (-5.5, -1.25) {};
		\node [style=none] (126) at (-4, -3) {};
		\node [style=gn] (127) at (-4.25, -2.5) {};
		\node [style=gn_phase] (128) at (-4.25, -2) {$\pi$};
		\node [style=gn] (129) at (-4.25, -1) {};
		\node [style=none] (130) at (-4.25, -3.25) {};
		\node [style=none] (131) at (-4.25, -0.5) {};
		\node [style=none] (132) at (-5, -3.25) {};
		\node [style=gn] (133) at (-5, -0.75) {};
		\node [style=H box] (134) at (-3.75, -1.5) {$H$};
		\node [style=gn] (135) at (-2.25, -2.5) {};
		\node [style=none] (136) at (-3.5, -2) {$\overset{\ref{tr5derived}}{=}$};
		\node [style=gn] (137) at (-1.5, -2) {};
		\node [style=none] (138) at (-1.5, -3.25) {};
		\node [style=rn] (139) at (-2.75, -2.25) {};
		\node [style=gn] (140) at (-1.5, -1) {};
		\node [style=none] (141) at (-2.25, -3.25) {};
		\node [style=none] (142) at (-1.5, -0.5) {};
		\node [style=none] (143) at (-2.25, -2) {};
		\node [style=gn] (144) at (-1.5, -2.5) {};
		\node [style=rn] (145) at (-2.25, -2) {};
		\node [style=none] (146) at (-1.25, -3) {};
		\node [style=gn] (147) at (-2.75, -1.75) {};
		\node [style=none] (148) at (-2.5, -3) {};
		\node [style=triangle] (149) at (-1.5, -1.5) {};
		\node [style=gn] (150) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (3) to (0.center);
		\draw [in=90, out=-135, looseness=0.75] (7) to (5.center);
		\draw [in=120, out=-15, looseness=0.75] (7) to (8.center);
		\draw [in=90, out=-48, looseness=0.75] (4) to (9.center);
		\draw [in=60, out=-165, looseness=0.75] (4) to (2.center);
		\draw [bend right, looseness=1.00] (1) to (7);
		\draw [bend left, looseness=1.00] (1) to (4);
		\draw (13) to (16);
		\draw (16) to (14.center);
		\draw [in=90, out=-135, looseness=0.75] (17) to (18.center);
		\draw [in=120, out=-15, looseness=0.75] (17) to (10.center);
		\draw [in=90, out=-48, looseness=0.75] (11) to (15.center);
		\draw [in=60, out=-165, looseness=0.75] (11) to (12.center);
		\draw [bend right, looseness=1.00] (13) to (17);
		\draw [bend left, looseness=1.00] (13) to (11);
		\draw (22) to (20);
		\draw (20) to (23);
		\draw (22) to (23);
		\draw (26.center) to (23);
		\draw (25) to (24);
		\draw (31.center) to (27);
		\draw (27) to (30);
		\draw (30) to (29);
		\draw [in=-90, out=90, looseness=1.00] (29) to (32.center);
		\draw [in=-90, out=90, looseness=1.00] (27) to (28.center);
		\draw (33.center) to (29);
		\draw (34.center) to (35);
		\draw [bend right=15, looseness=1.00] (35) to (36.center);
		\draw (35) to (37.center);
		\draw (39.center) to (38);
		\draw (38) to (41.center);
		\draw [bend left=15, looseness=1.00] (38) to (40.center);
		\draw (43) to (42);
		\draw (55) to (58);
		\draw (58) to (61);
		\draw (55) to (61);
		\draw (45.center) to (61);
		\draw (51) to (52);
		\draw (57.center) to (47);
		\draw (47) to (60);
		\draw (60) to (59);
		\draw [in=90, out=-90, looseness=1.00] (59) to (50.center);
		\draw [in=90, out=-90, looseness=1.00] (47) to (49.center);
		\draw [bend left, looseness=1.25] (48.center) to (59);
		\draw (62) to (46);
		\draw (65) to (63);
		\draw (66) to (67);
		\draw (69) to (68);
		\draw (70) to (71);
		\draw (69) to (71);
		\draw (70) to (68);
		\draw [bend right=45, looseness=0.75] (47) to (73.center);
		\draw [bend left, looseness=1.00] (59) to (72.center);
		\draw (85) to (84);
		\draw (80.center) to (84);
		\draw (83) to (74);
		\draw (86.center) to (76);
		\draw [in=90, out=-90, looseness=1.00] (82) to (79.center);
		\draw [in=90, out=-90, looseness=1.00] (76) to (87.center);
		\draw [bend left, looseness=1.25] (77.center) to (82);
		\draw [bend right=45, looseness=0.75] (76) to (78.center);
		\draw [bend left, looseness=1.00] (82) to (75.center);
		\draw (71) to (89);
		\draw (89) to (88);
		\draw (70) to (85);
		\draw (85) to (77.center);
		\draw [bend left=15, looseness=1.00] (69) to (84);
		\draw (110) to (92);
		\draw (100) to (107);
		\draw [bend right, looseness=1.00] (114) to (105);
		\draw (104) to (98);
		\draw [bend right, looseness=1.00] (114) to (98);
		\draw (104) to (105);
		\draw (111) to (109);
		\draw (94.center) to (109);
		\draw (93) to (99);
		\draw (113.center) to (106);
		\draw [in=90, out=-90, looseness=1.00] (97) to (91.center);
		\draw [in=90, out=-90, looseness=1.00] (106) to (95.center);
		\draw [bend left, looseness=1.25] (103.center) to (97);
		\draw [bend right=45, looseness=0.75] (106) to (101.center);
		\draw [bend left, looseness=1.00] (97) to (108.center);
		\draw [bend right=45, looseness=1.25] (98) to (102);
		\draw [bend right=45, looseness=1.00] (102) to (112);
		\draw (104) to (111);
		\draw (111) to (103.center);
		\draw [bend left=15, looseness=1.00] (114) to (109);
		\draw (122) to (125);
		\draw [bend right, looseness=1.00] (118) to (120);
		\draw (131.center) to (129);
		\draw (133) to (117);
		\draw (124.center) to (119);
		\draw [in=90, out=-90, looseness=1.00] (127) to (132.center);
		\draw [in=90, out=-90, looseness=1.00] (119) to (130.center);
		\draw [bend right=45, looseness=0.75] (119) to (123.center);
		\draw [bend left, looseness=1.00] (127) to (126.center);
		\draw [bend left=15, looseness=1.00] (118) to (129);
		\draw (128) to (118);
		\draw (128) to (124.center);
		\draw (128) to (127);
		\draw [bend left=60, looseness=1.00] (129) to (134);
		\draw [bend right=15, looseness=1.25] (128) to (134);
		\draw (147) to (139);
		\draw [bend right, looseness=1.00] (150) to (145);
		\draw (142.center) to (140);
		\draw (143.center) to (135);
		\draw [in=90, out=-90, looseness=1.00] (144) to (141.center);
		\draw [in=90, out=-90, looseness=1.00] (135) to (138.center);
		\draw [bend right=45, looseness=0.75] (135) to (148.center);
		\draw [bend left, looseness=1.00] (144) to (146.center);
		\draw [bend left=15, looseness=1.00] (150) to (140);
		\draw (137) to (150);
		\draw (137) to (143.center);
		\draw (137) to (144);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/vector1dotso.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {};
		\node [style=rn] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=rn] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (3) to (2.center);
		\draw [style=braceedge] (4.center) to node[wire label, inner sep=5 pt]{$n-m$} (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/vector1dotso2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.25) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=rn] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=rn] (5) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (5) to (1.center);
		\draw [style=braceedge] (4.center) to node[wire label, inner sep=5 pt]{$m-n$} (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/w2forms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, -0.5) {};
		\node [style=gn] (1) at (-0.5, 0.75) {};
		\node [style=rn] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=triangle] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (-1.25, -0.5) {};
		\node [style=none] (6) at (-0.5, -1) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (-0.5, 1.25) {};
		\node [style=none] (10) at (-0.5, 0.5) {};
		\node [style=H box] (11) at (1.5, 1.25) {$\sqrt{2}$};
		\node [style=none] (12) at (1.5, 1.75) {};
		\node [style=none] (13) at (0.5, -1) {};
		\node [style=rn] (14) at (1.5, 0.75) {};
		\node [style=rn] (15) at (2.25, -0.5) {};
		\node [style=rn] (16) at (0.75, -0.5) {};
		\node [style=none] (17) at (2.5, -1) {};
		\node [style=none] (18) at (0.75, -0.5) {};
		\node [style=gn_phase] (19) at (1, 0) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (20) at (2, 0) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (21) at (1.5, -0.5) {$\frac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (1);
		\draw (1) to (10.center);
		\draw [bend right=15, looseness=0.75] (1) to (5.center);
		\draw (6.center) to (0);
		\draw (0) to (7.center);
		\draw (10.center) to (7.center);
		\draw (0) to (5.center);
		\draw (3.center) to (2);
		\draw (12.center) to (14);
		\draw (14) to (18.center);
		\draw (17.center) to (15);
		\draw (15) to (18.center);
		\draw (13.center) to (16);
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/w2formsderive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 2.25) {};
		\node [style=none] (1) at (-5.75, 1.75) {};
		\node [style=none] (2) at (-5.75, 3) {};
		\node [style=none] (3) at (-5.25, 1.75) {$\overset{\ref{triangleslash}}{=}$ };
		\node [style=none] (4) at (-6.5, 0.75) {};
		\node [style=gn] (5) at (-5.75, 2.5) {};
		\node [style=gn] (6) at (-5.75, 1.25) {};
		\node [style=rn] (7) at (-6.5, 1.25) {};
		\node [style=none] (8) at (-5.75, 0.75) {};
		\node [style=none] (9) at (-6.5, 1.25) {};
		\node [style=triangle] (10) at (-5.75, 1.75) {};
		\node [style=rn] (11) at (-4.75, 1.25) {};
		\node [style=none] (12) at (-3.25, 1.25) {};
		\node [style=none] (13) at (-3.25, 3.75) {};
		\node [style=none] (14) at (-4.75, 1.25) {};
		\node [style=none] (15) at (-4.75, 0.75) {};
		\node [style=none] (16) at (-2.25, 1.75) {$\overset{L1}{=}$ };
		\node [style=none] (17) at (-3.25, 0.75) {};
		\node [style=gn] (18) at (-3.25, 1.25) {};
		\node [style=none] (19) at (-3.25, 4.25) {};
		\node [style=gn] (20) at (-3.25, 3.75) {};
		\node [style=H box] (21) at (-3.25, 3.25) {$\sqrt{2}$};
		\node [style=rn] (22) at (-3.25, 2.75) {};
		\node [style=gn_phase] (23) at (-3.25, 2.25) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (24) at (-2.5, 2.75) {$\frac{\pi}{4}$};
		\node [style=rn_phase] (25) at (-3.25, 1.75) {$\frac{\pi}{2}$};
		\node [style=none] (26) at (-2, 0.75) {};
		\node [style=gn] (27) at (-0.5, 1.25) {};
		\node [style=gn_phase] (28) at (-0.5, 2.25) {$\frac{\pi}{4}$};
		\node [style=none] (29) at (0.5, 1.75) {$=$};
		\node [style=gn] (30) at (-0.5, 3.25) {};
		\node [style=rn] (31) at (-2, 1.25) {};
		\node [style=none] (32) at (-0.5, 4.25) {};
		\node [style=rn] (33) at (-0.5, 2.75) {};
		\node [style=none] (34) at (-0.5, 0.75) {};
		\node [style=none] (35) at (-0.5, 3.25) {};
		\node [style=rn_phase] (36) at (-0.5, 1.75) {$\frac{\pi}{2}$};
		\node [style=H box] (37) at (-0.5, 3.75) {$\sqrt{2}$};
		\node [style=none] (38) at (-2, 1.25) {};
		\node [style=none] (39) at (-0.5, 1.25) {};
		\node [style=gn_phase] (40) at (0.25, 2.75) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (41) at (3, 2.25) {$\frac{\pi}{4}$};
		\node [style=H box] (42) at (2.5, 4) {$\sqrt{2}$};
		\node [style=none] (43) at (1, 0.75) {};
		\node [style=rn] (44) at (1, 1.25) {};
		\node [style=gn_phase] (45) at (2.5, 2.25) {$\frac{\pi}{4}$};
		\node [style=gn] (46) at (2.5, 1.25) {};
		\node [style=rn_phase] (47) at (2.5, 1.75) {$\frac{\pi}{2}$};
		\node [style=none] (48) at (2.5, 1.25) {};
		\node [style=rn] (49) at (2.5, 2.75) {};
		\node [style=none] (50) at (3.5, 1.75) {$\overset{B2}{=}$ };
		\node [style=gn] (51) at (2.5, 3.25) {};
		\node [style=none] (52) at (2.5, 0.75) {};
		\node [style=none] (53) at (2.5, 3.25) {};
		\node [style=none] (54) at (2.5, 4.5) {};
		\node [style=none] (55) at (1.5, 3.5) {};
		\node [style=rn_phase] (56) at (5.5, 1.75) {$\frac{\pi}{2}$};
		\node [style=none] (57) at (5.5, 1.25) {};
		\node [style=none] (58) at (4, 0.75) {};
		\node [style=gn_phase] (59) at (5.5, 2.25) {$\frac{\pi}{4}$};
		\node [style=rn] (60) at (5.25, 3) {};
		\node [style=gn_phase] (61) at (6.25, 2.25) {$\frac{\pi}{4}$};
		\node [style=none] (62) at (5.25, 3) {};
		\node [style=gn] (63) at (5.5, 1.25) {};
		\node [style=none] (64) at (4.5, 3.5) {};
		\node [style=rn] (65) at (4, 1.25) {};
		\node [style=H box] (66) at (6, 3.75) {$\sqrt{2}$};
		\node [style=none] (67) at (-6.5, -2.5) {$\overset{S1}{=}$ };
		\node [style=none] (68) at (5.5, 0.75) {};
		\node [style=rn] (69) at (6, 3) {};
		\node [style=none] (70) at (6, 4.25) {};
		\node [style=none] (71) at (-5, -4) {};
		\node [style=gn_phase] (72) at (-5, -2.5) {$\frac{\pi}{4}$};
		\node [style=rn_phase] (73) at (-5, -3) {$\frac{\pi}{2}$};
		\node [style=none] (74) at (-5.25, -1.75) {};
		\node [style=H box] (75) at (-4.5, -1) {$\sqrt{2}$};
		\node [style=none] (76) at (-4.5, -0.5) {};
		\node [style=none] (77) at (-6.25, -3.5) {};
		\node [style=none] (78) at (-5, -3.5) {};
		\node [style=rn] (79) at (-4.5, -1.75) {};
		\node [style=gn] (80) at (-5, -3.5) {};
		\node [style=none] (81) at (-6, -1.5) {};
		\node [style=gn_phase] (82) at (-4.25, -2.5) {$\frac{\pi}{4}$};
		\node [style=rn] (83) at (-5.25, -1.75) {};
		\node [style=gn] (84) at (-2.25, -3.75) {};
		\node [style=none] (85) at (-2.5, -4) {};
		\node [style=none] (86) at (-3.25, -3.5) {};
		\node [style=gn_phase] (87) at (-2.25, -2.5) {$\frac{\pi}{4}$};
		\node [style=none] (88) at (-3.25, -1.5) {};
		\node [style=rn] (89) at (-1.75, -1.75) {};
		\node [style=none] (90) at (-3.75, -2.5) {$\overset{EU}{=}$ };
		\node [style=none] (91) at (-2.25, -3.75) {};
		\node [style=rn] (92) at (-2.5, -1.75) {};
		\node [style=gn_phase] (93) at (-1.5, -3.25) {$\frac{-\pi}{2}$};
		\node [style=none] (94) at (-1.75, -0.5) {};
		\node [style=none] (95) at (-2.5, -1.75) {};
		\node [style=gn_phase] (96) at (-1.5, -2.5) {$\frac{\pi}{4}$};
		\node [style=H box] (97) at (-1.75, -1) {$\sqrt{2}$};
		\node [style=rn] (98) at (-2.25, -3) {};
		\node [style=none] (99) at (-0.5, -3.75) {};
		\node [style=H box] (100) at (1.25, -1) {$\sqrt{2}$};
		\node [style=gn_phase] (101) at (1.5, -2.5) {$\frac{\pi}{4}$};
		\node [style=none] (102) at (-0.25, -1.5) {};
		\node [style=rn] (103) at (0.5, -1.75) {};
		\node [style=none] (104) at (1.25, -3.75) {};
		\node [style=none] (105) at (0.5, -1.75) {};
		\node [style=rn] (106) at (1.25, -1.75) {};
		\node [style=none] (107) at (1.25, -0.5) {};
		\node [style=gn] (108) at (0, -2.25) {};
		\node [style=rn] (109) at (0, -3.5) {};
		\node [style=gn_phase] (110) at (0.75, -2.5) {$\frac{\pi}{4}$};
		\node [style=gn_phase] (111) at (1.25, -3.75) {$\frac{-\pi}{2}$};
		\node [style=none] (112) at (0, -4) {};
		\node [style=gn_phase] (113) at (3, -2.25) {$\frac{-\pi}{2}$};
		\node [style=H box] (114) at (4, -0.75) {$\sqrt{2}$};
		\node [style=rn] (115) at (3, -3.5) {};
		\node [style=rn] (116) at (2.75, -1.5) {};
		\node [style=none] (117) at (2.75, -1.5) {};
		\node [style=none] (118) at (2.5, -3.75) {};
		\node [style=gn_phase] (119) at (3.5, -2.5) {$\frac{\pi}{4}$};
		\node [style=none] (120) at (3, -4) {};
		\node [style=none] (121) at (2.75, -1.5) {};
		\node [style=none] (122) at (4, -0.25) {};
		\node [style=none] (123) at (2.25, -2.5) {$\overset{S1}{=}$ };
		\node [style=gn_phase] (124) at (3.25, -1) {$\frac{\pi}{4}$};
		\node [style=rn] (125) at (4, -1.5) {};
		\node [style=gn_phase] (126) at (5.75, -3) {$\frac{-\pi}{2}$};
		\node [style=none] (127) at (5.75, -0.75) {};
		\node [style=none] (128) at (4.75, -3.5) {};
		\node [style=none] (129) at (6.75, -3.5) {};
		\node [style=rn] (130) at (6.5, -3) {};
		\node [style=none] (131) at (4.25, -2.5) {$=$};
		\node [style=H box] (132) at (5.75, -1.25) {$\sqrt{2}$};
		\node [style=gn_phase] (133) at (6.25, -2.5) {$\frac{\pi}{4}$};
		\node [style=rn] (134) at (5.75, -1.75) {};
		\node [style=gn_phase] (135) at (5.25, -2.5) {$\frac{\pi}{4}$};
		\node [style=rn] (136) at (5, -3) {};
		\node [style=none] (137) at (5, -3) {};
		\node [style=none] (138) at (-0.75, -2.5) {$\overset{B2}{=}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5);
		\draw (5) to (0.center);
		\draw [bend right=15, looseness=0.75] (5) to (9.center);
		\draw (8.center) to (6);
		\draw (6) to (1.center);
		\draw (0.center) to (1.center);
		\draw (6) to (9.center);
		\draw (4.center) to (7);
		\draw (19.center) to (20);
		\draw (20) to (13.center);
		\draw [bend right, looseness=0.75] (20) to (14.center);
		\draw (17.center) to (18);
		\draw (18) to (12.center);
		\draw (13.center) to (12.center);
		\draw (18) to (14.center);
		\draw (15.center) to (11);
		\draw (22) to (24);
		\draw (32.center) to (30);
		\draw (30) to (35.center);
		\draw [bend right, looseness=0.75] (30) to (38.center);
		\draw (34.center) to (27);
		\draw (27) to (39.center);
		\draw (35.center) to (39.center);
		\draw (27) to (38.center);
		\draw (26.center) to (31);
		\draw (33) to (40);
		\draw (54.center) to (51);
		\draw (51) to (53.center);
		\draw (52.center) to (46);
		\draw (46) to (48.center);
		\draw (53.center) to (48.center);
		\draw (43.center) to (44);
		\draw (49) to (41);
		\draw [bend left=45, looseness=1.25] (55.center) to (53.center);
		\draw (55.center) to (44);
		\draw (44) to (46);
		\draw (60) to (62.center);
		\draw (68.center) to (63);
		\draw (63) to (57.center);
		\draw [bend left=15, looseness=1.00] (62.center) to (57.center);
		\draw (58.center) to (65);
		\draw (69) to (61);
		\draw [bend left=45, looseness=1.25] (64.center) to (62.center);
		\draw (64.center) to (65);
		\draw (65) to (63);
		\draw (70.center) to (69);
		\draw (60) to (61);
		\draw (69) to (59);
		\draw (83) to (74.center);
		\draw (71.center) to (80);
		\draw (80) to (78.center);
		\draw [bend left=15, looseness=1.00] (74.center) to (78.center);
		\draw (79) to (82);
		\draw [bend left=45, looseness=1.25] (81.center) to (74.center);
		\draw (76.center) to (79);
		\draw (83) to (82);
		\draw (79) to (72);
		\draw (81.center) to (77.center);
		\draw [bend right, looseness=1.25] (74.center) to (78.center);
		\draw (92) to (95.center);
		\draw (85.center) to (84);
		\draw (84) to (91.center);
		\draw [bend left=15, looseness=1.00] (95.center) to (91.center);
		\draw (89) to (96);
		\draw [bend left=45, looseness=1.25] (88.center) to (95.center);
		\draw (94.center) to (89);
		\draw (92) to (96);
		\draw (89) to (87);
		\draw (88.center) to (86.center);
		\draw [bend right, looseness=1.25] (95.center) to (91.center);
		\draw (98) to (93);
		\draw (103) to (105.center);
		\draw (106) to (101);
		\draw [bend left=45, looseness=1.25] (102.center) to (105.center);
		\draw (107.center) to (106);
		\draw [bend right=15, looseness=1.00] (103) to (101);
		\draw (102.center) to (99.center);
		\draw (108) to (109);
		\draw (108) to (105.center);
		\draw (109) to (106);
		\draw (108) to (104.center);
		\draw (109) to (112.center);
		\draw (116) to (121.center);
		\draw (125) to (124);
		\draw [bend left=15, looseness=0.75] (117.center) to (121.center);
		\draw (122.center) to (125);
		\draw [bend right=15, looseness=1.00] (116) to (124);
		\draw (117.center) to (118.center);
		\draw (113) to (115);
		\draw (113) to (121.center);
		\draw (115) to (125);
		\draw (115) to (120.center);
		\draw (127.center) to (134);
		\draw (134) to (137.center);
		\draw (129.center) to (130);
		\draw (130) to (137.center);
		\draw (128.center) to (136);
		\draw (134) to (130);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/winzx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.25) {};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (0.25, 2) {};
		\node [style=triangle] (3) at (0.25, 0.25) {};
		\node [style=gn] (4) at (0.25, 1) {};
		\node [style=gn] (5) at (-1.25, -0.25) {};
		\node [style=rn] (6) at (-1.25, 0.25) {};
		\node [style=rn] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (-1.25, 0.25) {};
		\node [style=gn] (9) at (0.25, -0.25) {};
		\node [style=none] (10) at (0.25, -0.75) {};
		\node [style=rn_phase] (11) at (0.25, 1.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (1.center);
		\draw (7) to (9);
		\draw (9) to (4);
		\draw (7) to (4);
		\draw (2.center) to (4);
		\draw (9) to (10.center);
		\draw (8.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/wnodesdef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.5) {};
		\node [style=none] (1) at (-3.75, 1.5) {};
		\node [style=wn] (2) at (-3.5, 1) {};
		\node [style=none] (3) at (-3.25, 1.5) {};
		\node [style=none] (4) at (-2, 1.75) {};
		\node [style=none] (5) at (-2.25, 0.5) {};
		\node [style=wn] (6) at (-2, 1.25) {};
		\node [style=none] (7) at (-1.25, 1.25) {};
		\node [style=none] (8) at (-2.75, 1) {$:=$};
		\node [style=none] (9) at (1.75, 1) {};
		\node [style=none] (10) at (2.25, 0.5) {};
		\node [style=none] (11) at (1.25, 1) {};
		\node [style=none] (12) at (2.25, 1) {};
		\node [style=wn] (13) at (1.75, 1.5) {};
		\node [style=none] (14) at (1.75, 0.5) {};
		\node [style=none] (15) at (1.25, 0.5) {};
		\node [style=none] (16) at (3, 1) {$:=$};
		\node [style=none] (17) at (3.75, 1.5) {};
		\node [style=none] (18) at (3.25, 0.5) {};
		\node [style=wn] (19) at (3.75, 1.25) {};
		\node [style=none] (20) at (4.25, 0.5) {};
		\node [style=none] (21) at (4.5, 1.5) {};
		\node [style=none] (22) at (4.5, 0.75) {};
		\node [style=none] (23) at (-3.25, -0.5) {};
		\node [style=none] (24) at (1.25, -1) {};
		\node [style=none] (25) at (2.25, -1) {};
		\node [style=none] (26) at (-1.25, -0.75) {};
		\node [style=none] (27) at (4.5, -0.5) {};
		\node [style=none] (28) at (1.25, -1.5) {};
		\node [style=none] (29) at (-2.75, -1) {$:=$};
		\node [style=none] (30) at (4.25, -1.5) {};
		\node [style=bn] (31) at (-2, -0.75) {};
		\node [style=none] (32) at (2.25, -1.5) {};
		\node [style=none] (33) at (-3.5, -1.5) {};
		\node [style=bn] (34) at (1.75, -0.5) {};
		\node [style=none] (35) at (1.75, -1) {};
		\node [style=none] (36) at (3, -1) {$:=$};
		\node [style=none] (37) at (-2.25, -1.5) {};
		\node [style=none] (38) at (-2, -0.25) {};
		\node [style=bn] (39) at (-3.5, -1) {};
		\node [style=none] (40) at (3.25, -1.5) {};
		\node [style=none] (41) at (1.75, -1.5) {};
		\node [style=none] (42) at (4.5, -1.25) {};
		\node [style=none] (43) at (-3.75, -0.5) {};
		\node [style=bn] (44) at (3.75, -0.75) {};
		\node [style=none] (45) at (3.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=15, looseness=1.00] (1.center) to (2);
		\draw [style=none, bend left=15, looseness=1.00] (3.center) to (2);
		\draw [style=none] (2) to (0.center);
		\draw [style=none, bend left=15, looseness=1.00] (5.center) to (6);
		\draw [style=none, bend left=90, looseness=2.75] (7.center) to (6);
		\draw [style=none] (6) to (4.center);
		\draw [bend right=45, looseness=1.00] (13) to (11.center);
		\draw (13) to (9.center);
		\draw [bend left=45, looseness=1.00] (13) to (12.center);
		\draw (15.center) to (11.center);
		\draw (14.center) to (9.center);
		\draw (10.center) to (12.center);
		\draw [style=none, bend left=15, looseness=1.00] (18.center) to (19);
		\draw [style=none, bend right=15, looseness=1.00] (20.center) to (19);
		\draw [style=none] (19) to (17.center);
		\draw [bend left=90, looseness=2.50] (17.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw [style=none, bend right=15, looseness=1.00] (43.center) to (39);
		\draw [style=none, bend left=15, looseness=1.00] (23.center) to (39);
		\draw [style=none] (39) to (33.center);
		\draw [style=none, bend left=15, looseness=1.00] (37.center) to (31);
		\draw [style=none, bend left=90, looseness=2.75] (26.center) to (31);
		\draw [style=none] (31) to (38.center);
		\draw [bend right=45, looseness=1.00] (34) to (24.center);
		\draw (34) to (35.center);
		\draw [bend left=45, looseness=1.00] (34) to (25.center);
		\draw (28.center) to (24.center);
		\draw (41.center) to (35.center);
		\draw (32.center) to (25.center);
		\draw [style=none, bend left=15, looseness=1.00] (40.center) to (44);
		\draw [style=none, bend right=15, looseness=1.00] (30.center) to (44);
		\draw [style=none] (44) to (45.center);
		\draw [bend left=90, looseness=2.50] (45.center) to (27.center);
		\draw (27.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/wnodesdefadd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (-4.25, -1.25) {};
		\node [style=none] (1) at (5.5, 0.5) {};
		\node [style=none] (2) at (1.25, -2.25) {};
		\node [style=none] (3) at (-1.75, -2.25) {};
		\node [style=none] (4) at (3.5, -1.75) {};
		\node [style=none] (5) at (4, 0.25) {$:=$};
		\node [style=bn] (6) at (1.5, -1.5) {};
		\node [style=none] (7) at (-2.25, -1.25) {};
		\node [style=none] (8) at (0.25, -1.25) {};
		\node [style=none] (9) at (6.75, -1.25) {};
		\node [style=none] (10) at (0, -2.25) {};
		\node [style=none] (11) at (0.75, -1.75) {$:=$};
		\node [style=wn] (12) at (4.75, 0.5) {};
		\node [style=bn] (13) at (0, -1.75) {};
		\node [style=none] (14) at (6, -1.25) {};
		\node [style=none] (15) at (-2.75, -2.25) {};
		\node [style=none] (16) at (6.75, -2) {};
		\node [style=none] (17) at (-4.25, -1.75) {};
		\node [style=none] (18) at (-0.25, -1.25) {};
		\node [style=none] (19) at (-3.75, -2.25) {};
		\node [style=none] (20) at (-3.75, -1.75) {};
		\node [style=none] (21) at (5.25, -1.75) {$:=$};
		\node [style=wn] (22) at (3.25, 0.25) {};
		\node [style=none] (23) at (4, -1.75) {};
		\node [style=bn] (24) at (6, -1.5) {};
		\node [style=none] (25) at (2.25, -1.5) {};
		\node [style=none] (26) at (-1.5, -1.25) {};
		\node [style=none] (27) at (4, -2.25) {};
		\node [style=none] (28) at (6.5, -2.25) {};
		\node [style=none] (29) at (3, 0.75) {};
		\node [style=none] (30) at (4.5, -0.25) {};
		\node [style=none] (31) at (-3, -1.75) {$:=$};
		\node [style=none] (32) at (-4.25, -2.25) {};
		\node [style=none] (33) at (-4.75, -1.75) {};
		\node [style=none] (34) at (3.5, -2.25) {};
		\node [style=none] (35) at (3.5, 0.75) {};
		\node [style=none] (36) at (1.5, -1) {};
		\node [style=wn] (37) at (-2.25, -1.5) {};
		\node [style=bn] (38) at (4, -1.25) {};
		\node [style=none] (39) at (5.5, -2.25) {};
		\node [style=none] (40) at (-4.75, -2.25) {};
		\node [style=none] (41) at (4.5, -1.75) {};
		\node [style=none] (42) at (4.5, -2.25) {};
		\node [style=none] (43) at (-1.5, -2) {};
		\node [style=none] (44) at (4.75, 1) {};
		\node [style=none] (45) at (3.25, -0.25) {};
		\node [style=wn] (46) at (-3.5, 2.25) {};
		\node [style=none] (47) at (-2.75, 2.25) {$:=$};
		\node [style=wn] (48) at (0, 2) {};
		\node [style=none] (49) at (0, 2.5) {};
		\node [style=none] (50) at (0.5, 2.25) {$:=$};
		\node [style=none] (51) at (1.25, 2.75) {};
		\node [style=wn] (52) at (1.25, 2.25) {};
		\node [style=none] (53) at (3.25, 2.25) {$:=$};
		\node [style=wn] (54) at (4, 2.5) {};
		\node [style=wn] (55) at (2.75, 2.5) {};
		\node [style=none] (56) at (2.75, 2) {};
		\node [style=none] (57) at (4, 2) {};
		\node [style=wn] (58) at (2, 0.75) {};
		\node [style=wn] (59) at (2, 0.25) {};
		\node [style=none] (60) at (1, 0.25) {$:=$};
		\node [style=wn] (61) at (0, 0) {};
		\node [style=none] (62) at (-0.5, 0.5) {};
		\node [style=none] (63) at (0.5, 0.5) {};
		\node [style=none] (64) at (-3.25, 0) {};
		\node [style=wn] (65) at (-1.75, -0.25) {};
		\node [style=none] (66) at (-2.75, 0.25) {$:=$};
		\node [style=none] (67) at (-4.25, 0) {};
		\node [style=wn] (68) at (-3.75, 0.5) {};
		\node [style=wn] (69) at (-1.75, 0.25) {};
		\node [style=wn] (70) at (-2, 2.25) {};
		\node [style=none] (71) at (-1.25, 2.25) {};
		\node [style=wn] (72) at (5, 2.5) {};
		\node [style=none] (73) at (5, 2) {};
		\node [style=none] (74) at (5.5, 2.25) {$:=$};
		\node [style=none] (75) at (6.25, 2.5) {$1$};
		\node [style=none] (76) at (5, 3) {};
		\node [style=wn] (77) at (6, 2.5) {};
		\node [style=none] (78) at (6, 3) {};
		\node [style=none] (79) at (6, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=15, looseness=1.00] (29.center) to (22);
		\draw [style=none, bend left=15, looseness=1.00] (35.center) to (22);
		\draw [style=none] (22) to (45.center);
		\draw [style=none, bend left=15, looseness=1.00] (30.center) to (12);
		\draw [style=none, bend left=90, looseness=2.75] (1.center) to (12);
		\draw [style=none] (12) to (44.center);
		\draw [bend right=45, looseness=1.00] (0) to (33.center);
		\draw (0) to (17.center);
		\draw [bend left=45, looseness=1.00] (0) to (20.center);
		\draw (40.center) to (33.center);
		\draw (32.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw [style=none, bend left=15, looseness=1.00] (15.center) to (37);
		\draw [style=none, bend right=15, looseness=1.00] (3.center) to (37);
		\draw [style=none] (37) to (7.center);
		\draw [bend left=90, looseness=2.50] (7.center) to (26.center);
		\draw (26.center) to (43.center);
		\draw [style=none, bend right=15, looseness=1.00] (18.center) to (13);
		\draw [style=none, bend left=15, looseness=1.00] (8.center) to (13);
		\draw [style=none] (13) to (10.center);
		\draw [style=none, bend left=15, looseness=1.00] (2.center) to (6);
		\draw [style=none, bend left=90, looseness=2.75] (25.center) to (6);
		\draw [style=none] (6) to (36.center);
		\draw [bend right=45, looseness=1.00] (38) to (4.center);
		\draw (38) to (23.center);
		\draw [bend left=45, looseness=1.00] (38) to (41.center);
		\draw (34.center) to (4.center);
		\draw (27.center) to (23.center);
		\draw (42.center) to (41.center);
		\draw [style=none, bend left=15, looseness=1.00] (39.center) to (24);
		\draw [style=none, bend right=15, looseness=1.00] (28.center) to (24);
		\draw [style=none] (24) to (14.center);
		\draw [bend left=90, looseness=2.50] (14.center) to (9.center);
		\draw (9.center) to (16.center);
		\draw [style=none] (48) to (49.center);
		\draw (51.center) to (52);
		\draw [in=-135, out=-45, loop] (52) to ();
		\draw [style=none] (55) to (56.center);
		\draw (57.center) to (54);
		\draw [in=135, out=45, loop] (54) to ();
		\draw (58) to (59);
		\draw [in=-135, out=-45, loop] (59) to ();
		\draw [bend left=45, looseness=1.00] (61) to (62.center);
		\draw [bend right=45, looseness=1.00] (61) to (63.center);
		\draw (65) to (69);
		\draw [in=135, out=45, loop] (69) to ();
		\draw [bend right=45, looseness=1.00] (68) to (67.center);
		\draw [bend left=45, looseness=1.00] (68) to (64.center);
		\draw [bend left=90, looseness=2.25] (70) to (71.center);
		\draw [bend right=90, looseness=2.75] (70) to (71.center);
		\draw [style=none] (72) to (73.center);
		\draw (76.center) to (72);
		\draw [style=none] (77) to (79.center);
		\draw (78.center) to (77);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/wspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (1, 1) {};
		\node [style=none] (1) at (0, -0) {};
		\node [style=none] (2) at (1, -0) {};
		\node [style=none] (3) at (2, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (0) to (1.center);
		\draw (0) to (2.center);
		\draw [bend left=45, looseness=1.00] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/wstate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.5) {};
		\node [style=rn] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=triangle] (3) at (0.5, 0) {};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=gn] (7) at (0, 0.25) {};
		\node [style=gn] (8) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (7);
		\draw (7) to (1);
		\draw [bend left, looseness=1.00] (7) to (6.center);
		\draw (3) to (6.center);
		\draw (4.center) to (1);
		\draw (0) to (2.center);
		\draw (1) to (0);
		\draw (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/wstatewithphases.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.75, -0.5) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=gn_phase] (2) at (-0.5, 0) {$\frac{\pi}{3}$};
		\node [style=rn] (3) at (0.75, -0.5) {};
		\node [style=rn] (4) at (0, 0.75) {};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=gn_phase] (8) at (0.5, 0) {$\frac{\pi}{3}$};
		\node [style=gn_phase] (9) at (0, -0.5) {$\frac{\pi}{3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4);
		\draw (4) to (5.center);
		\draw (7.center) to (3);
		\draw (3) to (5.center);
		\draw (6.center) to (0);
		\draw (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/wstatewithtrianle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.25, -0.25) {};
		\node [style=none] (1) at (0.25, 1.5) {};
		\node [style=rn] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (0.25, 0.25) {};
		\node [style=none] (5) at (0.25, -0.75) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=triangle] (7) at (0.25, 0.25) {};
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=gn] (9) at (0.25, 0.75) {};
		\node [style=rn_phase] (10) at (0.25, 1.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (9);
		\draw (9) to (8.center);
		\draw [bend right=15, looseness=0.75] (9) to (3.center);
		\draw (5.center) to (0);
		\draw (0) to (4.center);
		\draw (8.center) to (4.center);
		\draw (0) to (3.center);
		\draw (6.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/wstatezx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.75) {};
		\node [style=rn] (1) at (-0.25, 0) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=gn] (3) at (0.25, 0) {};
		\node [style=triangle] (4) at (0.25, 0.25) {};
		\node [style=gn] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw (5) to (4);
		\draw (4) to (3);
		\draw (3) to (6.center);
		\draw (3) to (1);
		\draw (1) to (5);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zerodecom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {$=$};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=rn] (3) at (0.5, -0.5) {};
		\node [style=gn] (4) at (0.5, 1) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=rn] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=rn] (8) at (1, 0) {};
		\node [style=rn] (9) at (1, 0.5) {};
		\node [style=gn] (10) at (0.5, 0) {};
		\node [style=gbox] (11) at (-0.5, 0.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (10) to (3);
		\draw [bend left=45, looseness=1.50] (10) to (3);
		\draw (3) to (10);
		\draw (9) to (5.center);
		\draw (8) to (7.center);
		\draw [bend right=45, looseness=1.50] (4) to (6);
		\draw [bend left=45, looseness=1.50] (4) to (6);
		\draw (6) to (4);
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zerodecom2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=rn] (3) at (0.5, 0.25) {};
		\node [style=gbox] (4) at (-0.5, 0) {$0$};
		\node [style=rn] (5) at (0.5, -0.25) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1.center);
		\draw (5) to (7.center);
		\draw (6.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zerodecomprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -1.25) {$\overset{TR4'}{=}$};
		\node [style=none] (1) at (-2.25, -1.75) {};
		\node [style=gn] (2) at (2.75, -0.5) {};
		\node [style=rn] (3) at (-1.5, 0.5) {};
		\node [style=vtriang] (4) at (4, 1) {};
		\node [style=rn] (5) at (2.75, -2) {};
		\node [style=gn] (6) at (2.75, 0.75) {};
		\node [style=rn] (7) at (2.25, 0.5) {};
		\node [style=none] (8) at (-1, 0.25) {};
		\node [style=none] (9) at (-4, 0.75) {$=$};
		\node [style=gn] (10) at (0.25, 1.5) {};
		\node [style=gn] (11) at (3.25, 0.75) {};
		\node [style=rn] (12) at (2.75, -1) {};
		\node [style=gn_phase] (13) at (0.75, 0.75) {$\pi$};
		\node [style=none] (14) at (-2.25, -0.75) {};
		\node [style=none] (15) at (1.5, 0.75) {$\overset{S1,S3}{=}$};
		\node [style=none] (16) at (-1, 1.75) {};
		\node [style=rn] (17) at (1.5, -1.25) {};
		\node [style=none] (18) at (1, -0.75) {};
		\node [style=rn] (19) at (3.25, -1) {};
		\node [style=none] (20) at (-3, -1.25) {$\overset{Hopftr}{=}$};
		\node [style=none] (21) at (2.75, 1.25) {};
		\node [style=gn] (22) at (-2.25, -1.25) {};
		\node [style=vtriang] (23) at (-1.5, -1.25) {};
		\node [style=none] (24) at (2, -1.25) {$\overset{B1}{=}$};
		\node [style=none] (25) at (-2.25, 0.75) {$\overset{AD}{=}$};
		\node [style=gn] (26) at (2.25, 1) {};
		\node [style=gn_phase] (27) at (-1, -1.25) {$\pi$};
		\node [style=gn] (28) at (0.5, -1) {};
		\node [style=vtriang] (29) at (-0.25, 1.5) {};
		\node [style=gn] (30) at (0.75, 1.5) {};
		\node [style=none] (31) at (1, -1.75) {};
		\node [style=rn] (32) at (0.25, 0.75) {};
		\node [style=gn] (33) at (-1, 0.75) {};
		\node [style=gn] (34) at (2.75, -1.5) {};
		\node [style=gn_phase] (35) at (5.25, 0.75) {$\pi$};
		\node [style=none] (36) at (3.25, -0.5) {};
		\node [style=rn] (37) at (4.75, 0.75) {};
		\node [style=none] (38) at (3.25, -2) {};
		\node [style=rn] (39) at (3.25, -1.5) {};
		\node [style=none] (40) at (2.75, 0.25) {};
		\node [style=rn] (41) at (0.5, -1.5) {};
		\node [style=gn] (42) at (-1.5, 1) {};
		\node [style=gn] (43) at (1, -1.25) {};
		\node [style=gbox] (44) at (-4.5, 0.75) {$0$};
		\node [style=none] (45) at (-4.5, 0.25) {};
		\node [style=none] (46) at (-4.5, 1.25) {};
		\node [style=gbox] (47) at (-3.25, 0.75) {$1-1$};
		\node [style=none] (48) at (-3.25, 0.25) {};
		\node [style=none] (49) at (-3.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42) to (3);
		\draw [bend left=45, looseness=1.00] (33) to (29);
		\draw (29) to (10);
		\draw (10) to (32);
		\draw (33) to (32);
		\draw (10) to (30);
		\draw (33) to (16.center);
		\draw (33) to (8.center);
		\draw (21.center) to (6);
		\draw (6) to (40.center);
		\draw (6) to (11);
		\draw [in=180, out=33, looseness=1.00] (11) to (4);
		\draw [in=147, out=0, looseness=1.00] (4) to (37);
		\draw [bend left=15, looseness=0.75] (37) to (35);
		\draw [bend right, looseness=1.00] (11) to (37);
		\draw (26) to (7);
		\draw (22) to (14.center);
		\draw (22) to (1.center);
		\draw (22) to (23);
		\draw (23) to (27);
		\draw (43) to (18.center);
		\draw (43) to (31.center);
		\draw (43) to (17);
		\draw [bend right=45, looseness=1.50] (28) to (41);
		\draw [bend left=45, looseness=1.50] (28) to (41);
		\draw (41) to (28);
		\draw [bend right=45, looseness=1.50] (34) to (5);
		\draw [bend left=45, looseness=1.50] (34) to (5);
		\draw (5) to (34);
		\draw (19) to (36.center);
		\draw (39) to (38.center);
		\draw [bend right=45, looseness=1.50] (2) to (12);
		\draw [bend left=45, looseness=1.50] (2) to (12);
		\draw (12) to (2);
		\draw (32) to (13);
		\draw (46.center) to (45.center);
		\draw (49.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zerodecomprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.5) {};
		\node [style=none] (1) at (-2.25, -0.5) {};
		\node [style=gbox] (2) at (-2.25, 0) {$0$};
		\node [style=none] (3) at (-1.75, 0) {$\overset{S1}{=}$};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (-0.5, 0) {$\overset{Zero}{=}$};
		\node [style=gbox] (7) at (-1.25, -0.25) {$0$};
		\node [style=gn] (8) at (-1, 0.25) {};
		\node [style=none] (9) at (0.5, 0.25) {};
		\node [style=rn] (10) at (0, 0.25) {};
		\node [style=gn] (11) at (0, 0.75) {};
		\node [style=rn] (12) at (0.25, -0.25) {};
		\node [style=none] (13) at (0.5, 0.75) {};
		\node [style=gn] (14) at (0.5, 0.25) {};
		\node [style=none] (15) at (0.5, -0.5) {};
		\node [style=none] (16) at (2, 1) {};
		\node [style=none] (17) at (2, -0.5) {};
		\node [style=rn] (18) at (2, 0.5) {};
		\node [style=rn] (19) at (1.5, -0.5) {};
		\node [style=none] (20) at (1, 0.25) {$=$};
		\node [style=gn] (21) at (1.5, 0) {};
		\node [style=rn] (22) at (1.5, 0.5) {};
		\node [style=rn] (23) at (2, 0) {};
		\node [style=gn] (24) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (4.center);
		\draw (7) to (8);
		\draw (12) to (9.center);
		\draw [bend right=45, looseness=1.50] (11) to (10);
		\draw [bend left=45, looseness=1.50] (11) to (10);
		\draw (10) to (11);
		\draw (13.center) to (15.center);
		\draw [bend right=45, looseness=1.50] (21) to (19);
		\draw [bend left=45, looseness=1.50] (21) to (19);
		\draw (19) to (21);
		\draw (18) to (16.center);
		\draw (23) to (17.center);
		\draw [bend right=45, looseness=1.50] (24) to (22);
		\draw [bend left=45, looseness=1.50] (24) to (22);
		\draw (22) to (24);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zerodecomprf2ns.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=gn] (1) at (-1, 0.25) {};
		\node [style=gn] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (0.25, 0.25) {};
		\node [style=none] (5) at (-2.25, -0.5) {};
		\node [style=none] (6) at (-0.5, 0) {$\overset{Zero}{=}$};
		\node [style=rn] (7) at (1.25, 0.25) {};
		\node [style=none] (8) at (1.25, -0.5) {};
		\node [style=rn] (9) at (0, -0.25) {};
		\node [style=rn] (10) at (1.25, -0.25) {};
		\node [style=none] (11) at (-2.25, 0.5) {};
		\node [style=none] (12) at (0.25, -0.5) {};
		\node [style=none] (13) at (-1.75, 0) {$\overset{S1}{=}$};
		\node [style=none] (14) at (1.25, 0.5) {};
		\node [style=gbox] (15) at (-2.25, 0) {$0$};
		\node [style=none] (16) at (0.25, 0.75) {};
		\node [style=gbox] (17) at (-1.25, -0.25) {$0$};
		\node [style=none] (18) at (0.75, 0) {$\overset{B1}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (5.center);
		\draw (0.center) to (3.center);
		\draw (17) to (1);
		\draw (9) to (4.center);
		\draw (16.center) to (12.center);
		\draw (7) to (14.center);
		\draw (10) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zeromaptensorline.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.75) {};
		\node [style=rn] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (-0.25, -0.75) {};
		\node [style=rn] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (0.25, 0.75) {};
		\node [style=none] (5) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (2.center) to (3);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zeroscalarempty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-0.5, 0) {$0$};
		\node [style=none] (1) at (1.5, 0.5) {$\cdot$};
		\node [style=none] (2) at (1.75, 0.5) {$\cdot$};
		\node [style=none] (3) at (1.75, 0) {$\cdot$};
		\node [style=none] (4) at (0.75, -0.5) {$\cdot$};
		\node [style=none] (5) at (1, -0.5) {$\cdot$};
		\node [style=none] (6) at (1.25, -0.5) {$\cdot$};
		\node [style=none] (7) at (0.75, 0.5) {$\cdot$};
		\node [style=none] (8) at (1.5, -0.5) {$\cdot$};
		\node [style=none] (9) at (1, 0.5) {$\cdot$};
		\node [style=none] (10) at (1.75, 0.25) {$\cdot$};
		\node [style=none] (11) at (0.75, 0) {$\cdot$};
		\node [style=none] (12) at (1.75, -0.5) {$\cdot$};
		\node [style=none] (13) at (1.25, 0.5) {$\cdot$};
		\node [style=none] (14) at (0.75, 0.25) {$\cdot$};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=none] (16) at (1.75, -0.25) {$\cdot$};
		\node [style=none] (17) at (0.75, -0.25) {$\cdot$};
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zeroscalarempty2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.5) {$\cdot$};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (1.75, 0) {$\cdot$};
		\node [style=none] (3) at (1.25, -0.5) {$\cdot$};
		\node [style=none] (4) at (0.75, 0.25) {$\cdot$};
		\node [style=none] (5) at (1, 0.5) {$\cdot$};
		\node [style=none] (6) at (0.75, 0.5) {$\cdot$};
		\node [style=none] (7) at (1.25, 0.5) {$\cdot$};
		\node [style=none] (8) at (1.75, -0.25) {$\cdot$};
		\node [style=none] (9) at (1.75, -0.5) {$\cdot$};
		\node [style=none] (10) at (1.75, 0.5) {$\cdot$};
		\node [style=none] (11) at (1.75, 0.25) {$\cdot$};
		\node [style=none] (12) at (1, -0.5) {$\cdot$};
		\node [style=none] (13) at (0.75, 0) {$\cdot$};
		\node [style=none] (14) at (1.5, -0.5) {$\cdot$};
		\node [style=none] (15) at (0.75, -0.25) {$\cdot$};
		\node [style=gbox] (16) at (-0.5, 0) {$0$};
		\node [style=none] (17) at (0.75, -0.5) {$\cdot$};
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zeroscalarempty2prf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.75, 0.25) {};
		\node [style=none] (1) at (-0.75, 0) {$\overset{S1}{=}$};
		\node [style=gbox] (2) at (-1.25, 0) {$0$};
		\node [style=gbox] (3) at (-0.25, 0.25) {$0$};
		\node [style=none] (4) at (0.25, 0) {$\overset{Zero}{=}$};
		\node [style=gbox] (5) at (-0.25, -0.25) {$0$};
		\node [style=gbox] (6) at (0.75, -0.25) {$0$};
		\node [style=none] (7) at (1.25, 0) {$\overset{Ept}{=}$};
		\node [style=none] (8) at (2.75, -0.5) {$\cdot$};
		\node [style=none] (9) at (2.75, 0) {$\cdot$};
		\node [style=none] (10) at (2.75, 0.25) {$\cdot$};
		\node [style=none] (11) at (2, 0.5) {$\cdot$};
		\node [style=none] (12) at (1.75, 0.25) {$\cdot$};
		\node [style=none] (13) at (2, -0.5) {$\cdot$};
		\node [style=none] (14) at (2.75, 0.5) {$\cdot$};
		\node [style=none] (15) at (2.5, 0.5) {$\cdot$};
		\node [style=none] (16) at (2.5, -0.5) {$\cdot$};
		\node [style=none] (17) at (2.25, 0.5) {$\cdot$};
		\node [style=none] (18) at (1.75, 0) {$\cdot$};
		\node [style=none] (19) at (1.75, -0.25) {$\cdot$};
		\node [style=none] (20) at (1.75, 0.5) {$\cdot$};
		\node [style=none] (21) at (2.75, -0.25) {$\cdot$};
		\node [style=none] (22) at (2.25, -0.5) {$\cdot$};
		\node [style=none] (23) at (1.75, -0.5) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (5);
		\draw (0) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zerotored.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, -0.25) {};
		\node [style=rn] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=gbox] (3) at (0, -0.25) {$0$};
		\node [style=none] (4) at (0.5, 0) {=};
		\node [style=rn] (5) at (1, -0.25) {};
		\node [style=none] (6) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2.center) to (3);
		\draw (6.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zerotoredns.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {};
		\node [style=gbox] (1) at (-0.5, -0.25) {$0$};
		\node [style=rn] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (0, 0) {=};
		\node [style=none] (4) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (4.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=square box] (2) at (1, 0) {$\frac{a+b}{2}$};
		\node [style=none] (3) at (0, -0.25) {$=$};
		\node [style=none] (4) at (-0.75, -0.75) {};
		\node [style=square box] (5) at (-1, 0.25) {$a$};
		\node [style=square box] (6) at (-0.5, 0.25) {$b$};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=whn] (8) at (-0.75, -0.25) {};
		\node [style=square box] (9) at (0.5, -0.25) {$2$};
		\node [style=gray dot] (10) at (-0.75, 0.75) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15, looseness=1.00] (8) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (8) to (0.center);
		\draw (4.center) to (8);
		\draw (7.center) to (2);
		\draw [bend right, looseness=1.25] (10) to (5);
		\draw [bend left, looseness=1.25] (10) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zhaprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-6.5, 1.25) {$\neg$};
		\node [style=square box] (1) at (-6.75, 0.75) {$a$};
		\node [style=none] (2) at (-6.75, 0.75) {};
		\node [style=square box] (3) at (-6.25, 0.75) {$b$};
		\node [style=whn] (4) at (-6.5, 0.25) {};
		\node [style=none] (5) at (-6.5, -0.25) {};
		\node [style=none] (6) at (-6.25, 0.75) {};
		\node [style=none] (7) at (-5.75, 0.5) {$\mapsto$};
		\node [style=rn_phase] (8) at (-4.5, 1.75) {$\pi$};
		\node [style=dtriangle] (9) at (-5, 0.25) {};
		\node [style=triangle] (10) at (-5, 1.25) {};
		\node [style=none] (11) at (-5, 1.5) {};
		\node [style=none] (12) at (-5, 0) {};
		\node [style=gbox, scale=1] (13) at (-5, 0.75) {${\scriptstyle a-1}$};
		\node [style=dtriangle] (14) at (-4, 0.25) {};
		\node [style=triangle] (15) at (-4, 1.25) {};
		\node [style=none] (16) at (-4, 1.5) {};
		\node [style=none] (17) at (-4, 0) {};
		\node [style=gbox, scale=1] (18) at (-4, 0.75) {${\scriptstyle b-1}$};
		\node [style=gn] (19) at (-4.5, -0.25) {};
		\node [style=none] (20) at (-4.5, -0.75) {};
		\node [style=none] (21) at (-3.5, 0.5) {$\overset{Inv}{=}$};
		\node [style=rn_phase] (22) at (-2.5, 1.25) {$\pi$};
		\node [style=none] (23) at (-2, 1) {};
		\node [style=none] (24) at (-3, 1) {};
		\node [style=none] (25) at (-3, 1) {};
		\node [style=none] (26) at (-3, -0.25) {};
		\node [style=zhbx] (27) at (-3, 0.25) {$\wedge$};
		\node [style=none] (28) at (-2.5, 0.5) {};
		\node [style=none] (29) at (-2.5, -0.25) {};
		\node [style=gn] (30) at (-2.5, 0.5) {};
		\node [style=none] (31) at (-2, 1) {};
		\node [style=none] (32) at (-2.5, 0.5) {};
		\node [style=none] (33) at (-2, -0.25) {};
		\node [style=zhbx] (34) at (-2, 0.25) {$\wedge$};
		\node [style=none] (35) at (-0.5, 1) {};
		\node [style=none] (36) at (-0.5, 0.5) {};
		\node [style=gn] (37) at (-0.5, 0.5) {};
		\node [style=gn] (38) at (-0.5, 1.5) {};
		\node [style=none] (39) at (-1, 1) {};
		\node [style=none] (40) at (0, -0.25) {};
		\node [style=none] (41) at (-0.5, 0.5) {};
		\node [style=none] (42) at (0, 1) {};
		\node [style=none] (43) at (0, 1) {};
		\node [style=none] (44) at (-1, -0.25) {};
		\node [style=zhbx] (45) at (0, 0.25) {$\wedge$};
		\node [style=none] (46) at (-1, 1) {};
		\node [style=none] (47) at (-1.5, 0.5) {$\overset{S1}{=}$};
		\node [style=zhbx] (48) at (-1, 0.25) {$\wedge$};
		\node [style=rn_phase] (49) at (-1, 0.75) {$\pi$};
		\node [style=gn] (50) at (-0.5, 2) {};
		\node [style=none] (51) at (0.5, 1) {};
		\node [style=none] (52) at (0.5, 0) {};
		\node [style=gbox, scale=1] (53) at (-3, -0.25) {$a$};
		\node [style=gbox, scale=1] (54) at (-1, -0.25) {$a$};
		\node [style=gbox, scale=1] (55) at (-2, -0.25) {$b$};
		\node [style=gbox, scale=1] (56) at (0, -0.25) {$b$};
		\node [style=none] (57) at (1, 0.5) {$\overset{BiAr}{=}$};
		\node [style=triangle] (58) at (2.25, 1.5) {};
		\node [style=triangle] (59) at (1.25, 1.5) {};
		\node [style=rn] (60) at (1.25, -0.25) {};
		\node [style=gn, scale=1] (61) at (1.75, 0.25) {};
		\node [style=none] (62) at (2.25, 2.25) {};
		\node [style=none] (63) at (1.25, -0.25) {};
		\node [style=none] (64) at (2.25, -0.25) {};
		\node [style=gn, scale=1] (65) at (1.75, 1.25) {};
		\node [style=none] (66) at (1.25, 2) {};
		\node [style=gn, scale=1] (67) at (2.25, 2) {};
		\node [style=triangle] (68) at (1.75, 0.75) {};
		\node [style=none] (69) at (2, 1) {-{\scriptsize1}};
		\node [style=none] (70) at (1.25, -0.75) {};
		\node [style=gbox, scale=1] (71) at (1.25, -0.75) {$a$};
		\node [style=gbox, scale=1] (72) at (2.25, -0.25) {$b$};
		\node [style=none] (73) at (2.75, 2.25) {};
		\node [style=none] (74) at (2.75, -0.25) {};
		\node [style=none] (75) at (2.25, 2.25) {};
		\node [style=none] (76) at (2.75, 2.25) {};
		\node [style=none] (77) at (2.75, 2.25) {};
		\node [style=gn] (78) at (1.25, 2) {};
		\node [style=rn] (79) at (1.75, 1.75) {};
		\node [style=gn, scale=1] (80) at (1.75, 2.25) {};
		\node [style=triangle] (81) at (4, 0.5) {};
		\node [style=rn] (82) at (3.5, -0.5) {};
		\node [style=none] (83) at (4.5, 2.25) {};
		\node [style=none] (84) at (3.25, 0.5) {$\overset{TrPh}{=}$};
		\node [style=none] (85) at (4, -0.25) {};
		\node [style=gn, scale=1] (86) at (4.5, 2) {};
		\node [style=rn] (87) at (4, -0.25) {};
		\node [style=triangle] (88) at (4.5, 1.5) {};
		\node [style=none] (89) at (5, -0.25) {};
		\node [style=gn, scale=1] (90) at (3.5, 0) {};
		\node [style=none] (91) at (5, 2.25) {};
		\node [style=none] (92) at (4.5, 2.25) {};
		\node [style=none] (93) at (5, 2.25) {};
		\node [style=gbox, scale=1] (94) at (4, 0.25) {$b$};
		\node [style=none] (95) at (4, -0.75) {};
		\node [style=none] (96) at (5, 2.25) {};
		\node [style=gbox, scale=1] (97) at (4, -0.75) {$a$};
		\node [style=none] (98) at (4.25, 0.75) {-{\scriptsize1}};
		\node [style=gbox, scale=1] (99) at (4, 1.25) {$\frac{1}{2}$};
		\node [style=rn] (100) at (3.5, 1.75) {};
		\node [style=gn, scale=1] (101) at (3.5, 2.25) {};
		\node [style=rn] (102) at (4, 1.75) {};
		\node [style=gn, scale=1] (103) at (4, 2.25) {};
		\node [style=rn] (104) at (-6.5, -2) {};
		\node [style=triangle] (105) at (-5.5, -2.25) {};
		\node [style=none] (106) at (-5.5, -1.5) {};
		\node [style=none] (107) at (-6, -5) {};
		\node [style=none] (108) at (-6.75, -3.25) {$\overset{Ivt}{=}$};
		\node [style=gn, scale=1] (109) at (-6, -1.5) {};
		\node [style=triangle] (110) at (-6, -3) {};
		\node [style=none] (111) at (-5, -1.5) {};
		\node [style=rn] (112) at (-6.5, -4.25) {};
		\node [style=gbox, scale=1] (113) at (-6, -4.5) {$-b$};
		\node [style=none] (114) at (-6, -4) {};
		\node [style=gn, scale=1] (115) at (-6.5, -1.5) {};
		\node [style=gbox, scale=1] (116) at (-6, -2.5) {$\frac{-1}{2}$};
		\node [style=none] (117) at (-5, -1.5) {};
		\node [style=gn, scale=1] (118) at (-5.5, -1.75) {};
		\node [style=none] (119) at (-5, -4) {};
		\node [style=none] (120) at (-5.5, -1.5) {};
		\node [style=rn] (121) at (-6, -2) {};
		\node [style=gn, scale=1] (122) at (-6.5, -3.75) {};
		\node [style=rn] (123) at (-6, -4) {};
		\node [style=none] (124) at (-5, -1.5) {};
		\node [style=gbox, scale=1] (125) at (-6, -5) {$\frac{a}{-b}$};
		\node [style=gbox, scale=1] (126) at (-6, -3.5) {$-b$};
		\node [style=rn] (127) at (-4.25, -2.5) {};
		\node [style=none] (128) at (-2.25, -3.75) {};
		\node [style=none] (129) at (-4.5, -3.25) {$\overset{Brkp}{=}$};
		\node [style=gn, scale=1] (130) at (-3.75, -2) {};
		\node [style=rn] (131) at (-3.75, -2.5) {};
		\node [style=gbox, scale=1] (132) at (-3.25, -1.75) {$-b$};
		\node [style=none] (133) at (-3.25, -1.5) {};
		\node [style=triangle] (134) at (-2.75, -3) {};
		\node [style=none] (135) at (-3.25, -1.5) {};
		\node [style=triangle] (136) at (-3.25, -2.25) {};
		\node [style=gbox, scale=1] (137) at (-2.75, -3.5) {$\frac{a}{-b}$};
		\node [style=none] (138) at (-2.75, -3.5) {};
		\node [style=none] (139) at (-2.25, -1.5) {};
		\node [style=gn, scale=1] (140) at (-4.25, -2) {};
		\node [style=gn, scale=1] (141) at (-3.25, -2.5) {};
		\node [style=none] (142) at (-3, -2) {-{\scriptsize1}};
		\node [style=gbox, scale=1] (143) at (-3.75, -3.5) {$\frac{-1}{2}$};
		\node [style=triangle] (144) at (-3.75, -3) {};
		\node [style=gn, scale=1] (145) at (-1, -2) {};
		\node [style=triangle] (146) at (-0.5, -2.75) {};
		\node [style=none] (147) at (-0.5, -2) {};
		\node [style=none] (148) at (-0.5, -2) {};
		\node [style=none] (149) at (0.5, -2) {};
		\node [style=gbox, scale=1] (150) at (-0.5, -3.25) {$\frac{b-a}{2b}$};
		\node [style=rn] (151) at (-1.5, -2.5) {};
		\node [style=none] (152) at (-1.75, -3.25) {$\overset{Suc}{=}$};
		\node [style=none] (153) at (-0.25, -2.5) {-{\scriptsize1}};
		\node [style=gbox, scale=1] (154) at (-0.5, -2.25) {$-b$};
		\node [style=gn, scale=1] (155) at (-1.5, -2) {};
		\node [style=none] (156) at (0.5, -3.75) {};
		\node [style=rn] (157) at (-1, -2.5) {};
		\node [style=rn] (158) at (1.25, -2.5) {};
		\node [style=none] (159) at (0.75, -3.25) {$\overset{Suc}{=}$};
		\node [style=gn, scale=1] (160) at (1.25, -2) {};
		\node [style=none] (161) at (1.75, -2.25) {};
		\node [style=rn] (162) at (1.25, -3.5) {};
		\node [style=gn, scale=1] (163) at (1.25, -3) {};
		\node [style=gbox, scale=1] (164) at (1.75, -2.25) {$\frac{b+a}{2}$};
		\node [style=none] (165) at (1.75, -3.5) {};
		\node [style=square box] (166) at (3.5, -2.75) {$\frac{a+b}{2}$};
		\node [style=none] (167) at (3.5, -3.25) {};
		\node [style=square box] (168) at (3, -3) {$2$};
		\node [style=none] (169) at (2.25, -3) {$\mapsfrom$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15, looseness=1.00] (4) to (2.center);
		\draw [style=none, bend right=15, looseness=1.00] (4) to (6.center);
		\draw (5.center) to (4);
		\draw [bend right, looseness=1.25] (0) to (1);
		\draw [bend left, looseness=1.25] (0) to (3);
		\draw (11.center) to (12.center);
		\draw (16.center) to (17.center);
		\draw (19) to (20.center);
		\draw [bend right, looseness=1.25] (8) to (11.center);
		\draw [bend left, looseness=1.00] (8) to (16.center);
		\draw [bend right, looseness=1.00] (12.center) to (19);
		\draw [bend left, looseness=1.25] (17.center) to (19);
		\draw [bend right, looseness=1.25] (22) to (24.center);
		\draw [bend left, looseness=1.00] (22) to (23.center);
		\draw (25.center) to (27);
		\draw (27) to (28.center);
		\draw (27) to (26.center);
		\draw (30) to (29.center);
		\draw (32.center) to (34);
		\draw (34) to (31.center);
		\draw (34) to (33.center);
		\draw [bend right, looseness=1.25] (38) to (46.center);
		\draw [bend left, looseness=1.00] (38) to (43.center);
		\draw (39.center) to (48);
		\draw (48) to (36.center);
		\draw (48) to (44.center);
		\draw (37) to (35.center);
		\draw (41.center) to (45);
		\draw (45) to (42.center);
		\draw (45) to (40.center);
		\draw (50) to (38);
		\draw [bend left, looseness=1.00] (35.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw [bend left=45, looseness=1.00] (63.center) to (61);
		\draw [bend left=45, looseness=1.00] (61) to (64.center);
		\draw [bend right=45, looseness=1.00] (59) to (65);
		\draw [bend right=60, looseness=1.00] (65) to (58);
		\draw (65) to (68);
		\draw (66.center) to (59);
		\draw (62.center) to (58);
		\draw (61) to (68);
		\draw (63.center) to (70.center);
		\draw [bend left=45, looseness=1.25] (67) to (63.center);
		\draw [bend left, looseness=1.00] (75.center) to (77.center);
		\draw (77.center) to (74.center);
		\draw (79) to (80);
		\draw (85.center) to (94);
		\draw [bend right=60, looseness=1.00] (99) to (88);
		\draw (99) to (81);
		\draw (92.center) to (88);
		\draw (94) to (81);
		\draw (85.center) to (95.center);
		\draw [bend left=45, looseness=1.25] (86) to (85.center);
		\draw [bend left, looseness=1.00] (83.center) to (91.center);
		\draw (91.center) to (89.center);
		\draw (82) to (90);
		\draw (100) to (101);
		\draw (102) to (103);
		\draw (114.center) to (113);
		\draw [bend right=60, looseness=1.00] (116) to (105);
		\draw (116) to (110);
		\draw (106.center) to (105);
		\draw (113) to (110);
		\draw (114.center) to (107.center);
		\draw [bend left=45, looseness=1.25] (118) to (114.center);
		\draw [bend left, looseness=1.00] (120.center) to (111.center);
		\draw (111.center) to (119.center);
		\draw (112) to (122);
		\draw (104) to (115);
		\draw (121) to (109);
		\draw (133.center) to (136);
		\draw [bend left, looseness=1.00] (135.center) to (139.center);
		\draw (139.center) to (128.center);
		\draw (127) to (140);
		\draw (131) to (130);
		\draw (144) to (143);
		\draw (134) to (137);
		\draw (136) to (141);
		\draw [bend right, looseness=1.00] (141) to (144);
		\draw [bend left, looseness=0.75] (141) to (134);
		\draw (148.center) to (146);
		\draw [bend left, looseness=1.00] (147.center) to (149.center);
		\draw (149.center) to (156.center);
		\draw (151) to (155);
		\draw (157) to (145);
		\draw (146) to (150);
		\draw (161.center) to (165.center);
		\draw (162) to (163);
		\draw (158) to (160);
		\draw (167.center) to (166);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zhaprf0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-4.25, 1.75) {};
		\node [style=rn] (1) at (-4.75, 1.75) {};
		\node [style=gbox, scale=1] (2) at (-4.25, -0.75) {$a$};
		\node [style=none] (3) at (-3.25, 2.25) {};
		\node [style=none] (4) at (-3.75, 2.25) {};
		\node [style=triangle] (5) at (-3.75, 1.5) {};
		\node [style=gn, scale=1] (6) at (-4.75, 0) {};
		\node [style=none] (7) at (-3.75, 2.25) {};
		\node [style=gn, scale=1] (8) at (-4.75, 2.25) {};
		\node [style=gbox, scale=1] (9) at (-4.25, 1.25) {$\frac{1}{2}$};
		\node [style=rn] (10) at (-4.75, -0.5) {};
		\node [style=none] (11) at (-3.25, 2.25) {};
		\node [style=gbox, scale=1] (12) at (-4.25, 0.25) {$0$};
		\node [style=none] (13) at (-4.25, -0.75) {};
		\node [style=none] (14) at (-3.25, -0.25) {};
		\node [style=none] (15) at (-4, 0.75) {-{\scriptsize1}};
		\node [style=triangle] (16) at (-4.25, 0.5) {};
		\node [style=gn, scale=1] (17) at (-4.25, 2.25) {};
		\node [style=none] (18) at (-4.25, -0.25) {};
		\node [style=rn] (19) at (-4.25, -0.25) {};
		\node [style=gn, scale=1] (20) at (-3.75, 2) {};
		\node [style=none] (21) at (-3.25, 2.25) {};
		\node [style=none] (22) at (-2.75, 1) {$\overset{Zero'}{=}$};
		\node [style=gbox, scale=1] (23) at (-2, 1.25) {$\frac{1}{2}$};
		\node [style=gn, scale=1] (24) at (-2.5, 0) {};
		\node [style=none] (25) at (-1, -0.25) {};
		\node [style=none] (26) at (-1.5, 2.25) {};
		\node [style=none] (27) at (-2, -0.25) {};
		\node [style=none] (28) at (-1, 2.25) {};
		\node [style=none] (29) at (-1.5, 2.25) {};
		\node [style=triangle] (30) at (-1.5, 1.5) {};
		\node [style=gn, scale=1] (31) at (-1.5, 2) {};
		\node [style=triangle] (32) at (-2, 0.5) {};
		\node [style=rn] (33) at (-2, -0.25) {};
		\node [style=none] (34) at (-1, 2.25) {};
		\node [style=none] (35) at (-2, -0.75) {};
		\node [style=rn] (36) at (-2.5, -0.5) {};
		\node [style=none] (37) at (-1.75, 0.75) {-{\scriptsize1}};
		\node [style=gbox, scale=1] (38) at (-2, -0.75) {$a$};
		\node [style=none] (39) at (-1, 2.25) {};
		\node [style=rn] (40) at (-2, 0.25) {};
		\node [style=gbox, scale=1] (41) at (0.75, 2) {$a$};
		\node [style=none] (42) at (1.25, 2.25) {};
		\node [style=none] (43) at (1.25, 2.25) {};
		\node [style=triangle] (44) at (0.75, 1.5) {};
		\node [style=none] (45) at (1.25, 2.25) {};
		\node [style=none] (46) at (1.25, -0.25) {};
		\node [style=gn, scale=1] (47) at (0, 0.25) {};
		\node [style=none] (48) at (0.75, 2.25) {};
		\node [style=rn] (49) at (0, -0.25) {};
		\node [style=none] (50) at (0.75, 2.25) {};
		\node [style=gbox, scale=1] (51) at (0.25, 1.25) {$\frac{1}{2}$};
		\node [style=none] (52) at (-0.5, 1) {$\overset{Zero}{=}$};
		\node [style=rn] (53) at (0.5, -0.25) {};
		\node [style=gn, scale=1] (54) at (0.5, 0.25) {};
		\node [style=gn, scale=1] (55) at (0.25, 0.75) {$\pi$};
		\node [style=rn] (56) at (2.25, 0.25) {};
		\node [style=none] (57) at (2.75, 0.5) {};
		\node [style=none] (58) at (1.75, 1) {$\overset{Suc}{=}$};
		\node [style=rn] (59) at (2.25, 1.25) {};
		\node [style=gn, scale=1] (60) at (2.25, 0.75) {};
		\node [style=gn, scale=1] (61) at (2.25, 1.75) {};
		\node [style=gbox, scale=1] (62) at (2.75, 1.25) {$\frac{a}{2}$};
		\node [style=square box] (63) at (4.5, 1.25) {$\frac{a+0}{2}$};
		\node [style=none] (64) at (3.25, 1) {$\mapsfrom$};
		\node [style=square box] (65) at (4, 1) {$2$};
		\node [style=none] (66) at (4.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (12);
		\draw [bend right=60, looseness=1.00] (9) to (5);
		\draw (9) to (16);
		\draw (4.center) to (5);
		\draw (12) to (16);
		\draw (18.center) to (13.center);
		\draw [bend left=45, looseness=1.25] (20) to (18.center);
		\draw [bend left, looseness=1.00] (7.center) to (21.center);
		\draw (21.center) to (14.center);
		\draw (10) to (6);
		\draw (1) to (8);
		\draw (0) to (17);
		\draw [bend right=60, looseness=1.00] (23) to (30);
		\draw (23) to (32);
		\draw (26.center) to (30);
		\draw (27.center) to (35.center);
		\draw [bend left=45, looseness=1.25] (31) to (27.center);
		\draw [bend left, looseness=1.00] (29.center) to (28.center);
		\draw (28.center) to (25.center);
		\draw (36) to (24);
		\draw (32) to (40);
		\draw [bend right=60, looseness=1.00] (51) to (44);
		\draw (50.center) to (44);
		\draw [bend left, looseness=1.00] (48.center) to (42.center);
		\draw (42.center) to (46.center);
		\draw (49) to (47);
		\draw (53) to (54);
		\draw (51) to (55);
		\draw (56) to (60);
		\draw (59) to (61);
		\draw (62) to (57.center);
		\draw (66.center) to (63);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zhaprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-6.25, 1) {};
		\node [style=rn] (1) at (-6.75, 1) {};
		\node [style=gbox, scale=1] (2) at (-6.25, -1.5) {$a$};
		\node [style=none] (3) at (-5.25, 1.5) {};
		\node [style=none] (4) at (-5.75, 1.5) {};
		\node [style=triangle] (5) at (-5.75, 0.75) {};
		\node [style=gn, scale=1] (6) at (-6.75, -0.75) {};
		\node [style=none] (7) at (-5.75, 1.5) {};
		\node [style=gn, scale=1] (8) at (-6.75, 1.5) {};
		\node [style=gbox, scale=1] (9) at (-6.25, 0.5) {$\frac{1}{2}$};
		\node [style=rn] (10) at (-6.75, -1.25) {};
		\node [style=none] (11) at (-5.25, 1.5) {};
		\node [style=gbox, scale=1] (12) at (-6.25, -0.5) {$b$};
		\node [style=none] (13) at (-6.25, -1.5) {};
		\node [style=none] (14) at (-5.25, -1) {};
		\node [style=none] (15) at (-6, 0) {-{\scriptsize1}};
		\node [style=triangle] (16) at (-6.25, -0.25) {};
		\node [style=gn, scale=1] (17) at (-6.25, 1.5) {};
		\node [style=none] (18) at (-6.25, -1) {};
		\node [style=rn] (19) at (-6.25, -1) {};
		\node [style=gn, scale=1] (20) at (-5.75, 1.25) {};
		\node [style=none] (21) at (-5.25, 1.5) {};
		\node [style=none] (22) at (-1.25, 1.5) {};
		\node [style=gbox, scale=1] (23) at (-1.75, -0.5) {$\frac{-1}{2}$};
		\node [style=none] (24) at (-3.5, 1.5) {};
		\node [style=gbox, scale=1] (25) at (-4, 0.5) {$\frac{-1}{2}$};
		\node [style=gn, scale=1] (26) at (-4, 1.5) {};
		\node [style=none] (27) at (1.5, 1) {};
		\node [style=triangle] (28) at (-3.5, 0.75) {};
		\node [style=none] (29) at (-1, 1) {-{\scriptsize1}};
		\node [style=none] (30) at (-3, 1.5) {};
		\node [style=rn] (31) at (1, 0.5) {};
		\node [style=none] (32) at (3.75, 0.75) {};
		\node [style=none] (33) at (-4, -1) {};
		\node [style=rn] (34) at (-4, 1) {};
		\node [style=none] (35) at (0.25, -0.25) {$\overset{Suc}{=}$};
		\node [style=rn] (36) at (-2.25, 0.5) {};
		\node [style=none] (37) at (-3.5, 1.5) {};
		\node [style=gn, scale=1] (38) at (3.25, 1) {};
		\node [style=none] (39) at (-1.25, 1.5) {};
		\node [style=gn, scale=1] (40) at (-4.5, -0.75) {};
		\node [style=none] (41) at (-2.5, -0.25) {$\overset{Brkp}{=}$};
		\node [style=rn] (42) at (-1.75, 0.5) {};
		\node [style=none] (43) at (1.75, 0.5) {-{\scriptsize1}};
		\node [style=triangle] (44) at (-1.25, 0.75) {};
		\node [style=gn, scale=1] (45) at (-4.5, 1.5) {};
		\node [style=gn, scale=1] (46) at (-1.75, 1) {};
		\node [style=none] (47) at (2.5, 1) {};
		\node [style=gn, scale=1] (48) at (0.5, 1) {};
		\node [style=gbox, scale=1] (49) at (-0.75, -0.5) {$\frac{a}{-b}$};
		\node [style=gbox, scale=1] (50) at (3.75, 0.75) {$\frac{b+a}{2}$};
		\node [style=triangle] (51) at (1.5, 0.25) {};
		\node [style=none] (52) at (-3, -1) {};
		\node [style=gbox, scale=1] (53) at (-4, -1.5) {$-b$};
		\node [style=none] (54) at (1.5, 1) {};
		\node [style=none] (55) at (2.5, -0.75) {};
		\node [style=gn, scale=1] (56) at (-1.25, 0.5) {};
		\node [style=none] (57) at (-0.75, -0.5) {};
		\node [style=gn, scale=1] (58) at (-2.25, 1) {};
		\node [style=gn, scale=1] (59) at (1, 1) {};
		\node [style=gn, scale=1] (60) at (-3.5, 1.25) {};
		\node [style=triangle] (61) at (-4, 0) {};
		\node [style=rn] (62) at (3.25, -0.5) {};
		\node [style=gbox, scale=1] (63) at (1.5, -0.25) {$\frac{b-a}{2b}$};
		\node [style=gbox, scale=1] (64) at (1.5, 0.75) {$-b$};
		\node [style=rn] (65) at (-4.5, 1) {};
		\node [style=none] (66) at (-3, 1.5) {};
		\node [style=square box] (67) at (5, 0) {$2$};
		\node [style=triangle] (68) at (-1.75, 0) {};
		\node [style=gbox, scale=1] (69) at (-4, -2) {$\frac{a}{-b}$};
		\node [style=rn] (70) at (-4.5, -1.25) {};
		\node [style=rn] (71) at (3.25, 0.5) {};
		\node [style=none] (72) at (2.75, -0.25) {$\overset{Suc}{=}$};
		\node [style=square box] (73) at (5.5, 0.25) {$\frac{a+b}{2}$};
		\node [style=none] (74) at (-0.25, -0.75) {};
		\node [style=none] (75) at (-0.25, 1.5) {};
		\node [style=none] (76) at (-4, -2) {};
		\node [style=none] (77) at (3.75, -0.5) {};
		\node [style=none] (78) at (-3, 1.5) {};
		\node [style=none] (79) at (-4.75, -0.25) {$\overset{Ivt}{=}$};
		\node [style=triangle] (80) at (-0.75, 0) {};
		\node [style=none] (81) at (4.25, 0) {$\mapsfrom$};
		\node [style=rn] (82) at (-4, -1) {};
		\node [style=rn] (83) at (0.5, 0.5) {};
		\node [style=none] (84) at (5.5, -0.25) {};
		\node [style=gbox, scale=1] (85) at (-1.25, 1.25) {$-b$};
		\node [style=gbox, scale=1] (86) at (-4, -0.5) {$-b$};
		\node [style=gn, scale=1] (87) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (12);
		\draw [bend right=60, looseness=1.00] (9) to (5);
		\draw (9) to (16);
		\draw (4.center) to (5);
		\draw (12) to (16);
		\draw (18.center) to (13.center);
		\draw [bend left=45, looseness=1.25] (20) to (18.center);
		\draw [bend left, looseness=1.00] (7.center) to (21.center);
		\draw (21.center) to (14.center);
		\draw (10) to (6);
		\draw (1) to (8);
		\draw (0) to (17);
		\draw (33.center) to (53);
		\draw [bend right=60, looseness=1.00] (25) to (28);
		\draw (25) to (61);
		\draw (37.center) to (28);
		\draw (53) to (61);
		\draw (33.center) to (76.center);
		\draw [bend left=45, looseness=1.25] (60) to (33.center);
		\draw [bend left, looseness=1.00] (24.center) to (30.center);
		\draw (30.center) to (52.center);
		\draw (70) to (40);
		\draw (65) to (45);
		\draw (34) to (26);
		\draw (22.center) to (44);
		\draw [bend left, looseness=1.00] (39.center) to (75.center);
		\draw (75.center) to (74.center);
		\draw (36) to (58);
		\draw (42) to (46);
		\draw (68) to (23);
		\draw (80) to (49);
		\draw (44) to (56);
		\draw [bend right, looseness=1.00] (56) to (68);
		\draw [bend left, looseness=0.75] (56) to (80);
		\draw (54.center) to (51);
		\draw [bend left, looseness=1.00] (27.center) to (47.center);
		\draw (47.center) to (55.center);
		\draw (83) to (48);
		\draw (31) to (59);
		\draw (51) to (63);
		\draw (32.center) to (77.center);
		\draw (62) to (87);
		\draw (71) to (38);
		\draw (84.center) to (73);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zhaprfb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -1.25) {};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=gn, scale=1] (2) at (3, -0.25) {};
		\node [style=none] (3) at (3.5, 1.75) {};
		\node [style=none] (4) at (4.5, 0) {$\overset{\ref{TRPh}}{=}$};
		\node [style=gray dot] (5) at (-5.25, 0.75) {$\neg$};
		\node [style=none] (6) at (3.5, 1.75) {};
		\node [style=triangle] (7) at (3, 0.25) {};
		\node [style=none] (8) at (-1.75, 0.5) {};
		\node [style=gbox, scale=1] (9) at (-3.75, 0.25) {${\scriptstyle a-1}$};
		\node [style=gn] (10) at (2.5, 1.5) {};
		\node [style=whn] (11) at (-5.25, -0.25) {};
		\node [style=none] (12) at (-4.5, 0) {$\mapsto$};
		\node [style=rn] (13) at (3, 1.25) {};
		\node [style=none] (14) at (1.25, 0.5) {};
		\node [style=none] (15) at (-0.75, 0.5) {};
		\node [style=none] (16) at (4, 1.75) {};
		\node [style=none] (17) at (5.25, -0.75) {};
		\node [style=zhbx] (18) at (1.25, -0.25) {$\wedge$};
		\node [style=none] (19) at (-3.75, -0.5) {};
		\node [style=rn] (20) at (2.5, -0.75) {};
		\node [style=zhbx] (21) at (-1.75, -0.25) {$\wedge$};
		\node [style=gn, scale=1] (22) at (3, 0.75) {};
		\node [style=triangle] (23) at (3.5, 1) {};
		\node [style=rn] (24) at (4.75, 1.25) {};
		\node [style=gn, scale=1] (25) at (4.75, -0.5) {};
		\node [style=none] (26) at (-2.75, 1) {};
		\node [style=rn_phase] (27) at (-3.25, 1.25) {$\pi$};
		\node [style=gbox, scale=1] (28) at (3.5, -0.75) {$b$};
		\node [style=none] (29) at (2.5, -0.75) {};
		\node [style=rn] (30) at (4.75, -1) {};
		\node [style=none] (31) at (1.75, -0.5) {};
		\node [style=gbox, scale=1] (32) at (5.25, -0.25) {$b$};
		\node [style=triangle] (33) at (2.5, 1) {};
		\node [style=triangle] (34) at (-3.75, 0.75) {};
		\node [style=gbox, scale=1] (35) at (2.5, -1.25) {$a$};
		\node [style=none] (36) at (0.25, 0.5) {};
		\node [style=triangle] (37) at (5.25, 0) {};
		\node [style=gn] (38) at (0.75, 1.5) {};
		\node [style=none] (39) at (-1.75, -0.75) {};
		\node [style=none] (40) at (-3.75, 1) {};
		\node [style=gn, scale=1] (41) at (5.25, 1.75) {};
		\node [style=none] (42) at (4, 1.75) {};
		\node [style=dtriangle] (43) at (-2.75, -0.25) {};
		\node [style=none] (44) at (-1.75, 0.5) {};
		\node [style=gbox, scale=1] (45) at (-1.75, -0.75) {$a$};
		\node [style=none] (46) at (1.25, 0.5) {};
		\node [style=square box] (47) at (-5, 0.25) {$b$};
		\node [style=gbox, scale=1] (48) at (0.25, -0.75) {$a$};
		\node [style=rn] (49) at (5.25, -0.75) {};
		\node [style=none] (50) at (-2.25, 0) {$\overset{Inv}{=}$};
		\node [style=gn] (51) at (-1.25, 0) {};
		\node [style=gn] (52) at (0.75, 1) {};
		\node [style=none] (53) at (-1.25, 0) {};
		\node [style=none] (54) at (-0.75, -0.75) {};
		\node [style=gbox, scale=1] (55) at (5.25, -1.25) {$a$};
		\node [style=none] (56) at (6.25, 1.75) {};
		\node [style=none] (57) at (5.75, 1.75) {};
		\node [style=triangle] (58) at (5.75, 1) {};
		\node [style=none] (59) at (4, 1.75) {};
		\node [style=none] (60) at (5.75, 1.75) {};
		\node [style=none] (61) at (2.25, 0) {$\overset{BiAr}{=}$};
		\node [style=none] (62) at (-1.25, 0) {};
		\node [style=gbox, scale=1] (63) at (-2.75, 0.25) {${\scriptstyle b-1}$};
		\node [style=square box] (64) at (-5.5, 0.25) {$a$};
		\node [style=zhbx] (65) at (0.25, -0.25) {$\wedge$};
		\node [style=none] (66) at (3.5, -0.75) {};
		\node [style=none] (67) at (6.25, 1.75) {};
		\node [style=none] (68) at (0.25, 0.5) {};
		\node [style=none] (69) at (2.5, 1.5) {};
		\node [style=none] (70) at (-1.25, -0.75) {};
		\node [style=none] (71) at (3.25, 0.5) {-{\scriptsize1}};
		\node [style=none] (72) at (5.5, 0.25) {-{\scriptsize1}};
		\node [style=dtriangle] (73) at (-3.75, -0.25) {};
		\node [style=triangle] (74) at (-2.75, 0.75) {};
		\node [style=none] (75) at (-5.5, 0.25) {};
		\node [style=none] (76) at (-0.25, 0) {$\overset{S1}{=}$};
		\node [style=gbox, scale=1] (77) at (-0.75, -0.75) {$b$};
		\node [style=gn] (78) at (-3.25, -0.75) {};
		\node [style=none] (79) at (6.25, 1.75) {};
		\node [style=none] (80) at (1.25, -0.75) {};
		\node [style=rn] (81) at (5.25, 1.25) {};
		\node [style=none] (82) at (4, -0.75) {};
		\node [style=gbox, scale=1] (83) at (1.25, -0.75) {$b$};
		\node [style=gn, scale=1] (84) at (4.75, 1.75) {};
		\node [style=gbox, scale=1] (85) at (5.25, 0.75) {$\frac{1}{2}$};
		\node [style=none] (86) at (2.5, -1.25) {};
		\node [style=none] (87) at (5.25, -1.25) {};
		\node [style=none] (88) at (0.75, 0) {};
		\node [style=none] (89) at (0.25, -0.75) {};
		\node [style=none] (90) at (-5, 0.25) {};
		\node [style=rn_phase] (91) at (-1.25, 0.75) {$\pi$};
		\node [style=none] (92) at (6.25, -0.75) {};
		\node [style=gn, scale=1] (93) at (3.5, 1.5) {};
		\node [style=gn] (94) at (0.75, 0) {};
		\node [style=none] (95) at (-0.75, 0.5) {};
		\node [style=zhbx] (96) at (-0.75, -0.25) {$\wedge$};
		\node [style=none] (97) at (0.75, 0) {};
		\node [style=none] (98) at (1.75, 0.5) {};
		\node [style=rn_phase] (99) at (0.25, 0.25) {$\pi$};
		\node [style=none] (100) at (-2.75, -0.5) {};
		\node [style=gn, scale=1] (101) at (3, 1.75) {};
		\node [style=none] (102) at (-5.25, -0.75) {};
		\node [style=gn, scale=1] (103) at (5.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15, looseness=1.00] (11) to (75.center);
		\draw [style=none, bend right=15, looseness=1.00] (11) to (90.center);
		\draw (102.center) to (11);
		\draw [bend right, looseness=1.25] (5) to (64);
		\draw [bend left, looseness=1.25] (5) to (47);
		\draw (40.center) to (19.center);
		\draw (26.center) to (100.center);
		\draw (78) to (0.center);
		\draw [bend right, looseness=1.25] (27) to (40.center);
		\draw [bend left, looseness=1.00] (27) to (26.center);
		\draw [bend right, looseness=1.00] (19.center) to (78);
		\draw [bend left, looseness=1.25] (100.center) to (78);
		\draw [bend right, looseness=1.25] (91) to (8.center);
		\draw [bend left, looseness=1.00] (91) to (15.center);
		\draw (44.center) to (21);
		\draw (21) to (62.center);
		\draw (21) to (39.center);
		\draw (51) to (70.center);
		\draw (53.center) to (96);
		\draw (96) to (95.center);
		\draw (96) to (54.center);
		\draw [bend right, looseness=1.25] (52) to (36.center);
		\draw [bend left, looseness=1.00] (52) to (14.center);
		\draw (68.center) to (65);
		\draw (65) to (97.center);
		\draw (65) to (89.center);
		\draw (94) to (1.center);
		\draw (88.center) to (18);
		\draw (18) to (46.center);
		\draw (18) to (80.center);
		\draw (38) to (52);
		\draw [bend left, looseness=1.00] (1.center) to (98.center);
		\draw (98.center) to (31.center);
		\draw [bend left=45, looseness=1.00] (29.center) to (2);
		\draw [bend left=45, looseness=1.00] (2) to (66.center);
		\draw [bend right=45, looseness=1.00] (33) to (22);
		\draw [bend right=60, looseness=1.00] (22) to (23);
		\draw (22) to (7);
		\draw (69.center) to (33);
		\draw (6.center) to (23);
		\draw (2) to (7);
		\draw (29.center) to (86.center);
		\draw [bend left=45, looseness=1.25] (93) to (29.center);
		\draw [bend left, looseness=1.00] (3.center) to (59.center);
		\draw (59.center) to (82.center);
		\draw (13) to (101);
		\draw (17.center) to (32);
		\draw [bend right=60, looseness=1.00] (85) to (58);
		\draw (85) to (37);
		\draw (57.center) to (58);
		\draw (32) to (37);
		\draw (17.center) to (87.center);
		\draw [bend left=45, looseness=1.25] (103) to (17.center);
		\draw [bend left, looseness=1.00] (60.center) to (79.center);
		\draw (79.center) to (92.center);
		\draw (30) to (25);
		\draw (24) to (84);
		\draw (81) to (41);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zhba1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (2) at (-1.75, 1) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (-1.75, -1) {};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=none] (6) at (-2.25, 1) {};
		\node [style=none] (7) at (-1.25, 0.75) {...};
		\node [style=none] (8) at (-2.25, -1) {};
		\node [style=none] (9) at (-2.5, 1.25) {};
		\node [style=none] (10) at (-1.25, -0.75) {...};
		\node [style=none] (11) at (-0.5, -1.25) {};
		\node [style=whn] (12) at (-1.5, -0.25) {};
		\node [style=gray dot] (13) at (-1.5, 0.25) {};
		\node [style=none] (14) at (-2.5, -1.25) {};
		\node [style=gray dot] (15) at (1, -0.5) {};
		\node [style=gray dot] (16) at (2.5, -0.5) {};
		\node [style=whn] (17) at (1, 0.5) {};
		\node [style=whn] (18) at (2.5, 0.5) {};
		\node [style=none] (19) at (2.75, 1) {};
		\node [style=none] (20) at (0.75, 1) {};
		\node [style=none] (21) at (1.75, -0.5) {...};
		\node [style=none] (22) at (2.5, -0.75) {};
		\node [style=none] (23) at (1, -0.75) {};
		\node [style=none] (24) at (1, 0.75) {};
		\node [style=none] (25) at (1.75, 0.5) {...};
		\node [style=none] (26) at (2.75, -1) {};
		\node [style=none] (27) at (2.5, 0.75) {};
		\node [style=none] (28) at (0.75, -1) {};
		\node [style=none] (29) at (2.25, 0) {...};
		\node [style=none] (30) at (1.25, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (9.center) to node[wire label, inner sep=5 pt]{$m$} (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (12) to (8.center);
		\draw [style=none, bend left=15, looseness=1.00] (12) to (5.center);
		\draw [style=none, bend right=15, looseness=1.00] (12) to (4.center);
		\draw [style=braceedge] (11.center) to node[wire label, inner sep=5 pt]{$n$} (14.center);
		\draw [style=none, bend right=15, looseness=1.00] (6.center) to (13);
		\draw [style=none, bend right=15, looseness=1.00] (2.center) to (13);
		\draw [style=none, bend left=15, looseness=1.00] (3.center) to (13);
		\draw (12) to (13);
		\draw [style=braceedge] (20.center) to node[wire label, inner sep=5 pt]{$m$} (19.center);
		\draw (23.center) to (15);
		\draw (22.center) to (16);
		\draw [style=braceedge] (26.center) to node[wire label, inner sep=5 pt]{$n$} (28.center);
		\draw (17) to (24.center);
		\draw (18) to (27.center);
		\draw (15) to (18);
		\draw (17) to (16);
		\draw [bend right, looseness=1.00] (16) to (18);
		\draw [bend left, looseness=1.00] (15) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zhba2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.25) {};
		\node [style=none] (1) at (1, -0.75) {};
		\node [style=none] (2) at (-2.5, 1.25) {};
		\node [style=none] (3) at (2.25, 0) {...};
		\node [style=none] (4) at (-1.25, 0.75) {...};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=none] (6) at (1.75, -0.5) {...};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=none] (9) at (2.5, 0.75) {};
		\node [style=none] (10) at (-1.75, 1) {};
		\node [style=whn] (11) at (2.5, 0.5) {};
		\node [style=none] (12) at (2.75, 1) {};
		\node [style=none] (13) at (-0.5, -1.25) {};
		\node [style=zhbx] (14) at (-1.5, 0.25) {};
		\node [style=gray dot] (15) at (-1.5, -0.25) {};
		\node [style=none] (16) at (1.25, 0) {...};
		\node [style=none] (17) at (-2.5, -1.25) {};
		\node [style=none] (18) at (-1.75, -1) {};
		\node [style=zhbx] (19) at (1, -0.5) {};
		\node [style=none] (20) at (-2.25, -1) {};
		\node [style=none] (21) at (-1.25, -0.75) {...};
		\node [style=none] (22) at (0.75, -1) {};
		\node [style=none] (23) at (1.75, 0.5) {...};
		\node [style=none] (24) at (1, 0.75) {};
		\node [style=none] (25) at (-2.25, 1) {};
		\node [style=none] (26) at (2.75, -1) {};
		\node [style=whn] (27) at (1, 0.5) {};
		\node [style=none] (28) at (2.5, -0.75) {};
		\node [style=zhbx] (29) at (2.5, -0.5) {};
		\node [style=none] (30) at (-0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (2.center) to node[wire label, inner sep=5 pt]{$m$} (0.center);
		\draw [style=none, bend left=15, looseness=1.00] (14) to (25.center);
		\draw [style=none, bend right=15, looseness=1.00] (14) to (30.center);
		\draw [style=none, bend left=15, looseness=1.00] (14) to (10.center);
		\draw [style=braceedge] (13.center) to node[wire label, inner sep=5 pt]{$n$} (17.center);
		\draw [style=none, bend left=15, looseness=1.00] (20.center) to (15);
		\draw [style=none, bend left=15, looseness=1.00] (18.center) to (15);
		\draw [style=none, bend right=15, looseness=1.00] (5.center) to (15);
		\draw (14) to (15);
		\draw [style=braceedge] (8.center) to node[wire label, inner sep=5 pt]{$m$} (12.center);
		\draw (1.center) to (19);
		\draw (28.center) to (29);
		\draw [style=braceedge] (26.center) to node[wire label, inner sep=5 pt]{$n$} (22.center);
		\draw (27) to (24.center);
		\draw (11) to (9.center);
		\draw (19) to (11);
		\draw (27) to (29);
		\draw [bend right, looseness=1.00] (29) to (11);
		\draw [bend left, looseness=1.00] (19) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zhhs1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1.5) {};
		\node [style=none] (1) at (-1.5, -1) {};
		\node [style=zhbx] (2) at (-1.25, -0.25) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (-1, -0.75) {...};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (-0.25, 1.5) {};
		\node [style=none] (7) at (-0.25, -1.25) {};
		\node [style=none] (8) at (-1, 1) {...};
		\node [style=none] (9) at (-1.5, 1.25) {};
		\node [style=square box] (10) at (-1.25, 0.5) {$a$};
		\node [style=none] (11) at (-0.5, 1.25) {};
		\node [style=none] (12) at (-2.25, -1.25) {};
		\node [style=none] (13) at (-2, 1.25) {};
		\node [style=zhbx] (14) at (-1.25, 0) {};
		\node [style=none] (15) at (0, 0.25) {$=$};
		\node [style=square box] (16) at (0.75, 0) {$2$};
		\node [style=none] (17) at (1.5, 0.75) {};
		\node [style=none] (18) at (1, 0.75) {};
		\node [style=none] (19) at (0.75, 1) {};
		\node [style=none] (20) at (2.5, 0.75) {};
		\node [style=none] (21) at (2.75, -1) {};
		\node [style=none] (22) at (1.5, -0.75) {};
		\node [style=square box] (23) at (1.75, 0) {$a$};
		\node [style=none] (24) at (1, -0.75) {};
		\node [style=none] (25) at (2, -0.5) {...};
		\node [style=none] (26) at (2.5, -0.75) {};
		\node [style=none] (27) at (2.75, 1) {};
		\node [style=none] (28) at (0.75, -1) {};
		\node [style=none] (29) at (2, 0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (0.center) to node[wire label, inner sep=5 pt]{$n$} (6.center);
		\draw [style=none, bend right=15, looseness=1.00] (2) to (3.center);
		\draw [style=none, bend left=15, looseness=1.00] (2) to (5.center);
		\draw [style=none, bend right=15, looseness=1.00] (2) to (1.center);
		\draw [style=braceedge] (7.center) to node[wire label, inner sep=5 pt]{$m$} (12.center);
		\draw [style=none, bend right=15, looseness=1.00] (13.center) to (10);
		\draw [style=none, bend right=15, looseness=1.00] (9.center) to (10);
		\draw [style=none, bend left=15, looseness=1.00] (11.center) to (10);
		\draw (2) to (10);
		\draw [style=braceedge] (21.center) to node[wire label, inner sep=5 pt]{$m$} (28.center);
		\draw [style=none, bend right=15, looseness=1.00] (18.center) to (23);
		\draw [style=none, bend right=15, looseness=1.00] (17.center) to (23);
		\draw [style=braceedge] (19.center) to node[wire label, inner sep=5 pt]{$n$} (27.center);
		\draw [style=none, bend right=15, looseness=1.00] (23) to (24.center);
		\draw [style=none, bend left=15, looseness=1.00] (20.center) to (23);
		\draw [style=none, bend left=15, looseness=1.00] (23) to (26.center);
		\draw [style=none, bend right=15, looseness=1.00] (23) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zhhs1prf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -1.25) {};
		\node [style=none] (1) at (-4.5, 1) {};
		\node [style=none] (2) at (-4.25, 1.25) {};
		\node [style=none] (3) at (-5, 0.75) {...};
		\node [style=none] (4) at (-4.25, -1.5) {};
		\node [style=zhbx] (5) at (-5.25, -0.25) {};
		\node [style=none] (6) at (-5.5, -1.25) {};
		\node [style=none] (7) at (-6.25, -1.5) {};
		\node [style=none] (8) at (-5, -1) {...};
		\node [style=zhbx] (9) at (-5.25, -0.5) {};
		\node [style=square box] (10) at (-5.25, 0.25) {$a$};
		\node [style=none] (11) at (-6.25, 1.25) {};
		\node [style=none] (12) at (-4.5, -1.25) {};
		\node [style=none] (13) at (-6, 1) {};
		\node [style=none] (14) at (-5.5, 1) {};
		\node [style=none] (15) at (-4, 0) {$\mapsto$};
		\node [style=none] (16) at (-2.75, 1.5) {};
		\node [style=none] (17) at (-2.25, 1.5) {...};
		\node [style=none] (18) at (-1.75, -1.5) {};
		\node [style=none] (19) at (-1.5, 2) {};
		\node [style=gbox] (20) at (-2.5, 1) {${\scriptstyle a-1}$};
		\node [style=none] (21) at (-1.5, -2) {};
		\node [style=none] (22) at (-2.75, -1.5) {};
		\node [style=none] (23) at (-3.5, -2) {};
		\node [style=none] (24) at (-3.5, 2) {};
		\node [style=none] (25) at (-2.25, -1.5) {...};
		\node [style=none] (26) at (-1.75, 1.5) {};
		\node [style=none] (27) at (-3.25, -1.5) {};
		\node [style=none] (28) at (-3.25, 1.5) {};
		\node [style=gbox] (29) at (-2.5, -1) {${\scriptstyle -2}$};
		\node [style=none] (30) at (-3.25, 1.75) {};
		\node [style=triangle] (31) at (-3.25, 1.5) {};
		\node [style=none] (32) at (-2.75, 1.75) {};
		\node [style=triangle] (33) at (-2.75, 1.5) {};
		\node [style=none] (34) at (-1.75, 1.75) {};
		\node [style=triangle] (35) at (-1.75, 1.5) {};
		\node [style=dtriangle] (36) at (-2.5, 0.75) {};
		\node [style=triangle] (37) at (-2.5, 0.25) {};
		\node [style=gbox] (38) at (-2.5, 0) {${\scriptstyle -2}$};
		\node [style=dtriangle] (39) at (-2.5, -0.25) {};
		\node [style=triangle] (40) at (-2.5, -0.75) {};
		\node [style=dtriangle] (41) at (-2.75, -1.5) {};
		\node [style=none] (42) at (-2.75, -1.75) {};
		\node [style=dtriangle] (43) at (-1.75, -1.5) {};
		\node [style=none] (44) at (-1.75, -1.75) {};
		\node [style=dtriangle] (45) at (-3.25, -1.5) {};
		\node [style=none] (46) at (-3.25, -1.75) {};
		\node [style=none] (47) at (-0.75, -1.5) {};
		\node [style=none] (48) at (0.75, -1.5) {};
		\node [style=none] (49) at (-0.25, 1.5) {};
		\node [style=none] (50) at (0.75, 1.75) {};
		\node [style=none] (51) at (-0.75, 1.5) {};
		\node [style=gbox] (52) at (0, 1) {${\scriptstyle a-1}$};
		\node [style=triangle] (53) at (-0.75, 1.5) {};
		\node [style=none] (54) at (0.75, 1.5) {};
		\node [style=triangle] (55) at (0, -0.5) {};
		\node [style=gbox] (56) at (0, 0) {${\scriptstyle \frac{-1}{2}}$};
		\node [style=none] (57) at (1, 2) {};
		\node [style=none] (58) at (0.25, -1.5) {...};
		\node [style=dtriangle] (59) at (0, 0.75) {};
		\node [style=triangle] (60) at (0.75, 1.5) {};
		\node [style=gbox] (61) at (0, -1) {${\scriptstyle -2}$};
		\node [style=dtriangle] (62) at (0.75, -1.5) {};
		\node [style=none] (63) at (0.75, -1.75) {};
		\node [style=dtriangle] (64) at (0, 0.5) {};
		\node [style=none] (65) at (-0.25, -1.75) {};
		\node [style=triangle] (66) at (-0.25, 1.5) {};
		\node [style=none] (67) at (1, -2) {};
		\node [style=none] (68) at (-0.75, 1.75) {};
		\node [style=dtriangle] (69) at (-0.75, -1.5) {};
		\node [style=none] (70) at (-1, 2) {};
		\node [style=none] (71) at (-0.25, -1.5) {};
		\node [style=dtriangle] (72) at (-0.25, -1.5) {};
		\node [style=none] (73) at (-0.25, 1.75) {};
		\node [style=triangle] (74) at (0, -0.75) {};
		\node [style=none] (75) at (0.25, 1.5) {...};
		\node [style=none] (76) at (-1, -2) {};
		\node [style=none] (77) at (-0.75, -1.75) {};
		\node [style=none] (78) at (-1.25, 0) {$\overset{H2}{=}$};
		\node [style=none] (79) at (0.25, -0.25) {-{\scriptsize1}};
		\node [style=none] (80) at (0.25, 0.5) {-{\scriptsize1}};
		\node [style=gn, scale=1] (81) at (-0.75, 1) {};
		\node [style=rn] (82) at (-0.75, -1) {};
		\node [style=rn] (83) at (-0.75, 0.5) {};
		\node [style=gn, scale=1] (84) at (-0.75, -0.5) {};
		\node [style=none] (85) at (4.25, -1) {};
		\node [style=none] (86) at (3, -0.75) {};
		\node [style=none] (87) at (4, -0.75) {};
		\node [style=triangle] (88) at (3, 0.5) {};
		\node [style=rn] (89) at (2, 0.25) {};
		\node [style=none] (90) at (3.25, 0) {};
		\node [style=dtriangle] (91) at (3, -0.5) {};
		\node [style=none] (92) at (2.5, -0.5) {};
		\node [style=dtriangle] (93) at (4, -0.5) {};
		\node [style=none] (94) at (3.5, 0.5) {...};
		\node [style=rn] (95) at (2, -0.75) {};
		\node [style=none] (96) at (2.25, 1) {};
		\node [style=triangle] (97) at (2.5, 0.5) {};
		\node [style=none] (98) at (2.5, -0.75) {};
		\node [style=none] (99) at (2.5, 0.5) {};
		\node [style=triangle] (100) at (4, 0.5) {};
		\node [style=none] (101) at (3, 0.5) {};
		\node [style=none] (102) at (4, -0.5) {};
		\node [style=gn, scale=1] (103) at (2, -0.25) {};
		\node [style=dtriangle] (104) at (2.5, -0.5) {};
		\node [style=none] (105) at (4, 0.75) {};
		\node [style=none] (106) at (2.25, -1) {};
		\node [style=none] (107) at (3.5, -0.5) {...};
		\node [style=none] (108) at (3, 0.75) {};
		\node [style=none] (109) at (4, 0.5) {};
		\node [style=none] (110) at (4.25, 1) {};
		\node [style=gn, scale=1] (111) at (2, 0.75) {};
		\node [style=none] (112) at (2.5, 0.75) {};
		\node [style=gbox] (113) at (3.25, 0) {${\scriptstyle a-1}$};
		\node [style=none] (114) at (3, -0.5) {};
		\node [style=none] (115) at (1.25, 0) {$\overset{Inv}{=}$};
		\node [style=none] (116) at (4.5, 0) {$\mapsfrom$};
		\node [style=none] (117) at (7, -1) {};
		\node [style=none] (118) at (5.75, -0.75) {};
		\node [style=none] (119) at (5.25, -0.75) {};
		\node [style=none] (120) at (6.25, 0.5) {...};
		\node [style=square box] (121) at (5, 0) {$2$};
		\node [style=square box] (122) at (6, 0) {$a$};
		\node [style=none] (123) at (5, -1) {};
		\node [style=none] (124) at (5.75, 0.75) {};
		\node [style=none] (125) at (7, 1) {};
		\node [style=none] (126) at (5.25, 0.75) {};
		\node [style=none] (127) at (6.75, 0.75) {};
		\node [style=none] (128) at (6.75, -0.75) {};
		\node [style=none] (129) at (5, 1) {};
		\node [style=none] (130) at (6.25, -0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (11.center) to node[wire label, inner sep=5 pt]{$n$} (2.center);
		\draw [style=none, bend right=15, looseness=1.00] (9) to (0.center);
		\draw [style=none, bend left=15, looseness=1.00] (9) to (12.center);
		\draw [style=none, bend right=15, looseness=1.00] (9) to (6.center);
		\draw [style=braceedge] (4.center) to node[wire label, inner sep=5 pt]{$m$} (7.center);
		\draw [style=none, bend right=15, looseness=1.00] (13.center) to (10);
		\draw [style=none, bend right=15, looseness=1.00] (14.center) to (10);
		\draw [style=none, bend left=15, looseness=1.00] (1.center) to (10);
		\draw (9) to (10);
		\draw [style=braceedge] (24.center) to node[wire label, inner sep=5 pt]{$n$} (19.center);
		\draw [style=none, bend right=15, looseness=1.00] (29) to (27.center);
		\draw [style=none, bend left=15, looseness=1.00] (29) to (18.center);
		\draw [style=none, bend right=15, looseness=1.00] (29) to (22.center);
		\draw [style=braceedge] (21.center) to node[wire label, inner sep=5 pt]{$m$} (23.center);
		\draw [style=none, bend right=15, looseness=1.00] (28.center) to (20);
		\draw [style=none, bend right=15, looseness=1.00] (16.center) to (20);
		\draw [style=none, bend left=15, looseness=1.00] (26.center) to (20);
		\draw (29) to (20);
		\draw (30.center) to (31);
		\draw (32.center) to (33);
		\draw (34.center) to (35);
		\draw (41) to (42.center);
		\draw (43) to (44.center);
		\draw (45) to (46.center);
		\draw [style=braceedge] (70.center) to node[wire label, inner sep=5 pt]{$n$} (57.center);
		\draw [style=none, bend right=15, looseness=1.00] (61) to (47.center);
		\draw [style=none, bend left=15, looseness=1.00] (61) to (48.center);
		\draw [style=none, bend right=15, looseness=1.00] (61) to (71.center);
		\draw [style=braceedge] (67.center) to node[wire label, inner sep=5 pt]{$m$} (76.center);
		\draw [style=none, bend right=15, looseness=1.00] (51.center) to (52);
		\draw [style=none, bend right=15, looseness=1.00] (49.center) to (52);
		\draw [style=none, bend left=15, looseness=1.00] (54.center) to (52);
		\draw (61) to (52);
		\draw (68.center) to (53);
		\draw (73.center) to (66);
		\draw (50.center) to (60);
		\draw (72) to (65.center);
		\draw (62) to (63.center);
		\draw (69) to (77.center);
		\draw (83) to (81);
		\draw (82) to (84);
		\draw [style=braceedge] (96.center) to node[wire label, inner sep=5 pt]{$n$} (110.center);
		\draw [style=none, bend right=15, looseness=1.00] (90.center) to (92.center);
		\draw [style=none, bend left=15, looseness=1.00] (90.center) to (102.center);
		\draw [style=none, bend right=15, looseness=1.00] (90.center) to (114.center);
		\draw [style=braceedge] (85.center) to node[wire label, inner sep=5 pt]{$m$} (106.center);
		\draw [style=none, bend right=15, looseness=1.00] (99.center) to (113);
		\draw [style=none, bend right=15, looseness=1.00] (101.center) to (113);
		\draw [style=none, bend left=15, looseness=1.00] (109.center) to (113);
		\draw (90.center) to (113);
		\draw (112.center) to (97);
		\draw (108.center) to (88);
		\draw (105.center) to (100);
		\draw (91) to (86.center);
		\draw (93) to (87.center);
		\draw (104) to (98.center);
		\draw (95) to (103);
		\draw (89) to (111);
		\draw [style=braceedge] (117.center) to node[wire label, inner sep=5 pt]{$m$} (123.center);
		\draw [style=none, bend right=15, looseness=1.00] (126.center) to (122);
		\draw [style=none, bend right=15, looseness=1.00] (124.center) to (122);
		\draw [style=braceedge] (129.center) to node[wire label, inner sep=5 pt]{$n$} (125.center);
		\draw [style=none, bend right=15, looseness=1.00] (122) to (119.center);
		\draw [style=none, bend left=15, looseness=1.00] (127.center) to (122);
		\draw [style=none, bend left=15, looseness=1.00] (122) to (128.center);
		\draw [style=none, bend right=15, looseness=1.00] (122) to (118.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zhhs2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=zhbx] (2) at (-0.5, -0.25) {};
		\node [style=zhbx] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=square box] (5) at (0.5, 0) {$2$};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3) to (1.center);
		\draw (6.center) to (7.center);
		\draw (3) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zhi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (-0.5, -0.25) {$a$};
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=whn] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=whn] (5) at (1, -0.75) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=square box] (7) at (1.25, -0.25) {$a$};
		\node [style=square box] (8) at (0.75, -0.25) {$a$};
		\node [style=none] (9) at (0.75, 0.25) {};
		\node [style=none] (10) at (1.25, 0.25) {};
		\node [style=whn] (11) at (1, 0.75) {};
		\node [style=gray dot] (12) at (0.75, 0.25) {$\neg$};
		\node [style=none] (13) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2.center) to (3);
		\draw [style=none, bend right=15, looseness=1.00] (11) to (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (11) to (10.center);
		\draw (6.center) to (11);
		\draw [bend left, looseness=1.25] (5) to (8);
		\draw [bend right, looseness=1.25] (5) to (7);
		\draw (5) to (13.center);
		\draw (9.center) to (8);
		\draw (10.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zhiprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1.75) {};
		\node [style=whn] (1) at (-5.75, 0.75) {};
		\node [style=whn] (2) at (-5.75, 2.25) {};
		\node [style=none] (3) at (-5.75, 0.5) {};
		\node [style=square box] (4) at (-5.5, 1.25) {$a$};
		\node [style=none] (5) at (-5.75, 2.5) {};
		\node [style=gray dot] (6) at (-6, 1.75) {$\neg$};
		\node [style=none] (7) at (-5.5, 1.75) {};
		\node [style=square box] (8) at (-6, 1.25) {$a$};
		\node [style=dtriangle] (9) at (-4.5, 1) {};
		\node [style=none] (10) at (-4, 0.25) {};
		\node [style=triangle] (11) at (-4.5, 2) {};
		\node [style=none] (12) at (-5.25, 1.75) {$\mapsto$};
		\node [style=gbox, scale=1] (13) at (-4.5, 1.5) {${\scriptstyle a-1}$};
		\node [style=triangle] (14) at (-3.5, 2) {};
		\node [style=none] (15) at (-4.5, 0.75) {};
		\node [style=gbox, scale=1] (16) at (-3.5, 1.5) {${\scriptstyle a-1}$};
		\node [style=gn] (17) at (-4, 3) {};
		\node [style=gn] (18) at (-4, 0.5) {};
		\node [style=none] (19) at (-3.5, 2.5) {};
		\node [style=none] (20) at (-3.5, 0.75) {};
		\node [style=dtriangle] (21) at (-3.5, 1) {};
		\node [style=none] (22) at (-4.5, 2.5) {};
		\node [style=rn_phase] (23) at (-4.5, 2.5) {$\pi$};
		\node [style=none] (24) at (-4, 3.25) {};
		\node [style=none] (25) at (-1.5, 2.25) {};
		\node [style=gbox, scale=1] (26) at (-2.5, 1) {$a$};
		\node [style=none] (27) at (-3, 1.75) {$\overset{S1}{=}$};
		\node [style=gn] (28) at (-2, 2.75) {};
		\node [style=none] (29) at (-2, 2.25) {};
		\node [style=gn] (30) at (-2, 1.75) {};
		\node [style=rn_phase] (31) at (-2.5, 2) {$\pi$};
		\node [style=zhbx] (32) at (-1.5, 1.5) {$\wedge$};
		\node [style=none] (33) at (-1.5, 2.25) {};
		\node [style=zhbx] (34) at (-2.5, 1.5) {$\wedge$};
		\node [style=none] (35) at (-2, 1.75) {};
		\node [style=none] (36) at (-2, 1.75) {};
		\node [style=none] (37) at (-2.5, 1) {};
		\node [style=none] (38) at (-1, 1.25) {};
		\node [style=none] (39) at (-2.5, 2.25) {};
		\node [style=none] (40) at (-2.5, 2.25) {};
		\node [style=none] (41) at (-1, 2.25) {};
		\node [style=none] (42) at (-1.5, 1) {};
		\node [style=none] (43) at (-2, 3) {};
		\node [style=gbox, scale=1] (44) at (-1.5, 1) {$a$};
		\node [style=triangle] (45) at (0.25, 1.75) {};
		\node [style=rn] (46) at (0.25, 2.75) {};
		\node [style=none] (47) at (0.75, 3.25) {};
		\node [style=none] (48) at (-0.5, 1.75) {$\overset{BiAr}{=}$};
		\node [style=none] (49) at (-0.25, 0.75) {};
		\node [style=gn, scale=1] (50) at (0.75, 3) {};
		\node [style=rn] (51) at (-0.25, 0.75) {};
		\node [style=triangle] (52) at (0.75, 2.5) {};
		\node [style=none] (53) at (1.25, 0.75) {};
		\node [style=gn, scale=1] (54) at (0.25, 3.25) {};
		\node [style=none] (55) at (1.25, 3.25) {};
		\node [style=none] (56) at (0.75, 0.75) {};
		\node [style=none] (57) at (0.75, 3.25) {};
		\node [style=none] (58) at (1.25, 3.25) {};
		\node [style=none] (59) at (-0.25, 3) {};
		\node [style=gn, scale=1] (60) at (0.25, 1.25) {};
		\node [style=none] (61) at (-0.25, 0.25) {};
		\node [style=none] (62) at (1.25, 3.25) {};
		\node [style=triangle] (63) at (-0.25, 2.5) {};
		\node [style=gbox, scale=1] (64) at (-0.25, 0.25) {$a$};
		\node [style=none] (65) at (0.5, 2) {-{\scriptsize1}};
		\node [style=gn, scale=1] (66) at (0.25, 2.25) {};
		\node [style=none] (67) at (1.5, 1.75) {$\overset{Ivt}{=}$};
		\node [style=none] (68) at (3.75, 1.75) {$\overset{Brkp}{=}$};
		\node [style=none] (69) at (2, 1) {};
		\node [style=gbox, scale=1] (70) at (2, 0.5) {$-a$};
		\node [style=none] (71) at (3, 3.5) {};
		\node [style=triangle] (72) at (3, 2.75) {};
		\node [style=gbox, scale=1] (73) at (2.5, 1.5) {$-a$};
		\node [style=none] (74) at (3.5, 3.5) {};
		\node [style=triangle] (75) at (2, 2.75) {};
		\node [style=none] (76) at (2, 0) {};
		\node [style=none] (77) at (3, 3.5) {};
		\node [style=none] (78) at (3.5, 1) {};
		\node [style=rn] (79) at (2.5, 3) {};
		\node [style=gn, scale=1] (80) at (2.5, 3.5) {};
		\node [style=gn, scale=1] (81) at (3, 3.25) {};
		\node [style=triangle] (82) at (2.5, 2) {};
		\node [style=rn] (83) at (2, 1) {};
		\node [style=none] (84) at (3.5, 3.5) {};
		\node [style=none] (85) at (2, 3.25) {};
		\node [style=none] (86) at (3.5, 3.5) {};
		\node [style=gn, scale=1] (87) at (2.5, 2.5) {$\pi$};
		\node [style=gbox, scale=1] (88) at (0.75, 0.75) {$a$};
		\node [style=gn, scale=1] (89) at (2, 0) {$\pi$};
		\node [style=none] (90) at (6.25, 3) {};
		\node [style=gn, scale=1] (91) at (5.25, 2) {};
		\node [style=none] (92) at (5.5, 2.5) {-{\scriptsize1}};
		\node [style=gbox, scale=1] (93) at (5.25, 2.75) {$-a$};
		\node [style=triangle] (94) at (5.75, 1.5) {};
		\node [style=gn, scale=1] (95) at (-4.5, -1.75) {};
		\node [style=triangle] (96) at (4.75, 1.5) {};
		\node [style=none] (97) at (6.25, 0.75) {};
		\node [style=rn] (98) at (-4.5, -2.25) {};
		\node [style=triangle] (99) at (5.25, 2.25) {};
		\node [style=none] (100) at (5.25, 3) {};
		\node [style=none] (101) at (5.25, 3) {};
		\node [style=none] (102) at (4.25, 1.25) {};
		\node [style=none] (103) at (4.25, 2.5) {};
		\node [style=none] (104) at (4.75, 1.25) {};
		\node [style=triangle] (105) at (4.25, 2.25) {};
		\node [style=gn, scale=1] (106) at (4.25, 1.75) {$\pi$};
		\node [style=gn, scale=1] (107) at (5.75, 1) {$\pi$};
		\node [style=none] (108) at (-6, -2.5) {};
		\node [style=none] (109) at (-5.5, -2.5) {};
		\node [style=none] (110) at (-4, -3) {};
		\node [style=gn, scale=1] (111) at (-5, -1.75) {};
		\node [style=none] (112) at (-5, -0.75) {};
		\node [style=rn] (113) at (-5, -2.25) {};
		\node [style=gbox, scale=1] (114) at (-5, -1) {$-a$};
		\node [style=none] (115) at (-4, -0.75) {};
		\node [style=triangle] (116) at (-5.5, -2.25) {};
		\node [style=triangle] (117) at (-5, -1.5) {};
		\node [style=triangle] (118) at (-6, -1.5) {};
		\node [style=none] (119) at (-4.75, -1.25) {-{\scriptsize1}};
		\node [style=none] (120) at (-6, -1.25) {};
		\node [style=gn, scale=1] (121) at (-6, -2) {$\pi$};
		\node [style=none] (122) at (-6.5, -2) {$\overset{Zero}{=}$};
		\node [style=none] (123) at (-5, -0.75) {};
		\node [style=none] (124) at (-3.5, -2) {$\overset{B1}{=}$};
		\node [style=gn] (125) at (-2.75, -2.5) {};
		\node [style=none] (126) at (-2.75, -2) {};
		\node [style=none] (127) at (-3, -0.75) {};
		\node [style=gbox, scale=1] (128) at (-3, -1) {$-a$};
		\node [style=none] (129) at (-2, -0.75) {};
		\node [style=none] (130) at (-2, -3.25) {};
		\node [style=none] (131) at (-3, -1) {};
		\node [style=gn, scale=1] (132) at (-3, -1.5) {$\pi$};
		\node [style=none] (133) at (-1.75, -2) {$\overset{S1}{=}$};
		\node [style=none] (134) at (-1, -1) {};
		\node [style=gn] (135) at (-1, -1.5) {};
		\node [style=none] (136) at (-1, -2) {};
		\node [style=none] (137) at (-1, -2.5) {};
		\node [style=gbox, scale=1] (138) at (-1, -2) {$a$};
		\node [style=none] (139) at (-0.5, -2) {$\mapsfrom$};
		\node [style=square box] (140) at (0.25, -2.25) {$a$};
		\node [style=whn] (141) at (0.25, -1.75) {};
		\node [style=none] (142) at (0.25, -1.25) {};
		\node [style=none] (143) at (0.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=15, looseness=1.00] (2) to (0.center);
		\draw [style=none, bend left=15, looseness=1.00] (2) to (7.center);
		\draw (5.center) to (2);
		\draw [bend left, looseness=1.25] (1) to (8);
		\draw [bend right, looseness=1.25] (1) to (4);
		\draw (1) to (3.center);
		\draw (0.center) to (8);
		\draw (7.center) to (4);
		\draw (22.center) to (15.center);
		\draw (19.center) to (20.center);
		\draw (18) to (10.center);
		\draw [bend right, looseness=1.25] (17) to (22.center);
		\draw [bend left, looseness=1.00] (17) to (19.center);
		\draw [bend right, looseness=1.00] (15.center) to (18);
		\draw [bend left, looseness=1.25] (20.center) to (18);
		\draw (24.center) to (17);
		\draw [bend right, looseness=1.25] (28) to (40.center);
		\draw [bend left, looseness=1.00] (28) to (33.center);
		\draw (39.center) to (34);
		\draw (34) to (35.center);
		\draw (34) to (37.center);
		\draw (30) to (29.center);
		\draw (36.center) to (32);
		\draw (32) to (25.center);
		\draw (32) to (42.center);
		\draw [bend left, looseness=1.00] (29.center) to (41.center);
		\draw (41.center) to (38.center);
		\draw (43.center) to (28);
		\draw [bend left=45, looseness=1.00] (49.center) to (60);
		\draw [bend left=45, looseness=1.00] (60) to (56.center);
		\draw [bend right=45, looseness=1.00] (63) to (66);
		\draw [bend right=60, looseness=1.00] (66) to (52);
		\draw (66) to (45);
		\draw (59.center) to (63);
		\draw (57.center) to (52);
		\draw (60) to (45);
		\draw (49.center) to (61.center);
		\draw [bend left=45, looseness=1.25] (50) to (49.center);
		\draw [bend left, looseness=1.00] (47.center) to (55.center);
		\draw (55.center) to (53.center);
		\draw (46) to (54);
		\draw [bend left=45, looseness=1.00] (69.center) to (73);
		\draw [bend right=45, looseness=1.00] (75) to (87);
		\draw [bend right=60, looseness=1.00] (87) to (72);
		\draw (87) to (82);
		\draw (85.center) to (75);
		\draw (77.center) to (72);
		\draw (73) to (82);
		\draw (69.center) to (76.center);
		\draw [bend left=45, looseness=1.25] (81) to (69.center);
		\draw [bend left, looseness=1.00] (71.center) to (74.center);
		\draw (74.center) to (78.center);
		\draw (79) to (80);
		\draw (100.center) to (99);
		\draw [bend left, looseness=1.00] (101.center) to (90.center);
		\draw (90.center) to (97.center);
		\draw [bend right, looseness=1.25] (98) to (95);
		\draw (99) to (91);
		\draw [bend right, looseness=1.00] (91) to (96);
		\draw [bend left, looseness=0.75] (91) to (94);
		\draw [bend left, looseness=1.00] (104.center) to (102.center);
		\draw (102.center) to (103.center);
		\draw (96) to (104.center);
		\draw (94) to (107);
		\draw (112.center) to (117);
		\draw [bend left, looseness=1.00] (123.center) to (115.center);
		\draw (115.center) to (110.center);
		\draw (117) to (111);
		\draw [bend right, looseness=1.00] (111) to (116);
		\draw [bend left, looseness=1.00] (109.center) to (108.center);
		\draw (108.center) to (120.center);
		\draw (116) to (109.center);
		\draw (111) to (113);
		\draw [bend right, looseness=1.25] (95) to (98);
		\draw (95) to (98);
		\draw (126.center) to (125);
		\draw [bend left, looseness=1.00] (127.center) to (129.center);
		\draw (129.center) to (130.center);
		\draw (131.center) to (132);
		\draw (134.center) to (135);
		\draw (136.center) to (137.center);
		\draw (140) to (143.center);
		\draw (142.center) to (141);
		\draw (127.center) to (128);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zhm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whn] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=square box] (3) at (-1, 0.5) {$a$};
		\node [style=square box] (4) at (-0.5, 0.5) {$b$};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=square box] (7) at (0.5, 0.25) {$ab$};
		\node [style=none] (8) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15, looseness=1.00] (0) to (2.center);
		\draw [style=none, bend right=15, looseness=1.00] (0) to (1.center);
		\draw (5.center) to (0);
		\draw (8.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zho.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zhbx] (0) at (-1, 0.25) {};
		\node [style=zhbx] (1) at (0, 0.25) {};
		\node [style=square box] (2) at (-1.5, 0) {$2$};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (0, 0.75) {};
		\node [style=whn] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (-0.5, -1) {};
		\node [style=gray dot] (7) at (-1, -0.25) {$\neg$};
		\node [style=none] (8) at (0.5, -0.25) {$=$};
		\node [style=none] (9) at (2, 0.75) {};
		\node [style=gray dot] (10) at (1, -0.25) {$\neg$};
		\node [style=zhbx] (11) at (1, 0.25) {};
		\node [style=whn] (12) at (1.5, -0.75) {};
		\node [style=none] (13) at (1, 0.75) {};
		\node [style=none] (14) at (1.5, -1) {};
		\node [style=zhbx] (15) at (2, 0.25) {};
		\node [style=whn] (16) at (1.25, 0.25) {};
		\node [style=whn] (17) at (1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (4.center) to (1);
		\draw (0) to (1);
		\draw (0) to (7);
		\draw [bend right=15, looseness=1.25] (7) to (5);
		\draw (5) to (6.center);
		\draw [bend left, looseness=1.00] (1) to (5);
		\draw (13.center) to (11);
		\draw (11) to (10);
		\draw [bend right=15, looseness=1.25] (10) to (12);
		\draw (12) to (14.center);
		\draw [bend right, looseness=1.00] (12) to (15);
		\draw (15) to (9.center);
		\draw (17) to (15);
		\draw (16) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zhoprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whn] (0) at (-6.25, 3) {};
		\node [style=none] (1) at (-6.75, 4.5) {};
		\node [style=zhbx] (2) at (-6.75, 4) {};
		\node [style=square box] (3) at (-7.25, 3.75) {$2$};
		\node [style=zhbx] (4) at (-5.75, 4) {};
		\node [style=none] (5) at (-6.25, 2.75) {};
		\node [style=gray dot] (6) at (-6.75, 3.5) {$\neg$};
		\node [style=none] (7) at (-5.75, 4.5) {};
		\node [style=none] (8) at (-5.5, 3.75) {$\mapsto$};
		\node [style=gn, scale=1] (9) at (-5, 4.5) {};
		\node [style=rn] (10) at (-5, 4) {};
		\node [style=gn, scale=1] (11) at (-5, 3.5) {};
		\node [style=rn] (12) at (-5, 3) {};
		\node [style=none] (13) at (-4.5, 2.75) {};
		\node [style=none] (14) at (-4.5, 4.75) {};
		\node [style=none] (15) at (-3.75, 2.25) {};
		\node [style=none] (16) at (-3, 4.75) {};
		\node [style=gbox, scale=1] (17) at (-4.5, 3.75) {${\scriptstyle -2}$};
		\node [style=triangle] (18) at (-3, 4.25) {};
		\node [style=none] (19) at (-3, 2.75) {};
		\node [style=dtriangle] (20) at (-4.5, 3.25) {};
		\node [style=rn_phase] (21) at (-4.5, 2.75) {$\pi$};
		\node [style=gn] (22) at (-3.75, 2.5) {};
		\node [style=dtriangle] (23) at (-3, 3.25) {};
		\node [style=gbox, scale=1] (24) at (-3, 3.75) {${\scriptstyle -2}$};
		\node [style=triangle] (25) at (-4.5, 4.25) {};
		\node [style=vrt] (26) at (-4, 3.75) {};
		\node [style=vtriang] (27) at (-3.5, 3.75) {};
		\node [style=none] (28) at (-2.5, 3.75) {=};
		\node [style=rn] (29) at (-2.25, 3) {};
		\node [style=rn] (30) at (-2.25, 4) {};
		\node [style=gn, scale=1] (31) at (-2.25, 4.5) {};
		\node [style=gn, scale=1] (32) at (-2.25, 3.5) {};
		\node [style=none] (33) at (-0.75, 5.25) {};
		\node [style=none] (34) at (-1.25, 3) {};
		\node [style=zhbx] (35) at (-1.25, 3.75) {$\wedge$};
		\node [style=none] (36) at (0, 4.75) {};
		\node [style=gn] (37) at (-0.75, 4.75) {};
		\node [style=none] (38) at (-1.25, 4.25) {};
		\node [style=none] (39) at (-1.25, 4.25) {};
		\node [style=none] (40) at (0, 5.25) {};
		\node [style=none] (41) at (-0.25, 4.25) {};
		\node [style=none] (42) at (-0.25, 3) {};
		\node [style=zhbx] (43) at (-0.25, 3.75) {$\wedge$};
		\node [style=none] (44) at (0, 4.75) {};
		\node [style=rn_phase] (45) at (-1.25, 4.25) {$\pi$};
		\node [style=gn] (46) at (0, 4.75) {};
		\node [style=none] (47) at (-0.25, 4.25) {};
		\node [style=triangle] (48) at (-1.75, 3.75) {};
		\node [style=none] (49) at (-1.75, 3) {};
		\node [style=none] (50) at (-1.25, 3) {};
		\node [style=triangle] (51) at (-1.25, 3.25) {};
		\node [style=none] (52) at (-1.75, 4.25) {};
		\node [style=triangle] (53) at (-0.25, 3.25) {};
		\node [style=none] (54) at (-0.25, 3) {};
		\node [style=none] (55) at (0.25, 3) {};
		\node [style=triangle] (56) at (0.25, 3.75) {};
		\node [style=none] (57) at (-0.25, 3.75) {};
		\node [style=none] (58) at (-1, 3) {};
		\node [style=none] (59) at (-1, 5.25) {};
		\node [style=none] (60) at (-0.75, 5.25) {};
		\node [style=gbox, scale=1] (61) at (0.25, 3.25) {${\scriptstyle -2}$};
		\node [style=gbox, scale=1] (62) at (-1.75, 3.25) {${\scriptstyle -2}$};
		\node [style=gn, scale=1] (63) at (0, 5.25) {};
		\node [style=none] (64) at (0.25, 4.25) {};
		\node [style=gn, scale=1] (65) at (1.25, 3) {};
		\node [style=gn, scale=1] (66) at (1.25, 4) {};
		\node [style=rn] (67) at (1.25, 3.5) {};
		\node [style=rn] (68) at (1.25, 2.5) {};
		\node [style=none] (69) at (0.75, 3.75) {$\overset{BiAr}{=}$};
		\node [style=gn, scale=1] (70) at (3.25, 5) {};
		\node [style=none] (71) at (3.25, 5) {};
		\node [style=gn, scale=1] (72) at (2.75, 3.5) {};
		\node [style=rn] (73) at (2.25, 3) {};
		\node [style=gn, scale=1] (74) at (2.75, 5.5) {};
		\node [style=none] (75) at (2.25, 3) {};
		\node [style=none] (76) at (3.25, 3) {};
		\node [style=rn] (77) at (2.75, 5) {};
		\node [style=none] (78) at (2.25, 2.5) {};
		\node [style=none] (79) at (2.25, 5) {};
		\node [style=rn] (80) at (1.25, 4.5) {};
		\node [style=gn, scale=1] (81) at (1.25, 6) {};
		\node [style=rn] (82) at (1.25, 5.5) {};
		\node [style=gn, scale=1] (83) at (1.25, 5) {};
		\node [style=none] (84) at (2, 3.75) {};
		\node [style=none] (85) at (2.25, 5) {};
		\node [style=none] (86) at (2.25, 5) {};
		\node [style=none] (87) at (2, 5) {};
		\node [style=none] (88) at (3.75, 4.5) {};
		\node [style=none] (89) at (3.25, 3) {};
		\node [style=none] (90) at (3.5, 3) {};
		\node [style=none] (91) at (3.75, 3) {};
		\node [style=H box, scale=1] (92) at (1.75, 3.25) {$H$};
		\node [style=H box, scale=1] (93) at (3.75, 3.75) {$H$};
		\node [style=none] (94) at (2.25, 2.5) {};
		\node [style=none] (95) at (1.75, 2.5) {};
		\node [style=none] (96) at (1.75, 4) {};
		\node [style=none] (97) at (2, 2.5) {};
		\node [style=none] (98) at (2.25, 2.5) {};
		\node [style=zhbx] (99) at (2.75, 4.5) {$\wedge$};
		\node [style=none] (100) at (5.75, 2.5) {};
		\node [style=none] (101) at (6.75, 4.75) {};
		\node [style=rn] (102) at (4.75, 4.5) {};
		\node [style=none] (103) at (6.75, 3) {};
		\node [style=rn, scale=1] (104) at (6.25, 3.5) {};
		\node [style=none] (105) at (5.75, 2.5) {};
		\node [style=gn, scale=1] (106) at (4.75, 5) {};
		\node [style=rn] (107) at (6.25, 5) {};
		\node [style=none, scale=1] (108) at (6.75, 4.75) {};
		\node [style=none] (109) at (7.25, 3) {};
		\node [style=none] (110) at (5.5, 3.75) {};
		\node [style=none] (111) at (5.75, 5) {};
		\node [style=none] (112) at (5.25, 2.5) {};
		\node [style=gn, scale=1] (113) at (4.75, 6) {};
		\node [style=rn] (114) at (4.75, 3.5) {};
		\node [style=none] (115) at (5.5, 5) {};
		\node [style=none] (116) at (6.75, 3) {};
		\node [style=none] (117) at (4.25, 3.75) {$\overset{H}{=}$};
		\node [style=none] (118) at (7.25, 4.5) {};
		\node [style=zhbx] (119) at (6.25, 4.5) {$\wedge$};
		\node [style=none] (120) at (3, -1.5) {};
		\node [style=H box, scale=1] (121) at (6.75, 3.75) {$H$};
		\node [style=H box, scale=1] (122) at (6.25, 4) {$H$};
		\node [style=rn] (123) at (4.75, 2.5) {};
		\node [style=none] (124) at (5.25, 4) {};
		\node [style=none] (125) at (5.75, 5) {};
		\node [style=gn, scale=1] (126) at (6.25, 5.5) {};
		\node [style=rn] (127) at (4.75, 5.5) {};
		\node [style=none] (128) at (5.5, 2.5) {};
		\node [style=none] (129) at (5.75, 3) {};
		\node [style=none] (130) at (5.75, 2.5) {};
		\node [style=gn, scale=1] (131) at (4.75, 4) {};
		\node [style=gn, scale=1] (132) at (4.75, 3) {};
		\node [style=none] (133) at (5.75, 5) {};
		\node [style=gn, scale=1] (134) at (5.75, 3) {};
		\node [style=gn, scale=1] (135) at (-6.25, -0.75) {};
		\node [style=none] (136) at (-5.25, 0.25) {};
		\node [style=rn] (137) at (-7, -2.25) {};
		\node [style=none] (138) at (-4, -1.75) {};
		\node [style=none] (139) at (-6.5, -0.75) {};
		\node [style=rn, scale=1] (140) at (-5.5, -1.25) {};
		\node [style=none] (141) at (-6, -1.75) {};
		\node [style=rn] (142) at (-6, -0.25) {};
		\node [style=none] (143) at (-6.5, -2.25) {};
		\node [style=rn] (144) at (-6.25, -1.25) {};
		\node [style=gn, scale=1] (145) at (-7, -1.75) {};
		\node [style=none] (146) at (-4, -0.25) {};
		\node [style=none] (147) at (-5.25, 0.25) {};
		\node [style=none] (148) at (-5, 0.5) {};
		\node [style=none] (149) at (-6, -2.25) {};
		\node [style=none] (150) at (-6, -2.25) {};
		\node [style=rn] (151) at (-7, -1.25) {};
		\node [style=H box, scale=1] (152) at (-5.25, -0.75) {$H$};
		\node [style=none] (153) at (-5, -1.75) {};
		\node [style=H box, scale=1] (154) at (-4.25, 0) {$H$};
		\node [style=gn, scale=1] (155) at (-7, 0.25) {};
		\node [style=none] (156) at (-5, -1.75) {};
		\node [style=none] (157) at (-7.5, -1) {$\overset{\ref{andgatehadam}}{=}$};
		\node [style=gn, scale=1] (158) at (-7, -0.75) {};
		\node [style=none] (159) at (-5.5, -1.25) {};
		\node [style=gn, scale=1] (160) at (-6, 0.25) {};
		\node [style=rn] (161) at (-7, -0.25) {};
		\node [style=gn, scale=1] (162) at (-6, -1.75) {};
		\node [style=none] (163) at (-5.5, 0.25) {};
		\node [style=none, scale=1] (164) at (-4.25, -0.75) {};
		\node [style=none] (165) at (-5.25, 0.25) {};
		\node [style=none] (166) at (-6.25, -2.25) {};
		\node [style=none] (167) at (-6, -2.25) {};
		\node [style=zhbx] (168) at (-5.25, -0.25) {$\wedge$};
		\node [style=none] (169) at (-4.75, -1) {};
		\node [style=none] (170) at (-5.25, -1) {};
		\node [style=none] (171) at (-4.75, 0.5) {};
		\node [style=none] (172) at (-5.25, -1) {};
		\node [style=none] (173) at (-5, -1) {};
		\node [style=none] (174) at (-4.25, -0.75) {};
		\node [style=none] (175) at (-4.25, 0.5) {};
		\node [style=none] (176) at (-4.75, 0.5) {};
		\node [style=none] (177) at (-5.75, -0.5) {};
		\node [style=none] (178) at (-5.75, 0.5) {};
		\node [style=none] (179) at (-5, 0.5) {};
		\node [style=none] (180) at (-3.75, -1) {$\overset{S1}{=}$};
		\node [style=none] (181) at (-1.25, -0.5) {};
		\node [style=gn, scale=1] (182) at (-2.5, -0.25) {};
		\node [style=gn, scale=1] (183) at (-2.5, -1.25) {};
		\node [style=none] (184) at (-0.25, -1) {$\overset{\ref{andgate2v}}{=}$};
		\node [style=rn] (185) at (-2.75, 0) {};
		\node [style=rn] (186) at (-2.5, -1.75) {};
		\node [style=none] (187) at (-1.25, -0.5) {};
		\node [style=rn] (188) at (-3, -1.75) {};
		\node [style=none] (189) at (-1, -0.25) {};
		\node [style=none, scale=1] (190) at (-1.25, -1) {};
		\node [style=none] (191) at (-0.5, -0.25) {};
		\node [style=gn, scale=1] (192) at (-2.75, 0.5) {};
		\node [style=none] (193) at (-2, -1.25) {};
		\node [style=none] (194) at (-2, 0) {};
		\node [style=gn, scale=1] (195) at (-2, -1.25) {};
		\node [style=rn, scale=1] (196) at (-1.25, -0.5) {};
		\node [style=none] (197) at (-1, -0.25) {};
		\node [style=zhbx] (198) at (-1.25, -1) {$\wedge$};
		\node [style=rn] (199) at (-3, -0.75) {};
		\node [style=gn, scale=1] (200) at (-3, -0.25) {};
		\node [style=rn] (201) at (-2.5, -0.75) {};
		\node [style=none] (202) at (-0.5, -1.5) {};
		\node [style=gn, scale=1] (203) at (-3, -1.25) {};
		\node [style=none] (204) at (-1.25, -0.5) {};
		\node [style=none] (205) at (-1.25, 0.25) {};
		\node [style=none] (206) at (1.25, -1.5) {};
		\node [style=rn] (207) at (0.75, -0.75) {};
		\node [style=gn, scale=1] (208) at (0.25, -1.25) {};
		\node [style=none] (209) at (1.25, -0.25) {};
		\node [style=none] (210) at (1.75, -0.25) {};
		\node [style=gn, scale=1] (211) at (0.75, -1.25) {};
		\node [style=rn] (212) at (0.25, -0.75) {};
		\node [style=rn, scale=1] (213) at (1.75, -0.25) {$\pi$};
		\node [style=none] (214) at (1.75, 0.25) {};
		\node [style=rn] (215) at (0.75, -1.75) {};
		\node [style=rn] (216) at (0.25, 0.25) {};
		\node [style=gn, scale=1] (217) at (0.75, -0.25) {};
		\node [style=rn] (218) at (0.25, -1.75) {};
		\node [style=gn, scale=1] (219) at (1.25, -1.5) {};
		\node [style=gn, scale=1] (220) at (0.25, 0.75) {};
		\node [style=gn, scale=1] (221) at (0.25, -0.25) {};
		\node [style=rn] (222) at (0.75, 0.25) {};
		\node [style=gn, scale=1] (223) at (0.75, 0.75) {};
		\node [style=gn, scale=1] (224) at (2.75, -0.25) {};
		\node [style=vtriang] (225) at (2.25, -0.25) {};
		\node [style=gn, scale=1] (226) at (2.75, -1.25) {};
		\node [style=triangle] (227) at (2.75, -0.75) {};
		\node [style=none] (228) at (3.25, -0.75) {$\overset{Hopf}{=}$};
		\node [style=none] (229) at (5.25, -1) {};
		\node [style=gn, scale=1] (230) at (4.25, 0) {};
		\node [style=gn, scale=1] (231) at (3.75, 0) {};
		\node [style=gn, scale=1] (232) at (4.25, -1) {};
		\node [style=rn] (233) at (4.25, -1.5) {};
		\node [style=rn] (234) at (3.75, -0.5) {};
		\node [style=none] (235) at (5.25, -1.75) {};
		\node [style=rn] (236) at (4.25, -0.5) {};
		\node [style=none] (237) at (4.75, -0.5) {};
		\node [style=gn, scale=1] (238) at (3.75, -1) {};
		\node [style=rn] (239) at (3.75, -1.5) {};
		\node [style=gn, scale=1] (240) at (5.25, -1) {};
		\node [style=none] (241) at (5.25, 0) {};
		\node [style=none] (242) at (4.75, 0) {};
		\node [style=triangle] (243) at (5.25, -0.75) {};
		\node [style=rn, scale=1] (244) at (5.25, -0.25) {$\pi$};
		\node [style=dtriangle] (245) at (4.75, -0.5) {};
		\node [style=rn, scale=1] (246) at (7.25, -0.75) {$\pi$};
		\node [style=none] (247) at (7.25, 0.25) {};
		\node [style=none] (248) at (7.25, -0.75) {};
		\node [style=gn, scale=1] (249) at (6.25, -1) {};
		\node [style=dtriangle] (250) at (7.25, -0.5) {};
		\node [style=rn] (251) at (6.75, -1.5) {};
		\node [style=gn, scale=1] (252) at (6.75, 0) {};
		\node [style=gn, scale=1] (253) at (6.75, -1) {};
		\node [style=gn, scale=1] (254) at (7.75, -1) {};
		\node [style=none] (255) at (7.75, -1) {};
		\node [style=none] (256) at (7.75, 0.25) {};
		\node [style=rn] (257) at (6.75, -0.5) {};
		\node [style=none] (258) at (7.75, -1.75) {};
		\node [style=gn, scale=1] (259) at (6.25, 0) {};
		\node [style=rn] (260) at (6.25, -1.5) {};
		\node [style=triangle] (261) at (7.75, 0) {};
		\node [style=rn] (262) at (6.25, -0.5) {};
		\node [style=none] (263) at (5.75, -0.75) {$\overset{2d}{=}$};
		\node [style=gn, scale=1] (264) at (7.75, -0.25) {$\pi$};
		\node [style=dtriangle] (265) at (7.75, -0.5) {};
		\node [style=triangle] (266) at (7.25, 0) {};
		\node [style=gn, scale=1] (267) at (7.25, -0.25) {$\pi$};
		\node [style=none] (268) at (-7.5, -4.75) {$\overset{\ref{TRPh}}{=}$};
		\node [style=gbox, scale=1] (269) at (-6.75, -4.75) {${\scriptstyle -2}$};
		\node [style=none] (270) at (-6, -6.25) {};
		\node [style=none] (271) at (-5.25, -3.75) {};
		\node [style=rn_phase] (272) at (-6.75, -5.75) {$\pi$};
		\node [style=triangle] (273) at (-5.25, -4.25) {};
		\node [style=gn] (274) at (-6, -6) {};
		\node [style=none] (275) at (-5.25, -5.75) {};
		\node [style=none] (276) at (-6.75, -3.75) {};
		\node [style=none] (277) at (-6.75, -5.75) {};
		\node [style=vrt] (278) at (-6.25, -4.75) {};
		\node [style=dtriangle] (279) at (-5.25, -5.25) {};
		\node [style=triangle] (280) at (-6.75, -4.25) {};
		\node [style=dtriangle] (281) at (-6.75, -5.25) {};
		\node [style=gbox, scale=1] (282) at (-5.25, -4.75) {${\scriptstyle -2}$};
		\node [style=gn] (283) at (-5.75, -4.75) {};
		\node [style=gn] (284) at (-4.25, -4.75) {};
		\node [style=vrt] (285) at (-4.75, -4.75) {};
		\node [style=zhbx] (286) at (-2, -4.75) {};
		\node [style=none] (287) at (-2, -4.25) {};
		\node [style=whn] (288) at (-2.5, -5.75) {};
		\node [style=none] (289) at (-3, -4.25) {};
		\node [style=whn] (290) at (-2.25, -4.75) {};
		\node [style=zhbx] (291) at (-3, -4.75) {};
		\node [style=gray dot] (292) at (-3, -5.25) {$\neg$};
		\node [style=whn] (293) at (-2.75, -4.75) {};
		\node [style=none] (294) at (-2.5, -6) {};
		\node [style=none] (295) at (-3.5, -4.75) {$\mapsfrom$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (7.center) to (4);
		\draw (2) to (4);
		\draw (2) to (6);
		\draw [bend right=15, looseness=1.25] (6) to (0);
		\draw (0) to (5.center);
		\draw [bend left, looseness=1.00] (4) to (0);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14.center) to (13.center);
		\draw (16.center) to (19.center);
		\draw (22) to (15.center);
		\draw [bend right, looseness=1.00] (13.center) to (22);
		\draw [bend left, looseness=1.25] (19.center) to (22);
		\draw (17) to (24);
		\draw (30) to (31);
		\draw (29) to (32);
		\draw [bend right, looseness=1.25] (37) to (38.center);
		\draw [bend left, looseness=1.00] (37) to (47.center);
		\draw (39.center) to (35);
		\draw (35) to (36.center);
		\draw (35) to (34.center);
		\draw (46) to (40.center);
		\draw (44.center) to (43);
		\draw (43) to (41.center);
		\draw (43) to (42.center);
		\draw (33.center) to (37);
		\draw [bend left, looseness=1.00] (50.center) to (49.center);
		\draw (49.center) to (52.center);
		\draw (51) to (50.center);
		\draw [bend left, looseness=1.00] (55.center) to (54.center);
		\draw (54.center) to (57.center);
		\draw (56) to (55.center);
		\draw [bend right, looseness=1.00] (60.center) to (59.center);
		\draw (59.center) to (58.center);
		\draw (64.center) to (56);
		\draw (67) to (66);
		\draw (68) to (65);
		\draw [bend left=45, looseness=1.00] (75.center) to (72);
		\draw [bend left=45, looseness=1.00] (72) to (76.center);
		\draw (75.center) to (78.center);
		\draw [bend left=45, looseness=1.25] (70) to (75.center);
		\draw (77) to (74);
		\draw (82) to (81);
		\draw (80) to (83);
		\draw [bend right, looseness=1.00] (85.center) to (87.center);
		\draw (87.center) to (84.center);
		\draw [bend right, looseness=1.00] (89.center) to (91.center);
		\draw (91.center) to (88.center);
		\draw [bend left, looseness=1.00] (98.center) to (95.center);
		\draw (95.center) to (96.center);
		\draw (99) to (86.center);
		\draw (71.center) to (99);
		\draw (72) to (99);
		\draw (114) to (131);
		\draw (123) to (132);
		\draw [bend left=45, looseness=1.00] (129.center) to (104);
		\draw [bend left=45, looseness=1.00] (104) to (103.center);
		\draw (129.center) to (105.center);
		\draw [bend left=45, looseness=1.25] (108.center) to (129.center);
		\draw (107) to (126);
		\draw (127) to (113);
		\draw (102) to (106);
		\draw [bend right, looseness=1.00] (133.center) to (115.center);
		\draw (115.center) to (110.center);
		\draw [bend right, looseness=1.00] (116.center) to (109.center);
		\draw (109.center) to (118.center);
		\draw [bend left, looseness=1.00] (100.center) to (112.center);
		\draw (112.center) to (124.center);
		\draw (119) to (111.center);
		\draw [bend right=60, looseness=1.25] (101.center) to (119);
		\draw (104) to (119);
		\draw (151) to (158);
		\draw (137) to (145);
		\draw [bend left=45, looseness=1.00] (141.center) to (140);
		\draw [bend left=45, looseness=1.00] (140) to (153.center);
		\draw (141.center) to (150.center);
		\draw [bend left=15, looseness=1.00] (164.center) to (141.center);
		\draw (142) to (160);
		\draw (144) to (135);
		\draw (161) to (155);
		\draw [bend right, looseness=1.00] (147.center) to (163.center);
		\draw (163.center) to (159.center);
		\draw [bend right, looseness=1.00] (156.center) to (138.center);
		\draw (138.center) to (146.center);
		\draw [bend left, looseness=1.00] (167.center) to (143.center);
		\draw (143.center) to (139.center);
		\draw (168) to (165.center);
		\draw [bend right=15, looseness=1.00] (168) to (148.center);
		\draw [bend right, looseness=1.00] (170.center) to (169.center);
		\draw (169.center) to (171.center);
		\draw (168) to (170.center);
		\draw [bend left, looseness=1.00] (176.center) to (175.center);
		\draw (175.center) to (174.center);
		\draw [bend right, looseness=1.00] (179.center) to (178.center);
		\draw (178.center) to (177.center);
		\draw (199) to (200);
		\draw (188) to (203);
		\draw [bend left=45, looseness=1.00] (193.center) to (196);
		\draw (193.center) to (194.center);
		\draw [bend left=15, looseness=1.00] (190.center) to (193.center);
		\draw (185) to (192);
		\draw (186) to (183);
		\draw (201) to (182);
		\draw (187.center) to (205.center);
		\draw (198) to (181.center);
		\draw [bend right=15, looseness=1.00] (198) to (189.center);
		\draw [bend left=60, looseness=1.25] (197.center) to (191.center);
		\draw (191.center) to (202.center);
		\draw (212) to (221);
		\draw (218) to (208);
		\draw [bend left=15, looseness=0.75] (206.center) to (213);
		\draw (206.center) to (209.center);
		\draw (216) to (220);
		\draw (215) to (211);
		\draw (207) to (217);
		\draw (210.center) to (214.center);
		\draw (222) to (223);
		\draw (213) to (224);
		\draw (224) to (226);
		\draw (213) to (226);
		\draw [bend right=15, looseness=0.75] (219) to (226);
		\draw [bend left=15, looseness=1.25] (224) to (120.center);
		\draw (234) to (231);
		\draw (239) to (238);
		\draw (237.center) to (242.center);
		\draw (233) to (232);
		\draw (236) to (230);
		\draw (229.center) to (241.center);
		\draw (240) to (235.center);
		\draw [bend right=45, looseness=1.25] (237.center) to (229.center);
		\draw (262) to (259);
		\draw (260) to (249);
		\draw (248.center) to (247.center);
		\draw (251) to (253);
		\draw (257) to (252);
		\draw (255.center) to (256.center);
		\draw (254) to (258.center);
		\draw [bend right=45, looseness=1.25] (248.center) to (255.center);
		\draw (276.center) to (277.center);
		\draw (271.center) to (275.center);
		\draw (274) to (270.center);
		\draw [bend right, looseness=1.00] (277.center) to (274);
		\draw [bend left, looseness=1.25] (275.center) to (274);
		\draw (283) to (269);
		\draw (284) to (282);
		\draw (289.center) to (291);
		\draw (291) to (292);
		\draw [bend right=15, looseness=1.25] (292) to (288);
		\draw (288) to (294.center);
		\draw [bend right, looseness=1.00] (288) to (286);
		\draw (286) to (287.center);
		\draw (290) to (286);
		\draw (293) to (291);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zhtozxgenerphase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.25) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (-0.75, 0) {$a$};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (-0.75, -0.25) {};
		\node [style=triangle] (5) at (1, 0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=none] (8) at (-1, 0.25) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=gbox, scale=1] (10) at (1, 0) {$a-1$};
		\node [style=none] (11) at (-0.75, 0.5) {};
		\node [style=none] (12) at (-1, -0.25) {};
		\node [style=none] (13) at (0, 0) {$\mapsto$};
		\node [style=dtriangle] (14) at (1, -0.5) {};
		\node [style=none] (15) at (-5.25, 0) {$a$};
		\node [style=gbox, scale=1] (16) at (-3.75, -0.25) {$a-1$};
		\node [style=none] (17) at (-5.5, 0.25) {};
		\node [style=none] (18) at (-5, 0.25) {};
		\node [style=none] (19) at (-4.5, 0) {$\mapsto$};
		\node [style=none] (20) at (-3.75, 0.5) {};
		\node [style=none] (21) at (-5, -0.25) {};
		\node [style=triangle] (22) at (-3.75, 0.25) {};
		\node [style=none] (23) at (-5.25, 0.5) {};
		\node [style=none] (24) at (-5.25, 0.25) {};
		\node [style=none] (25) at (-5.25, -0.25) {};
		\node [style=none] (26) at (-5.5, -0.25) {};
		\node [style=none] (27) at (-3, 0) {$=$};
		\node [style=none] (28) at (-2.5, 0.25) {};
		\node [style=gbox, scale=1] (29) at (-2.5, -0.25) {$a$};
		\node [style=none] (30) at (3, 0) {$a$};
		\node [style=gbox, scale=1] (31) at (4.75, 0) {$a-1$};
		\node [style=dtriangle] (32) at (4.75, -0.5) {};
		\node [style=none] (33) at (2.75, 0.25) {};
		\node [style=none] (34) at (3.25, 0.25) {};
		\node [style=none] (35) at (3.75, 0) {$\mapsto$};
		\node [style=none] (36) at (4.75, -0.75) {};
		\node [style=none] (37) at (3.25, -0.25) {};
		\node [style=triangle] (38) at (4.5, 0.5) {};
		\node [style=none] (39) at (3, 0.25) {};
		\node [style=none] (40) at (3, -0.5) {};
		\node [style=none] (41) at (3, -0.25) {};
		\node [style=none] (42) at (2.75, -0.25) {};
		\node [style=triangle] (43) at (5, 0.5) {};
		\node [style=none] (44) at (4.5, 0.75) {};
		\node [style=none] (45) at (5, 0.75) {};
		\node [style=none] (46) at (3.5, 0.5) {};
		\node [style=none] (47) at (2.5, 0.5) {};
		\node [style=triangle] (48) at (0.25, -1.5) {};
		\node [style=none] (49) at (-0.25, -1.25) {};
		\node [style=none] (50) at (0.25, -1.25) {};
		\node [style=gbox, scale=1] (51) at (0, -2) {$a-1$};
		\node [style=none] (52) at (-1.5, -1.75) {};
		\node [style=none] (53) at (-2.25, -1.5) {};
		\node [style=none] (54) at (-1.75, -2.25) {};
		\node [style=none] (55) at (-1.75, -1.75) {};
		\node [style=none] (56) at (-1.25, -1.5) {};
		\node [style=triangle] (57) at (-0.25, -1.5) {};
		\node [style=none] (58) at (-2, -1.75) {};
		\node [style=none] (59) at (-1, -2) {$\mapsto$};
		\node [style=none] (60) at (-1.75, -2) {$a$};
		\node [style=none] (61) at (-2, -2.25) {};
		\node [style=none] (62) at (-1.5, -2.25) {};
		\node [style=none] (63) at (-1.75, -1.5) {$\cdots$};
		\node [style=none] (64) at (-2.25, -2.5) {};
		\node [style=none] (65) at (-1.75, -2.5) {$\cdots$};
		\node [style=none] (66) at (-1.25, -2.5) {};
		\node [style=dtriangle] (67) at (-0.25, -2.5) {};
		\node [style=dtriangle] (68) at (0.25, -2.5) {};
		\node [style=none] (69) at (-0.25, -3) {};
		\node [style=none] (70) at (0.25, -3) {};
		\node [style=none] (71) at (0, -3) {$\cdots$};
		\node [style=none] (72) at (0, -1.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (9.center);
		\draw (8.center) to (12.center);
		\draw (12.center) to (3.center);
		\draw (8.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (11.center) to (0.center);
		\draw (6.center) to (4.center);
		\draw (17.center) to (26.center);
		\draw (26.center) to (21.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw (20.center) to (16);
		\draw (28.center) to (29);
		\draw (33.center) to (42.center);
		\draw (42.center) to (37.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (37.center);
		\draw (40.center) to (41.center);
		\draw (31) to (32);
		\draw (44.center) to (38);
		\draw (38) to (31);
		\draw (43) to (45.center);
		\draw (43) to (31);
		\draw (47.center) to (33.center);
		\draw (46.center) to (34.center);
		\draw (36.center) to (31);
		\draw (58.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (58.center) to (52.center);
		\draw (52.center) to (62.center);
		\draw (49.center) to (57);
		\draw (57) to (51);
		\draw (48) to (50.center);
		\draw (48) to (51);
		\draw (53.center) to (58.center);
		\draw (56.center) to (52.center);
		\draw (64.center) to (61.center);
		\draw (66.center) to (62.center);
		\draw (51) to (67);
		\draw (51) to (68);
		\draw (67) to (69.center);
		\draw (68) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zhtozxgenerphase2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, 1.25) {};
		\node [style=none] (1) at (4.75, -0.25) {};
		\node [style=none] (2) at (-4.5, 0.5) {$\mapsto$};
		\node [style=triangle] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (0, -1) {$\cdots$};
		\node [style=dtriangle] (5) at (1, 0) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (1, 1.25) {};
		\node [style=gbox, scale=1] (9) at (0, -1.5) {$a-1$};
		\node [style=none] (10) at (0, 0.5) {$\mapsto$};
		\node [style=gbox, scale=1] (11) at (-3.75, 0.25) {$a-1$};
		\node [style=triangle] (12) at (-3.75, 0.75) {};
		\node [style=none] (13) at (-2.5, 0.75) {};
		\node [style=triangle] (14) at (1, 1) {};
		\node [style=none] (15) at (-1.75, -2) {$\cdots$};
		\node [style=none] (16) at (-0.5, -2.5) {};
		\node [style=gbox, scale=1] (17) at (1, 0.5) {$a-1$};
		\node [style=none] (18) at (0.5, -2.5) {};
		\node [style=none] (19) at (-3, 0.5) {$=$};
		\node [style=gbox, scale=1] (20) at (4.75, 0.5) {$a-1$};
		\node [style=triangle] (21) at (5, 1) {};
		\node [style=none] (22) at (1, -0.25) {};
		\node [style=none] (23) at (5, 1.25) {};
		\node [style=gbox, scale=1] (24) at (-2.5, 0.25) {$a$};
		\node [style=dtriangle] (25) at (4.75, 0) {};
		\node [style=none] (26) at (3, 1) {};
		\node [style=none] (27) at (0, -2) {$\cdots$};
		\node [style=none] (28) at (-3.75, 1) {};
		\node [style=none] (29) at (0.5, -0.75) {};
		\node [style=none] (30) at (-1.75, -1) {$\cdots$};
		\node [style=none] (31) at (-1, -1.5) {$\mapsto$};
		\node [style=triangle] (32) at (4.5, 1) {};
		\node [style=none] (33) at (3.75, 0.5) {$\mapsto$};
		\node [style=dtriangle] (34) at (-0.5, -2) {};
		\node [style=square box] (35) at (-5, 0.25) {$a$};
		\node [style=none] (36) at (-5, 0.75) {};
		\node [style=none] (37) at (-0.75, 1) {};
		\node [style=square box] (38) at (-0.75, 0.5) {$a$};
		\node [style=none] (39) at (3.25, 0) {};
		\node [style=none] (40) at (3.5, 1) {};
		\node [style=square box] (41) at (3.25, 0.5) {$a$};
		\node [style=none] (42) at (-2, -0.75) {};
		\node [style=none] (43) at (-2, -2.25) {};
		\node [style=square box] (44) at (-1.75, -1.5) {$a$};
		\node [style=none] (45) at (-1.5, -0.75) {};
		\node [style=none] (46) at (-1.5, -2.25) {};
		\node [style=triangle] (47) at (0.5, -1) {};
		\node [style=dtriangle] (48) at (0.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (22.center);
		\draw (28.center) to (11);
		\draw (13.center) to (24);
		\draw (20) to (25);
		\draw (0.center) to (32);
		\draw (32) to (20);
		\draw (21) to (23.center);
		\draw (21) to (20);
		\draw (1.center) to (20);
		\draw (6.center) to (3);
		\draw [bend right=15, looseness=0.75] (3) to (9);
		\draw [bend right=15, looseness=1.00] (9) to (34);
		\draw (34) to (16.center);
		\draw (36.center) to (35);
		\draw (37.center) to (38);
		\draw (7.center) to (38);
		\draw (40.center) to (41);
		\draw (39.center) to (41);
		\draw (26.center) to (41);
		\draw [bend left=15, looseness=0.75] (45.center) to (44);
		\draw [bend left=15, looseness=1.00] (43.center) to (44);
		\draw [bend right=15, looseness=1.00] (42.center) to (44);
		\draw [bend left=15, looseness=1.25] (44) to (46.center);
		\draw (29.center) to (47);
		\draw [bend left=15, looseness=1.00] (47) to (9);
		\draw [bend left=15, looseness=1.00] (9) to (48);
		\draw (18.center) to (48);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zhtozxgenerphasert.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dtriangle] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (0, -0.5) {$\cdots$};
		\node [style=dtriangle] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0, 0.5) {$\cdots$};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=triangle] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (0.5, -1) {};
		\node [style=gbox, scale=1] (9) at (0, 0) {$a-1$};
		\node [style=triangle] (10) at (-0.5, 0.5) {};
		\node [style=none] (11) at (-0.5, 1) {};
		\node [style=none] (12) at (0.5, 1) {};
		\node [style=none] (13) at (0.5, -1.25) {};
		\node [style=none] (14) at (-0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (10);
		\draw [bend right=15, looseness=0.75] (10) to (9);
		\draw [bend right=15, looseness=1.00] (9) to (0);
		\draw (0) to (5.center);
		\draw (6.center) to (7);
		\draw [bend left=15, looseness=1.00] (7) to (9);
		\draw [bend left=15, looseness=1.00] (9) to (3);
		\draw (8.center) to (3);
		\draw [style=braceedge] (11.center) to node[wire label, inner sep=5 pt]{$n$} (12.center);
		\draw [style=braceedge] (13.center) to node[wire label, inner sep=5 pt]{$m$} (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zhu.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.25) {};
		\node [style=square box] (1) at (-0.5, 0.25) {$1$};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=whn] (4) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zhwhitespider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=whn] (3) at (0, 0) {};
		\node [style=none] (4) at (-0.25, -0.75) {};
		\node [style=none] (5) at (0.25, -0.5) {...};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (0.25, 0.5) {...};
		\node [style=none] (9) at (-0.75, -0.75) {};
		\node [style=none] (10) at (0.75, 0.75) {};
		\node [style=none] (11) at (1, 1) {};
		\node [style=none] (12) at (-0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (1.center) to node[wire label, inner sep=5 pt]{$m$} (0.center);
		\draw [style=none, bend left=15, looseness=1.00] (9.center) to (3);
		\draw [style=none, bend left=15, looseness=1.00] (4.center) to (3);
		\draw [style=braceedge] (2.center) to node[wire label, inner sep=5 pt]{$n$} (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (3) to (6.center);
		\draw [style=none, bend right=15, looseness=1.00] (7.center) to (3);
		\draw [style=none, bend right=15, looseness=1.00] (3) to (10.center);
		\draw [style=none, bend left=15, looseness=1.00] (3) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zhzs1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whn] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (-0.5, 1.5) {};
		\node [style=none] (2) at (-0.75, 1.25) {};
		\node [style=none] (3) at (-2.25, 1.25) {};
		\node [style=none] (4) at (-2.5, 1.5) {};
		\node [style=none] (5) at (-1.25, 1) {...};
		\node [style=none] (6) at (-1.75, 1.25) {};
		\node [style=whn] (7) at (1.75, 0.25) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=none] (9) at (2.5, -0.5) {};
		\node [style=none] (10) at (2, -0.25) {...};
		\node [style=none] (11) at (2.75, 1.25) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (2.5, 1) {};
		\node [style=none] (14) at (1, 1) {};
		\node [style=none] (15) at (0.75, -0.75) {};
		\node [style=none] (16) at (2.75, -0.75) {};
		\node [style=none] (17) at (0.75, 1.25) {};
		\node [style=none] (18) at (2, 0.75) {...};
		\node [style=none] (19) at (1.5, 1) {};
		\node [style=none] (20) at (0, 0.25) {$=$};
		\node [style=none] (21) at (-2.25, -0.75) {};
		\node [style=none] (22) at (-0.5, -1) {};
		\node [style=none] (23) at (-2.5, -1) {};
		\node [style=none] (24) at (-1.25, -0.5) {...};
		\node [style=none] (25) at (-1.75, -0.75) {};
		\node [style=none] (26) at (-0.75, -0.75) {};
		\node [style=whn] (27) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (4.center) to node[wire label, inner sep=5 pt]{$n$} (1.center);
		\draw [style=none, bend left=15, looseness=1.00] (0) to (3.center);
		\draw [style=none, bend right=15, looseness=1.00] (0) to (2.center);
		\draw [style=none, bend left=15, looseness=1.00] (0) to (6.center);
		\draw [style=braceedge] (16.center) to node[wire label, inner sep=5 pt]{$m$} (15.center);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (8.center) to (7);
		\draw [style=braceedge] (17.center) to node[wire label, inner sep=5 pt]{$n$} (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (14.center);
		\draw [style=none, bend right=15, looseness=1.00] (9.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (13.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (19.center);
		\draw [style=braceedge] (22.center) to node[wire label, inner sep=5 pt]{$m$} (23.center);
		\draw [style=none, bend left=15, looseness=1.00] (21.center) to (27);
		\draw [style=none, bend left=15, looseness=1.00] (25.center) to (27);
		\draw [style=none, bend right=15, looseness=1.00] (26.center) to (27);
		\draw (0) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zhzs2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.75) {};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=whn] (2) at (-0.75, 0.5) {};
		\node [style=whn] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=whn] (6) at (0.75, 0) {};
		\node [style=none] (7) at (0.75, 0.5) {};
		\node [style=none] (8) at (2, -0.5) {};
		\node [style=none] (9) at (1.5, 0) {$=$};
		\node [style=none] (10) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2) to (1.center);
		\draw [style=none] (0.center) to (3);
		\draw [bend left=45, looseness=1.50] (2) to (3);
		\draw [bend left=45, looseness=1.50] (3) to (2);
		\draw [style=none] (6) to (7.center);
		\draw (10.center) to (8.center);
		\draw (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zwadd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.75) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (0.25, 0) {$d_0$};
		\node [style=bn] (3) at (-1, -1) {};
		\node [style=wn] (4) at (1.25, -0.25) {};
		\node [style=none] (5) at (1, -0.75) {};
		\node [style=wn] (6) at (0.25, -0.25) {};
		\node [style=wn] (7) at (-0.75, -0.25) {};
		\node [style=bn] (8) at (1, -0.75) {};
		\node [style=none] (9) at (-1.25, 0) {$c_1$};
		\node [style=wn] (10) at (-1.75, -0.25) {};
		\node [style=none] (11) at (-1.75, 0) {$c_0$};
		\node [style=none] (12) at (-1, -0.75) {};
		\node [style=none] (13) at (1.75, 0) {$d_3$};
		\node [style=wn] (14) at (-0.25, -0.25) {};
		\node [style=none] (15) at (-0.25, 0) {$c_3$};
		\node [style=wn] (16) at (1.75, -0.25) {};
		\node [style=bn] (17) at (1, -1) {};
		\node [style=bn] (18) at (-1, -0.75) {};
		\node [style=none] (19) at (0, 1.5) {};
		\node [style=none] (20) at (-1, -0.75) {};
		\node [style=none] (21) at (-1, -0.75) {};
		\node [style=none] (22) at (1, -0.75) {};
		\node [style=wn] (23) at (0.75, -0.25) {};
		\node [style=none] (24) at (-0.75, 0) {$c_2$};
		\node [style=none] (25) at (0.75, 0) {$d_1$};
		\node [style=none] (26) at (1.25, 0) {$d_2$};
		\node [style=none] (27) at (1, -0.75) {};
		\node [style=wn] (28) at (-1.25, -0.25) {};
		\node [style=bn] (29) at (0, 1) {};
		\node [style=bn] (30) at (0, 1.25) {};
		\node [style=bn] (31) at (0, -1.25) {};
		\node [style=bn] (32) at (0, -1.5) {};
		\node [style=none] (33) at (0, -1.75) {};
		\node [style=bn] (34) at (1, 0.5) {};
		\node [style=bn] (35) at (1, 0.75) {};
		\node [style=bn] (36) at (-1, 0.5) {};
		\node [style=bn] (37) at (-1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (20.center);
		\draw (14) to (20.center);
		\draw (6) to (22.center);
		\draw (23) to (22.center);
		\draw (4) to (22.center);
		\draw (16) to (22.center);
		\draw (28) to (12.center);
		\draw (12.center) to (7);
		\draw (19.center) to (29);
		\draw (33.center) to (31);
		\draw (36) to (10);
		\draw (36) to (28);
		\draw (36) to (7);
		\draw (36) to (14);
		\draw (34) to (6);
		\draw (34) to (23);
		\draw (34) to (4);
		\draw (34) to (16);
		\draw (36) to (37);
		\draw (35) to (34);
		\draw (37) to (29);
		\draw (29) to (35);
		\draw (1.center) to (3);
		\draw (8) to (17);
		\draw (3) to (31);
		\draw (17) to (31);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zwadd1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, -1) {};
		\node [style=none] (1) at (-0.25, 0) {$c_3$};
		\node [style=bn] (2) at (0, 0.75) {};
		\node [style=bn] (3) at (0, 0.75) {};
		\node [style=wn] (4) at (-1.75, -0.25) {};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=bn] (6) at (0, 0.75) {};
		\node [style=none] (7) at (0, 0.75) {};
		\node [style=wn] (8) at (-1.25, -0.25) {};
		\node [style=none] (9) at (-0.75, 0) {$c_2$};
		\node [style=wn] (10) at (1.25, -0.25) {};
		\node [style=wn] (11) at (1.75, -0.25) {};
		\node [style=bn] (12) at (0, -0.75) {};
		\node [style=none] (13) at (-1.75, 0) {$c_0$};
		\node [style=wn] (14) at (-0.75, -0.25) {};
		\node [style=wn] (15) at (0.25, -0.25) {};
		\node [style=none] (16) at (0, -1.25) {};
		\node [style=none] (17) at (-1.25, 0) {$c_1$};
		\node [style=none] (18) at (0, -0.75) {};
		\node [style=wn] (19) at (-0.25, -0.25) {};
		\node [style=bn] (20) at (0, 1) {};
		\node [style=bn] (21) at (0, 0.75) {};
		\node [style=none] (22) at (0, -0.75) {};
		\node [style=none] (23) at (0, 1.5) {};
		\node [style=wn] (24) at (0.75, -0.25) {};
		\node [style=bn] (25) at (0, 0.75) {};
		\node [style=none] (26) at (0, 0.75) {};
		\node [style=none] (27) at (0, 0.75) {};
		\node [style=none] (28) at (0, -0.75) {};
		\node [style=none] (29) at (0.75, 0) {$d_1$};
		\node [style=none] (30) at (1.25, 0) {$d_2$};
		\node [style=none] (31) at (1.75, 0) {$d_3$};
		\node [style=none] (32) at (0.25, 0) {$d_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (6);
		\draw (7.center) to (6);
		\draw (27.center) to (6);
		\draw (6) to (20);
		\draw (23.center) to (20);
		\draw (6) to (3);
		\draw (6) to (25);
		\draw (26.center) to (21);
		\draw (12) to (16.center);
		\draw (2) to (4);
		\draw (4) to (22.center);
		\draw (21) to (19);
		\draw (19) to (22.center);
		\draw (2) to (15);
		\draw (3) to (24);
		\draw (25) to (10);
		\draw (21) to (11);
		\draw (8) to (18.center);
		\draw (8) to (27.center);
		\draw (18.center) to (14);
		\draw (27.center) to (14);
		\draw (12) to (15);
		\draw (22.center) to (24);
		\draw (5.center) to (10);
		\draw (5.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zwadd2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 1.25) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=wn] (3) at (-1.75, 0) {};
		\node [style=none] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=none] (6) at (0, -1.5) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=wn] (8) at (-0.25, 0) {};
		\node [style=bn] (9) at (0, -1.25) {};
		\node [style=wn] (10) at (-0.75, 0) {};
		\node [style=bn] (11) at (-0.5, -0.75) {};
		\node [style=none] (12) at (-0.75, 0.25) {$c_1$};
		\node [style=none] (13) at (-1.5, -0.5) {};
		\node [style=none] (14) at (-0.5, -0.5) {};
		\node [style=none] (15) at (-1.75, 0.25) {$c_0$};
		\node [style=none] (16) at (-0.5, -0.5) {};
		\node [style=none] (17) at (-0.5, -0.5) {};
		\node [style=bn] (18) at (-0.5, 0.5) {};
		\node [style=bn] (19) at (-0.5, -0.5) {};
		\node [style=none] (20) at (1.75, 0.25) {$d_3$};
		\node [style=bn] (21) at (0, -1) {};
		\node [style=none] (22) at (-0.25, 0.25) {$d_1$};
		\node [style=bn] (23) at (-1.5, -0.5) {};
		\node [style=wn] (24) at (-1.25, 0) {};
		\node [style=bn] (25) at (-1.5, 0.75) {};
		\node [style=bn] (26) at (-0.5, 0.75) {};
		\node [style=none] (27) at (-1.25, 0.25) {$d_0$};
		\node [style=bn] (28) at (-1.5, 0.5) {};
		\node [style=bn] (29) at (0, 1) {};
		\node [style=bn] (30) at (-1.5, -0.75) {};
		\node [style=none] (31) at (0.75, 0.25) {$d_2$};
		\node [style=none] (32) at (0.5, -0.5) {};
		\node [style=none] (33) at (0.5, -0.5) {};
		\node [style=bn] (34) at (0.5, -0.75) {};
		\node [style=bn] (35) at (0.5, 0.5) {};
		\node [style=none] (36) at (0.5, -0.5) {};
		\node [style=bn] (37) at (0.5, 0.75) {};
		\node [style=wn] (38) at (0.75, 0) {};
		\node [style=none] (39) at (0.25, 0.25) {$c_2$};
		\node [style=wn] (40) at (0.25, 0) {};
		\node [style=bn] (41) at (0.5, -0.5) {};
		\node [style=none] (42) at (0.5, -0.5) {};
		\node [style=none] (43) at (1.5, -0.5) {};
		\node [style=none] (44) at (1.5, -0.5) {};
		\node [style=bn] (45) at (1.5, -0.75) {};
		\node [style=bn] (46) at (1.5, 0.5) {};
		\node [style=none] (47) at (1.25, 0.25) {$c_3$};
		\node [style=none] (48) at (1.5, -0.5) {};
		\node [style=bn] (49) at (1.5, 0.75) {};
		\node [style=wn] (50) at (1.75, 0) {};
		\node [style=wn] (51) at (1.25, 0) {};
		\node [style=bn] (52) at (1.5, -0.5) {};
		\node [style=none] (53) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (1.center);
		\draw (8) to (1.center);
		\draw (3) to (7.center);
		\draw (7.center) to (24);
		\draw (2.center) to (29);
		\draw (6.center) to (21);
		\draw (28) to (3);
		\draw (28) to (24);
		\draw (18) to (10);
		\draw (18) to (8);
		\draw (28) to (25);
		\draw (26) to (18);
		\draw (25) to (29);
		\draw (29) to (26);
		\draw (4.center) to (30);
		\draw (19) to (11);
		\draw (30) to (21);
		\draw (11) to (21);
		\draw (40) to (36.center);
		\draw (36.center) to (38);
		\draw (35) to (40);
		\draw (35) to (38);
		\draw (35) to (37);
		\draw (33.center) to (34);
		\draw (51) to (48.center);
		\draw (48.center) to (50);
		\draw (46) to (51);
		\draw (46) to (50);
		\draw (46) to (49);
		\draw (44.center) to (45);
		\draw (29) to (37);
		\draw (29) to (49);
		\draw (21) to (34);
		\draw (21) to (45);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zwadd3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.75) {};
		\node [style=wn] (1) at (-0.5, 0) {};
		\node [style=bn] (2) at (-2, 0.75) {};
		\node [style=bn] (3) at (1, 0.75) {};
		\node [style=bn] (4) at (1, -0.5) {};
		\node [style=bn] (5) at (0, 1.5) {};
		\node [style=bn] (6) at (0, 1.25) {};
		\node [style=bn] (7) at (-2, -0.5) {};
		\node [style=wn] (8) at (2.5, 0) {};
		\node [style=none] (9) at (1, -0.5) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=bn] (11) at (2.5, -0.5) {};
		\node [style=none] (12) at (-2.75, 0) {$c_0+d_0$};
		\node [style=bn] (13) at (-0.5, -0.75) {};
		\node [style=bn] (14) at (-0.5, 0.75) {};
		\node [style=bn] (15) at (-0.5, 0.5) {};
		\node [style=none] (16) at (0.25, 0) {$c_2+d_2$};
		\node [style=bn] (17) at (1, 0.5) {};
		\node [style=none] (18) at (0, -1.75) {};
		\node [style=bn] (19) at (-0.5, -0.5) {};
		\node [style=none] (20) at (-0.5, -0.5) {};
		\node [style=bn] (21) at (1, -0.75) {};
		\node [style=none] (22) at (-2, -0.5) {};
		\node [style=bn] (23) at (2.5, 0.5) {};
		\node [style=none] (24) at (2.5, -0.5) {};
		\node [style=none] (25) at (2.5, -0.5) {};
		\node [style=none] (26) at (-0.5, -0.5) {};
		\node [style=none] (27) at (-1.25, 0) {$c_1+d_1$};
		\node [style=bn] (28) at (0, -1.5) {};
		\node [style=bn] (29) at (-2, 0.5) {};
		\node [style=none] (30) at (-2, -0.5) {};
		\node [style=none] (31) at (-0.5, -0.5) {};
		\node [style=none] (32) at (2.5, -0.5) {};
		\node [style=none] (33) at (-2, -0.5) {};
		\node [style=none] (34) at (1, -0.5) {};
		\node [style=none] (35) at (-2, -0.5) {};
		\node [style=none] (36) at (1.75, 0) {$c_3+d_3$};
		\node [style=none] (37) at (2.5, -0.5) {};
		\node [style=bn] (38) at (2.5, 0.75) {};
		\node [style=none] (39) at (1, -0.5) {};
		\node [style=wn] (40) at (1, 0) {};
		\node [style=bn] (41) at (-2, -0.75) {};
		\node [style=bn] (42) at (2.5, -0.75) {};
		\node [style=bn] (43) at (0, -1.25) {};
		\node [style=wn] (44) at (-2, 0) {};
		\node [style=none] (45) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (31.center);
		\draw (44) to (30.center);
		\draw (0.center) to (6);
		\draw (18.center) to (43);
		\draw (29) to (44);
		\draw (15) to (1);
		\draw (29) to (2);
		\draw (14) to (15);
		\draw (2) to (6);
		\draw (6) to (14);
		\draw (33.center) to (41);
		\draw (19) to (13);
		\draw (41) to (43);
		\draw (13) to (43);
		\draw (40) to (45.center);
		\draw (17) to (40);
		\draw (17) to (3);
		\draw (9.center) to (21);
		\draw (8) to (37.center);
		\draw (23) to (8);
		\draw (23) to (38);
		\draw (25.center) to (42);
		\draw (6) to (3);
		\draw (6) to (38);
		\draw (43) to (21);
		\draw (43) to (42);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zwhopfproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-7, 2) {};
		\node [style=bn] (1) at (-7, 1.75) {};
		\node [style=none] (2) at (-7, 2.25) {};
		\node [style=none] (3) at (-6.75, 1.25) {};
		\node [style=none] (4) at (-6.5, 1.25) {};
		\node [style=dn] (5) at (-6.75, 1) {};
		\node [style=none] (6) at (-7, -0.25) {};
		\node [style=none] (7) at (-6.25, 1) {};
		\node [style=none] (8) at (-6.5, 0.75) {};
		\node [style=none] (9) at (-6.75, 0.75) {};
		\node [style=bn] (10) at (-7, 0) {};
		\node [style=bn] (11) at (-7, 0.25) {};
		\node [style=bn] (12) at (4.25, -4.5) {};
		\node [style=bn] (13) at (4.25, -2.75) {};
		\node [style=none] (14) at (4.25, -4.75) {};
		\node [style=none] (15) at (4.25, -2.25) {};
		\node [style=bn] (16) at (4.25, -4.25) {};
		\node [style=bn] (17) at (4.25, -2.5) {};
		\node [style=none] (18) at (-5.75, 1) {$\mapsto$};
		\node [style=none] (19) at (3.75, -3.5) {$\mapsfrom$};
		\node [style=rn] (20) at (-4.5, 1.25) {};
		\node [style=none] (21) at (-3.75, 0.75) {};
		\node [style=none] (22) at (-3.75, 0.75) {};
		\node [style=gn] (23) at (-3.75, 1.25) {};
		\node [style=gn] (24) at (-3.75, 2.25) {};
		\node [style=none] (25) at (-3.75, 2.75) {};
		\node [style=triangle] (26) at (-3.75, 1.75) {};
		\node [style=none] (27) at (-4.5, 0.75) {};
		\node [style=rn] (28) at (-4.5, 0.25) {};
		\node [style=gn] (29) at (-3.75, -0.75) {};
		\node [style=none] (30) at (-4.5, 0.75) {};
		\node [style=none] (31) at (-3.75, 0.75) {};
		\node [style=none] (32) at (-3.75, -1.25) {};
		\node [style=gn] (33) at (-3.75, 0.25) {};
		\node [style=none] (34) at (-3.75, 0.75) {};
		\node [style=gn] (35) at (-3.75, 0.75) {};
		\node [style=H box] (36) at (-3, 0.75) {$H$};
		\node [style=none] (37) at (-3.75, 0.75) {};
		\node [style=none] (38) at (-3.75, 0.75) {};
		\node [style=gn] (39) at (-5, 1.5) {};
		\node [style=rn] (40) at (-5, 1) {};
		\node [style=gn] (41) at (-5, 0.5) {};
		\node [style=rn] (42) at (-5, 0) {};
		\node [style=rn] (43) at (-5, -1) {};
		\node [style=gn] (44) at (-5, -0.5) {};
		\node [style=none] (45) at (-2.5, 0.75) {$\overset{\ref{lem:6}}{=}$};
		\node [style=rn] (46) at (-2, 0) {};
		\node [style=none] (47) at (-0.75, 2.75) {};
		\node [style=none] (48) at (-1.5, 0.75) {};
		\node [style=gn] (49) at (-0.75, 1.25) {};
		\node [style=triangle] (50) at (-0.75, 1.75) {};
		\node [style=rn] (51) at (-2, 1) {};
		\node [style=gn] (52) at (-0.75, -0.75) {};
		\node [style=gn] (53) at (-0.75, 0.25) {};
		\node [style=gn_phase] (54) at (-0.75, 0.75) {$\pi$};
		\node [style=none] (55) at (-0.75, -1.25) {};
		\node [style=rn] (56) at (-1.5, 0.25) {};
		\node [style=gn] (57) at (-2, 0.5) {};
		\node [style=rn] (58) at (-1.5, 1.25) {};
		\node [style=gn] (59) at (-2, 1.5) {};
		\node [style=gn] (60) at (-0.75, 2.25) {};
		\node [style=none] (61) at (-1.5, 0.75) {};
		\node [style=triangle] (62) at (1.5, 1.5) {};
		\node [style=rn] (63) at (0.75, 1) {};
		\node [style=gn] (64) at (1.5, 0) {};
		\node [style=rn] (65) at (0.25, 1) {};
		\node [style=gn] (66) at (1.5, 2) {};
		\node [style=none] (67) at (1.5, -0.5) {};
		\node [style=gn] (68) at (0.25, 1.5) {};
		\node [style=gn] (69) at (0.25, 0.5) {};
		\node [style=none] (70) at (1.5, 2.5) {};
		\node [style=rn] (71) at (0.25, 0) {};
		\node [style=none] (72) at (0.75, 1) {};
		\node [style=none] (73) at (0.75, 1) {};
		\node [style=none] (74) at (-0.25, 0.75) {$\overset{S1}{=}$};
		\node [style=gn_phase] (75) at (1.5, 1) {$\pi$};
		\node [style=gn] (76) at (3, 0) {};
		\node [style=triangle] (77) at (3, 1.5) {};
		\node [style=gn] (78) at (3, 2) {};
		\node [style=none] (79) at (3, -0.5) {};
		\node [style=none] (80) at (3, 2.5) {};
		\node [style=gn_phase] (81) at (3, 1) {$\pi$};
		\node [style=none] (82) at (2, 0.75) {$\overset{\ref{lem:hopf},S2}{=}$};
		\node [style=none] (83) at (4.5, 2.5) {};
		\node [style=none] (84) at (4.5, -0.5) {};
		\node [style=rn_phase] (85) at (4.5, 1.25) {$\pi$};
		\node [style=gn] (86) at (4.5, 2) {};
		\node [style=gn] (87) at (4.5, 0) {};
		\node [style=triangle] (88) at (4.5, 0.75) {};
		\node [style=none] (89) at (3.5, 0.75) {$\overset{TR6}{=}$};
		\node [style=dtriangle] (90) at (-3.75, -0.25) {};
		\node [style=dtriangle] (91) at (-0.75, -0.25) {};
		\node [style=dtriangle] (92) at (1.5, 0.5) {};
		\node [style=dtriangle] (93) at (3, 0.5) {};
		\node [style=dtriangle] (94) at (-6, -4) {};
		\node [style=none] (95) at (6.5, 2) {};
		\node [style=triangle] (96) at (6.5, 0.5) {};
		\node [style=rn_phase] (97) at (6.5, 1) {$\pi$};
		\node [style=gn] (98) at (6.5, 1.5) {};
		\node [style=none] (99) at (5, 0.75) {$\overset{S1}{=}$};
		\node [style=none] (100) at (5.75, 0.25) {};
		\node [style=none] (101) at (6.5, 0.25) {};
		\node [style=none] (102) at (5.25, 0) {};
		\node [style=rn_phase] (103) at (-5.25, -3.5) {$\pi$};
		\node [style=none] (104) at (-6.5, -4.25) {};
		\node [style=none] (105) at (-5.25, -4) {};
		\node [style=none] (106) at (-5.25, -2.25) {};
		\node [style=gn] (107) at (-5.25, -2.75) {};
		\node [style=none] (108) at (-6, -4) {};
		\node [style=none] (109) at (-6.75, -3.5) {$\overset{S3}{=}$};
		\node [style=rn] (110) at (-5.75, -4.5) {};
		\node [style=none] (111) at (-3, -4) {};
		\node [style=none] (112) at (-4.25, -4.25) {};
		\node [style=none] (113) at (-4.5, -3.5) {$\overset{TR1,\ref{lem:6b}}{=}$};
		\node [style=none] (114) at (-3, -2) {};
		\node [style=gn] (115) at (-3, -2.75) {};
		\node [style=rn] (116) at (-3.5, -4.5) {};
		\node [style=none] (117) at (-3.75, -4) {};
		\node [style=rn_phase] (118) at (-3.5, -5) {$\pi$};
		\node [style=triangle] (119) at (-3.75, -4) {};
		\node [style=rn_phase] (120) at (-4, -3.5) {$\pi$};
		\node [style=rn_phase] (121) at (-3, -2.25) {$\pi$};
		\node [style=rn_phase] (122) at (-1, -4) {$\pi$};
		\node [style=none] (123) at (-1, -2) {};
		\node [style=none] (124) at (-1, -4) {};
		\node [style=triangle] (125) at (-1, -3.5) {};
		\node [style=gn] (126) at (-1, -2.75) {};
		\node [style=rn_phase] (127) at (-2, -3.5) {$\pi$};
		\node [style=rn_phase] (128) at (-1, -2.25) {$\pi$};
		\node [style=none] (129) at (-2.25, -4.25) {};
		\node [style=none] (130) at (-2.5, -3.5) {$\overset{\ref{TR7}}{=}$};
		\node [style=none] (131) at (1, -2.75) {};
		\node [style=none] (132) at (-0.5, -3.5) {$\overset{TR1,TR2}{=}$};
		\node [style=rn_phase] (133) at (1, -4) {$\pi$};
		\node [style=gn] (134) at (1, -3.5) {};
		\node [style=rn_phase] (135) at (1, -3) {$\pi$};
		\node [style=none] (136) at (0.25, -4) {};
		\node [style=none] (137) at (1, -4) {};
		\node [style=rn_phase] (138) at (0.5, -3.75) {$\pi$};
		\node [style=rn] (139) at (-1.75, -2.25) {};
		\node [style=none] (140) at (-1.75, -2.25) {};
		\node [style=gn] (141) at (-1.75, -2.75) {};
		\node [style=rn] (142) at (0.5, -2.75) {};
		\node [style=none] (143) at (0.5, -2.75) {};
		\node [style=gn] (144) at (0.5, -3.25) {};
		\node [style=rn] (145) at (2.5, -2.75) {};
		\node [style=gn] (146) at (2.5, -3.25) {};
		\node [style=none] (147) at (2.5, -2.75) {};
		\node [style=none] (148) at (1.75, -3.5) {$\overset{B1, \ref{lem:6b}}{=}$};
		\node [style=rn] (149) at (2.5, -3.75) {};
		\node [style=gn] (150) at (2.5, -4.25) {};
		\node [style=none] (151) at (2.5, -3.75) {};
		\node [style=rn] (152) at (3, -3.75) {};
		\node [style=none] (153) at (3, -4.25) {};
		\node [style=none] (154) at (3, -4.25) {};
		\node [style=none] (155) at (3, -2.75) {};
		\node [style=none] (156) at (3, -2.75) {};
		\node [style=rn] (157) at (3, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (1) to (11);
		\draw (11) to (10);
		\draw (1) to (0);
		\draw (0) to (2.center);
		\draw (10) to (6.center);
		\draw [in=180, out=-90, looseness=1.00] (3.center) to (8.center);
		\draw [in=90, out=180, looseness=1.00] (4.center) to (9.center);
		\draw [in=0, out=90, looseness=1.00] (7.center) to (4.center);
		\draw [in=0, out=-90, looseness=1.00] (7.center) to (8.center);
		\draw [in=90, out=-33, looseness=1.00] (1) to (3.center);
		\draw [in=-90, out=33, looseness=1.00] (11) to (9.center);
		\draw [in=135, out=45, loop] (16) to ();
		\draw (16) to (12);
		\draw (12) to (14.center);
		\draw [in=-135, out=-45, loop] (13) to ();
		\draw (13) to (17);
		\draw (17) to (15.center);
		\draw (20) to (23);
		\draw (23) to (24);
		\draw (20) to (24);
		\draw (25.center) to (24);
		\draw (22.center) to (23);
		\draw (27.center) to (20);
		\draw (28) to (33);
		\draw (33) to (29);
		\draw (28) to (29);
		\draw (32.center) to (29);
		\draw (34.center) to (33);
		\draw (30.center) to (28);
		\draw (38.center) to (35);
		\draw [bend left=60, looseness=1.50] (35) to (36);
		\draw (35) to (37.center);
		\draw [bend left=60, looseness=1.50] (36) to (35);
		\draw (39) to (40);
		\draw (41) to (42);
		\draw (44) to (43);
		\draw (58) to (49);
		\draw (49) to (60);
		\draw (58) to (60);
		\draw (47.center) to (60);
		\draw (48.center) to (58);
		\draw (56) to (53);
		\draw (53) to (52);
		\draw (56) to (52);
		\draw (55.center) to (52);
		\draw (61.center) to (56);
		\draw (59) to (51);
		\draw (57) to (46);
		\draw (49) to (53);
		\draw (70.center) to (66);
		\draw [bend right=60, looseness=1.25] (63) to (75);
		\draw (75) to (64);
		\draw [bend right=15, looseness=1.00] (63) to (64);
		\draw (67.center) to (64);
		\draw (72.center) to (63);
		\draw (68) to (65);
		\draw (69) to (71);
		\draw (75) to (66);
		\draw (63) to (66);
		\draw (73.center) to (75);
		\draw (80.center) to (78);
		\draw (81) to (76);
		\draw (79.center) to (76);
		\draw (81) to (78);
		\draw [bend right, looseness=1.25] (78) to (76);
		\draw (83.center) to (86);
		\draw (85) to (87);
		\draw (84.center) to (87);
		\draw (85) to (86);
		\draw [bend right, looseness=1.25] (86) to (87);
		\draw (95.center) to (98);
		\draw (97) to (98);
		\draw [bend right=90, looseness=2.50] (100.center) to (101.center);
		\draw (101.center) to (97);
		\draw [bend left, looseness=1.00] (102.center) to (98);
		\draw [bend left, looseness=1.00] (100.center) to (98);
		\draw (106.center) to (107);
		\draw (103) to (107);
		\draw [bend right=90, looseness=2.50] (108.center) to (105.center);
		\draw (105.center) to (103);
		\draw [bend left, looseness=1.00] (104.center) to (107);
		\draw [bend left, looseness=1.00] (108.center) to (107);
		\draw (114.center) to (115);
		\draw [bend right=90, looseness=2.50] (117.center) to (111.center);
		\draw [bend left, looseness=1.00] (112.center) to (115);
		\draw [bend left, looseness=1.00] (117.center) to (115);
		\draw (118) to (116);
		\draw (111.center) to (115);
		\draw (123.center) to (126);
		\draw [bend left, looseness=1.00] (129.center) to (126);
		\draw (124.center) to (126);
		\draw (131.center) to (134);
		\draw [bend left=15, looseness=0.75] (136.center) to (134);
		\draw (137.center) to (134);
		\draw [bend left, looseness=1.25] (140.center) to (141);
		\draw [bend right, looseness=1.00] (139) to (141);
		\draw (139) to (141);
		\draw [bend left, looseness=1.25] (143.center) to (144);
		\draw [bend right, looseness=1.00] (142) to (144);
		\draw (142) to (144);
		\draw [bend left, looseness=1.25] (147.center) to (146);
		\draw [bend right, looseness=1.00] (145) to (146);
		\draw (145) to (146);
		\draw [bend left, looseness=1.25] (151.center) to (150);
		\draw [bend right, looseness=1.00] (149) to (150);
		\draw (149) to (150);
		\draw (153.center) to (152);
		\draw (156.center) to (157);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zwinvpfproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -1) {};
		\node [style=bn] (1) at (-1.75, 0.25) {};
		\node [style=bn] (2) at (-1.75, -0.25) {};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (1.5, -1) {};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style=none] (6) at (-1, 0) {$\mapsto$};
		\node [style=rn_phase] (7) at (0, -0.25) {$\pi$};
		\node [style=none] (8) at (0, -1) {};
		\node [style=rn_phase] (9) at (0, 0.5) {$\pi$};
		\node [style=none] (10) at (0, -0.25) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (0.75, 0) {$\overset{S1,S2}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (1) to (2);
		\draw (2) to (0.center);
		\draw (5.center) to (4.center);
		\draw (7) to (8.center);
		\draw (9) to (10.center);
		\draw (11.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zwphasecopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.5) {$c_1$};
		\node [style=bn] (1) at (0.25, 0.25) {};
		\node [style=wn] (2) at (0.75, 1) {};
		\node [style=wn] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (1, 0) {$c_2$};
		\node [style=wn] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (1, -0.5) {$c_3$};
		\node [style=wn] (7) at (-0.25, 0.25) {};
		\node [style=wn] (8) at (0.75, 0) {};
		\node [style=bn] (9) at (0, 0.25) {};
		\node [style=none] (10) at (1, 1) {$c_0$};
		\node [style=none] (11) at (0, -1) {};
		\node [style=bn] (12) at (-0.25, -0.25) {};
		\node [style=wn] (13) at (-0.25, 0.25) {};
		\node [style=none] (14) at (-0.25, 0.75) {};
		\node [style=bn] (15) at (-0.25, -0.5) {};
		\node [style=none] (16) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (1);
		\draw (1) to (2);
		\draw (1) to (3);
		\draw (1) to (8);
		\draw (1) to (5);
		\draw [bend left, looseness=1.00] (16.center) to (15);
		\draw [bend left, looseness=1.00] (15) to (11.center);
		\draw (15) to (12);
		\draw (12) to (13);
		\draw (13) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zwphasecopy2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 0.5) {};
		\node [style=bn] (1) at (0, 0.25) {};
		\node [style=none] (2) at (-0.75, 1.25) {$c_0$};
		\node [style=bn] (3) at (0, -1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=wn] (5) at (-0.75, 1) {};
		\node [style=wn] (6) at (-0.25, 1) {};
		\node [style=none] (7) at (0, -0.25) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=wn] (9) at (0, -0.25) {};
		\node [style=bn] (10) at (0, -0.75) {};
		\node [style=none] (11) at (-0.25, 1.25) {$c_1$};
		\node [style=wn] (12) at (0.75, 1) {};
		\node [style=none] (13) at (0.25, 1.25) {$c_2$};
		\node [style=none] (14) at (0.75, 1.25) {$c_3$};
		\node [style=none] (15) at (-1.25, 0.25) {};
		\node [style=wn] (16) at (0.25, 1) {};
		\node [style=none] (17) at (-0.25, -1.5) {};
		\node [style=none] (18) at (0.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (9) to (0);
		\draw (0) to (5);
		\draw (0) to (6);
		\draw (0) to (16);
		\draw (0) to (12);
		\draw [bend right=60, looseness=1.50] (15.center) to (7.center);
		\draw (4.center) to (17.center);
		\draw (4.center) to (18.center);
		\draw (4.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zwphasecopy22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 1) {$c_2$};
		\node [style=none] (1) at (-0.75, 1) {$c_0$};
		\node [style=none] (2) at (0, -1) {};
		\node [style=wn] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (-0.25, 1) {$c_1$};
		\node [style=bn] (5) at (0, 0.25) {};
		\node [style=wn] (6) at (-0.75, 0.75) {};
		\node [style=bn] (7) at (0, 0) {};
		\node [style=wn] (8) at (0, -0.5) {};
		\node [style=none] (9) at (-1, 0.25) {};
		\node [style=wn] (10) at (0.25, 0.75) {};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=none] (12) at (0.75, 1) {$c_3$};
		\node [style=wn] (13) at (-0.25, 0.75) {};
		\node [style=none] (14) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (5);
		\draw (5) to (6);
		\draw (5) to (13);
		\draw (5) to (10);
		\draw (5) to (3);
		\draw [bend right=45, looseness=1.50] (9.center) to (11.center);
		\draw (2.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zwphasecopy2l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0) {$c_1$};
		\node [style=none] (1) at (1.75, -1) {$c_3$};
		\node [style=wn] (2) at (1.5, 0.5) {};
		\node [style=wn] (3) at (1.5, -1) {};
		\node [style=bn] (4) at (0.75, -0.25) {};
		\node [style=wn] (5) at (0.5, -0.25) {};
		\node [style=bn] (6) at (1, -0.25) {};
		\node [style=wn] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (1.75, -0.5) {$c_2$};
		\node [style=none] (9) at (1.75, 0.5) {$c_0$};
		\node [style=none] (10) at (0.5, -0.25) {};
		\node [style=wn] (11) at (1.5, 0) {};
		\node [style=wn] (12) at (1.5, -0.5) {};
		\node [style=none] (13) at (-0.5, -0.25) {};
		\node [style=none] (14) at (0.5, -0.25) {};
		\node [style=bn] (15) at (0, 0.25) {};
		\node [style=bn] (16) at (0, 0.5) {};
		\node [style=none] (17) at (0, 1) {};
		\node [style=none] (18) at (0.5, -0.75) {};
		\node [style=bn] (19) at (-0.75, -0.25) {};
		\node [style=none] (20) at (-0.5, -0.75) {};
		\node [style=none] (21) at (-1.75, -0.5) {$c_2$};
		\node [style=wn] (22) at (-0.5, -0.25) {};
		\node [style=none] (23) at (-1.75, -1) {$c_3$};
		\node [style=none] (24) at (-1.75, 0) {$c_1$};
		\node [style=wn] (25) at (-1.5, -1) {};
		\node [style=wn] (26) at (-0.5, -0.25) {};
		\node [style=wn] (27) at (-1.5, 0.5) {};
		\node [style=none] (28) at (-1.75, 0.5) {$c_0$};
		\node [style=wn] (29) at (-1.5, -0.5) {};
		\node [style=wn] (30) at (-1.5, 0) {};
		\node [style=none] (31) at (-0.5, -0.25) {};
		\node [style=bn] (32) at (-1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (6);
		\draw (6) to (2);
		\draw (6) to (11);
		\draw (6) to (12);
		\draw (6) to (3);
		\draw (5) to (10.center);
		\draw [bend left, looseness=1.00] (13.center) to (15);
		\draw [bend left, looseness=1.00] (15) to (14.center);
		\draw (15) to (16);
		\draw (17.center) to (16);
		\draw (7) to (18.center);
		\draw (22) to (32);
		\draw (32) to (27);
		\draw (32) to (30);
		\draw (32) to (29);
		\draw (32) to (25);
		\draw (26) to (31.center);
		\draw (22) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zwphasecopy3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (-0.5, 1) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=wn] (2) at (0, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=bn] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (0, 1.25) {$c_1$};
		\node [style=none] (6) at (0.5, -0.25) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
		\node [style=none] (8) at (-0.5, -0.25) {};
		\node [style=none] (9) at (0.5, -0.25) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=wn] (11) at (0.5, 1) {};
		\node [style=none] (12) at (0.5, -0.5) {};
		\node [style=none] (13) at (-0.5, 1) {};
		\node [style=none] (14) at (1, 1) {};
		\node [style=none] (15) at (-0.5, -0.5) {};
		\node [style=none] (16) at (-0.5, -0.25) {};
		\node [style=wn] (17) at (1, 1) {};
		\node [style=bn] (18) at (-0.5, -0.5) {};
		\node [style=wn] (19) at (-0.5, 0.5) {};
		\node [style=wn] (20) at (1, 0.5) {};
		\node [style=none] (21) at (1, 1.25) {$c_3$};
		\node [style=wn] (22) at (0.5, 0.5) {};
		\node [style=none] (23) at (0.5, 1.25) {$c_2$};
		\node [style=wn] (24) at (0, 1) {};
		\node [style=none] (25) at (-0.5, 1.25) {$c_0$};
		\node [style=bn] (26) at (-0.5, -0.25) {};
		\node [style=none] (27) at (0.5, -0.25) {};
		\node [style=none] (28) at (-0.75, -1) {};
		\node [style=none] (29) at (0, 1) {};
		\node [style=none] (30) at (-1, 0.5) {};
		\node [style=none] (31) at (0.5, -0.25) {};
		\node [style=none] (32) at (0.75, -1) {};
		\node [style=none] (33) at (0.25, -1) {};
		\node [style=none] (34) at (0.5, -0.5) {};
		\node [style=bn] (35) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.25] (15.center) to (28.center);
		\draw [bend right=45, looseness=0.75] (1.center) to (28.center);
		\draw (13.center) to (19);
		\draw (19) to (7.center);
		\draw (19) to (31.center);
		\draw (29.center) to (2);
		\draw (2) to (8.center);
		\draw (2) to (6.center);
		\draw (10.center) to (22);
		\draw (22) to (3.center);
		\draw (22) to (27.center);
		\draw (14.center) to (20);
		\draw (20) to (16.center);
		\draw (20) to (9.center);
		\draw (7.center) to (26);
		\draw (8.center) to (26);
		\draw (3.center) to (26);
		\draw (16.center) to (26);
		\draw (31.center) to (4);
		\draw (27.center) to (4);
		\draw (9.center) to (4);
		\draw (6.center) to (4);
		\draw (4) to (12.center);
		\draw (26) to (18);
		\draw (30.center) to (1.center);
		\draw (34.center) to (33.center);
		\draw (34.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zwphasecopy33.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1.25) {$c_1$};
		\node [style=bn] (1) at (0.25, -0.5) {};
		\node [style=wn] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (0.25, 1.25) {$c_2$};
		\node [style=wn] (4) at (-0.25, 1) {};
		\node [style=wn] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (0.25, -0.25) {};
		\node [style=none] (7) at (-1.25, 0.5) {};
		\node [style=none] (8) at (-0.25, 1) {};
		\node [style=none] (9) at (0.75, 1) {};
		\node [style=none] (10) at (-0.75, 1) {};
		\node [style=none] (11) at (0.25, -0.5) {};
		\node [style=none] (12) at (-0.75, -0.25) {};
		\node [style=none] (13) at (-0.75, -0.5) {};
		\node [style=wn] (14) at (0.75, 1) {};
		\node [style=none] (15) at (0.25, -0.75) {};
		\node [style=none] (16) at (-1, -1) {};
		\node [style=wn] (17) at (-0.25, 0.5) {};
		\node [style=none] (18) at (0.25, -0.25) {};
		\node [style=wn] (19) at (-0.75, 0.5) {};
		\node [style=bn] (20) at (0.25, -0.25) {};
		\node [style=none] (21) at (-0.75, -0.25) {};
		\node [style=none] (22) at (-0.75, -0.25) {};
		\node [style=wn] (23) at (-0.75, 1) {};
		\node [style=none] (24) at (-0.75, 1.25) {$c_0$};
		\node [style=none] (25) at (0.25, -0.25) {};
		\node [style=bn] (26) at (-0.75, -0.25) {};
		\node [style=none] (27) at (-1.25, -0.75) {};
		\node [style=bn] (28) at (-0.75, -0.5) {};
		\node [style=none] (29) at (-0.75, -0.25) {};
		\node [style=wn] (30) at (0.25, 1) {};
		\node [style=none] (31) at (0.25, 1) {};
		\node [style=none] (32) at (0.75, 1.25) {$c_3$};
		\node [style=none] (33) at (0.25, -0.25) {};
		\node [style=none] (34) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.25] (13.center) to (16.center);
		\draw [bend right=45, looseness=0.75] (27.center) to (16.center);
		\draw (10.center) to (19);
		\draw (19) to (12.center);
		\draw (19) to (33.center);
		\draw (8.center) to (17);
		\draw (17) to (29.center);
		\draw (17) to (6.center);
		\draw (31.center) to (2);
		\draw (2) to (22.center);
		\draw (2) to (18.center);
		\draw (9.center) to (5);
		\draw (5) to (21.center);
		\draw (5) to (25.center);
		\draw (12.center) to (26);
		\draw (29.center) to (26);
		\draw (22.center) to (26);
		\draw (21.center) to (26);
		\draw (33.center) to (20);
		\draw (18.center) to (20);
		\draw (25.center) to (20);
		\draw (6.center) to (20);
		\draw (20) to (11.center);
		\draw (26) to (28);
		\draw (7.center) to (27.center);
		\draw (34.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zwphasecopy3l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 1) {};
		\node [style=wn] (1) at (-0.25, -0.75) {};
		\node [style=wn] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=bn] (4) at (-1, 0) {};
		\node [style=none] (5) at (-0.75, -1) {$c_2$};
		\node [style=none] (6) at (-0.25, -1) {$c_3$};
		\node [style=wn] (7) at (-1.75, -0.75) {};
		\node [style=none] (8) at (-1.25, -1) {$c_1$};
		\node [style=wn] (9) at (-1.25, -0.75) {};
		\node [style=bn] (10) at (0, 1.25) {};
		\node [style=none] (11) at (-1.75, 0.25) {};
		\node [style=bn] (12) at (-1, -0.25) {};
		\node [style=none] (13) at (-1.75, -1) {$c_0$};
		\node [style=wn] (14) at (-0.75, -0.75) {};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (1.75, 0.25) {};
		\node [style=bn] (17) at (1, 0) {};
		\node [style=wn] (18) at (1.75, -0.75) {};
		\node [style=none] (19) at (0.75, -1) {$c_1$};
		\node [style=wn] (20) at (1.25, -0.75) {};
		\node [style=none] (21) at (1.75, -1) {$c_3$};
		\node [style=wn] (22) at (0.75, -0.75) {};
		\node [style=wn] (23) at (0.25, -0.75) {};
		\node [style=none] (24) at (0.25, -1) {$c_0$};
		\node [style=bn] (25) at (1, -0.25) {};
		\node [style=none] (26) at (1, 0.5) {};
		\node [style=wn] (27) at (1, 0.5) {};
		\node [style=none] (28) at (1.25, -1) {$c_2$};
		\node [style=none] (29) at (1, 0.5) {};
		\node [style=none] (30) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (12);
		\draw (12) to (7);
		\draw (12) to (9);
		\draw (12) to (14);
		\draw (12) to (1);
		\draw [bend left=75, looseness=2.75] (11.center) to (15.center);
		\draw (27) to (25);
		\draw (25) to (23);
		\draw (25) to (22);
		\draw (25) to (20);
		\draw (25) to (18);
		\draw [bend right=75, looseness=3.00] (16.center) to (29.center);
		\draw (30.center) to (0);
		\draw (0) to (2);
		\draw (0) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zwphasecopy4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {$c_1$};
		\node [style=bn] (1) at (0, -0.75) {};
		\node [style=none] (2) at (-0.25, -1.25) {};
		\node [style=wn] (3) at (0.25, 0) {};
		\node [style=none] (4) at (0.25, 0.25) {$c_2$};
		\node [style=wn] (5) at (0.75, 0) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=none] (9) at (0, 0.75) {};
		\node [style=none] (10) at (0.25, -1.25) {};
		\node [style=wn] (11) at (-0.25, 0) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=wn] (13) at (-0.75, 0) {};
		\node [style=bn] (14) at (0, -0.5) {};
		\node [style=none] (15) at (0, 0.75) {};
		\node [style=none] (16) at (0, 0.75) {};
		\node [style=none] (17) at (-1, 0.25) {$c_0$};
		\node [style=none] (18) at (0, -0.5) {};
		\node [style=bn] (19) at (0, 0.75) {};
		\node [style=bn] (20) at (0, 1) {};
		\node [style=none] (21) at (0, 0.75) {};
		\node [style=none] (22) at (0.75, 0.25) {$c_3$};
		\node [style=none] (23) at (0, -0.5) {};
		\node [style=none] (24) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (9.center);
		\draw (13) to (23.center);
		\draw (11) to (21.center);
		\draw (11) to (6.center);
		\draw (3) to (16.center);
		\draw (3) to (12.center);
		\draw (5) to (15.center);
		\draw (5) to (18.center);
		\draw (9.center) to (19);
		\draw (21.center) to (19);
		\draw (16.center) to (19);
		\draw (15.center) to (19);
		\draw (23.center) to (14);
		\draw (12.center) to (14);
		\draw (18.center) to (14);
		\draw (6.center) to (14);
		\draw (14) to (8.center);
		\draw (19) to (20);
		\draw (24.center) to (2.center);
		\draw (24.center) to (10.center);
		\draw (7.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zwphasecopy44.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.25) {$c_2$};
		\node [style=wn] (1) at (0.25, 0) {};
		\node [style=bn] (2) at (0, 0.75) {};
		\node [style=wn] (3) at (-0.25, 0) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (6) at (-1, 0.25) {$c_0$};
		\node [style=bn] (7) at (0, -0.5) {};
		\node [style=bn] (8) at (0, -0.75) {};
		\node [style=none] (9) at (-0.5, 0.25) {$c_1$};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (0, 0.5) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (13) at (0, -0.5) {};
		\node [style=none] (14) at (0, 0.5) {};
		\node [style=none] (15) at (0, -0.75) {};
		\node [style=none] (16) at (0, -0.5) {};
		\node [style=none] (17) at (0, -0.5) {};
		\node [style=wn] (18) at (0.75, 0) {};
		\node [style=wn] (19) at (-0.75, 0) {};
		\node [style=none] (20) at (0, -0.5) {};
		\node [style=none] (21) at (0, 1) {};
		\node [style=none] (22) at (0.75, 0.25) {$c_3$};
		\node [style=bn] (23) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19) to (10.center);
		\draw (19) to (20.center);
		\draw (3) to (11.center);
		\draw (3) to (17.center);
		\draw (1) to (12.center);
		\draw (1) to (13.center);
		\draw (18) to (14.center);
		\draw (18) to (16.center);
		\draw (10.center) to (23);
		\draw (11.center) to (23);
		\draw (12.center) to (23);
		\draw (14.center) to (23);
		\draw (20.center) to (7);
		\draw (13.center) to (7);
		\draw (16.center) to (7);
		\draw (17.center) to (7);
		\draw (7) to (15.center);
		\draw (23) to (2);
		\draw (5.center) to (4.center);
		\draw (21.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zwphasecopy4l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.25) {};
		\node [style=none] (1) at (-2, 0.25) {};
		\node [style=none] (2) at (-0.25, 1.25) {};
		\node [style=bn] (3) at (-1.25, 0.25) {};
		\node [style=wn] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (-1.5, -1) {$c_1$};
		\node [style=wn] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (1.5, 0.25) {};
		\node [style=none] (8) at (-0.5, -1) {$c_3$};
		\node [style=wn] (9) at (-1.5, -0.75) {};
		\node [style=wn] (10) at (-2, -0.75) {};
		\node [style=none] (11) at (-2, -1) {$c_0$};
		\node [style=bn] (12) at (-1.25, 0) {};
		\node [style=none] (13) at (-1, -1) {$c_2$};
		\node [style=bn] (14) at (-0.25, 1) {};
		\node [style=none] (15) at (-1.25, 0.25) {};
		\node [style=bn] (16) at (-0.5, 0) {};
		\node [style=bn] (17) at (-0.5, 0.25) {};
		\node [style=bn] (18) at (0, 0) {};
		\node [style=none] (19) at (1, -1) {$c_2$};
		\node [style=wn] (20) at (0.5, -0.75) {};
		\node [style=bn] (21) at (0, 0.25) {};
		\node [style=bn] (22) at (0.75, 0) {};
		\node [style=bn] (23) at (0.75, 0.25) {};
		\node [style=wn] (24) at (1.5, -0.75) {};
		\node [style=none] (25) at (0, -1) {$c_0$};
		\node [style=none] (26) at (0.5, -1) {$c_1$};
		\node [style=none] (27) at (1.5, -1) {$c_3$};
		\node [style=wn] (28) at (1, -0.75) {};
		\node [style=wn] (29) at (0, -0.75) {};
		\node [style=bn] (30) at (-0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (10);
		\draw (12) to (9);
		\draw (12) to (6);
		\draw (12) to (4);
		\draw [bend left=75, looseness=2.75] (1.center) to (15.center);
		\draw [bend right=75, looseness=3.00] (7.center) to (0.center);
		\draw (16) to (10);
		\draw (16) to (9);
		\draw (16) to (6);
		\draw (16) to (4);
		\draw (12) to (3);
		\draw (16) to (17);
		\draw (18) to (29);
		\draw (18) to (20);
		\draw (18) to (28);
		\draw (18) to (24);
		\draw (22) to (29);
		\draw (22) to (20);
		\draw (22) to (28);
		\draw (22) to (24);
		\draw (18) to (21);
		\draw (22) to (23);
		\draw (30) to (17);
		\draw (30) to (21);
		\draw (2.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zwphasecopy5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-1, -1.25) {};
		\node [style=bn] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (-1, -1.75) {};
		\node [style=bn] (3) at (1.25, -1.25) {};
		\node [style=none] (4) at (1.25, -1.75) {};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (-1, -1.25) {};
		\node [style=none] (7) at (1.25, -1.25) {};
		\node [style=none] (8) at (-1, -1.25) {};
		\node [style=bn] (9) at (1.25, -0.25) {};
		\node [style=none] (10) at (1.25, -1.25) {};
		\node [style=none] (11) at (1.25, 0.25) {};
		\node [style=none] (12) at (-0.25, 0.25) {};
		\node [style=none] (13) at (-1, -1.25) {};
		\node [style=none] (14) at (-1, -1.25) {};
		\node [style=none] (15) at (1.25, -1.25) {};
		\node [style=none] (16) at (-1, 0.25) {};
		\node [style=none] (17) at (1.25, -1.25) {};
		\node [style=bn] (18) at (-1, -0.25) {};
		\node [style=bn] (19) at (-0.25, -0.25) {};
		\node [style=dn] (20) at (0.25, -0.5) {};
		\node [style=dn] (21) at (0, -0.75) {};
		\node [style=dn] (22) at (0.75, -0.5) {};
		\node [style=dn] (23) at (0.25, -0.75) {};
		\node [style=dn] (24) at (-0.5, -0.5) {};
		\node [style=none] (25) at (0, 1) {};
		\node [style=none] (26) at (0.5, 0.5) {$c_2$};
		\node [style=wn] (27) at (0.5, 0.25) {};
		\node [style=bn] (28) at (0, 1.25) {};
		\node [style=wn] (29) at (-1, 0.25) {};
		\node [style=wn] (30) at (-0.25, 0.25) {};
		\node [style=none] (31) at (-1, 0.5) {$c_0$};
		\node [style=none] (32) at (0, 1.75) {};
		\node [style=none] (33) at (1.25, 0.5) {$c_3$};
		\node [style=bn] (34) at (0, 1) {};
		\node [style=none] (35) at (-0.25, 0.5) {$c_1$};
		\node [style=none] (36) at (0, 1) {};
		\node [style=none] (37) at (0, 1) {};
		\node [style=none] (38) at (0, 1) {};
		\node [style=wn] (39) at (1.25, 0.25) {};
		\node [style=bn] (40) at (-1, 0) {};
		\node [style=bn] (41) at (-0.25, 0) {};
		\node [style=bn] (42) at (0.5, 0) {};
		\node [style=bn] (43) at (1.25, 0) {};
		\node [style=bn] (44) at (1.25, -1.5) {};
		\node [style=bn] (45) at (-1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (3) to (4.center);
		\draw (5.center) to (1);
		\draw (1) to (6.center);
		\draw (1) to (7.center);
		\draw (11.center) to (9);
		\draw (9) to (8.center);
		\draw (9) to (10.center);
		\draw (16.center) to (18);
		\draw (18) to (13.center);
		\draw (18) to (17.center);
		\draw (12.center) to (19);
		\draw (19) to (14.center);
		\draw (19) to (15.center);
		\draw (29) to (36.center);
		\draw (30) to (37.center);
		\draw (27) to (38.center);
		\draw (39) to (25.center);
		\draw (36.center) to (34);
		\draw (37.center) to (34);
		\draw (38.center) to (34);
		\draw (25.center) to (34);
		\draw (34) to (28);
		\draw (32.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zwphasecopy5l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (1.75, -0.25) {};
		\node [style=none] (1) at (0.75, -0.5) {$c_1$};
		\node [style=none] (2) at (1.25, -0.5) {$c_2$};
		\node [style=bn] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (1, -1.5) {};
		\node [style=none] (5) at (-1.25, -0.5) {$c_1$};
		\node [style=none] (6) at (-0.25, -0.5) {$c_3$};
		\node [style=wn] (7) at (1.25, -0.25) {};
		\node [style=bn] (8) at (-0.25, 1) {};
		\node [style=wn] (9) at (-1.75, -0.25) {};
		\node [style=wn] (10) at (0.75, -0.25) {};
		\node [style=wn] (11) at (0.25, -0.25) {};
		\node [style=bn] (12) at (-1, -0.75) {};
		\node [style=none] (13) at (-0.75, -0.5) {$c_2$};
		\node [style=none] (14) at (-0.25, 1.25) {};
		\node [style=bn] (15) at (1, -0.75) {};
		\node [style=wn] (16) at (-1.25, -0.25) {};
		\node [style=none] (17) at (-1, -1.5) {};
		\node [style=bn] (18) at (-1, -1) {};
		\node [style=bn] (19) at (-0.25, 0.75) {};
		\node [style=wn] (20) at (-0.25, -0.25) {};
		\node [style=none] (21) at (-1.75, -0.5) {$c_0$};
		\node [style=wn] (22) at (-0.75, -0.25) {};
		\node [style=none] (23) at (1, -1) {};
		\node [style=bn] (24) at (1, -1) {};
		\node [style=none] (25) at (0.25, -0.5) {$c_0$};
		\node [style=bn] (26) at (-0.25, 0.75) {};
		\node [style=none] (27) at (1.75, -0.5) {$c_3$};
		\node [style=none] (28) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (9);
		\draw (12) to (16);
		\draw (12) to (22);
		\draw (12) to (20);
		\draw (17.center) to (28.center);
		\draw (23.center) to (4.center);
		\draw (19) to (9);
		\draw (19) to (16);
		\draw (19) to (22);
		\draw (19) to (20);
		\draw (12) to (18);
		\draw (26) to (11);
		\draw (26) to (10);
		\draw (26) to (7);
		\draw (26) to (0);
		\draw (15) to (11);
		\draw (15) to (10);
		\draw (15) to (7);
		\draw (15) to (0);
		\draw (15) to (24);
		\draw (14.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zwphasecopy6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=bn] (1) at (0, 0.75) {};
		\node [style=bn] (2) at (0, 1) {};
		\node [style=bn] (3) at (0, 0.75) {};
		\node [style=bn] (4) at (0, 0.75) {};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=bn] (6) at (0, 0.75) {};
		\node [style=none] (7) at (0, 0.75) {};
		\node [style=bn] (8) at (0, 0.75) {};
		\node [style=none] (9) at (0, 0.75) {};
		\node [style=none] (10) at (-1.25, 0) {$c_1$};
		\node [style=wn] (11) at (-0.25, -0.25) {};
		\node [style=wn] (12) at (-1.75, -0.25) {};
		\node [style=none] (13) at (-1.75, 0) {$c_0$};
		\node [style=none] (14) at (-0.25, 0) {$c_3$};
		\node [style=none] (15) at (-0.75, 0) {$c_2$};
		\node [style=none] (16) at (0.75, 0) {$c_1$};
		\node [style=wn] (17) at (1.75, -0.25) {};
		\node [style=wn] (18) at (0.25, -0.25) {};
		\node [style=none] (19) at (0.25, 0) {$c_0$};
		\node [style=none] (20) at (1.75, 0) {$c_3$};
		\node [style=wn] (21) at (1.25, -0.25) {};
		\node [style=none] (22) at (1.25, 0) {$c_2$};
		\node [style=wn] (23) at (0.75, -0.25) {};
		\node [style=bn] (24) at (-1, -1) {};
		\node [style=none] (25) at (-1, -0.75) {};
		\node [style=bn] (26) at (-1, -0.75) {};
		\node [style=none] (27) at (-1, -0.75) {};
		\node [style=none] (28) at (-1, -0.75) {};
		\node [style=none] (29) at (-1, -0.75) {};
		\node [style=none] (30) at (-1, -1.25) {};
		\node [style=bn] (31) at (1, -1) {};
		\node [style=none] (32) at (1, -0.75) {};
		\node [style=bn] (33) at (1, -0.75) {};
		\node [style=none] (34) at (1, -0.75) {};
		\node [style=none] (35) at (1, -0.75) {};
		\node [style=none] (36) at (1, -0.75) {};
		\node [style=none] (37) at (1, -1.25) {};
		\node [style=wn] (38) at (-1.25, -0.25) {};
		\node [style=wn] (39) at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (4);
		\draw (5.center) to (4);
		\draw (9.center) to (4);
		\draw (4) to (2);
		\draw (0.center) to (2);
		\draw (4) to (1);
		\draw (4) to (3);
		\draw (7.center) to (8);
		\draw (26) to (30.center);
		\draw (33) to (37.center);
		\draw (6) to (12);
		\draw (12) to (25.center);
		\draw (8) to (11);
		\draw (11) to (25.center);
		\draw (6) to (18);
		\draw (18) to (32.center);
		\draw (1) to (23);
		\draw (23) to (32.center);
		\draw (3) to (21);
		\draw (21) to (32.center);
		\draw (8) to (17);
		\draw (17) to (32.center);
		\draw (38) to (29.center);
		\draw (38) to (9.center);
		\draw (29.center) to (39);
		\draw (9.center) to (39);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zwphasefuse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=bn] (3) at (0.25, 0) {};
		\node [style=bn] (4) at (0.5, 0) {};
		\node [style=wn] (5) at (1, 0.75) {};
		\node [style=wn] (6) at (1, 0.25) {};
		\node [style=wn] (7) at (1, -0.25) {};
		\node [style=wn] (8) at (1, -0.75) {};
		\node [style=none] (9) at (1.25, 0.75) {$c_0$};
		\node [style=none] (10) at (1.25, 0.25) {$c_1$};
		\node [style=none] (11) at (1.25, -0.25) {$c_2$};
		\node [style=none] (12) at (1.25, -0.75) {$c_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (0) to (4);
		\draw (4) to (5);
		\draw (4) to (6);
		\draw (4) to (7);
		\draw (4) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zwphasefuse2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0.5, 0) {};
		\node [style=none] (1) at (1.25, 0.25) {$d_1$};
		\node [style=none] (2) at (1.25, 0.75) {$d_0$};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=wn] (4) at (1, 0.75) {};
		\node [style=wn] (5) at (0, 0) {};
		\node [style=bn] (6) at (0.25, 0) {};
		\node [style=wn] (7) at (1, 0.25) {};
		\node [style=none] (8) at (1.25, -0.25) {$d_2$};
		\node [style=none] (9) at (1.25, -0.75) {$d_3$};
		\node [style=wn] (10) at (1, -0.25) {};
		\node [style=none] (11) at (0, -1) {};
		\node [style=wn] (12) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (11.center);
		\draw (5) to (0);
		\draw (0) to (4);
		\draw (0) to (7);
		\draw (0) to (10);
		\draw (0) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zwphasefuse22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {$d_1$};
		\node [style=none] (1) at (0.75, 0.25) {$d_3$};
		\node [style=none] (2) at (-0.75, 0.25) {$d_0$};
		\node [style=none] (3) at (0.25, 0.25) {$d_2$};
		\node [style=bn] (4) at (0, -0.75) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=bn] (6) at (0, 0.5) {};
		\node [style=wn] (7) at (-0.25, 0) {};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=wn] (9) at (0.25, 0) {};
		\node [style=none] (10) at (0, -0.75) {};
		\node [style=none] (11) at (0, -0.75) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (13) at (0, -0.5) {};
		\node [style=none] (14) at (0, -1) {};
		\node [style=bn] (15) at (0, 0.75) {};
		\node [style=bn] (16) at (0, -0.5) {};
		\node [style=none] (17) at (0, 0.5) {};
		\node [style=none] (18) at (0, 1) {};
		\node [style=none] (19) at (0, 0.5) {};
		\node [style=none] (20) at (0, -0.5) {};
		\node [style=wn] (21) at (0.75, 0) {};
		\node [style=wn] (22) at (-0.75, 0) {};
		\node [style=none] (23) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22) to (12.center);
		\draw (22) to (8.center);
		\draw (7) to (19.center);
		\draw (7) to (13.center);
		\draw (9) to (23.center);
		\draw (9) to (20.center);
		\draw (21) to (17.center);
		\draw (21) to (5.center);
		\draw (12.center) to (6);
		\draw (19.center) to (6);
		\draw (23.center) to (6);
		\draw (17.center) to (6);
		\draw (8.center) to (16);
		\draw (20.center) to (16);
		\draw (5.center) to (16);
		\draw (13.center) to (16);
		\draw (16) to (11.center);
		\draw (6) to (15);
		\draw (10.center) to (14.center);
		\draw (18.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zwphasefuse3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.25) {$d_0$};
		\node [style=none] (1) at (1.25, -1.25) {$d_2$};
		\node [style=none] (2) at (0, -2) {};
		\node [style=wn] (3) at (1, -1.75) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=wn] (5) at (1, -0.25) {};
		\node [style=none] (6) at (1.25, -1.75) {$d_3$};
		\node [style=none] (7) at (1.25, -0.75) {$d_1$};
		\node [style=bn] (8) at (0.25, -1) {};
		\node [style=bn] (9) at (0.5, -1) {};
		\node [style=wn] (10) at (1, -1.25) {};
		\node [style=wn] (11) at (1, -0.75) {};
		\node [style=wn] (12) at (0, -1) {};
		\node [style=bn] (13) at (0.5, 1) {};
		\node [style=none] (14) at (1.25, 1.25) {$c_1$};
		\node [style=none] (15) at (1.25, 1.75) {$c_0$};
		\node [style=none] (16) at (0, 1.75) {};
		\node [style=wn] (17) at (1, 1.75) {};
		\node [style=wn] (18) at (0, 1) {};
		\node [style=bn] (19) at (0.25, 1) {};
		\node [style=wn] (20) at (1, 1.25) {};
		\node [style=none] (21) at (1.25, 0.75) {$c_2$};
		\node [style=none] (22) at (1.25, 0.25) {$c_3$};
		\node [style=wn] (23) at (1, 0.75) {};
		\node [style=none] (24) at (0, 0) {};
		\node [style=wn] (25) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (12) to (9);
		\draw (9) to (5);
		\draw (9) to (11);
		\draw (9) to (10);
		\draw (9) to (3);
		\draw (16.center) to (24.center);
		\draw (18) to (13);
		\draw (13) to (17);
		\draw (13) to (20);
		\draw (13) to (23);
		\draw (13) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zwphasefuse33.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (-0.25, 1) {$d_1$};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (0, 1.75) {};
		\node [style=wn] (7) at (-0.25, 0.75) {};
		\node [style=none] (8) at (0, 1.25) {};
		\node [style=none] (9) at (0.75, 1) {$d_3$};
		\node [style=none] (10) at (0, 0.25) {};
		\node [style=wn] (11) at (0.75, 0.75) {};
		\node [style=none] (12) at (0, -0.25) {};
		\node [style=none] (13) at (0.25, 1) {$d_2$};
		\node [style=wn] (14) at (-0.75, 0.75) {};
		\node [style=none] (15) at (0, 1.25) {};
		\node [style=bn] (16) at (0, 1.25) {};
		\node [style=bn] (17) at (0, 0) {};
		\node [style=bn] (18) at (0, 0.25) {};
		\node [style=bn] (19) at (0, 1.5) {};
		\node [style=wn] (20) at (0.25, 0.75) {};
		\node [style=none] (21) at (0, 1.25) {};
		\node [style=none] (22) at (-0.75, 1) {$d_0$};
		\node [style=none] (23) at (0, 0.25) {};
		\node [style=none] (24) at (0.25, -0.75) {$c_2$};
		\node [style=bn] (25) at (0, -1.75) {};
		\node [style=none] (26) at (0, -1.5) {};
		\node [style=bn] (27) at (0, -0.5) {};
		\node [style=wn] (28) at (-0.25, -1) {};
		\node [style=none] (29) at (0, -1.5) {};
		\node [style=wn] (30) at (0.25, -1) {};
		\node [style=none] (31) at (0, -1.75) {};
		\node [style=none] (32) at (0, -1.75) {};
		\node [style=none] (33) at (0, -0.5) {};
		\node [style=none] (34) at (0.75, -0.75) {$c_3$};
		\node [style=none] (35) at (0, -1.5) {};
		\node [style=none] (36) at (0, -2) {};
		\node [style=bn] (37) at (0, -0.25) {};
		\node [style=bn] (38) at (0, -1.5) {};
		\node [style=none] (39) at (0, -0.5) {};
		\node [style=none] (40) at (-0.5, -0.75) {$c_1$};
		\node [style=none] (41) at (0, -0.5) {};
		\node [style=none] (42) at (-1, -0.75) {$c_0$};
		\node [style=none] (43) at (0, -1.5) {};
		\node [style=wn] (44) at (0.75, -1) {};
		\node [style=wn] (45) at (-0.75, -1) {};
		\node [style=none] (46) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (8.center);
		\draw (14) to (23.center);
		\draw (7) to (1.center);
		\draw (7) to (5.center);
		\draw (20) to (15.center);
		\draw (20) to (10.center);
		\draw (11) to (21.center);
		\draw (11) to (0.center);
		\draw (8.center) to (16);
		\draw (1.center) to (16);
		\draw (15.center) to (16);
		\draw (21.center) to (16);
		\draw (23.center) to (18);
		\draw (10.center) to (18);
		\draw (0.center) to (18);
		\draw (5.center) to (18);
		\draw (18) to (4.center);
		\draw (16) to (19);
		\draw (2.center) to (12.center);
		\draw (6.center) to (19);
		\draw (45) to (33.center);
		\draw (45) to (29.center);
		\draw (28) to (41.center);
		\draw (28) to (35.center);
		\draw (30) to (46.center);
		\draw (30) to (43.center);
		\draw (44) to (39.center);
		\draw (44) to (26.center);
		\draw (33.center) to (27);
		\draw (41.center) to (27);
		\draw (46.center) to (27);
		\draw (39.center) to (27);
		\draw (29.center) to (38);
		\draw (43.center) to (38);
		\draw (26.center) to (38);
		\draw (35.center) to (38);
		\draw (38) to (32.center);
		\draw (27) to (37);
		\draw (31.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zwphasefuse4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (1.25, 1.75) {$c_3$};
		\node [style=none] (2) at (-0.25, 1.75) {$c_0$};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=wn] (4) at (-0.25, 1.5) {};
		\node [style=wn] (5) at (0.25, 1.5) {};
		\node [style=none] (6) at (-0.75, -1) {};
		\node [style=none] (7) at (0.5, 0.25) {};
		\node [style=wn] (8) at (0.75, 1.5) {};
		\node [style=none] (9) at (-0.25, -1.25) {$d_0$};
		\node [style=none] (10) at (0.25, -1.25) {$d_1$};
		\node [style=bn] (11) at (0.5, 1) {};
		\node [style=none] (12) at (0.75, 1.75) {$c_2$};
		\node [style=none] (13) at (0.75, -1.25) {$d_2$};
		\node [style=wn] (14) at (0.5, 0.25) {};
		\node [style=none] (15) at (0.5, 0.25) {};
		\node [style=none] (16) at (0.25, 1.75) {$c_1$};
		\node [style=none] (17) at (1.25, -1.25) {$d_3$};
		\node [style=wn] (18) at (1.25, 1.5) {};
		\node [style=wn] (19) at (0.75, -1) {};
		\node [style=wn] (20) at (0.25, -1) {};
		\node [style=bn] (21) at (0.5, -0.5) {};
		\node [style=wn] (22) at (-0.25, -1) {};
		\node [style=bn] (23) at (0.5, -0.25) {};
		\node [style=wn] (24) at (1.25, -1) {};
		\node [style=none] (25) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (3.center) to (15.center);
		\draw (14) to (11);
		\draw (11) to (4);
		\draw (11) to (5);
		\draw (11) to (8);
		\draw (11) to (18);
		\draw (21) to (22);
		\draw (21) to (20);
		\draw (21) to (19);
		\draw (21) to (24);
		\draw [bend right=60, looseness=1.50] (25.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zwphasefuse44.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dn] (0) at (0.5, -0.5) {};
		\node [style=dn] (1) at (-1, -0.75) {};
		\node [style=wn] (2) at (1.75, -1.75) {};
		\node [style=none] (3) at (1.75, 1.25) {};
		\node [style=bn] (4) at (-0.75, -1.25) {};
		\node [style=dn] (5) at (-1, -0.5) {};
		\node [style=bn] (6) at (0.5, 1) {};
		\node [style=bn] (7) at (1.75, -1.5) {};
		\node [style=none] (8) at (-1.5, 1.25) {};
		\node [style=wn] (9) at (-0.75, -1.75) {};
		\node [style=none] (10) at (-0.75, 1.25) {};
		\node [style=bn] (11) at (0.5, -1.25) {};
		\node [style=none] (12) at (-2, -2) {$c_0$};
		\node [style=none] (13) at (-2, -1.25) {};
		\node [style=wn] (14) at (-1.5, 1.25) {};
		\node [style=dn] (15) at (0, -0.5) {};
		\node [style=dn] (16) at (-0.25, -0.5) {};
		\node [style=dn] (17) at (-1, 0.25) {};
		\node [style=dn] (18) at (0.75, 0.25) {};
		\node [style=bn] (19) at (-2, -1.5) {};
		\node [style=dn] (20) at (0, 0) {};
		\node [style=bn] (21) at (0.5, -1.5) {};
		\node [style=bn] (22) at (-0.75, 1) {};
		\node [style=none] (23) at (-0.75, 1.5) {$d_1$};
		\node [style=wn] (24) at (0.5, 1.25) {};
		\node [style=none] (25) at (0.5, 1.5) {$d_2$};
		\node [style=bn] (26) at (0.5, 0.75) {};
		\node [style=wn] (27) at (1.75, 1.25) {};
		\node [style=dn] (28) at (-0.5, -0.25) {};
		\node [style=dn] (29) at (1, -0.5) {};
		\node [style=dn] (30) at (-0.25, -0.25) {};
		\node [style=dn] (31) at (0.5, 0) {};
		\node [style=none] (32) at (-2, -1.25) {};
		\node [style=wn] (33) at (-0.75, 1.25) {};
		\node [style=none] (34) at (0.5, 1.25) {};
		\node [style=dn] (35) at (0.5, -0.25) {};
		\node [style=bn] (36) at (-2, -1.25) {};
		\node [style=none] (37) at (1.75, 1.25) {};
		\node [style=dn] (38) at (-1.25, 0) {};
		\node [style=dn] (39) at (-0.25, 0) {};
		\node [style=none] (40) at (1.75, 1.25) {};
		\node [style=none] (41) at (-0.75, -1.25) {};
		\node [style=bn] (42) at (1.75, 0.75) {};
		\node [style=none] (43) at (-0.75, -1.25) {};
		\node [style=none] (44) at (-2, -1.25) {};
		\node [style=none] (45) at (0.5, -2) {$c_2$};
		\node [style=dn] (46) at (1.25, -0.25) {};
		\node [style=bn] (47) at (1.75, 1) {};
		\node [style=none] (48) at (-0.75, -1.25) {};
		\node [style=none] (49) at (1.75, 1.5) {$d_3$};
		\node [style=none] (50) at (-0.75, -2) {$c_1$};
		\node [style=bn] (51) at (-1.5, 1) {};
		\node [style=none] (52) at (0.5, 1.25) {};
		\node [style=dn] (53) at (-0.75, -0.25) {};
		\node [style=dn] (54) at (-0.75, -0.5) {};
		\node [style=none] (55) at (-1.5, 1.5) {$d_0$};
		\node [style=none] (56) at (-0.75, -1.25) {};
		\node [style=bn] (57) at (-1.5, 0.75) {};
		\node [style=wn] (58) at (0.5, -1.75) {};
		\node [style=dn] (59) at (1, 0) {};
		\node [style=dn] (60) at (0, 0.25) {};
		\node [style=bn] (61) at (-0.75, -1.5) {};
		\node [style=dn] (62) at (-1, 0.5) {};
		\node [style=dn] (63) at (0.25, -0.25) {};
		\node [style=none] (64) at (0.5, 1.25) {};
		\node [style=none] (65) at (1.75, -2) {$c_3$};
		\node [style=none] (66) at (-0.75, 1.25) {};
		\node [style=none] (67) at (-1.5, 1.25) {};
		\node [style=dn] (68) at (-0.75, 0.25) {};
		\node [style=bn] (69) at (1.75, -1.25) {};
		\node [style=wn] (70) at (-2, -1.75) {};
		\node [style=dn] (71) at (-0.75, 0) {};
		\node [style=none] (72) at (-1.5, 1.25) {};
		\node [style=dn] (73) at (0, -0.75) {};
		\node [style=dn] (74) at (1, -0.75) {};
		\node [style=none] (75) at (-0.75, 1.25) {};
		\node [style=none] (76) at (-2, -1.25) {};
		\node [style=bn] (77) at (-0.75, 0.75) {};
		\node [style=none] (78) at (0, 1.75) {};
		\node [style=none] (79) at (0, 1.75) {};
		\node [style=bn] (80) at (0, 2) {};
		\node [style=none] (81) at (0, 1.75) {};
		\node [style=none] (82) at (0, 2.25) {};
		\node [style=bn] (83) at (0, 1.75) {};
		\node [style=none] (84) at (0, 1.75) {};
		\node [style=none] (85) at (0, -2.75) {};
		\node [style=bn] (86) at (0, -2.25) {};
		\node [style=none] (87) at (0, -2.25) {};
		\node [style=none] (88) at (0, -2.25) {};
		\node [style=bn] (89) at (0, -2.5) {};
		\node [style=none] (90) at (0, -2.25) {};
		\node [style=none] (91) at (0, -2.25) {};
		\node [style=none] (92) at (0, -2.5) {};
		\node [style=none] (93) at (0, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57) to (44.center);
		\draw (57) to (48.center);
		\draw (77) to (76.center);
		\draw (77) to (56.center);
		\draw (26) to (32.center);
		\draw (26) to (41.center);
		\draw (42) to (13.center);
		\draw (42) to (43.center);
		\draw (57) to (11);
		\draw (77) to (11);
		\draw (26) to (11);
		\draw (42) to (21);
		\draw (57) to (69);
		\draw (77) to (69);
		\draw (26) to (69);
		\draw (42) to (69);
		\draw (8.center) to (51);
		\draw (10.center) to (22);
		\draw (64.center) to (6);
		\draw (40.center) to (47);
		\draw (51) to (57);
		\draw (22) to (77);
		\draw (6) to (26);
		\draw (47) to (42);
		\draw (79.center) to (83);
		\draw (78.center) to (83);
		\draw (81.center) to (83);
		\draw (84.center) to (83);
		\draw (83) to (80);
		\draw (82.center) to (80);
		\draw (91.center) to (86);
		\draw (90.center) to (86);
		\draw (88.center) to (86);
		\draw (87.center) to (86);
		\draw (86) to (93.center);
		\draw (92.center) to (85.center);
		\draw (70) to (86);
		\draw (9) to (86);
		\draw (58) to (86);
		\draw (2) to (86);
		\draw (78.center) to (72.center);
		\draw (78.center) to (75.center);
		\draw (78.center) to (64.center);
		\draw (78.center) to (40.center);
		\draw (70) to (44.center);
		\draw (9) to (4);
		\draw (58) to (11);
		\draw (2) to (69);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zwphasefuse5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-1.5, -0.75) {};
		\node [style=none] (1) at (2.25, 1.25) {};
		\node [style=none] (2) at (1, -1.25) {$d_0$};
		\node [style=wn] (3) at (2.5, -1) {};
		\node [style=none] (4) at (2.5, -1.25) {$d_3$};
		\node [style=bn] (5) at (0, -0.5) {};
		\node [style=wn] (6) at (2, -1) {};
		\node [style=none] (7) at (1.75, -0.25) {};
		\node [style=none] (8) at (1, 1.5) {$c_2$};
		\node [style=wn] (9) at (2.25, 1.25) {};
		\node [style=none] (10) at (0, -1.25) {};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=none] (12) at (-0.25, 1.25) {};
		\node [style=wn] (13) at (2.25, 0.75) {};
		\node [style=none] (14) at (-1.75, -1.25) {};
		\node [style=none] (15) at (1.75, -0.25) {};
		\node [style=none] (16) at (-1.5, -0.5) {};
		\node [style=none] (17) at (1.5, -1.25) {$d_1$};
		\node [style=bn] (18) at (1.75, -0.5) {};
		\node [style=wn] (19) at (1, -1) {};
		\node [style=bn] (20) at (0, -0.75) {};
		\node [style=none] (21) at (2.25, 1.5) {$c_3$};
		\node [style=none] (22) at (0, -0.5) {};
		\node [style=none] (23) at (-1.5, -0.75) {};
		\node [style=none] (24) at (0, -0.5) {};
		\node [style=none] (25) at (2, -1.25) {$d_2$};
		\node [style=wn] (26) at (-1.5, 1.25) {};
		\node [style=none] (27) at (1.75, -0.25) {};
		\node [style=none] (28) at (1.75, -0.25) {};
		\node [style=none] (29) at (-1.5, -0.5) {};
		\node [style=none] (30) at (-1.5, 1.25) {};
		\node [style=bn] (31) at (-1.5, -0.5) {};
		\node [style=none] (32) at (-0.25, 1.5) {$c_1$};
		\node [style=wn] (33) at (-1.5, 0.75) {};
		\node [style=wn] (34) at (1, 1.25) {};
		\node [style=wn] (35) at (-0.25, 1.25) {};
		\node [style=none] (36) at (-1, 0) {};
		\node [style=none] (37) at (1.75, -0.5) {};
		\node [style=none] (38) at (-1.5, -0.5) {};
		\node [style=none] (39) at (-2, -1) {};
		\node [style=wn] (40) at (-0.25, 0.75) {};
		\node [style=none] (41) at (0, -0.5) {};
		\node [style=wn] (42) at (1, 0.75) {};
		\node [style=none] (43) at (1, 1.25) {};
		\node [style=none] (44) at (-1.5, 1.5) {$c_0$};
		\node [style=wn] (45) at (1.5, -1) {};
		\node [style=bn] (46) at (1.75, -0.25) {};
		\node [style=none] (47) at (-2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.25] (23.center) to (14.center);
		\draw [bend right=45, looseness=0.75] (39.center) to (14.center);
		\draw (30.center) to (33);
		\draw (33) to (29.center);
		\draw (33) to (22.center);
		\draw (33) to (7.center);
		\draw (12.center) to (40);
		\draw (40) to (36.center);
		\draw (40) to (11.center);
		\draw (40) to (15.center);
		\draw (43.center) to (42);
		\draw (42) to (38.center);
		\draw (42) to (41.center);
		\draw (42) to (27.center);
		\draw (1.center) to (13);
		\draw (13) to (16.center);
		\draw (13) to (24.center);
		\draw (13) to (28.center);
		\draw (29.center) to (31);
		\draw (36.center) to (31);
		\draw (38.center) to (31);
		\draw (16.center) to (31);
		\draw (22.center) to (5);
		\draw (41.center) to (5);
		\draw (24.center) to (5);
		\draw (7.center) to (46);
		\draw (15.center) to (46);
		\draw (27.center) to (46);
		\draw (18) to (19);
		\draw (18) to (45);
		\draw (18) to (6);
		\draw (18) to (3);
		\draw (46) to (37.center);
		\draw (28.center) to (46);
		\draw (11.center) to (5);
		\draw (5) to (10.center);
		\draw (31) to (0);
		\draw (47.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zwphasefuse55.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (-3.5, 0.25) {};
		\node [style=none] (1) at (-2, 0.25) {};
		\node [style=bn] (2) at (1.75, -0.5) {};
		\node [style=none] (3) at (-0.5, 1.25) {};
		\node [style=bn] (4) at (-0.5, 1.25) {};
		\node [style=wn] (5) at (-2.75, 0.25) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (1.75, 0.25) {};
		\node [style=wn] (8) at (-4.25, 0.25) {};
		\node [style=none] (9) at (-3.5, 0.25) {};
		\node [style=bn] (10) at (1.75, -0.25) {};
		\node [style=wn] (11) at (3.25, 0.25) {};
		\node [style=bn] (12) at (-0.5, 1) {};
		\node [style=wn] (13) at (-0.5, 0.25) {};
		\node [style=none] (14) at (4.5, -0.75) {};
		\node [style=bn] (15) at (-1.25, -0.5) {};
		\node [style=wn] (16) at (0.25, 0.25) {};
		\node [style=wn] (17) at (3.75, 0.25) {};
		\node [style=bn] (18) at (-4, -0.25) {};
		\node [style=none] (19) at (-4, -0.75) {};
		\node [style=wn] (20) at (-5, 0.25) {};
		\node [style=bn] (21) at (4.5, -0.25) {};
		\node [style=none] (22) at (3.25, 0.25) {};
		\node [style=wn] (23) at (-2, 0.25) {};
		\node [style=wn] (24) at (-1.25, -0.75) {};
		\node [style=none] (25) at (-0.5, 1) {};
		\node [style=bn] (26) at (-0.5, 1) {};
		\node [style=wn] (27) at (1.75, -0.75) {};
		\node [style=bn] (28) at (-1.25, -0.25) {};
		\node [style=none] (29) at (-0.5, 1) {};
		\node [style=none] (30) at (-0.5, 1) {};
		\node [style=none] (31) at (-0.5, 1.75) {};
		\node [style=none] (32) at (-1.25, 0.25) {};
		\node [style=none] (33) at (-0.5, 1) {};
		\node [style=none] (34) at (1.75, -0.75) {};
		\node [style=wn] (35) at (1, 0.25) {};
		\node [style=bn] (36) at (-0.5, 1) {};
		\node [style=none] (37) at (-2.75, 0.25) {};
		\node [style=wn] (38) at (-1.25, 0.25) {};
		\node [style=none] (39) at (3.75, 0.25) {};
		\node [style=bn] (40) at (4.5, -0.5) {};
		\node [style=none] (41) at (-1.25, -0.75) {};
		\node [style=bn] (42) at (-0.5, 1) {};
		\node [style=wn] (43) at (2.5, 0.25) {};
		\node [style=bn] (44) at (-4, -0.5) {};
		\node [style=none] (45) at (-0.5, 0.25) {};
		\node [style=none] (46) at (4.5, 0.25) {};
		\node [style=wn] (47) at (-4, -0.75) {};
		\node [style=none] (48) at (-4.25, 0.25) {};
		\node [style=none] (49) at (5.25, 0.25) {};
		\node [style=none] (50) at (1, 0.25) {};
		\node [style=wn] (51) at (5.25, 0.25) {};
		\node [style=wn] (52) at (1.75, 0.25) {};
		\node [style=none] (53) at (0.25, 0.25) {};
		\node [style=wn] (54) at (4.5, 0.25) {};
		\node [style=bn] (55) at (-0.5, 1) {};
		\node [style=wn] (56) at (4.5, -0.75) {};
		\node [style=none] (57) at (2.5, 0.25) {};
		\node [style=wn] (58) at (6, 0.25) {};
		\node [style=none] (59) at (6, 0.25) {};
		\node [style=none] (60) at (1.75, -1) {$c_2$};
		\node [style=none] (61) at (-1.25, -1) {$c_1$};
		\node [style=bn] (62) at (0.25, -1.25) {};
		\node [style=none] (63) at (0.25, -1.75) {};
		\node [style=bn] (64) at (0.25, -1.5) {};
		\node [style=none] (65) at (4.5, -1) {$c_3$};
		\node [style=none] (66) at (-4, -1) {$c_0$};
		\node [style=none] (67) at (-5, 0.5) {$d_0$};
		\node [style=none] (68) at (-2.75, 0.5) {$d_3$};
		\node [style=none] (69) at (-4.25, 0.5) {$d_1$};
		\node [style=none] (70) at (-3.5, 0.5) {$d_2$};
		\node [style=none] (71) at (-2, 0.5) {$d_0$};
		\node [style=none] (72) at (0.25, 0.5) {$d_3$};
		\node [style=none] (73) at (-1.25, 0.5) {$d_1$};
		\node [style=none] (74) at (-0.5, 0.5) {$d_2$};
		\node [style=none] (75) at (1, 0.5) {$d_0$};
		\node [style=none] (76) at (3.25, 0.5) {$d_3$};
		\node [style=none] (77) at (1.75, 0.5) {$d_1$};
		\node [style=none] (78) at (2.5, 0.5) {$d_2$};
		\node [style=none] (79) at (3.75, 0.5) {$d_0$};
		\node [style=none] (80) at (6, 0.5) {$d_3$};
		\node [style=none] (81) at (4.5, 0.5) {$d_1$};
		\node [style=none] (82) at (5.25, 0.5) {$d_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4);
		\draw (25.center) to (4);
		\draw (29.center) to (4);
		\draw (30.center) to (4);
		\draw (4) to (12);
		\draw (31.center) to (3.center);
		\draw (55) to (1.center);
		\draw (26) to (48.center);
		\draw (26) to (32.center);
		\draw (36) to (9.center);
		\draw (36) to (45.center);
		\draw (42) to (37.center);
		\draw (42) to (53.center);
		\draw (19.center) to (18);
		\draw (41.center) to (28);
		\draw (55) to (20);
		\draw (20) to (18);
		\draw (18) to (48.center);
		\draw (18) to (9.center);
		\draw (18) to (37.center);
		\draw (1.center) to (28);
		\draw (32.center) to (28);
		\draw (13) to (28);
		\draw (16) to (28);
		\draw (34.center) to (10);
		\draw (50.center) to (10);
		\draw (7.center) to (10);
		\draw (43) to (10);
		\draw (11) to (10);
		\draw (14.center) to (21);
		\draw (39.center) to (21);
		\draw (46.center) to (21);
		\draw (51) to (21);
		\draw (58) to (21);
		\draw (55) to (50.center);
		\draw (26) to (52);
		\draw (36) to (43);
		\draw (42) to (22.center);
		\draw (55) to (39.center);
		\draw (26) to (54);
		\draw (36) to (51);
		\draw (42) to (59.center);
		\draw (62) to (63.center);
		\draw (47) to (62);
		\draw (41.center) to (62);
		\draw (62) to (34.center);
		\draw (62) to (56);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zwphasefuse6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=wn] (2) at (1, -1.25) {};
		\node [style=bn] (3) at (1.25, -0.5) {};
		\node [style=wn] (4) at (1.25, 0.75) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (-1.25, -0.5) {};
		\node [style=wn] (7) at (1.5, -1.25) {};
		\node [style=wn] (8) at (-1, 0.75) {};
		\node [style=wn] (9) at (0.5, -1.25) {};
		\node [style=bn] (10) at (-1, 0) {};
		\node [style=none] (11) at (-0.25, 0) {};
		\node [style=none] (12) at (1.25, -0.75) {};
		\node [style=none] (13) at (-0.25, 0) {};
		\node [style=none] (14) at (-0.25, 0) {};
		\node [style=none] (15) at (1.5, -1.5) {$d_2$};
		\node [style=wn] (16) at (0.5, 0.75) {};
		\node [style=none] (17) at (1, -1.5) {$d_1$};
		\node [style=none] (18) at (-0.25, 0) {};
		\node [style=none] (19) at (0.5, -1.5) {$d_0$};
		\node [style=bn] (20) at (-0.25, 0) {};
		\node [style=bn] (21) at (-0.25, -0.25) {};
		\node [style=none] (22) at (0.5, 0) {};
		\node [style=bn] (23) at (1.25, -0.75) {};
		\node [style=none] (24) at (-0.25, -0.75) {};
		\node [style=none] (25) at (-1, 0.25) {};
		\node [style=wn] (26) at (-0.25, 0.75) {};
		\node [style=none] (27) at (-1, 0.25) {};
		\node [style=wn] (28) at (2, -1.25) {};
		\node [style=none] (29) at (2, -1.5) {$d_3$};
		\node [style=bn] (30) at (-1, 0.25) {};
		\node [style=none] (31) at (-1.5, -0.25) {};
		\node [style=none] (32) at (1.5, 0) {};
		\node [style=none] (33) at (-1, 0.25) {};
		\node [style=none] (34) at (-1, 0.25) {};
		\node [style=none] (35) at (1, 0) {};
		\node [style=none] (36) at (1, 0) {};
		\node [style=wn] (37) at (1, 0) {};
		\node [style=none] (38) at (0.5, 0.25) {$c_0$};
		\node [style=none] (39) at (2, 0.25) {$c_3$};
		\node [style=none] (40) at (2, 0) {};
		\node [style=none] (41) at (1.5, 0) {};
		\node [style=none] (42) at (1.5, 0.25) {$c_2$};
		\node [style=wn] (43) at (1.5, 0) {};
		\node [style=none] (44) at (1, 0.25) {$c_1$};
		\node [style=wn] (45) at (0.5, 0) {};
		\node [style=wn] (46) at (2, 0) {};
		\node [style=none] (47) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (0.center) to (6.center);
		\draw [bend right=45, looseness=0.75] (31.center) to (6.center);
		\draw (8) to (33.center);
		\draw (8) to (13.center);
		\draw (8) to (22.center);
		\draw (26) to (34.center);
		\draw (26) to (11.center);
		\draw (26) to (35.center);
		\draw (16) to (25.center);
		\draw (16) to (18.center);
		\draw (16) to (32.center);
		\draw (4) to (27.center);
		\draw (4) to (14.center);
		\draw (4) to (5.center);
		\draw (33.center) to (30);
		\draw (34.center) to (30);
		\draw (25.center) to (30);
		\draw (27.center) to (30);
		\draw (13.center) to (20);
		\draw (18.center) to (20);
		\draw (14.center) to (20);
		\draw (22.center) to (3);
		\draw (35.center) to (3);
		\draw (32.center) to (3);
		\draw (23) to (9);
		\draw (23) to (2);
		\draw (23) to (7);
		\draw (23) to (28);
		\draw (3) to (12.center);
		\draw (5.center) to (3);
		\draw (11.center) to (20);
		\draw (20) to (24.center);
		\draw (30) to (10);
		\draw (1.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zwphasefuse66.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (-5.25, 0.25) {};
		\node [style=bn] (1) at (0, -1.25) {};
		\node [style=none] (2) at (4.25, 0.25) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=bn] (4) at (-0.75, 1) {};
		\node [style=bn] (5) at (0, -1) {};
		\node [style=none] (6) at (-0.75, 0.25) {};
		\node [style=bn] (7) at (-0.75, 1) {};
		\node [style=wn] (8) at (0, 0.25) {};
		\node [style=wn] (9) at (5.75, 0.25) {};
		\node [style=none] (10) at (-3, 0.25) {};
		\node [style=bn] (11) at (0, -1) {};
		\node [style=wn] (12) at (-1.5, 0.25) {};
		\node [style=wn] (13) at (3, 0.25) {};
		\node [style=none] (14) at (1.5, 0.25) {};
		\node [style=bn] (15) at (0, -1) {};
		\node [style=bn] (16) at (-0.75, 1.25) {};
		\node [style=wn] (17) at (1.5, 0.25) {};
		\node [style=none] (18) at (-0.75, 1) {};
		\node [style=wn] (19) at (3.5, 0.25) {};
		\node [style=bn] (20) at (0, -1) {};
		\node [style=wn] (21) at (-4.5, 0.25) {};
		\node [style=bn] (22) at (-0.75, 1) {};
		\node [style=wn] (23) at (-2.25, 0.25) {};
		\node [style=wn] (24) at (-3, 0.25) {};
		\node [style=wn] (25) at (5, 0.25) {};
		\node [style=bn] (26) at (0, -1) {};
		\node [style=none] (27) at (-0.75, 1) {};
		\node [style=none] (28) at (2.25, 0.25) {};
		\node [style=wn] (29) at (4.25, 0.25) {};
		\node [style=wn] (30) at (-0.75, 0.25) {};
		\node [style=none] (31) at (0, 0.25) {};
		\node [style=bn] (32) at (-0.75, 1) {};
		\node [style=bn] (33) at (-0.75, 1) {};
		\node [style=none] (34) at (-3.75, 0.25) {};
		\node [style=none] (35) at (-0.75, 1.75) {};
		\node [style=none] (36) at (3.5, 0.25) {};
		\node [style=none] (37) at (-0.75, 1) {};
		\node [style=none] (38) at (3, 0.25) {};
		\node [style=wn] (39) at (2.25, 0.25) {};
		\node [style=none] (40) at (5, 0.25) {};
		\node [style=none] (41) at (-0.75, 1.25) {};
		\node [style=none] (42) at (-1.5, 0.25) {};
		\node [style=wn] (43) at (-3.75, 0.25) {};
		\node [style=none] (44) at (5.75, 0.25) {};
		\node [style=none] (45) at (-0.75, 1) {};
		\node [style=none] (46) at (0.75, 0.25) {};
		\node [style=none] (47) at (-2.25, 0.25) {};
		\node [style=none] (48) at (-4.5, 0.25) {};
		\node [style=none] (49) at (-0.75, 1) {};
		\node [style=wn] (50) at (0.75, 0.25) {};
		\node [style=none] (51) at (3, 0.5) {$c_3d_2$};
		\node [style=none] (52) at (-5.25, 0.5) {$c_0d_0$};
		\node [style=none] (53) at (-4.5, 0.5) {$c_1d_0$};
		\node [style=none] (54) at (3.5, 0.5) {$c_0d_3$};
		\node [style=none] (55) at (-0.75, 0.5) {$c_2d_1$};
		\node [style=none] (56) at (1.5, 0.5) {$c_1d_2$};
		\node [style=none] (57) at (5, 0.5) {$c_2d_3$};
		\node [style=none] (58) at (2.25, 0.5) {$c_2d_2$};
		\node [style=none] (59) at (-2.25, 0.5) {$c_0d_1$};
		\node [style=none] (60) at (0, 0.5) {$c_3d_1$};
		\node [style=none] (61) at (-3, 0.5) {$c_3d_0$};
		\node [style=none] (62) at (5.75, 0.5) {$c_3d_3$};
		\node [style=none] (63) at (0.75, 0.5) {$c_0d_2$};
		\node [style=none] (64) at (-1.5, 0.5) {$c_1d_1$};
		\node [style=none] (65) at (4.25, 0.5) {$c_1d_3$};
		\node [style=none] (66) at (-3.75, 0.5) {$c_2d_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37.center) to (16);
		\draw (45.center) to (16);
		\draw (49.center) to (16);
		\draw (18.center) to (16);
		\draw (16) to (32);
		\draw (35.center) to (41.center);
		\draw (7) to (47.center);
		\draw (22) to (48.center);
		\draw (22) to (42.center);
		\draw (33) to (34.center);
		\draw (33) to (6.center);
		\draw (4) to (10.center);
		\draw (4) to (31.center);
		\draw (7) to (0);
		\draw (0) to (15);
		\draw (15) to (48.center);
		\draw (15) to (34.center);
		\draw (15) to (10.center);
		\draw (47.center) to (11);
		\draw (42.center) to (11);
		\draw (30) to (11);
		\draw (8) to (11);
		\draw (46.center) to (20);
		\draw (14.center) to (20);
		\draw (39) to (20);
		\draw (13) to (20);
		\draw (36.center) to (5);
		\draw (2.center) to (5);
		\draw (25) to (5);
		\draw (9) to (5);
		\draw (7) to (46.center);
		\draw (22) to (17);
		\draw (33) to (39);
		\draw (4) to (38.center);
		\draw (7) to (36.center);
		\draw (22) to (29);
		\draw (33) to (25);
		\draw (4) to (44.center);
		\draw (26) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zwphasefuse7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 1.25) {};
		\node [style=bn] (1) at (-2.75, 1) {};
		\node [style=wn] (2) at (-1.25, 1.75) {};
		\node [style=none] (3) at (-2.75, 1.25) {};
		\node [style=bn] (4) at (-2.75, 1.25) {};
		\node [style=none] (5) at (-3, 0.5) {};
		\node [style=none] (6) at (-3.25, 2) {};
		\node [style=none] (7) at (-0.75, 1) {};
		\node [style=wn] (8) at (-0.25, 1) {};
		\node [style=none] (9) at (0.25, 1) {};
		\node [style=none] (10) at (-2.75, 1) {};
		\node [style=none] (11) at (-0.25, 1) {};
		\node [style=none] (12) at (-2, 1) {};
		\node [style=wn] (13) at (-2.75, 1.75) {};
		\node [style=none] (14) at (-0.75, 1.25) {$c_1$};
		\node [style=none] (15) at (-0.75, 1) {};
		\node [style=none] (16) at (-2, 1) {};
		\node [style=wn] (17) at (-0.75, 1) {};
		\node [style=wn] (18) at (-2, 1.75) {};
		\node [style=none] (19) at (-2, 1) {};
		\node [style=none] (20) at (-1.25, 1) {};
		\node [style=none] (21) at (0.25, 1.25) {$c_3$};
		\node [style=bn] (22) at (-2, 0.75) {};
		\node [style=wn] (23) at (0.25, 1) {};
		\node [style=bn] (24) at (-2, 1) {};
		\node [style=none] (25) at (0.25, 1) {};
		\node [style=none] (26) at (-0.25, 1.25) {$c_2$};
		\node [style=none] (27) at (-3.25, 0.75) {};
		\node [style=wn] (28) at (-0.5, 1.75) {};
		\node [style=none] (29) at (-1.25, 1) {};
		\node [style=none] (30) at (-2.75, 1.25) {};
		\node [style=wn] (31) at (-1.25, 1) {};
		\node [style=none] (32) at (-2, 1) {};
		\node [style=none] (33) at (-1.25, 1.25) {$c_0$};
		\node [style=none] (34) at (-2.75, 1.25) {};
		\node [style=none] (35) at (-0.25, 1) {};
		\node [style=bn] (36) at (0, 0.25) {};
		\node [style=none] (37) at (-1.25, 1) {};
		\node [style=none] (38) at (-0.75, 1) {};
		\node [style=bn] (39) at (-2, 0.25) {};
		\node [style=none] (40) at (-0.25, 1) {};
		\node [style=none] (41) at (0.25, 1) {};
		\node [style=dn] (42) at (-1.25, -1.25) {};
		\node [style=none] (43) at (-1.25, -2.75) {};
		\node [style=dn] (44) at (-1.5, -1.5) {};
		\node [style=none] (45) at (1.25, -2.75) {$d_3$};
		\node [style=wn] (46) at (1.25, -2.5) {};
		\node [style=dn] (47) at (0.75, -1) {};
		\node [style=none] (48) at (-2.5, -2) {};
		\node [style=bn] (49) at (0, -2.25) {};
		\node [style=bn] (50) at (1.25, -2) {};
		\node [style=bn] (51) at (-1.25, 0) {};
		\node [style=dn] (52) at (-0.75, -1) {};
		\node [style=wn] (53) at (-1.25, -2.5) {};
		\node [style=dn] (54) at (0, -0.75) {};
		\node [style=wn] (55) at (0, -2.5) {};
		\node [style=bn] (56) at (1.25, 0) {};
		\node [style=bn] (57) at (1.25, -2.25) {};
		\node [style=dn] (58) at (0.5, -0.75) {};
		\node [style=none] (59) at (0, -2.75) {$d_2$};
		\node [style=dn] (60) at (-0.75, -1.25) {};
		\node [style=none] (61) at (0, -2.75) {};
		\node [style=dn] (62) at (0, -1) {};
		\node [style=none] (63) at (-1.25, -2) {};
		\node [style=dn] (64) at (-0.25, -1) {};
		\node [style=none] (65) at (-2.5, -2) {};
		\node [style=dn] (66) at (-1.25, -1) {};
		\node [style=none] (67) at (1.25, -2.75) {};
		\node [style=dn] (68) at (-1.5, -1.25) {};
		\node [style=dn] (69) at (-1.5, -0.25) {};
		\node [style=dn] (70) at (-0.5, -1.25) {};
		\node [style=bn] (71) at (-2, 0) {};
		\node [style=bn] (72) at (1.25, 0.25) {};
		\node [style=none] (73) at (-2.5, -2.75) {};
		\node [style=dn] (74) at (-1.75, -0.75) {};
		\node [style=wn] (75) at (-2.5, -2.5) {};
		\node [style=bn] (76) at (-1.25, -2.25) {};
		\node [style=dn] (77) at (-1.25, -0.5) {};
		\node [style=bn] (78) at (-1.25, 0.25) {};
		\node [style=bn] (79) at (-1.25, -2) {};
		\node [style=dn] (80) at (-0.5, -0.75) {};
		\node [style=none] (81) at (-2.5, -2) {};
		\node [style=none] (82) at (-2.5, -2.75) {$d_0$};
		\node [style=none] (83) at (-1.25, -2.75) {$d_1$};
		\node [style=none] (84) at (-1.25, -2) {};
		\node [style=dn] (85) at (0, -1.25) {};
		\node [style=none] (86) at (-1.25, -2) {};
		\node [style=none] (87) at (-1.25, -2) {};
		\node [style=dn] (88) at (-1, -1) {};
		\node [style=dn] (89) at (0.25, -0.5) {};
		\node [style=bn] (90) at (0, -2) {};
		\node [style=dn] (91) at (-1.25, -0.75) {};
		\node [style=dn] (92) at (-0.5, -1.5) {};
		\node [style=bn] (93) at (-2.5, -2) {};
		\node [style=none] (94) at (-2.5, -2) {};
		\node [style=bn] (95) at (-2.5, -2.25) {};
		\node [style=bn] (96) at (0, 0) {};
		\node [style=dn] (97) at (-1.5, -0.5) {};
		\node [style=dn] (98) at (-0.5, -0.5) {};
		\node [style=dn] (99) at (-0.75, -0.75) {};
		\node [style=dn] (100) at (0.5, -1.25) {};
		\node [style=dn] (101) at (0.5, -1.5) {};
		\node [style=none] (102) at (-3, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (10.center) to (5.center);
		\draw [bend right=45, looseness=0.75] (27.center) to (5.center);
		\draw (13) to (34.center);
		\draw (13) to (12.center);
		\draw (13) to (29.center);
		\draw (18) to (0.center);
		\draw (18) to (19.center);
		\draw (18) to (7.center);
		\draw (2) to (30.center);
		\draw (2) to (16.center);
		\draw (2) to (11.center);
		\draw (28) to (3.center);
		\draw (28) to (32.center);
		\draw (28) to (25.center);
		\draw (34.center) to (4);
		\draw (0.center) to (4);
		\draw (30.center) to (4);
		\draw (3.center) to (4);
		\draw (12.center) to (24);
		\draw (16.center) to (24);
		\draw (32.center) to (24);
		\draw (19.center) to (24);
		\draw (4) to (1);
		\draw (6.center) to (27.center);
		\draw (71) to (48.center);
		\draw (71) to (86.center);
		\draw (51) to (81.center);
		\draw (51) to (63.center);
		\draw (96) to (94.center);
		\draw (96) to (84.center);
		\draw (56) to (65.center);
		\draw (56) to (87.center);
		\draw (73.center) to (93);
		\draw (61.center) to (90);
		\draw (67.center) to (50);
		\draw (43.center) to (79);
		\draw (71) to (90);
		\draw (51) to (90);
		\draw (96) to (90);
		\draw (56) to (49);
		\draw (71) to (50);
		\draw (51) to (50);
		\draw (96) to (50);
		\draw (56) to (50);
		\draw (37.center) to (39);
		\draw (38.center) to (78);
		\draw (35.center) to (36);
		\draw (41.center) to (72);
		\draw (39) to (71);
		\draw (78) to (51);
		\draw (36) to (96);
		\draw (72) to (56);
		\draw (22) to (102.center);
		\draw (22) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zwphasefuse8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (0.5, 1.75) {};
		\node [style=none] (2) at (-1.5, 1.5) {};
		\node [style=bn] (3) at (0.5, 1.5) {};
		\node [style=dn] (4) at (2.25, 0) {};
		\node [style=bn] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (-2.5, -0.5) {};
		\node [style=none] (8) at (-2.5, 1.5) {};
		\node [style=none] (9) at (-3.75, -1.5) {};
		\node [style=wn] (10) at (-0.75, 1) {};
		\node [style=wn] (11) at (1.75, 1) {};
		\node [style=dn] (12) at (-0.75, -0.25) {};
		\node [style=none] (13) at (0.5, 2) {};
		\node [style=none] (14) at (-2, 0.5) {};
		\node [style=none] (15) at (-1.5, 1.5) {};
		\node [style=none] (16) at (-1.5, 1.5) {};
		\node [style=dn] (17) at (0, -0.25) {};
		\node [style=bn] (18) at (-2, 0.25) {};
		\node [style=wn] (19) at (0.5, 1) {};
		\node [style=dn] (20) at (0.25, 0) {};
		\node [style=bn] (21) at (-1, -1) {};
		\node [style=none] (22) at (0.5, -0.5) {};
		\node [style=wn] (23) at (-1, -1.5) {};
		\node [style=none] (24) at (0.5, 1.5) {};
		\node [style=bn] (25) at (0.5, 0.5) {};
		\node [style=none] (26) at (0.5, 1.5) {};
		\node [style=bn] (27) at (-1.5, 1.75) {};
		\node [style=bn] (28) at (-1.5, 1.5) {};
		\node [style=bn] (29) at (-1, -1.25) {};
		\node [style=dn] (30) at (-1.75, -0.25) {};
		\node [style=none] (31) at (-1.5, 1.5) {};
		\node [style=wn] (32) at (-2, 1) {};
		\node [style=none] (33) at (1.75, 0.5) {};
		\node [style=none] (34) at (0.5, 1.5) {};
		\node [style=dn] (35) at (2, -0.25) {};
		\node [style=bn] (36) at (-0.75, 0.5) {};
		\node [style=none] (37) at (0.5, 0.5) {};
		\node [style=dn] (38) at (-0.75, 0) {};
		\node [style=none] (39) at (-1.75, -0.5) {};
		\node [style=none] (40) at (-3.25, -0.5) {};
		\node [style=dn] (41) at (1, 0.25) {};
		\node [style=bn] (42) at (1.75, 0.5) {};
		\node [style=bn] (43) at (0.5, 1.75) {};
		\node [style=dn] (44) at (-1.75, 0) {};
		\node [style=dn] (45) at (3, -0.25) {};
		\node [style=dn] (46) at (0.75, -0.25) {};
		\node [style=dn] (47) at (1, -0.25) {};
		\node [style=bn] (48) at (-3.75, -1.25) {};
		\node [style=none] (49) at (-1, -1.5) {};
		\node [style=wn] (50) at (-3.75, -1.5) {};
		\node [style=bn] (51) at (1.75, 0.25) {};
		\node [style=dn] (52) at (-0.25, 0) {};
		\node [style=none] (53) at (-4, -0.5) {};
		\node [style=none] (54) at (-0.25, -0.5) {};
		\node [style=dn] (55) at (1.25, 0) {};
		\node [style=none] (56) at (0.5, 1.5) {};
		\node [style=none] (57) at (-0.75, 0.5) {};
		\node [style=none] (58) at (0.5, 1.5) {};
		\node [style=bn] (59) at (-3.75, -1) {};
		\node [style=bn] (60) at (-0.75, 0.25) {};
		\node [style=none] (61) at (-5, -0.75) {$c_0d_0$};
		\node [style=none] (62) at (-4.25, -0.75) {$c_1d_0$};
		\node [style=none] (63) at (-3.25, -0.75) {$c_2d_0$};
		\node [style=none] (64) at (-2.5, -0.75) {$c_3d_0$};
		\node [style=wn] (65) at (-2.5, -0.5) {};
		\node [style=wn] (66) at (-4, -0.5) {};
		\node [style=wn] (67) at (-3.25, -0.5) {};
		\node [style=wn] (68) at (-4.75, -0.5) {};
		\node [style=wn] (69) at (-0.25, -0.5) {};
		\node [style=none] (70) at (-0.25, -0.75) {$c_2d_1$};
		\node [style=wn] (71) at (-1.75, -0.5) {};
		\node [style=wn] (72) at (0.5, -0.5) {};
		\node [style=none] (73) at (0.5, -0.75) {$c_3d_1$};
		\node [style=wn] (74) at (-1, -0.5) {};
		\node [style=none] (75) at (-1, -0.75) {$c_1d_1$};
		\node [style=none] (76) at (-1.75, -0.75) {$c_0d_1$};
		\node [style=wn] (77) at (2.75, -0.5) {};
		\node [style=none] (78) at (3.5, -0.5) {};
		\node [style=bn] (79) at (2, -1) {};
		\node [style=none] (80) at (2, -1.5) {};
		\node [style=none] (81) at (2.75, -0.75) {$c_2d_2$};
		\node [style=none] (82) at (3.5, -0.75) {$c_3d_2$};
		\node [style=none] (83) at (2.75, -0.5) {};
		\node [style=bn] (84) at (2, -1.25) {};
		\node [style=none] (85) at (2, -0.75) {$c_1d_2$};
		\node [style=none] (86) at (1.25, -0.5) {};
		\node [style=wn] (87) at (3.5, -0.5) {};
		\node [style=wn] (88) at (1.25, -0.5) {};
		\node [style=wn] (89) at (2, -0.5) {};
		\node [style=none] (90) at (1.25, -0.75) {$c_0d_2$};
		\node [style=wn] (91) at (2, -1.5) {};
		\node [style=none] (92) at (2, -0.5) {};
		\node [style=wn] (93) at (5.5, -0.5) {};
		\node [style=none] (94) at (6.25, -0.5) {};
		\node [style=bn] (95) at (4.75, -1) {};
		\node [style=none] (96) at (4.75, -1.5) {};
		\node [style=none] (97) at (5.5, -0.75) {$c_2d_3$};
		\node [style=none] (98) at (6.25, -0.75) {$c_3d_3$};
		\node [style=none] (99) at (5.5, -0.5) {};
		\node [style=bn] (100) at (4.75, -1.25) {};
		\node [style=none] (101) at (4.75, -0.75) {$c_1d_3$};
		\node [style=none] (102) at (4, -0.5) {};
		\node [style=wn] (103) at (6.25, -0.5) {};
		\node [style=wn] (104) at (4, -0.5) {};
		\node [style=wn] (105) at (4.75, -0.5) {};
		\node [style=none] (106) at (4, -0.75) {$c_0d_3$};
		\node [style=wn] (107) at (4.75, -1.5) {};
		\node [style=none] (108) at (4.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32) to (56.center);
		\draw (32) to (15.center);
		\draw (32) to (14.center);
		\draw (10) to (24.center);
		\draw (10) to (31.center);
		\draw (10) to (57.center);
		\draw (19) to (26.center);
		\draw (19) to (16.center);
		\draw (19) to (37.center);
		\draw (11) to (58.center);
		\draw (11) to (2.center);
		\draw (11) to (33.center);
		\draw (56.center) to (43);
		\draw (24.center) to (43);
		\draw (26.center) to (43);
		\draw (58.center) to (43);
		\draw (15.center) to (28);
		\draw (16.center) to (28);
		\draw (2.center) to (28);
		\draw (31.center) to (28);
		\draw (43) to (3);
		\draw (13.center) to (1.center);
		\draw (18) to (39.center);
		\draw (60) to (53.center);
		\draw (60) to (6.center);
		\draw (5) to (40.center);
		\draw (5) to (54.center);
		\draw (51) to (7.center);
		\draw (51) to (22.center);
		\draw (9.center) to (59);
		\draw (49.center) to (21);
		\draw (0) to (18);
		\draw (36) to (60);
		\draw (25) to (5);
		\draw (42) to (51);
		\draw [bend right=75, looseness=1.50] (27) to (8.center);
		\draw (27) to (31.center);
		\draw (18) to (68);
		\draw (68) to (59);
		\draw (59) to (53.center);
		\draw (59) to (40.center);
		\draw (59) to (7.center);
		\draw (39.center) to (21);
		\draw (6.center) to (21);
		\draw (69) to (21);
		\draw (72) to (21);
		\draw (80.center) to (79);
		\draw (86.center) to (79);
		\draw (92.center) to (79);
		\draw (77) to (79);
		\draw (87) to (79);
		\draw (96.center) to (95);
		\draw (102.center) to (95);
		\draw (108.center) to (95);
		\draw (93) to (95);
		\draw (103) to (95);
		\draw (18) to (86.center);
		\draw (60) to (89);
		\draw (5) to (77);
		\draw (51) to (78.center);
		\draw (18) to (102.center);
		\draw (60) to (105);
		\draw (5) to (93);
		\draw (51) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zwphasefuse9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-0.25, 1.25) {};
		\node [style=none] (1) at (-1, 2.25) {};
		\node [style=none] (2) at (-0.25, 1.25) {};
		\node [style=none] (3) at (-0.25, 1.75) {};
		\node [style=none] (4) at (0.25, 2.25) {};
		\node [style=none] (5) at (-0.25, 1) {};
		\node [style=none] (6) at (-0.25, 1) {};
		\node [style=none] (7) at (-0.25, 1) {};
		\node [style=none] (8) at (-2, 1.25) {};
		\node [style=bn] (9) at (-0.25, 1) {};
		\node [style=none] (10) at (-0.25, 1) {};
		\node [style=none] (11) at (-0.25, 1) {};
		\node [style=wn] (12) at (-0.25, 1.75) {};
		\node [style=none] (13) at (6.25, -0.5) {};
		\node [style=wn] (14) at (3.5, -0.5) {};
		\node [style=dn] (15) at (-1.75, 0) {};
		\node [style=none] (16) at (3.5, -0.5) {};
		\node [style=wn] (17) at (-4.75, -0.5) {};
		\node [style=none] (18) at (5.5, -0.5) {};
		\node [style=dn] (19) at (-1.75, -0.25) {};
		\node [style=wn] (20) at (4, -0.5) {};
		\node [style=none] (21) at (-5, -0.75) {$c_0d_0$};
		\node [style=none] (22) at (4, -0.5) {};
		\node [style=bn] (23) at (-2, 0.5) {};
		\node [style=wn] (24) at (6.25, -0.5) {};
		\node [style=none] (25) at (4.75, -0.75) {$c_1d_3$};
		\node [style=dn] (26) at (2, -0.25) {};
		\node [style=none] (27) at (-2.5, -0.5) {};
		\node [style=none] (28) at (-0.25, -0.75) {$c_2d_1$};
		\node [style=dn] (29) at (3, -0.25) {};
		\node [style=none] (30) at (-2, 0.5) {};
		\node [style=bn] (31) at (4.75, -1) {};
		\node [style=bn] (32) at (-0.75, 0.5) {};
		\node [style=dn] (33) at (1, -0.25) {};
		\node [style=none] (34) at (2.75, -0.75) {$c_2d_2$};
		\node [style=wn] (35) at (-1, -0.5) {};
		\node [style=bn] (36) at (1.75, 0.5) {};
		\node [style=none] (37) at (4, -0.75) {$c_0d_3$};
		\node [style=none] (38) at (-0.75, 0.5) {};
		\node [style=dn] (39) at (-0.25, 0) {};
		\node [style=bn] (40) at (4.75, -1.25) {};
		\node [style=wn] (41) at (2.75, -0.5) {};
		\node [style=bn] (42) at (0.5, 0.25) {};
		\node [style=bn] (43) at (-2, 0.25) {};
		\node [style=wn] (44) at (-2.5, -0.5) {};
		\node [style=none] (45) at (0.5, 0.5) {};
		\node [style=wn] (46) at (2, -1.5) {};
		\node [style=wn] (47) at (0.5, -0.5) {};
		\node [style=bn] (48) at (0.5, 0.5) {};
		\node [style=none] (49) at (-4.25, -0.75) {$c_1d_0$};
		\node [style=dn] (50) at (0.25, 0) {};
		\node [style=none] (51) at (4.75, -1.5) {};
		\node [style=wn] (52) at (-1, -1.5) {};
		\node [style=none] (53) at (-3.75, -1.5) {};
		\node [style=none] (54) at (1.25, -0.75) {$c_0d_2$};
		\node [style=none] (55) at (-3.25, -0.75) {$c_2d_0$};
		\node [style=none] (56) at (1.25, -0.5) {};
		\node [style=dn] (57) at (-0.75, -0.25) {};
		\node [style=none] (58) at (0.5, -0.5) {};
		\node [style=dn] (59) at (0.75, -0.25) {};
		\node [style=dn] (60) at (2.25, 0) {};
		\node [style=bn] (61) at (-1, -1.25) {};
		\node [style=wn] (62) at (-3.25, -0.5) {};
		\node [style=wn] (63) at (1.25, -0.5) {};
		\node [style=none] (64) at (-1, -0.5) {};
		\node [style=bn] (65) at (-3.75, -1.25) {};
		\node [style=bn] (66) at (-1, -1) {};
		\node [style=none] (67) at (-1, -1.5) {};
		\node [style=bn] (68) at (2, -1) {};
		\node [style=dn] (69) at (-0.75, 0) {};
		\node [style=none] (70) at (-1, -0.75) {$c_1d_1$};
		\node [style=dn] (71) at (1.25, 0) {};
		\node [style=bn] (72) at (-0.75, 0.25) {};
		\node [style=wn] (73) at (2, -0.5) {};
		\node [style=none] (74) at (2.75, -0.5) {};
		\node [style=none] (75) at (-4, -0.5) {};
		\node [style=none] (76) at (2, -0.75) {$c_1d_2$};
		\node [style=none] (77) at (1.75, 0.5) {};
		\node [style=none] (78) at (0.5, -0.75) {$c_3d_1$};
		\node [style=none] (79) at (2, -1.5) {};
		\node [style=none] (80) at (3.5, -0.75) {$c_3d_2$};
		\node [style=none] (81) at (-1.75, -0.5) {};
		\node [style=wn] (82) at (-1.75, -0.5) {};
		\node [style=none] (83) at (2, -0.5) {};
		\node [style=wn] (84) at (4.75, -1.5) {};
		\node [style=bn] (85) at (2, -1.25) {};
		\node [style=wn] (86) at (4.75, -0.5) {};
		\node [style=wn] (87) at (-0.25, -0.5) {};
		\node [style=none] (88) at (-3.25, -0.5) {};
		\node [style=bn] (89) at (1.75, 0.25) {};
		\node [style=dn] (90) at (1, 0.25) {};
		\node [style=dn] (91) at (0, -0.25) {};
		\node [style=none] (92) at (-2.5, -0.75) {$c_3d_0$};
		\node [style=none] (93) at (6.25, -0.75) {$c_3d_3$};
		\node [style=none] (94) at (-1.75, -0.75) {$c_0d_1$};
		\node [style=wn] (95) at (-4, -0.5) {};
		\node [style=none] (96) at (4.75, -0.5) {};
		\node [style=none] (97) at (-0.25, -0.5) {};
		\node [style=none] (98) at (5.5, -0.75) {$c_2d_3$};
		\node [style=bn] (99) at (-3.75, -1) {};
		\node [style=wn] (100) at (5.5, -0.5) {};
		\node [style=wn] (101) at (-3.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw (10.center) to (0);
		\draw (6.center) to (0);
		\draw (11.center) to (0);
		\draw (0) to (9);
		\draw (3.center) to (2.center);
		\draw [bend right=75, looseness=1.50] (3.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (8.center) to (1.center);
		\draw (43) to (81.center);
		\draw (72) to (75.center);
		\draw (72) to (64.center);
		\draw (42) to (88.center);
		\draw (42) to (97.center);
		\draw (89) to (27.center);
		\draw (89) to (58.center);
		\draw (53.center) to (99);
		\draw (67.center) to (66);
		\draw (23) to (43);
		\draw (32) to (72);
		\draw (48) to (42);
		\draw (36) to (89);
		\draw (43) to (17);
		\draw (17) to (99);
		\draw (99) to (75.center);
		\draw (99) to (88.center);
		\draw (99) to (27.center);
		\draw (81.center) to (66);
		\draw (64.center) to (66);
		\draw (87) to (66);
		\draw (47) to (66);
		\draw (79.center) to (68);
		\draw (56.center) to (68);
		\draw (83.center) to (68);
		\draw (41) to (68);
		\draw (14) to (68);
		\draw (51.center) to (31);
		\draw (22.center) to (31);
		\draw (96.center) to (31);
		\draw (100) to (31);
		\draw (24) to (31);
		\draw (43) to (56.center);
		\draw (72) to (73);
		\draw (42) to (41);
		\draw (89) to (16.center);
		\draw (43) to (22.center);
		\draw (72) to (86);
		\draw (42) to (100);
		\draw (89) to (13.center);
		\draw (11.center) to (23);
		\draw (11.center) to (32);
		\draw (11.center) to (45.center);
		\draw (11.center) to (36);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zx2e.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=triangle] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0, 0) {=};
		\node [style=rn, scale=1] (5) at (0.5, 0.25) {$\pi$};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=rn, scale=1] (7) at (-0.5, -0.25) {$\pi$};
		\node [style=dtriangle] (8) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (8);
		\draw (8) to (2.center);
		\draw (3.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zxandunit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1) {};
		\node [style=triangle] (1) at (-0.75, -0.5) {};
		\node [style=triangle] (2) at (-1.25, 0.5) {};
		\node [style=gn, scale=1] (3) at (-0.75, 0) {};
		\node [style=triangle] (4) at (-0.25, 0.5) {};
		\node [style=none] (5) at (0.25, 0) {=};
		\node [style=none] (6) at (-0.5, -0.25) {-{\scriptsize1}};
		\node [style=none] (7) at (-0.25, 1) {};
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style=gn, scale=1] (9) at (-0.75, -1) {};
		\node [style=none] (10) at (1, 0.25) {};
		\node [style=gn, scale=1] (11) at (1, -0.25) {};
		\node [style=none] (12) at (1.5, 0.25) {};
		\node [style=gn, scale=1] (13) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (2) to (3);
		\draw [bend right=45, looseness=1.00] (3) to (4);
		\draw (3) to (1);
		\draw (1) to (0.center);
		\draw (8.center) to (2);
		\draw (7.center) to (4);
		\draw (10.center) to (11);
		\draw (12.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zxandunitprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, 0.5) {};
		\node [style=gn, scale=1] (1) at (-3.75, -0.75) {};
		\node [style=triangle] (2) at (-3.25, 0.75) {};
		\node [style=triangle] (3) at (-4.25, 0.75) {};
		\node [style=none] (4) at (-3.75, -0.75) {};
		\node [style=none] (5) at (-2.75, 0) {=};
		\node [style=none] (6) at (-3.25, 1.25) {};
		\node [style=none] (7) at (-3.5, 0) {-{\scriptsize1}};
		\node [style=triangle] (8) at (-3.75, -0.25) {};
		\node [style=gn, scale=1] (9) at (-3.75, 0.25) {};
		\node [style=none] (10) at (-4.25, 1.25) {};
		\node [style=gn, scale=1] (11) at (3.75, 0) {};
		\node [style=none] (12) at (3.75, 0.5) {};
		\node [style=gn, scale=1] (13) at (4.25, 0) {};
		\node [style=none] (14) at (-2.75, 0.25) {T3};
		\node [style=triangle] (15) at (-2.25, 0.75) {};
		\node [style=none] (16) at (-1.75, -0.75) {};
		\node [style=none] (17) at (-2.25, 1.25) {};
		\node [style=none] (18) at (-1.25, 1.25) {};
		\node [style=gn, scale=1] (19) at (-1.75, 0.25) {$\pi$};
		\node [style=triangle] (20) at (-1.75, -0.25) {};
		\node [style=triangle] (21) at (-1.25, 0.75) {};
		\node [style=gn, scale=1] (22) at (-1.75, -0.75) {$\pi$};
		\node [style=none] (23) at (-0.75, 0) {=};
		\node [style=none] (24) at (-0.75, 0.25) {P5};
		\node [style=gn, scale=1] (25) at (0.25, 0) {$\pi$};
		\node [style=triangle] (26) at (-0.25, 0.5) {};
		\node [style=none] (27) at (-0.25, 1) {};
		\node [style=rn] (28) at (0.25, -0.5) {};
		\node [style=none] (29) at (0.75, 1) {};
		\node [style=triangle] (30) at (0.75, 0.5) {};
		\node [style=none] (31) at (1.25, 0) {=};
		\node [style=none] (32) at (1.25, 0.25) {B1};
		\node [style=none] (33) at (1.25, -0.25) {B2};
		\node [style=triangle] (34) at (2.75, 0.25) {};
		\node [style=triangle] (35) at (2, 0.25) {};
		\node [style=none] (36) at (2, 0.75) {};
		\node [style=none] (37) at (2.75, 0.75) {};
		\node [style=rn] (38) at (2, -0.25) {};
		\node [style=rn] (39) at (2.75, -0.25) {};
		\node [style=none] (40) at (3.25, 0) {=};
		\node [style=none] (41) at (3.25, 0.25) {P3};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (3) to (9);
		\draw [bend right=45, looseness=1.00] (9) to (2);
		\draw (9) to (8);
		\draw (8) to (4.center);
		\draw (10.center) to (3);
		\draw (6.center) to (2);
		\draw (12.center) to (11);
		\draw (0.center) to (13);
		\draw [bend right=45, looseness=1.00] (15) to (19);
		\draw [bend right=45, looseness=1.00] (19) to (21);
		\draw (19) to (20);
		\draw (20) to (16.center);
		\draw (17.center) to (15);
		\draw (18.center) to (21);
		\draw [bend right=45, looseness=1.00] (26) to (25);
		\draw [bend right=45, looseness=1.00] (25) to (30);
		\draw (27.center) to (26);
		\draw (29.center) to (30);
		\draw (25) to (28);
		\draw (36.center) to (35);
		\draw (37.center) to (34);
		\draw (38) to (35);
		\draw (39) to (34);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zxtozhgenerphase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox, scale=1] (0) at (-0.5, 0) {$a$};
		\node [style=none] (1) at (0, 0) {$\mapsto$};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (1, 0.25) {};
		\node [style=none] (6) at (0.5, -0.25) {};
		\node [style=none] (7) at (1, -0.25) {};
		\node [style=none] (8) at (0.75, 0) {$a$};
		\node [style=none] (9) at (0.75, -0.25) {};
		\node [style=none] (10) at (0.75, 0.5) {};
		\node [style=none] (11) at (0.75, -0.5) {};
		\node [style=none] (12) at (0.75, 0.25) {};
		\node [style=triangle] (13) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (10.center) to (12.center);
		\draw (11.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zxztoxzx+.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (-0.75, -0.5) {$\alpha_1$};
		\node [style=none] (1) at (0, 0.25) {$=$};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (-0.75, 1.5) {};
		\node [style=none] (5) at (0.75, 1.5) {};
		\node [style=rn_phase] (6) at (0.75, 1) {$\alpha_2$};
		\node [style=gn_phase] (7) at (-0.75, 1) {$\alpha_1$};
		\node [style=rn_phase] (8) at (-0.75, 0.25) {$\beta_1$};
		\node [style=gn_phase] (9) at (0.75, 0.25) {$\beta_2$};
		\node [style=rn_phase] (10) at (0.75, -0.5) {$\alpha_2â$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5.center);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zxztoxzx-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (-0.75, -0.5) {$\alpha_1$};
		\node [style=none] (1) at (0, 0.25) {$=$};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (-0.75, 1.5) {};
		\node [style=none] (5) at (0.75, 1.5) {};
		\node [style=rn_phase] (6) at (0.75, 1) {$\alpha_2$};
		\node [style=gn_phase] (7) at (-0.75, 1) {$\alpha_1$};
		\node [style=rn_phase] (8) at (-0.75, 0.25) {$\beta_1$};
		\node [style=gn_phase] (9) at (0.75, 0.25) {$\beta_2$};
		\node [style=rn_phase] (10) at (0.75, -0.5) {$\alpha_2$};
	\end{pgfonlayer} 
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5.center);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zxztoxzx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (-0.75, -0.5) {$\gamma_1$};
		\node [style=none] (1) at (0, 0.25) {$=$};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (-0.75, 1.5) {};
		\node [style=none] (5) at (0.75, 1.5) {};
		\node [style=rn_phase] (6) at (0.75, 1) {$\alpha_2$};
		\node [style=gn_phase] (7) at (-0.75, 1) {$\alpha_1$};
		\node [style=rn_phase] (8) at (-0.75, 0.25) {$\beta_1$};
		\node [style=gn_phase] (9) at (0.75, 0.25) {$\beta_2$};
		\node [style=rn_phase] (10) at (0.75, -0.5) {$\gamma_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5.center);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zxztoxzx2nd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (0.75, 0.25) {$\beta_1$};
		\node [style=rn_phase] (1) at (-0.75, 0.25) {$\beta$};
		\node [style=gn_phase] (2) at (-0.75, 1) {$\alpha$};
		\node [style=none] (3) at (0, 0.25) {$=$};
		\node [style=rn_phase] (4) at (0.75, -0.5) {$\gamma_1$};
		\node [style=none] (5) at (0.75, 1.5) {};
		\node [style=none] (6) at (-0.75, 1.5) {};
		\node [style=gn_phase] (7) at (-0.75, -0.5) {$\gamma$};
		\node [style=none] (8) at (-0.75, -1) {};
		\node [style=none] (9) at (0.75, -1) {};
		\node [style=rn_phase] (10) at (0.75, 1) {$\alpha_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (5.center);
		\draw (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/controlledmatrix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (15) at (0.75, 0.25) {};
		\node [style=none] (16) at (0.75, 3.5) {};
		\node [style=gbox] (17) at (-1, -0.75) {$a$};
		\node [style=gn, scale=1] (18) at (0.75, 2) {};
		\node [style=gbox] (19) at (0.25, 3.25) { ${\scriptstyle  \frac{b}{a}}$   };
		\node [style={rn_phase}] (20) at (0.25, 0) {$\pi$};
		\node [style=rn] (21) at (0.75, -1) {};
		\node [style=triangle] (22) at (0.25, -0.5) {};
		\node [style=none] (23) at (0.75, -1.25) {};
		\node [style=rn] (24) at (0.75, 3.25) {};
		\node [style=dtriangle] (25) at (0.25, 2.75) {};
		\node [style={rn_phase}] (26) at (0.25, 2.25) {$\pi$};
		\node [style=gbox] (28) at (0, 0.5) { ${\scriptstyle  \frac{k}{a}}$   };
		\node [style=gbox] (29) at (0.25, -1) { ${\scriptstyle  \frac{c}{a}}$   };
		\node [style=gn, scale=1] (30) at (0.75, 1.5) {};
		\node [style=none] (31) at (-1, 3.5) {};
		\node [style=gn, scale=1] (32) at (-1, 1.5) {};
		\node [style=none] (34) at (-1, -1.25) {};
		\node [style=box] (35) at (0, 1) {$\wedge$};
		\node [style=triangle] (36) at (-0.5, -0.25) {};
		\node [style=dtriangle] (37) at (-0.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (23.center);
		\draw (29) to (21);
		\draw (19) to (24);
		\draw (19) to (25);
		\draw (22) to (29);
		\draw (15) to (20);
		\draw (20) to (22);
		\draw (26) to (25);
		\draw (26) to (18);
		\draw (31.center) to (34.center);
		\draw (30) to (35);
		\draw (32) to (35);
		\draw (35) to (28);
		\draw [bend left] (37) to (32);
		\draw [bend left=15] (32) to (36);
		\draw [bend right=45] (19) to (37);
		\draw [bend right=45] (36) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/element2matricessim.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 3.25) {};
		\node [style=none] (1) at (-1.5, 3.25) {};
		\node [style=none] (2) at (-4.5, -3.25) {};
		\node [style=none] (3) at (-1.5, -3.25) {};
		\node [style=gn] (4) at (-4.5, 2) {};
		\node [style=gn] (5) at (-1.5, 2) {};
		\node [style={rn_phase}] (6) at (-2.75, 1.75) {$\pi$};
		\node [style=gbox] (7) at (-3.75, -0.5) {$a$};
		\node [style={rn_phase}] (8) at (-4.5, -2.75) {$\pi$};
		\node [style=utriang] (9) at (-2.25, 0.25) {};
		\node [style=box] (10) at (-2.25, 1) {$\wedge$};
		\node [style=utriang] (11) at (-3.75, 0.25) {};
		\node [style=box] (12) at (-3.75, 1) {$\wedge$};
		\node [style=gbox] (13) at (-2.25, -0.5) {$b$};
		\node [style=gn] (14) at (-3, -2) {};
		\node [style=rn] (15) at (-3, -1.25) {};
		\node [style=rn] (16) at (-4.5, -2) {};
		\node [style=rn] (17) at (-1.5, -2) {};
		\node [style=none] (19) at (-1.5, 3.25) {};
		\node [style=none] (20) at (0, 0) {$=$};
		\node [style=none] (21) at (1, 3) {};
		\node [style=none] (22) at (4, 3) {};
		\node [style=none] (23) at (1, -3.25) {};
		\node [style=none] (24) at (4, -3.25) {};
		\node [style=gn] (25) at (1, 1.25) {};
		\node [style={rn_phase}] (26) at (1, -1.75) {$\pi$};
		\node [style=utriang] (27) at (2.5, 0.5) {};
		\node [style=gbox] (28) at (2.5, -0.5) {$\sqrt{ab}$};
		\node [style=rn] (29) at (1, -0.5) {};
		\node [style=rn] (30) at (4, -0.5) {};
		\node [style=none] (31) at (1, 3) {};
		\node [style=none] (32) at (4, 3) {};
		\node [style=gbox] (33) at (4, -2) {$\sqrt{\frac{a}{b}}$};
		\node [style={rn_phase}] (34) at (-4.5, 2.75) {$\pi$};
		\node [style={rn_phase}] (35) at (1, 2.25) {$\pi$};
		\node [style=gbox] (36) at (4, 1.5) {$\sqrt{\frac{b}{a}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (5) to (6);
		\draw (4) to (10);
		\draw (5) to (10);
		\draw (4) to (12);
		\draw (12) to (6);
		\draw (12) to (7);
		\draw (10) to (9);
		\draw (9) to (13);
		\draw (15) to (14);
		\draw (7) to (15);
		\draw (15) to (13);
		\draw (14) to (16);
		\draw (14) to (17);
		\draw (21.center) to (23.center);
		\draw (22.center) to (24.center);
		\draw (28) to (29);
		\draw (28) to (30);
		\draw (27) to (28);
		\draw [bend left=60, looseness=0.50] (25) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/elementarysimply.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.75, 4) {};
		\node [style=none] (1) at (-6.75, 4) {};
		\node [style=none] (2) at (-9.75, -4.25) {};
		\node [style=none] (3) at (-6.75, -4.25) {};
		\node [style=gn] (4) at (-9.75, 3.25) {};
		\node [style=gn] (5) at (-6.75, 3.25) {};
		\node [style=rn] (8) at (-9.75, 0.25) {};
		\node [style=rn] (9) at (-6.75, 0.25) {};
		\node [style=utriang] (12) at (-9, 1.75) {};
		\node [style=utriang] (13) at (-7.5, 1.75) {};
		\node [style={rn_phase}] (16) at (-9, 2.75) {$\pi$};
		\node [style={rn_phase}] (17) at (-7.5, 2.75) {$\pi$};
		\node [style=gbox] (18) at (-8.25, 0.75) {$a$};
		\node [style=gn] (20) at (-9.75, -0.5) {};
		\node [style=gn] (21) at (-6.75, -0.5) {};
		\node [style=rn] (22) at (-9.75, -3.5) {};
		\node [style=rn] (23) at (-6.75, -3.5) {};
		\node [style=utriang] (24) at (-9, -2) {};
		\node [style=utriang] (25) at (-7.5, -2) {};
		\node [style={rn_phase}] (26) at (-9, -1) {$\pi$};
		\node [style=gbox] (28) at (-8.25, -3) {$b$};
		\node [style=none] (29) at (-6, 0) {$=$};
		\node [style=none] (30) at (-5.25, 4) {};
		\node [style=none] (31) at (-2.25, 4) {};
		\node [style=none] (32) at (-5.25, -4.25) {};
		\node [style=none] (33) at (-2.25, -4.25) {};
		\node [style=gn] (34) at (-5.25, 2.75) {};
		\node [style=gn] (35) at (-2.25, 3.25) {};
		\node [style=rn] (36) at (-5.25, 0.25) {};
		\node [style=rn] (37) at (-2.25, 0.25) {};
		\node [style=utriang] (38) at (-4.5, 1.75) {};
		\node [style=utriang] (39) at (-3, 1.75) {};
		\node [style={rn_phase}] (41) at (-3, 2.75) {$\pi$};
		\node [style=gbox] (42) at (-3.75, 0.75) {$a$};
		\node [style=gn] (43) at (-5.25, -1) {};
		\node [style=gn] (44) at (-2.25, -0.5) {};
		\node [style=rn] (45) at (-5.25, -3) {};
		\node [style=rn] (46) at (-2.25, -3.5) {};
		\node [style=utriang] (47) at (-4.5, -2) {};
		\node [style=utriang] (48) at (-3, -2) {};
		\node [style=gbox] (50) at (-3.75, -3) {$b$};
		\node [style=none] (51) at (-1.5, 0) {$=$};
		\node [style={rn_phase}] (52) at (-5.25, 3.5) {$\pi$};
		\node [style={rn_phase}] (53) at (-5.25, -3.75) {$\pi$};
		\node [style=none] (54) at (-0.75, 4) {};
		\node [style=none] (55) at (2.25, 4) {};
		\node [style=none] (56) at (-0.75, -4.25) {};
		\node [style=none] (57) at (2.25, -4.25) {};
		\node [style=gn] (58) at (-0.75, 2.75) {};
		\node [style=gn] (59) at (2.25, 3.25) {};
		\node [style=utriang] (62) at (0, 1.75) {};
		\node [style=utriang] (63) at (1.5, 1.75) {};
		\node [style={rn_phase}] (64) at (1.5, 2.75) {$\pi$};
		\node [style=gbox] (65) at (0.75, 0.75) {$a$};
		\node [style=rn] (68) at (-0.75, -3) {};
		\node [style=rn] (69) at (2.25, -3.5) {};
		\node [style=gbox] (72) at (0.75, -3) {$b$};
		\node [style=none] (73) at (3, 0) {$=$};
		\node [style={rn_phase}] (74) at (-0.75, 3.5) {$\pi$};
		\node [style={rn_phase}] (75) at (-0.75, -3.75) {$\pi$};
		\node [style=rn] (76) at (1.5, -0.75) {};
		\node [style=gn] (77) at (1.5, 0) {};
		\node [style=rn] (78) at (2.25, -0.75) {};
		\node [style=gn] (79) at (2.25, 0) {};
		\node [style=rn] (80) at (-0.75, -0.75) {};
		\node [style=gn] (81) at (-0.75, 0) {};
		\node [style=rn] (82) at (0, -0.75) {};
		\node [style=gn] (83) at (0, 0) {};
		\node [style=box] (84) at (0.75, -1.5) {$\wedge$};
		\node [style=utriang] (85) at (0.75, -2.25) {};
		\node [style=none] (86) at (3.5, 4) {};
		\node [style=none] (87) at (6.5, 4) {};
		\node [style=none] (88) at (3.5, -4.25) {};
		\node [style=none] (89) at (6.5, -4.25) {};
		\node [style=gn] (90) at (3.5, 2.75) {};
		\node [style=gn] (91) at (6.5, 3.25) {};
		\node [style=utriang] (92) at (4, 2) {};
		\node [style=utriang] (93) at (5.75, 1.75) {};
		\node [style={rn_phase}] (94) at (5.75, 2.75) {$\pi$};
		\node [style=gbox] (95) at (5, 1) {$a$};
		\node [style=rn] (96) at (3.5, -3) {};
		\node [style=rn] (97) at (6.5, -3) {};
		\node [style=gbox] (98) at (5, -3) {$b$};
		\node [style=none] (99) at (7, 0) {$=$};
		\node [style={rn_phase}] (100) at (3.5, 3.5) {$\pi$};
		\node [style={rn_phase}] (101) at (3.5, -3.75) {$\pi$};
		\node [style=rn] (102) at (5.75, 0) {};
		\node [style=rn] (108) at (4, 0) {};
		\node [style=box] (110) at (5, -1.5) {$\wedge$};
		\node [style=utriang] (111) at (5, -2.25) {};
		\node [style=none] (112) at (7.5, 4.75) {};
		\node [style=none] (113) at (11.5, 4.75) {};
		\node [style=none] (114) at (7.5, -4.5) {};
		\node [style=none] (115) at (11.5, -4.5) {};
		\node [style=gn] (116) at (7.5, 3.5) {};
		\node [style=gn] (117) at (11.5, 4) {};
		\node [style=utriang] (118) at (8.5, 2.75) {};
		\node [style=utriang] (119) at (9.75, 2.75) {};
		\node [style={rn_phase}] (120) at (10, 3.75) {$\pi$};
		\node [style=gbox] (121) at (9.25, 1.75) {$a$};
		\node [style=rn] (122) at (7.5, -3.25) {};
		\node [style=rn] (123) at (11.5, -3.25) {};
		\node [style=gbox] (124) at (9, -3.25) {$b$};
		\node [style={rn_phase}] (126) at (7.5, 4.25) {$\pi$};
		\node [style={rn_phase}] (127) at (7.5, -4) {$\pi$};
		\node [style=utriang] (131) at (9, -2.5) {};
		\node [style=box] (132) at (9, -0.5) {$\wedge$};
		\node [style=box] (133) at (9.75, -0.5) {$\wedge$};
		\node [style=box] (134) at (10.5, -0.5) {$\wedge$};
		\node [style=box] (135) at (8, -0.5) {$\wedge$};
		\node [style=rn] (136) at (9, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (4) to (16);
		\draw (16) to (12);
		\draw (5) to (17);
		\draw (17) to (13);
		\draw [bend right=45, looseness=0.75] (12) to (18);
		\draw [bend right, looseness=0.75] (18) to (13);
		\draw (18) to (8);
		\draw (18) to (9);
		\draw (20) to (26);
		\draw (26) to (24);
		\draw [bend right=45] (24) to (28);
		\draw [bend right, looseness=0.75] (28) to (25);
		\draw (28) to (22);
		\draw (28) to (23);
		\draw [bend right, looseness=0.75] (21) to (25);
		\draw (30.center) to (32.center);
		\draw (31.center) to (33.center);
		\draw (35) to (41);
		\draw (41) to (39);
		\draw [bend right=45] (38) to (42);
		\draw [bend right, looseness=0.75] (42) to (39);
		\draw (42) to (36);
		\draw (42) to (37);
		\draw [bend right=45] (47) to (50);
		\draw [bend right, looseness=0.75] (50) to (48);
		\draw (50) to (45);
		\draw (50) to (46);
		\draw [bend right] (44) to (48);
		\draw [bend left=45, looseness=0.75] (34) to (38);
		\draw [bend left=45, looseness=0.75] (43) to (47);
		\draw (54.center) to (56.center);
		\draw (55.center) to (57.center);
		\draw (59) to (64);
		\draw (64) to (63);
		\draw [bend right=45] (62) to (65);
		\draw [bend right] (65) to (63);
		\draw (72) to (68);
		\draw (72) to (69);
		\draw [bend left=45, looseness=0.75] (58) to (62);
		\draw (77) to (76);
		\draw (77) to (78);
		\draw (79) to (76);
		\draw (79) to (78);
		\draw (81) to (80);
		\draw (81) to (82);
		\draw (83) to (80);
		\draw (83) to (82);
		\draw (83) to (65);
		\draw (65) to (77);
		\draw (82) to (84);
		\draw (76) to (84);
		\draw (84) to (72);
		\draw (86.center) to (88.center);
		\draw (87.center) to (89.center);
		\draw (91) to (94);
		\draw (94) to (93);
		\draw [bend right=45, looseness=0.75] (92) to (95);
		\draw [bend right=45, looseness=0.75] (95) to (93);
		\draw (98) to (96);
		\draw (98) to (97);
		\draw [bend left=45, looseness=0.75] (90) to (92);
		\draw (108) to (110);
		\draw (102) to (110);
		\draw (110) to (98);
		\draw (95) to (108);
		\draw (95) to (96);
		\draw (90) to (108);
		\draw (95) to (102);
		\draw (97) to (95);
		\draw (91) to (102);
		\draw (112.center) to (114.center);
		\draw (113.center) to (115.center);
		\draw (117) to (120);
		\draw [bend right=15] (120) to (119);
		\draw [bend right=45, looseness=0.75] (118) to (121);
		\draw [bend right] (121) to (119);
		\draw (124) to (122);
		\draw (124) to (123);
		\draw [bend left=60, looseness=0.75] (116) to (118);
		\draw (121) to (122);
		\draw [bend right, looseness=0.75] (123) to (121);
		\draw (135) to (136);
		\draw (132) to (136);
		\draw (133) to (136);
		\draw (134) to (136);
		\draw (136) to (124);
		\draw (116) to (135);
		\draw (116) to (132);
		\draw [bend right] (121) to (133);
		\draw (121) to (134);
		\draw (121) to (135);
		\draw (121) to (133);
		\draw (117) to (132);
		\draw (117) to (134);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/elementarysimply2.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (99) at (-10, 0) {$=$};
		\node [style=none] (112) at (-9.5, 4.75) {};
		\node [style=none] (113) at (-5.5, 4.75) {};
		\node [style=none] (114) at (-9.5, -4.5) {};
		\node [style=none] (115) at (-5.5, -4.5) {};
		\node [style=gn] (116) at (-9.5, 3.5) {};
		\node [style=gn] (117) at (-5.5, 4) {};
		\node [style=utriang] (118) at (-8.5, 2.75) {};
		\node [style=utriang] (119) at (-7.25, 2.75) {};
		\node [style={rn_phase}] (120) at (-7, 3.75) {$\pi$};
		\node [style=gbox] (121) at (-7.75, 1.75) {$a$};
		\node [style=rn] (122) at (-9.5, -3.25) {};
		\node [style=rn] (123) at (-5.5, -3.25) {};
		\node [style=gbox] (124) at (-8, -3.25) {$b$};
		\node [style={rn_phase}] (126) at (-9.5, 4.25) {$\pi$};
		\node [style={rn_phase}] (127) at (-9.5, -4) {$\pi$};
		\node [style=utriang] (131) at (-8, -2.5) {};
		\node [style=box] (132) at (-8, -0.5) {$\wedge$};
		\node [style=box] (134) at (-6.5, -0.5) {$\wedge$};
		\node [style=box] (135) at (-9, -0.5) {$\wedge$};
		\node [style=rn] (136) at (-8, -1.75) {};
		\node [style=none] (137) at (-5, 0) {$=$};
		\node [style=none] (138) at (-4.5, 4.75) {};
		\node [style=none] (139) at (-0.5, 4.75) {};
		\node [style=none] (140) at (-4.5, -4.5) {};
		\node [style=none] (141) at (-0.5, -4.5) {};
		\node [style=gn] (142) at (-4.5, 3.5) {};
		\node [style=gn] (143) at (-0.5, 4) {};
		\node [style=utriang] (144) at (-3.5, 2.75) {};
		\node [style=utriang] (145) at (-2.25, 2.75) {};
		\node [style={rn_phase}] (146) at (-2, 3.75) {$\pi$};
		\node [style=gbox] (147) at (-2.75, 1.75) {$a$};
		\node [style=rn] (148) at (-4.5, -3.25) {};
		\node [style=rn] (149) at (-0.5, -3.25) {};
		\node [style=gbox] (150) at (-3, -3.25) {$b$};
		\node [style={rn_phase}] (151) at (-4.5, 4.25) {$\pi$};
		\node [style={rn_phase}] (152) at (-4.5, -4) {$\pi$};
		\node [style=utriang] (153) at (-3, -2.5) {};
		\node [style=box] (154) at (-3, -0.5) {$\wedge$};
		\node [style=box] (155) at (-1.5, -0.5) {$\wedge$};
		\node [style=rn] (157) at (-3, -1.75) {};
		\node [style=none] (158) at (0, 0) {$=$};
		\node [style=none] (159) at (0.5, 4.75) {};
		\node [style=none] (160) at (4, 4.75) {};
		\node [style=none] (161) at (0.5, -4.5) {};
		\node [style=none] (162) at (4, -4.5) {};
		\node [style=gn] (163) at (0.5, 3.5) {};
		\node [style=gn] (164) at (4, 4) {};
		\node [style=utriang] (165) at (1.5, 2.75) {};
		\node [style=utriang] (166) at (2.75, 2.75) {};
		\node [style={rn_phase}] (167) at (3, 3.75) {$\pi$};
		\node [style=gbox] (168) at (2.25, 1.75) {$a$};
		\node [style=rn] (169) at (0.5, -3.25) {};
		\node [style=rn] (170) at (4, -3.25) {};
		\node [style=gbox] (171) at (2, -3.25) {$b$};
		\node [style={rn_phase}] (172) at (0.5, 4.25) {$\pi$};
		\node [style={rn_phase}] (173) at (0.5, -4) {$\pi$};
		\node [style=utriang] (174) at (2, -2.5) {};
		\node [style=box] (175) at (2, -0.5) {$\wedge$};
		\node [style=box] (176) at (3, -0.75) {$\wedge$};
		\node [style=rn] (178) at (2, -1.75) {};
		\node [style=none] (179) at (4.5, 0) {$=$};
		\node [style=none] (180) at (5, 4.75) {};
		\node [style=none] (181) at (8.5, 4.75) {};
		\node [style=none] (182) at (5, -4.5) {};
		\node [style=none] (183) at (8.5, -4.5) {};
		\node [style=gn] (184) at (5, 3.5) {};
		\node [style=gn] (185) at (8.5, 4) {};
		\node [style=utriang] (186) at (6, 2.75) {};
		\node [style=utriang] (187) at (7.25, 2.75) {};
		\node [style={rn_phase}] (188) at (7.5, 3.75) {$\pi$};
		\node [style=gbox] (189) at (6.75, 1.75) {$a$};
		\node [style=rn] (190) at (5, -3.25) {};
		\node [style=rn] (191) at (8.5, -3.25) {};
		\node [style=gbox] (192) at (6.5, -3.25) {$b$};
		\node [style={rn_phase}] (193) at (5, 4.25) {$\pi$};
		\node [style={rn_phase}] (194) at (5, -4) {$\pi$};
		\node [style=utriang] (195) at (6.5, -2.5) {};
		\node [style=box] (196) at (6.5, -0.5) {$\wedge$};
		\node [style=none] (197) at (9.5, 4.75) {};
		\node [style=none] (198) at (12.75, 4.75) {};
		\node [style=none] (199) at (9.5, -4.5) {};
		\node [style=none] (200) at (12.75, -4.5) {};
		\node [style=gn] (201) at (9.5, 3.5) {};
		\node [style=gn] (202) at (12.75, 4) {};
		\node [style={rn_phase}] (205) at (12, 3.75) {$\pi$};
		\node [style=gbox] (206) at (11, 0.25) {$a$};
		\node [style=rn] (207) at (9.5, -3.25) {};
		\node [style=rn] (208) at (12.75, -3.25) {};
		\node [style=gbox] (209) at (11, -3.25) {$b$};
		\node [style={rn_phase}] (210) at (9.5, 4.25) {$\pi$};
		\node [style={rn_phase}] (211) at (9.5, -4) {$\pi$};
		\node [style=utriang] (212) at (11, -2.5) {};
		\node [style=box] (213) at (11, -1.5) {$\wedge$};
		\node [style=none] (214) at (9, 0) {$=$};
		\node [style=utriang] (215) at (11, 1.5) {};
		\node [style=box] (216) at (11, 2.5) {$\wedge$};
		\node [style=none] (217) at (13.75, 3.5) {};
		\node [style=none] (218) at (16.75, 3.5) {};
		\node [style=none] (219) at (13.75, -3.25) {};
		\node [style=none] (220) at (16.75, -3.25) {};
		\node [style=gn] (221) at (13.75, 2.25) {};
		\node [style=gn] (222) at (16.75, 2.75) {};
		\node [style={rn_phase}] (223) at (15.75, 2.25) {$\pi$};
		\node [style=gbox] (224) at (14.5, -0.5) {$a$};
		\node [style={rn_phase}] (225) at (13.75, 3) {$\pi$};
		\node [style={rn_phase}] (226) at (13.75, -2.75) {$\pi$};
		\node [style=utriang] (227) at (16, 0.5) {};
		\node [style=box] (228) at (16, 1.25) {$\wedge$};
		\node [style=none] (229) at (13.25, 0) {$=$};
		\node [style=utriang] (230) at (14.5, 0.5) {};
		\node [style=box] (231) at (14.5, 1.25) {$\wedge$};
		\node [style=gbox] (232) at (16, -0.5) {$b$};
		\node [style=gn] (233) at (15.25, -2) {};
		\node [style=rn] (234) at (15.25, -1.25) {};
		\node [style=rn] (235) at (13.75, -2) {};
		\node [style=rn] (236) at (16.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (112.center) to (114.center);
		\draw (113.center) to (115.center);
		\draw (117) to (120);
		\draw [bend right=15] (120) to (119);
		\draw [bend right=45] (118) to (121);
		\draw [bend right] (121) to (119);
		\draw (124) to (122);
		\draw (124) to (123);
		\draw [bend left=60, looseness=0.75] (116) to (118);
		\draw (121) to (122);
		\draw [bend right, looseness=0.75] (123) to (121);
		\draw (135) to (136);
		\draw (132) to (136);
		\draw (134) to (136);
		\draw (136) to (124);
		\draw (116) to (135);
		\draw (116) to (132);
		\draw (121) to (134);
		\draw (121) to (135);
		\draw (117) to (132);
		\draw (117) to (134);
		\draw [bend left] (121) to (136);
		\draw (138.center) to (140.center);
		\draw (139.center) to (141.center);
		\draw (143) to (146);
		\draw [bend right=15] (146) to (145);
		\draw [bend right=45] (144) to (147);
		\draw [bend right] (147) to (145);
		\draw (150) to (148);
		\draw (150) to (149);
		\draw [bend left=60, looseness=0.75] (142) to (144);
		\draw (147) to (148);
		\draw [bend right, looseness=0.75] (149) to (147);
		\draw (154) to (157);
		\draw (155) to (157);
		\draw (157) to (150);
		\draw (142) to (154);
		\draw (147) to (155);
		\draw (143) to (154);
		\draw (143) to (155);
		\draw [bend left] (147) to (157);
		\draw [bend right, looseness=1.25] (147) to (157);
		\draw (159.center) to (161.center);
		\draw (160.center) to (162.center);
		\draw (164) to (167);
		\draw [bend right=15] (167) to (166);
		\draw [bend right=45] (165) to (168);
		\draw [bend right] (168) to (166);
		\draw (171) to (169);
		\draw (171) to (170);
		\draw [bend left=60, looseness=0.75] (163) to (165);
		\draw (168) to (169);
		\draw [bend right=15, looseness=0.75] (170) to (168);
		\draw (163) to (175);
		\draw (168) to (176);
		\draw (164) to (175);
		\draw (164) to (176);
		\draw (176) to (178);
		\draw (175) to (171);
		\draw (180.center) to (182.center);
		\draw (181.center) to (183.center);
		\draw (185) to (188);
		\draw [bend right=15] (188) to (187);
		\draw [bend right=45] (186) to (189);
		\draw [bend right] (189) to (187);
		\draw (192) to (190);
		\draw (192) to (191);
		\draw [bend left=60, looseness=0.75] (184) to (186);
		\draw (189) to (190);
		\draw (191) to (189);
		\draw (184) to (196);
		\draw (185) to (196);
		\draw (196) to (192);
		\draw (197.center) to (199.center);
		\draw (198.center) to (200.center);
		\draw (202) to (205);
		\draw (209) to (207);
		\draw (209) to (208);
		\draw (206) to (207);
		\draw (208) to (206);
		\draw (201) to (213);
		\draw (202) to (213);
		\draw (213) to (209);
		\draw (201) to (216);
		\draw (216) to (205);
		\draw (216) to (206);
		\draw (217.center) to (219.center);
		\draw (218.center) to (220.center);
		\draw (222) to (223);
		\draw (221) to (228);
		\draw (222) to (228);
		\draw (221) to (231);
		\draw (231) to (223);
		\draw (231) to (224);
		\draw (228) to (227);
		\draw (227) to (232);
		\draw (234) to (233);
		\draw (224) to (234);
		\draw (234) to (232);
		\draw (233) to (235);
		\draw (233) to (236);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/elementarysimply3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (197) at (-11.5, 4.75) {};
		\node [style=none] (198) at (-8.25, 4.75) {};
		\node [style=none] (199) at (-11.5, -3.25) {};
		\node [style=none] (200) at (-8.25, -3.25) {};
		\node [style=gn] (201) at (-11.5, 3.5) {};
		\node [style=gn] (202) at (-8.25, 3.75) {};
		\node [style=gbox] (206) at (-9.75, -0.5) {$a$};
		\node [style=rn] (207) at (-11.5, -2) {};
		\node [style=rn] (208) at (-8.25, -2) {};
		\node [style=gbox] (209) at (-9.75, -2) {$b$};
		\node [style={rn_phase}] (210) at (-11.5, 4.25) {$\pi$};
		\node [style={rn_phase}] (211) at (-11.5, -2.75) {$\pi$};
		\node [style=utriang] (212) at (-9.75, -1.25) {};
		\node [style=none] (214) at (-12, 0) {$=$};
		\node [style=utriang] (215) at (-9.75, 0.5) {};
		\node [style=box] (216) at (-9.75, 2.75) {$\wedge$};
		\node [style=rn] (217) at (-9.75, 1.25) {};
		\node [style=gn] (218) at (-9.75, 2) {};
		\node [style=none] (219) at (-7.25, 4.75) {};
		\node [style=none] (220) at (-4, 4.75) {};
		\node [style=none] (221) at (-7.25, -3.25) {};
		\node [style=none] (222) at (-4, -3.25) {};
		\node [style=gn] (223) at (-7.25, 3.5) {};
		\node [style=gn] (224) at (-4, 3.75) {};
		\node [style=gbox] (225) at (-5.5, -0.25) {$a$};
		\node [style=gbox] (228) at (-6.75, -0.25) {$b$};
		\node [style={rn_phase}] (229) at (-7.25, 4.25) {$\pi$};
		\node [style={rn_phase}] (230) at (-7.25, -2.75) {$\pi$};
		\node [style=utriang] (231) at (-6.75, 0.5) {};
		\node [style=none] (232) at (-7.75, 0) {$=$};
		\node [style=utriang] (233) at (-5.5, 0.5) {};
		\node [style=box] (234) at (-5.5, 2.75) {$\wedge$};
		\node [style=rn] (235) at (-5.5, 1.25) {};
		\node [style=gn] (236) at (-5.5, 2) {};
		\node [style=rn] (237) at (-7.25, -2) {};
		\node [style=rn] (238) at (-4, -2) {};
		\node [style=gn] (239) at (-6, -1.75) {};
		\node [style=rn] (240) at (-6, -1) {};
		\node [style=none] (241) at (-3, 4.75) {};
		\node [style=none] (242) at (0.25, 4.75) {};
		\node [style=none] (243) at (-3, -3.25) {};
		\node [style=none] (244) at (0.25, -3.25) {};
		\node [style=gn] (245) at (-3, 3.5) {};
		\node [style=gn] (246) at (0.25, 3.75) {};
		\node [style=gbox] (248) at (-1.25, 0) {$b$};
		\node [style={rn_phase}] (249) at (-3, 4.25) {$\pi$};
		\node [style={rn_phase}] (250) at (-3, -2.75) {$\pi$};
		\node [style=utriang] (251) at (-1.25, 1) {};
		\node [style=none] (252) at (-3.5, 0) {$=$};
		\node [style=utriang] (253) at (-2.5, 1) {};
		\node [style=box] (254) at (-1.25, 2.75) {$\wedge$};
		\node [style=rn] (255) at (-2.5, 2) {};
		\node [style=gn] (256) at (-1.25, 2) {};
		\node [style=rn] (257) at (-3, -2) {};
		\node [style=rn] (258) at (0.25, -2) {};
		\node [style=gn] (259) at (-1.75, -1.75) {};
		\node [style=rn] (260) at (-1.75, -1) {};
		\node [style=gbox] (261) at (-2.5, 0) {$a$};
		\node [style=none] (262) at (1.25, 3.5) {};
		\node [style=none] (263) at (4.25, 3.5) {};
		\node [style=none] (264) at (1.25, -3.25) {};
		\node [style=none] (265) at (4.25, -3.25) {};
		\node [style=gn] (266) at (1.25, 2.25) {};
		\node [style=gn] (267) at (4.25, 2.75) {};
		\node [style={rn_phase}] (268) at (3.25, 2.25) {$\pi$};
		\node [style=gbox] (269) at (2, -0.5) {$a$};
		\node [style={rn_phase}] (273) at (1.25, 3) {$\pi$};
		\node [style={rn_phase}] (274) at (1.25, -2.75) {$\pi$};
		\node [style=utriang] (275) at (3.5, 0.5) {};
		\node [style=box] (276) at (3.5, 1.25) {$\wedge$};
		\node [style=none] (277) at (0.75, 0) {$=$};
		\node [style=utriang] (278) at (2, 0.5) {};
		\node [style=box] (279) at (2, 1.25) {$\wedge$};
		\node [style=gbox] (280) at (3.5, -0.5) {$b$};
		\node [style=gn] (281) at (2.75, -2) {};
		\node [style=rn] (282) at (2.75, -1.25) {};
		\node [style=rn] (283) at (1.25, -2) {};
		\node [style=rn] (284) at (4.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (197.center) to (199.center);
		\draw (198.center) to (200.center);
		\draw (209) to (207);
		\draw (209) to (208);
		\draw (206) to (207);
		\draw [bend right, looseness=0.75] (208) to (206);
		\draw (201) to (216);
		\draw (216) to (206);
		\draw (212) to (209);
		\draw (216) to (202);
		\draw [bend right=60] (218) to (212);
		\draw (201) to (217);
		\draw (219.center) to (221.center);
		\draw (220.center) to (222.center);
		\draw (223) to (234);
		\draw (234) to (225);
		\draw (231) to (228);
		\draw (234) to (224);
		\draw [bend right=45] (236) to (231);
		\draw (223) to (235);
		\draw (228) to (240);
		\draw (240) to (225);
		\draw (240) to (239);
		\draw (239) to (237);
		\draw (239) to (238);
		\draw (241.center) to (243.center);
		\draw (242.center) to (244.center);
		\draw (245) to (254);
		\draw (251) to (248);
		\draw (254) to (246);
		\draw (256) to (251);
		\draw (245) to (255);
		\draw (248) to (260);
		\draw (260) to (259);
		\draw (259) to (257);
		\draw (259) to (258);
		\draw (261) to (260);
		\draw (261) to (253);
		\draw (255) to (253);
		\draw (255) to (256);
		\draw (256) to (254);
		\draw (262.center) to (264.center);
		\draw (263.center) to (265.center);
		\draw (267) to (268);
		\draw (266) to (276);
		\draw (267) to (276);
		\draw (266) to (279);
		\draw (279) to (268);
		\draw (279) to (269);
		\draw (276) to (275);
		\draw (275) to (280);
		\draw (282) to (281);
		\draw (269) to (282);
		\draw (282) to (280);
		\draw (281) to (283);
		\draw (281) to (284);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/elementarysimplydoubled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, -0.25) {};
		\node [style=none] (1) at (-5.25, -0.5) {};
		\node [style=none] (2) at (-8.5, -7) {};
		\node [style=none] (3) at (-5.25, -7) {};
		\node [style=gn] (4) at (-8.5, -2) {};
		\node [style=gn] (5) at (-5.25, -1.75) {};
		\node [style=gbox] (6) at (-6, -4.5) {$b$};
		\node [style={rn_phase}] (7) at (-8.5, -1.25) {$\pi$};
		\node [style={rn_phase}] (8) at (-8.5, -6.5) {$\pi$};
		\node [style=utriang] (9) at (-6, -3.75) {};
		\node [style=none] (10) at (-4.75, 0) {$=$};
		\node [style=utriang] (11) at (-8, -3.75) {};
		\node [style=box] (12) at (-6.75, -2.25) {$\wedge$};
		\node [style=rn] (13) at (-8, -3) {};
		\node [style=gn] (14) at (-6, -3) {};
		\node [style=rn] (15) at (-8.5, -5.75) {};
		\node [style=rn] (16) at (-5.25, -5.75) {};
		\node [style=gn] (17) at (-7, -5.75) {};
		\node [style=rn] (18) at (-7, -5) {};
		\node [style=gbox] (19) at (-8, -4.5) {$a$};
		\node [style=none] (20) at (-8.5, -0.5) {};
		\node [style=none] (21) at (-5.25, -0.5) {};
		\node [style=none] (22) at (-8.5, 6) {};
		\node [style=none] (23) at (-5.25, 6) {};
		\node [style=gn] (24) at (-8.5, 1) {};
		\node [style=gn] (25) at (-5.25, 1) {};
		\node [style=gbox] (26) at (-6, 3.5) {$d$};
		\node [style={rn_phase}] (27) at (-8.5, 0.25) {$\pi$};
		\node [style={rn_phase}] (28) at (-8.5, 5.5) {$\pi$};
		\node [style=dtriang] (29) at (-6, 2.75) {};
		\node [style=dtriang] (30) at (-8, 2.75) {};
		\node [style=box] (31) at (-6.75, 1.25) {$\vee$};
		\node [style=rn] (32) at (-8, 2) {};
		\node [style=gn] (33) at (-6, 2) {};
		\node [style=rn] (34) at (-8.5, 4.75) {};
		\node [style=rn] (35) at (-5.25, 4.75) {};
		\node [style=gn] (36) at (-7, 4.75) {};
		\node [style=rn] (37) at (-7, 4) {};
		\node [style=gbox] (38) at (-8, 3.5) {$c$};
		\node [style=none] (39) at (-4, -0.25) {};
		\node [style=gbox] (40) at (-0.75, 0) {};
		\node [style=none] (41) at (-4, -6.75) {};
		\node [style=none] (42) at (-0.75, -6.75) {};
		\node [style=gn] (43) at (-4, -0.25) {};
		\node [style=gbox] (44) at (-0.75, 0) {};
		\node [style=gbox] (45) at (-2.25, -4) {$b$};
		\node [style={rn_phase}] (47) at (-4, -6.25) {$\pi$};
		\node [style=utriang] (48) at (-2.25, -3.25) {};
		\node [style=none] (49) at (0, 0) {$=$};
		\node [style=utriang] (50) at (-3.5, -3.5) {};
		\node [style=box] (51) at (-2.25, -1) {$\wedge$};
		\node [style=rn] (52) at (-3.5, -2.75) {};
		\node [style=gn] (53) at (-2.25, -2.5) {};
		\node [style=rn] (54) at (-4, -5.5) {};
		\node [style=rn] (55) at (-0.75, -5.5) {};
		\node [style=gn] (56) at (-2.5, -5.5) {};
		\node [style=rn] (57) at (-2.5, -4.75) {};
		\node [style=gbox] (58) at (-3.5, -4.25) {$a$};
		\node [style=none] (59) at (-4, -0.5) {};
		\node [style=gbox] (60) at (-0.75, 0) {$f$};
		\node [style=none] (61) at (-4, 6) {};
		\node [style=none] (62) at (-0.75, 6) {};
		\node [style=gbox] (63) at (-4, -0.25) {$\frac{1}{e}$};
		\node [style=gbox] (65) at (-1.5, 3.5) {$d$};
		\node [style={rn_phase}] (67) at (-4, 5.5) {$\pi$};
		\node [style=dtriang] (68) at (-1.5, 2.75) {};
		\node [style=dtriang] (69) at (-3.5, 2.75) {};
		\node [style=rn] (71) at (-3.5, 2) {};
		\node [style=gn] (72) at (-1.5, 2) {};
		\node [style=rn] (73) at (-4, 4.75) {};
		\node [style=rn] (74) at (-0.75, 4.75) {};
		\node [style=gn] (75) at (-2.5, 4.75) {};
		\node [style=rn] (76) at (-2.5, 4) {};
		\node [style=gbox] (77) at (-3.5, 3.5) {$c$};
		\node [style=none] (78) at (0.75, -0.25) {};
		\node [style=none] (79) at (4, 0) {};
		\node [style=none] (80) at (0.75, -6.75) {};
		\node [style=none] (81) at (4, -6.75) {};
		\node [style=gn] (82) at (0.75, -0.25) {};
		\node [style=gn] (83) at (4, 0) {};
		\node [style=gbox] (84) at (2.5, -4) {$b$};
		\node [style={rn_phase}] (85) at (0.75, -6.25) {$\pi$};
		\node [style=utriang] (86) at (2.5, -3.25) {};
		\node [style=none] (87) at (4.75, 0) {$=$};
		\node [style=utriang] (88) at (1.25, -3.5) {};
		\node [style=box] (89) at (2.5, -1) {$\wedge$};
		\node [style=rn] (90) at (1.25, -2.75) {};
		\node [style=gn] (91) at (2.5, -2.5) {};
		\node [style=rn] (92) at (0.75, -5.5) {};
		\node [style=rn] (93) at (4, -5.5) {};
		\node [style=gn] (94) at (2.25, -5.5) {};
		\node [style=rn] (95) at (2.25, -4.75) {};
		\node [style=gbox] (96) at (1.25, -4.25) {$a$};
		\node [style=none] (97) at (0.75, -0.5) {};
		\node [style=gbox] (98) at (4, 0) {$f$};
		\node [style=none] (99) at (0.75, 6) {};
		\node [style=none] (100) at (4, 6) {};
		\node [style=gbox] (101) at (0.75, -0.25) {$\frac{1}{e}$};
		\node [style=gbox] (102) at (3.25, 3.5) {$d$};
		\node [style={rn_phase}] (103) at (0.75, 5.5) {$\pi$};
		\node [style=dtriang] (104) at (3.25, 2.75) {};
		\node [style=dtriang] (105) at (1.25, 2.75) {};
		\node [style=rn] (106) at (1.25, 2) {};
		\node [style=gn] (107) at (2.5, -2.5) {};
		\node [style=rn] (108) at (0.75, 4.75) {};
		\node [style=rn] (109) at (4, 4.75) {};
		\node [style=gn] (110) at (2.25, 4.75) {};
		\node [style=rn] (111) at (2.25, 4) {};
		\node [style=gbox] (112) at (1.25, 3.5) {$c$};
		\node [style=gbox] (113) at (-8.5, -0.5) {$e$};
		\node [style=gbox] (114) at (-5.25, -0.5) {$f$};
		\node [style=none] (115) at (5.5, -0.25) {};
		\node [style=none] (116) at (8.75, 0) {};
		\node [style=none] (117) at (5.5, -6.75) {};
		\node [style=none] (118) at (8.75, -6.75) {};
		\node [style=gn] (119) at (5.5, -0.25) {};
		\node [style=gn] (120) at (8.75, 0) {};
		\node [style=gbox] (121) at (8, -4) {$b$};
		\node [style={rn_phase}] (122) at (5.5, -6.25) {$\pi$};
		\node [style=utriang] (123) at (8, -3.25) {};
		\node [style=none] (124) at (9.5, 0) {$=$};
		\node [style=utriang] (125) at (6, -3.5) {};
		\node [style=box] (126) at (7.25, -1) {$\wedge$};
		\node [style=gn] (128) at (8, -2.5) {};
		\node [style=rn] (129) at (5.5, -5.5) {};
		\node [style=rn] (130) at (8.75, -5.5) {};
		\node [style=gn] (131) at (7, -5.5) {};
		\node [style=rn] (132) at (7, -4.75) {};
		\node [style=gbox] (133) at (6, -4.25) {$a$};
		\node [style=none] (134) at (5.5, -0.5) {};
		\node [style=gbox] (135) at (8.75, 0) {$f$};
		\node [style=none] (136) at (5.5, 6) {};
		\node [style=none] (137) at (8.75, 6) {};
		\node [style=gbox] (138) at (5.5, -0.25) {$\frac{1}{e}$};
		\node [style=gbox] (139) at (8, 3.5) {$d$};
		\node [style={rn_phase}] (140) at (5.5, 5.5) {$\pi$};
		\node [style=dtriang] (141) at (8, 2.75) {};
		\node [style=dtriang] (142) at (6, 2.75) {};
		\node [style=rn] (145) at (5.5, 4.75) {};
		\node [style=rn] (146) at (8.75, 4.75) {};
		\node [style=gn] (147) at (7, 4.75) {};
		\node [style=rn] (148) at (7, 4) {};
		\node [style=gbox] (149) at (6, 3.5) {$c$};
		\node [style=gn] (152) at (6, -2.75) {};
		\node [style=rn] (153) at (6.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (4) to (12);
		\draw (9) to (6);
		\draw (12) to (5);
		\draw (14) to (9);
		\draw (4) to (13);
		\draw (6) to (18);
		\draw (18) to (17);
		\draw (17) to (15);
		\draw (17) to (16);
		\draw (19) to (18);
		\draw (19) to (11);
		\draw (13) to (11);
		\draw (13) to (14);
		\draw (14) to (12);
		\draw (20.center) to (22.center);
		\draw (21.center) to (23.center);
		\draw (24) to (31);
		\draw (29) to (26);
		\draw (31) to (25);
		\draw (33) to (29);
		\draw (24) to (32);
		\draw (26) to (37);
		\draw (37) to (36);
		\draw (36) to (34);
		\draw (36) to (35);
		\draw (38) to (37);
		\draw (38) to (30);
		\draw (32) to (30);
		\draw (32) to (33);
		\draw (33) to (31);
		\draw (39.center) to (41.center);
		\draw (40) to (42.center);
		\draw (43) to (51);
		\draw (48) to (45);
		\draw (51) to (44);
		\draw (53) to (48);
		\draw (43) to (52);
		\draw (45) to (57);
		\draw (57) to (56);
		\draw (56) to (54);
		\draw (56) to (55);
		\draw (58) to (57);
		\draw (58) to (50);
		\draw (52) to (50);
		\draw (52) to (53);
		\draw (53) to (51);
		\draw (59.center) to (61.center);
		\draw (60) to (62.center);
		\draw (68) to (65);
		\draw (72) to (68);
		\draw (63) to (71);
		\draw (65) to (76);
		\draw (76) to (75);
		\draw (75) to (73);
		\draw (75) to (74);
		\draw (77) to (76);
		\draw (77) to (69);
		\draw (71) to (69);
		\draw (71) to (72);
		\draw [bend left=15] (72) to (53);
		\draw (78.center) to (80.center);
		\draw (79.center) to (81.center);
		\draw (82) to (89);
		\draw (86) to (84);
		\draw (89) to (83);
		\draw (91) to (86);
		\draw (82) to (90);
		\draw (84) to (95);
		\draw (95) to (94);
		\draw (94) to (92);
		\draw (94) to (93);
		\draw (96) to (95);
		\draw (96) to (88);
		\draw (90) to (88);
		\draw (90) to (91);
		\draw (91) to (89);
		\draw (97.center) to (99.center);
		\draw (98) to (100.center);
		\draw (104) to (102);
		\draw [bend right=15] (107) to (104);
		\draw (101) to (106);
		\draw (102) to (111);
		\draw (111) to (110);
		\draw (110) to (108);
		\draw (110) to (109);
		\draw (112) to (111);
		\draw (112) to (105);
		\draw (106) to (105);
		\draw (106) to (107);
		\draw [bend left=15] (107) to (91);
		\draw (115.center) to (117.center);
		\draw (116.center) to (118.center);
		\draw (119) to (126);
		\draw (123) to (121);
		\draw (126) to (120);
		\draw (128) to (123);
		\draw (121) to (132);
		\draw (132) to (131);
		\draw (131) to (129);
		\draw (131) to (130);
		\draw (133) to (132);
		\draw (133) to (125);
		\draw (128) to (126);
		\draw (134.center) to (136.center);
		\draw (135) to (137.center);
		\draw (141) to (139);
		\draw (139) to (148);
		\draw (148) to (147);
		\draw (147) to (145);
		\draw (147) to (146);
		\draw (149) to (148);
		\draw (149) to (142);
		\draw (141) to (128);
		\draw (153) to (152);
		\draw (152) to (125);
		\draw (153) to (128);
		\draw (138) to (153);
		\draw (152) to (142);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/elementarysimplydoubled2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.5, -0.5) {};
		\node [style=none] (1) at (-8.5, -0.5) {};
		\node [style=none] (2) at (-11.5, -7) {};
		\node [style=none] (3) at (-8.5, -7) {};
		\node [style=gn] (4) at (-11.5, -1.75) {};
		\node [style=gn] (5) at (-8.5, -1.25) {};
		\node [style={rn_phase}] (6) at (-9.5, -1.75) {$\pi$};
		\node [style=gbox] (7) at (-10.75, -4.25) {$a$};
		\node [style={rn_phase}] (8) at (-11.5, -1) {$\pi$};
		\node [style={rn_phase}] (9) at (-11.5, -6.5) {$\pi$};
		\node [style=utriang] (10) at (-9.25, -3.5) {};
		\node [style=box] (11) at (-9.25, -2.75) {$\wedge$};
		\node [style=none] (12) at (-7.75, 0) {$=$};
		\node [style=utriang] (13) at (-10.75, -3.5) {};
		\node [style=box] (14) at (-10.75, -2.75) {$\wedge$};
		\node [style=gbox] (15) at (-9.25, -4.25) {$b$};
		\node [style=gn] (16) at (-10, -5.75) {};
		\node [style=rn] (17) at (-10, -5) {};
		\node [style=rn] (18) at (-11.5, -5.75) {};
		\node [style=rn] (19) at (-8.5, -5.75) {};
		\node [style=none] (20) at (-11.5, -0.5) {};
		\node [style=none] (21) at (-8.5, -0.5) {};
		\node [style=none] (22) at (-11.5, 6.5) {};
		\node [style=none] (23) at (-8.5, 6.5) {};
		\node [style=gn] (24) at (-11.5, 1.25) {};
		\node [style=gn] (25) at (-8.5, 0.75) {};
		\node [style={rn_phase}] (26) at (-9.5, 1.25) {$\pi$};
		\node [style=gbox] (27) at (-10.75, 3.75) {$c$};
		\node [style={rn_phase}] (28) at (-11.5, 0.5) {$\pi$};
		\node [style={rn_phase}] (29) at (-11.5, 6) {$\pi$};
		\node [style=dtriang] (30) at (-9.25, 3) {};
		\node [style=box] (31) at (-9.25, 2.25) {$\vee$};
		\node [style=dtriang] (32) at (-10.75, 3) {};
		\node [style=box] (33) at (-10.75, 2.25) {$\vee$};
		\node [style=gbox] (34) at (-9.25, 3.75) {$d$};
		\node [style=gn] (35) at (-10, 5.25) {};
		\node [style=rn] (36) at (-10, 4.5) {};
		\node [style=rn] (37) at (-11.5, 5.25) {};
		\node [style=rn] (38) at (-8.5, 5.25) {};
		\node [style=gbox] (39) at (-11.5, -0.25) {$e$};
		\node [style=gbox] (40) at (-8.5, -0.25) {$f$};
		\node [style=none] (41) at (-7, -1) {};
		\node [style=none] (42) at (-4, -1) {};
		\node [style=none] (43) at (-7, -7) {};
		\node [style=none] (44) at (-4, -7) {};
		\node [style=gn] (45) at (-7, -1.75) {};
		\node [style=gn] (46) at (-4, -1.75) {};
		\node [style={rn_phase}] (47) at (-5.25, -2) {$\pi$};
		\node [style=gbox] (48) at (-6.25, -4.25) {$a$};
		\node [style={rn_phase}] (50) at (-7, -6.5) {$\pi$};
		\node [style=utriang] (51) at (-4.75, -3.5) {};
		\node [style=box] (52) at (-4.75, -2.75) {$\wedge$};
		\node [style=none] (53) at (-3.25, 0) {$=$};
		\node [style=utriang] (54) at (-6.25, -3.5) {};
		\node [style=box] (55) at (-6.25, -2.75) {$\wedge$};
		\node [style=gbox] (56) at (-4.75, -4.25) {$b$};
		\node [style=gn] (57) at (-5.5, -5.75) {};
		\node [style=rn] (58) at (-5.5, -5) {};
		\node [style=rn] (59) at (-7, -5.75) {};
		\node [style=rn] (60) at (-4, -5.75) {};
		\node [style=none] (61) at (-7, -1) {};
		\node [style=none] (62) at (-4, -1) {};
		\node [style=none] (63) at (-7, 5.5) {};
		\node [style=none] (64) at (-4, 5.5) {};
		\node [style=gn] (65) at (-7, 0.25) {};
		\node [style=gn] (66) at (-4, 0.25) {};
		\node [style={rn_phase}] (67) at (-5.25, 0.5) {$\pi$};
		\node [style=gbox] (68) at (-6.25, 2.75) {$c$};
		\node [style={rn_phase}] (70) at (-7, 5) {$\pi$};
		\node [style=dtriang] (71) at (-4.75, 2) {};
		\node [style=box] (72) at (-4.75, 1.25) {$\vee$};
		\node [style=dtriang] (73) at (-6.25, 2) {};
		\node [style=box] (74) at (-6.25, 1.25) {$\vee$};
		\node [style=gbox] (75) at (-4.75, 2.75) {$d$};
		\node [style=gn] (76) at (-5.5, 4.25) {};
		\node [style=rn] (77) at (-5.5, 3.5) {};
		\node [style=rn] (78) at (-7, 4.25) {};
		\node [style=rn] (79) at (-4, 4.25) {};
		\node [style=gbox] (80) at (-7, -0.75) {$\frac{1}{e}$};
		\node [style=gbox] (81) at (-4, -0.75) {$f$};
		\node [style=none] (82) at (-2.5, -1) {};
		\node [style=none] (83) at (0.5, -1) {};
		\node [style=none] (84) at (-2.5, -7) {};
		\node [style=none] (85) at (0.5, -7) {};
		\node [style=gn] (86) at (-2.5, -1.75) {};
		\node [style=gn] (87) at (0.5, -1.75) {};
		\node [style={rn_phase}] (88) at (-0.75, -2) {$\pi$};
		\node [style=gbox] (89) at (-1.75, -4.25) {$a$};
		\node [style={rn_phase}] (90) at (-2.5, -6.5) {$\pi$};
		\node [style=utriang] (91) at (-0.25, -4.25) {};
		\node [style=box] (92) at (-0.25, -2.75) {$\wedge$};
		\node [style=none] (93) at (1.25, 0) {$=$};
		\node [style=utriang] (94) at (-1.75, -3.5) {};
		\node [style=box] (95) at (-1.75, -2.75) {$\wedge$};
		\node [style=gbox] (96) at (-0.25, -5) {$b$};
		\node [style=gn] (97) at (-1, -5.75) {};
		\node [style=rn] (98) at (-1, -5) {};
		\node [style=rn] (99) at (-2.5, -5.75) {};
		\node [style=rn] (100) at (0.5, -5.75) {};
		\node [style=none] (101) at (-2.5, -1) {};
		\node [style=none] (102) at (0.5, -1) {};
		\node [style=none] (103) at (-2.5, 5.5) {};
		\node [style=none] (104) at (0.5, 5.5) {};
		\node [style=gn] (105) at (-2.5, 0.25) {};
		\node [style=gn] (106) at (0.5, 0.25) {};
		\node [style={rn_phase}] (107) at (-0.75, 0.5) {$\pi$};
		\node [style=gbox] (108) at (-1.75, 2.75) {$c$};
		\node [style={rn_phase}] (109) at (-2.5, 5) {$\pi$};
		\node [style=dtriang] (110) at (-0.25, 2) {};
		\node [style=dtriang] (112) at (-1.75, 2) {};
		\node [style=box] (113) at (-1.75, 1.25) {$\vee$};
		\node [style=gbox] (114) at (-0.25, 2.75) {$d$};
		\node [style=gn] (115) at (-1, 4.25) {};
		\node [style=rn] (116) at (-1, 3.5) {};
		\node [style=rn] (117) at (-2.5, 4.25) {};
		\node [style=rn] (118) at (0.5, 4.25) {};
		\node [style=gbox] (119) at (-2.5, -0.75) {$\frac{1}{e}$};
		\node [style=gbox] (120) at (0.5, -0.75) {$f$};
		\node [style=gn] (121) at (-0.25, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (5) to (6);
		\draw (4) to (11);
		\draw (5) to (11);
		\draw (4) to (14);
		\draw (14) to (6);
		\draw (14) to (7);
		\draw (11) to (10);
		\draw (10) to (15);
		\draw (17) to (16);
		\draw (7) to (17);
		\draw (17) to (15);
		\draw (16) to (18);
		\draw (16) to (19);
		\draw (20.center) to (22.center);
		\draw (21.center) to (23.center);
		\draw (25) to (26);
		\draw (24) to (31);
		\draw (25) to (31);
		\draw (24) to (33);
		\draw (33) to (26);
		\draw (33) to (27);
		\draw (31) to (30);
		\draw (30) to (34);
		\draw (36) to (35);
		\draw (27) to (36);
		\draw (36) to (34);
		\draw (35) to (37);
		\draw (35) to (38);
		\draw (41.center) to (43.center);
		\draw (42.center) to (44.center);
		\draw (46) to (47);
		\draw (45) to (52);
		\draw (46) to (52);
		\draw (45) to (55);
		\draw (55) to (47);
		\draw (55) to (48);
		\draw (52) to (51);
		\draw (51) to (56);
		\draw (58) to (57);
		\draw (48) to (58);
		\draw (58) to (56);
		\draw (57) to (59);
		\draw (57) to (60);
		\draw (61.center) to (63.center);
		\draw (62.center) to (64.center);
		\draw (66) to (67);
		\draw (65) to (72);
		\draw (66) to (72);
		\draw (65) to (74);
		\draw (74) to (67);
		\draw (74) to (68);
		\draw (72) to (71);
		\draw (71) to (75);
		\draw (77) to (76);
		\draw (68) to (77);
		\draw (77) to (75);
		\draw (76) to (78);
		\draw (76) to (79);
		\draw (82.center) to (84.center);
		\draw (83.center) to (85.center);
		\draw (87) to (88);
		\draw (86) to (92);
		\draw (87) to (92);
		\draw (86) to (95);
		\draw (95) to (88);
		\draw (95) to (89);
		\draw (92) to (91);
		\draw (91) to (96);
		\draw (98) to (97);
		\draw (89) to (98);
		\draw (98) to (96);
		\draw (97) to (99);
		\draw (97) to (100);
		\draw (101.center) to (103.center);
		\draw (102.center) to (104.center);
		\draw (106) to (107);
		\draw (105) to (113);
		\draw (113) to (107);
		\draw (113) to (108);
		\draw (110) to (114);
		\draw (116) to (115);
		\draw (108) to (116);
		\draw (116) to (114);
		\draw (115) to (117);
		\draw (115) to (118);
		\draw [bend right=45] (110) to (121);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/elementarysimplydoubled2v2.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, -0.5) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (-3.75, -7) {};
		\node [style=none] (3) at (-0.75, -7) {};
		\node [style=gn] (4) at (-3.75, -1.75) {};
		\node [style=gn] (5) at (-0.75, -1.25) {};
		\node [style={rn_phase}] (6) at (-1.75, -1.75) {$\pi$};
		\node [style=gbox] (7) at (-3, -4.25) {$a$};
		\node [style={rn_phase}] (8) at (-3.75, -1) {$\pi$};
		\node [style={rn_phase}] (9) at (-3.75, -6.5) {$\pi$};
		\node [style=utriang] (10) at (-1.5, -3.5) {};
		\node [style=box] (11) at (-1.5, -2.75) {$\wedge$};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=utriang] (13) at (-3, -3.5) {};
		\node [style=box] (14) at (-3, -2.75) {$\wedge$};
		\node [style=gbox] (15) at (-1.5, -4.25) {$b$};
		\node [style=gn] (16) at (-2.25, -5.75) {};
		\node [style=rn] (17) at (-2.25, -5) {};
		\node [style=rn] (18) at (-3.75, -5.75) {};
		\node [style=rn] (19) at (-0.75, -5.75) {};
		\node [style=none] (20) at (-3.75, -0.5) {};
		\node [style=none] (21) at (-0.75, -0.5) {};
		\node [style=none] (22) at (-3.75, 6.5) {};
		\node [style=none] (23) at (-0.75, 6.5) {};
		\node [style=gn] (24) at (-3.75, 1.25) {};
		\node [style=gn] (25) at (-0.75, 0.75) {};
		\node [style={rn_phase}] (26) at (-1.75, 1.25) {$\pi$};
		\node [style=gbox] (27) at (-3, 3.75) {$c$};
		\node [style={rn_phase}] (28) at (-3.75, 0.5) {$\pi$};
		\node [style={rn_phase}] (29) at (-3.75, 6) {$\pi$};
		\node [style=dtriang] (30) at (-1.5, 3) {};
		\node [style=box] (31) at (-1.5, 2.25) {$\vee$};
		\node [style=dtriang] (32) at (-3, 3) {};
		\node [style=box] (33) at (-3, 2.25) {$\vee$};
		\node [style=gbox] (34) at (-1.5, 3.75) {$d$};
		\node [style=gn] (35) at (-2.25, 5.25) {};
		\node [style=rn] (36) at (-2.25, 4.5) {};
		\node [style=rn] (37) at (-3.75, 5.25) {};
		\node [style=rn] (38) at (-0.75, 5.25) {};
		\node [style=gbox] (39) at (-3.75, -0.25) {$e$};
		\node [style=gbox] (40) at (-0.75, -0.25) {$f$};
		\node [style=none] (41) at (0.75, -1) {};
		\node [style=none] (42) at (3.75, -1) {};
		\node [style=none] (43) at (0.75, -7) {};
		\node [style=none] (44) at (3.75, -7) {};
		\node [style=gn] (45) at (0.75, -1.75) {};
		\node [style=gn] (46) at (3.75, -1.75) {};
		\node [style={rn_phase}] (47) at (2.5, -2) {$\pi$};
		\node [style=gbox] (48) at (1.5, -4.25) {$a$};
		\node [style={rn_phase}] (50) at (0.75, -6.5) {$\pi$};
		\node [style=utriang] (51) at (3, -3.5) {};
		\node [style=box] (52) at (3, -2.75) {$\wedge$};
		\node [style=utriang] (54) at (1.5, -3.5) {};
		\node [style=box] (55) at (1.5, -2.75) {$\wedge$};
		\node [style=gbox] (56) at (3, -4.25) {$b$};
		\node [style=gn] (57) at (2.25, -5.75) {};
		\node [style=rn] (58) at (2.25, -5) {};
		\node [style=rn] (59) at (0.75, -5.75) {};
		\node [style=rn] (60) at (3.75, -5.75) {};
		\node [style=none] (61) at (0.75, -1) {};
		\node [style=none] (62) at (3.75, -1) {};
		\node [style=none] (63) at (0.75, 5.5) {};
		\node [style=none] (64) at (3.75, 5.5) {};
		\node [style=gn] (65) at (0.75, 0.25) {};
		\node [style=gn] (66) at (3.75, 0.25) {};
		\node [style={rn_phase}] (67) at (2.5, 0.5) {$\pi$};
		\node [style=gbox] (68) at (1.5, 2.75) {$c$};
		\node [style={rn_phase}] (70) at (0.75, 5) {$\pi$};
		\node [style=dtriang] (71) at (3, 2) {};
		\node [style=box] (72) at (3, 1.25) {$\vee$};
		\node [style=dtriang] (73) at (1.5, 2) {};
		\node [style=box] (74) at (1.5, 1.25) {$\vee$};
		\node [style=gbox] (75) at (3, 2.75) {$d$};
		\node [style=gn] (76) at (2.25, 4.25) {};
		\node [style=rn] (77) at (2.25, 3.5) {};
		\node [style=rn] (78) at (0.75, 4.25) {};
		\node [style=rn] (79) at (3.75, 4.25) {};
		\node [style=gbox] (80) at (0.75, -0.75) {$\frac{1}{e}$};
		\node [style=gbox] (81) at (3.75, -0.75) {$f$};
		\node [style={rn_phase}] (82) at (-2.75, 6.25) {$\pi$};
		\node [style=gbox] (83) at (-1.75, 6.25) {$p$};
		\node [style={rn_phase}] (84) at (1.75, 5.25) {$\pi$};
		\node [style=gbox] (85) at (2.75, 5.25) {$\frac{1}{w}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (5) to (6);
		\draw (4) to (11);
		\draw (5) to (11);
		\draw (4) to (14);
		\draw (14) to (6);
		\draw (14) to (7);
		\draw (11) to (10);
		\draw (10) to (15);
		\draw (17) to (16);
		\draw (7) to (17);
		\draw (17) to (15);
		\draw (16) to (18);
		\draw (16) to (19);
		\draw (20.center) to (22.center);
		\draw (21.center) to (23.center);
		\draw (25) to (26);
		\draw (24) to (31);
		\draw (25) to (31);
		\draw (24) to (33);
		\draw (33) to (26);
		\draw (33) to (27);
		\draw (31) to (30);
		\draw (30) to (34);
		\draw (36) to (35);
		\draw (27) to (36);
		\draw (36) to (34);
		\draw (35) to (37);
		\draw (35) to (38);
		\draw (41.center) to (43.center);
		\draw (42.center) to (44.center);
		\draw (46) to (47);
		\draw (45) to (52);
		\draw (46) to (52);
		\draw (45) to (55);
		\draw (55) to (47);
		\draw (55) to (48);
		\draw (52) to (51);
		\draw (51) to (56);
		\draw (58) to (57);
		\draw (48) to (58);
		\draw (58) to (56);
		\draw (57) to (59);
		\draw (57) to (60);
		\draw (61.center) to (63.center);
		\draw (62.center) to (64.center);
		\draw (66) to (67);
		\draw (65) to (72);
		\draw (66) to (72);
		\draw (65) to (74);
		\draw (74) to (67);
		\draw (74) to (68);
		\draw (72) to (71);
		\draw (71) to (75);
		\draw (77) to (76);
		\draw (68) to (77);
		\draw (77) to (75);
		\draw (76) to (78);
		\draw (76) to (79);
		\draw (82) to (83);
		\draw (84) to (85);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/elementarysimplydoubled3.tikz <==
\begin{tikzpicture}[scale=0.55]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (1) at (1.5, -1) {};
		\node [style=none] (2) at (-1.5, -7) {};
		\node [style=none] (3) at (1.5, -7) {};
		\node [style=gn] (4) at (-1.5, -1.75) {};
		\node [style=gn] (5) at (1.5, -1.75) {};
		\node [style={rn_phase}] (6) at (0.25, -2) {$\pi$};
		\node [style=gbox] (7) at (-0.75, -4.25) {$\frac{r}{p}$};
		\node [style={rn_phase}] (8) at (-1.5, -6.5) {$\pi$};
		\node [style=utriang] (9) at (0.75, -3.5) {};
		\node [style=box] (10) at (0.75, -2.75) {$\wedge$};
		\node [style=utriang] (11) at (-0.75, -3.5) {};
		\node [style=box] (12) at (-0.75, -2.75) {$\wedge$};
		\node [style=gbox] (13) at (0.75, -4.25) {$\frac{y}{w}$};
		\node [style=gn] (14) at (0, -5.75) {};
		\node [style=rn] (15) at (0, -5) {};
		\node [style=rn] (16) at (-1.5, -5.75) {};
		\node [style=rn] (17) at (1.5, -5.75) {};
		\node [style=none] (18) at (-1.5, -1) {};
		\node [style=none] (19) at (1.5, -1) {};
		\node [style=none] (20) at (-1.5, 5.5) {};
		\node [style=none] (21) at (1.5, 5.5) {};
		\node [style=gn] (22) at (-1.5, 0.25) {};
		\node [style=gn] (23) at (1.5, 0.25) {};
		\node [style={rn_phase}] (24) at (0.25, 0.5) {$\pi$};
		\node [style=gbox] (25) at (-0.75, 2.75) {$\frac{q}{p}$};
		\node [style={rn_phase}] (26) at (-1.5, 5) {$\pi$};
		\node [style=dtriang] (27) at (0.75, 2) {};
		\node [style=box] (28) at (0.75, 1.25) {$\vee$};
		\node [style=dtriang] (29) at (-0.75, 2) {};
		\node [style=box] (30) at (-0.75, 1.25) {$\vee$};
		\node [style=gbox] (31) at (0.75, 2.75) {$\frac{x}{w}$};
		\node [style=gn] (32) at (0, 4.25) {};
		\node [style=rn] (33) at (0, 3.5) {};
		\node [style=rn] (34) at (-1.5, 4.25) {};
		\node [style=rn] (35) at (1.5, 4.25) {};
		\node [style=gbox] (36) at (-1.5, -0.75) {$pw$};
		\node [style=gbox] (37) at (1.5, -0.75) {$\frac{w}{p}$};
		\node [style={rn_phase}] (38) at (-0.5, 5.25) {$\pi$};
		\node [style=gbox] (39) at (0.5, 5.25) {$\frac{1}{w}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (5) to (6);
		\draw (4) to (10);
		\draw (5) to (10);
		\draw (4) to (12);
		\draw (12) to (6);
		\draw (12) to (7);
		\draw (10) to (9);
		\draw (9) to (13);
		\draw (15) to (14);
		\draw (7) to (15);
		\draw (15) to (13);
		\draw (14) to (16);
		\draw (14) to (17);
		\draw (18.center) to (20.center);
		\draw (19.center) to (21.center);
		\draw (23) to (24);
		\draw (22) to (28);
		\draw (23) to (28);
		\draw (22) to (30);
		\draw (30) to (24);
		\draw (30) to (25);
		\draw (28) to (27);
		\draw (27) to (31);
		\draw (33) to (32);
		\draw (25) to (33);
		\draw (33) to (31);
		\draw (32) to (34);
		\draw (32) to (35);
		\draw (38) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/elementarysimplydoubledsim.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (1) at (1.5, -1) {};
		\node [style=none] (2) at (-1.5, -5) {};
		\node [style=none] (3) at (1.5, -5) {};
		\node [style=gn] (4) at (-1.5, -1.5) {};
		\node [style={rn_phase}] (8) at (-1.5, -4.25) {$\pi$};
		\node [style=utriang] (11) at (0, -2.25) {};
		\node [style=gbox] (14) at (0, -3.25) {$\sqrt{\frac{ry}{pw}}$};
		\node [style=rn] (16) at (-1.5, -3.25) {};
		\node [style=rn] (17) at (1.5, -3.25) {};
		\node [style=none] (18) at (-1.5, -1) {};
		\node [style=none] (19) at (1.5, -1) {};
		\node [style=none] (20) at (-1.5, 3.5) {};
		\node [style=none] (21) at (1.5, 3.5) {};
		\node [style={rn_phase}] (26) at (-1.5, 2.75) {$\pi$};
		\node [style=gbox] (36) at (-1.5, -0.75) {$pw$};
		\node [style=gbox] (38) at (1.5, -4.25) {$\sqrt{\frac{rw}{py}}$};
		\node [style=gn] (40) at (-1.5, 0) {};
		\node [style=dtriang] (41) at (0, 0.75) {};
		\node [style=gbox] (42) at (0, 1.75) {$\sqrt{\frac{xq}{pw}}$};
		\node [style=rn] (43) at (-1.5, 1.75) {};
		\node [style=rn] (44) at (1.5, 1.75) {};
		\node [style=gbox] (45) at (1.5, -0.75) {$\sqrt{\frac{xy}{qr}}$};
		\node [style=gbox] (46) at (1.5, 2.75) {$\sqrt{\frac{qw}{px}}$};
		\node [style={rn_phase}] (47) at (-0.5, 3) {$\pi$};
		\node [style=gbox] (48) at (0.5, 3) {$\frac{1}{w}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (14) to (16);
		\draw (14) to (17);
		\draw (18.center) to (20.center);
		\draw (19.center) to (21.center);
		\draw (11) to (14);
		\draw [bend left=60, looseness=0.50] (4) to (11);
		\draw (42) to (43);
		\draw (42) to (44);
		\draw (41) to (42);
		\draw [bend right=60, looseness=0.50] (40) to (41);
		\draw (47) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matchgatezxw.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0.25) {};
		\node [style=none] (1) at (1.25, -0.25) {};
		\node [style=none] (2) at (-1.75, -4.25) {};
		\node [style=none] (3) at (1.25, -4.25) {};
		\node [style=dbspider] (4) at (-1.75, -1) {};
		\node [style={rn_phase}] (5) at (-1.75, -3.5) {$\pi$};
		\node [style=gbox] (7) at (-0.25, -2.5) {$\sqrt{\frac{ry}{pw}}$};
		\node [style=rn] (9) at (1.25, -2.5) {};
		\node [style=none] (10) at (-1.75, -0.25) {};
		\node [style=none] (11) at (1.25, -0.25) {};
		\node [style=none] (12) at (-1.75, 4.25) {};
		\node [style=none] (13) at (1.25, 4.25) {};
		\node [style={rn_phase}] (14) at (-1.75, 3.5) {$\pi$};
		\node [style=gbox] (15) at (-1.75, 0) {$pw$};
		\node [style=gbox] (16) at (1.25, -3.5) {$\sqrt{\frac{rw}{py}}$};
		\node [style=gbox] (19) at (0, 2.25) {$\sqrt{\frac{xq}{pw}}$};
		\node [style=rn] (21) at (1.25, 2.25) {};
		\node [style=gbox] (22) at (1.25, 0) {$\sqrt{\frac{xy}{qr}}$};
		\node [style=gbox] (23) at (1.25, 3.5) {$\sqrt{\frac{qw}{px}}$};
		\node [style={rn_phase}] (24) at (-3, -0.5) {$\pi$};
		\node [style=gbox] (25) at (-3, 0.5) {$\frac{1}{w}$};
		\node [style=bspider] (26) at (-1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (7) to (9);
		\draw (10.center) to (12.center);
		\draw (11.center) to (13.center);
		\draw (19) to (21);
		\draw (24) to (25);
		\draw [bend right] (19) to (26);
		\draw [bend right=15] (4) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normalformsimply.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (-10.5, 2.5) {};
		\node [style=gbox] (1) at (-11.25, 0.25) {$x$};
		\node [style=gbox] (2) at (-8.25, 0.25) {$z$};
		\node [style={rn_phase}] (4) at (-10.5, 3.5) {$\pi$};
		\node [style=none] (6) at (-12.5, -5.25) {};
		\node [style=gbox] (8) at (-9.75, 0.25) {$y$};
		\node [style=gbox] (10) at (-6.75, 0.25) {$r$};
		\node [style=gbox] (12) at (-5.5, 0.25) {$s$};
		\node [style=gbox] (13) at (-15.75, 0.25) {$p$};
		\node [style=gbox] (14) at (-12.75, 0.25) {$w$};
		\node [style=gbox] (15) at (-14.25, 0.25) {$q$};
		\node [style=rn] (16) at (-12.5, -3) {};
		\node [style=rn] (17) at (-10.5, -3) {};
		\node [style=rn] (18) at (-8.5, -3) {};
		\node [style=rn] (19) at (-6.5, -3) {};
		\node [style=none] (20) at (-10.5, -5.25) {};
		\node [style=none] (21) at (-8.5, -5.25) {};
		\node [style=none] (22) at (-6.5, -5.25) {};
		\node [style=rn] (23) at (-12.5, -4.25) {};
		\node [style=rn] (24) at (-10.5, -4.25) {};
		\node [style=rn] (25) at (-8.5, -4.25) {};
		\node [style=rn] (26) at (-6.5, -4.25) {};
		\node [style=none] (27) at (-4.5, 0) {$=$};
		\node [style=gbox] (29) at (1, 0.25) {$x$};
		\node [style=gbox] (30) at (4, 0.25) {$z$};
		\node [style={rn_phase}] (31) at (1.75, 5) {$\pi$};
		\node [style=none] (32) at (-0.25, -5.25) {};
		\node [style=gbox] (33) at (2.5, 0.25) {$y$};
		\node [style=gbox] (34) at (5.5, 0.25) {$r$};
		\node [style=gbox] (35) at (6.75, 0.25) {$s$};
		\node [style=gbox] (36) at (-3.5, 0.25) {$p$};
		\node [style=gbox] (37) at (-0.5, 0.25) {$w$};
		\node [style=gbox] (38) at (-2, 0.25) {$q$};
		\node [style=rn] (40) at (1.75, -3) {};
		\node [style=rn] (41) at (3.75, -3) {};
		\node [style=rn] (42) at (5.75, -3) {};
		\node [style=none] (43) at (1.75, -5.25) {};
		\node [style=none] (44) at (3.75, -5.25) {};
		\node [style=none] (45) at (5.75, -5.25) {};
		\node [style=rn] (46) at (-0.25, -4.25) {};
		\node [style=rn] (47) at (1.75, -4.25) {};
		\node [style=rn] (48) at (3.75, -4.25) {};
		\node [style=rn] (49) at (5.75, -4.25) {};
		\node [style=uw] (50) at (1.75, 4) {};
		\node [style=uw] (51) at (2.5, 1.75) {};
		\node [style=gn] (52) at (2.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (0) to (8);
		\draw (13) to (0);
		\draw (0) to (15);
		\draw (14) to (0);
		\draw (0) to (10);
		\draw (0) to (12);
		\draw (15) to (18);
		\draw (15) to (19);
		\draw (14) to (17);
		\draw (14) to (19);
		\draw (1) to (17);
		\draw (1) to (18);
		\draw (8) to (16);
		\draw (8) to (19);
		\draw (2) to (16);
		\draw (2) to (18);
		\draw (10) to (16);
		\draw (17) to (10);
		\draw (16) to (6.center);
		\draw (17) to (20.center);
		\draw (18) to (21.center);
		\draw (19) to (22.center);
		\draw [bend right=15] (12) to (23);
		\draw (12) to (24);
		\draw (12) to (25);
		\draw [bend left=15] (12) to (26);
		\draw (38) to (41);
		\draw (38) to (42);
		\draw (37) to (40);
		\draw (37) to (42);
		\draw (29) to (40);
		\draw (29) to (41);
		\draw (33) to (42);
		\draw (30) to (41);
		\draw (40) to (34);
		\draw (40) to (43.center);
		\draw (41) to (44.center);
		\draw (42) to (45.center);
		\draw [bend right=15] (35) to (46);
		\draw (35) to (47);
		\draw (35) to (48);
		\draw [bend left=15] (35) to (49);
		\draw (31) to (50);
		\draw (50) to (36);
		\draw (50) to (38);
		\draw (50) to (37);
		\draw (50) to (29);
		\draw (50) to (35);
		\draw (50) to (52);
		\draw (52) to (51);
		\draw (46) to (32.center);
		\draw (52) to (46);
		\draw (51) to (33);
		\draw (51) to (30);
		\draw (51) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normalformsimply2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.75, 0) {$=$};
		\node [style=gbox] (1) at (-6.25, 0.5) {$x$};
		\node [style=gbox] (2) at (-3.25, 0.5) {$z$};
		\node [style={rn_phase}] (3) at (-5.5, 6) {$\pi$};
		\node [style=none] (4) at (-7.5, -5) {};
		\node [style=gbox] (5) at (-4.75, 0.5) {$y$};
		\node [style=gbox] (6) at (-1.75, 0.5) {$r$};
		\node [style=gbox] (7) at (-0.5, 0.5) {$s$};
		\node [style=gbox] (8) at (-10.75, 0.5) {$p$};
		\node [style=gbox] (9) at (-7.75, 0.5) {$w$};
		\node [style=gbox] (10) at (-9.25, 0.5) {$q$};
		\node [style=rn] (11) at (-5.5, -2.75) {};
		\node [style=rn] (12) at (-3.5, -2.75) {};
		\node [style=none] (14) at (-5.5, -5) {};
		\node [style=none] (15) at (-3.5, -5) {};
		\node [style=none] (16) at (-1.5, -5) {};
		\node [style=rn] (17) at (-7.5, -4) {};
		\node [style=rn] (18) at (-5.5, -4) {};
		\node [style=rn] (19) at (-3.5, -4) {};
		\node [style=rn] (20) at (-1.5, -3.25) {};
		\node [style=uw] (22) at (-4.75, 2) {};
		\node [style=gn] (23) at (-5, 3) {};
		\node [style=none] (24) at (0.5, 0) {$=$};
		\node [style=uw] (25) at (-5.5, 5) {};
		\node [style=uw] (26) at (-7.75, 2) {};
		\node [style=gn] (27) at (-7, 3) {};
		\node [style=gbox] (28) at (5.75, 0.5) {$x$};
		\node [style=gbox] (29) at (8.75, 0.5) {$z$};
		\node [style={rn_phase}] (30) at (6.5, 7) {$\pi$};
		\node [style=none] (31) at (4.5, -5) {};
		\node [style=gbox] (32) at (7.25, 0.5) {$y$};
		\node [style=gbox] (33) at (10.25, 0.5) {$r$};
		\node [style=gbox] (34) at (11.5, 0.5) {$s$};
		\node [style=gbox] (35) at (1.25, 0.5) {$p$};
		\node [style=gbox] (36) at (4.25, 0.5) {$w$};
		\node [style=gbox] (37) at (2.75, 0.5) {$q$};
		\node [style=rn] (39) at (8.5, -2.75) {};
		\node [style=none] (40) at (6.5, -5) {};
		\node [style=none] (41) at (8.5, -5) {};
		\node [style=none] (42) at (10.5, -5) {};
		\node [style=rn] (43) at (4.5, -4) {};
		\node [style=rn] (45) at (8.5, -4) {};
		\node [style=rn] (46) at (10.5, -3.25) {};
		\node [style=uw] (47) at (7.25, 2) {};
		\node [style=gn] (48) at (7, 3) {};
		\node [style=uw] (50) at (4.25, 2) {};
		\node [style=gn] (51) at (5, 3) {};
		\node [style=uw] (52) at (6.5, 6) {};
		\node [style=uw] (53) at (8, 4) {};
		\node [style=gn] (54) at (8, 5) {};
		\node [style=rn] (55) at (6.5, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (12);
		\draw (9) to (11);
		\draw (1) to (11);
		\draw (1) to (12);
		\draw (2) to (12);
		\draw (11) to (6);
		\draw (11) to (14.center);
		\draw (12) to (15.center);
		\draw [bend right=15] (7) to (17);
		\draw (7) to (18);
		\draw (7) to (19);
		\draw [bend left=15] (7) to (20);
		\draw (23) to (22);
		\draw (17) to (4.center);
		\draw (23) to (17);
		\draw (22) to (5);
		\draw (22) to (2);
		\draw (22) to (6);
		\draw (3) to (25);
		\draw (25) to (8);
		\draw (25) to (23);
		\draw (25) to (1);
		\draw (25) to (7);
		\draw (27) to (26);
		\draw (25) to (27);
		\draw (26) to (10);
		\draw (26) to (9);
		\draw (20) to (16.center);
		\draw (5) to (20);
		\draw [bend right=15] (27) to (20);
		\draw (37) to (39);
		\draw (28) to (39);
		\draw (29) to (39);
		\draw (39) to (41.center);
		\draw [bend right=15] (34) to (43);
		\draw (34) to (45);
		\draw [bend left=15] (34) to (46);
		\draw (48) to (47);
		\draw (43) to (31.center);
		\draw [bend right] (48) to (43);
		\draw (47) to (32);
		\draw (47) to (29);
		\draw (47) to (33);
		\draw (51) to (50);
		\draw (50) to (37);
		\draw (50) to (36);
		\draw (46) to (42.center);
		\draw (32) to (46);
		\draw [bend right=15] (51) to (46);
		\draw (30) to (52);
		\draw (52) to (35);
		\draw (52) to (51);
		\draw (52) to (48);
		\draw (52) to (54);
		\draw (54) to (53);
		\draw (53) to (28);
		\draw (53) to (34);
		\draw (55) to (40.center);
		\draw (36) to (55);
		\draw (55) to (33);
		\draw [bend left=60, looseness=0.50] (54) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normalformsimply3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.75, 0) {$=$};
		\node [style=none] (24) at (0.5, 0) {$=$};
		\node [style=gbox] (29) at (-3.5, 0.25) {$z$};
		\node [style={rn_phase}] (30) at (-5.75, 6.75) {$\pi$};
		\node [style=none] (31) at (-7.75, -5.25) {};
		\node [style=gbox] (32) at (-5, 0.25) {$y$};
		\node [style=gbox] (33) at (-2, 0.25) {$r$};
		\node [style=gbox] (34) at (-0.75, 0.25) {$s$};
		\node [style=gbox] (35) at (-11, 0.25) {$p$};
		\node [style=gbox] (36) at (-8, 0.25) {$w$};
		\node [style=gbox] (37) at (-9.5, 0.25) {$q$};
		\node [style=rn] (39) at (-3.75, -3.25) {};
		\node [style=none] (40) at (-5.75, -5.25) {};
		\node [style=none] (41) at (-3.75, -5.25) {};
		\node [style=none] (42) at (-1.75, -5.25) {};
		\node [style=rn] (43) at (-7.75, -4.25) {};
		\node [style=rn] (46) at (-1.75, -3.5) {};
		\node [style=uw] (47) at (-5, 1.75) {};
		\node [style=gn] (48) at (-5.25, 2.75) {};
		\node [style=uw] (50) at (-8, 1.75) {};
		\node [style=gn] (51) at (-7.25, 2.75) {};
		\node [style=uw] (52) at (-5.75, 5.75) {};
		\node [style=uw] (53) at (-4.25, 3.5) {};
		\node [style=gn] (54) at (-4.25, 5) {};
		\node [style=rn] (55) at (-5.75, -3.5) {};
		\node [style=gbox] (57) at (-6.5, 0.25) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37) to (39);
		\draw (29) to (39);
		\draw (39) to (41.center);
		\draw [bend right=15] (34) to (43);
		\draw [bend left=15] (34) to (46);
		\draw (48) to (47);
		\draw (43) to (31.center);
		\draw [bend right] (48) to (43);
		\draw (47) to (32);
		\draw (47) to (29);
		\draw (47) to (33);
		\draw (51) to (50);
		\draw (50) to (37);
		\draw (50) to (36);
		\draw (46) to (42.center);
		\draw (32) to (46);
		\draw [bend right=15] (51) to (46);
		\draw (30) to (52);
		\draw (52) to (35);
		\draw (52) to (51);
		\draw (52) to (48);
		\draw (52) to (54);
		\draw (54) to (53);
		\draw (53) to (34);
		\draw (55) to (40.center);
		\draw (36) to (55);
		\draw (55) to (33);
		\draw [bend left=60, looseness=0.50] (54) to (55);
		\draw (53) to (57);
		\draw [bend left] (54) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wgrsquarepop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (-2, 1.75) {};
		\node [style=gn] (1) at (-2.75, 0.5) {};
		\node [style=gn] (2) at (-1.25, 0.5) {};
		\node [style=rn] (3) at (-2, -0.5) {};
		\node [style=none] (4) at (-2, 2.5) {};
		\node [style=none] (5) at (-3.5, -0.75) {};
		\node [style=none] (6) at (-2, -1.5) {};
		\node [style=none] (7) at (-0.5, -0.75) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=uw] (9) at (1.75, 0.75) {};
		\node [style=none] (10) at (1.75, 2.75) {};
		\node [style=gn] (11) at (1.75, 2) {};
		\node [style=none] (12) at (0.75, -1) {};
		\node [style=none] (13) at (2, -1.25) {};
		\node [style=none] (14) at (3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (1) to (5.center);
		\draw (2) to (7.center);
		\draw (2) to (3);
		\draw (1) to (3);
		\draw (3) to (6.center);
		\draw (10.center) to (9);
		\draw (9) to (12.center);
		\draw (9) to (14.center);
		\draw [bend left] (11) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wgrsquarepop3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (-2.5, 1.75) {};
		\node [style=gn] (1) at (-3.5, 0.5) {};
		\node [style=gn] (2) at (-1.5, 0.5) {};
		\node [style=rn] (3) at (-2.5, -0.5) {};
		\node [style=none] (4) at (-2.5, 2.5) {};
		\node [style=none] (5) at (-4.25, -0.75) {};
		\node [style=none] (6) at (-2.5, -1.5) {};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=uw] (9) at (2, 0.75) {};
		\node [style=none] (10) at (2, 2.75) {};
		\node [style=gn] (11) at (2, 2) {};
		\node [style=none] (12) at (0.75, -0.75) {};
		\node [style=none] (13) at (2.25, -1.25) {};
		\node [style=none] (14) at (3.75, -0.75) {};
		\node [style=gn] (15) at (-2.5, 0.5) {};
		\node [style=none] (16) at (-1.75, -0.75) {};
		\node [style=none] (17) at (2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (1) to (5.center);
		\draw (2) to (7.center);
		\draw (2) to (3);
		\draw (1) to (3);
		\draw (3) to (6.center);
		\draw (10.center) to (9);
		\draw (9) to (12.center);
		\draw (9) to (14.center);
		\draw [bend right=45, looseness=1.25] (11) to (13.center);
		\draw (0) to (15);
		\draw (15) to (3);
		\draw (15) to (16.center);
		\draw (9) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wgrsquarepop3prf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (-8, 1.75) {};
		\node [style=gn] (1) at (-9, 0.5) {};
		\node [style=gn] (2) at (-7, 0.5) {};
		\node [style=rn] (3) at (-8, -0.5) {};
		\node [style=none] (4) at (-8, 2.5) {};
		\node [style=none] (5) at (-9.75, -0.75) {};
		\node [style=none] (6) at (-8, -1.5) {};
		\node [style=none] (7) at (-6.25, -0.75) {};
		\node [style=none] (8) at (-5.5, 0) {$=$};
		\node [style=gn] (9) at (-8, 0.5) {};
		\node [style=none] (10) at (-7.25, -0.75) {};
		\node [style=uw] (11) at (-3, 1.75) {};
		\node [style=gn] (12) at (-4, 0.5) {};
		\node [style=rn] (14) at (-3, -0.5) {};
		\node [style=none] (15) at (-3, 3.75) {};
		\node [style=none] (16) at (-4.75, -0.75) {};
		\node [style=none] (17) at (-3, -2.25) {};
		\node [style=none] (18) at (-1.25, -0.75) {};
		\node [style=none] (19) at (-0.5, 0) {$=$};
		\node [style=gn] (20) at (-3, 0.5) {};
		\node [style=none] (21) at (-2, -0.75) {};
		\node [style=gn] (22) at (-2, 0.5) {};
		\node [style=uw] (23) at (-3, 2.75) {};
		\node [style=rn] (24) at (-3, -1.5) {};
		\node [style=uw] (25) at (2, 0.75) {};
		\node [style=none] (28) at (2, 3.75) {};
		\node [style=none] (29) at (0.25, -0.75) {};
		\node [style=none] (30) at (2, -2.25) {};
		\node [style=none] (31) at (4.25, -0.75) {};
		\node [style=none] (32) at (4.75, 0) {$=$};
		\node [style=none] (34) at (3.5, -0.75) {};
		\node [style=gn] (35) at (3.75, 0.5) {};
		\node [style=uw] (36) at (2, 2.75) {};
		\node [style=rn] (37) at (2, -1.25) {};
		\node [style=gn] (44) at (2, 1.75) {};
		\node [style=uw] (45) at (7, 0.5) {};
		\node [style=none] (46) at (7, 3.5) {};
		\node [style=none] (47) at (5.75, -1) {};
		\node [style=none] (48) at (7.25, -1.25) {};
		\node [style=none] (49) at (9.25, -1) {};
		\node [style=none] (50) at (9.75, -0.25) {$=$};
		\node [style=none] (51) at (8.5, -1) {};
		\node [style=uw] (53) at (7, 1.75) {};
		\node [style=gn] (55) at (7, 2.75) {};
		\node [style=uw] (56) at (11.75, 0.75) {};
		\node [style=none] (57) at (11.75, 2.75) {};
		\node [style=gn] (58) at (11.75, 2) {};
		\node [style=none] (59) at (10.5, -0.75) {};
		\node [style=none] (60) at (12, -1.25) {};
		\node [style=none] (61) at (13.5, -0.75) {};
		\node [style=none] (62) at (12.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (1) to (5.center);
		\draw (2) to (7.center);
		\draw (2) to (3);
		\draw (1) to (3);
		\draw (3) to (6.center);
		\draw (0) to (9);
		\draw (9) to (3);
		\draw (9) to (10.center);
		\draw (15.center) to (11);
		\draw (11) to (12);
		\draw (12) to (16.center);
		\draw (12) to (14);
		\draw (14) to (17.center);
		\draw (11) to (20);
		\draw (20) to (14);
		\draw (20) to (21.center);
		\draw (22) to (18.center);
		\draw (23) to (22);
		\draw (22) to (24);
		\draw (28.center) to (25);
		\draw (35) to (31.center);
		\draw (36) to (35);
		\draw (35) to (37);
		\draw (25) to (29.center);
		\draw (25) to (34.center);
		\draw [bend left=45] (44) to (37);
		\draw (37) to (30.center);
		\draw (46.center) to (45);
		\draw (45) to (47.center);
		\draw (45) to (51.center);
		\draw [bend left, looseness=1.25] (55) to (48.center);
		\draw (53) to (49.center);
		\draw (57.center) to (56);
		\draw (56) to (59.center);
		\draw (56) to (61.center);
		\draw [bend right=45, looseness=1.25] (58) to (60.center);
		\draw (56) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wgrsquarepopprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (-7.75, 1.25) {};
		\node [style=gn] (1) at (-8.5, 0) {};
		\node [style=gn] (2) at (-7, 0) {};
		\node [style=rn] (3) at (-7.75, -1) {};
		\node [style=none] (4) at (-7.75, 2) {};
		\node [style=none] (5) at (-9.25, -1.25) {};
		\node [style=none] (6) at (-7.75, -2) {};
		\node [style=none] (7) at (-6.25, -1.25) {};
		\node [style=none] (8) at (-5.75, 0) {$=$};
		\node [style=uw] (9) at (11.25, 0.5) {};
		\node [style=none] (10) at (11.25, 2.5) {};
		\node [style=gn] (11) at (11.25, 1.75) {};
		\node [style=none] (12) at (10.25, -1.25) {};
		\node [style=none] (13) at (11.5, -1.5) {};
		\node [style=none] (14) at (12.5, -1) {};
		\node [style=gn] (16) at (-4.25, 0) {};
		\node [style=gn] (17) at (-2.75, 0) {};
		\node [style=rn] (18) at (-3.5, -1) {};
		\node [style=none] (19) at (-4, 4) {};
		\node [style=none] (20) at (-5, -1.25) {};
		\node [style=none] (21) at (-3.5, -2) {};
		\node [style=none] (22) at (-2, -1.25) {};
		\node [style=gn] (23) at (-4, 3) {};
		\node [style=rn] (24) at (-2.75, 1) {};
		\node [style=utriang] (25) at (-4, 2) {};
		\node [style=gn] (26) at (-4, 1) {};
		\node [style=none] (27) at (-1.5, 0) {$=$};
		\node [style=gn] (28) at (-0.25, 1) {};
		\node [style=gn] (29) at (1, 0) {};
		\node [style=rn] (30) at (0.25, -1) {};
		\node [style=none] (31) at (-0.25, 4) {};
		\node [style=none] (32) at (-1.25, -1.25) {};
		\node [style=none] (33) at (0.25, -2) {};
		\node [style=none] (34) at (1.75, -1.25) {};
		\node [style=gn] (35) at (-0.25, 3) {};
		\node [style=rn] (36) at (1, 1) {};
		\node [style=utriang] (37) at (-0.25, 2) {};
		\node [style=gn] (38) at (-0.25, 1) {};
		\node [style=none] (39) at (2.25, 0) {$=$};
		\node [style=gn] (40) at (3.5, 1) {};
		\node [style=none] (43) at (3.5, 4) {};
		\node [style=none] (44) at (2.5, -1.25) {};
		\node [style=none] (45) at (4, -2) {};
		\node [style=none] (46) at (5.5, -1.25) {};
		\node [style=gn] (47) at (3.5, 3) {};
		\node [style=utriang] (49) at (3.5, 2) {};
		\node [style=gn] (50) at (3.5, 1) {};
		\node [style=gn] (51) at (4.75, 1) {};
		\node [style=rn] (52) at (4.75, 0) {};
		\node [style=gn] (53) at (4.75, 1) {};
		\node [style=none] (54) at (6, 0) {$=$};
		\node [style=gn] (55) at (7.25, 1) {};
		\node [style=none] (56) at (7.25, 4) {};
		\node [style=none] (57) at (6.25, -1.25) {};
		\node [style=none] (58) at (7.75, -2) {};
		\node [style=none] (59) at (9.25, -1.25) {};
		\node [style=gn] (60) at (7.25, 3) {};
		\node [style=utriang] (61) at (7.25, 2) {};
		\node [style=gn] (62) at (7.25, 1) {};
		\node [style=rn] (64) at (8.5, 0) {};
		\node [style=gn] (65) at (7.25, 3) {};
		\node [style=none] (66) at (9.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (1) to (5.center);
		\draw (2) to (7.center);
		\draw (2) to (3);
		\draw (1) to (3);
		\draw (3) to (6.center);
		\draw (10.center) to (9);
		\draw (9) to (12.center);
		\draw (9) to (14.center);
		\draw [bend left] (11) to (13.center);
		\draw (16) to (20.center);
		\draw (17) to (22.center);
		\draw (17) to (18);
		\draw (16) to (18);
		\draw (18) to (21.center);
		\draw (19.center) to (23);
		\draw (23) to (25);
		\draw (25) to (26);
		\draw (26) to (16);
		\draw (26) to (24);
		\draw (24) to (17);
		\draw [bend left=15] (23) to (24);
		\draw (28) to (32.center);
		\draw (29) to (34.center);
		\draw (29) to (30);
		\draw (28) to (30);
		\draw (30) to (33.center);
		\draw (31.center) to (35);
		\draw (35) to (37);
		\draw (37) to (38);
		\draw (38) to (28);
		\draw (38) to (36);
		\draw (36) to (29);
		\draw [bend left=15] (35) to (36);
		\draw (40) to (44.center);
		\draw (43.center) to (47);
		\draw (47) to (49);
		\draw (49) to (50);
		\draw (50) to (40);
		\draw (53) to (51);
		\draw (53) to (52);
		\draw (47) to (53);
		\draw (52) to (46.center);
		\draw (50) to (52);
		\draw [bend right] (53) to (45.center);
		\draw (55) to (57.center);
		\draw (56.center) to (60);
		\draw (60) to (61);
		\draw (61) to (62);
		\draw (62) to (55);
		\draw (65) to (64);
		\draw (60) to (65);
		\draw (64) to (59.center);
		\draw (62) to (64);
		\draw [bend right] (65) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}

